BO-ICP: Initialization of Iterative Closest Point Based on Bayesian Optimization

Typical algorithms for point cloud registration such as Iterative Closest Point (ICP) require a favorable initial transform estimate between two point clouds in order to perform a successful registration. State-of-the-art methods for choosing this starting condition rely on stochastic sampling or global optimization techniques such as branch and bound. In this work, we present a new method based on Bayesian optimization for finding the critical initial ICP transform. We provide three different configurations for our method which highlights the versatility of the algorithm to both find rapid results and refine them in situations where more runtime is available such as offline map building. Experiments are run on popular data sets and we show that our approach outperforms state-of-the-art methods when given similar computation time. Furthermore, it is compatible with other improvements to ICP, as it focuses solely on the selection of an initial transform, a starting point for all ICP-based methods.

==> BO-ICP Camera Ready/figures/bo_viz/bayes_viz_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{brown160366}{RGB}{160,3,66}
\definecolor{brown162567}{RGB}{162,5,67}
\definecolor{brown164867}{RGB}{164,8,67}
\definecolor{brown1661068}{RGB}{166,10,68}
\definecolor{brown1681268}{RGB}{168,12,68}
\definecolor{brown1701569}{RGB}{170,15,69}
\definecolor{brown1731769}{RGB}{173,17,69}
\definecolor{brown1752070}{RGB}{175,20,70}
\definecolor{brown1772270}{RGB}{177,22,70}
\definecolor{brown1792471}{RGB}{179,24,71}
\definecolor{brown1812771}{RGB}{181,27,71}
\definecolor{brown1832972}{RGB}{183,29,72}
\definecolor{brown1863272}{RGB}{186,32,72}
\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{cadetblue83173173}{RGB}{83,173,173}
\definecolor{cadetblue89180170}{RGB}{89,180,170}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{coral24511670}{RGB}{245,116,70}
\definecolor{coral24511971}{RGB}{245,119,71}
\definecolor{coral24512172}{RGB}{245,121,72}
\definecolor{coral24612474}{RGB}{246,124,74}
\definecolor{coral24612976}{RGB}{246,129,76}
\definecolor{coral24713177}{RGB}{247,131,77}
\definecolor{coral24713478}{RGB}{247,134,78}
\definecolor{coral24713779}{RGB}{247,137,79}
\definecolor{coral24813981}{RGB}{248,139,81}
\definecolor{coral24814282}{RGB}{248,142,82}
\definecolor{coral24814483}{RGB}{248,144,83}
\definecolor{coral24914784}{RGB}{249,147,84}
\definecolor{cornflowerblue100133235}{RGB}{100,133,235}
\definecolor{cornflowerblue101134236}{RGB}{101,134,236}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue104137238}{RGB}{104,137,238}
\definecolor{cornflowerblue105139239}{RGB}{105,139,239}
\definecolor{cornflowerblue107141240}{RGB}{107,141,240}
\definecolor{cornflowerblue108142241}{RGB}{108,142,241}
\definecolor{cornflowerblue109144241}{RGB}{109,144,241}
\definecolor{cornflowerblue111145242}{RGB}{111,145,242}
\definecolor{cornflowerblue112147243}{RGB}{112,147,243}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue115149244}{RGB}{115,149,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue126161249}{RGB}{126,161,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue128164250}{RGB}{128,164,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue92123229}{RGB}{92,123,229}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue95126231}{RGB}{95,126,231}
\definecolor{cornflowerblue96128232}{RGB}{96,128,232}
\definecolor{cornflowerblue97130234}{RGB}{97,130,234}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{crimson1883473}{RGB}{188,34,73}
\definecolor{crimson1903673}{RGB}{190,36,73}
\definecolor{crimson1923974}{RGB}{192,39,74}
\definecolor{crimson1944174}{RGB}{194,41,74}
\definecolor{crimson1964475}{RGB}{196,44,75}
\definecolor{crimson1984675}{RGB}{198,46,75}
\definecolor{crimson2014876}{RGB}{201,48,76}
\definecolor{crimson2035176}{RGB}{203,51,76}
\definecolor{crimson2055377}{RGB}{205,53,77}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darkseagreen131205164}{RGB}{131,205,164}
\definecolor{darkslateblue8787166}{RGB}{87,87,166}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2075677}{RGB}{207,56,77}
\definecolor{indianred2095878}{RGB}{209,58,78}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2136278}{RGB}{213,62,78}
\definecolor{indianred2146478}{RGB}{214,64,78}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2166677}{RGB}{216,66,77}
\definecolor{indianred2176877}{RGB}{217,68,77}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2187076}{RGB}{218,70,76}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2197276}{RGB}{219,72,76}
\definecolor{indianred2207375}{RGB}{220,73,75}
\definecolor{indianred2227575}{RGB}{222,75,75}
\definecolor{indianred2237775}{RGB}{223,77,75}
\definecolor{indianred2247974}{RGB}{224,79,74}
\definecolor{indianred2258174}{RGB}{225,81,74}
\definecolor{indianred2268373}{RGB}{226,83,73}
\definecolor{khaki223242153}{RGB}{223,242,153}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki253208125}{RGB}{253,208,125}
\definecolor{lemonchiffon249252182}{RGB}{249,252,182}
\definecolor{lemonchiffon251253185}{RGB}{251,253,185}
\definecolor{lemonchiffon254253187}{RGB}{254,253,187}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgreen150213164}{RGB}{150,213,164}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{moccasin254248179}{RGB}{254,248,179}
\definecolor{moccasin254249181}{RGB}{254,249,181}
\definecolor{navajowhite254236159}{RGB}{254,236,159}
\definecolor{palegoldenrod239248167}{RGB}{239,248,167}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue5977193}{RGB}{59,77,193}
\definecolor{royalblue6281196}{RGB}{62,81,196}
\definecolor{royalblue6383198}{RGB}{63,83,198}
\definecolor{royalblue6484199}{RGB}{64,84,199}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7195208}{RGB}{71,95,208}
\definecolor{royalblue7398211}{RGB}{73,98,211}
\definecolor{royalblue75100212}{RGB}{75,100,212}
\definecolor{royalblue76102214}{RGB}{76,102,214}
\definecolor{royalblue77103215}{RGB}{77,103,215}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue81108219}{RGB}{81,108,219}
\definecolor{royalblue82110220}{RGB}{82,110,220}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{royalblue85113222}{RGB}{85,113,222}
\definecolor{royalblue86115224}{RGB}{86,115,224}
\definecolor{royalblue88118226}{RGB}{88,118,226}
\definecolor{royalblue90120227}{RGB}{90,120,227}
\definecolor{royalblue91121228}{RGB}{91,121,228}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{sandybrown25115990}{RGB}{251,159,90}
\definecolor{sandybrown25116592}{RGB}{251,165,92}
\definecolor{sandybrown25317699}{RGB}{253,176,99}
\definecolor{sandybrown253184106}{RGB}{253,184,106}
\definecolor{sandybrown253188109}{RGB}{253,188,109}
\definecolor{sandybrown253192112}{RGB}{253,192,112}
\definecolor{steelblue66114178}{RGB}{66,114,178}
\definecolor{steelblue67155181}{RGB}{67,155,181}
\definecolor{steelblue73105174}{RGB}{73,105,174}
\definecolor{tomato2288573}{RGB}{228,85,73}
\definecolor{tomato2308872}{RGB}{230,88,72}
\definecolor{tomato2319071}{RGB}{231,90,71}
\definecolor{tomato2349470}{RGB}{234,94,70}
\definecolor{tomato2359670}{RGB}{235,96,70}
\definecolor{tomato2369769}{RGB}{236,97,69}
\definecolor{tomato23910168}{RGB}{239,101,68}
\definecolor{tomato24010368}{RGB}{240,103,68}
\definecolor{tomato24110567}{RGB}{241,105,67}
\definecolor{tomato24410967}{RGB}{244,109,67}
\definecolor{tomato24411168}{RGB}{244,111,68}
\definecolor{tomato24411469}{RGB}{244,114,69}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 10 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.014632190247702 -0.0176007671224086 0,0,0 0,0,0
-0.00077637606643655 -0.0467705151891263 0,0,0 0,0,0
0.0161341446330539 0.0197502691809641 0,0,0 0,0,0
-0.0299182532686 -0.0302454357505706 0,0,0 0,0,0
0.038938923568548 -0.0365496628688372 0,0,0 0,0,0
-0.0192884773450245 -0.0415605194566655 0,0,0 0,0,0
-0.0244550827999469 0.020670238290588 0,0,0 0,0,0
0.0217337604524048 -0.0354303589559405 0,0,0 0,0,0
0.0327117434263811 -0.0348116264278235 0,0,0 0,0,0
-0.0299390628949674 -0.0391125424306164 0,0,0 0,0,0
0.0150335625808231 0.0197016052717877 0,0,0 0,0,0
};
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.31644571069852e-17,0.0101339744520844)
--(axis cs:-0.000404106234225253,0.00993546788206436)
--(axis cs:-0.000808495414569348,0.00973682232147551)
--(axis cs:-0.00121316783830457,0.00953803762404572)
--(axis cs:-0.00080906190156101,0.00933911364598508)
--(axis cs:-0.000404672721425503,0.00914005023909411)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:0.000404672721426023,0.00914005024207263)
--(axis cs:0.000809061901563034,0.0093391136507229)
--(axis cs:0.00121316783830833,0.00953803762969556)
--(axis cs:0.000808495414570571,0.00973682232446816)
--(axis cs:0.000404106234225357,0.00993546788325295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121316783830457,0.00953803762404572)
--(axis cs:-0.00161812380311935,0.00933911364321735)
--(axis cs:-0.00202336360711906,0.00914005023212082)
--(axis cs:-0.00242888754882647,0.00894084724354033)
--(axis cs:-0.00202478280513759,0.00874150453619368)
--(axis cs:-0.00162039452078768,0.00854202195899525)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.000810197260397129,0.00854202196596342)
--(axis cs:-0.000404956561030157,0.00874150454725895)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:-0.000404672721425503,0.00914005023909411)
--(axis cs:-0.00080906190156101,0.00933911364598508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121316783830833,0.00953803762969556)
--(axis cs:0.000809061901563034,0.0093391136507229)
--(axis cs:0.000404672721426023,0.00914005024207263)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:0.00040495656103108,0.00874150455196336)
--(axis cs:0.000810197260402454,0.00854202197778408)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.00162039452080955,0.00854202198266015)
--(axis cs:0.00202478280516483,0.00874150455975389)
--(axis cs:0.0024288875488577,0.00894084726604456)
--(axis cs:0.00202336360713621,0.0091400502470286)
--(axis cs:0.00161812380312799,0.00933911365269662)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00242888754882647,0.00894084724354033)
--(axis cs:-0.0028346959271823,0.00874150452986884)
--(axis cs:-0.0032407890415456,0.00854202194304973)
--(axis cs:-0.00364716719169407,0.00834239933450102)
--(axis cs:-0.0032430645422857,0.0081426365691577)
--(axis cs:-0.00283867805495435,0.00794273349031378)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00202762718212891,0.00794273350631213)
--(axis cs:-0.00162153227116653,0.0081426365945191)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.00162039452078768,0.00854202195899525)
--(axis cs:-0.00202478280513759,0.00874150453619368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:-0.000404956561030157,0.00874150454725895)
--(axis cs:-0.000810197260397129,0.00854202196596342)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.000810766135588444,0.00814263660555123)
--(axis cs:-0.000405525436432318,0.00794273353405102)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:0.000405525436434867,0.00794273354572909)
--(axis cs:0.000810766135596955,0.00814263662417711)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.000810197260402454,0.00854202197778408)
--(axis cs:0.00040495656103108,0.00874150455196336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0024288875488577,0.00894084726604456)
--(axis cs:0.00202478280516483,0.00874150455975389)
--(axis cs:0.00162039452080955,0.00854202198266015)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.00162153227120111,0.00814263663182059)
--(axis cs:0.00202762718219699,0.00794273356487584)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00283867805508827,0.00794273357250773)
--(axis cs:0.00324306454242515,0.00814263664407516)
--(axis cs:0.00364716719183464,0.00834239940166037)
--(axis cs:0.00324078904163381,0.00854202199051851)
--(axis cs:0.0028346959272359,0.00874150456289313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00364716719169407,0.00834239933450102)
--(axis cs:-0.00405383067782416,0.00814263655501711)
--(axis cs:-0.00446077980055105,0.00794273345464201)
--(axis cs:-0.00486801486090821,0.00774268988250614)
--(axis cs:-0.00446391521268018,0.00754250571742477)
--(axis cs:-0.00405953142927739,0.00734218079135298)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00324762514348903,0.00734218082728829)
--(axis cs:-0.00284067331725301,0.00754250577429253)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00283867805495435,0.00794273349031378)
--(axis cs:-0.0032430645422857,0.0081426365691577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.00162153227116653,0.0081426365945191)
--(axis cs:-0.00202762718212891,0.00794273350631213)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00202905236949608,0.0075425057996826)
--(axis cs:-0.0016238125718042,0.00734218089117108)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.000811906285914985,0.00734218091869131)
--(axis cs:-0.000405810473909506,0.00754250584349748)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:-0.000405525436432318,0.00794273353405102)
--(axis cs:-0.000810766135588444,0.00814263660555123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.000810766135596955,0.00814263662417711)
--(axis cs:0.000405525436434867,0.00794273354572909)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:0.000405810473913614,0.00754250586184833)
--(axis cs:0.00081190628593629,0.00734218096469145)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00162381257189009,0.0073421809833634)
--(axis cs:0.00202905236960333,0.00754250589177798)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00202762718219699,0.00794273356487584)
--(axis cs:0.00162153227120111,0.00814263663182059)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00364716719183464,0.00834239940166037)
--(axis cs:0.00324306454242515,0.00814263664407516)
--(axis cs:0.00283867805508827,0.00794273357250773)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00284067331746406,0.00754250590364)
--(axis cs:0.00324762514383556,0.00734218101297501)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.00405953142982109,0.00734218102438571)
--(axis cs:0.00446391521320513,0.00754250592206455)
--(axis cs:0.00486801486140611,0.0077426900605106)
--(axis cs:0.00446077980088361,0.00794273358442867)
--(axis cs:0.00405383067804259,0.00814263664885368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00486801486090821,0.00774268988250614)
--(axis cs:-0.00527553616034677,0.00754250568661669)
--(axis cs:-0.00568334400073423,0.00734218071358975)
--(axis cs:-0.00609143868435266,0.00714171480830878)
--(axis cs:-0.0056873429498718,0.00694110787855671)
--(axis cs:-0.00528296278297351,0.00674035973346065)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00447019927810288,0.00674035981211389)
--(axis cs:-0.00406238782162728,0.00694110800280962)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00405953142927739,0.00734218079135298)
--(axis cs:-0.00446391521268018,0.00754250571742477)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00284067331725301,0.00754250577429253)
--(axis cs:-0.00324762514348903,0.00734218082728829)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00324991025740868,0.00694110805997866)
--(axis cs:-0.00284467226811916,0.00674035995604754)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00203190876301667,0.00674036001970042)
--(axis cs:-0.00162495512879891,0.00694110816113423)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.0016238125718042,0.00734218089117108)
--(axis cs:-0.00202905236949608,0.0075425057996826)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:-0.000405810473909506,0.00754250584349748)
--(axis cs:-0.000811906285914985,0.00734218091869131)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.000812477564419757,0.00694110820448806)
--(axis cs:-0.000406381752628819,0.00674036012845096)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:0.000406381752639181,0.00674036017350328)
--(axis cs:0.000812477564453263,0.00694110827657251)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00081190628593629,0.00734218096469145)
--(axis cs:0.000405810473913614,0.00754250586184833)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00202905236960333,0.00754250589177798)
--(axis cs:0.00162381257189009,0.0073421809833634)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00162495512893379,0.0069411083056645)
--(axis cs:0.00203190876328115,0.00674036024617557)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00284467226864019,0.00674036027463396)
--(axis cs:0.0032499102579534,0.00694110835153795)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.00324762514383556,0.00734218101297501)
--(axis cs:0.00284067331746406,0.00754250590364)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00486801486140611,0.0077426900605106)
--(axis cs:0.00446391521320513,0.00754250592206455)
--(axis cs:0.00405953142982109,0.00734218102438571)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.0040623878224828,0.00694110836910551)
--(axis cs:0.00447019927940409,0.00674036031831942)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00528296278479978,0.00674036033460074)
--(axis cs:0.00568734295156247,0.00694110839555706)
--(axis cs:0.00609143868589939,0.00714171524997203)
--(axis cs:0.00568334400180604,0.00734218104167042)
--(axis cs:0.00527553616108172,0.0075425059290196)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00609143868435266,0.00714171480830878)
--(axis cs:-0.00649982051389599,0.00694110781349112)
--(axis cs:-0.0069084897924663,0.00674035956914019)
--(axis cs:-0.00731744682356869,0.00653946991185609)
--(axis cs:-0.00691335592098768,0.00633843880620283)
--(axis cs:-0.00650898028874039,0.00613726601657629)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00569535775319456,0.00613726618343051)
--(axis cs:-0.00528668394037906,0.00633843906933958)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00528296278297351,0.00674035973346065)
--(axis cs:-0.0056873429498718,0.00694110787855671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00406238782162728,0.00694110800280962)
--(axis cs:-0.00447019927810288,0.00674035981211389)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00447334794987429,0.00633843919476784)
--(axis cs:-0.00406811268159283,0.00613726649941373)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00325449014554397,0.00613726664345591)
--(axis cs:-0.002846675968476,0.00633843942324741)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00284467226811916,0.00674035995604754)
--(axis cs:-0.00324991025740868,0.00694110805997866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.00162495512879891,0.00694110816113423)
--(axis cs:-0.00203190876301667,0.00674036001970042)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00203333997760047,0.00633843952377957)
--(axis cs:-0.00162724507300827,0.0061372668958086)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.000813622536554257,0.00613726700279221)
--(axis cs:-0.000406667995560127,0.00633843969463231)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:-0.000406381752628819,0.00674036012845096)
--(axis cs:-0.000812477564419757,0.00694110820448806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.000812477564453263,0.00694110827657251)
--(axis cs:0.000406381752639181,0.00674036017350328)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:0.000406667995576422,0.00633843976500401)
--(axis cs:0.000813622536636432,0.00613726717870319)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.0016272450733386,0.00613726724884074)
--(axis cs:0.00203333997801445,0.00633843987786075)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00203190876328115,0.00674036024617557)
--(axis cs:0.00162495512893379,0.0069411083056645)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.0032499102579534,0.00694110835153795)
--(axis cs:0.00284467226864019,0.00674036027463396)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00284667596929219,0.00633843992177695)
--(axis cs:0.0032544901468819,0.00613726735811622)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00406811268369906,0.00613726739942142)
--(axis cs:0.00447334795191733,0.00633843998877705)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00447019927940409,0.00674036031831942)
--(axis cs:0.0040623878224828,0.00694110836910551)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00609143868589939,0.00714171524997203)
--(axis cs:0.00568734295156247,0.00694110839555706)
--(axis cs:0.00528296278479978,0.00674036033460074)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00528668394325046,0.00633844001358108)
--(axis cs:0.00569535775737996,0.00613726746083818)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00650898029423148,0.00613726748298701)
--(axis cs:0.00691335592593317,0.00633844004980906)
--(axis cs:0.00731744682798326,0.00653947096077704)
--(axis cs:0.00690848979560251,0.00674036035853265)
--(axis cs:0.00649982051610755,0.00694110840522734)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00731744682356869,0.00653946991185609)
--(axis cs:-0.00772669191110436,0.00633843867397231)
--(axis cs:-0.0081362253593616,0.0061372656824804)
--(axis cs:-0.00854604747300381,0.00593595075769745)
--(axis cs:-0.008141962325793,0.00573449396739348)
--(axis cs:-0.00773759215160216,0.00553289499240481)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00692310876857974,0.00553289533292346)
--(axis cs:-0.0065135698626439,0.00573449450351389)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00650898028874039,0.00613726601657629)
--(axis cs:-0.00691335592098768,0.00633843880620283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00528668394037906,0.00633843906933958)
--(axis cs:-0.00569535775319456,0.00613726618343051)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00569937363068813,0.00573449477021606)
--(axis cs:-0.00529414200155046,0.00553289600518801)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00447965861751537,0.00553289632279207)
--(axis cs:-0.0040709811659552,0.00573449527304523)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00406811268159283,0.00613726649941373)
--(axis cs:-0.00447334794987429,0.00633843919476784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.002846675968476,0.00633843942324741)
--(axis cs:-0.00325449014554397,0.00613726664345591)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00325678493319164,0.00573449550113225)
--(axis cs:-0.00285069184844975,0.00553289689571469)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00203620846347066,0.00553289714510408)
--(axis cs:-0.00162839246696833,0.0057344958986279)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.00162724507300827,0.0061372668958086)
--(axis cs:-0.00203333997760047,0.00633843952377957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:-0.000406667995560127,0.00633843969463231)
--(axis cs:-0.000813622536554257,0.00613726700279221)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.000814196233562703,0.00573449606617405)
--(axis cs:-0.000407241692792422,0.00553289756421784)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:0.000407241692832221,0.00553289773474563)
--(axis cs:0.000814196233690854,0.00573449634005138)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.000813622536636432,0.00613726717870319)
--(axis cs:0.000406667995576422,0.00633843976500401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00203333997801445,0.00633843987786075)
--(axis cs:0.0016272450733386,0.00613726724884074)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.00162839246748347,0.00573449644855161)
--(axis cs:0.00203620846447806,0.00553289800489911)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00285069185043951,0.00553289810863474)
--(axis cs:0.00325678493528184,0.00573449661653395)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.0032544901468819,0.00613726735811622)
--(axis cs:0.00284667596929219,0.00633843992177695)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00447334795191733,0.00633843998877705)
--(axis cs:0.00406811268369906,0.00613726739942142)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00407098116925005,0.00573449667959625)
--(axis cs:0.00447965862252206,0.00553289826486716)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00529414200860895,0.00553289832190067)
--(axis cs:0.00569937363725562,0.00573449677275024)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00569535775737996,0.00613726746083818)
--(axis cs:0.00528668394325046,0.00633844001358108)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00731744682798326,0.00653947096077704)
--(axis cs:0.00691335592593317,0.00633844004980906)
--(axis cs:0.00650898029423148,0.00613726748298701)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00651356987127431,0.00573449680610605)
--(axis cs:0.00692310878081616,0.00553289840410367)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00773759216692236,0.00553289843280537)
--(axis cs:0.00814196233931449,0.00573449685339764)
--(axis cs:0.00854604748485027,0.00593595316691415)
--(axis cs:0.00813622536793734,0.00613726751459977)
--(axis cs:0.00772669191727648,0.00633844006264184)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00854604747300381,0.00593595075769745)
--(axis cs:-0.00895615855705412,0.0057344937116256)
--(axis cs:-0.00936655891687571,0.00553289434594463)
--(axis cs:-0.00977724885814675,0.00533115244957351)
--(axis cs:-0.00937317039437821,0.00512926825825319)
--(axis cs:-0.00896880660606925,0.00492724130772523)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.0081534605540756,0.00492724196888866)
--(axis cs:-0.00774305380868409,0.00512926929757113)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00773759215160216,0.00553289499240481)
--(axis cs:-0.008141962325793,0.00573449396739348)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.0065135698626439,0.00573449450351389)
--(axis cs:-0.00692310876857974,0.00553289533292346)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.0069279955152086,0.00512926984306247)
--(axis cs:-0.00652276844842646,0.0049272433445584)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00570742239460301,0.00492724402318291)
--(axis cs:-0.00529787892666521,0.00512927091542575)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00529414200155046,0.00553289600518801)
--(axis cs:-0.00569937363068813,0.00573449477021606)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.0040709811659552,0.00573449527304523)
--(axis cs:-0.00447965861751537,0.00553289632279207)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00448282063155635,0.00512927141964563)
--(axis cs:-0.00407673028483381,0.00492724529052776)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00326138422893513,0.00492724585937243)
--(axis cs:-0.00285270403974903,0.00512927232448464)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00285069184844975,0.00553289689571469)
--(axis cs:-0.00325678493319164,0.00573449550113225)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.00162839246696833,0.0057344958986279)
--(axis cs:-0.00203620846347066,0.00553289714510408)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00203764574313726,0.00512927271610463)
--(axis cs:-0.00163069211538794,0.00492724683968652)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.000815346057885609,0.00492724724785539)
--(axis cs:-0.000407529148781004,0.00512927337035303)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:-0.000407241692792422,0.00553289756421784)
--(axis cs:-0.000814196233562703,0.00573449606617405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.000814196233690854,0.00573449634005138)
--(axis cs:0.000407241692832221,0.00553289773474563)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:0.000407529148842882,0.00512927363483284)
--(axis cs:0.000815346058194763,0.00492724790681975)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.00163069211663139,0.00492724816436596)
--(axis cs:0.00203764574470303,0.00512927405113474)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00203620846447806,0.00553289800489911)
--(axis cs:0.00162839246748347,0.00573449644855161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00325678493528184,0.00573449661653395)
--(axis cs:0.00285069185043951,0.00553289810863474)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00285270404284495,0.00512927420987307)
--(axis cs:0.00326138423400169,0.00492724855785295)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00407673029284388,0.0049272487034603)
--(axis cs:0.00448282063936917,0.00512927444733154)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00447965862252206,0.00553289826486716)
--(axis cs:0.00407098116925005,0.00573449667959625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00569937363725562,0.00573449677275024)
--(axis cs:0.00529414200860895,0.00553289832190067)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00529787893769874,0.00512927453338306)
--(axis cs:0.00570742241067858,0.00492724891561782)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00652276846962802,0.0049272489904632)
--(axis cs:0.00692799553440498,0.00512927465655563)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00692310878081616,0.00553289840410367)
--(axis cs:0.00651356987127431,0.00573449680610605)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00854604748485027,0.00593595316691415)
--(axis cs:0.00814196233931449,0.00573449685339764)
--(axis cs:0.00773759216692236,0.00553289843280537)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00774305383276053,0.00512927469924068)
--(axis cs:0.00815346058752629,0.00492724909511677)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00896880664646172,0.00492724913051849)
--(axis cs:0.00937317042944841,0.00512927475803365)
--(axis cs:0.00977724888839984,0.00533115782546837)
--(axis cs:0.00936655893912062,0.00553289847261291)
--(axis cs:0.00895615857332965,0.00573449686963795)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00977724885814675,0.00533115244957351)
--(axis cs:-0.0101882286868289,0.00512926779573104)
--(axis cs:-0.0105994987091283,0.00492724013842276)
--(axis cs:-0.0110110592314468,0.00472506920828179)
--(axis cs:-0.0106069883820622,0.00452275546392435)
--(axis cs:-0.0102026319098226,0.004320298217088)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.00938642136352104,0.00432029941659349)
--(axis cs:-0.00897514402532243,0.00452275734681391)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00896880660606925,0.00492724130772523)
--(axis cs:-0.00937317039437821,0.00512926825825319)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00774305380868409,0.00512926929757113)
--(axis cs:-0.0081534605540756,0.00492724196888866)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00815922184618858,0.00452275840809063)
--(axis cs:-0.00775400026877827,0.00432030209404579)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00693778971974167,0.00432030348849745)
--(axis cs:-0.00652737748521803,0.0045227606075192)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00652276844842646,0.0049272433445584)
--(axis cs:-0.0069279955152086,0.00512926984306247)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00529787892666521,0.00512927091542575)
--(axis cs:-0.00570742239460301,0.00492724402318291)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00571145530311817,0.00452276168762595)
--(axis cs:-0.00530536861751413,0.0043203062049329)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00448915806424213,0.0043203074692144)
--(axis cs:-0.00407961093551337,0.00452276369452102)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00407673028483381,0.00492724529052776)
--(axis cs:-0.00448282063155635,0.00512927141964563)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00285270403974903,0.00512927232448464)
--(axis cs:-0.00326138422893513,0.00492724585937243)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00326368875009413,0.00452276459024767)
--(axis cs:-0.00285673695366379,0.00432030971296361)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00204052639660151,0.00432031067227392)
--(axis cs:-0.00163184437648905,0.00452276612473135)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.00163069211538794,0.00492724683968652)
--(axis cs:-0.00203764574313726,0.00512927271610463)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:-0.000407529148781004,0.00512927337035303)
--(axis cs:-0.000815346057885609,0.00492724724785539)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.000815922188542804,0.00452276675948481)
--(axis cs:-0.000408105279692336,0.00432031225486859)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:0.000408105279840481,0.00432031288590127)
--(axis cs:0.000815922189020966,0.00452276777754221)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.000815346058194763,0.00492724790681975)
--(axis cs:0.000407529148842882,0.00512927363483284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00203764574470303,0.00512927405113474)
--(axis cs:0.00163069211663139,0.00492724816436596)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.00163184437841325,0.00452276817259702)
--(axis cs:0.00204052640035423,0.00432031386575868)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00285673696110163,0.00432031423390375)
--(axis cs:0.00326368875795305,0.00452276877198352)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00326138423400169,0.00492724855785295)
--(axis cs:0.00285270404284495,0.00512927420987307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00448282063936917,0.00512927444733154)
--(axis cs:0.00407673029284388,0.0049272487034603)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00407961094795846,0.00452276899211154)
--(axis cs:0.00448915808313493,0.00432031477686446)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00530536864429695,0.00432031497062256)
--(axis cs:0.00571145532818924,0.00452276931056046)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00570742241067858,0.00492724891561782)
--(axis cs:0.00529787893769874,0.00512927453338306)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00692799553440498,0.00512927465655563)
--(axis cs:0.00652276846962802,0.0049272489904632)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00652737751834958,0.00452276942203404)
--(axis cs:0.00693778976671142,0.00432031524400011)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00775400032791751,0.00432031533726988)
--(axis cs:0.00815922189866408,0.00452276957678553)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00815346058752629,0.00492724909511677)
--(axis cs:0.00774305383276053,0.00512927469924068)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00977724888839984,0.00533115782546837)
--(axis cs:0.00937317042944841,0.00512927475803365)
--(axis cs:0.00896880664646172,0.00492724913051849)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00897514408879894,0.00452276962872667)
--(axis cs:0.00938642145026895,0.00432031546390777)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.010202632011406,0.00432031550544468)
--(axis cs:0.0106069884690055,0.00452276969829108)
--(axis cs:0.0110110593054218,0.00472508087640415)
--(axis cs:0.0105994987642916,0.00492724917827029)
--(axis cs:0.0101882287277762,0.00512927477762033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110110592314468,0.00472506920828179)
--(axis cs:-0.0114229105603234,0.00452275470769662)
--(axis cs:-0.0118350530023626,0.00432029630517134)
--(axis cs:-0.0122474868641496,0.00411769362888637)
--(axis cs:-0.0118434245590574,0.00391494729228537)
--(axis cs:-0.0114390763307236,0.00371205633271957)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0106219994619886,0.00371205829873518)
--(axis cs:-0.0102098487759367,0.00391495037466864)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0102026319098226,0.004320298217088)
--(axis cs:-0.0106069883820622,0.00452275546392435)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00897514402532243,0.00452275734681391)
--(axis cs:-0.00938642136352104,0.00432029941659349)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0093930608842978,0.0039149523033857)
--(axis cs:-0.0089878457238075,0.00371206316577502)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00817076885265013,0.00371206589028959)
--(axis cs:-0.00775948509750721,0.00391495659307755)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00775400026877827,0.00432030209404579)
--(axis cs:-0.00815922184618858,0.00452275840809063)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00652737748521803,0.0045227606075192)
--(axis cs:-0.00693778971974167,0.00432030348849745)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.0069426972014043,0.00391495881791223)
--(axis cs:-0.0065366151032024,0.00371207148857574)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.00571953822427359,0.0037120742112369)
--(axis cs:-0.00530912140249933,0.00391496313079936)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00530536861751413,0.0043203062049329)
--(axis cs:-0.00571145530311817,0.00452276168762595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00407961093551337,0.00452276369452102)
--(axis cs:-0.00448915806424213,0.0043203074692144)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00449233349958863,0.00391496512713185)
--(axis cs:-0.00408538445768745,0.00371207921525571)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00326830757030485,0.00371208142185799)
--(axis cs:-0.00285875768735639,0.00391496864912499)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00285673695366379,0.00432030971296361)
--(axis cs:-0.00326368875009413,0.00452276459024767)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.00163184437648905,0.00452276612473135)
--(axis cs:-0.00204052639660151,0.00432031067227392)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.0020419697784429,0.00391497014515238)
--(axis cs:-0.00163415378866649,0.0037120851543757)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.000817076895050061,0.00371208667707125)
--(axis cs:-0.000408393956265393,0.00391497259674285)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:-0.000408105279692336,0.00432031225486859)
--(axis cs:-0.000815922188542804,0.00452276675948481)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.000815922189020966,0.00452276777754221)
--(axis cs:0.000408105279840481,0.00432031288590127)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:0.000408393956493523,0.00391497356717279)
--(axis cs:0.000817076896183622,0.00371208908550962)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.00163415379323399,0.00371209000605195)
--(axis cs:0.00204196978422779,0.00391497506327521)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00204052640035423,0.00432031386575868)
--(axis cs:0.00163184437841325,0.00452276817259702)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00326368875795305,0.00452276877198352)
--(axis cs:0.00285673696110163,0.00432031423390375)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00285875769883742,0.00391497562101965)
--(axis cs:0.00326830758905963,0.00371209138240831)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.0040853844874955,0.00371209187991169)
--(axis cs:0.00449233352885752,0.00391497643752671)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00448915808313493,0.00432031477686446)
--(axis cs:0.00407961094795846,0.00452276899211154)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00571145532818924,0.00452276931056046)
--(axis cs:0.00530536864429695,0.00432031497062256)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00530912144407923,0.00391497672656443)
--(axis cs:0.00571953828483007,0.00371209258894055)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00653661518358259,0.00371209283314413)
--(axis cs:0.0069426972746455,0.00391497713133055)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00693778976671142,0.00432031524400011)
--(axis cs:0.00652737751834958,0.00452276942203404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00815922189866408,0.00452276957678553)
--(axis cs:0.00775400032791751,0.00432031533726988)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00775948518992197,0.00391497726830951)
--(axis cs:0.00817076898105043,0.00371209316713071)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00898784587972661,0.0037120932774287)
--(axis cs:0.00939306102037814,0.00391497745292045)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.00938642145026895,0.00432031546390777)
--(axis cs:0.00897514408879894,0.00452276962872667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110110593054218,0.00472508087640415)
--(axis cs:0.0106069884690055,0.00452276969829108)
--(axis cs:0.010202632011406,0.00432031550544468)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.0102098489355469,0.00391497751298682)
--(axis cs:0.0106219996769314,0.00371209342299922)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0114390765754623,0.00371209346933781)
--(axis cs:0.0118434247657686,0.00391497759128591)
--(axis cs:0.0122474870377804,0.00411771824231294)
--(axis cs:0.0118350531336027,0.00432031555998316)
--(axis cs:0.011422910659077,0.00452276972079123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122474868641496,0.00411769362888637)
--(axis cs:-0.0126602124521497,0.00391494625946198)
--(axis cs:-0.0130732300725922,0.00371205372197872)
--(axis cs:-0.0134865400313374,0.00350901547737753)
--(axis cs:-0.0130824871911925,0.00330583177658991)
--(axis cs:-0.0126781481221418,0.00310250151653645)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0118602031003831,0.00310250420546245)
--(axis cs:-0.011447176320077,0.0033058359884877)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0114390763307236,0.00371205633271957)
--(axis cs:-0.0118434245590574,0.00391494729228537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0102098487759367,0.00391495037466864)
--(axis cs:-0.0106219994619886,0.00371205829873518)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0106295208880315,0.00330583915382927)
--(axis cs:-0.0102243130646402,0.00310251219338225)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.00940636804640908,0.00310251716291706)
--(axis cs:-0.00899421002266805,0.00330584696556557)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.0089878457238075,0.00371206316577502)
--(axis cs:-0.0093930608842978,0.0039149523033857)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00775948509750721,0.00391495659307755)
--(axis cs:-0.00817076885265013,0.00371206589028959)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00817655458658956,0.00330585132227201)
--(axis cs:-0.00777047800049497,0.00310252813000524)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00695253297039788,0.00310253376697317)
--(axis cs:-0.0065412437028602,0.00330586023312941)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.0065366151032024,0.00371207148857574)
--(axis cs:-0.0069426972014043,0.00391495881791223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00530912140249933,0.00391496313079936)
--(axis cs:-0.00571953822427359,0.0037120742112369)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.00572358825422148,0.00330586454418032)
--(axis cs:-0.00531664289284712,0.00310254457971496)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00449869784523319,0.00310254952597341)
--(axis cs:-0.00408827734300147,0.00330587242132119)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00408538445768745,0.00371207921525571)
--(axis cs:-0.00449233349958863,0.00391496512713185)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00285875768735639,0.00391496864912499)
--(axis cs:-0.00326830757030485,0.00371208142185799)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00327062188090551,0.00330587587244565)
--(axis cs:-0.00286280773390972,0.00310255814222645)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00204486267133176,0.00310256175138576)
--(axis cs:-0.00163531094591682,0.00330588167075037)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.00163415378866649,0.0037120851543757)
--(axis cs:-0.0020419697784429,0.00391497014515238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:-0.000408393956265393,0.00391497259674285)
--(axis cs:-0.000817076895050061,0.00371208667707125)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.000817655474064775,0.0033058840187537)
--(axis cs:-0.000408972535640776,0.00310256758238463)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:0.00040897253617627,0.00310256985503431)
--(axis cs:0.000817655475801617,0.00330588770530976)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.000817076896183622,0.00371208908550962)
--(axis cs:0.000408393956493523,0.00391497356717279)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00204196978422779,0.00391497506327521)
--(axis cs:0.00163415379323399,0.00371209000605195)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.00163531095292054,0.00330588910312468)
--(axis cs:0.00204486268494875,0.00310257330612948)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00286280776101639,0.0031025745717318)
--(axis cs:0.00327062190974989,0.0033058911770487)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00326830758905963,0.00371209138240831)
--(axis cs:0.00285875769883742,0.00391497562101965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00449233352885752,0.00391497643752671)
--(axis cs:0.0040853844874955,0.00371209187991169)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00408827738893878,0.00330589192046547)
--(axis cs:0.00449869791489816,0.00310257639590519)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00531664299227973,0.00310257703085507)
--(axis cs:0.00572358834798161,0.00330589297172651)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00571953828483007,0.00371209258894055)
--(axis cs:0.00530912144407923,0.00391497672656443)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.0069426972746455,0.00391497713133055)
--(axis cs:0.00653661518358259,0.00371209283314413)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00654124382761802,0.00330589333075214)
--(axis cs:0.00695253314725819,0.00310257790628831)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00777047822471074,0.003102578197587)
--(axis cs:0.0081765547868183,0.00330589381799128)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00817076898105043,0.00371209316713071)
--(axis cs:0.00775948518992197,0.00391497726830951)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.00939306102037814,0.00391497745292045)
--(axis cs:0.00898784587972661,0.0037120932774287)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00899421026632715,0.00330589397755565)
--(axis cs:0.00940636837937738,0.00310257858421497)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.010224313456574,0.00310257870793722)
--(axis cs:0.0106295212251214,0.00330589418656376)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0106219996769314,0.00371209342299922)
--(axis cs:0.0102098489355469,0.00391497751298682)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122474870377804,0.00411771824231294)
--(axis cs:0.0118434247657686,0.00391497759128591)
--(axis cs:0.0114390765754623,0.00371209346933781)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0114471767044122,0.00330589425255203)
--(axis cs:0.011860203610712,0.00310257886683629)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0126781486876718,0.00310257891597287)
--(axis cs:0.0130824876628172,0.00330589433635713)
--(axis cs:0.0134865404225988,0.00350906582816082)
--(axis cs:0.0130732303724034,0.00371209352861939)
--(axis cs:0.0126602126808287,0.00391497761589402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0134865400313374,0.00350901547737753)
--(axis cs:-0.0139001426337283,0.00330583091345686)
--(axis cs:-0.0143140381844284,0.00310249933580148)
--(axis cs:-0.0147282269872492,0.00289901995912496)
--(axis cs:-0.0143241845073856,0.00269539091488811)
--(axis cs:-0.0139198554803808,0.00249161168347482)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0131010404691046,0.0024916139317784)
--(axis cs:-0.0126871348751347,0.00269539443385056)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0126781481221418,0.00310250151653645)
--(axis cs:-0.0130824871911925,0.00330583177658991)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.011447176320077,0.0033058359884877)
--(axis cs:-0.0118602031003831,0.00310250420546245)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0118686100741227,0.00269539876638112)
--(axis cs:-0.0114634104827075,0.00249162486264165)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0106445954984192,0.00249163304125364)
--(axis cs:-0.0102315604844468,0.00269541160464422)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.0102243130646402,0.00310251219338225)
--(axis cs:-0.0106295208880315,0.00330583915382927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00899421002266805,0.00330584696556557)
--(axis cs:-0.00940636804640908,0.00310251716291706)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.00941303568889488,0.00269541956675933)
--(axis cs:-0.00900696552584169,0.00249165308906936)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00818815053039419,0.00249166417999835)
--(axis cs:-0.00777598608230096,0.00269543706400769)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00777047800049497,0.00310252813000524)
--(axis cs:-0.00817655458658956,0.00330585132227201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.0065412437028602,0.00330586023312941)
--(axis cs:-0.00695253297039788,0.00310253376697317)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00695746126742591,0.00269544601354402)
--(axis cs:-0.00655052050913119,0.00249168663877167)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00573170548098947,0.00249169738176693)
--(axis cs:-0.00532041160979488,0.00269546308300876)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00531664289284712,0.00310254457971496)
--(axis cs:-0.00572358825422148,0.00330586454418032)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00408827734300147,0.00330587242132119)
--(axis cs:-0.00449869784523319,0.00310254952597341)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.0045018867668848,0.0026954708418886)
--(axis cs:-0.00409407538931635,0.00249171676575571)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00327526032726725,0.00249172514076104)
--(axis cs:-0.00286483705564137,0.00269548426601234)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00286280773390972,0.00310255814222645)
--(axis cs:-0.00327062188090551,0.00330587587244565)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.00163531094591682,0.00330588167075037)
--(axis cs:-0.00204486267133176,0.00310256175138576)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.0020463121891846,0.00269548984721191)
--(axis cs:-0.00163763017672789,0.00249173900988076)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.000818815090973667,0.00249174453812091)
--(axis cs:-0.000409262439948276,0.00269549879637508)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:-0.000408972535640776,0.00310256758238463)
--(axis cs:-0.000817655474064775,0.0033058840187537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.000817655475801617,0.00330588770530976)
--(axis cs:0.00040897253617627,0.00310256985503431)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:0.000409262440764248,0.0026955022557538)
--(axis cs:0.000818815095007411,0.00249175308338136)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.00163763019302249,0.00249175626894324)
--(axis cs:0.00204631220996898,0.00269550746715962)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00204486268494875,0.00310257330612948)
--(axis cs:0.00163531095292054,0.00330588910312468)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00327062190974989,0.0033058911770487)
--(axis cs:0.00286280776101639,0.0031025745717318)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00286483709708556,0.0026955093618359)
--(axis cs:0.00327526039482638,0.00249176091943543)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00409407549739928,0.00249176255746801)
--(axis cs:0.00450188687387832,0.00269551207058002)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00449869791489816,0.00310257639590519)
--(axis cs:0.00408827738893878,0.00330589192046547)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00572358834798161,0.00330589297172651)
--(axis cs:0.00531664299227973,0.00310257703085507)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00532041176290433,0.00269551300515134)
--(axis cs:0.00573170570388964,0.00249176483640065)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.0065505208073332,0.00249176560110116)
--(axis cs:0.0069574615412319,0.00269551428330216)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00695253314725819,0.00310257790628831)
--(axis cs:0.00654124382761802,0.00330589333075214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.0081765547868183,0.00330589381799128)
--(axis cs:0.00777047822471074,0.003102578197587)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00777598643032544,0.00269551470489281)
--(axis cs:0.00818815101398772,0.00249176662240175)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00900696611709338,0.00249176695110804)
--(axis cs:0.00941303620814321,0.00269551526005232)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.00940636837937738,0.00310257858421497)
--(axis cs:0.00899421026632715,0.00330589397755565)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0106295212251214,0.00330589418656376)
--(axis cs:0.010224313456574,0.00310257870793722)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.0102315610968467,0.0026955154361898)
--(axis cs:0.0106445963228029,0.00249176737504152)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0114634114254267,0.00249176750664723)
--(axis cs:0.0118686108738782,0.00269551566069189)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.011860203610712,0.00310257886683629)
--(axis cs:0.0114471767044122,0.00330589425255203)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0134865404225988,0.00350906582816082)
--(axis cs:0.0130824876628172,0.00330589433635713)
--(axis cs:0.0126781486876718,0.00310257891597287)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0126871357622354,0.00269551572954092)
--(axis cs:0.0131010416303028,0.00249176767130953)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.013919856732594,0.00249176772081176)
--(axis cs:0.0143241855387117,0.0026955158147967)
--(axis cs:0.014728227832444,0.00289911952106395)
--(axis cs:0.0143140388414255,0.00310257897726806)
--(axis cs:0.0139001431419484,0.00330589436196809)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147282269872492,0.00289901995912496)
--(axis cs:-0.0151427093449753,0.00269539189968132)
--(axis cs:-0.0155574855591948,0.00249161416960097)
--(axis cs:-0.0159725559301488,0.00228768567422422)
--(axis cs:-0.0155685246518897,0.00208359776224697)
--(axis cs:-0.0151642064802715,0.00187935270507162)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0143445196224099,0.00187935015574788)
--(axis cs:-0.0139297325511437,0.00208359376282287)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0139198554803808,0.00249161168347482)
--(axis cs:-0.0143241845073856,0.00269539091488811)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0126871348751347,0.00269539443385056)
--(axis cs:-0.0131010404691046,0.0024916139317784)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0131103365461177,0.00208359738631779)
--(axis cs:-0.0127051460182235,0.00187935929220428)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0118854592551958,0.00187937050471205)
--(axis cs:-0.0114715445941586,0.00208361496804429)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0114634104827075,0.00249162486264165)
--(axis cs:-0.0118686100741227,0.00269539876638112)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.0102315604844468,0.00269541160464422)
--(axis cs:-0.0106445954984192,0.00249163304125364)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0106521486323297,0.00208362809124836)
--(axis cs:-0.0102460857600833,0.00187940354816317)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.00942639900992588,0.00187942390143413)
--(axis cs:-0.00901335670163034,0.00208366014099613)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00900696552584169,0.00249165308906936)
--(axis cs:-0.00941303568889488,0.00269541956675933)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00777598608230096,0.00269543706400769)
--(axis cs:-0.00818815053039419,0.00249166417999835)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00819396072125684,0.00208367779375351)
--(axis cs:-0.00778702546809927,0.00187946821928335)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00696733866684048,0.00187949064706048)
--(axis cs:-0.00655516871139806,0.00208371334658221)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00655052050913119,0.00249168663877167)
--(axis cs:-0.00695746126742591,0.00269544601354402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00532041160979488,0.00269546308300876)
--(axis cs:-0.00573170548098947,0.00249169738176693)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00573577267837865,0.00208373024881965)
--(axis cs:-0.00532796499271099,0.00187953289983509)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00450827812000926,0.00187955184335499)
--(axis cs:-0.00409698055612058,0.00208376053996912)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00409407538931635,0.00249171676575571)
--(axis cs:-0.0045018867668848,0.0026954708418886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00286483705564137,0.00269548426601234)
--(axis cs:-0.00327526032726725,0.00249172514076104)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00327758446944766,0.00208377352973823)
--(axis cs:-0.00286890431162989,0.00187958414312881)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00204921738106819,0.00187959735839113)
--(axis cs:-0.001638792254896,0.00208379487543964)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.00163763017672789,0.00249173900988076)
--(axis cs:-0.0020463121891846,0.00269548984721191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:-0.000409262439948276,0.00269549879637508)
--(axis cs:-0.000818815090973667,0.00249174453812091)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.000819396131434591,0.00208380331240733)
--(axis cs:-0.000409843481142338,0.00187961821003518)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:0.000409843483014321,0.00187962613055009)
--(axis cs:0.000819396137545837,0.00208381624632988)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.000818815095007411,0.00249175308338136)
--(axis cs:0.000409262440764248,0.0026955022557538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00204631220996898,0.00269550746715962)
--(axis cs:0.00163763019302249,0.00249175626894324)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.00163879227960753,0.0020838210248267)
--(axis cs:0.00204921742893779,0.00187963786305182)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00286890440744284,0.00187964205139846)
--(axis cs:0.00327758457228836,0.00208382794172811)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00327526039482638,0.00249176091943543)
--(axis cs:0.00286483709708556,0.0026955093618359)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00450188687387832,0.00269551207058002)
--(axis cs:0.00409407549739928,0.00249176255746801)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00409698072106369,0.00208383035573839)
--(axis cs:0.00450827836985892,0.00187964793818091)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00532796535232395,0.00187964993215603)
--(axis cs:0.00573577302050398,0.00208383368591026)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00573170570388964,0.00249176483640065)
--(axis cs:0.00532041176290433,0.00269551300515134)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.0069574615412319,0.00269551428330216)
--(axis cs:0.0065505208073332,0.00249176560110116)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00655516917047575,0.00208383479315465)
--(axis cs:0.00696733931766063,0.00187965261379253)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00778702630010979,0.00187965348238955)
--(axis cs:0.00819396147002457,0.00208383625975972)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00818815101398772,0.00249176662240175)
--(axis cs:0.00777598643032544,0.00269551470489281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.00941303620814321,0.00269551526005232)
--(axis cs:0.00900696611709338,0.00249176695110804)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00901335761945856,0.00208383672757624)
--(axis cs:0.00942640026414558,0.00187965460774529)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0102460872457095,0.00187965495855388)
--(axis cs:0.0106521499175823,0.00208383732613994)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0106445963228029,0.00249176737504152)
--(axis cs:0.0102315610968467,0.0026955154361898)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0118686108738782,0.00269551566069189)
--(axis cs:0.0114634114254267,0.00249176750664723)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0114715460663073,0.00208383751035769)
--(axis cs:0.0118854612080407,0.00187965539878756)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0127051481888782,0.00187965553152302)
--(axis cs:0.0131103383632234,0.00208383773909904)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0131010416303028,0.00249176767130953)
--(axis cs:0.0126871357622354,0.00269551572954092)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.014728227832444,0.00289911952106395)
--(axis cs:0.0143241855387117,0.0026955158147967)
--(axis cs:0.013919856732594,0.00249176772081176)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0139297345114726,0.00208383780729144)
--(axis cs:0.0143445221500729,0.00187965569344311)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.015164209130491,0.00187965574076189)
--(axis cs:0.0155685268076792,0.00208383788962566)
--(axis cs:0.015972557675513,0.00228787519008016)
--(axis cs:0.0155574869369688,0.00249176778103135)
--(axis cs:0.0151427104268592,0.00269551584013421)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0139297325511437,0.00208359376282287)
--(axis cs:-0.0143445196224099,0.00187935015574788)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0143547081799148,0.00147037978379679)
--(axis cs:-0.0139495274093752,0.00126564517817242)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0131289670445941,0.00126565456027845)
--(axis cs:-0.0127141702100133,0.00147039448225762)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0127051460182235,0.00187935929220428)
--(axis cs:-0.0131103365461177,0.00208359738631779)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159725559301488,0.00228768567422422)
--(axis cs:-0.0163879207566177,0.00208360521373114)
--(axis cs:-0.0168035803358654,0.00187937149058291)
--(axis cs:-0.0172195349636688,0.00167498312447145)
--(axis cs:-0.0168155156288616,0.00147041405006797)
--(axis cs:-0.016411208996641,0.00126567472254517)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0155906483738582,0.00126565549445551)
--(axis cs:-0.0151749772546153,0.00147038387892872)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0151642064802715,0.00187935270507162)
--(axis cs:-0.0155685246518897,0.00208359776224697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0114715445941586,0.00208361496804429)
--(axis cs:-0.0118854592551958,0.00187937050471205)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0118939012877531,0.00147041248910317)
--(axis cs:-0.011487846464429,0.00126569988678934)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0106672862097976,0.00126573354046019)
--(axis cs:-0.0102533634920316,0.00147046539641435)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.0102460857600833,0.00187940354816317)
--(axis cs:-0.0106521486323297,0.00208362809124836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00901335670163034,0.00208366014099613)
--(axis cs:-0.00942639900992588,0.00187942390143413)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.00943309458933795,0.00147049786287688)
--(axis cs:-0.00902616567899458,0.00126581506791992)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00820560537326196,0.00126585954139638)
--(axis cs:-0.00779255671607787,0.00147056820206408)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00778702546809927,0.00187946821928335)
--(axis cs:-0.00819396072125684,0.00208367779375351)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00655516871139806,0.00208371334658221)
--(axis cs:-0.00696733866684048,0.00187949064706048)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00697228773041048,0.00147060359228617)
--(axis cs:-0.00656448463384486,0.00126594805846251)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.005743924192214,0.00126598958128576)
--(axis cs:-0.00533174964460256,0.00147066982177333)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00532796499271099,0.00187953289983509)
--(axis cs:-0.00573577267837865,0.00208373024881965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00409698055612058,0.00208376053996912)
--(axis cs:-0.00450827812000926,0.00187955184335499)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00451148054521284,0.00147069929463483)
--(axis cs:-0.00410280316801563,0.00126606291261294)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00328224259300463,0.00126609385447692)
--(axis cs:-0.00287094224770958,0.00147074915421872)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00286890431162989,0.00187958414312881)
--(axis cs:-0.00327758446944766,0.00208377352973823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.001638792254896,0.00208379487543964)
--(axis cs:-0.00204921738106819,0.00187959735839113)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00205067305800337,0.00147076937910997)
--(axis cs:-0.00164112134385385,0.00126614386609924)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.000820560681117678,0.00126616328015611)
--(axis cs:-0.000410134619086323,0.00147080101851653)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:-0.000409843481142338,0.00187961821003518)
--(axis cs:-0.000819396131434591,0.00208380331240733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.000819396137545837,0.00208381624632988)
--(axis cs:0.000409843483014321,0.00187962613055009)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:0.000410134621903217,0.00147081292542108)
--(axis cs:0.000820560694961802,0.00126619252423689)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.00164112139996069,0.00126620312510805)
--(axis cs:0.00205067313019606,0.00147083040681219)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00204921742893779,0.00187963786305182)
--(axis cs:0.00163879227960753,0.0020838210248267)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00327758457228836,0.00208382794172811)
--(axis cs:0.00286890440744284,0.00187964205139846)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00287094239251092,0.0014708365877224)
--(axis cs:0.00328224282846456,0.00126621819841327)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00410280354779475,0.00126622335848831)
--(axis cs:0.00451148092492573,0.00147084519812405)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00450827836985892,0.00187964793818091)
--(axis cs:0.00409698072106369,0.00208383035573839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00573577302050398,0.00208383368591026)
--(axis cs:0.00532796535232395,0.00187964993215603)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00533175019288759,0.0014708480867371)
--(axis cs:0.00574392499008967,0.00126623035249871)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00656448571160036,0.00126623263403388)
--(axis cs:0.00697228872926576,0.00147085193793356)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00696733931766063,0.00187965261379253)
--(axis cs:0.00655516917047575,0.00208383479315465)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00819396147002457,0.00208383625975972)
--(axis cs:0.00778702630010979,0.00187965348238955)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00779255799708733,0.00147085317368986)
--(axis cs:0.00820560715356492,0.00126623560494639)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00902616787376603,0.00126623653527003)
--(axis cs:0.0094330965314298,0.00147085476143854)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.00942640026414558,0.00187965460774529)
--(axis cs:0.00901335761945856,0.00208383672757624)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0106521499175823,0.00208383732613994)
--(axis cs:0.0102460872457095,0.00187965495855388)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0102533657979336,0.00147085525193374)
--(axis cs:0.0106672893125672,0.00126623770639036)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0114878500312655,0.00126623806050312)
--(axis cs:0.0118939043297928,0.00147085586259943)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0118854612080407,0.00187965539878756)
--(axis cs:0.0114715460663073,0.00208383751035769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0131103383632234,0.00208383773909904)
--(axis cs:0.0127051481888782,0.00187965553152302)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0127141735952552,0.00147085604513437)
--(axis cs:0.0131289714675828,0.00126623849344507)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0139495321853278,0.00126623862032703)
--(axis cs:0.0143547121255051,0.00147085626611154)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0143445221500729,0.00187965569344311)
--(axis cs:0.0139297345114726,0.00208383780729144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.015972557675513,0.00228787519008016)
--(axis cs:0.0155685268076792,0.00208383788962566)
--(axis cs:0.015164209130491,0.00187965574076189)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0151749813903801,0.00147085633013453)
--(axis cs:0.0155906536202527,0.00126623877118032)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0164112143375126,0.00126623881390123)
--(axis cs:0.016815519919799,0.00147085640530306)
--(axis cs:0.0172195383958188,0.00167532868591537)
--(axis cs:0.0168035830910869,0.00187965579677913)
--(axis cs:0.0163879229556762,0.0020838379133755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0151749772546153,0.00147038387892872)
--(axis cs:-0.0155906483738582,0.00126565549445551)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0156017324712552,0.000855660971091801)
--(axis cs:-0.0151965618830502,0.000650371700582235)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.014375126018233,0.000650361171262887)
--(axis cs:-0.0139594447094717,0.000855644432058453)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0139495274093752,0.00126564517817242)
--(axis cs:-0.0143547081799148,0.00147037978379679)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0127141702100133,0.00147039448225762)
--(axis cs:-0.0131289670445941,0.00126565456027845)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0131383010172935,0.00085565950280935)
--(axis cs:-0.0127322547518399,0.000650399078155582)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0119108192794146,0.00065044534084931)
--(axis cs:-0.0114960138720055,0.000855732140338267)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.011487846464429,0.00126569988678934)
--(axis cs:-0.0118939012877531,0.00147041248910317)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172195349636688,0.00167498312447145)
--(axis cs:-0.0176357849344632,0.00147043867659154)
--(axis cs:-0.0180523305416389,0.00126573668506241)
--(axis cs:-0.0184691720780257,0.0010608757131944)
--(axis cs:-0.0180651652687096,0.000855790913882419)
--(axis cs:-0.0176608706481779,0.000650512266277714)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.016839434191515,0.000650449236472761)
--(axis cs:-0.0164228765777193,0.000855691802079656)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.016411208996641,0.00126567472254517)
--(axis cs:-0.0168155156288616,0.00147041405006797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.0102533634920316,0.00147046539641435)
--(axis cs:-0.0106672862097976,0.00126573354046019)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0106748703552608,0.000855785914790219)
--(axis cs:-0.0102679484548595,0.000650580372042866)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.00944651302650204,0.000650662550993819)
--(axis cs:-0.00903258328430861,0.000855915607913524)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00902616567899458,0.00126581506791992)
--(axis cs:-0.00943309458933795,0.00147049786287688)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00779255671607787,0.00147056820206408)
--(axis cs:-0.00820560537326196,0.00126585954139638)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00821143968284181,0.000855985982053665)
--(axis cs:-0.00780364198886835,0.000650838640613296)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00698220634254189,0.000650926117323524)
--(axis cs:-0.00656915227383046,0.000856125148743784)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00656448463384486,0.00126594805846251)
--(axis cs:-0.00697228773041048,0.00147060359228617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00533174964460256,0.00147066982177333)
--(axis cs:-0.005743924192214,0.00126598958128576)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00574800845456781,0.00085618995663864)
--(axis cs:-0.00533933475911876,0.000651087458763294)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00451789882653596,0.000651158104842327)
--(axis cs:-0.00410572059372012,0.000856303505998292)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00410280316801563,0.00126606291261294)
--(axis cs:-0.00451148054521284,0.00147069929463483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00287094224770958,0.00147074915421872)
--(axis cs:-0.00328224259300463,0.00126609385447692)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00328457656499827,0.000856351000716985)
--(axis cs:-0.00287502672095227,0.000651275610973127)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00205359057042159,0.000651322401279826)
--(axis cs:-0.00164228835460932,0.00085642708978323)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.00164112134385385,0.00126614386609924)
--(axis cs:-0.00205067305800337,0.00147076937910997)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:-0.000410134619086323,0.00147080101851653)
--(axis cs:-0.000820560681117678,0.00126616328015611)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.000821144191166691,0.000856456343531466)
--(axis cs:-0.000410718131120983,0.000651394273825074)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:0.000410718137406484,0.000651420791256364)
--(axis cs:0.000821144211854066,0.000856500001627326)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.000820560694961802,0.00126619252423689)
--(axis cs:0.000410134621903217,0.00147081292542108)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00205067313019606,0.00147083040681219)
--(axis cs:0.00164112139996069,0.00126620312510805)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.00164228843855645,0.000856515669161078)
--(axis cs:0.00205359073231833,0.000651459000616787)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00287502704721288,0.000651472239656643)
--(axis cs:0.00328457691894483,0.000856537739189417)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00328224282846456,0.00126621819841327)
--(axis cs:0.00287094239251092,0.0014708365877224)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00451148092492573,0.00147084519812405)
--(axis cs:0.00410280354779475,0.00126622335848831)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00410572116640163,0.000856545218534841)
--(axis cs:0.00451789969282417,0.000651490343263975)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00533933601895442,0.000651496296196813)
--(axis cs:0.00574800966628207,0.000856555263758155)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00574392499008967,0.00126623035249871)
--(axis cs:0.00533175019288759,0.0014708480867371)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00697228872926576,0.00147085193793356)
--(axis cs:0.00656448571160036,0.00126623263403388)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00656915391662235,0.000856558508426538)
--(axis cs:0.00698220867158419,0.000651504091639257)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00780364499693739,0.000651506544966787)
--(axis cs:0.00821144241562374,0.000856562696593942)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00820560715356492,0.00126623560494639)
--(axis cs:0.00779255799708733,0.00147085317368986)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0094330965314298,0.00147085476143854)
--(axis cs:0.00902616787376603,0.00126623653527003)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00903258666395763,0.000856563995712353)
--(axis cs:0.00944651764476567,0.000651509643718037)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.0102679539672706,0.000651510583448923)
--(axis cs:0.0106748751583043,0.000856565617565413)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0106672893125672,0.00126623770639036)
--(axis cs:0.0102533657979336,0.00147085525193374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0118939043297928,0.00147085586259943)
--(axis cs:0.0114878500312655,0.00126623806050312)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0114960194044749,0.000856566103563989)
--(axis cs:0.0119108266099478,0.000651511734703008)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0127322629303598,0.000651512072816834)
--(axis cs:0.0131383078952982,0.000856566693102011)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0131289714675828,0.00126623849344507)
--(axis cs:0.0127141735952552,0.00147085604513437)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0143547121255051,0.00147085626611154)
--(axis cs:0.0139495321853278,0.00126623862032703)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0139594521401341,0.000856566864381612)
--(axis cs:0.014375135569879,0.000651512475847923)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0151965718891639,0.000651512590569861)
--(axis cs:0.0156017406290277,0.000856567066420241)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0155906536202527,0.00126623877118032)
--(axis cs:0.0151749813903801,0.00147085633013453)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172195383958188,0.00167532868591537)
--(axis cs:0.016815519919799,0.00147085640530306)
--(axis cs:0.0164112143375126,0.00126623881390123)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0164228848731977,0.000856567123086043)
--(axis cs:0.0168394445271168,0.000651512722939682)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.017660880845878,0.000651512758782897)
--(axis cs:0.0180651733611842,0.000856567187034727)
--(axis cs:0.0184691784733722,0.00106147584025792)
--(axis cs:0.0180523357717717,0.00126623886265733)
--(axis cs:0.0176357891843917,0.00147085642616508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0139594447094717,0.000855644432058453)
--(axis cs:-0.014375126018233,0.000650361171262887)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0143853542918246,0.00023918233248642)
--(axis cs:-0.0139793165773997,3.32600896706152e-05)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0131570041317893,3.32988251323012e-05)
--(axis cs:-0.0127413142482053,0.000239243088929705)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0127322547518399,0.000650399078155582)
--(axis cs:-0.0131383010172935,0.00085565950280935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0164228765777193,0.000855691802079656)
--(axis cs:-0.016839434191515,0.000650449236472761)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0168514163981301,0.000239323223596337)
--(axis cs:-0.0164462559484973,3.33813691188292e-05)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0156239424390077,3.33024289881249e-05)
--(axis cs:-0.0152073746849995,0.000239199183105953)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0151965618830502,0.000650371700582235)
--(axis cs:-0.0156017324712552,0.000855660971091801)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0114960138720055,0.000855732140338267)
--(axis cs:-0.0119108192794146,0.00065044534084931)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0119192944832618,0.000239317083930708)
--(axis cs:-0.0115123798497868,3.34845563337987e-05)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0106900678465269,3.36211703268063e-05)
--(axis cs:-0.0102752551412862,0.000239532271253904)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.0102679484548595,0.000650580372042866)
--(axis cs:-0.0106748703552608,0.000855785914790219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184691720780257,0.0010608757131944)
--(axis cs:-0.0188863098366023,0.000855854411971141)
--(axis cs:-0.0193037441114644,0.000650671597563502)
--(axis cs:-0.0197214751990762,0.000445326343872549)
--(axis cs:-0.0193174812805065,0.000239677085994644)
--(axis cs:-0.0189131988490426,3.37942398554659e-05)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0180908841795281,3.3633766304302e-05)
--(axis cs:-0.0176734377366463,0.000239423829035531)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0176608706481779,0.000650512266277714)
--(axis cs:-0.0180651652687096,0.000855790913882419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00903258328430861,0.000855915607913524)
--(axis cs:-0.00944651302650204,0.000650662550993819)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.00945323544138769,0.000239662634985026)
--(axis cs:-0.00904544372782137,3.39474329537252e-05)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00822313149236505,3.41224099659899e-05)
--(axis cs:-0.00780919574670389,0.000239940283570623)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00780364198886835,0.000650838640613296)
--(axis cs:-0.00821143968284181,0.000855985982053665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00656915227383046,0.000856125148743784)
--(axis cs:-0.00698220634254189,0.000650926117323524)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00698717569424572,0.000240077251356566)
--(axis cs:-0.00657850648960925,3.44635653120439e-05)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00575619369801614,3.46199195901109e-05)
--(axis cs:-0.00534313512746928,0.000240327879652104)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00533933475911876,0.000651087458763294)
--(axis cs:-0.00574800845456781,0.00085618995663864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00410572059372012,0.000856303505998292)
--(axis cs:-0.00451789882653596,0.000651158104842327)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00452111462253321,0.0002404366596263)
--(axis cs:-0.00411156756633711,3.48891889616338e-05)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00328925426294135,3.49997051036422e-05)
--(axis cs:-0.00287707323938644,0.0002406159501546)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00287502672095227,0.000651275610973127)
--(axis cs:-0.00328457656499827,0.000856351000716985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.00164228835460932,0.00085642708978323)
--(axis cs:-0.00205359057042159,0.000651322401279826)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00205505239770247,0.000240686635112096)
--(axis cs:-0.00164462729641931,3.51734254124494e-05)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.000822313679270999,3.52388515976738e-05)
--(axis cs:-0.000411010505052253,0.00024079415958089)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:-0.000410718131120983,0.000651394273825074)
--(axis cs:-0.000821144191166691,0.000856456343531466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.000821144211854066,0.000856500001627326)
--(axis cs:0.000410718137406484,0.000651420791256364)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:0.000411010514366059,0.000240833415309939)
--(axis cs:0.00082231372472221,3.53345884122117e-05)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00164462748138032,3.53682225311494e-05)
--(axis cs:0.0020550526382751,0.000240889424205362)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00205359073231833,0.000651459000616787)
--(axis cs:0.00164228843855645,0.000856515669161078)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00328457691894483,0.000856537739189417)
--(axis cs:0.00287502704721288,0.000651472239656643)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00287707372547523,0.000240908625268722)
--(axis cs:0.00328925505098749,3.54146817899015e-05)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00411156885032779,3.54300975390629e-05)
--(axis cs:0.00452111592218579,0.000240934629100629)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00451789969282417,0.000651490343263975)
--(axis cs:0.00410572116640163,0.000856545218534841)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00574800966628207,0.000856555263758155)
--(axis cs:0.00533933601895442,0.000651496296196813)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00534313702504785,0.000240943091270766)
--(axis cs:0.00575619645797348,3.54504132166366e-05)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00657851026210307,3.54568426292184e-05)
--(axis cs:0.006987179230886,0.000240954070585524)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00698220867158419,0.000651504091639257)
--(axis cs:0.00656915391662235,0.000856558508426538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00821144241562374,0.000856562696593942)
--(axis cs:0.00780364499693739,0.000651506544966787)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00780920033229465,0.000240957491613776)
--(axis cs:0.00822313786632649,3.54649937314798e-05)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00904545166590903,3.54674734641828e-05)
--(axis cs:0.00945324253089014,0.000240961775145355)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.00944651764476567,0.000651509643718037)
--(axis cs:0.00903258666395763,0.000856563995712353)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0106748751583043,0.000856565617565413)
--(axis cs:0.0102679539672706,0.000651510583448923)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.0102752636281657,0.000240963061973313)
--(axis cs:0.0106900792603157,3.54705174418502e-05)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0115123930555233,3.54714130274889e-05)
--(axis cs:0.0119193058194312,0.000240964625630468)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0119108266099478,0.000651511734703008)
--(axis cs:0.0114960194044749,0.000856566103563989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0131383078952982,0.000856566693102011)
--(axis cs:0.0127322629303598,0.000651512072816834)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0127413269137742,0.000240965080779614)
--(axis cs:0.013157020643006,3.54724822948623e-05)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0139793344356572,3.54727875121813e-05)
--(axis cs:0.0143853691006668,0.000240965619074648)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.014375135569879,0.000651512475847923)
--(axis cs:0.0139594521401341,0.000856566864381612)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0156017406290277,0.000856567066420241)
--(axis cs:0.0151965718891639,0.000651512590569861)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0152073901934665,0.00024096577091369)
--(axis cs:0.0156239620195181,3.54731417541763e-05)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0164462758109433,3.54732390867386e-05)
--(axis cs:0.0168514323782325,0.000240965944496316)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0168394445271168,0.000651512722939682)
--(axis cs:0.0164228848731977,0.000856567123086043)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184691784733722,0.00106147584025792)
--(axis cs:0.0180651733611842,0.000856567187034727)
--(axis cs:0.017660880845878,0.000651512758782897)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0176734534703265,0.000240965990845237)
--(axis cs:0.0180909033931556,3.54733461287354e-05)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0189132171840404,3.54733723934794e-05)
--(axis cs:0.0193174956541483,0.000240966038882351)
--(axis cs:0.0197214864243505,0.000446312464049546)
--(axis cs:0.0193037534831278,0.000651512796831828)
--(axis cs:0.0188863176050544,0.000856567203553819)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0152073746849995,0.000239199183105953)
--(axis cs:-0.0156239424390077,3.33024289881249e-05)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0156350662546328,-0.00037929795698691)
--(axis cs:-0.0152290361199311,-0.000586085753173552)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0144058446208311,-0.000586128719593823)
--(axis cs:-0.013989269260727,-0.000379365550139416)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0139793165773997,3.32600896706152e-05)
--(axis cs:-0.0143853542918246,0.00023918233248642)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0127413142482053,0.000239243088929705)
--(axis cs:-0.0131570041317893,3.32988251323012e-05)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0131663715400684,-0.000379303583552425)
--(axis cs:-0.0127594635235158,-0.000585973333713708)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0119362736270997,-0.000585784952811077)
--(axis cs:-0.0115205770686389,-0.000379007308286926)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0115123798497868,3.34845563337987e-05)
--(axis cs:-0.0119192944832618,0.000239317083930708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0176734377366463,0.000239423829035531)
--(axis cs:-0.0180908841795281,3.3633766304302e-05)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0181037664438426,-0.000378770200967958)
--(axis cs:-0.0176986153809109,-0.000585514801738702)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0168754214827695,-0.000585769777405865)
--(axis cs:-0.0164579656763285,-0.000379171930459692)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0164462559484973,3.33813691188292e-05)
--(axis cs:-0.0168514163981301,0.000239323223596337)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.0102752551412862,0.000239532271253904)
--(axis cs:-0.0106900678465269,3.36211703268063e-05)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0106976800480287,-0.000378790165305558)
--(axis cs:-0.0102898942871608,-0.000585241560462115)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.00946670452580907,-0.000584915700892387)
--(axis cs:-0.0090518858135878,-0.000378274401778283)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00904544372782137,3.39474329537252e-05)
--(axis cs:-0.00945323544138769,0.000239662634985026)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197214751990762,0.000445326343872549)
--(axis cs:-0.0201395033998203,0.000239818089005699)
--(axis cs:-0.0205578290198388,3.4146753240572e-05)
--(axis cs:-0.0209764523731392,-0.000171687135522485)
--(axis cs:-0.0205724714867847,-0.000377960546998175)
--(axis cs:-0.0201682011036644,-0.000584528923471181)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0193450053118158,-0.000584878892190107)
--(axis cs:-0.0189266676983674,-0.000378515866133977)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0189131988490426,3.37942398554659e-05)
--(axis cs:-0.0193174812805065,0.000239677085994644)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00780919574670389,0.000239940283570623)
--(axis cs:-0.00822313149236505,3.41224099659899e-05)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00822898840922288,-0.000377999580932131)
--(axis cs:-0.00782032422279938,-0.000584230940190862)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00699713354354534,-0.000583898313230973)
--(axis cs:-0.00658319274858456,-0.000377467913533537)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00657850648960925,3.44635653120439e-05)
--(axis cs:-0.00698717569424572,0.000240077251356566)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00534313512746928,0.000240327879652104)
--(axis cs:-0.00575619369801614,3.46199195901109e-05)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.0057602944584883,-0.000377226370407016)
--(axis cs:-0.00535075102893091,-0.000583300127384906)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00452755922891785,-0.000583045439055547)
--(axis cs:-0.00411449702095166,-0.000376814263984587)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00411156756633711,3.48891889616338e-05)
--(axis cs:-0.00452111462253321,0.0002404366596263)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00287707323938644,0.0002406159501546)
--(axis cs:-0.00328925426294135,3.49997051036422e-05)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00329159793498667,-0.000376646849076487)
--(axis cs:-0.00288117473963836,-0.000582633858740948)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00205798214565446,-0.000582475038567156)
--(axis cs:-0.00164579921506804,-0.000376386356359018)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.00164462729641931,3.51734254124494e-05)
--(axis cs:-0.00205505239770247,0.000240686635112096)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:-0.000411010505052253,0.00024079415958089)
--(axis cs:-0.000822313679270999,3.52388515976738e-05)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.000822899653643259,-0.000376289326147697)
--(axis cs:-0.000411596485382869,-0.000582238402875717)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:0.000411596505465092,-0.000582153922024889)
--(axis cs:0.000822899720414323,-0.000376148815649806)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00082231372472221,3.53345884122117e-05)
--(axis cs:0.000411010514366059,0.000240833415309939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.0020550526382751,0.000240889424205362)
--(axis cs:0.00164462748138032,3.53682225311494e-05)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00164579948722118,-0.000376100002526206)
--(axis cs:0.00205798266765001,-0.000582035861257434)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00288117580057307,-0.000581996280272758)
--(axis cs:0.00329159910130254,-0.000376033262794536)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00328925505098749,3.54146817899015e-05)
--(axis cs:0.00287707372547523,0.000240908625268722)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00452111592218579,0.000240934629100629)
--(axis cs:0.00411156885032779,3.54300975390629e-05)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00411449892866957,-0.00037601136006725)
--(axis cs:0.00452756210971307,-0.000581943740749066)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00535075527227843,-0.000581927008248011)
--(axis cs:0.00576029859521889,-0.000375982776452223)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00575619645797348,3.54504132166366e-05)
--(axis cs:0.00534313702504785,0.000240943091270766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.006987179230886,0.000240954070585524)
--(axis cs:0.00657851026210307,3.54568426292184e-05)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00658319842856544,-0.000375973825159596)
--(axis cs:0.00699714159598521,-0.00058190570677793)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00782033475429568,-0.000581899203859156)
--(axis cs:0.00822899808914146,-0.000375962580605248)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00822313786632649,3.54649937314798e-05)
--(axis cs:0.00780920033229465,0.000240957491613776)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.00945324253089014,0.000240961775145355)
--(axis cs:0.00904545166590903,3.54674734641828e-05)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00905189791576079,-0.000375959193514225)
--(axis cs:0.00946672106209436,-0.00058189120444067)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.0102899142119391,-0.000581888846927742)
--(axis cs:0.0106976975622753,-0.000375955071071438)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0106900792603157,3.54705174418502e-05)
--(axis cs:0.0102752636281657,0.000240963061973313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0119193058194312,0.000240964625630468)
--(axis cs:0.0115123930555233,3.54714130274889e-05)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0115205973827527,-0.000375953869381106)
--(axis cs:0.011936300505275,-0.000581886029060092)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0127594936495061,-0.000581885223506408)
--(axis cs:0.0131663970196819,-0.000375952446083363)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.013157020643006,3.54724822948623e-05)
--(axis cs:0.0127413269137742,0.000240965080779614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0143853691006668,0.000240965619074648)
--(axis cs:0.0139793344356572,3.54727875121813e-05)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0139892968366649,-0.000375952043431878)
--(axis cs:0.0144058799346634,-0.000581884285813613)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0152290730760702,-0.000581884026224137)
--(axis cs:0.0156350964686921,-0.00037595157999298)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0156239620195181,3.54731417541763e-05)
--(axis cs:0.0152073901934665,0.00024096577091369)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0168514323782325,0.000240965944496316)
--(axis cs:0.0164462758109433,3.54732390867386e-05)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0164579962840307,-0.000375951454059081)
--(axis cs:0.0168754593573992,-0.000581883735356737)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0176986524975525,-0.000581883660219243)
--(axis cs:0.0181037959138598,-0.000375951317657495)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0180909033931556,3.54733461287354e-05)
--(axis cs:0.0176734534703265,0.000240965990845237)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197214864243505,0.000446312464049546)
--(axis cs:0.0193174956541483,0.000240966038882351)
--(axis cs:0.0189132171840404,3.54733723934794e-05)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0189266957284797,-0.000375951285314537)
--(axis cs:0.0193450387772099,-0.000581883587252825)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0201682319168037,-0.00058188357539821)
--(axis cs:0.0205724953573295,-0.000375951261212473)
--(axis cs:0.0209764708012282,-0.000170165656944593)
--(axis cs:0.0205578447655206,3.5473394239797e-05)
--(axis cs:0.0201395167459295,0.000240966048796224)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.013989269260727,-0.000379365550139416)
--(axis cs:-0.0144058446208311,-0.000586128719593823)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0144161030069051,-0.00100070925985083)
--(axis cs:-0.0140091991286681,-0.00120861510945791)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0131851297937747,-0.00120845730872338)
--(axis cs:-0.0127685502059744,-0.00100046137704301)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0127594635235158,-0.000585973333713708)
--(axis cs:-0.0131663715400684,-0.000379303583552425)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0164579656763285,-0.000379171930459692)
--(axis cs:-0.0168754214827695,-0.000585769777405865)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0168874405257142,-0.00100013781705085)
--(axis cs:-0.0164814154145549,-0.00120812415678619)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0156573417532453,-0.00120844369643569)
--(axis cs:-0.0152398809241402,-0.00100064081754128)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0152290361199311,-0.000586085753173552)
--(axis cs:-0.0156350662546328,-0.00037929795698691)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0115205770686389,-0.000379007308286926)
--(axis cs:-0.0119362736270997,-0.000585784952811077)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0119447748417788,-0.00100016161516823)
--(axis cs:-0.0115369935668488,-0.00120770758695407)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0107129259714542,-0.00120716251754147)
--(axis cs:-0.0102972248113824,-0.000999300866819714)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.0102898942871608,-0.000585241560462115)
--(axis cs:-0.0106976800480287,-0.000378790165305558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0189266676983674,-0.000378515866133977)
--(axis cs:-0.0193450053118158,-0.000584878892190107)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0193587890415279,-0.00099872892854425)
--(axis cs:-0.0189536457517231,-0.00120647811763283)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0181295675524436,-0.00120711250719214)
--(axis cs:-0.0177112222533232,-0.000999733087041783)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0176986153809109,-0.000585514801738702)
--(axis cs:-0.0181037664438426,-0.000378770200967958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.0090518858135878,-0.000378274401778283)
--(axis cs:-0.00946670452580907,-0.000584915700892387)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.00947344963526654,-0.000998787625085506)
--(axis cs:-0.00906479021264813,-0.00120588352610199)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.0082407215732746,-0.00120521180259301)
--(axis cs:-0.00782589801666757,-0.000997717103608937)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00782032422279938,-0.000584230940190862)
--(axis cs:-0.00822898840922288,-0.000377999580932131)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209764523731392,-0.000171687135522485)
--(axis cs:-0.0213953737839076,-0.000377682314476059)
--(axis cs:-0.0218145935889416,-0.00058383666406243)
--(axis cs:-0.0222341121400827,-0.000790147100233064)
--(axis cs:-0.0218301443233872,-0.000997102510031083)
--(axis cs:-0.0214258856725614,-0.00120443773646916)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0206018051261078,-0.00120511158016691)
--(axis cs:-0.020182573700337,-0.000998179854908484)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0201682011036644,-0.000584528923471181)
--(axis cs:-0.0205724714867847,-0.000377960546998175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00658319274858456,-0.000377467913533537)
--(axis cs:-0.00699713354354534,-0.000583898313230973)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.0070021213636305,-0.00099720151481417)
--(axis cs:-0.00659258212389274,-0.00120393445140222)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00576851125551403,-0.00120336522232768)
--(axis cs:-0.00535456623669638,-0.000996283067044579)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00535075102893091,-0.000583300127384906)
--(axis cs:-0.0057602944584883,-0.000377226370407016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00411449702095166,-0.000376814263984587)
--(axis cs:-0.00452755922891785,-0.000583045439055547)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00453078782848386,-0.000995896104980028)
--(axis cs:-0.00412036744782917,-0.00120241362662602)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00329629467826609,-0.00120203556095716)
--(axis cs:-0.00288322964865014,-0.000995277391068078)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00288117473963836,-0.000582633858740948)
--(axis cs:-0.00329159793498667,-0.000376646849076487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.00164579921506804,-0.000376386356359018)
--(axis cs:-0.00205798214565446,-0.000582475038567156)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00205945002981505,-0.000995041384144217)
--(axis cs:-0.00164814788718043,-0.0012014600134642)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.000824074043282023,-0.00120125062518386)
--(axis cs:-0.000411890088715178,-0.000994693600747107)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:-0.000411596485382869,-0.000582238402875717)
--(axis cs:-0.000822899653643259,-0.000376289326147697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.000822899720414323,-0.000376148815649806)
--(axis cs:0.000411596505465092,-0.000582153922024889)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:0.000411890117909647,-0.000994570904064216)
--(axis cs:0.000824074184503608,-0.00120095400910924)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.00164814846483579,-0.00120085337210002)
--(axis cs:0.00205945079133795,-0.000994401291460568)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00205798266765001,-0.000582035861257434)
--(axis cs:0.00164579948722118,-0.000376100002526206)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00329159910130254,-0.000376033262794536)
--(axis cs:0.00288117580057307,-0.000581996280272758)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00288323120148727,-0.000994345086700249)
--(axis cs:0.00329629718618937,-0.00120071867741307)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.0041203715855889,-0.00120067547216153)
--(axis cs:0.00453079208130531,-0.000994271251196192)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00452756210971307,-0.000581943740749066)
--(axis cs:0.00411449892866957,-0.00037601136006725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00576029859521889,-0.000375982776452223)
--(axis cs:0.00535075527227843,-0.000581927008248011)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00535457253165549,-0.000994247996928162)
--(axis cs:0.00576852040399813,-0.00120062021068131)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00659259481193351,-0.00120060327469905)
--(axis cs:0.00700213342921846,-0.000994218678792536)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00699714159598521,-0.00058190570677793)
--(axis cs:0.00658319842856544,-0.000375973825159596)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00822899808914146,-0.000375962580605248)
--(axis cs:0.00782033475429568,-0.000581899203859156)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00782591387269879,-0.000994209821494619)
--(axis cs:0.00824074361433495,-0.00120058239336216)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00906481800805375,-0.00120057622875869)
--(axis cs:0.00947347474709947,-0.000994199023142666)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.00946672106209436,-0.00058189120444067)
--(axis cs:0.00905189791576079,-0.000375959193514225)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0106976975622753,-0.000375955071071438)
--(axis cs:0.0102899142119391,-0.000581888846927742)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.0102972551786388,-0.00099419587143707)
--(axis cs:0.0107129667824379,-0.00120056885374627)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0115370411643822,-0.00120056674371629)
--(axis cs:0.0119448160330012,-0.0009941921353335)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.011936300505275,-0.000581886029060092)
--(axis cs:0.0115205973827527,-0.000375953869381106)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0131663970196819,-0.000375952446083363)
--(axis cs:0.0127594936495061,-0.000581885223506408)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0127685964568772,-0.000994191076939298)
--(axis cs:0.0131851899208856,-0.00120056428440072)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0140092642964709,-0.00120056360116472)
--(axis cs:0.0144161573002007,-0.000994189854790645)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0144058799346634,-0.000581884285813613)
--(axis cs:0.0139892968366649,-0.000375952043431878)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0156350964686921,-0.00037595157999298)
--(axis cs:0.0152290730760702,-0.000581884026224137)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0152399377203049,-0.000994189519722539)
--(axis cs:0.0156574130442235,-0.00120056282831671)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0164814874169236,-0.00120056262337099)
--(axis cs:0.0168874985585547,-0.000994189148419886)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0168754593573992,-0.000581883735356737)
--(axis cs:0.0164579962840307,-0.000375951454059081)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0181037959138598,-0.000375951317657495)
--(axis cs:0.0176986524975525,-0.000581883660219243)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.017711278977007,-0.000994189054418367)
--(axis cs:0.0181296361608549,-0.00120056240961784)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0189537105323057,-0.00120056236369944)
--(axis cs:0.0193588398130522,-0.0009941889672504)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0193450387772099,-0.000581883587252825)
--(axis cs:0.0189266957284797,-0.000375951285314537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0209764708012282,-0.000170165656944593)
--(axis cs:0.0205724953573295,-0.000375951261212473)
--(axis cs:0.0201682319168037,-0.00058188357539821)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0201826202307594,-0.000994188956056749)
--(axis cs:0.0206018592744999,-0.00120056234231575)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0214259336453098,-0.00120056235605263)
--(axis cs:0.0218301810656974,-0.000994188973980227)
--(axis cs:0.0222341401928039,-0.00078796277316404)
--(axis cs:0.0218146181956487,-0.000581883581569675)
--(axis cs:0.0213953951716046,-0.000375951262670593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0152398809241402,-0.00100064081754128)
--(axis cs:-0.0156573417532453,-0.00120844369643569)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.015668486281548,-0.00162578507890755)
--(axis cs:-0.0152615807827051,-0.00183562334820081)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0144366290291613,-0.00183579604637007)
--(axis cs:-0.0140191697308037,-0.0016260572874166)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0140091991286681,-0.00120861510945791)
--(axis cs:-0.0144161030069051,-0.00100070925985083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0127685502059744,-0.00100046137704301)
--(axis cs:-0.0131851297937747,-0.00120845730872338)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0131945146026098,-0.00162580616727208)
--(axis cs:-0.0127867332041461,-0.00183516880672053)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0119617878894446,-0.00183441453959686)
--(axis cs:-0.0115452082094388,-0.00162461727497028)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0115369935668488,-0.00120770758695407)
--(axis cs:-0.0119447748417788,-0.00100016161516823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0177112222533232,-0.000999733087041783)
--(axis cs:-0.0181295675524436,-0.00120711250719214)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0181424798934099,-0.00162367778280275)
--(axis cs:-0.01773645509154,-0.00183334346288188)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0169114937921511,-0.00183435631050762)
--(axis cs:-0.0164931482897203,-0.00162527775296691)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0164814154145549,-0.00120812415678619)
--(axis cs:-0.0168874405257142,-0.00100013781705085)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.0102972248113824,-0.000999300866819714)
--(axis cs:-0.0107129259714542,-0.00120716251754147)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0107205558109344,-0.0016237568290284)
--(axis cs:-0.0103118988878938,-0.00183227082217925)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.00948695389629556,-0.00183100886385242)
--(axis cs:-0.00907125004438352,-0.001621751552548)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.00906479021264813,-0.00120588352610199)
--(axis cs:-0.00947344963526654,-0.000998787625085506)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.020182573700337,-0.000998179854908484)
--(axis cs:-0.0206018051261078,-0.00120511158016691)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0206164917320904,-0.00162054638298506)
--(axis cs:-0.0202113539379364,-0.00182952134447349)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0193863857188178,-0.00183085982959486)
--(axis cs:-0.0189671490086767,-0.0016226798504901)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0189536457517231,-0.00120647811763283)
--(axis cs:-0.0193587890415279,-0.00099872892854425)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00782589801666757,-0.000997717103608937)
--(axis cs:-0.0082407215732746,-0.00120521180259301)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.0082465959280462,-0.00162070686321784)
--(axis cs:-0.0078370605966585,-0.00182842010609554)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00701211180738916,-0.00182719679253001)
--(axis cs:-0.00659728424451972,-0.00161873910738388)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00659258212389274,-0.00120393445140222)
--(axis cs:-0.0070021213636305,-0.00099720151481417)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222341121400827,-0.000790147100233064)
--(axis cs:-0.0226539298064989,-0.000996609490419859)
--(axis cs:-0.0230740469766466,-0.00120321860311198)
--(axis cs:-0.0234944640597269,-0.00140996810036997)
--(axis cs:-0.0230905095709818,-0.00161763633370474)
--(axis cs:-0.0226862625851262,-0.00182578566058609)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0218612929723967,-0.00182694194797783)
--(axis cs:-0.0214411643212517,-0.00161950367091025)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0214258856725614,-0.00120443773646916)
--(axis cs:-0.0218301443233872,-0.000997102510031083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00535456623669638,-0.000996283067044579)
--(axis cs:-0.00576851125551403,-0.00120336522232768)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00577262660826717,-0.00161787149306259)
--(axis cs:-0.00536220976059485,-0.00182506272619104)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.004537256717024,-0.0018241840431327)
--(axis cs:-0.00412330813811131,-0.0016164370897101)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00412036744782917,-0.00120241362662602)
--(axis cs:-0.00453078782848386,-0.000995896104980028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00288322964865014,-0.000995277391068078)
--(axis cs:-0.00329629467826609,-0.00120203556095716)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00329864758378451,-0.00161587405049703)
--(axis cs:-0.00288734747470541,-0.00182281108658423)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00206239166227743,-0.00182230024059677)
--(axis cs:-0.00164932459935494,-0.00161502687811327)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.00164814788718043,-0.0012014600134642)
--(axis cs:-0.00205945002981505,-0.000995041384144217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:-0.000411890088715178,-0.000994693600747107)
--(axis cs:-0.000824074043282023,-0.00120125062518386)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.000824662444721583,-0.00161472252390349)
--(axis cs:-0.00041247850776079,-0.00182156488532387)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:0.000412478568073315,-0.00182131189084824)
--(axis cs:0.000824662647820238,-0.00161429635010458)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.000824074184503608,-0.00120095400910924)
--(axis cs:0.000411890117909647,-0.000994570904064216)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00205945079133795,-0.000994401291460568)
--(axis cs:0.00164814846483579,-0.00120085337210002)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.00164932543175725,-0.00161415353939946)
--(axis cs:0.00206239324787444,-0.00182097001535786)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00288735073153565,-0.00182085944785841)
--(axis cs:0.003298651223872,-0.00161396449978711)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.00329629718618937,-0.00120071867741307)
--(axis cs:0.00288323120148727,-0.000994345086700249)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00453079208130531,-0.000994271251196192)
--(axis cs:0.0041203715855889,-0.00120067547216153)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.00412331417262865,-0.0016139045754885)
--(axis cs:0.00453726580811457,-0.00182071726833799)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00536222336340856,-0.00182067350237807)
--(axis cs:0.005772640094749,-0.00161382871423513)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00576852040399813,-0.00120062021068131)
--(axis cs:0.00535457253165549,-0.000994247996928162)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00700213342921846,-0.000994218678792536)
--(axis cs:0.00659259481193351,-0.00120060327469905)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00659730305309282,-0.00161380572007789)
--(axis cs:0.00701213846371085,-0.00182061940205217)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00783709600250915,-0.001820603400461)
--(axis cs:0.00824662895020576,-0.0016137776357312)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00824074361433495,-0.00120058239336216)
--(axis cs:0.00782591387269879,-0.000994209821494619)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.00947347474709947,-0.000994199023142666)
--(axis cs:0.00906481800805375,-0.00120057622875869)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00907129188825043,-0.00161376942846736)
--(axis cs:0.00948701105545986,-0.00182058424082726)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.0103119685712291,-0.00182057875653567)
--(axis cs:0.0107206177464225,-0.00161375969397282)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0107129667824379,-0.00120056885374627)
--(axis cs:0.0102972551786388,-0.00099419587143707)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0119448160330012,-0.0009941921353335)
--(axis cs:0.0115370411643822,-0.00120056674371629)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0115452806684022,-0.00161375693482888)
--(axis cs:0.011961883586835,-0.00182057236186762)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.0127868410887285,-0.00182057058301414)
--(axis cs:0.0131946065024988,-0.00161375374468134)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0131851899208856,-0.00120056428440072)
--(axis cs:0.0127685964568772,-0.000994191076939298)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0144161573002007,-0.000994189854790645)
--(axis cs:0.0140092642964709,-0.00120056360116472)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0140192694160196,-0.00161375286650803)
--(axis cs:0.0144367560847817,-0.00182056856206399)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0152617135801294,-0.00182056801915859)
--(axis cs:0.015668595238582,-0.0016137518821616)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0156574130442235,-0.00120056282831671)
--(axis cs:0.0152399377203049,-0.000994189519722539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0168874985585547,-0.000994189148419886)
--(axis cs:0.0164814874169236,-0.00120056262337099)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0164932581483297,-0.00161375162470304)
--(axis cs:0.0169116285674983,-0.0018205674325902)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0177365860600409,-0.00182056729162296)
--(axis cs:0.0181425839659105,-0.00161375136261396)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0181296361608549,-0.00120056240961784)
--(axis cs:0.017711278977007,-0.000994189054418367)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0222341401928039,-0.00078796277316404)
--(axis cs:0.0218301810656974,-0.000994188973980227)
--(axis cs:0.0214259336453098,-0.00120056235605263)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0214412355965325,-0.00161375132577023)
--(axis cs:0.0218613735163795,-0.00182056725084877)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0226863310066886,-0.00182056731758553)
--(axis cs:0.023090561410264,-0.00161375142967205)
--(axis cs:0.023494503223966,-0.00140708319813009)
--(axis cs:0.023074082386425,-0.00120056241844708)
--(axis cs:0.0226539614829553,-0.000994188998098012)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0193588398130522,-0.0009941889672504)
--(axis cs:0.0189537105323057,-0.00120056236369944)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0189672468740242,-0.00161375131039389)
--(axis cs:0.0193865010436363,-0.00182056717862824)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0202114585348634,-0.0018205671778987)
--(axis cs:0.0206165726892971,-0.00161375129861976)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0206018592744999,-0.00120056234231575)
--(axis cs:0.0201826202307594,-0.000994188956056749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0140191697308037,-0.0016260572874166)
--(axis cs:-0.0144366290291613,-0.00183579604637007)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0144468842878839,-0.00225778641807114)
--(axis cs:-0.0140390919782474,-0.00247031514844437)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.013213267865511,-0.00246968328615516)
--(axis cs:-0.0127958191547737,-0.0022567918760528)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0127867332041461,-0.00183516880672053)
--(axis cs:-0.0131945146026098,-0.00162580616727208)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0164931482897203,-0.00162527775296691)
--(axis cs:-0.0169114937921511,-0.00183435631050762)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0169235153059639,-0.00225550881484298)
--(axis cs:-0.0165165974404573,-0.00246836294405636)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0156907560455867,-0.00246963309958848)
--(axis cs:-0.0152724229473751,-0.00225751294917396)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0152615807827051,-0.00183562334820081)
--(axis cs:-0.015668486281548,-0.00162578507890755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0115452082094388,-0.00162461727497028)
--(axis cs:-0.0119617878894446,-0.00183441453959686)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0119702906852395,-0.00225559967168284)
--(axis cs:-0.0115616292212315,-0.00246671544646057)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0107358117581789,-0.00246458957651862)
--(axis cs:-0.0103192362044594,-0.00225223092553694)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.0103118988878938,-0.00183227082217925)
--(axis cs:-0.0107205558109344,-0.0016237568290284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0189671490086767,-0.0016226798504901)
--(axis cs:-0.0193863857188178,-0.00183085982959486)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0194001888063236,-0.00225002483219758)
--(axis cs:-0.0189941575236101,-0.00246194628231117)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0181682988911508,-0.00246439255300105)
--(axis cs:-0.0177490690149867,-0.00225391273528569)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.01773645509154,-0.00183334346288188)
--(axis cs:-0.0181424798934099,-0.00162367778280275)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.00907125004438352,-0.001621751552548)
--(axis cs:-0.00948695389629556,-0.00183100886385242)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.00949370811336725,-0.00225026215290942)
--(axis cs:-0.00908417403334975,-0.0024597111372373)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00825835194634125,-0.00245721549674516)
--(axis cs:-0.00784264658237533,-0.00224626092608702)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.0078370605966585,-0.00182842010609554)
--(axis cs:-0.0082465959280462,-0.00162070686321784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0214411643212517,-0.00161950367091025)
--(axis cs:-0.0218612929723967,-0.00182694194797783)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0218768850815846,-0.00224398169297072)
--(axis cs:-0.0214717507418795,-0.00245434128258021)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0206458847702848,-0.00245680463153549)
--(axis cs:-0.0202257530550382,-0.00224794662227035)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0202113539379364,-0.00182952134447349)
--(axis cs:-0.0206164917320904,-0.00162054638298506)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00659728424451972,-0.00161873910738388)
--(axis cs:-0.00701211180738916,-0.00182719679253001)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00701711242597256,-0.00224439011497295)
--(axis cs:-0.00660669913627602,-0.00245261335622764)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00578086836830734,-0.00245063147657693)
--(axis cs:-0.00536603715748231,-0.00224116384273649)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.00536220976059485,-0.00182506272619104)
--(axis cs:-0.00577262660826717,-0.00161787149306259)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234944640597269,-0.00140996810036997)
--(axis cs:-0.023915181486455,-0.0016168505810724)
--(axis cs:-0.0243361997089832,-0.00182385768016973)
--(axis cs:-0.0247575191998526,-0.0020309802258299)
--(axis cs:-0.0243535790601234,-0.00223933080079019)
--(axis cs:-0.0239493446549173,-0.00244825955544525)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0231234815347212,-0.00245002848939202)
--(axis cs:-0.0227024509758749,-0.00224222456307038)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0226862625851262,-0.00182578566058609)
--(axis cs:-0.0230905095709818,-0.00161763633370474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00412330813811131,-0.0016164370897101)
--(axis cs:-0.004537256717024,-0.0018241840431327)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.0045404964225645,-0.00223985208977403)
--(axis cs:-0.00412919932681595,-0.00244743332337943)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00330336179694658,-0.00244621048402191)
--(axis cs:-0.00288941019570546,-0.00223782776780199)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00288734747470541,-0.00182281108658423)
--(axis cs:-0.00329864758378451,-0.00161587405049703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.00164932459935494,-0.00161502687811327)
--(axis cs:-0.00206239166227743,-0.00182230024059677)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00206386531223148,-0.002237084563539)
--(axis cs:-0.00165168261209136,-0.00244441602020317)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.000825841605725487,-0.00244378838382537)
--(axis cs:-0.000412773314584171,-0.00223602792614913)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:-0.00041247850776079,-0.00182156488532387)
--(axis cs:-0.000824662444721583,-0.00161472252390349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.000824662647820238,-0.00161429635010458)
--(axis cs:0.000412478568073315,-0.00182131189084824)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:0.000412773400188691,-0.00223566918143738)
--(axis cs:0.000825842015267158,-0.00244293065707713)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.00165168429798013,-0.00244265059368415)
--(axis cs:0.00206386757254085,-0.00223519010151566)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00206239324787444,-0.00182097001535786)
--(axis cs:0.00164932543175725,-0.00161415353939946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.003298651223872,-0.00161396449978711)
--(axis cs:0.00288735073153565,-0.00182085944785841)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.0028894148571238,-0.0022350371006114)
--(axis cs:0.00330336928803373,-0.00244228823152512)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00412921187768001,-0.00244217612570244)
--(axis cs:0.00454050957199732,-0.00223484249806284)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00453726580811457,-0.00182071726833799)
--(axis cs:0.00412331417262865,-0.0016139045754885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.005772640094749,-0.00161382871423513)
--(axis cs:0.00536222336340856,-0.00182067350237807)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.0053660569505708,-0.00223478329138589)
--(axis cs:0.0057808970932734,-0.00244203714377479)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.00660673969252352,-0.00244199594937104)
--(axis cs:0.00701715169084336,-0.00223471083072477)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00701213846371085,-0.00182061940205217)
--(axis cs:0.00659730305309282,-0.00161380572007789)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00824662895020576,-0.0016137776357312)
--(axis cs:0.00783709600250915,-0.001820603400461)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00784269904472642,-0.00223468962642689)
--(axis cs:0.00825842485137521,-0.00244194658102518)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00908426741075932,-0.0024419324447678)
--(axis cs:0.00949379371855165,-0.00223466446513759)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.00948701105545986,-0.00182058424082726)
--(axis cs:0.00907129188825043,-0.00161376942846736)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0107206177464225,-0.00161375969397282)
--(axis cs:0.0103119685712291,-0.00182057875653567)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.0103193410409754,-0.00223465733260179)
--(axis cs:0.0107359524968388,-0.00244191596297442)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0115617950272471,-0.00244191137760979)
--(axis cs:0.011970435664612,-0.00223464908403959)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.011961883586835,-0.00182057236186762)
--(axis cs:0.0115452806684022,-0.00161375693482888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0131946065024988,-0.00161375374468134)
--(axis cs:0.0127868410887285,-0.00182057058301414)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.0127959829686467,-0.00223464681022622)
--(axis cs:0.013213480070999,-0.00244190616011548)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0140393225868796,-0.00244190475034793)
--(axis cs:0.0144470775666442,-0.0022346442481555)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0144367560847817,-0.00182056856206399)
--(axis cs:0.0140192694160196,-0.00161375286650803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.015668595238582,-0.0016137518821616)
--(axis cs:0.0152617135801294,-0.00182056801915859)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0152726248621782,-0.0022346435672814)
--(axis cs:0.0156910076111599,-0.00244190320061993)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0165168501207576,-0.00244190280822337)
--(axis cs:0.0169237194489637,-0.00223464284254163)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0169116285674983,-0.0018205674325902)
--(axis cs:0.0164932581483297,-0.00161375162470304)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.023494503223966,-0.00140708319813009)
--(axis cs:0.023090561410264,-0.00161375142967205)
--(axis cs:0.0226863310066886,-0.00182056731758553)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0227025504807888,-0.00223464280660471)
--(axis cs:0.0231235901693826,-0.00244190278414188)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0239494326728556,-0.00244190297021198)
--(axis cs:0.0243536450570436,-0.00223464310252919)
--(axis cs:0.0247575685548034,-0.00202753137285576)
--(axis cs:0.0243362459863732,-0.00182056750386068)
--(axis cs:0.0239152243167537,-0.00161375150345767)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0206165726892971,-0.00161375129861976)
--(axis cs:0.0202114585348634,-0.0018205671778987)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0202259086129359,-0.00223464256896457)
--(axis cs:0.0206460626555202,-0.00244190242510739)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0214719051606824,-0.00244190251038061)
--(axis cs:0.0218770031919461,-0.00223464269844951)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0218613735163795,-0.00182056725084877)
--(axis cs:0.0214412355965325,-0.00161375132577023)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0181425839659105,-0.00161375136261396)
--(axis cs:0.0177365860600409,-0.00182056729162296)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0177492667408827,-0.00223464267436121)
--(axis cs:0.0181685351367581,-0.00244190243459875)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.018994377643598,-0.00244190237780843)
--(axis cs:0.0194003613227653,-0.00223464255529466)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0193865010436363,-0.00182056717862824)
--(axis cs:0.0189672468740242,-0.00161375131039389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0152724229473751,-0.00225751294917396)
--(axis cs:-0.0156907560455867,-0.00246963309958848)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0157018581014209,-0.00289868834072637)
--(axis cs:-0.0152940335943535,-0.00311665442610838)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0144673233795599,-0.0031173351543919)
--(axis cs:-0.0140490221930758,-0.00289976403054505)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0140390919782474,-0.00247031514844437)
--(axis cs:-0.0144468842878839,-0.00225778641807114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0127958191547737,-0.0022567918760528)
--(axis cs:-0.013213267865511,-0.00246968328615516)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0132226167591127,-0.00289876542475454)
--(axis cs:-0.0128139333837955,-0.00311485379713625)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0119872484813851,-0.00311190034126706)
--(axis cs:-0.0115698209074584,-0.00289409599646631)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0115616292212315,-0.00246671544646057)
--(axis cs:-0.0119702906852395,-0.00225559967168284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0177490690149867,-0.00225391273528569)
--(axis cs:-0.0181682988911508,-0.00246439255300105)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0181811853685286,-0.00289046021859791)
--(axis cs:-0.0177742386613942,-0.00310775291105873)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0169474913906747,-0.00311168014979681)
--(axis cs:-0.0165282908217785,-0.00289668636613189)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0165165974404573,-0.00246836294405636)
--(axis cs:-0.0169235153059639,-0.00225550881484298)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.0103192362044594,-0.00225223092553694)
--(axis cs:-0.0107358117581789,-0.00246458957651862)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0107434257869859,-0.00289077097882536)
--(axis cs:-0.0103338841183331,-0.00310366531630154)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.00950719941813567,-0.00309893170844962)
--(axis cs:-0.00909063081421034,-0.00288320735919132)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00908417403334975,-0.0024597111372373)
--(axis cs:-0.00949370811336725,-0.00225026215290942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0202257530550382,-0.00224794662227035)
--(axis cs:-0.0206458847702848,-0.00245680463153549)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0206605781838975,-0.00287872083165839)
--(axis cs:-0.0202545332830376,-0.00309338684332051)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0194277620874174,-0.003098330580807)
--(axis cs:-0.0190076447590536,-0.00288665087612282)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0189941575236101,-0.00246194628231117)
--(axis cs:-0.0194001888063236,-0.00225002483219758)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00784264658237533,-0.00224626092608702)
--(axis cs:-0.00825835194634125,-0.00245721549674516)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00826422813405311,-0.00287937772833579)
--(axis cs:-0.00785381622273005,-0.00308951171832481)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00702711620513745,-0.0030852110184345)
--(axis cs:-0.00661140919159768,-0.00287239857918875)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00660669913627602,-0.00245261335622764)
--(axis cs:-0.00701711242597256,-0.00224439011497295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0227024509758749,-0.00224222456307038)
--(axis cs:-0.0231234815347212,-0.00245002848939202)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.023139984765411,-0.00286846832453866)
--(axis cs:-0.0227348538617381,-0.00308018117329474)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0219080814259196,-0.0030841647905895)
--(axis cs:-0.0214870479956499,-0.00287496389256311)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0214717507418795,-0.00245434128258021)
--(axis cs:-0.0218768850815846,-0.00224398169297072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.00536603715748231,-0.00224116384273649)
--(axis cs:-0.00578086836830734,-0.00245063147657693)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00578499296711356,-0.00286943207583199)
--(axis cs:-0.00537369957076888,-0.0030779804827185)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00454698408031777,-0.00307512086160073)
--(axis cs:-0.00413214912287718,-0.0028647078585591)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00412919932681595,-0.00244743332337943)
--(axis cs:-0.0045404964225645,-0.00223985208977403)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0247575191998526,-0.0020309802258299)
--(axis cs:-0.0251791404499049,-0.00223820845237489)
--(axis cs:-0.02560106396515,-0.00244553226273002)
--(axis cs:-0.0260232902626568,-0.00265294153023927)
--(axis cs:-0.025619366888764,-0.00286185098652256)
--(axis cs:-0.0252151478409006,-0.00307139724577165)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0243883878250439,-0.00307379749521604)
--(axis cs:-0.0239664491994707,-0.00286584157083644)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0239493446549173,-0.00244825955544525)
--(axis cs:-0.0243535790601234,-0.00223933080079019)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00288941019570546,-0.00223782776780199)
--(axis cs:-0.00330336179694658,-0.00244621048402191)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00330572270274668,-0.0028629270301485)
--(axis cs:-0.00289354251393394,-0.00307082456015341)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00206681791363877,-0.00306929179856282)
--(axis cs:-0.00165286381620942,-0.00286034837186516)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.00165168261209136,-0.00244441602020317)
--(axis cs:-0.00206386531223148,-0.002237084563539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:-0.000412773314584171,-0.00223602792614913)
--(axis cs:-0.000825841605725487,-0.00244378838382537)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.000826432333077804,-0.00285945917659716)
--(axis cs:-0.00041336409026318,-0.00306716892346997)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:0.000413364257852748,-0.00306646794359792)
--(axis cs:0.000826432906513249,-0.00285825934468174)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.000825842015267158,-0.00244293065707713)
--(axis cs:0.000412773400188691,-0.00223566918143738)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00206386757254085,-0.00223519010151566)
--(axis cs:0.00165168429798013,-0.00244265059368415)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.00165286618248374,-0.00285787282655663)
--(axis cs:0.00206682238126379,-0.00306555443916235)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.0028935518095013,-0.00306527017479081)
--(axis cs:0.00330573330990051,-0.00285737854233381)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00330336928803373,-0.00244228823152512)
--(axis cs:0.0028894148571238,-0.0022350371006114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00454050957199732,-0.00223484249806284)
--(axis cs:0.00412921187768001,-0.00244217612570244)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00413216699828403,-0.00285722751251374)
--(axis cs:0.00454701091627585,-0.00306491657706631)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00537374050031216,-0.00306481151643853)
--(axis cs:0.0057850344174189,-0.00285704224291544)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.0057808970932734,-0.00244203714377479)
--(axis cs:0.0053660569505708,-0.00223478329138589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00701715169084336,-0.00223471083072477)
--(axis cs:0.00660673969252352,-0.00244199594937104)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.00661146811322941,-0.00285698794421716)
--(axis cs:0.00702719962803953,-0.0030646854822504)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00785392916003571,-0.00306464938069363)
--(axis cs:0.00826433544961255,-0.00285692348377249)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00825842485137521,-0.00244194658102518)
--(axis cs:0.00784269904472642,-0.00223468962642689)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.00949379371855165,-0.00223466446513759)
--(axis cs:0.00908426741075932,-0.0024419324447678)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00909076909063149,-0.00285690521223281)
--(axis cs:0.00950738816196023,-0.00306460730065469)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.0103341176372853,-0.00306459559956232)
--(axis cs:0.010743636329262,-0.00285688408861444)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0107359524968388,-0.00244191596297442)
--(axis cs:0.0103193410409754,-0.00223465733260179)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.011970435664612,-0.00223464908403959)
--(axis cs:0.0115617950272471,-0.00244191137760979)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0115700699320122,-0.00285687826575464)
--(axis cs:0.011987576551567,-0.00306458228467997)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0128143059956329,-0.00306457867993073)
--(axis cs:0.0132229371154213,-0.00285687169255588)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.013213480070999,-0.00244190616011548)
--(axis cs:0.0127959829686467,-0.00223464681022622)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0144470775666442,-0.0022346442481555)
--(axis cs:0.0140393225868796,-0.00244190475034793)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0140493706994295,-0.0028568699332139)
--(axis cs:0.0144677648672002,-0.00306457468590457)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.015294494297354,-0.00306457364916395)
--(axis cs:0.0157022378579152,-0.00285686801965894)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0156910076111599,-0.00244190320061993)
--(axis cs:0.0152726248621782,-0.0022346435672814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0247575685548034,-0.00202753137285576)
--(axis cs:0.0243536450570436,-0.00223464310252919)
--(axis cs:0.0239494326728556,-0.00244190297021198)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0239665735721865,-0.0028568680500291)
--(axis cs:0.0243885179324875,-0.0030645737293495)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.025215247347192,-0.00306457419121502)
--(axis cs:0.0256194407041679,-0.00285686878761832)
--(axis cs:0.0260233448781166,-0.00264931201763814)
--(axis cs:0.025601117677835,-0.00244190343918609)
--(axis cs:0.0251791923443939,-0.00223464328932211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0218770031919461,-0.00223464269844951)
--(axis cs:0.0214719051606824,-0.00244190251038061)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0214872728668799,-0.00285686732111855)
--(axis cs:0.021908329680935,-0.00306457272168903)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0227350590992525,-0.00306457299581615)
--(axis cs:0.0231401400046502,-0.00285686775721867)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0231235901693826,-0.00244190278414188)
--(axis cs:0.0227025504807888,-0.00223464280660471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0169237194489637,-0.00223464284254163)
--(axis cs:0.0165168501207576,-0.00244190280822337)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.016528671433925,-0.0028568675446315)
--(axis cs:0.0169479531507343,-0.00306457258582853)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0177746825750099,-0.00306457236321266)
--(axis cs:0.0181815385818493,-0.00285686711362393)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0181685351367581,-0.00244190243459875)
--(axis cs:0.0177492667408827,-0.00223464267436121)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0194003613227653,-0.00223464255529466)
--(axis cs:0.018994377643598,-0.00244190237780843)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0190079721542939,-0.00285686706428288)
--(axis cs:0.019428141420191,-0.00306457227474058)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0202548708413541,-0.00306457235776976)
--(axis cs:0.0206608392967788,-0.00285686717867573)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0206460626555202,-0.00244190242510739)
--(axis cs:0.0202259086129359,-0.00223464256896457)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0140490221930758,-0.00289976403054505)
--(axis cs:-0.0144673233795599,-0.0031173351543919)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0144774684107352,-0.0035595098080052)
--(axis cs:-0.0140687260811675,-0.00378490163163585)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0132411729011154,-0.00378242922994623)
--(axis cs:-0.0128229295411705,-0.00355560758968626)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0128139333837955,-0.00311485379713625)
--(axis cs:-0.0132226167591127,-0.00289876542475454)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0165282908217785,-0.00289668636613189)
--(axis cs:-0.0169474913906747,-0.00311168014979681)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0169594071694883,-0.00355063960165251)
--(axis cs:-0.0165515150452305,-0.00377732123062068)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0157238944602426,-0.00378224895329467)
--(axis cs:-0.0153047617900151,-0.00355844027244294)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0152940335943535,-0.00311665442610838)
--(axis cs:-0.0157018581014209,-0.00289868834072637)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0115698209074584,-0.00289409599646631)
--(axis cs:-0.0119872484813851,-0.00311190034126706)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0119956758676509,-0.00355098170607248)
--(axis cs:-0.0115861029971492,-0.00377098672402906)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0107585742429198,-0.00376294955721698)
--(axis cs:-0.0103411764623364,-0.00353818206694679)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.0103338841183331,-0.00310366531630154)
--(axis cs:-0.0107434257869859,-0.00289077097882536)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0190076447590536,-0.00288665087612282)
--(axis cs:-0.0194277620874174,-0.003098330580807)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0194415044733672,-0.00352993807165816)
--(axis cs:-0.0190345094934601,-0.00375306074874613)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0182068260844605,-0.00376217734892527)
--(axis cs:-0.0177867583786649,-0.00354451199737273)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0177742386613942,-0.00310775291105873)
--(axis cs:-0.0181811853685286,-0.00289046021859791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00909063081421034,-0.00288320735919132)
--(axis cs:-0.00950719941813567,-0.00309893170844962)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.00951392245748695,-0.00353089436529868)
--(axis cs:-0.00910350335647839,-0.00374503113273141)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00827595457667552,-0.00373616931108183)
--(axis cs:-0.00785939240833634,-0.00351656339036512)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00785381622273005,-0.00308951171832481)
--(axis cs:-0.00826422813405311,-0.00287937772833579)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0214870479956499,-0.00287496389256311)
--(axis cs:-0.0219080814259196,-0.0030841647905895)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0219236713820476,-0.00350843578360086)
--(axis cs:-0.0215176095426466,-0.00372591682111388)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0206899065063413,-0.00373449322489617)
--(axis cs:-0.0202688912553778,-0.00352237209997069)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0202545332830376,-0.00309338684332051)
--(axis cs:-0.0206605781838975,-0.00287872083165839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00661140919159768,-0.00287239857918875)
--(axis cs:-0.00702711620513745,-0.0030852110184345)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00703211420782373,-0.00351010764082558)
--(axis cs:-0.00662082391116335,-0.00372044141982385)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00579324268875128,-0.00371394767918832)
--(axis cs:-0.00537753239565525,-0.00349940513387786)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00537369957076888,-0.0030779804827185)
--(axis cs:-0.00578499296711356,-0.00286943207583199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0239664491994707,-0.00286584157083644)
--(axis cs:-0.0243883878250439,-0.00307379749521604)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0244058124991318,-0.0034931335489913)
--(axis cs:-0.0240006893508484,-0.00370584647847591)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.0231730036116753,-0.00371149709159369)
--(axis cs:-0.022751057845963,-0.00350250125983432)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0227348538617381,-0.00308018117329474)
--(axis cs:-0.023139984765411,-0.00286846832453866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00413214912287718,-0.0028647078585591)
--(axis cs:-0.00454698408031777,-0.00307512086160073)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00455023069408481,-0.00349523603723219)
--(axis cs:-0.00413805454897106,-0.00370389975662876)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00331045067406741,-0.00370022691617205)
--(axis cs:-0.00289561169331709,-0.00348906196637568)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00289354251393394,-0.00307082456015341)
--(axis cs:-0.00330572270274668,-0.0028629270301485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260232902626568,-0.00265294153023927)
--(axis cs:-0.0264458198655983,-0.00286042642666564)
--(axis cs:-0.0268686532976374,-0.00306797776145384)
--(axis cs:-0.0272917910768697,-0.00327558731718018)
--(axis cs:-0.026887888748438,-0.00348482655571651)
--(axis cs:-0.0264836903562288,-0.0036946820879355)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0256560326548645,-0.00369753692106377)
--(axis cs:-0.0252331787177317,-0.00348967133651256)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0252151478409006,-0.00307139724577165)
--(axis cs:-0.025619366888764,-0.00286185098652256)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.00165286381620942,-0.00286034837186516)
--(axis cs:-0.00206681791363877,-0.00306929179856282)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00206829666222327,-0.00348689273911529)
--(axis cs:-0.00165523028815158,-0.00369505706577099)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.000827615972520734,-0.00369332697717745)
--(axis cs:-0.000413660041615228,-0.00348392931859054)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:-0.00041336409026318,-0.00306716892346997)
--(axis cs:-0.000826432333077804,-0.00285945917659716)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.000826432906513249,-0.00285825934468174)
--(axis cs:0.000413364257852748,-0.00306646794359792)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:0.000413660272413191,-0.00348296487930354)
--(axis cs:0.000827617061322502,-0.00369105317021497)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.00165523480489778,-0.00369034077667367)
--(axis cs:0.00206830284716988,-0.00348172371476905)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00206682238126379,-0.00306555443916235)
--(axis cs:0.00165286618248374,-0.00285787282655663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00330573330990051,-0.00285737854233381)
--(axis cs:0.0028935518095013,-0.00306527017479081)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00289562462449764,-0.00348134258039401)
--(axis cs:0.00331047131375299,-0.0036894511589264)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00413808977682501,-0.00368918609057934)
--(axis cs:0.00455026850113822,-0.0034808737779326)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00454701091627585,-0.00306491657706631)
--(axis cs:0.00413216699828403,-0.00285722751251374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.0057850344174189,-0.00285704224291544)
--(axis cs:0.00537374050031216,-0.00306481151643853)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00537759047500105,-0.00348073613710871)
--(axis cs:0.0057933267546863,-0.00368886772617347)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00662094521198964,-0.00368877649343357)
--(axis cs:0.00703223436317801,-0.00348057265115522)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00702719962803953,-0.0030646854822504)
--(axis cs:0.00661146811322941,-0.00285698794421716)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00826433544961255,-0.00285692348377249)
--(axis cs:0.00785392916003571,-0.00306464938069363)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00785955626364494,-0.00348052631554072)
--(axis cs:0.00827618202402097,-0.00368867018898988)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00910380038200027,-0.00368864065256312)
--(axis cs:0.00951419998224213,-0.00348047277860159)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.00950738816196023,-0.00306460730065469)
--(axis cs:0.00909076909063149,-0.00285690521223281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.010743636329262,-0.00285688408861444)
--(axis cs:0.0103341176372853,-0.00306459559956232)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.0103415218080544,-0.00348045803176228)
--(axis cs:0.010759037024165,-0.003688607066367)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0115866553177477,-0.00368859797386241)
--(axis cs:0.0119961654128819,-0.00348044138335837)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.011987576551567,-0.00306458228467997)
--(axis cs:0.0115700699320122,-0.00285687826575464)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0132229371154213,-0.00285687169255588)
--(axis cs:0.0128143059956329,-0.00306457867993073)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0128234871986342,-0.00348043691621715)
--(axis cs:0.0132418918691254,-0.00368858786965047)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0140695101325368,-0.00368858521729967)
--(axis cs:0.0144781307492347,-0.00348043200929272)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0144677648672002,-0.00306457468590457)
--(axis cs:0.0140493706994295,-0.0028568699332139)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0260233448781166,-0.00264931201763814)
--(axis cs:0.0256194407041679,-0.00285686878761832)
--(axis cs:0.025215247347192,-0.00306457419121502)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.0252333135878334,-0.00348043226207268)
--(axis cs:0.0256561655299769,-0.00368858560975022)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0264837837560737,-0.00368858670650563)
--(axis cs:0.0268879570745516,-0.00348043401314771)
--(axis cs:0.02729184091311,-0.00327243048304937)
--(axis cs:0.0268687061723108,-0.00306457530574643)
--(axis cs:0.0264458742684732,-0.0028568692320426)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0231401400046502,-0.00285686775721867)
--(axis cs:0.0227350590992525,-0.00306457299581615)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0227513483414922,-0.00348043039355972)
--(axis cs:0.023173310835059,-0.00368858308958064)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0240009290692502,-0.00368858380380571)
--(axis cs:0.024405991841057,-0.00348043153952324)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.0243885179324875,-0.0030645737293495)
--(axis cs:0.0239665735721865,-0.0028568680500291)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0157022378579152,-0.00285686801965894)
--(axis cs:0.015294494297354,-0.00306457364916395)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0153054525174645,-0.00348043075221927)
--(axis cs:0.0157247466443389,-0.00368858240117559)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0165523648951368,-0.00368858173717799)
--(axis cs:0.016960096045216,-0.00348042949351333)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0169479531507343,-0.00306457258582853)
--(axis cs:0.016528671433925,-0.0028568675446315)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0206608392967788,-0.00285686717867573)
--(axis cs:0.0202548708413541,-0.00306457235776976)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0202693830798197,-0.00348042937490406)
--(axis cs:0.0206904561200674,-0.00368858164142002)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0215180743602447,-0.00368858201293792)
--(axis cs:0.0219240265890784,-0.0034804299631764)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.021908329680935,-0.00306457272168903)
--(axis cs:0.0214872728668799,-0.00285686732111855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0181815385818493,-0.00285686711362393)
--(axis cs:0.0177746825750099,-0.00306457236321266)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0177874178060217,-0.00348042925031965)
--(axis cs:0.0182076013900784,-0.00368858122193723)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0190352196349409,-0.00368858123474772)
--(axis cs:0.0194420613231953,-0.0034804292205949)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.019428141420191,-0.00306457227474058)
--(axis cs:0.0190079721542939,-0.00285686706428288)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0153047617900151,-0.00355844027244294)
--(axis cs:-0.0157238944602426,-0.00378224895329467)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0157347598985032,-0.00424428092383361)
--(axis cs:-0.0153258907481409,-0.00448587971684178)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0144974422849956,-0.00448849370792333)
--(axis cs:-0.0140784356090567,-0.00424842587849362)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0140687260811675,-0.00378490163163585)
--(axis cs:-0.0144774684107352,-0.0035595098080052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0128229295411705,-0.00355560758968626)
--(axis cs:-0.0132411729011154,-0.00378242922994623)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0132503220194444,-0.00424455548982052)
--(axis cs:-0.0128406627067768,-0.00447894564762824)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0120123108233313,-0.00446773238118997)
--(axis cs:-0.0115941512523447,-0.00422674912997487)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0115861029971492,-0.00377098672402906)
--(axis cs:-0.0119956758676509,-0.00355098170607248)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0177867583786649,-0.00354451199737273)
--(axis cs:-0.0182068260844605,-0.00376217734892527)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0182195242062556,-0.00421312456951835)
--(axis cs:-0.0178115177275987,-0.00445218435818071)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0169829302949019,-0.00446690877723586)
--(axis cs:-0.0165629788689131,-0.00423659138508807)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0165515150452305,-0.00377732123062068)
--(axis cs:-0.0169594071694883,-0.00355063960165251)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.0103411764623364,-0.00353818206694679)
--(axis cs:-0.0107585742429198,-0.00376294955721698)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0107660749022523,-0.00421434159962889)
--(axis cs:-0.0103556230411251,-0.00443725677870352)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.00952726679297179,-0.00442028466922862)
--(axis cs:-0.00910989984805414,-0.00418699865409261)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00910350335647839,-0.00374503113273141)
--(axis cs:-0.00951392245748695,-0.00353089436529868)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0202688912553778,-0.00352237209997069)
--(axis cs:-0.0206899065063413,-0.00373449322489617)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0207045097581248,-0.00417098197314998)
--(axis cs:-0.0202974532314643,-0.0044004803736634)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0194687898309968,-0.00441786618288365)
--(axis cs:-0.0190478386728399,-0.00419913006875841)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0190345094934601,-0.00375306074874613)
--(axis cs:-0.0194415044733672,-0.00352993807165816)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00785939240833634,-0.00351656339036512)
--(axis cs:-0.00827595457667552,-0.00373616931108183)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00828179108494873,-0.00417365632820489)
--(axis cs:-0.00787049879639862,-0.00438780415596516)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00704208309992379,-0.00437360875391153)
--(axis cs:-0.00662552232978346,-0.00415032516698808)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00662082391116335,-0.00372044141982385)
--(axis cs:-0.00703211420782373,-0.00351010764082558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.022751057845963,-0.00350250125983432)
--(axis cs:-0.0231730036116753,-0.00371149709159369)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.023189507664576,-0.00413694935933806)
--(axis cs:-0.0227834353607694,-0.00435652159742229)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0219547836971091,-0.0043693567789038)
--(axis cs:-0.0215328498647014,-0.00415816562335753)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0215176095426466,-0.00372591682111388)
--(axis cs:-0.0219236713820476,-0.00350843578360086)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00537753239565525,-0.00349940513387786)
--(axis cs:-0.00579324268875128,-0.00371394767918832)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00579736384129028,-0.00414084633229243)
--(axis cs:-0.00538519348628199,-0.00435079310464999)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00455672485710258,-0.00434219521537716)
--(axis cs:-0.00414100877654545,-0.00412640699237941)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00413805454897106,-0.00370389975662876)
--(axis cs:-0.00455023069408481,-0.00349523603723219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0252331787177317,-0.00348967133651256)
--(axis cs:-0.0256560326548645,-0.00369753692106377)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0256743944972355,-0.00411697917288886)
--(axis cs:-0.0252692896060881,-0.00432995417868541)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0244406896970329,-0.00433692496074127)
--(axis cs:-0.024017817928403,-0.00412877936430378)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.0240006893508484,-0.00370584647847591)
--(axis cs:-0.0244058124991318,-0.0034931335489913)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00289561169331709,-0.00348906196637568)
--(axis cs:-0.00331045067406741,-0.00370022691617205)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00331281697411856,-0.00412121567641574)
--(axis cs:-0.00289975472184186,-0.00432984879019787)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00207125840700166,-0.00432564950090324)
--(axis cs:-0.001656415388073,-0.00411401668785837)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.00165523028815158,-0.00369505706577099)
--(axis cs:-0.00206829666222327,-0.00348689273911529)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0272917910768697,-0.00327558731718018)
--(axis cs:-0.0277152337095462,-0.00348324816760993)
--(axis cs:-0.0281389816837779,-0.00369095496769493)
--(axis cs:-0.0285630354633823,-0.00389870420867132)
--(axis cs:-0.0281591603650539,-0.00410795595535078)
--(axis cs:-0.0277549905237902,-0.00431768966463594)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0269264382029529,-0.0043205861305033)
--(axis cs:-0.0265026616218569,-0.00411301180124518)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0264836903562288,-0.0036946820879355)
--(axis cs:-0.026887888748438,-0.00348482655571651)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:-0.000413660041615228,-0.00348392931859054)
--(axis cs:-0.000827615972520734,-0.00369332697717745)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.000828208830778189,-0.00411164503914239)
--(axis cs:-0.000414253018179523,-0.00432007417791445)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:0.000414253440389579,-0.004318313259975)
--(axis cs:0.000828210304679975,-0.00410856995372318)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.000827617061322502,-0.00369105317021497)
--(axis cs:0.000413660272413191,-0.00348296487930354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00206830284716988,-0.00348172371476905)
--(axis cs:0.00165523480489778,-0.00369034077667367)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.00165642151987933,-0.0041076201196321)
--(axis cs:0.0020712698503542,-0.00431610411135342)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00289977889894313,-0.00431544368049728)
--(axis cs:0.00331284528677891,-0.00410644809815682)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00331047131375299,-0.0036894511589264)
--(axis cs:0.00289562462449764,-0.00348134258039401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00455026850113822,-0.0034808737779326)
--(axis cs:0.00413808977682501,-0.00368918609057934)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00414105743487753,-0.00410610326348011)
--(axis cs:0.00455679750773713,-0.00431464930658992)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00538530685548433,-0.00431442152890347)
--(axis cs:0.00579748178396843,-0.00410569340170344)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.0057933267546863,-0.00368886772617347)
--(axis cs:0.00537759047500105,-0.00348073613710871)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00703223436317801,-0.00348057265115522)
--(axis cs:0.00662094521198964,-0.00368877649343357)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00662569391279243,-0.00410557724380372)
--(axis cs:0.00704232543094765,-0.00431415620573427)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00787083464071396,-0.00431408255155211)
--(axis cs:0.00828211803383274,-0.00410544312398599)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00827618202402097,-0.00368867018898988)
--(axis cs:0.00785955626364494,-0.00348052631554072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.00951419998224213,-0.00348047277860159)
--(axis cs:0.00910380038200027,-0.00368864065256312)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00911033003178559,-0.00410540622020803)
--(axis cs:0.00952785292119009,-0.00431399888731872)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.0103563620064871,-0.00431397626065248)
--(axis cs:0.0107667539333146,-0.00410536459158197)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.010759037024165,-0.003688607066367)
--(axis cs:0.0103415218080544,-0.00348045803176228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0119961654128819,-0.00348044138335837)
--(axis cs:0.0115866553177477,-0.00368859797386241)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0115949658493005,-0.00410535342038562)
--(axis cs:0.012013380102435,-0.0043139511054976)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0128418891243079,-0.00431394447390636)
--(axis cs:0.0132513896365244,-0.00410534110218555)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0132418918691254,-0.00368858786965047)
--(axis cs:0.0128234871986342,-0.00348043691621715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.02729184091311,-0.00327243048304937)
--(axis cs:0.0268879570745516,-0.00348043401314771)
--(axis cs:0.0264837837560737,-0.00368858670650563)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0265027792601132,-0.00410534194557521)
--(axis cs:0.0269265416936511,-0.00431394566785231)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0277550506281693,-0.00431394819960115)
--(axis cs:0.0281592028981004,-0.0041053459814407)
--(axis cs:0.0285630653901992,-0.00389689354356127)
--(axis cs:0.0281390201990744,-0.00368858927112455)
--(axis cs:0.0277152788142969,-0.00348043503566935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.024405991841057,-0.00348043153952324)
--(axis cs:0.0240009290692502,-0.00368858380380571)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0240181437674185,-0.00410533741739247)
--(axis cs:0.0244410148535257,-0.00431393962792605)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0252695238060002,-0.00431394137901394)
--(axis cs:0.0256745674337351,-0.00410534022934455)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0256561655299769,-0.00368858560975022)
--(axis cs:0.0252333135878334,-0.00348043226207268)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0144781307492347,-0.00348043200929272)
--(axis cs:0.0140695101325368,-0.00368858521729967)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0140796015148893,-0.00410533790120503)
--(axis cs:0.0144989071358622,-0.00431393732045785)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0153274161308188,-0.00431393554345335)
--(axis cs:0.0157360252530387,-0.00410533455036926)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0157247466443389,-0.00368858240117559)
--(axis cs:0.0153054525174645,-0.00348043075221927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0219240265890784,-0.0034804299631764)
--(axis cs:0.0215180743602447,-0.00368858201293792)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0215335082399225,-0.00410533463686089)
--(axis cs:0.0219554879675195,-0.00431393583094366)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0227839969337386,-0.00431393686887174)
--(axis cs:0.0231899319282378,-0.00410533630951715)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.023173310835059,-0.00368858308958064)
--(axis cs:0.0227513483414922,-0.00348043039355972)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0194420613231953,-0.0034804292205949)
--(axis cs:0.0190352196349409,-0.00368858123474772)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0190488726878591,-0.00410533335950986)
--(axis cs:0.0194699610493418,-0.00431393391938906)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0202984700249353,-0.004313934364504)
--(axis cs:0.0207052963915598,-0.0041053340510995)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0206904561200674,-0.00368858164142002)
--(axis cs:0.0202693830798197,-0.00348042937490406)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.016960096045216,-0.00348042949351333)
--(axis cs:0.0165523648951368,-0.00368858173717799)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0165642371157744,-0.00410533378753226)
--(axis cs:0.0169844341072601,-0.00431393387997066)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0178129430905554,-0.00431393364200845)
--(axis cs:0.01822066083279,-0.00410533327180754)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0182076013900784,-0.00368858122193723)
--(axis cs:0.0177874178060217,-0.00348042925031965)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0140784356090567,-0.00424842587849362)
--(axis cs:-0.0144974422849956,-0.00448849370792333)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0145071612617252,-0.00498831015830965)
--(axis cs:-0.0140973026743756,-0.00524994233962853)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0132681215358912,-0.00524057693863507)
--(axis cs:-0.0128493103915021,-0.00497346901888833)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0128406627067768,-0.00447894564762824)
--(axis cs:-0.0132503220194444,-0.00424455548982052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0165629788689131,-0.00423659138508807)
--(axis cs:-0.0169829302949019,-0.00446690877723586)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0169944323646297,-0.00495485730893194)
--(axis cs:-0.0165853354619429,-0.00522146693343159)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0157559000972592,-0.00523994418838574)
--(axis cs:-0.015336177982502,-0.00498424735911282)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0153258907481409,-0.00448587971684178)
--(axis cs:-0.0157347598985032,-0.00424428092383361)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0115941512523447,-0.00422674912997487)
--(axis cs:-0.0120123108233313,-0.00446773238118997)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0120204432708007,-0.00495613455712749)
--(axis cs:-0.0116098920021624,-0.00519808819379742)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0107807953586316,-0.00516903825484376)
--(axis cs:-0.0103627307990236,-0.00490951678008666)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.0103556230411251,-0.00443725677870352)
--(axis cs:-0.0107660749022523,-0.00421434159962889)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0190478386728399,-0.00419913006875841)
--(axis cs:-0.0194687898309968,-0.00441786618288365)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0194822663569487,-0.00488004350560258)
--(axis cs:-0.0190741055148682,-0.00513366991301341)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0182444548766163,-0.00516601296810186)
--(axis cs:-0.0178236627946305,-0.00493220886660564)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0178115177275987,-0.00445218435818071)
--(axis cs:-0.0182195242062556,-0.00421312456951835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00910989984805414,-0.00418699865409261)
--(axis cs:-0.00952726679297179,-0.00442028466922862)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.00953385380228024,-0.00488388837882042)
--(axis cs:-0.00912254061020834,-0.0051067279090354)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00829336029280738,-0.00507725084552948)
--(axis cs:-0.00787601247740344,-0.00483559705434422)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00787049879639862,-0.00438780415596516)
--(axis cs:-0.00828179108494873,-0.00417365632820489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0215328498647014,-0.00415816562335753)
--(axis cs:-0.0219547836971091,-0.0043693567789038)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0219702794863199,-0.00480808541608814)
--(axis cs:-0.0215631693081693,-0.00504260788646201)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0207334822339553,-0.00507046220087492)
--(axis cs:-0.0203116053908881,-0.00485398683353648)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0202974532314643,-0.0044004803736634)
--(axis cs:-0.0207045097581248,-0.00417098197314998)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00662552232978346,-0.00415032516698808)
--(axis cs:-0.00704208309992379,-0.00437360875391153)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00704704318203767,-0.0048148493633293)
--(axis cs:-0.00663487977207384,-0.00502739458216863)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00580558549644047,-0.00500785140263719)
--(axis cs:-0.00538901765760488,-0.00478206594673933)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00538519348628199,-0.00435079310464999)
--(axis cs:-0.00579736384129028,-0.00414084633229243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.024017817928403,-0.00412877936430378)
--(axis cs:-0.0244406896970329,-0.00433692496074127)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0244581388518489,-0.00476162202115975)
--(axis cs:-0.0240520774237838,-0.00498156477907113)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0232224735838918,-0.00499806446452887)
--(axis cs:-0.0227995920602023,-0.0047894925202643)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0227834353607694,-0.00435652159742229)
--(axis cs:-0.023189507664576,-0.00413694935933806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00414100877654545,-0.00412640699237941)
--(axis cs:-0.00455672485710258,-0.00434219521537716)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00455997004968957,-0.0047699325839808)
--(axis cs:-0.00414691589340797,-0.00497906896797324)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00331755190093644,-0.00496908083401751)
--(axis cs:-0.00290182791876965,-0.00475279177155994)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00289975472184186,-0.00432984879019787)
--(axis cs:-0.00331281697411856,-0.00412121567641574)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0265026616218569,-0.00411301180124518)
--(axis cs:-0.0269264382029529,-0.0043205861305033)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0269457574054215,-0.00473917332183614)
--(axis cs:-0.0265406877552608,-0.00495134515546355)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.025711182228303,-0.00495866931539353)
--(axis cs:-0.0252873703756506,-0.00475191759493372)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0252692896060881,-0.00432995417868541)
--(axis cs:-0.0256743944972355,-0.00411697917288886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.001656415388073,-0.00411401668785837)
--(axis cs:-0.00207125840700166,-0.00432564950090324)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00207274110519703,-0.0047470604532209)
--(axis cs:-0.00165878884580264,-0.00495565449011917)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.000829396479226346,-0.00495137248770773)
--(axis cs:-0.000414550020651431,-0.00473956198543957)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:-0.000414253018179523,-0.00432007417791445)
--(axis cs:-0.000828208830778189,-0.00411164503914239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.000828210304679975,-0.00410856995372318)
--(axis cs:0.000414253440389579,-0.004318313259975)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:0.00041455058041008,-0.00473722963072617)
--(axis cs:0.0008293990732774,-0.00494597074740261)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.00165879970378745,-0.00494434939046469)
--(axis cs:0.00207275636864079,-0.00473434077307515)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.0020712698503542,-0.00431610411135342)
--(axis cs:0.00165642151987933,-0.0041076201196321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0285630354633823,-0.00389870420867132)
--(axis cs:-0.0289873954819781,-0.00410649443543702)
--(axis cs:-0.0294120621373825,-0.0043143264267891)
--(axis cs:-0.0298370357863298,-0.00452220334111902)
--(axis cs:-0.0294331955155906,-0.00473110828998906)
--(axis cs:-0.0290290640637498,-0.00494022944934817)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0281996244145997,-0.00494254568899899)
--(axis cs:-0.0277749190203411,-0.00473535567548377)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0277549905237902,-0.00431768966463594)
--(axis cs:-0.0281591603650539,-0.00410795595535078)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00331284528677891,-0.00410644809815682)
--(axis cs:0.00289977889894313,-0.00431544368049728)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00290186034768918,-0.00473348862533526)
--(axis cs:0.00331760316048556,-0.00494239566569762)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00414700529689167,-0.00494183497666827)
--(axis cs:0.00456006893693681,-0.00473247487058653)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00455679750773713,-0.00431464930658992)
--(axis cs:0.00414105743487753,-0.00410610326348011)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00579748178396843,-0.00410569340170344)
--(axis cs:0.00538530685548433,-0.00431442152890347)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00538917327648272,-0.00473218753834501)
--(axis cs:0.00580580961069364,-0.00494118199559233)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00663521167946309,-0.00494100087916811)
--(axis cs:0.0070473817911733,-0.00473185599149727)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00704232543094765,-0.00431415620573427)
--(axis cs:0.00662569391279243,-0.00410557724380372)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00828211803383274,-0.00410544312398599)
--(axis cs:0.00787083464071396,-0.00431408255155211)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00787648594681166,-0.00473176487198042)
--(axis cs:0.00829401558614972,-0.00494079538785806)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00912341743791417,-0.00494073989314749)
--(axis cs:0.00953469408124946,-0.00473166220995757)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.00952785292119009,-0.00431399888731872)
--(axis cs:0.00911033003178559,-0.00410540622020803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0107667539333146,-0.00410536459158197)
--(axis cs:0.0103563620064871,-0.00431397626065248)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.0103637980795285,-0.00473163468848964)
--(axis cs:0.0107822209933105,-0.00494067824474635)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0116116227175404,-0.00494066197857586)
--(axis cs:0.0120220059836384,-0.00473160431669641)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.012013380102435,-0.0043139511054976)
--(axis cs:0.0115949658493005,-0.00410535342038562)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0285630653901992,-0.00389689354356127)
--(axis cs:0.0281592028981004,-0.0041053459814407)
--(axis cs:0.0277550506281693,-0.00431394819960115)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0277749793046011,-0.00473160661202505)
--(axis cs:0.0281996551199565,-0.00494066511516744)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0290290566455184,-0.00494067080376509)
--(axis cs:0.0294331868700665,-0.00473161566214176)
--(axis cs:0.0298370270157926,-0.00452271114470072)
--(axis cs:0.0294120684784557,-0.00431395393662623)
--(axis cs:0.0289874147096912,-0.00410534826768703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0256745674337351,-0.00410534022934455)
--(axis cs:0.0252695238060002,-0.00431394137901394)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0252876678810728,-0.00473159595696791)
--(axis cs:0.0257114504662463,-0.00494065102128415)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.026540852030133,-0.00494065518968703)
--(axis cs:0.0269458755066945,-0.00473160264196607)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0269265416936511,-0.00431394566785231)
--(axis cs:0.0265027792601132,-0.00410534194557521)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0132513896365244,-0.00410534110218555)
--(axis cs:0.0128418891243079,-0.00431394447390636)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0128511099036318,-0.00473159637940475)
--(axis cs:0.0132704260986136,-0.00494064431625118)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0140998277664448,-0.00494063982474968)
--(axis cs:0.0145093177043541,-0.00473158790056364)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0144989071358622,-0.00431393732045785)
--(axis cs:0.0140796015148893,-0.00410533790120503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0231899319282378,-0.00410533630951715)
--(axis cs:0.0227839969337386,-0.00431393686887174)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0228003563781693,-0.004731588990518)
--(axis cs:0.0232232457085781,-0.00494064163861752)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0240526473043725,-0.00494064427063637)
--(axis cs:0.0244585640545306,-0.00473159324429614)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0244410148535257,-0.00431393962792605)
--(axis cs:0.0240181437674185,-0.00410533741739247)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0207052963915598,-0.0041053340510995)
--(axis cs:0.0202984700249353,-0.004313934364504)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.020313044818797,-0.00473158511982304)
--(axis cs:0.0207350408756872,-0.00494063626974159)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0215644424931476,-0.00494063767670425)
--(axis cs:0.0219712525301814,-0.00473158739387116)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0219554879675195,-0.00431393583094366)
--(axis cs:0.0215335082399225,-0.00410533463686089)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0157360252530387,-0.00410533455036926)
--(axis cs:0.0153274161308188,-0.00431393554345335)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0153384215915288,-0.00473158583359568)
--(axis cs:0.0157586310744923,-0.00494063528663909)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0165880327189226,-0.00494063435680245)
--(axis cs:0.016996629349273,-0.00473158399217516)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0169844341072601,-0.00431393387997066)
--(axis cs:0.0165642371157744,-0.00410533378753226)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.01822066083279,-0.00410533327180754)
--(axis cs:0.0178129430905554,-0.00431393364200845)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0178257332219118,-0.00473158380393877)
--(axis cs:0.0182468359941076,-0.00494063404513765)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0190762376256098,-0.00494063446102433)
--(axis cs:0.0194839409567373,-0.00473158440214555)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0194699610493418,-0.00431393391938906)
--(axis cs:0.0190488726878591,-0.00410533335950986)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.015336177982502,-0.00498424735911282)
--(axis cs:-0.0157559000972592,-0.00523994418838574)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0157659962503542,-0.00579300729380883)
--(axis cs:-0.0153557469778754,-0.00610066830322349)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0145256251872664,-0.00611034187840675)
--(axis cs:-0.0141062917189408,-0.005808423808131)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0140973026743756,-0.00524994233962853)
--(axis cs:-0.0145071612617252,-0.00498831015830965)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0128493103915021,-0.00497346901888833)
--(axis cs:-0.0132681215358912,-0.00524057693863507)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0132766210478518,-0.00579396601314135)
--(axis cs:-0.0128658167774347,-0.0060750545030114)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0120360477690645,-0.00603437268249846)
--(axis cs:-0.011617481169296,-0.00572891735208477)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0116098920021624,-0.00519808819379742)
--(axis cs:-0.0120204432708007,-0.00495613455712749)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0178236627946305,-0.00493220886660564)
--(axis cs:-0.0182444548766163,-0.00516601296810186)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.018256557336116,-0.00568017093633505)
--(axis cs:-0.0178471286066153,-0.00597876023510981)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.017016511672811,-0.00603129481508847)
--(axis cs:-0.0165960586937193,-0.00576459304872104)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0165853354619429,-0.00522146693343159)
--(axis cs:-0.0169944323646297,-0.00495485730893194)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.0103627307990236,-0.00490951678008666)
--(axis cs:-0.0107807953586316,-0.00516903825484376)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0107879358653856,-0.00568494507180071)
--(axis cs:-0.0103765445456581,-0.0059276939470813)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.00954673556014278,-0.00587081392944534)
--(axis cs:-0.00912874430156315,-0.00559210876822421)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00912254061020834,-0.0051067279090354)
--(axis cs:-0.00953385380228024,-0.00488388837882042)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0203116053908881,-0.00485398683353648)
--(axis cs:-0.0207334822339553,-0.00507046220087492)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0207477942725861,-0.00553817487878909)
--(axis cs:-0.0203394819328179,-0.00580423758083586)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0195086563080715,-0.00586110477973904)
--(axis cs:-0.0190869380884831,-0.00563157768175777)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0190741055148682,-0.00513366991301341)
--(axis cs:-0.0194822663569487,-0.00488004350560258)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00787601247740344,-0.00483559705434422)
--(axis cs:-0.00829336029280738,-0.00507725084552948)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00829906581943201,-0.00554896976775276)
--(axis cs:-0.00788690624959565,-0.00576738759565687)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.007056880352064,-0.00572463594053163)
--(axis cs:-0.00663952805364144,-0.00547735397856251)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00663487977207384,-0.00502739458216863)
--(axis cs:-0.00704704318203767,-0.0048148493633293)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0227995920602023,-0.0047894925202643)
--(axis cs:-0.0232224735838918,-0.00499806446452887)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0232389265291342,-0.00543438410472201)
--(axis cs:-0.0228318055612765,-0.00567003813140121)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0220010789720813,-0.00570763245115092)
--(axis cs:-0.0215782110040285,-0.00549777110520042)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0215631693081693,-0.00504260788646201)
--(axis cs:-0.0219702794863199,-0.00480808541608814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00538901765760488,-0.00478206594673933)
--(axis cs:-0.00580558549644047,-0.00500785140263719)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00580967966040124,-0.00544982982774611)
--(axis cs:-0.00539664135679959,-0.00565955510546149)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00456645012184307,-0.00563638673223797)
--(axis cs:-0.00414986686939934,-0.00541001870518611)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00414691589340797,-0.00497906896797324)
--(axis cs:-0.00455997004968957,-0.0047699325839808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0252873703756506,-0.00475191759493372)
--(axis cs:-0.025711182228303,-0.00495866931539353)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.025729618587153,-0.00538022283606146)
--(axis cs:-0.0253236051670548,-0.00559796415223587)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0244930682587637,-0.00561592215928874)
--(axis cs:-0.0240692085296814,-0.00541140413922836)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0240520774237838,-0.00498156477907113)
--(axis cs:-0.0244581388518489,-0.00476162202115975)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00290182791876965,-0.00475279177155994)
--(axis cs:-0.00331755190093644,-0.00496908083401751)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00331991956670228,-0.00539645936429924)
--(axis cs:-0.00290597604245947,-0.00560475814013625)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00207570944658042,-0.00559454983292706)
--(axis cs:-0.00165997702754129,-0.00537852232983717)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00165878884580264,-0.00495565449011917)
--(axis cs:-0.00207274110519703,-0.0047470604532209)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:-0.000414550020651431,-0.00473956198543957)
--(axis cs:-0.000829396479226346,-0.00495137248770773)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00082999121844275,-0.00537289564679309)
--(axis cs:-0.000415145006881537,-0.00558158477107609)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:0.000415145947253859,-0.005577674031161)
--(axis cs:0.000829994583916919,-0.00536589425923287)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.0008293990732774,-0.00494597074740261)
--(axis cs:0.00041455058041008,-0.00473722963072617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0277749190203411,-0.00473535567548377)
--(axis cs:-0.0281996244145997,-0.00494254568899899)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0282199232334143,-0.00535932398837414)
--(axis cs:-0.0278149107299306,-0.0055694643630927)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0269845185227842,-0.00557562978165655)
--(axis cs:-0.0265597553016526,-0.00537053499521032)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.0265406877552608,-0.00495134515546355)
--(axis cs:-0.0269457574054215,-0.00473917332183614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00207275636864079,-0.00473434077307515)
--(axis cs:0.00165879970378745,-0.00494434939046469)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.00165999115963,-0.00536382243593088)
--(axis cs:0.00207573541513448,-0.00557295067654423)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00290603186569119,-0.00557159344891727)
--(axis cs:0.00331998706419258,-0.00536135464773607)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00331760316048556,-0.00494239566569762)
--(axis cs:0.00290186034768918,-0.00473348862533526)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00456006893693681,-0.00473247487058653)
--(axis cs:0.00414700529689167,-0.00494183497666827)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00414998551192001,-0.00536065494914143)
--(axis cs:0.00456662568420777,-0.00557001276769532)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00539692263277102,-0.00556957462597845)
--(axis cs:0.00580998243191483,-0.00535984800048242)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00580580961069364,-0.00494118199559233)
--(axis cs:0.00538917327648272,-0.00473218753834501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.0070473817911733,-0.00473185599149727)
--(axis cs:0.00663521167946309,-0.00494100087916811)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00663998077407791,-0.00535962647120424)
--(axis cs:0.00705751624193297,-0.00556907806388031)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00788781288214486,-0.00556894416442223)
--(axis cs:0.00829997716579223,-0.00535937720392593)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00829401558614972,-0.00494079538785806)
--(axis cs:0.00787648594681166,-0.00473176487198042)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.00953469408124946,-0.00473166220995757)
--(axis cs:0.00912341743791417,-0.00494073989314749)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00912997523518026,-0.00535931047954426)
--(axis cs:0.00954840588948822,-0.0055687956027604)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.0103787022892668,-0.0055687564317923)
--(axis cs:0.0107899711923463,-0.00535923688924156)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0107822209933105,-0.00494067824474635)
--(axis cs:0.0103637980795285,-0.00473163468848964)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0298370270157926,-0.00452271114470072)
--(axis cs:0.0294331868700665,-0.00473161566214176)
--(axis cs:0.0290290566455184,-0.00494067080376509)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0290499223443032,-0.00535924263276242)
--(axis cs:0.0294755143698091,-0.00556876414643042)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0303058103316965,-0.00556877653961522)
--(axis cs:0.0307099175569192,-0.00535926230707148)
--(axis cs:0.0311137343935896,-0.00514990012740391)
--(axis cs:0.0306878596613862,-0.00494068324269938)
--(axis cs:0.0302622906387645,-0.00473162061635568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0269458755066945,-0.00473160264196607)
--(axis cs:0.026540852030133,-0.00494065518968703)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0265599293766207,-0.00535921818109888)
--(axis cs:0.0269846263326598,-0.0055687320831002)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0278149223714148,-0.0055687417720416)
--(axis cs:0.0282199247092145,-0.00535923368863221)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0281996551199565,-0.00494066511516744)
--(axis cs:0.0277749793046011,-0.00473160661202505)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0120220059836384,-0.00473160431669641)
--(axis cs:0.0116116227175404,-0.00494066197857586)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0116199691059926,-0.00535921762816072)
--(axis cs:0.0120392949527749,-0.00556871380851014)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.012869591238018,-0.0055687028612403)
--(axis cs:0.0132799648521822,-0.00535919687409724)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0132704260986136,-0.00494064431625118)
--(axis cs:0.0128511099036318,-0.00473159637940475)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0244585640545306,-0.00473159324429614)
--(axis cs:0.0240526473043725,-0.00494064427063637)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0240699362328034,-0.00535920130575463)
--(axis cs:0.0244937380679633,-0.00556870953746315)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0253240341791342,-0.00556871598161875)
--(axis cs:0.0257299316799888,-0.00535921171269666)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0257114504662463,-0.00494065102128415)
--(axis cs:0.0252876678810728,-0.00473159595696791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0219712525301814,-0.00473158739387116)
--(axis cs:0.0215644424931476,-0.00494063767670425)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0215799429553559,-0.00535919122835131)
--(axis cs:0.0220028496254973,-0.00556869583607348)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0228331457886453,-0.00556869955130825)
--(axis cs:0.0232399384859356,-0.00535919727407105)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0232232457085781,-0.00494064163861752)
--(axis cs:0.0228003563781693,-0.004731588990518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0145093177043541,-0.00473158790056364)
--(axis cs:0.0140998277664448,-0.00494063982474968)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0141099626980601,-0.00535919165895067)
--(axis cs:0.0145301837521137,-0.00556869142038616)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0153604799901341,-0.0055686887662402)
--(axis cs:0.015769958356616,-0.00535918651068151)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0157586310744923,-0.00494063528663909)
--(axis cs:0.0153384215915288,-0.00473158583359568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0194839409567373,-0.00473158440214555)
--(axis cs:0.0190762376256098,-0.00494063446102433)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0190899495924751,-0.00535918624951864)
--(axis cs:0.0195119610685661,-0.00556868876470167)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0203422572636033,-0.00556869051700513)
--(axis cs:0.02074994517522,-0.00535918907814891)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0207350408756872,-0.00494063626974159)
--(axis cs:0.020313044818797,-0.00473158511982304)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.016996629349273,-0.00473158399217516)
--(axis cs:0.0165880327189226,-0.00494063435680245)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0165999561741812,-0.00535918554099943)
--(axis cs:0.0170210724412579,-0.0055686867621561)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.0178513686567645,-0.00556868687242179)
--(axis cs:0.0182599517918438,-0.00535918551788466)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0182468359941076,-0.00494063404513765)
--(axis cs:0.0178257332219118,-0.00473158380393877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0298370357863298,-0.00452220334111902)
--(axis cs:-0.0302623167395226,-0.00473013083025222)
--(axis cs:-0.03068790525706,-0.00493811712207267)
--(axis cs:-0.0311138015443549,-0.0051461730686142)
--(axis cs:-0.0307100041268323,-0.0053543948392102)
--(axis cs:-0.0303059215424019,-0.00556244101246035)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0294756054314448,-0.0055634303538919)
--(axis cs:-0.0290499673526035,-0.00535656739489699)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0290290640637498,-0.00494022944934817)
--(axis cs:-0.0294331955155906,-0.00473110828998906)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0141062917189408,-0.005808423808131)
--(axis cs:-0.0145256251872664,-0.00611034187840675)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0145341090382271,-0.00676332842218864)
--(axis cs:-0.0141227504267088,-0.00711730712312519)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0132922607157495,-0.00708352555757005)
--(axis cs:-0.0128734700144306,-0.00670944994178503)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0128658167774347,-0.0060750545030114)
--(axis cs:-0.0132766210478518,-0.00579396601314135)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0165960586937193,-0.00576459304872104)
--(axis cs:-0.017016511672811,-0.00603129481508847)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0170268577100698,-0.00664303198755869)
--(axis cs:-0.016615981139052,-0.00701549950146609)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0157845797827111,-0.00708131994658083)
--(axis cs:-0.0153647613289648,-0.00674853154777479)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0153557469778754,-0.00610066830322349)
--(axis cs:-0.0157659962503542,-0.00579300729380883)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.011617481169296,-0.00572891735208477)
--(axis cs:-0.0120360477690645,-0.00603437268249846)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0120433537226302,-0.00664782253732375)
--(axis cs:-0.0116317323632824,-0.00693458595962298)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0108015074527329,-0.0068366593168848)
--(axis cs:-0.0103831591913625,-0.00648866271230658)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.0103765445456581,-0.0059276939470813)
--(axis cs:-0.0107879358653856,-0.00568494507180071)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0190869380884831,-0.00563157768175777)
--(axis cs:-0.0195086563080715,-0.00586110477973904)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0195214563937527,-0.00638991188696047)
--(axis cs:-0.0191116697348137,-0.0067183615611834)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0182796005144512,-0.00682473313159563)
--(axis cs:-0.0178582541424697,-0.00656399507979116)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0178471286066153,-0.00597876023510981)
--(axis cs:-0.018256557336116,-0.00568017093633505)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00912874430156315,-0.00559210876822421)
--(axis cs:-0.00954673556014278,-0.00587081392944534)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.00955296778004853,-0.00640532927244047)
--(axis cs:-0.00914079209780016,-0.00663751358930305)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00831023857228741,-0.00654873390952762)
--(axis cs:-0.0078922610329755,-0.0062568630267937)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.00788690624959565,-0.00576738759565687)
--(axis cs:-0.00829906581943201,-0.00554896976775276)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0215782110040285,-0.00549777110520042)
--(axis cs:-0.0220010789720813,-0.00570763245115092)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0220163629942878,-0.00616996414196122)
--(axis cs:-0.0216079821000667,-0.00643997975894831)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0207759231989967,-0.00652159440748493)
--(axis cs:-0.0203531301913944,-0.00630736658084969)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0203394819328179,-0.00580423758083586)
--(axis cs:-0.0207477942725861,-0.00553817487878909)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00663952805364144,-0.00547735397856251)
--(axis cs:-0.007056880352064,-0.00572463594053163)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.00706174243176604,-0.0061968107826493)
--(axis cs:-0.00664873564806458,-0.00640733654298442)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00581781918030071,-0.00635528279771309)
--(axis cs:-0.00540043631541046,-0.0061072165623555)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00539664135679959,-0.00565955510546149)
--(axis cs:-0.00580967966040124,-0.00544982982774611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0240692085296814,-0.00541140413922836)
--(axis cs:-0.0244930682587637,-0.00561592215928874)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0245105696472753,-0.00604404105114999)
--(axis cs:-0.0241035182671541,-0.00627476882523378)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0232717901346312,-0.00631721031605151)
--(axis cs:-0.0228478614605553,-0.00611766645379499)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0228318055612765,-0.00567003813140121)
--(axis cs:-0.0232389265291342,-0.00543438410472201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00414986686939934,-0.00541001870518611)
--(axis cs:-0.00456645012184307,-0.00563638673223797)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00456968267671318,-0.00607597405223073)
--(axis cs:-0.00415575967653344,-0.00628279811580603)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00332465349258678,-0.00625904907843198)
--(axis cs:-0.00290805048947215,-0.00603406825019128)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00290597604245947,-0.00560475814013625)
--(axis cs:-0.00331991956670228,-0.00539645936429924)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00165997702754129,-0.00537852232983717)
--(axis cs:-0.00207570944658042,-0.00559454983292706)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.0020771949081166,-0.0060207839145973)
--(axis cs:-0.00166235604613323,-0.00622863061698017)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.000831182469496046,-0.00621939824288071)
--(axis cs:-0.000415442983093569,-0.00600415895165874)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:-0.000415145006881537,-0.00558158477107609)
--(axis cs:-0.00082999121844275,-0.00537289564679309)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.0265597553016526,-0.00537053499521032)
--(axis cs:-0.0269845185227842,-0.00557562978165655)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0270039893519405,-0.00599166599197352)
--(axis cs:-0.0265980729488731,-0.00620421974978023)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0257666469408935,-0.00622004214669648)
--(axis cs:-0.0253417854563529,-0.00602026782210548)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0253236051670548,-0.00559796415223587)
--(axis cs:-0.025729618587153,-0.00538022283606146)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.000829994583916919,-0.00536589425923287)
--(axis cs:0.000415145947253859,-0.005577674031161)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:0.000415444171984026,-0.00599921945152441)
--(axis cs:0.000831187856262517,-0.00620821339311564)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.00166237881398158,-0.00620499352793624)
--(axis cs:0.00207722795279401,-0.00599332567974778)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00207573541513448,-0.00557295067654423)
--(axis cs:0.00165999115963,-0.00536382243593088)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00331998706419258,-0.00536135464773607)
--(axis cs:0.00290603186569119,-0.00557159344891727)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00290812195156562,-0.00599165331609989)
--(axis cs:0.00332476485514412,-0.0062012419763188)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00415595857225701,-0.00620020241635402)
--(axis cs:0.00456991102905152,-0.00598972508981912)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00456662568420777,-0.00557001276769532)
--(axis cs:0.00414998551192001,-0.00536065494914143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00580998243191483,-0.00535984800048242)
--(axis cs:0.00539692263277102,-0.00556957462597845)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00540080559831525,-0.00598919619773143)
--(axis cs:0.00581834596973227,-0.00619902524885146)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00664953947253949,-0.00619870823668769)
--(axis cs:0.00706259436845466,-0.00598860178132326)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00705751624193297,-0.00556907806388031)
--(axis cs:0.00663998077407791,-0.00535962647120424)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00829997716579223,-0.00535937720392593)
--(axis cs:0.00788781288214486,-0.00556894416442223)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00789348855012097,-0.00598844290638657)
--(axis cs:0.00831192603246395,-0.00619835696080394)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00914311912578302,-0.00619826445482852)
--(axis cs:0.00955527658222756,-0.00598826788036366)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.00954840588948822,-0.0055687956027604)
--(axis cs:0.00912997523518026,-0.00535931047954426)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0311137343935896,-0.00514990012740391)
--(axis cs:0.0307099175569192,-0.00535926230707148)
--(axis cs:0.0303058103316965,-0.00556877653961522)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0303276167364967,-0.00598828164657368)
--(axis cs:0.0307541276423256,-0.00619828276142255)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0315853198055294,-0.00619830875839153)
--(axis cs:0.0319894031917323,-0.00598832282694159)
--(axis cs:0.0323931958557539,-0.00577849185944777)
--(axis cs:0.0319664021978431,-0.00556880250703625)
--(axis cs:0.0315399151399122,-0.0053592726440154)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0282199247092145,-0.00535923368863221)
--(axis cs:0.0278149223714148,-0.0055687417720416)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.027834936789269,-0.00598822705056495)
--(axis cs:0.0282605508857618,-0.00619821189771314)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0290917431888471,-0.00619823384927366)
--(axis cs:0.0294967234612103,-0.00598826210580639)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0294755143698091,-0.00556876414643042)
--(axis cs:0.0290499223443032,-0.00535924263276242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0107899711923463,-0.00535923688924156)
--(axis cs:0.0103787022892668,-0.0055687564317923)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.0103861704736338,-0.00598822208538784)
--(axis cs:0.0108055050516805,-0.00619816378337162)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0116366979229359,-0.00619813783302902)
--(axis cs:0.0120479580949249,-0.00598817258559681)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0120392949527749,-0.00556871380851014)
--(axis cs:0.0116199691059926,-0.00535921762816072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0257299316799888,-0.00535921171269666)
--(axis cs:0.0253240341791342,-0.00556871598161875)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0253422564692861,-0.00598818710273262)
--(axis cs:0.0257669736573497,-0.00619815892249428)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0265981661181691,-0.00619817435273055)
--(axis cs:0.0270040433896066,-0.00598821197610339)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0269846263326598,-0.0055687320831002)
--(axis cs:0.0265599293766207,-0.00535921818109888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0232399384859356,-0.00535919727407105)
--(axis cs:0.0228331457886453,-0.00556869955130825)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0228495758371576,-0.00598816201856764)
--(axis cs:0.0232733960174169,-0.00619812511200202)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.024104588601861,-0.00619813445300967)
--(axis cs:0.0245113629548513,-0.00598817722325367)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0244937380679633,-0.00556870953746315)
--(axis cs:0.0240699362328034,-0.00535920130575463)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0132799648521822,-0.00535919687409724)
--(axis cs:0.012869591238018,-0.0055687028612403)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0128788518506763,-0.00598815998309359)
--(axis cs:0.0132990835526104,-0.0061981103067437)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0141302763297231,-0.00619810358000917)
--(axis cs:0.0145406392957821,-0.00598814698066289)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0145301837521137,-0.00556869142038616)
--(axis cs:0.0141099626980601,-0.00535919165895067)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.02074994517522,-0.00535918907814891)
--(axis cs:0.0203422572636033,-0.00556869051700513)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.020356894997851,-0.00598814835798742)
--(axis cs:0.02077981809858,-0.00619810635117454)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0216110107610874,-0.00619811125742983)
--(axis cs:0.0220186822420709,-0.00598815639645529)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0220028496254973,-0.00556869583607348)
--(axis cs:0.0215799429553559,-0.00535919122835131)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0182599517918438,-0.00535918551788466)
--(axis cs:0.0178513686567645,-0.00556868687242179)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.017864214037271,-0.00598814260273921)
--(axis cs:0.0182862400172784,-0.00619809780716098)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0191174327239118,-0.00619809974129906)
--(axis cs:0.0195260013547336,-0.0059881456826754)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0195119610685661,-0.00556868876470167)
--(axis cs:0.0190899495924751,-0.00535918624951864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.015769958356616,-0.00535918651068151)
--(axis cs:0.0153604799901341,-0.0055686887662402)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0153715329957817,-0.00598814406619497)
--(axis cs:0.0157926618371345,-0.00619809736670819)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.0166238545735175,-0.00619809652445785)
--(axis cs:0.017033320365351,-0.00598814217387895)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.0170210724412579,-0.0055686867621561)
--(axis cs:0.0165999561741812,-0.00535918554099943)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0290499673526035,-0.00535656739489699)
--(axis cs:-0.0294756054314448,-0.0055634303538919)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0294969048522973,-0.00597764762648679)
--(axis cs:-0.0290919733518741,-0.00618457954710043)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0282607222100057,-0.00618774924282704)
--(axis cs:-0.0278350016870104,-0.00598420269931478)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0278149107299306,-0.0055694643630927)
--(axis cs:-0.0282199232334143,-0.00535932398837414)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0311138015443549,-0.0051461730686142)
--(axis cs:-0.0315400057487576,-0.00535431215108721)
--(axis cs:-0.0319665179572181,-0.00556255042786158)
--(axis cs:-0.032393338195433,-0.00577090640698781)
--(axis cs:-0.0319895906683366,-0.00597820709170186)
--(axis cs:-0.0315855661934238,-0.00618484588495209)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0307543865319603,-0.00618375445697463)
--(axis cs:-0.0303278151677957,-0.00597698815022747)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0303059215424019,-0.00556244101246035)
--(axis cs:-0.0307100041268323,-0.0053543948392102)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0153647613289648,-0.00674853154777479)
--(axis cs:-0.0157845797827111,-0.00708131994658083)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0157927134456292,-0.00785484837935719)
--(axis cs:-0.0153803486650655,-0.00832371724120375)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0145486928498112,-0.00835755645591151)
--(axis cs:-0.014129877051491,-0.00790920935608566)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0141227504267088,-0.00711730712312519)
--(axis cs:-0.0145341090382271,-0.00676332842218864)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0128734700144306,-0.00670944994178503)
--(axis cs:-0.0132922607157495,-0.00708352555757005)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0132991011821936,-0.00785821012291822)
--(axis cs:-0.0128868996008154,-0.00823522769738577)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0120564462299453,-0.00809802772635974)
--(axis cs:-0.0116382121417065,-0.00763616395986654)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0116317323632824,-0.00693458595962298)
--(axis cs:-0.0120433537226302,-0.00664782253732375)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0178582541424697,-0.00656399507979116)
--(axis cs:-0.0182796005144512,-0.00682473313159563)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0182903414724336,-0.00747376137363689)
--(axis cs:-0.0178787160965172,-0.00791320829372051)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0170454364898424,-0.00808629982374195)
--(axis cs:-0.0166248622852459,-0.00775596429577918)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.016615981139052,-0.00701549950146609)
--(axis cs:-0.0170268577100698,-0.00664303198755869)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.0103831591913625,-0.00648866271230658)
--(axis cs:-0.0108015074527329,-0.0068366593168848)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0108078106943062,-0.00749264720973799)
--(axis cs:-0.0103955456879156,-0.00775674346121528)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0095648508429056,-0.0075856806998573)
--(axis cs:-0.00914658435638484,-0.00720718385812298)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00914079209780016,-0.00663751358930305)
--(axis cs:-0.00955296778004853,-0.00640532927244047)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0203531301913944,-0.00630736658084969)
--(axis cs:-0.0207759231989967,-0.00652159440748493)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0207897058513103,-0.00704006269707753)
--(axis cs:-0.0203797118464981,-0.00738080593700738)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0195460039992572,-0.00754692804412436)
--(axis cs:-0.0191234322090075,-0.00731939506643564)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0191116697348137,-0.0067183615611834)
--(axis cs:-0.0195214563937527,-0.00638991188696047)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.0078922610329755,-0.0062568630267937)
--(axis cs:-0.00831023857228741,-0.00654873390952762)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00831567570797156,-0.00708292566205295)
--(axis cs:-0.00790273148768293,-0.00729476357439879)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00707132478257618,-0.00718261514632323)
--(axis cs:-0.00665328663964307,-0.00688947288890053)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00664873564806458,-0.00640733654298442)
--(axis cs:-0.00706174243176604,-0.0061968107826493)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0228478614605553,-0.00611766645379499)
--(axis cs:-0.0232717901346312,-0.00631721031605151)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0232882444622188,-0.00676047578823698)
--(axis cs:-0.0228799649197528,-0.00702055805350976)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0220467407821925,-0.00711643423679265)
--(axis cs:-0.0216227125977268,-0.00692688958819009)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0216079821000667,-0.00643997975894831)
--(axis cs:-0.0220163629942878,-0.00616996414196122)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00540043631541046,-0.0061072165623555)
--(axis cs:-0.00581781918030071,-0.00635528279771309)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00582186065685778,-0.006819879055386)
--(axis cs:-0.00540798632207335,-0.00702227614286391)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00457613052731302,-0.00696870778590977)
--(axis cs:-0.00415870096494532,-0.00672484563682274)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00415575967653344,-0.00628279811580603)
--(axis cs:-0.00456968267671318,-0.00607597405223073)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00290805048947215,-0.00603406825019128)
--(axis cs:-0.00332465349258678,-0.00625904907843198)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.0033270196473359,-0.00669431350014878)
--(axis cs:-0.00291220015357705,-0.00689934467442216)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00208016855639094,-0.00687812216682903)
--(axis cs:-0.00166354693534018,-0.0066558220745507)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.00166235604613323,-0.00622863061698017)
--(axis cs:-0.0020771949081166,-0.0060207839145973)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0253417854563529,-0.00602026782210548)
--(axis cs:-0.0257666469408935,-0.00622004214669648)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0257852995980059,-0.00663426882211102)
--(axis cs:-0.0253784251394882,-0.00685305483938563)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.024545791565994,-0.00689199604597684)
--(axis cs:-0.0241207510120351,-0.00670443000612572)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0241035182671541,-0.00627476882523378)
--(axis cs:-0.0245105696472753,-0.00604404105114999)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:-0.000415442983093569,-0.00600415895165874)
--(axis cs:-0.000831182469496046,-0.00621939824288071)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.000831779010107151,-0.006644325082377)
--(axis cs:-0.000416039937333629,-0.00685230449777538)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:0.000416041734699758,-0.00684485133438076)
--(axis cs:0.000831785639912884,-0.00663057249913968)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.000831187856262517,-0.00620821339311564)
--(axis cs:0.000415444171984026,-0.00599921945152441)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00207722795279401,-0.00599332567974778)
--(axis cs:0.00166237881398158,-0.00620499352793624)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.0016635750477215,-0.00662666451908001)
--(axis cs:0.00208021915546822,-0.00683615818942614)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00291231088537709,-0.00683374852133507)
--(axis cs:0.00332715878618906,-0.00662215759197854)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00332476485514412,-0.0062012419763188)
--(axis cs:0.00290812195156562,-0.00599165331609989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00456991102905152,-0.00598972508981912)
--(axis cs:0.00415595857225701,-0.00620020241635402)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00415895146129085,-0.00662092187499318)
--(axis cs:0.00457649576971263,-0.00683102090784412)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00540858821057486,-0.00683028696680418)
--(axis cs:0.00582253672852572,-0.00661953421368785)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00581834596973227,-0.00619902524885146)
--(axis cs:0.00540080559831525,-0.00598919619773143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00706259436845466,-0.00598860178132326)
--(axis cs:0.00664953947253949,-0.00619870823668769)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.0066543291184138,-0.00661916376723316)
--(axis cs:0.00707277252930644,-0.00682947448841659)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00790486439435825,-0.00682926076874954)
--(axis cs:0.00831791336323385,-0.00661875611118793)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00831192603246395,-0.00619835696080394)
--(axis cs:0.00789348855012097,-0.00598844290638657)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0323931958557539,-0.00577849185944777)
--(axis cs:0.0319894031917323,-0.00598832282694159)
--(axis cs:0.0315853198055294,-0.00619830875839153)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0316080701915944,-0.00661878824703957)
--(axis cs:0.0320355022838316,-0.00682930320748599)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.032867592262508,-0.006829355158714)
--(axis cs:0.0332716512497963,-0.00661887036361608)
--(axis cs:0.0336754191180705,-0.0064085471156543)
--(axis cs:0.033247704063396,-0.00619836041067492)
--(axis cs:0.0328202963903282,-0.00598834337961148)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0294967234612103,-0.00598826210580639)
--(axis cs:0.0290917431888471,-0.00619823384927366)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0291126982194491,-0.00661867028435056)
--(axis cs:0.0295392319672642,-0.00682915201794163)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0303713221593203,-0.00682920026042735)
--(axis cs:0.0307762796039599,-0.00661874714131052)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0307541276423256,-0.00619828276142255)
--(axis cs:0.0303276167364967,-0.00598828164657368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0270040433896066,-0.00598821197610339)
--(axis cs:0.0265981661181691,-0.00619817435273055)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0266173255119325,-0.00661857787311324)
--(axis cs:0.027042960748175,-0.00682903049339641)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0278750512638918,-0.00682906665193511)
--(axis cs:0.0282809074031901,-0.00661863603064511)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0282605508857618,-0.00619821189771314)
--(axis cs:0.027834936789269,-0.00598822705056495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.00955527658222756,-0.00598826788036366)
--(axis cs:0.00914311912578302,-0.00619826445482852)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00914970526465245,-0.00661864954672322)
--(axis cs:0.00956904766148897,-0.00682902830558844)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.0104011391240981,-0.00682896832585658)
--(axis cs:0.0108132887624395,-0.00661853427700227)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0108055050516805,-0.00619816378337162)
--(axis cs:0.0103861704736338,-0.00598822208538784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0245113629548513,-0.00598817722325367)
--(axis cs:0.024104588601861,-0.00619813445300967)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0241219520982385,-0.00661851685485737)
--(axis cs:0.0245466886108572,-0.00682894878811022)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0253787794125576,-0.00682897174123947)
--(axis cs:0.0257855344440316,-0.00661855416207853)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0257669736573497,-0.00619815892249428)
--(axis cs:0.0253422564692861,-0.00598818710273262)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0220186822420709,-0.00598815639645529)
--(axis cs:0.0216110107610874,-0.00619811125742983)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0216265781811064,-0.00661848192124059)
--(axis cs:0.0220504157993894,-0.00682890132893771)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0228825067935462,-0.00682891400161841)
--(axis cs:0.0232901608372397,-0.00661850272962564)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0232733960174169,-0.00619812511200202)
--(axis cs:0.0228495758371576,-0.00598816201856764)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0120479580949249,-0.00598817258559681)
--(axis cs:0.0116366979229359,-0.00619813783302902)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0116450804048093,-0.00661850477591249)
--(axis cs:0.0120653218316755,-0.00682890430607227)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0128974131121245,-0.00682888830192319)
--(axis cs:0.0133086635591661,-0.00661847374041501)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0132990835526104,-0.0061981103067437)
--(axis cs:0.0128788518506763,-0.00598815998309359)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0195260013547336,-0.0059881456826754)
--(axis cs:0.0191174327239118,-0.00619809974129906)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0191312039669194,-0.00661846466572518)
--(axis cs:0.0195541425846497,-0.00682887733238073)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0203862336873097,-0.00682888335399145)
--(axis cs:0.0207947868009779,-0.00661847458834514)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.02077981809858,-0.00619810635117454)
--(axis cs:0.020356894997851,-0.00598814835798742)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0145406392957821,-0.00598814698066289)
--(axis cs:0.0141302763297231,-0.00619810358000917)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0141404550927119,-0.00661846628519007)
--(axis cs:0.0145615955840735,-0.00682887231922223)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0153936867890557,-0.00682886909718435)
--(axis cs:0.015804038104784,-0.00661845973586346)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.0157926618371345,-0.00619809736670819)
--(axis cs:0.0153715329957817,-0.00598814406619497)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.017033320365351,-0.00598814217387895)
--(axis cs:0.0166238545735175,-0.00619809652445785)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.016635829589756,-0.00661845913711404)
--(axis cs:0.0170578691534667,-0.00682886820337446)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0178899603141416,-0.00682886989513281)
--(axis cs:0.0182994125218908,-0.00661846166790546)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0182862400172784,-0.00619809780716098)
--(axis cs:0.017864214037271,-0.00598814260273921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0278350016870104,-0.00598420269931478)
--(axis cs:-0.0282607222100057,-0.00618774924282704)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0282812725466574,-0.00659635844681954)
--(axis cs:-0.0278755074153747,-0.00680083486689663)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0270432566693735,-0.00681015202441254)
--(axis cs:-0.0266173820714396,-0.00661491147935107)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0265980729488731,-0.00620421974978023)
--(axis cs:-0.0270039893519405,-0.00599166599197352)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.032393338195433,-0.00577090640698781)
--(axis cs:-0.0328204664290004,-0.00597940082267507)
--(axis cs:-0.0332479025671241,-0.00618805629631915)
--(axis cs:-0.0336756464693515,-0.0063968968678382)
--(axis cs:-0.0332719531088679,-0.00660321627784835)
--(axis cs:-0.0328679923502129,-0.00680835453641168)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0320359615080244,-0.00680457241208592)
--(axis cs:-0.0316084603290951,-0.00659749128929452)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0315855661934238,-0.00618484588495209)
--(axis cs:-0.0319895906683366,-0.00597820709170186)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0303278151677957,-0.00597698815022747)
--(axis cs:-0.0307543865319603,-0.00618375445697463)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0307767021155352,-0.0065950595797525)
--(axis cs:-0.0303718732610953,-0.00679789531147437)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.029539796625253,-0.00679617349665974)
--(axis cs:-0.029113120351934,-0.00659365161552848)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0290919733518741,-0.00618457954710043)
--(axis cs:-0.0294969048522973,-0.00597764762648679)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.014129877051491,-0.00790920935608566)
--(axis cs:-0.0145486928498112,-0.00835755645591151)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0145543815636089,-0.00934692956677926)
--(axis cs:-0.0141409505465553,-0.00988529299786881)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.013309997576204,-0.00977302142368662)
--(axis cs:-0.0128923793874265,-0.00916575709738711)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0128868996008154,-0.00823522769738577)
--(axis cs:-0.0132991011821936,-0.00785821012291822)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0166248622852459,-0.00775596429577918)
--(axis cs:-0.0170454364898424,-0.00808629982374195)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0170533805242828,-0.00894658971987653)
--(axis cs:-0.016639653738991,-0.0095497573779824)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.015805695506643,-0.00976502495359588)
--(axis cs:-0.0153865109690563,-0.00929649382404961)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0153803486650655,-0.00832371724120375)
--(axis cs:-0.0157927134456292,-0.00785484837935719)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0116382121417065,-0.00763616395986654)
--(axis cs:-0.0120564462299453,-0.00809802772635974)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0120620177658607,-0.00896507968558571)
--(axis cs:-0.0116494486508786,-0.00929968288111188)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0108191851092019,-0.00900665836736352)
--(axis cs:-0.0104012344189518,-0.00847735941393204)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0103955456879156,-0.00775674346121528)
--(axis cs:-0.0108078106943062,-0.00749264720973799)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0191234322090075,-0.00731939506643564)
--(axis cs:-0.0195460039992572,-0.00754692804412436)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0195577179527857,-0.00817791656261326)
--(axis cs:-0.019145588800739,-0.00865077234906765)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.01830989522663,-0.008959130330866)
--(axis cs:-0.0178878549668772,-0.00869588599253966)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0178787160965172,-0.00791320829372051)
--(axis cs:-0.0182903414724336,-0.00747376137363689)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0153865109690563,-0.00929649382404961)
--(axis cs:-0.015805695506643,-0.00976502495359588)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.015810287410322,-0.0109289036699622)
--(axis cs:-0.0153948841473911,-0.0116876125450185)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0145618180749573,-0.011795135487992)
--(axis cs:-0.0141446061035015,-0.011104169754567)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0141409505465553,-0.00988529299786881)
--(axis cs:-0.0145543815636089,-0.00934692956677926)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00914658435638484,-0.00720718385812298)
--(axis cs:-0.0095648508429056,-0.0075856806998573)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.00957045800213429,-0.00823918279036843)
--(axis cs:-0.00915763394527119,-0.00845352435348344)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00832622345127866,-0.00822543669055781)
--(axis cs:-0.00790784051721618,-0.00784453617275526)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00790273148768293,-0.00729476357439879)
--(axis cs:-0.00831567570797156,-0.00708292566205295)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0128923793874265,-0.00916575709738711)
--(axis cs:-0.013309997576204,-0.00977302142368662)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0133138290210366,-0.0109414714242826)
--(axis cs:-0.0129004417099939,-0.0114174874076954)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0120709937563131,-0.0110127690488969)
--(axis cs:-0.0116541467747574,-0.0102697900683973)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0116494486508786,-0.00929968288111188)
--(axis cs:-0.0120620177658607,-0.00896507968558571)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0216227125977268,-0.00692688958819009)
--(axis cs:-0.0220467407821925,-0.00711643423679265)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0220619294913802,-0.00759312272108004)
--(axis cs:-0.0216520757403897,-0.00791529985785157)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0208168345750239,-0.00811977008068284)
--(axis cs:-0.0203926701131524,-0.00794889693168237)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0203797118464981,-0.00738080593700738)
--(axis cs:-0.0207897058513103,-0.00704006269707753)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00665328663964307,-0.00688947288890053)
--(axis cs:-0.00707132478257618,-0.00718261514632323)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00707604453280781,-0.00769630486631237)
--(axis cs:-0.00666228605675214,-0.0078871156080148)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00582989266348817,-0.00777106801645162)
--(axis cs:-0.00541174353567294,-0.00748895961047566)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00540798632207335,-0.00702227614286391)
--(axis cs:-0.00582186065685778,-0.006819879055386)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0141446061035015,-0.011104169754567)
--(axis cs:-0.0145618180749573,-0.011795135487992)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0145637519055543,-0.0132311118246078)
--(axis cs:-0.0141486763030097,-0.0139380568252683)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.013318857829977,-0.0136211001699021)
--(axis cs:-0.01290326665387,-0.012705640069047)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0129004417099939,-0.0114174874076954)
--(axis cs:-0.0133138290210366,-0.0109414714242826)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0178878549668772,-0.00869588599253966)
--(axis cs:-0.01830989522663,-0.008959130330866)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.0183187659320827,-0.00978967606346548)
--(axis cs:-0.0179039962158622,-0.010471778936919)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0170663527063003,-0.0109658771744615)
--(axis cs:-0.0166454049531262,-0.0106189445959254)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.016639653738991,-0.0095497573779824)
--(axis cs:-0.0170533805242828,-0.00894658971987653)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0241207510120351,-0.00670443000612572)
--(axis cs:-0.024545791565994,-0.00689199604597684)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0245636358459107,-0.00730317271704715)
--(axis cs:-0.0241556840721287,-0.00753750255765186)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0233214965541862,-0.00762866441894425)
--(axis cs:-0.0228961246737672,-0.00746736942663809)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0228799649197528,-0.00702055805350976)
--(axis cs:-0.0232882444622188,-0.00676047578823698)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00415870096494532,-0.00672484563682274)
--(axis cs:-0.00457613052731302,-0.00696870778590977)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00457934764039469,-0.00742115721396298)
--(axis cs:-0.00416457726849562,-0.00761859735397202)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00333175292741957,-0.00757143844328662)
--(axis cs:-0.00291427616139275,-0.00733484390569967)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00291220015357705,-0.00689934467442216)
--(axis cs:-0.0033270196473359,-0.00669431350014878)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.00166354693534018,-0.0066558220745507)
--(axis cs:-0.00208016855639094,-0.00687812216682903)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00208165717028794,-0.00730887677837048)
--(axis cs:-0.00166593221104976,-0.00751372999989948)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.000832974187138193,-0.00749699817655409)
--(axis cs:-0.000416338959980946,-0.00727769903293484)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:-0.000416039937333629,-0.00685230449777538)
--(axis cs:-0.000831779010107151,-0.006644325082377)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.000831785639912884,-0.00663057249913968)
--(axis cs:0.000416041734699758,-0.00684485133438076)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:0.000416341104081391,-0.00726881663799458)
--(axis cs:0.000832983633584269,-0.00747744066192897)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.00166597251145733,-0.00747201188741799)
--(axis cs:0.00208171789696521,-0.00725856213079852)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00208021915546822,-0.00683615818942614)
--(axis cs:0.0016635750477215,-0.00662666451908001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00332715878618906,-0.00662215759197854)
--(axis cs:0.00291231088537709,-0.00683374852133507)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00291440980861915,-0.00725574930642842)
--(axis cs:0.00333195690080772,-0.00746586401815974)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00416495012125684,-0.00746420970069028)
--(axis cs:0.00457979522775542,-0.00725259118789911)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00457649576971263,-0.00683102090784412)
--(axis cs:0.00415895146129085,-0.00662092187499318)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00582253672852572,-0.00661953421368785)
--(axis cs:0.00540858821057486,-0.00683028696680418)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00541248791336072,-0.00725174856145985)
--(axis cs:0.00583093635972191,-0.00746237892485962)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.0066639291281593,-0.00746189759130596)
--(axis cs:0.00707787261236994,-0.0072508219118289)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00707277252930644,-0.00682947448841659)
--(axis cs:0.0066543291184138,-0.00661916376723316)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0336754191180705,-0.0064085471156543)
--(axis cs:0.0332716512497963,-0.00661887036361608)
--(axis cs:0.032867592262508,-0.006829355158714)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0328912889719539,-0.007250895493621)
--(axis cs:0.0333196437739993,-0.00746199421473215)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0341526329426833,-0.00746209145414056)
--(axis cs:0.0345566676188382,-0.00725104888456792)
--(axis cs:0.0349604106177435,-0.00704018328075099)
--(axis cs:0.0345317722222164,-0.00682945143245533)
--(axis cs:0.0341034417740835,-0.00661890866118914)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0307762796039599,-0.00661874714131052)
--(axis cs:0.0303713221593203,-0.00682920026042735)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0303932207019228,-0.00725065089660754)
--(axis cs:0.0308206760032877,-0.00746168576858513)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0316536653729819,-0.00746178785013975)
--(axis cs:0.0320585996427878,-0.00725081312983514)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0320355022838316,-0.00682930320748599)
--(axis cs:0.0316080701915944,-0.00661878824703957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0282809074031901,-0.00661863603064511)
--(axis cs:0.0278750512638918,-0.00682906665193511)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0278951511337277,-0.00725044275866374)
--(axis cs:0.0283217067229967,-0.00746141481335494)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0291546966997924,-0.00746149747442472)
--(axis cs:0.0295605310179054,-0.00725057538734019)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0295392319672642,-0.00682915201794163)
--(axis cs:0.0291126982194491,-0.00661867028435056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00831791336323385,-0.00661875611118793)
--(axis cs:0.00790486439435825,-0.00682926076874954)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00791056461812351,-0.00725057985074982)
--(axis cs:0.00832991393806944,-0.00746137423194741)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00916290604948442,-0.00746123916788528)
--(axis cs:0.00957594809665716,-0.00725031801944425)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.00956904766148897,-0.00682902830558844)
--(axis cs:0.00914970526465245,-0.00661864954672322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0257855344440316,-0.00661855416207853)
--(axis cs:0.0253787794125576,-0.00682897174123947)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0253970800405066,-0.00725029724516221)
--(axis cs:0.0258227354976967,-0.00746122131397192)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0266557261097524,-0.00746127667090894)
--(axis cs:0.0270624609293822,-0.00725038703768537)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.027042960748175,-0.00682903049339641)
--(axis cs:0.0266173255119325,-0.00661857787311324)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0232901608372397,-0.00661850272962564)
--(axis cs:0.0228825067935462,-0.00682891400161841)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0228990077491932,-0.00725021022603885)
--(axis cs:0.0233237626835761,-0.00746110382992557)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.024156753761902,-0.00746113567682967)
--(axis cs:0.0245643893867982,-0.0072502624772158)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0245466886108572,-0.00682894878811022)
--(axis cs:0.0241219520982385,-0.00661851685485737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0108132887624395,-0.00661853427700227)
--(axis cs:0.0104011391240981,-0.00682896832585658)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.010408639640668,-0.00725025087913959)
--(axis cs:0.0108288898751164,-0.00746109463406911)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.011661881650747,-0.0074610581402501)
--(axis cs:0.0120740224818348,-0.00725017964447178)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0120653218316755,-0.00682890430607227)
--(axis cs:0.0116450804048093,-0.00661850477591249)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0207947868009779,-0.00661847458834514)
--(axis cs:0.0203862336873097,-0.00682888335399145)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0204009347145279,-0.00725016474294071)
--(axis cs:0.0208247888619067,-0.00746104158912443)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0216577802147551,-0.00746105764457106)
--(axis cs:0.0220663167997713,-0.00725019135263019)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0220504157993894,-0.00682890132893771)
--(axis cs:0.0216265781811064,-0.00661848192124059)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0133086635591661,-0.00661847374041501)
--(axis cs:0.0128974131121245,-0.00682888830192319)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0129067138194174,-0.00725016201270145)
--(axis cs:0.0133278650349994,-0.00746102044830388)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.014160856670676,-0.00746101180284448)
--(axis cs:0.0145720963932805,-0.00725014478478946)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0145615955840735,-0.00682887231922223)
--(axis cs:0.0141404550927119,-0.00661846628519007)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0182994125218908,-0.00661846166790546)
--(axis cs:0.0178899603141416,-0.00682886989513281)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0179028612845534,-0.00725014465182639)
--(axis cs:0.0183258145011715,-0.00746101310349507)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0191588059941203,-0.00746101988043412)
--(axis cs:0.019568243602664,-0.0072501558428083)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0195541425846497,-0.00682887733238073)
--(axis cs:0.0191312039669194,-0.00661846466572518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.015804038104784,-0.00661845973586346)
--(axis cs:0.0153936867890557,-0.00682886909718435)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0154047876441803,-0.00725014160200624)
--(axis cs:0.0158268398670127,-0.00746100541632244)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.016659831433709,-0.00746100595997738)
--(axis cs:0.0170701700899035,-0.00725014183401916)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0170578691534667,-0.00682886820337446)
--(axis cs:0.016635829589756,-0.00661845913711404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0266173820714396,-0.00661491147935107)
--(axis cs:-0.0270432566693735,-0.00681015202441254)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.027063159486868,-0.00720586513525318)
--(axis cs:-0.0266565814744145,-0.00740593573084583)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0258231819708469,-0.00743140329003954)
--(axis cs:-0.0253970059547367,-0.00725532865719019)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0253784251394882,-0.00685305483938563)
--(axis cs:-0.0257852995980059,-0.00663426882211102)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0336756464693515,-0.0063968968678382)
--(axis cs:-0.034103697955669,-0.006605947392288)
--(axis cs:-0.0345320568200461,-0.00681523280938002)
--(axis cs:-0.0349607228471956,-0.00702477730833054)
--(axis cs:-0.0345570833957441,-0.00723029653903912)
--(axis cs:-0.0341531858331013,-0.00743417241851529)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0333203116287204,-0.00742742677492277)
--(axis cs:-0.0328918881811736,-0.00721947331341795)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0328679923502129,-0.00680835453641168)
--(axis cs:-0.0332719531088679,-0.00660321627784835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0316084603290951,-0.00659749128929452)
--(axis cs:-0.0320359615080244,-0.00680457241208592)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0320592984212439,-0.00721321781718156)
--(axis cs:-0.031654585894658,-0.0074116349987671)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.0308217177462594,-0.00740339442558078)
--(axis cs:-0.0303940972354739,-0.00720090805359958)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0303718732610953,-0.00679789531147437)
--(axis cs:-0.0307767021155352,-0.0065950595797525)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.029113120351934,-0.00659365161552848)
--(axis cs:-0.029539796625253,-0.00679617349665974)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0295614603087184,-0.00719635305253852)
--(axis cs:-0.0291558975311075,-0.00739046463638217)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0283229008610697,-0.00738870034476361)
--(axis cs:-0.0278960176433023,-0.00719686513067533)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0278755074153747,-0.00680083486689663)
--(axis cs:-0.0282812725466574,-0.00659635844681954)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.0166454049531262,-0.0106189445959254)
--(axis cs:-0.0170663527063003,-0.0109658771744615)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0170718271051812,-0.012079346355728)
--(axis cs:-0.0166546584597525,-0.0129928985997043)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0158164456219862,-0.0135882933143922)
--(axis cs:-0.0153973329175918,-0.0130785414099288)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0153948841473911,-0.0116876125450185)
--(axis cs:-0.015810287410322,-0.0109289036699622)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0153973329175918,-0.0130785414099288)
--(axis cs:-0.0158164456219862,-0.0135882933143922)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0158195137802402,-0.0149201487917484)
--(axis cs:-0.0154024773321858,-0.0158344796497963)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0145675408519867,-0.0161136625081207)
--(axis cs:-0.014150415326674,-0.0153916371340751)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.0141486763030097,-0.0139380568252683)
--(axis cs:-0.0145637519055543,-0.0132311118246078)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0104012344189518,-0.00847735941393204)
--(axis cs:-0.0108191851092019,-0.00900665836736352)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0108242510983623,-0.009865127357044)
--(axis cs:-0.0104116412710838,-0.0100845802694547)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.00958108197057425,-0.00965816523745629)
--(axis cs:-0.00916292323238179,-0.0091239911438781)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00915763394527119,-0.00845352435348344)
--(axis cs:-0.00957045800213429,-0.00823918279036843)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0203926701131524,-0.00794889693168237)
--(axis cs:-0.0208168345750239,-0.00811977008068284)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0208304008949859,-0.00866271721691891)
--(axis cs:-0.0204184487789102,-0.00910305935467825)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0195804543089478,-0.00950671274503542)
--(axis cs:-0.0191561192052283,-0.00936862206226921)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.019145588800739,-0.00865077234906765)
--(axis cs:-0.0195577179527857,-0.00817791656261326)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.014150415326674,-0.0153916371340751)
--(axis cs:-0.0145675408519867,-0.0161136625081207)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0145726340781181,-0.0171791660287529)
--(axis cs:-0.0141609441055495,-0.0174463240309653)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0133322808553444,-0.0168888358477086)
--(axis cs:-0.0129149471842025,-0.0161485574780149)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0129093807117219,-0.0152224021088284)
--(axis cs:-0.0133212713968091,-0.0149748551439557)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.01290326665387,-0.012705640069047)
--(axis cs:-0.013318857829977,-0.0136211001699021)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.0133212713968091,-0.0149748551439557)
--(axis cs:-0.0129093807117219,-0.0152224021088284)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0120827291260858,-0.0143393330308026)
--(axis cs:-0.0116667553259487,-0.0134070435543761)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0116623871508947,-0.0123844693699093)
--(axis cs:-0.0120746650226212,-0.0121548043948472)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0116541467747574,-0.0102697900683973)
--(axis cs:-0.0120709937563131,-0.0110127690488969)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0120746650226212,-0.0121548043948472)
--(axis cs:-0.0116623871508947,-0.0123844693699093)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0108337460532662,-0.0116878988379637)
--(axis cs:-0.0104165750935229,-0.0109352345574213)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.0104116412710838,-0.0100845802694547)
--(axis cs:-0.0108242510983623,-0.009865127357044)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00790784051721618,-0.00784453617275526)
--(axis cs:-0.00832622345127866,-0.00822543669055781)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00833136462580264,-0.0088273030294181)
--(axis cs:-0.00791787745568135,-0.00898994971359652)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00708539509086716,-0.00875197991690443)
--(axis cs:-0.00666675243654447,-0.00839792872066359)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00666228605675214,-0.0078871156080148)
--(axis cs:-0.00707604453280781,-0.00769630486631237)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0228961246737672,-0.00746736942663809)
--(axis cs:-0.0233214965541862,-0.00762866441894425)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0233385391280039,-0.00803555259428354)
--(axis cs:-0.0229292795690241,-0.00830524211997057)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0220929177130831,-0.00850572671120077)
--(axis cs:-0.0216669455818097,-0.00839791575044296)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0216520757403897,-0.00791529985785157)
--(axis cs:-0.0220619294913802,-0.00759312272108004)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00541174353567294,-0.00748895961047566)
--(axis cs:-0.00582989266348817,-0.00777106801645162)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00583389529089188,-0.00825405709383639)
--(axis cs:-0.00541924672529562,-0.00843283710629704)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00458578313744204,-0.00833259752211758)
--(axis cs:-0.00416751683418267,-0.00806841409981026)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00416457726849562,-0.00761859735397202)
--(axis cs:-0.00457934764039469,-0.00742115721396298)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.0191561192052283,-0.00936862206226921)
--(axis cs:-0.0195804543089478,-0.00950671274503542)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0195920087759029,-0.0101576408816785)
--(axis cs:-0.0191774429434354,-0.0107862164930898)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0183360461887717,-0.0114988782254046)
--(axis cs:-0.0179115130382021,-0.011415177632985)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0179039962158622,-0.010471778936919)
--(axis cs:-0.0183187659320827,-0.00978967606346548)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0166596690555964,-0.0141416826140698)
--(axis cs:-0.0170844425809955,-0.0141418981122159)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0170941475367693,-0.0148337477739907)
--(axis cs:-0.0166773773275943,-0.0156511192818815)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0158335507110808,-0.0167298878682504)
--(axis cs:-0.0154084830469682,-0.0168310766672469)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0154024773321858,-0.0158344796497963)
--(axis cs:-0.0158195137802402,-0.0149201487917484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00291427616139275,-0.00733484390569967)
--(axis cs:-0.00333175292741957,-0.00757143844328662)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00333412258950981,-0.00801198820629294)
--(axis cs:-0.00291843512429558,-0.00820885654101198)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00208464020276761,-0.00817273120549434)
--(axis cs:-0.00166712718196281,-0.00794384907763238)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.00166593221104976,-0.00751372999989948)
--(axis cs:-0.00208165717028794,-0.00730887677837048)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:-0.000416338959980946,-0.00727769903293484)
--(axis cs:-0.000832974187138193,-0.00749699817655409)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.000833573018337939,-0.00792434994029761)
--(axis cs:-0.000416938294023958,-0.00813033604118277)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:0.000416941149360876,-0.00811853003987657)
--(axis cs:0.000833583928579421,-0.0079017836673238)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.000832983633584269,-0.00747744066192897)
--(axis cs:0.000416341104081391,-0.00726881663799458)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0179115130382021,-0.011415177632985)
--(axis cs:-0.0183360461887717,-0.0114988782254046)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0183457084160575,-0.0122600205801561)
--(axis cs:-0.0179287751602118,-0.0130925106005374)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0170844425809955,-0.0141418981122159)
--(axis cs:-0.0166596690555964,-0.0141416826140698)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0166546584597525,-0.0129928985997043)
--(axis cs:-0.0170718271051812,-0.012079346355728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00208171789696521,-0.00725856213079852)
--(axis cs:0.00166597251145733,-0.00747201188741799)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.00166717385357923,-0.00789558229883168)
--(axis cs:0.00208472194453702,-0.00810513544278155)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00291861683347288,-0.0081015257662463)
--(axis cs:0.00333436118454078,-0.00788861328988408)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00333195690080772,-0.00746586401815974)
--(axis cs:0.00291440980861915,-0.00725574930642842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00457979522775542,-0.00725259118789911)
--(axis cs:0.00416495012125684,-0.00746420970069028)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00416795597831235,-0.00788675274649962)
--(axis cs:0.00458640851741923,-0.00809752778095395)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00542030428211393,-0.00809647597909618)
--(axis cs:0.00583514529567299,-0.00788470624460212)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00583093635972191,-0.00746237892485962)
--(axis cs:0.00541248791336072,-0.00725174856145985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0349604106177435,-0.00704018328075099)
--(axis cs:0.0345566676188382,-0.00725104888456792)
--(axis cs:0.0341526329426833,-0.00746209145414056)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0341772763034296,-0.00788487199124769)
--(axis cs:0.0346065537622167,-0.0080966925118072)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0354404432234996,-0.0080968579226008)
--(axis cs:0.0358444550983947,-0.0078851324578973)
--(axis cs:0.0362481743418317,-0.00767361988114506)
--(axis cs:0.0358186116478617,-0.00746225465539481)
--(axis cs:0.0353893570728272,-0.00725111380367287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0320585996427878,-0.00725081312983514)
--(axis cs:0.0316536653729819,-0.00746178785013975)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.031676508818903,-0.00788439135092241)
--(axis cs:0.0321048862199267,-0.00809609953315939)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0329387754383255,-0.00809630523101801)
--(axis cs:0.0333436871869582,-0.00788471745963681)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0333196437739993,-0.00746199421473215)
--(axis cs:0.0328912889719539,-0.007250895493621)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0295605310179054,-0.00725057538734019)
--(axis cs:0.0291546966997924,-0.00746149747442472)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0291757394846142,-0.00788393762848546)
--(axis cs:0.0296032167893965,-0.00809551629520359)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.030437106982624,-0.00809569966463978)
--(axis cs:0.0308429193485604,-0.00788423108138553)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0308206760032877,-0.00746168576858513)
--(axis cs:0.0303932207019228,-0.00725065089660754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00707787261236994,-0.0072508219118289)
--(axis cs:0.0066639291281593,-0.00746189759130596)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00666873954868065,-0.0078841715972362)
--(axis cs:0.00708809491913683,-0.00809533186374861)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00792198979668472,-0.00809503641681986)
--(axis cs:0.00833592723249954,-0.00788359315048825)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00832991393806944,-0.00746137423194741)
--(axis cs:0.00791056461812351,-0.00725057985074982)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0270624609293822,-0.00725038703768537)
--(axis cs:0.0266557261097524,-0.00746127667090894)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0266749670669178,-0.00788359813270143)
--(axis cs:0.0271015435367,-0.00809506851428552)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0279354350639887,-0.00809519934368655)
--(axis cs:0.0283421490282795,-0.00788380985461648)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0283217067229967,-0.00746141481335494)
--(axis cs:0.0278951511337277,-0.00725044275866374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0245643893867982,-0.0072502624772158)
--(axis cs:0.024156753761902,-0.00746113567682967)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.024174191889654,-0.0078833852160647)
--(axis cs:0.0245998666728157,-0.00809478273093957)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0254337592977253,-0.00809486139959706)
--(axis cs:0.0258413756058951,-0.00788351407611662)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0258227354976967,-0.00746122131397192)
--(axis cs:0.0253970800405066,-0.00725029724516221)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.00957594809665716,-0.00725031801944425)
--(axis cs:0.00916290604948442,-0.00746123916788528)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00916952074541573,-0.00788344466761902)
--(axis cs:0.00958977888363283,-0.00809471978219492)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.0104236731853144,-0.00809463945074691)
--(axis cs:0.0108367073295188,-0.00788328651350058)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0108288898751164,-0.00746109463406911)
--(axis cs:0.010408639640668,-0.00725025087913959)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0220663167997713,-0.00725019135263019)
--(axis cs:0.0216577802147551,-0.00746105764457106)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0216734148725283,-0.00788326952985793)
--(axis cs:0.0220981873319933,-0.00809462547645127)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0229320806461617,-0.00809466662935111)
--(axis cs:0.0233405997083242,-0.00788333775825338)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.0233237626835761,-0.00746110382992557)
--(axis cs:0.0228990077491932,-0.00725021022603885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0120740224818348,-0.00725017964447178)
--(axis cs:0.011661881650747,-0.0074610581402501)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0116703004695686,-0.00788324683822451)
--(axis cs:0.0120914614858043,-0.00809455521100856)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0129253555340982,-0.00809453484138409)
--(axis cs:0.0133374865644884,-0.00788320630453383)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0133278650349994,-0.00746102044830388)
--(axis cs:0.0129067138194174,-0.00725016201270145)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.019568243602664,-0.0072501558428083)
--(axis cs:0.0191588059941203,-0.00746101988043412)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0191726368472662,-0.00788321432489602)
--(axis cs:0.0195965066122882,-0.00809454937582455)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0204304002862643,-0.00809456831274112)
--(axis cs:0.02083982227712,-0.00788324600814125)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0208247888619067,-0.00746104158912443)
--(axis cs:0.0204009347145279,-0.00725016474294071)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0170701700899035,-0.00725014183401916)
--(axis cs:0.016659831433709,-0.00746100595997738)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0166718583314554,-0.00788319328992357)
--(axis cs:0.017094825224161,-0.00809451840999675)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0179287190671293,-0.00809452517990907)
--(axis cs:0.0183390440467309,-0.00788320437162676)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0183258145011715,-0.00746101310349507)
--(axis cs:0.0179028612845534,-0.00725014465182639)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0145720963932805,-0.00725014478478946)
--(axis cs:0.014160856670676,-0.00746101180284448)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0141710795487065,-0.00788319730869144)
--(axis cs:0.0145931435028937,-0.00809451618269913)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0154270374389224,-0.0080945137714305)
--(axis cs:0.0158382654297577,-0.0078831916706124)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0158268398670127,-0.00746100541632244)
--(axis cs:0.0154047876441803,-0.00725014160200624)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0253970059547367,-0.00725532865719019)
--(axis cs:-0.0258231819708469,-0.00743140329003954)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0258426269646607,-0.0078000219320164)
--(axis cs:-0.0254352519735839,-0.00799368455854277)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0246003845528765,-0.00805848975168903)
--(axis cs:-0.0241736241035007,-0.00792388122905015)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0241556840721287,-0.00753750255765186)
--(axis cs:-0.0245636358459107,-0.00730317271704715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0349607228471956,-0.00702477730833054)
--(axis cs:-0.0353896958319695,-0.00723460342560977)
--(axis cs:-0.035818975600455,-0.00744473112650742)
--(axis cs:-0.0362485620315331,-0.00765517693087332)
--(axis cs:-0.035844970758726,-0.00786032851429007)
--(axis cs:-0.0354411283341968,-0.00806353160992484)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.034607409226946,-0.00805407682836853)
--(axis cs:-0.0341780732246995,-0.00784466912386539)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0341531858331013,-0.00743417241851529)
--(axis cs:-0.0345570833957441,-0.00723029653903912)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0328918881811736,-0.00721947331341795)
--(axis cs:-0.0333203116287204,-0.00742742677492277)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0333446602718042,-0.00783440029211307)
--(axis cs:-0.0329400629736369,-0.0080289180173999)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0321064283890343,-0.00801328878357062)
--(axis cs:-0.0316778864208266,-0.00780940786757775)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.031654585894658,-0.0074116349987671)
--(axis cs:-0.0320592984212439,-0.00721321781718156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0303940972354739,-0.00720090805359958)
--(axis cs:-0.0308217177462594,-0.00740339442558078)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.030844505093176,-0.00779558552115454)
--(axis cs:-0.0304391797860414,-0.00797829625830314)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.029605522300689,-0.0079612539135208)
--(axis cs:-0.0291776578293574,-0.00777057130051934)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0291558975311075,-0.00739046463638217)
--(axis cs:-0.0295614603087184,-0.00719635305253852)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0278960176433023,-0.00719686513067533)
--(axis cs:-0.0283229008610697,-0.00738870034476361)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0283441320398336,-0.00776317528050552)
--(axis cs:-0.0279379677603871,-0.00793890121732079)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0271039741735284,-0.00794045332405195)
--(axis cs:-0.0266766687762409,-0.00777360619129836)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0266565814744145,-0.00740593573084583)
--(axis cs:-0.027063159486868,-0.00720586513525318)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00916292323238179,-0.0091239911438781)
--(axis cs:-0.00958108197057425,-0.00965816523745629)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.009586264597964,-0.010393659932303)
--(axis cs:-0.00917338558094581,-0.01049250678614)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00834162617997929,-0.0100414979200586)
--(axis cs:-0.0079228849965204,-0.00956820194167644)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00791787745568135,-0.00898994971359652)
--(axis cs:-0.00833136462580264,-0.0088273030294181)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0154084830469682,-0.0168310766672469)
--(axis cs:-0.0158335507110808,-0.0167298878682504)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0158478565313937,-0.0168482683898038)
--(axis cs:-0.0154360272215137,-0.0171024725871221)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0145982114584575,-0.0175060170330331)
--(axis cs:-0.0141732830316658,-0.0176197742098905)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0141609441055495,-0.0174463240309653)
--(axis cs:-0.0145726340781181,-0.0171791660287529)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0216669455818097,-0.00839791575044296)
--(axis cs:-0.0220929177130831,-0.00850572671120077)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0221091845891139,-0.00890530903882222)
--(axis cs:-0.0216982605949982,-0.00924493192448721)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0208587921109739,-0.00965119731850225)
--(axis cs:-0.0204317804187842,-0.0096460105342531)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0204184487789102,-0.00910305935467825)
--(axis cs:-0.0208304008949859,-0.00866271721691891)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.0104165750935229,-0.0109352345574213)
--(axis cs:-0.0108337460532662,-0.0116878988379637)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0108387769091003,-0.0125565197721801)
--(axis cs:-0.0104271485068643,-0.0125248923507015)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0095971976664827,-0.0117682775647026)
--(axis cs:-0.00917882576981892,-0.0111404304593795)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00917338558094581,-0.01049250678614)
--(axis cs:-0.009586264597964,-0.010393659932303)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00666675243654447,-0.00839792872066359)
--(axis cs:-0.00708539509086716,-0.00875197991690443)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00709007691904337,-0.0092815263068558)
--(axis cs:-0.00667571868825697,-0.00941761205273442)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00584193395762039,-0.00921704344872725)
--(axis cs:-0.00542301115802145,-0.0089041596533308)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00541924672529562,-0.00843283710629704)
--(axis cs:-0.00583389529089188,-0.00825405709383639)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0116667553259487,-0.0134070435543761)
--(axis cs:-0.0120827291260858,-0.0143393330308026)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0120887526990962,-0.0151504207512592)
--(axis cs:-0.0116792702592637,-0.0149003880300874)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0108515289047812,-0.0138724390067466)
--(axis cs:-0.0104334731947206,-0.0131512529738534)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0104271485068643,-0.0125248923507015)
--(axis cs:-0.0108387769091003,-0.0125565197721801)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00416751683418267,-0.00806841409981026)
--(axis cs:-0.00458578313744204,-0.00833259752211758)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00458901195546029,-0.00878767113705887)
--(axis cs:-0.00417341796988925,-0.00896601759025524)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00333887800189648,-0.00889189376893957)
--(axis cs:-0.00292052092920044,-0.00864569620176911)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00291843512429558,-0.00820885654101198)
--(axis cs:-0.00333412258950981,-0.00801198820629294)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0129149471842025,-0.0161485574780149)
--(axis cs:-0.0133322808553444,-0.0168888358477086)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0133435052445445,-0.0171127866075094)
--(axis cs:-0.012936238682573,-0.0166581163062369)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.012108060578394,-0.0157483813674241)
--(axis cs:-0.0116884815705329,-0.0152158735690804)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0116792702592637,-0.0149003880300874)
--(axis cs:-0.0120887526990962,-0.0151504207512592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.00166712718196281,-0.00794384907763238)
--(axis cs:-0.00208464020276761,-0.00817273120549434)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00208613593605324,-0.00860475417626436)
--(axis cs:-0.00166952388536758,-0.00880427790295978)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.000834773836757552,-0.00877972429046961)
--(axis cs:-0.00041723871321591,-0.00855714354882273)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:-0.000416938294023958,-0.00813033604118277)
--(axis cs:-0.000833573018337939,-0.00792434994029761)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0241736241035007,-0.00792388122905015)
--(axis cs:-0.0246003845528765,-0.00805848975168903)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0246196988847454,-0.0083740755682645)
--(axis cs:-0.0242115108533019,-0.00856121657928672)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0233745649727873,-0.00871355106803381)
--(axis cs:-0.0229467239801712,-0.00866268303568588)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0229292795690241,-0.00830524211997057)
--(axis cs:-0.0233385391280039,-0.00803555259428354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.000833583928579421,-0.0079017836673238)
--(axis cs:0.000416941149360876,-0.00811853003987657)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:0.000417241893998196,-0.00854400464723953)
--(axis cs:0.00083478738784727,-0.00875175000533818)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00166958210758308,-0.00874418218826673)
--(axis cs:0.00208622739139771,-0.00852919900747394)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00208472194453702,-0.00810513544278155)
--(axis cs:0.00166717385357923,-0.00789558229883168)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00333436118454078,-0.00788861328988408)
--(axis cs:0.00291861683347288,-0.0081015257662463)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00292072506291018,-0.00852523650037219)
--(axis cs:0.00333918049936093,-0.00873577809108429)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00417398099287652,-0.00873356151874794)
--(axis cs:0.00458972243912055,-0.00852087072056007)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00458640851741923,-0.00809752778095395)
--(axis cs:0.00416795597831235,-0.00788675274649962)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0362481743418317,-0.00767361988114506)
--(axis cs:0.0358444550983947,-0.0078851324578973)
--(axis cs:0.0354404432234996,-0.0080968579226008)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0354660294629593,-0.00852123843227581)
--(axis cs:0.0358962265825491,-0.00873403949846929)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0367310174450394,-0.00873427898946496)
--(axis cs:0.0371350109702963,-0.00852161504426265)
--(axis cs:0.0375387099839294,-0.00830924538804162)
--(axis cs:0.0371082237123285,-0.00809709367699928)
--(axis cs:0.0366780450818681,-0.00788522626536022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0333436871869582,-0.00788471745963681)
--(axis cs:0.0329387754383255,-0.00809630523101801)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0329625618006326,-0.00852036155220229)
--(axis cs:0.0333918589863068,-0.00873299158625522)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0342266477570501,-0.00873337947962838)
--(axis cs:0.0346315399439141,-0.00852097506951998)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0346065537622167,-0.0080966925118072)
--(axis cs:0.0341772763034296,-0.00788487199124769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0308429193485604,-0.00788423108138553)
--(axis cs:0.030437106982624,-0.00809569966463978)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0304590928663142,-0.00851941250326053)
--(axis cs:0.0308874910730772,-0.00873179142813564)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0317222809190227,-0.00873218311722527)
--(axis cs:0.0321280726030837,-0.00852003764469719)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0321048862199267,-0.00809609953315939)
--(axis cs:0.031676508818903,-0.00788439135092241)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00583514529567299,-0.00788470624460212)
--(axis cs:0.00542030428211393,-0.00809647597909618)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00542422102323168,-0.00851972836212288)
--(axis cs:0.00584358158077545,-0.00873114600056168)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00667838137137985,-0.00873052103660645)
--(axis cs:0.00709321719998876,-0.00851849092525034)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00708809491913683,-0.00809533186374861)
--(axis cs:0.00666873954868065,-0.0078841715972362)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0283421490282795,-0.00788380985461648)
--(axis cs:0.0279354350639887,-0.00809519934368655)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0279556182967961,-0.00851864089923233)
--(axis cs:0.0283831164999793,-0.00873078384048704)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0292179089263732,-0.00873108569210523)
--(axis cs:0.0296246020589462,-0.00851912814728751)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0296032167893965,-0.00809551629520359)
--(axis cs:0.0291757394846142,-0.00788393762848546)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0258413756058951,-0.00788351407611662)
--(axis cs:0.0254337592977253,-0.00809486139959706)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0254521376459748,-0.00851812930953322)
--(axis cs:0.0258787341111913,-0.00873010169952995)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0267135290236597,-0.00873029278711734)
--(axis cs:0.0271211253629815,-0.00851844168784705)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0271015435367,-0.00809506851428552)
--(axis cs:0.0266749670669178,-0.00788359813270143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00833592723249954,-0.00788359315048825)
--(axis cs:0.00792198979668472,-0.00809503641681986)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00792771480449381,-0.00851817278857629)
--(axis cs:0.00834797996483537,-0.00872984999459631)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00918277887152759,-0.00872967917682321)
--(axis cs:0.00959670928647889,-0.00851783307054603)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.00958977888363283,-0.00809471978219492)
--(axis cs:0.00916952074541573,-0.00788344466761902)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.0233405997083242,-0.00788333775825338)
--(axis cs:0.0229320806461617,-0.00809466662935111)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0229486525461482,-0.00851784023785193)
--(axis cs:0.0233743457900096,-0.00872971076328314)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0242091423981434,-0.0087298143936456)
--(axis cs:0.0246176430070516,-0.00851801187556707)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0245998666728157,-0.00809478273093957)
--(axis cs:0.024174191889654,-0.0078833852160647)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.02083982227712,-0.00788324600814125)
--(axis cs:0.0204304002862643,-0.00809456831274112)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.020445164875579,-0.00851769708741284)
--(axis cs:0.0208699539677062,-0.00872951510491445)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0217047515035102,-0.00872956456248002)
--(axis cs:0.0221141568625676,-0.00851778001960842)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0220981873319933,-0.00809462547645127)
--(axis cs:0.0216734148725283,-0.00788326952985793)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0108367073295188,-0.00788328651350058)
--(axis cs:0.0104236731853144,-0.00809463945074691)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.0104312062654731,-0.00851774726729334)
--(axis cs:0.0108523761667161,-0.00872949866803723)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0116871746365228,-0.00872945396937853)
--(axis cs:0.0121001998958898,-0.00851765782438764)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0120914614858043,-0.00809455521100856)
--(axis cs:0.0116703004695686,-0.00788324683822451)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0183390440467309,-0.00788320437162676)
--(axis cs:0.0179287190671293,-0.00809452517990907)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0179416759462511,-0.00851763490830513)
--(axis cs:0.0183655604133803,-0.00872942860846515)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0192003583835545,-0.00872944929099114)
--(axis cs:0.0196106686604143,-0.00851766980984017)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0195965066122882,-0.00809454937582455)
--(axis cs:0.0191726368472662,-0.00788321432489602)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0133374865644884,-0.00788320630453383)
--(axis cs:0.0129253555340982,-0.00809453484138409)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0129346966003741,-0.00851763651254014)
--(axis cs:0.0133567713571678,-0.00872940958584613)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0141915696399815,-0.0087294007223876)
--(axis cs:0.0146036898673833,-0.00851761794987928)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0145931435028937,-0.00809451618269913)
--(axis cs:0.0141710795487065,-0.00788319730869144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0158382654297577,-0.0078831916706124)
--(axis cs:0.0154270374389224,-0.0080945137714305)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0154381864447714,-0.00851761643853636)
--(axis cs:0.0158611660861672,-0.00872939877183504)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0166959642486429,-0.00872940419961686)
--(axis cs:0.0171071794901158,-0.0085176248833278)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.017094825224161,-0.00809451840999675)
--(axis cs:0.0166718583314554,-0.00788319328992357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0362485620315331,-0.00765517693087332)
--(axis cs:-0.0366784550774659,-0.00786595314716521)
--(axis cs:-0.0371086547820053,-0.00807706727595984)
--(axis cs:-0.0375391612946151,-0.00828852163417873)
--(axis cs:-0.0371356078264929,-0.00849391344807585)
--(axis cs:-0.0367318060120282,-0.00869728163355659)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0358972279323416,-0.00868596639853172)
--(axis cs:-0.0354669871685482,-0.00847469716657344)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0354411283341968,-0.00806353160992484)
--(axis cs:-0.035844970758726,-0.00786032851429007)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0341780732246995,-0.00784466912386539)
--(axis cs:-0.034607409226946,-0.00805407682836853)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0346327447700329,-0.00846101372325013)
--(axis cs:-0.0342282421133167,-0.00865310337546595)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0333938438405593,-0.00863055539974068)
--(axis cs:-0.0329644105203417,-0.00842369659261144)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0329400629736369,-0.0080289180173999)
--(axis cs:-0.0333446602718042,-0.00783440029211307)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.0316778864208266,-0.00780940786757775)
--(axis cs:-0.0321064283890343,-0.00801328878357062)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0321303130007706,-0.00839985009414777)
--(axis cs:-0.0317252261531375,-0.0085721827434796)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0308909790365453,-0.00853718598874554)
--(axis cs:-0.0304621910251124,-0.00834410281893449)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0304391797860414,-0.00797829625830314)
--(axis cs:-0.030844505093176,-0.00779558552115454)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0291776578293574,-0.00777057130051934)
--(axis cs:-0.029605522300689,-0.0079612539135208)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0296281107299722,-0.00831499694398492)
--(axis cs:-0.0292224500640863,-0.00846324201444662)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0283880614128508,-0.00843054664254518)
--(axis cs:-0.0279596802601639,-0.00826821093379461)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0279379677603871,-0.00793890121732079)
--(axis cs:-0.0283441320398336,-0.00776317528050552)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0266766687762409,-0.00777360619129836)
--(axis cs:-0.0271039741735284,-0.00794045332405195)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0271251995317301,-0.00825953053987609)
--(axis cs:-0.0267186564493827,-0.00839951665011194)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0258834510551349,-0.00841599023135808)
--(axis cs:-0.0254553006122695,-0.00830394392971684)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0254352519735839,-0.00799368455854277)
--(axis cs:-0.0258426269646607,-0.0078000219320164)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0204317804187842,-0.0096460105342531)
--(axis cs:-0.0208587921109739,-0.00965119731850225)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0208744630901318,-0.0100271346425094)
--(axis cs:-0.020461549746646,-0.010477109062404)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0196180078864489,-0.0112118787810885)
--(axis cs:-0.0191893217929964,-0.0113886712406319)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0191774429434354,-0.0107862164930898)
--(axis cs:-0.0195920087759029,-0.0101576408816785)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.0079228849965204,-0.00956820194167644)
--(axis cs:-0.00834162617997929,-0.0100414979200586)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00834691311110323,-0.0106194692972207)
--(axis cs:-0.00793319951408957,-0.0106660586364279)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.0070996441556833,-0.0102978579478286)
--(axis cs:-0.00668027715468813,-0.0099113936693717)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00667571868825697,-0.00941761205273442)
--(axis cs:-0.00709007691904337,-0.0092815263068558)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0191893217929964,-0.0113886712406319)
--(axis cs:-0.0196180078864489,-0.0112118787810885)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0196338171429806,-0.0114960964462987)
--(axis cs:-0.0192191907473213,-0.0120528590931438)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0183715983928085,-0.0131732943448045)
--(axis cs:-0.017940580086679,-0.0136295800984381)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0179287751602118,-0.0130925106005374)
--(axis cs:-0.0183457084160575,-0.0122600205801561)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.017940580086679,-0.0136295800984381)
--(axis cs:-0.0183715983928085,-0.0131732943448045)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0183893792751402,-0.0131814469678363)
--(axis cs:-0.0179747561576752,-0.0137001986526855)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0171257946274236,-0.0149962124457724)
--(axis cs:-0.0166926687107744,-0.0157466299916576)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0166773773275943,-0.0156511192818815)
--(axis cs:-0.0170941475367693,-0.0148337477739907)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00542301115802145,-0.0089041596533308)
--(axis cs:-0.00584193395762039,-0.00921704344872725)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00584600320773951,-0.00968727517462082)
--(axis cs:-0.00543062687761928,-0.0098262102557181)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00459552474984307,-0.00968419014541529)
--(axis cs:-0.00417638919202997,-0.0094098407146956)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00417341796988925,-0.00896601759025524)
--(axis cs:-0.00458901195546029,-0.00878767113705887)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0141732830316658,-0.0176197742098905)
--(axis cs:-0.0145982114584575,-0.0175060170330331)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0146177481338404,-0.0168820545648299)
--(axis cs:-0.014210039648743,-0.0165171528862532)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0133759155294365,-0.0162913210423445)
--(axis cs:-0.0129514617466692,-0.016310638532899)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.012936238682573,-0.0166581163062369)
--(axis cs:-0.0133435052445445,-0.0171127866075094)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0229467239801712,-0.00866268303568588)
--(axis cs:-0.0233745649727873,-0.00871355106803381)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0233942637895459,-0.00893223465305226)
--(axis cs:-0.022985175489635,-0.00911812353449079)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0221451688838832,-0.00944343228597726)
--(axis cs:-0.0217154882621767,-0.00954750591966124)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0216982605949982,-0.00924493192448721)
--(axis cs:-0.0221091845891139,-0.00890530903882222)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00292052092920044,-0.00864569620176911)
--(axis cs:-0.00333887800189648,-0.00889189376893957)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00334126862344554,-0.00932875409147852)
--(axis cs:-0.00292471355642102,-0.00951414845903457)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00208913958272495,-0.00946593662422566)
--(axis cs:-0.00167072657370068,-0.0092336155307236)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00166952388536758,-0.00880427790295978)
--(axis cs:-0.00208613593605324,-0.00860475417626436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:-0.00041723871321591,-0.00855714354882273)
--(axis cs:-0.000834773836757552,-0.00877972429046961)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00083537612216572,-0.00920714453027901)
--(axis cs:-0.000417841347913724,-0.0094105629367488)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:0.000417845009535002,-0.00939546711991937)
--(axis cs:0.00083539066832115,-0.00917714516673751)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00083478738784727,-0.00875175000533818)
--(axis cs:0.000417241893998196,-0.00854400464723953)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00208622739139771,-0.00852919900747394)
--(axis cs:0.00166958210758308,-0.00874418218826673)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00167078916542509,-0.00916907229494491)
--(axis cs:0.00208924549144355,-0.00937861035931276)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00292495127808791,-0.00937414012035067)
--(axis cs:0.00334159564981127,-0.0091601428254987)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00333918049936093,-0.00873577809108429)
--(axis cs:0.00292072506291018,-0.00852523650037219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0375387099839294,-0.00830924538804162)
--(axis cs:0.0371350109702963,-0.00852161504426265)
--(axis cs:0.0367310174450394,-0.00873427898946496)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.036757535005649,-0.0091609463139022)
--(axis cs:0.0371886438209763,-0.00937517909049802)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0380243384267132,-0.00937541718439971)
--(axis cs:0.0384283237057009,-0.00916132048189508)
--(axis cs:0.0388320105516888,-0.00894769474535545)
--(axis cs:0.038400603926809,-0.00873451326155338)
--(axis cs:0.0379695035436984,-0.00852170833229592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0346315399439141,-0.00852097506951998)
--(axis cs:0.0342266477570501,-0.00873337947962838)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0342513678524464,-0.00915951698167618)
--(axis cs:0.0346815768516525,-0.00937355910677247)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0355172638139652,-0.0093742228498558)
--(axis cs:0.0359221444415883,-0.00916056459587124)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0358962265825491,-0.00873403949846929)
--(axis cs:0.0354660294629593,-0.00852123843227581)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0321280726030837,-0.00852003764469719)
--(axis cs:0.0317222809190227,-0.00873218311722527)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0317452048489961,-0.00915763674778464)
--(axis cs:0.0321745183445088,-0.00937123357823611)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.033010204856277,-0.00937203011855098)
--(axis cs:0.033415980515229,-0.00915890452892845)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0333918589863068,-0.00873299158625522)
--(axis cs:0.0329625618006326,-0.00852036155220229)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00458972243912055,-0.00852087072056007)
--(axis cs:0.00417398099287652,-0.00873356151874794)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00417700024904941,-0.00915779718938104)
--(axis cs:0.00459636505861816,-0.00936924900994238)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.0054320718034105,-0.00936797830657523)
--(axis cs:0.00584780899806276,-0.00915524888423592)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00584358158077545,-0.00873114600056168)
--(axis cs:0.00542422102323168,-0.00851972836212288)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0296246020589462,-0.00851912814728751)
--(axis cs:0.0292179089263732,-0.00873108569210523)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0292390332790897,-0.00915593896205935)
--(axis cs:0.0296674507214403,-0.00936904433146217)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0305031415868225,-0.00936972044755381)
--(axis cs:0.0309098156543469,-0.0091570273516608)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0308874910730772,-0.00873179142813564)
--(axis cs:0.0304590928663142,-0.00851941250326053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0271211253629815,-0.00851844168784705)
--(axis cs:0.0267135290236597,-0.00873029278711734)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0267328491016702,-0.00915473537873295)
--(axis cs:0.0271603673114497,-0.00936745222313488)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0279960635222249,-0.0093679074942751)
--(axis cs:0.0284036399284934,-0.00915547795040418)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0283831164999793,-0.00873078384048704)
--(axis cs:0.0279556182967961,-0.00851864089923233)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00709321719998876,-0.00851849092525034)
--(axis cs:0.00667838137137985,-0.00873052103660645)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00668321283284284,-0.00915459167748523)
--(axis cs:0.00710348415680902,-0.00936660940634695)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.0079391897876569,-0.00936625953989638)
--(axis cs:0.00835401945397864,-0.00915388781054627)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00834797996483537,-0.00872984999459631)
--(axis cs:0.00792771480449381,-0.00851817278857629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0246176430070516,-0.00851801187556707)
--(axis cs:0.0242091423981434,-0.0087298143936456)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0242266544995405,-0.00915402413928357)
--(axis cs:0.0246532701733832,-0.00936649556609768)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0254889704414359,-0.00936675277080753)
--(axis cs:0.0258974518641572,-0.00915444951517281)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0258787341111913,-0.00873010169952995)
--(axis cs:0.0254521376459748,-0.00851812930953322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0221141568625676,-0.00851778001960842)
--(axis cs:0.0217047515035102,-0.00872956456248002)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0217204534462008,-0.00915366048677558)
--(axis cs:0.0221461643110777,-0.00936600094029765)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0229818669385597,-0.00936612733097003)
--(axis cs:0.0233912546803092,-0.00915387240408795)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0233743457900096,-0.00872971076328314)
--(axis cs:0.0229486525461482,-0.00851784023785193)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.00959670928647889,-0.00851783307054603)
--(axis cs:0.00918277887152759,-0.00872967917682321)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00918942235223043,-0.00915370916283703)
--(axis cs:0.00961060023757824,-0.00936588785529983)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.0104463051711584,-0.00936579466628541)
--(axis cs:0.0108602276023098,-0.00915352100649459)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0108523761667161,-0.00872949866803723)
--(axis cs:0.0104312062654731,-0.00851774726729334)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0196106686604143,-0.00851766980984017)
--(axis cs:0.0192003583835545,-0.00872944929099114)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.019214249115311,-0.00915349585873086)
--(axis cs:0.0196390539468356,-0.00936577492483258)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0204747577139804,-0.00936583012920846)
--(axis cs:0.0208850522505934,-0.00915358954040279)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0208699539677062,-0.00872951510491445)
--(axis cs:0.020445164875579,-0.00851769708741284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0121001998958898,-0.00851765782438764)
--(axis cs:0.0116871746365228,-0.00872945396937853)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0116956300396476,-0.00915347473852466)
--(axis cs:0.0121177146727947,-0.00936569881305705)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0129534192977601,-0.009365676899819)
--(axis cs:0.0133664346804294,-0.00915342970134924)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0133567713571678,-0.00872940958584613)
--(axis cs:0.0129346966003741,-0.00851763651254014)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0171071794901158,-0.0085176248833278)
--(axis cs:0.0166959642486429,-0.00872940419961686)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0167080433335325,-0.009153431454788)
--(axis cs:0.0171319415813118,-0.00936568399536493)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0179676458330067,-0.00936570467471849)
--(axis cs:0.0183788472926411,-0.00915346653778731)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0183655604133803,-0.00872942860846515)
--(axis cs:0.0179416759462511,-0.00851763490830513)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0146036898673833,-0.00851761794987928)
--(axis cs:0.0141915696399815,-0.0087294007223876)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.014201836915702,-0.00915342148275514)
--(axis cs:0.0146248283745472,-0.00936566098136049)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0154605328362576,-0.00936566285721671)
--(axis cs:0.0158726412454221,-0.00915342292680669)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0158611660861672,-0.00872939877183504)
--(axis cs:0.0154381864447714,-0.00851761643853636)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00917882576981892,-0.0111404304593795)
--(axis cs:-0.0095971976664827,-0.0117682775647026)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.00960336492958816,-0.0123329558122421)
--(axis cs:-0.00919091345328154,-0.0122162974678648)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00835826050158335,-0.0116225366557941)
--(axis cs:-0.00793864861523008,-0.0111549802469189)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00793319951408957,-0.0106660586364279)
--(axis cs:-0.00834691311110323,-0.0106194692972207)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0375391612946151,-0.00828852163417873)
--(axis cs:-0.0379699748796413,-0.00850031323525663)
--(axis cs:-0.0384010959196502,-0.00871243394005808)
--(axis cs:-0.0388325249126269,-0.00892487087090919)
--(axis cs:-0.0384289969991013,-0.00913113415032799)
--(axis cs:-0.0380252186536123,-0.00933553890434338)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0371897563867402,-0.00932364212304634)
--(axis cs:-0.0367586122244195,-0.00911045518881574)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0367318060120282,-0.00869728163355659)
--(axis cs:-0.0371356078264929,-0.00849391344807585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0354669871685482,-0.00847469716657344)
--(axis cs:-0.0358972279323416,-0.00868596639853172)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0359235165270522,-0.00909475692501031)
--(axis cs:-0.0355190704880028,-0.00928659461709286)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0346838784512366,-0.00925923578014763)
--(axis cs:-0.034253579996063,-0.00904824309075436)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0342282421133167,-0.00865310337546595)
--(axis cs:-0.0346327447700329,-0.00846101372325013)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0329644105203417,-0.00842369659261144)
--(axis cs:-0.0333938438405593,-0.00863055539974068)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0334187586620775,-0.00901566627475834)
--(axis cs:-0.0330138618076213,-0.00918118754432066)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0321790457338797,-0.00912882929081059)
--(axis cs:-0.0317494159891247,-0.00892908744078532)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0317252261531375,-0.0085721827434796)
--(axis cs:-0.0321303130007706,-0.00839985009414777)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0304621910251124,-0.00834410281893449)
--(axis cs:-0.0308909790365453,-0.00853718598874554)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0309148653577553,-0.00887556004395106)
--(axis cs:-0.030509724264036,-0.00899796026325313)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0296751308314137,-0.00892308807068584)
--(axis cs:-0.029245806463243,-0.0087568325993379)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0292224500640863,-0.00846324201444662)
--(axis cs:-0.0296281107299722,-0.00831499694398492)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0254553006122695,-0.00830394392971684)
--(axis cs:-0.0258834510551349,-0.00841599023135808)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0259054300951006,-0.00862367663805645)
--(axis cs:-0.0254988241382205,-0.00870078603941561)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0246618908740118,-0.00876411115110324)
--(axis cs:-0.0242321444293333,-0.00876360364679783)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0242115108533019,-0.00856121657928672)
--(axis cs:-0.0246196988847454,-0.0083740755682645)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0279596802601639,-0.00826821093379461)
--(axis cs:-0.0283880614128508,-0.00843054664254518)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0284111557739327,-0.00869958514801182)
--(axis cs:-0.0280056673938747,-0.00877695207469657)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0271705549357238,-0.00872128825318482)
--(axis cs:-0.0267410955482925,-0.00862326301524859)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0267186564493827,-0.00839951665011194)
--(axis cs:-0.0271251995317301,-0.00825953053987609)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0166926687107744,-0.0157466299916576)
--(axis cs:-0.0171257946274236,-0.0149962124457724)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0171475423812841,-0.0144886851296353)
--(axis cs:-0.0167353065158628,-0.0147097641790464)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0158894626464193,-0.0156904173998952)
--(axis cs:-0.0154567427109938,-0.0164719732540401)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0154360272215137,-0.0171024725871221)
--(axis cs:-0.0158478565313937,-0.0168482683898038)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0104334731947206,-0.0131512529738534)
--(axis cs:-0.0108515289047812,-0.0138724390067466)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0108598832314635,-0.0142204067727216)
--(axis cs:-0.0104493731366892,-0.0138755600323443)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.00961777883229988,-0.0130971076494614)
--(axis cs:-0.00919777058753352,-0.0126054894638483)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00919091345328154,-0.0122162974678648)
--(axis cs:-0.00960336492958816,-0.0123329558122421)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00668027715468813,-0.0099113936693717)
--(axis cs:-0.0070996441556833,-0.0102978579478286)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00710460976005374,-0.0107653093555293)
--(axis cs:-0.00668969193204005,-0.0108291608218365)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.0058543218998234,-0.0105817288953657)
--(axis cs:-0.00543450201337264,-0.0102694358586878)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00543062687761928,-0.0098262102557181)
--(axis cs:-0.00584600320773951,-0.00968727517462082)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0217154882621767,-0.00954750591966124)
--(axis cs:-0.0221451688838832,-0.00944343228597726)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0221659778990101,-0.00949766436314674)
--(axis cs:-0.0217558322139738,-0.0096944176021487)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0209116153848935,-0.0103081415288972)
--(axis cs:-0.0204791852119634,-0.0106650838906076)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.020461549746646,-0.010477109062404)
--(axis cs:-0.0208744630901318,-0.0100271346425094)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00417638919202997,-0.0094098407146956)
--(axis cs:-0.00459552474984307,-0.00968419014541529)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00459882121361736,-0.0101210000116735)
--(axis cs:-0.00418239496614909,-0.0102785468157443)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00334608655390576,-0.010190767680495)
--(axis cs:-0.00292682339315,-0.00994401143184562)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00292471355642102,-0.00951414845903457)
--(axis cs:-0.00334126862344554,-0.00932875409147852)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0116884815705329,-0.0152158735690804)
--(axis cs:-0.012108060578394,-0.0157483813674241)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.0121210406711904,-0.0155803371449979)
--(axis cs:-0.0117122530085101,-0.0150706202014341)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0108802238556984,-0.0143506616620875)
--(axis cs:-0.0104588469000128,-0.0139912183933492)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.0104493731366892,-0.0138755600323443)
--(axis cs:-0.0108598832314635,-0.0142204067727216)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00167072657370068,-0.0092336155307236)
--(axis cs:-0.00208913958272495,-0.00946593662422566)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00209064881868814,-0.00989402612627488)
--(axis cs:-0.00167314267487912,-0.0100884694796461)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.000836585075746275,-0.0100601911420787)
--(axis cs:-0.00041814366327132,-0.00983677792686446)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:-0.000417841347913724,-0.0094105629367488)
--(axis cs:-0.00083537612216572,-0.00920714453027901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00083539066832115,-0.00917714516673751)
--(axis cs:0.000417845009535002,-0.00939546711991937)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:0.000418147442015819,-0.00982121435951137)
--(axis cs:0.000836600571157398,-0.0100282960562111)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.00167320944253017,-0.0100197536537251)
--(axis cs:0.00209075826451376,-0.00980387092211985)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00208924549144355,-0.00937861035931276)
--(axis cs:0.00167078916542509,-0.00916907229494491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0388320105516888,-0.00894769474535545)
--(axis cs:0.0384283237057009,-0.00916132048189508)
--(axis cs:0.0380243384267132,-0.00937541718439971)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0380517622532814,-0.00980559810562399)
--(axis cs:0.0384837675676672,-0.0100219735704851)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0393203729252695,-0.0100218984699377)
--(axis cs:0.0397243699107439,-0.0098054800393455)
--(axis cs:0.0401280603645909,-0.00958989471284041)
--(axis cs:0.0396957396245636,-0.0093753431245687)
--(axis cs:0.0392637227201423,-0.00916129095012919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0359221444415883,-0.00916056459587124)
--(axis cs:0.0355172638139652,-0.0093742228498558)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0355428940392202,-0.00980369926939492)
--(axis cs:0.0359739966194179,-0.0100200597736299)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0368105805801221,-0.0100210240127821)
--(axis cs:0.037215467984964,-0.00980521868473635)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0371886438209763,-0.00937517909049802)
--(axis cs:0.036757535005649,-0.0091609463139022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.033415980515229,-0.00915890452892845)
--(axis cs:0.033010204856277,-0.00937203011855098)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0330340501327403,-0.00980024471160839)
--(axis cs:0.033464263284904,-0.0100159233450015)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.034300839695463,-0.0100174380729176)
--(axis cs:0.0347066118149016,-0.00980264900536483)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0346815768516525,-0.00937355910677247)
--(axis cs:0.0342513678524464,-0.00915951698167618)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0309098156543469,-0.0091570273516608)
--(axis cs:0.0305031415868225,-0.00936972044755381)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0305251984642533,-0.00979666021946199)
--(axis cs:0.0309545252679032,-0.0100113766368405)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0317911071301331,-0.0100128352965368)
--(axis cs:0.0321977683094304,-0.00979900143018278)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0321745183445088,-0.00937123357823611)
--(axis cs:0.0317452048489961,-0.00915763674778464)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00334159564981127,-0.0091601428254987)
--(axis cs:0.00292495127808791,-0.00937414012035067)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00292706937098441,-0.00979928110694901)
--(axis cs:0.0033464371820461,-0.0100103382223047)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00418305246389316,-0.0100078738193635)
--(axis cs:0.00459969383159842,-0.00979426695494394)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00459636505861816,-0.00936924900994238)
--(axis cs:0.00417700024904941,-0.00915779718938104)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0284036399284934,-0.00915547795040418)
--(axis cs:0.0279960635222249,-0.0093679074942751)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0280163229394983,-0.00979390025316196)
--(axis cs:0.028444758609729,-0.0100077615023988)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.029281351138717,-0.0100088211654961)
--(axis cs:0.0296889095148348,-0.00979562428632012)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0296674507214403,-0.00936904433146217)
--(axis cs:0.0292390332790897,-0.00915593896205935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0258974518641572,-0.00915444951517281)
--(axis cs:0.0254889704414359,-0.00936675277080753)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0255074239740586,-0.00979218005527981)
--(axis cs:0.0259349615926591,-0.0100054624529218)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0267715634878141,-0.0100060908386673)
--(axis cs:0.0271800255665413,-0.0097932175294339)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0271603673114497,-0.00936745222313488)
--(axis cs:0.0267328491016702,-0.00915473537873295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00584780899806276,-0.00915524888423592)
--(axis cs:0.0054320718034105,-0.00936797830657523)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00543600590606194,-0.00979296636592035)
--(axis cs:0.00585628252954496,-0.0100052038086991)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00669289698806021,-0.0100045171973985)
--(axis cs:0.00710862888374991,-0.00979156701532101)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00710348415680902,-0.00936660940634695)
--(axis cs:0.00668321283284284,-0.00915459167748523)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0233912546803092,-0.00915387240408795)
--(axis cs:0.0229818669385597,-0.00936612733097003)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0229985091901609,-0.00979126911784445)
--(axis cs:0.0234251433768017,-0.0100042291310363)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0242617511508473,-0.0100045477796977)
--(axis cs:0.0246711203921632,-0.00979180302818642)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0246532701733832,-0.00936649556609768)
--(axis cs:0.0242266544995405,-0.00915402413928357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00835401945397864,-0.00915388781054627)
--(axis cs:0.0079391897876569,-0.00936625953989638)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00794493981174756,-0.00979120986724915)
--(axis cs:0.00836612479891846,-0.0100037836312974)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00920273827047024,-0.0100035980685711)
--(axis cs:0.00961756083507004,-0.00979083101970047)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.00961060023757824,-0.00936588785529983)
--(axis cs:0.00918942235223043,-0.00915370916283703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0208850522505934,-0.00915358954040279)
--(axis cs:0.0204747577139804,-0.00936583012920846)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0204895859527362,-0.00979084565813843)
--(axis cs:0.0209153136096421,-0.0100036508799784)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0217519243525196,-0.0100037935010011)
--(axis cs:0.0221622020959139,-0.00979108798383132)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0221461643110777,-0.00936600094029765)
--(axis cs:0.0217204534462008,-0.00915366048677558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0183788472926411,-0.00915346653778731)
--(axis cs:0.0179676458330067,-0.00936570467471849)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0179806588944711,-0.00979066999914611)
--(axis cs:0.0184054785645114,-0.0100034087398928)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0192420905881843,-0.01000346586828)
--(axis cs:0.0196532772068182,-0.00979076812063898)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0196390539468356,-0.00936577492483258)
--(axis cs:0.019214249115311,-0.00915349585873086)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0108602276023098,-0.00915352100649459)
--(axis cs:0.0104463051711584,-0.00936579466628541)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.0104538710476993,-0.00979073632271983)
--(axis cs:0.0108759646377684,-0.010003403757688)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0117125776217154,-0.0100033567825638)
--(axis cs:0.0121264910955453,-0.00979063971557536)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0121177146727947,-0.00936569881305705)
--(axis cs:0.0116956300396476,-0.00915347473852466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0158726412454221,-0.00915342292680669)
--(axis cs:0.0154605328362576,-0.00936566285721671)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.015471730285736,-0.00979060996270077)
--(axis cs:0.0158956413855381,-0.0100033213034452)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0167322539113783,-0.0100033396909362)
--(axis cs:0.01714434946693,-0.00979064101938593)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0171319415813118,-0.00936568399536493)
--(axis cs:0.0167080433335325,-0.009153431454788)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0133664346804294,-0.00915342970134924)
--(axis cs:0.0129534192977601,-0.009365676899819)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0129628009874325,-0.00979061830358561)
--(axis cs:0.0133858033303389,-0.0100033138024325)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.014222416082352,-0.0100033084910309)
--(axis cs:0.0146354205800952,-0.00979060531041468)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0146248283745472,-0.00936566098136049)
--(axis cs:0.014201836915702,-0.00915342148275514)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0388325249126269,-0.00892487087090919)
--(axis cs:-0.039264262463238,-0.00913760705933575)
--(axis cs:-0.0396963092688451,-0.00935062227955251)
--(axis cs:-0.0401286661013636,-0.00956389400648649)
--(axis cs:-0.0397251532459704,-0.00977151863387949)
--(axis cs:-0.0393213837214498,-0.00997763082662884)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.038485007380914,-0.00996649578609905)
--(axis cs:-0.0380529527401989,-0.00975171596538252)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0380252186536123,-0.00933553890434338)
--(axis cs:-0.0384289969991013,-0.00913113415032799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0367586122244195,-0.00911045518881574)
--(axis cs:-0.0371897563867402,-0.00932364212304634)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0372169666278914,-0.00973586496408195)
--(axis cs:-0.0368125321362795,-0.00992972858157628)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0359764857703386,-0.00990090719610312)
--(axis cs:-0.0355453310117681,-0.00968561465538737)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0355190704880028,-0.00928659461709286)
--(axis cs:-0.0359235165270522,-0.00909475692501031)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.034253579996063,-0.00904824309075436)
--(axis cs:-0.0346838784512366,-0.00925923578014763)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0347097313597003,-0.00964784765761507)
--(axis cs:-0.0343049293215928,-0.00981212319647405)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0334694802213608,-0.00974746542347135)
--(axis cs:-0.0330390844154608,-0.00953777927931227)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0330138618076213,-0.00918118754432066)
--(axis cs:-0.0334187586620775,-0.00901566627475834)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0317494159891247,-0.00892908744078532)
--(axis cs:-0.0321790457338797,-0.00912882929081059)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0322040631498284,-0.00946229175079218)
--(axis cs:-0.031799335079657,-0.00956714960664173)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0309646222867037,-0.00944966669755297)
--(axis cs:-0.0305345643701221,-0.00926822892212381)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.030509724264036,-0.00899796026325313)
--(axis cs:-0.0309148653577553,-0.00887556004395106)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.029245806463243,-0.0087568325993379)
--(axis cs:-0.0296751308314137,-0.00892308807068584)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0296999803819057,-0.00915340271241772)
--(axis cs:-0.0292956247651152,-0.00916938640583161)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0284610888733669,-0.00901912885749965)
--(axis cs:-0.028030596658403,-0.00891644709739068)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0280056673938747,-0.00877695207469657)
--(axis cs:-0.0284111557739327,-0.00869958514801182)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00793864861523008,-0.0111549802469189)
--(axis cs:-0.00835826050158335,-0.0116225366557941)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00836443861893489,-0.0120237473660936)
--(axis cs:-0.00795034515812122,-0.0119669828759742)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00711502288685349,-0.0115906914264374)
--(axis cs:-0.00669458361777718,-0.0112442023741863)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00668969193204005,-0.0108291608218365)
--(axis cs:-0.00710460976005374,-0.0107653093555293)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0242321444293333,-0.00876360364679783)
--(axis cs:-0.0246618908740118,-0.00876411115110324)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0246858110016399,-0.00876627058170683)
--(axis cs:-0.0242794593008129,-0.00874766185970524)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0234397486066506,-0.00893055860173144)
--(axis cs:-0.0230072684179618,-0.00913532818252236)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.022985175489635,-0.00911812353449079)
--(axis cs:-0.0233942637895459,-0.00893223465305226)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0267410955482925,-0.00862326301524859)
--(axis cs:-0.0271705549357238,-0.00872128825318482)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0271954622984862,-0.00881507169612462)
--(axis cs:-0.0267909609172005,-0.00875837735313172)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0259548776282252,-0.00868306541689703)
--(axis cs:-0.0255232791994607,-0.00872163687665897)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0254988241382205,-0.00870078603941561)
--(axis cs:-0.0259054300951006,-0.00862367663805645)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0204791852119634,-0.0106650838906076)
--(axis cs:-0.0209116153848935,-0.0103081415288972)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0209343952569592,-0.0101073289263877)
--(axis cs:-0.0205231160744294,-0.0103231713194409)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0196742209402182,-0.0113042261223678)
--(axis cs:-0.0192385129490825,-0.0119965564695721)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0192191907473213,-0.0120528590931438)
--(axis cs:-0.0196338171429806,-0.0114960964462987)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0154567427109938,-0.0164719732540401)
--(axis cs:-0.0158894626464193,-0.0156904173998952)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0159132644002334,-0.0147944614238897)
--(axis cs:-0.0155028965155699,-0.0147012357161773)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0146608115791667,-0.015180261771719)
--(axis cs:-0.0142307123994676,-0.0156955977898195)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.014210039648743,-0.0165171528862532)
--(axis cs:-0.0146177481338404,-0.0168820545648299)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00543450201337264,-0.0102694358586878)
--(axis cs:-0.0058543218998234,-0.0105817288953657)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00585859023270959,-0.0110005043604749)
--(axis cs:-0.00544242053744734,-0.0111098382279984)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00460551165532332,-0.0109653708668221)
--(axis cs:-0.00418543452039759,-0.010701423165752)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00418239496614909,-0.0102785468157443)
--(axis cs:-0.00459882121361736,-0.0101210000116735)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.0129514617466692,-0.016310638532899)
--(axis cs:-0.0133759155294365,-0.0162913210423445)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0133941864279153,-0.0156219441244)
--(axis cs:-0.0129851797980088,-0.015194866126475)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0121497665385455,-0.014864103339116)
--(axis cs:-0.0117255386479302,-0.0147980633658869)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0117122530085101,-0.0150706202014341)
--(axis cs:-0.0121210406711904,-0.0155803371449979)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00292682339315,-0.00994401143184562)
--(axis cs:-0.00334608655390576,-0.010190767680495)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00334851629711582,-0.0106147061875286)
--(axis cs:-0.00293107421432227,-0.0107926797697469)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00209368390154393,-0.0107437929080151)
--(axis cs:-0.00167435653934387,-0.0105135429045128)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00167314267487912,-0.0100884694796461)
--(axis cs:-0.00209064881868814,-0.00989402612627488)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:-0.00041814366327132,-0.00983677792686446)
--(axis cs:-0.000836585075746275,-0.0100601911420787)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00083719188207528,-0.0104855509458095)
--(axis cs:-0.000418750423983392,-0.0106877076683182)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:0.000418754139338048,-0.0106724349084224)
--(axis cs:0.000837207246448344,-0.0104539563117742)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.000836600571157398,-0.0100282960562111)
--(axis cs:0.000418147442015819,-0.00982121435951137)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.037215467984964,-0.00980521868473635)
--(axis cs:0.0368105805801221,-0.0100210240127821)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0368370706606217,-0.010456208167808)
--(axis cs:0.0372690321507322,-0.0106764186223513)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0381065172840076,-0.0106773766079372)
--(axis cs:0.0385114492226712,-0.0104577164924129)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0384837675676672,-0.0100219735704851)
--(axis cs:0.0380517622532814,-0.00980559810562399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0401280603645909,-0.00958989471284041)
--(axis cs:0.0397243699107439,-0.0098054800393455)
--(axis cs:0.0393203729252695,-0.0100218984699377)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0393486573703204,-0.0104575970589896)
--(axis cs:0.0397815359281083,-0.0106770782413839)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0406190711082824,-0.0106758424576564)
--(axis cs:0.0410231147047391,-0.0104556505497807)
--(axis cs:0.0414268359062655,-0.010236981594053)
--(axis cs:0.040993609472128,-0.0100206723472433)
--(axis cs:0.0405606839756954,-0.00980499001794053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0347066118149016,-0.00980264900536483)
--(axis cs:0.034300839695463,-0.0100174380729176)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.0343255650429956,-0.0104505488477161)
--(axis cs:0.0347566427692906,-0.0106699979869037)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0355940982739113,-0.0106726075501447)
--(axis cs:0.0359998964531612,-0.0104546805377427)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0359739966194179,-0.0100200597736299)
--(axis cs:0.0355428940392202,-0.00980369926939492)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0321977683094304,-0.00979900143018278)
--(axis cs:0.0317911071301331,-0.0100128352965368)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.031814070735649,-0.0104433838989055)
--(axis cs:0.0322442808309903,-0.0106611116563669)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0330817370449582,-0.0106641074742598)
--(axis cs:0.0334884022672006,-0.010448177472801)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.033464263284904,-0.0100159233450015)
--(axis cs:0.0330340501327403,-0.00980024471160839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00209075826451376,-0.00980387092211985)
--(axis cs:0.00167320944253017,-0.0100197536537251)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.00167442272877734,-0.0104454883570836)
--(axis cs:0.00209379142343354,-0.010655394567198)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.0029313156816226,-0.0106508793501185)
--(axis cs:0.00334886362240849,-0.010436150001759)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.0033464371820461,-0.0100103382223047)
--(axis cs:0.00292706937098441,-0.00979928110694901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0296889095148348,-0.00979562428632012)
--(axis cs:0.029281351138717,-0.0100088211654961)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.0293025379016488,-0.0104372542316629)
--(axis cs:0.0297318764175593,-0.0106531826094163)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0305693515152141,-0.010655578531026)
--(axis cs:0.0309768986957005,-0.0104411414789054)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0309545252679032,-0.0100113766368405)
--(axis cs:0.0305251984642533,-0.00979666021946199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0271800255665413,-0.0097932175294339)
--(axis cs:0.0267715634878141,-0.0100060908386673)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0267909552304825,-0.0104331778454907)
--(axis cs:0.0272194089626121,-0.0106477765941656)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0280569046772291,-0.010649283517734)
--(axis cs:0.0284653488765512,-0.0104356609469696)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.028444758609729,-0.0100077615023988)
--(axis cs:0.0280163229394983,-0.00979390025316196)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00459969383159842,-0.00979426695494394)
--(axis cs:0.00418305246389316,-0.0100078738193635)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00418608547435485,-0.0104337044406314)
--(axis cs:0.00460636642586647,-0.0106459420511106)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00544389164811738,-0.0106446601688304)
--(axis cs:0.00586052868721531,-0.0104310537618494)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00585628252954496,-0.0100052038086991)
--(axis cs:0.00543600590606194,-0.00979296636592035)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0246711203921632,-0.00979180302818642)
--(axis cs:0.0242617511508473,-0.0100045477796977)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0242793348998188,-0.010430928460983)
--(axis cs:0.0247068916180889,-0.0106447470124704)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0255444016048386,-0.0106455397074089)
--(axis cs:0.0259537517846717,-0.0104322554605389)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0259349615926591,-0.0100054624529218)
--(axis cs:0.0255074239740586,-0.00979218005527981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0221622020959139,-0.00979108798383132)
--(axis cs:0.0217519243525196,-0.0100037935010011)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0217676931412796,-0.0104298547322939)
--(axis cs:0.022194345193813,-0.0106432869318583)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0230318627954304,-0.0106436500593359)
--(axis cs:0.023442122671419,-0.0104304719187994)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0234251433768017,-0.0100042291310363)
--(axis cs:0.0229985091901609,-0.00979126911784445)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00710862888374991,-0.00979156701532101)
--(axis cs:0.00669289698806021,-0.0100045171973985)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00669774972397301,-0.0104303718559852)
--(axis cs:0.00711894093972892,-0.0106432800389298)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00795646503194504,-0.0106429276602025)
--(axis cs:0.00837219069830506,-0.0104296432190894)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00836612479891846,-0.0100037836312974)
--(axis cs:0.00794493981174756,-0.00979120986724915)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0196532772068182,-0.00979076812063898)
--(axis cs:0.0192420905881843,-0.01000346586828)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.019256041343159,-0.010429398507508)
--(axis cs:0.0196817849526305,-0.0106426625188888)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0205193059418684,-0.0106428114025506)
--(axis cs:0.0209304766020004,-0.010429655044158)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0209153136096421,-0.0100036508799784)
--(axis cs:0.0204895859527362,-0.00979084565813843)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.00961756083507004,-0.00979083101970047)
--(axis cs:0.00920273827047024,-0.0100035980685711)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00920941075365353,-0.0104294589848514)
--(axis cs:0.0096315123911258,-0.0106425542469793)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0104690357722756,-0.010642461422101)
--(axis cs:0.0108838502887412,-0.0104292665981897)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0108759646377684,-0.010003403757688)
--(axis cs:0.0104538710476993,-0.00979073632271983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.01714434946693,-0.00979064101938593)
--(axis cs:0.0167322539113783,-0.0100033396909362)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0167443854630183,-0.0104292251197792)
--(axis cs:0.0171692190572051,-0.0106424222527096)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0180067413667453,-0.0106424768677564)
--(axis cs:0.0184188229945009,-0.0104293199757169)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0184054785645114,-0.0100034087398928)
--(axis cs:0.0179806588944711,-0.00979066999914611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0121264910955453,-0.00979063971557536)
--(axis cs:0.0117125776217154,-0.0100033567825638)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0117210698547644,-0.0104292206175923)
--(axis cs:0.0121440821486411,-0.0106423688883212)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0129816051947566,-0.0106423504149594)
--(axis cs:0.0133955087166401,-0.0104291806220914)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.0133858033303389,-0.0100033138024325)
--(axis cs:0.0129628009874325,-0.00979061830358561)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0146354205800952,-0.00979060531041468)
--(axis cs:0.014222416082352,-0.0100033084910309)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.014232728034963,-0.0104291777755006)
--(axis cs:0.0146566510510329,-0.0106423475145709)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0154941738487328,-0.0106423607912968)
--(axis cs:0.0159071664284097,-0.0104291993025097)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0158956413855381,-0.0100033213034452)
--(axis cs:0.015471730285736,-0.00979060996270077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0401286661013636,-0.00956389400648649)
--(axis cs:-0.0405613337863387,-0.00977739843040575)
--(axis cs:-0.0409943131807488,-0.00999111146039242)
--(axis cs:-0.0414276051510223,-0.0102050096553684)
--(axis cs:-0.0410241013874619,-0.0104142429626424)
--(axis cs:-0.0406203323880396,-0.0106223913240264)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0397830159115306,-0.0106130383665177)
--(axis cs:-0.0393500372554012,-0.010397223949843)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0393213837214498,-0.00997763082662884)
--(axis cs:-0.0397251532459704,-0.00977151863387949)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0380529527401989,-0.00975171596538252)
--(axis cs:-0.038485007380914,-0.00996649578609905)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0385131211122925,-0.0103829773257788)
--(axis cs:-0.0381086602467229,-0.0105805732434637)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0372716863625082,-0.0105538264349458)
--(axis cs:-0.0368396606077641,-0.0103351659966278)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0368125321362795,-0.00992972858157628)
--(axis cs:-0.0372169666278914,-0.00973586496408195)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00919777058753352,-0.0126054894638483)
--(axis cs:-0.00961777883229988,-0.0130971076494614)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.00962596835345647,-0.0133075031578868)
--(axis cs:-0.00921300757765822,-0.0131072477713532)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00837774617993919,-0.0126383364229733)
--(axis cs:-0.00795657519662048,-0.0122941616258771)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00795034515812122,-0.0119669828759742)
--(axis cs:-0.00836443861893489,-0.0120237473660936)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0355453310117681,-0.00968561465538737)
--(axis cs:-0.0359764857703386,-0.00990090719610312)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0360031916972132,-0.0102970945456672)
--(axis cs:-0.0355983703467857,-0.0104660043920044)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0347621409373031,-0.0103976920289558)
--(axis cs:-0.0343310080492414,-0.0101775546246361)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0343049293215928,-0.00981212319647405)
--(axis cs:-0.0347097313597003,-0.00964784765761507)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0330390844154608,-0.00953777927931227)
--(axis cs:-0.0334694802213608,-0.00974746542347135)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0334953921710397,-0.0100888340578096)
--(axis cs:-0.0330908463856784,-0.0101901088465336)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0322558851555202,-0.0100416044396253)
--(axis cs:-0.0318253011653937,-0.00983565308131236)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.031799335079657,-0.00956714960664173)
--(axis cs:-0.0322040631498284,-0.00946229175079218)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0192385129490825,-0.0119965564695721)
--(axis cs:-0.0196742209402182,-0.0113042261223678)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.019699581701001,-0.0107626835756729)
--(axis cs:-0.0192874233848222,-0.0109779644805591)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0184353055809632,-0.0122405537412689)
--(axis cs:-0.017997243862226,-0.0132245814557312)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0179747561576752,-0.0137001986526855)
--(axis cs:-0.0183893792751402,-0.0131814469678363)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0305345643701221,-0.00926822892212381)
--(axis cs:-0.0309646222867037,-0.00944966669755297)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0309908331325462,-0.00966670432816085)
--(axis cs:-0.0305873949056832,-0.00963953452847001)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0297537340831377,-0.00938768112928575)
--(axis cs:-0.0293227240079495,-0.00925125886454843)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0292956247651152,-0.00916938640583161)
--(axis cs:-0.0296999803819057,-0.00915340271241772)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0230072684179618,-0.00913532818252236)
--(axis cs:-0.0234397486066506,-0.00893055860173144)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0234670965747493,-0.00859635559595795)
--(axis cs:-0.023061027010008,-0.008463909403413)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0222168354579365,-0.00889892775094823)
--(axis cs:-0.0217803378681038,-0.00942977509583585)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0217558322139738,-0.0096944176021487)
--(axis cs:-0.0221659778990101,-0.00949766436314674)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00669458361777718,-0.0112442023741863)
--(axis cs:-0.00711502288685349,-0.0115906914264374)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00712046099588614,-0.0119511228819617)
--(axis cs:-0.00670471868747095,-0.0119913967265057)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00586733595215808,-0.0117840791837834)
--(axis cs:-0.00544646131439757,-0.0115079434692592)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00544242053744734,-0.0111098382279984)
--(axis cs:-0.00585859023270959,-0.0110005043604749)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.028030596658403,-0.00891644709739068)
--(axis cs:-0.0284610888733669,-0.00901912885749965)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0284887540614386,-0.00902009000188668)
--(axis cs:-0.0280866439890049,-0.00882465969682873)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0272525660251986,-0.00855086596275905)
--(axis cs:-0.0268196155191506,-0.00859143469675743)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0267909609172005,-0.00875837735313172)
--(axis cs:-0.0271954622984862,-0.00881507169612462)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.0104588469000128,-0.0139912183933492)
--(axis cs:-0.0108802238556984,-0.0143506616620875)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0108914342922147,-0.0142564349292985)
--(axis cs:-0.0104793859684718,-0.0139706989597292)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.00964346054738452,-0.013538470641985)
--(axis cs:-0.00922112293743903,-0.0132696688336714)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00921300757765822,-0.0131072477713532)
--(axis cs:-0.00962596835345647,-0.0133075031578868)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00418543452039759,-0.010701423165752)
--(axis cs:-0.00460551165532332,-0.0109653708668221)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.0046089043084207,-0.0113734973855685)
--(axis cs:-0.00419158466775643,-0.0115253113771077)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.0033534162462628,-0.0114491114426208)
--(axis cs:-0.0029332149008153,-0.0112116955317152)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00293107421432227,-0.0107926797697469)
--(axis cs:-0.00334851629711582,-0.0106147061875286)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0255232791994607,-0.00872163687665897)
--(axis cs:-0.0259548776282252,-0.00868306541689703)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0259837460161186,-0.00844261535982185)
--(axis cs:-0.0255812562493889,-0.00816195131667927)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0247432061973445,-0.00811459721527163)
--(axis cs:-0.0243077171491019,-0.00841837561384068)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0242794593008129,-0.00874766185970524)
--(axis cs:-0.0246858110016399,-0.00876627058170683)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00167435653934387,-0.0105135429045128)
--(axis cs:-0.00209368390154393,-0.0107437929080151)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00209520962398091,-0.011165598985913)
--(axis cs:-0.00167679570931875,-0.0113592323871304)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.000838410101329131,-0.0113340978507139)
--(axis cs:-0.000419054861523028,-0.0111124715529451)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:-0.000418750423983392,-0.0106877076683182)
--(axis cs:-0.00083719188207528,-0.0104855509458095)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0385114492226712,-0.0104577164924129)
--(axis cs:0.0381065172840076,-0.0106773766079372)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0381337728556052,-0.0111223792471693)
--(axis cs:0.0385665372022481,-0.0113487079048533)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0394049470581737,-0.0113484077687127)
--(axis cs:0.0398099935885753,-0.0111219064511945)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0397815359281083,-0.0106770782413839)
--(axis cs:0.0393486573703204,-0.0104575970589896)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0359998964531612,-0.0104546805377427)
--(axis cs:0.0355940982739113,-0.0106726075501447)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0356196140287742,-0.0111148486481448)
--(axis cs:0.0360514871908037,-0.011341121986907)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0368898122806988,-0.0113449276610478)
--(axis cs:0.0372957008396227,-0.0111208619805959)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0372690321507322,-0.0106764186223513)
--(axis cs:0.0368370706606217,-0.010456208167808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0414268359062655,-0.010236981594053)
--(axis cs:0.0410231147047391,-0.0104556505497807)
--(axis cs:0.0406190711082824,-0.0106758424576564)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0406481449155791,-0.011119950519858)
--(axis cs:0.0410818696347575,-0.0113435357755874)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0419203780008314,-0.0113393135306595)
--(axis cs:0.0423245213075804,-0.0111132728190406)
--(axis cs:0.04272831366874,-0.0108899521382383)
--(axis cs:0.0422941884673487,-0.0106716048617993)
--(axis cs:0.0418603624456031,-0.0104539512456469)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.0334884022672006,-0.010448177472801)
--(axis cs:0.0330817370449582,-0.0106641074742598)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0331055435476398,-0.0111015816229152)
--(axis cs:0.0335365774357703,-0.0113252017761454)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0343748770036066,-0.0113309517821183)
--(axis cs:0.0347815882358455,-0.0111107531930719)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0347566427692906,-0.0106699979869037)
--(axis cs:0.0343255650429956,-0.0104505488477161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.000837207246448344,-0.0104539563117742)
--(axis cs:0.000418754139338048,-0.0106724349084224)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:0.000419058400235181,-0.0110979390746566)
--(axis cs:0.000838424031821098,-0.0113055075098557)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.00167685558869549,-0.0112977854626229)
--(axis cs:0.00209531180826185,-0.0110816706687258)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00209379142343354,-0.010655394567198)
--(axis cs:0.00167442272877734,-0.0104454883570836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0309768986957005,-0.0104411414789054)
--(axis cs:0.0305693515152141,-0.010655578531026)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0305914307053928,-0.0110885167984864)
--(axis cs:0.0310216338265968,-0.0113085777683977)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0318599597071684,-0.0113137980612982)
--(axis cs:0.0322675151663547,-0.0110969604906742)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0322442808309903,-0.0106611116563669)
--(axis cs:0.031814070735649,-0.0104433838989055)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.0284653488765512,-0.0104356609469696)
--(axis cs:0.0280569046772291,-0.010649283517734)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0280772202403898,-0.0110790957175629)
--(axis cs:0.0285065712085286,-0.0112962038980875)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0293449395282808,-0.0112997366026008)
--(axis cs:0.02975337177761,-0.0110849039659315)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0297318764175593,-0.0106531826094163)
--(axis cs:0.0293025379016488,-0.0104372542316629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00334886362240849,-0.010436150001759)
--(axis cs:0.0029313156816226,-0.0106508793501185)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00293344390387707,-0.0110773455304105)
--(axis cs:0.00335372787043804,-0.0112892204403208)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.0041921653347717,-0.0112869641924394)
--(axis cs:0.00460971026330207,-0.0110726041179139)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00460636642586647,-0.0106459420511106)
--(axis cs:0.00418608547435485,-0.0104337044406314)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0259537517846717,-0.0104322554605389)
--(axis cs:0.0255444016048386,-0.0106455397074089)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0255629234538927,-0.0110736327463266)
--(axis cs:0.0259913959599491,-0.0112888917948464)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0268297978075707,-0.0112908338451195)
--(axis cs:0.0272391293272672,-0.0110768803538708)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0272194089626121,-0.0106477765941656)
--(axis cs:0.0267909552304825,-0.0104331778454907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.023442122671419,-0.0104304719187994)
--(axis cs:0.0230318627954304,-0.0106436500593359)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0230485735414426,-0.0110709446373295)
--(axis cs:0.0234761492226181,-0.0112852528276353)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0243145702181575,-0.0112861661454215)
--(axis cs:0.0247248111304579,-0.0110724971775)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0247068916180889,-0.0106447470124704)
--(axis cs:0.0242793348998188,-0.010430928460983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00586052868721531,-0.0104310537618494)
--(axis cs:0.00544389164811738,-0.0106446601688304)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.0054478433090549,-0.0110713699017827)
--(axis cs:0.00586903984670782,-0.0112845078064571)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00670747658488357,-0.0112838730226605)
--(axis cs:0.00712410830007206,-0.0110700385274437)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00711894093972892,-0.0106432800389298)
--(axis cs:0.00669774972397301,-0.0104303718559852)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0209304766020004,-0.010429655044158)
--(axis cs:0.0205193059418684,-0.0106428114025506)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0205341975944669,-0.0110697801821001)
--(axis cs:0.0209608668506052,-0.0112836659116255)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0217992967012309,-0.0112840466552793)
--(axis cs:0.0222104501425581,-0.0110704372585063)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.022194345193813,-0.0106432869318583)
--(axis cs:0.0217676931412796,-0.0104298547322939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00837219069830506,-0.0104296432190894)
--(axis cs:0.00795646503194504,-0.0106429276602025)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00796224026385519,-0.0110696979859158)
--(axis cs:0.00838434904590462,-0.0112831927073848)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00922278487370922,-0.0112830204560368)
--(axis cs:0.00963850339395012,-0.0110693369674167)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0096315123911258,-0.0106425542469793)
--(axis cs:0.00920941075365353,-0.0104294589848514)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0184188229945009,-0.0104293199757169)
--(axis cs:0.0180067413667453,-0.0106424768677564)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.018019810814241,-0.0110693253918516)
--(axis cs:0.0184455695069828,-0.011283042886033)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.019284002872683,-0.0112831867196529)
--(axis cs:0.0196960694078902,-0.0110695768138647)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0196817849526305,-0.0106426625188888)
--(axis cs:0.019256041343159,-0.010429398507508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0108838502887412,-0.0104292665981897)
--(axis cs:0.0104690357722756,-0.010642461422101)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0104766346685583,-0.0110692474904273)
--(axis cs:0.0108996559826621,-0.0112828417565656)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0117380913395599,-0.0112828005176202)
--(axis cs:0.0121528968345422,-0.0110691598312648)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0121440821486411,-0.0106423688883212)
--(axis cs:0.0117210698547644,-0.0104292206175923)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0159071664284097,-0.0104291993025097)
--(axis cs:0.0154941738487328,-0.0106423607912968)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0155054200242518,-0.0110691681547723)
--(axis cs:0.0159302666120245,-0.0112828227640544)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0167687012311455,-0.0112828705554764)
--(axis cs:0.0171816808130788,-0.0110692518332129)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0171692190572051,-0.0106424222527096)
--(axis cs:0.0167443854630183,-0.0104292251197792)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.0133955087166401,-0.0104291806220914)
--(axis cs:0.0129816051947566,-0.0106423504149594)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0129910277710576,-0.0110691438892664)
--(axis cs:0.0134149617619386,-0.0112827708850456)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0142533968336302,-0.0112827755245375)
--(axis cs:0.0146672893788279,-0.0110691485953357)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0146566510510329,-0.0106423475145709)
--(axis cs:0.014232728034963,-0.0104291777755006)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0414276051510223,-0.0102050096553684)
--(axis cs:-0.0418612105526065,-0.0104190710328354)
--(axis cs:-0.0422951302121651,-0.010633275720146)
--(axis cs:-0.0427293649131604,-0.0108476064290284)
--(axis cs:-0.0423258695978546,-0.0110584506197893)
--(axis cs:-0.0419221001828307,-0.0112686228903996)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0410838274048197,-0.0112615349024005)
--(axis cs:-0.0406499093431263,-0.0110452495017143)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0406203323880396,-0.0106223913240264)
--(axis cs:-0.0410241013874619,-0.0104142429626424)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0393500372554012,-0.010397223949843)
--(axis cs:-0.0397830159115306,-0.0106130383665177)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0398120325104389,-0.0110337667846058)
--(axis cs:-0.0394075247704891,-0.0112358463748275)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0385695614579115,-0.0112137763437856)
--(axis cs:-0.0381366327393227,-0.010993316350366)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0381086602467229,-0.0105805732434637)
--(axis cs:-0.0385131211122925,-0.0103829773257788)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0368396606077641,-0.0103351659966278)
--(axis cs:-0.0372716863625082,-0.0105538264349458)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0372991974093256,-0.0109595202877825)
--(axis cs:-0.0368942630382568,-0.0111373244170513)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0360570720578374,-0.0110745605896951)
--(axis cs:-0.035625165590029,-0.0108466289705358)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0355983703467857,-0.0104660043920044)
--(axis cs:-0.0360031916972132,-0.0102970945456672)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.017997243862226,-0.0132245814557312)
--(axis cs:-0.0184353055809632,-0.0122405537412689)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0184625598794159,-0.0113764434592289)
--(axis cs:-0.0180498920130712,-0.0115545408594114)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0171976598199266,-0.0128243755505449)
--(axis cs:-0.0167600255958848,-0.013849148085349)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0167353065158628,-0.0147097641790464)
--(axis cs:-0.0171475423812841,-0.0144886851296353)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0343310080492414,-0.0101775546246361)
--(axis cs:-0.0347621409373031,-0.0103976920289558)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0347887311638628,-0.0107573319850816)
--(axis cs:-0.0343840861651894,-0.0108699643234971)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0335485210815854,-0.0107123861953194)
--(axis cs:-0.0331174941426298,-0.0104803452681119)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0330908463856784,-0.0101901088465336)
--(axis cs:-0.0334953921710397,-0.0100888340578096)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00795657519662048,-0.0122941616258771)
--(axis cs:-0.00837774617993919,-0.0126383364229733)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00838472578578205,-0.0128828173979802)
--(axis cs:-0.00796952408867272,-0.0128509405979056)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00713164845449955,-0.0126046227766458)
--(axis cs:-0.00670991645937534,-0.0123354154985203)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00670471868747095,-0.0119913967265057)
--(axis cs:-0.00712046099588614,-0.0119511228819617)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0318253011653937,-0.00983565308131236)
--(axis cs:-0.0322558851555202,-0.0100416044396253)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.032282869252535,-0.0102780665180855)
--(axis cs:-0.0318798064402514,-0.0102418881013573)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0310467916215769,-0.00991309742481819)
--(axis cs:-0.030615818713956,-0.00971653640671614)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0305873949056832,-0.00963953452847001)
--(axis cs:-0.0309908331325462,-0.00966670432816085)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0142307123994676,-0.0156955977898195)
--(axis cs:-0.0146608115791667,-0.015180261771719)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0146817657309463,-0.0144043187487346)
--(axis cs:-0.0142704661483855,-0.0142586856378629)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0134295151082618,-0.0144520478048795)
--(axis cs:-0.0130017434991336,-0.0146825146898856)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0129851797980088,-0.015194866126475)
--(axis cs:-0.0133941864279153,-0.0156219441244)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00544646131439757,-0.0115079434692592)
--(axis cs:-0.00586733595215808,-0.0117840791837834)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00587178888785198,-0.0121561598591434)
--(axis cs:-0.00545466218850311,-0.0122739938970906)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00461576190351791,-0.0121702169830967)
--(axis cs:-0.00419468876699005,-0.0119290430224588)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00419158466775643,-0.0115253113771077)
--(axis cs:-0.0046089043084207,-0.0113734973855685)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0117255386479302,-0.0147980633658869)
--(axis cs:-0.0121497665385455,-0.014864103339116)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0121640621397343,-0.0145214368660815)
--(axis cs:-0.0117519069465796,-0.0142940066644825)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0109139220819352,-0.0140677960649117)
--(axis cs:-0.0104897945964095,-0.0139425866629289)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.0104793859684718,-0.0139706989597292)
--(axis cs:-0.0108914342922147,-0.0142564349292985)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0217803378681038,-0.00942977509583585)
--(axis cs:-0.0222168354579365,-0.00889892775094823)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0222487056969083,-0.00810619935836058)
--(axis cs:-0.0218421680665516,-0.00789991819234501)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0209916261569476,-0.00875850299583667)
--(axis cs:-0.0205505355219249,-0.00970049058349513)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0205231160744294,-0.0103231713194409)
--(axis cs:-0.0209343952569592,-0.0101073289263877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.0029332149008153,-0.0112116955317152)
--(axis cs:-0.0033534162462628,-0.0114491114426208)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00335588329699354,-0.0118612359780545)
--(axis cs:-0.00293752151742196,-0.0120422856417158)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00209827513630794,-0.0120050029169149)
--(axis cs:-0.0016780204379657,-0.0117804627146573)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.00167679570931875,-0.0113592323871304)
--(axis cs:-0.00209520962398091,-0.011165598985913)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0372957008396227,-0.0111208619805959)
--(axis cs:0.0368898122806988,-0.0113449276610478)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0369159422943796,-0.0118041043013124)
--(axis cs:0.0373484911824814,-0.0120421328325683)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0381876992646075,-0.0120459097098029)
--(axis cs:0.0385938059211754,-0.0118100659465751)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0385665372022481,-0.0113487079048533)
--(axis cs:0.0381337728556052,-0.0111223792471693)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0398099935885753,-0.0111219064511945)
--(axis cs:0.0394049470581737,-0.0113484077687127)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.039432812568986,-0.0118095918815837)
--(axis cs:0.0398663067626818,-0.0120447314107739)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0407057124777001,-0.0120398701533634)
--(axis cs:0.0411109880730664,-0.0118019143468165)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0410818696347575,-0.0113435357755874)
--(axis cs:0.0406481449155791,-0.011119950519858)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0347815882358455,-0.0111107531930719)
--(axis cs:0.0343748770036066,-0.0113309517821183)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0343993832546994,-0.0117822492053667)
--(axis cs:0.0348311180128043,-0.0120173113988742)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0356702150483265,-0.0120272935980636)
--(axis cs:0.0360770690389439,-0.0117981233115565)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0360514871908037,-0.011341121986907)
--(axis cs:0.0356196140287742,-0.0111148486481448)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.04272831366874,-0.0108899521382383)
--(axis cs:0.0423245213075804,-0.0111132728190406)
--(axis cs:0.0419203780008314,-0.0113393135306595)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0419501494029812,-0.0117952886874989)
--(axis cs:0.0423847034204185,-0.0120234403514452)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.043224265993066,-0.0120130338042407)
--(axis cs:0.0436285757209303,-0.011778714634659)
--(axis cs:0.044032488703051,-0.0115489586424165)
--(axis cs:0.0435974627348763,-0.0113286722967722)
--(axis cs:0.0431627381888483,-0.0111089847542895)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0322675151663547,-0.0110969604906742)
--(axis cs:0.0318599597071684,-0.0113137980612982)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0318828437028561,-0.0117558918042777)
--(axis cs:0.0323138217755353,-0.0119845265740226)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0331529330760292,-0.0119953568087867)
--(axis cs:0.0335605475010591,-0.0117733509624077)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0335365774357703,-0.0113252017761454)
--(axis cs:0.0331055435476398,-0.0111015816229152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:-0.000419054861523028,-0.0111124715529451)
--(axis cs:-0.000838410101329131,-0.0113340978507139)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.00083902134090379,-0.0117576588080236)
--(axis cs:-0.000419665685119561,-0.0119613194088222)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:0.000419668647924514,-0.0119491757189513)
--(axis cs:0.000839034080786509,-0.0117315375019682)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.000838424031821098,-0.0113055075098557)
--(axis cs:0.000419058400235181,-0.0110979390746566)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.02975337177761,-0.0110849039659315)
--(axis cs:0.0293449395282808,-0.0112997366026008)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0293661372504995,-0.0117347932947094)
--(axis cs:0.0297963357587489,-0.0119571563126589)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.030635525777998,-0.0119652067705996)
--(axis cs:0.0310439639887058,-0.0117479957938175)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0310216338265968,-0.0113085777683977)
--(axis cs:0.0305914307053928,-0.0110885167984864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0272391293272672,-0.0110768803538708)
--(axis cs:0.0268297978075707,-0.0112908338451195)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0268492427443811,-0.0117217881057708)
--(axis cs:0.027278609513945,-0.0119398811701819)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.0281178749772911,-0.0119445529606491)
--(axis cs:0.0285271910265488,-0.0117295908808232)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0285065712085286,-0.0112962038980875)
--(axis cs:0.0280772202403898,-0.0110790957175629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00209531180826185,-0.0110816706687258)
--(axis cs:0.00167685558869549,-0.0112977854626229)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.00167807509148943,-0.0117244331012759)
--(axis cs:0.00209836002349838,-0.0119354172589074)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00293771035595081,-0.0119317149183225)
--(axis cs:0.0033561656362309,-0.0117165119310441)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.00335372787043804,-0.0112892204403208)
--(axis cs:0.00293344390387707,-0.0110773455304105)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0247248111304579,-0.0110724971775)
--(axis cs:0.0243145702181575,-0.0112861661454215)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0243322200839821,-0.0117151529469208)
--(axis cs:0.0247607126410025,-0.0119309459290151)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.025600025098652,-0.0119332125560508)
--(axis cs:0.0260102459655044,-0.0117190064405273)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0259913959599491,-0.0112888917948464)
--(axis cs:0.0255629234538927,-0.0110736327463266)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00460971026330207,-0.0110726041179139)
--(axis cs:0.0041921653347717,-0.0112869641924394)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.00419521216089191,-0.0117144141686113)
--(axis cs:0.00461641298065361,-0.0119276189131892)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00545576420902615,-0.0119265426199083)
--(axis cs:0.00587330485398212,-0.0117121210690216)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00586903984670782,-0.0112845078064571)
--(axis cs:0.0054478433090549,-0.0110713699017827)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0222104501425581,-0.0110704372585063)
--(axis cs:0.0217992967012309,-0.0112840466552793)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0218151310882311,-0.0117122177953845)
--(axis cs:0.0222427255744991,-0.0119269626631102)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0230820608070362,-0.0119279241728818)
--(axis cs:0.0234931954032941,-0.0117138794429372)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0234761492226181,-0.0112852528276353)
--(axis cs:0.0230485735414426,-0.0110709446373295)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0293227240079495,-0.00925125886454843)
--(axis cs:-0.0297537340831377,-0.00938768112928575)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0297832714790286,-0.00935547420403301)
--(axis cs:-0.0293831712246603,-0.00905787706746161)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0285520442248554,-0.00855129636029727)
--(axis cs:-0.0281189474411428,-0.00852145890396586)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0280866439890049,-0.00882465969682873)
--(axis cs:-0.0284887540614386,-0.00902009000188668)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0196960694078902,-0.0110695768138647)
--(axis cs:0.019284002872683,-0.0112831867196529)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.0192980136213174,-0.0117110550409758)
--(axis cs:0.0197246993426176,-0.0119253778755159)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0205640438539734,-0.0119257456590084)
--(axis cs:0.020976093899277,-0.0117116999212229)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0209608668506052,-0.0112836659116255)
--(axis cs:0.0205341975944669,-0.0110697801821001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00712410830007206,-0.0110700385274437)
--(axis cs:0.00670747658488357,-0.0112838730226605)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00671235072627342,-0.011711526024089)
--(axis cs:0.00713446573848233,-0.0119253733398798)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.0079738160447677,-0.0119250722191036)
--(axis cs:0.00839044152703067,-0.0117108864790646)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00838434904590462,-0.0112831927073848)
--(axis cs:0.00796224026385519,-0.0110696979859158)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0171816808130788,-0.0110692518332129)
--(axis cs:0.0167687012311455,-0.0112828705554764)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0167808855023774,-0.0117106354829939)
--(axis cs:0.0172066583692228,-0.0119248029364761)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0180460062085813,-0.011924931558315)
--(axis cs:0.018458971605824,-0.0117108635191311)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.0184455695069828,-0.011283042886033)
--(axis cs:0.018019810814241,-0.0110693253918516)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.00963850339395012,-0.0110693369674167)
--(axis cs:0.00922278487370922,-0.0112830204560368)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.0092294865499269,-0.0117107242784745)
--(axis cs:0.00965251595494632,-0.0119247522537917)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.0104918656481046,-0.0119246736101851)
--(axis cs:0.0109075760755805,-0.0117105567752753)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0108996559826621,-0.0112828417565656)
--(axis cs:0.0104766346685583,-0.0110692474904273)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0146672893788279,-0.0110691485953357)
--(axis cs:0.0142533968336302,-0.0112827755245375)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0142637537431305,-0.0117105069003296)
--(axis cs:0.0146886123790013,-0.0119246183765224)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0155279613211959,-0.0119246556643516)
--(axis cs:0.015941841814205,-0.0117105721435382)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0159302666120245,-0.0112828227640544)
--(axis cs:0.0155054200242518,-0.0110691681547723)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0121528968345422,-0.0110691598312648)
--(axis cs:0.0117380913395599,-0.0112828005176202)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0117466206457255,-0.0117105191894867)
--(axis cs:0.0121705646662855,-0.0119246008955955)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0130099140190015,-0.0119245922504831)
--(axis cs:0.0134247094823438,-0.0117104970272789)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0134149617619386,-0.0112827708850456)
--(axis cs:0.0129910277710576,-0.0110691438892664)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0427293649131604,-0.0108476064290284)
--(axis cs:-0.0431639153852313,-0.0110620487494426)
--(axis cs:-0.0435987822974501,-0.0112765912721679)
--(axis cs:-0.0440339662552591,-0.0114912255598548)
--(axis cs:-0.0436304829958009,-0.0117035109022663)
--(axis cs:-0.0432267179689398,-0.0119154615025248)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.042387483874374,-0.0119106058495958)
--(axis cs:-0.0419526134666747,-0.0116942444903362)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0419221001828307,-0.0112686228903996)
--(axis cs:-0.0423258695978546,-0.0110584506197893)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0406499093431263,-0.0110452495017143)
--(axis cs:-0.0410838274048197,-0.0112615349024005)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0411137604632891,-0.0116859064025804)
--(axis cs:-0.0407092045308495,-0.0118923142147734)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0398702171980323,-0.0118760182013202)
--(axis cs:-0.0394363500293253,-0.0116552715407839)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0394075247704891,-0.0112358463748275)
--(axis cs:-0.0398120325104389,-0.0110337667846058)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0381366327393227,-0.010993316350366)
--(axis cs:-0.0385695614579115,-0.0112137763437856)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0385978767286225,-0.0116286179485218)
--(axis cs:-0.0381927829221786,-0.0118169376562507)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0373544822717616,-0.0117662254208752)
--(axis cs:-0.0369217201711598,-0.0115348609103803)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0368942630382568,-0.0111373244170513)
--(axis cs:-0.0372991974093256,-0.0109595202877825)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.035625165590029,-0.0108466289705358)
--(axis cs:-0.0360570720578374,-0.0110745605896951)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0360842282506218,-0.0114567526449813)
--(axis cs:-0.0356792606375607,-0.0115911138284938)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0348426455232388,-0.0114480588107904)
--(axis cs:-0.0344110768722077,-0.0111974665543542)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0343840861651894,-0.0108699643234971)
--(axis cs:-0.0347887311638628,-0.0107573319850816)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0167600255958848,-0.013849148085349)
--(axis cs:-0.0171976598199266,-0.0128243755505449)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0172239407618086,-0.0118774903508142)
--(axis cs:-0.0168105251789917,-0.0120341448284888)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0159603834057396,-0.0130697644865697)
--(axis cs:-0.0155256863506646,-0.0138551204822032)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0155028965155699,-0.0147012357161773)
--(axis cs:-0.0159132644002334,-0.0147944614238897)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00922112293743903,-0.0132696688336714)
--(axis cs:-0.00964346054738452,-0.013538470641985)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.00965235283055502,-0.0136324918841572)
--(axis cs:-0.0092375591779247,-0.0135651305190162)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00839886741923873,-0.0133428248710542)
--(axis cs:-0.00797609749902743,-0.0131120912818875)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00796952408867272,-0.0128509405979056)
--(axis cs:-0.00838472578578205,-0.0128828173979802)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0331174941426298,-0.0104803452681119)
--(axis cs:-0.0335485210815854,-0.0107123861953194)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0335757488386917,-0.0109941467960133)
--(axis cs:-0.0331723845778788,-0.0109861652025752)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0323391743609938,-0.0106350072356451)
--(axis cs:-0.0319084661988925,-0.010373384959182)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0318798064402514,-0.0102418881013573)
--(axis cs:-0.032282869252535,-0.0102780665180855)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0268196155191506,-0.00859143469675743)
--(axis cs:-0.0272525660251986,-0.00855086596275905)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.027286270616906,-0.00809848374696312)
--(axis cs:-0.0268885269841768,-0.0075241704838042)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0260546511339133,-0.00710107923946313)
--(axis cs:-0.0256168465527348,-0.00744335851458179)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0255812562493889,-0.00816195131667927)
--(axis cs:-0.0259837460161186,-0.00844261535982185)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0243077171491019,-0.00841837561384068)
--(axis cs:-0.0247432061973445,-0.00811459721527163)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0247788929717816,-0.0073081134815946)
--(axis cs:-0.0243790181525369,-0.00672512617237463)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0235364196836262,-0.00686752092929619)
--(axis cs:-0.0230947717200141,-0.00762144114061927)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.023061027010008,-0.008463909403413)
--(axis cs:-0.0234670965747493,-0.00859635559595795)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00670991645937534,-0.0123354154985203)
--(axis cs:-0.00713164845449955,-0.0126046227766458)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00713731458309966,-0.0129178827459849)
--(axis cs:-0.00672041862013027,-0.0130039776607253)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00588077005975175,-0.0128859417113247)
--(axis cs:-0.00545879702611332,-0.0126499687118653)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00545466218850311,-0.0122739938970906)
--(axis cs:-0.00587178888785198,-0.0121561598591434)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00419468876699005,-0.0119290430224588)
--(axis cs:-0.00461576190351791,-0.0121702169830967)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.0046192135247267,-0.0125638212561147)
--(axis cs:-0.00420093143825167,-0.0127298474235741)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00336083988052779,-0.0126813846152428)
--(axis cs:-0.00293968420589965,-0.0124557850640432)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00293752151742196,-0.0120422856417158)
--(axis cs:-0.00335588329699354,-0.0118612359780545)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0385938059211754,-0.0118100659465751)
--(axis cs:0.0381876992646075,-0.0120459097098029)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0382141340918629,-0.0125350058421651)
--(axis cs:0.0386471851492681,-0.0127914197495864)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.039487368278479,-0.0127902472169895)
--(axis cs:0.0398939192200231,-0.0125331537266063)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0398663067626818,-0.0120447314107739)
--(axis cs:0.039432812568986,-0.0118095918815837)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0360770690389439,-0.0117981233115565)
--(axis cs:0.0356702150483265,-0.0120272935980636)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0356951254319807,-0.0125058814952452)
--(axis cs:0.0361273324940617,-0.012762107282759)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0369671886503544,-0.0127767278896683)
--(axis cs:0.0373743919607893,-0.0125290732061846)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0373484911824814,-0.0120421328325683)
--(axis cs:0.0369159422943796,-0.0118041043013124)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0411109880730664,-0.0118019143468165)
--(axis cs:0.0407057124777001,-0.0120398701533634)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0407339719282155,-0.012525524700354)
--(axis cs:0.0411681340662571,-0.012771360428596)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0420086944180651,-0.0127552207935123)
--(axis cs:0.0424143556195553,-0.0124998913215876)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0423847034204185,-0.0120234403514452)
--(axis cs:0.0419501494029812,-0.0117952886874989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0335605475010591,-0.0117733509624077)
--(axis cs:0.0331529330760292,-0.0119953568087867)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0331764188731781,-0.0124566747484696)
--(axis cs:0.0336079777530744,-0.0127029251916565)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0344477566506236,-0.0127239151368692)
--(axis cs:0.0348555541002393,-0.0124903920053723)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0348311180128043,-0.0120173113988742)
--(axis cs:0.0343993832546994,-0.0117822492053667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.044032488703051,-0.0115489586424165)
--(axis cs:0.0436285757209303,-0.011778714634659)
--(axis cs:0.043224265993066,-0.0120130338042407)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0432546490314855,-0.0124837835193882)
--(axis cs:0.0436900505354763,-0.0127155395460211)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0445307875750346,-0.0126945446958571)
--(axis cs:0.0449353244083319,-0.0124499856206224)
--(axis cs:0.0453394013574478,-0.0122124171438878)
--(axis cs:0.044903454520993,-0.0119909598809118)
--(axis cs:0.0444678182815505,-0.0117697592537844)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0310439639887058,-0.0117479957938175)
--(axis cs:0.030635525777998,-0.0119652067705996)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0306574995332014,-0.0124113145362783)
--(axis cs:0.0310884260277139,-0.0126450406079546)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0319283252705248,-0.0126627301602537)
--(axis cs:0.0323368185711232,-0.0124402407742629)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0323138217755353,-0.0119845265740226)
--(axis cs:0.0318828437028561,-0.0117558918042777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.0016780204379657,-0.0117804627146573)
--(axis cs:-0.00209827513630794,-0.0120050029169149)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00209981350389886,-0.0124237880594945)
--(axis cs:-0.00168047797878124,-0.0126220008566847)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00084024740744566,-0.0126047745122192)
--(axis cs:-0.000419971965332997,-0.0123858523668511)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:-0.000419665685119561,-0.0119613194088222)
--(axis cs:-0.00083902134090379,-0.0117576588080236)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0285271910265488,-0.0117295908808232)
--(axis cs:0.0281178749772911,-0.0119445529606491)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.028138199313594,-0.0123811076149993)
--(axis cs:0.0285684031719334,-0.0126052970082899)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0294084623538864,-0.0126162871234019)
--(axis cs:0.0298177739952418,-0.0123994366311381)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0297963357587489,-0.0119571563126589)
--(axis cs:0.0293661372504995,-0.0117347932947094)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.000839034080786509,-0.0117315375019682)
--(axis cs:0.000419668647924514,-0.0119491757189513)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:0.000419974570744894,-0.0123751839504383)
--(axis cs:0.000840257245645854,-0.0125846420435936)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.00168051995061302,-0.012579056183911)
--(axis cs:0.0020998877410397,-0.0123629920920097)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00209836002349838,-0.0119354172589074)
--(axis cs:0.00167807509148943,-0.0117244331012759)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0260102459655044,-0.0117190064405273)
--(axis cs:0.025600025098652,-0.0119332125560508)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0256186005105154,-0.0123650011981721)
--(axis cs:0.0260479882274215,-0.0125837434686533)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0268881593143927,-0.0125892812801779)
--(axis cs:0.0272983592678908,-0.012374417327583)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.027278609513945,-0.0119398811701819)
--(axis cs:0.0268492427443811,-0.0117217881057708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0234931954032941,-0.0117138794429372)
--(axis cs:0.0230820608070362,-0.0119279241728818)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0230988362480973,-0.0123576989926198)
--(axis cs:0.0235273501204083,-0.0125738809602411)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0243675786530041,-0.012576278140584)
--(axis cs:0.0247786918281525,-0.0123618480787466)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0247607126410025,-0.0119309459290151)
--(axis cs:0.0243322200839821,-0.0117151529469208)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.0033561656362309,-0.0117165119310441)
--(axis cs:0.00293771035595081,-0.0119317149183225)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00293984849501523,-0.0123596826510357)
--(axis cs:0.00336105225973125,-0.0125727337060206)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00420131947908437,-0.0125710334207453)
--(axis cs:0.00461977182188044,-0.0123559969835442)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00461641298065361,-0.0119276189131892)
--(axis cs:0.00419521216089191,-0.0117144141686113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.020976093899277,-0.0117116999212229)
--(axis cs:0.0205640438539734,-0.0119257456590084)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0205789982806135,-0.0123547676988039)
--(axis cs:0.0210066112045067,-0.0125699030881581)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0218468638804975,-0.0125708296304843)
--(axis cs:0.0222588954212002,-0.0123563968078571)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0222427255744991,-0.0119269626631102)
--(axis cs:0.0218151310882311,-0.0117122177953845)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00587330485398212,-0.0117121210690216)
--(axis cs:0.00545576420902615,-0.0119265426199083)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00545973343074804,-0.0123550218752241)
--(axis cs:0.00588185370387758,-0.0125691527721958)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00672212044988869,-0.0125686587889576)
--(axis cs:0.00713965583050512,-0.0123539569930579)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00713446573848233,-0.0119253733398798)
--(axis cs:0.00671235072627342,-0.011711526024089)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.018458971605824,-0.0117108635191311)
--(axis cs:0.0180460062085813,-0.011924931558315)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0180591321860248,-0.0123536967983727)
--(axis cs:0.0184858335254423,-0.0125684459447529)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0193260949987321,-0.0125687739808827)
--(axis cs:0.0197390447497077,-0.0123542813349343)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0197246993426176,-0.0119253778755159)
--(axis cs:0.0192980136213174,-0.0117110550409758)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00839044152703067,-0.0117108864790646)
--(axis cs:0.0079738160447677,-0.0119250722191036)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00797961661890503,-0.0123536813695375)
--(axis cs:0.00840265317904018,-0.0125681233229999)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00924291923066516,-0.0125679868270982)
--(axis cs:0.00965953755505435,-0.0123533879817395)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.00965251595494632,-0.0119247522537917)
--(axis cs:0.0092294865499269,-0.0117107242784745)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.015941841814205,-0.0117105721435382)
--(axis cs:0.0155279613211959,-0.0119246556643516)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0155392565100621,-0.0123533389297797)
--(axis cs:0.0159650426042257,-0.0125679548702083)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0168053069657317,-0.0125680611494363)
--(axis cs:0.0172191742213636,-0.0123535298241302)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0172066583692228,-0.0119248029364761)
--(axis cs:0.0167808855023774,-0.0117106354829939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0109075760755805,-0.0117105567752753)
--(axis cs:0.0104918656481046,-0.0119246736101851)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.0104994977798713,-0.0123533163372056)
--(axis cs:0.0109234508822405,-0.0125678479324481)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0117637165278839,-0.0125678196980665)
--(axis cs:0.0121794178713298,-0.0123532532674461)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0121705646662855,-0.0119246008955955)
--(axis cs:0.0117466206457255,-0.0117105191894867)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0134247094823438,-0.0117104970272789)
--(axis cs:0.0130099140190015,-0.0119245922504831)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0130193777540313,-0.0123532493700287)
--(axis cs:0.0134442474818075,-0.0125678169650728)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0142845127518631,-0.0125678407458242)
--(axis cs:0.0146992971195682,-0.0123532896925089)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0146886123790013,-0.0119246183765224)
--(axis cs:0.0142637537431305,-0.0117105069003296)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0440339662552591,-0.0114912255598548)
--(axis cs:-0.0444694678006689,-0.0117059459931456)
--(axis cs:-0.0449052874151607,-0.0119207495219007)
--(axis cs:-0.0453414255246611,-0.0121356353519476)
--(axis cs:-0.0449379602305274,-0.0123491170484386)
--(axis cs:-0.0445342073795058,-0.0125625043131173)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0436940153676488,-0.0125595114411753)
--(axis cs:-0.0432581841384756,-0.0123432471020885)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0432267179689398,-0.0119154615025248)
--(axis cs:-0.0436304829958009,-0.0117035109022663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0419526134666747,-0.0116942444903362)
--(axis cs:-0.042387483874374,-0.0119106058495958)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0424183539442342,-0.0123377923632449)
--(axis cs:-0.0420137623557113,-0.0125478046157513)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.041173745404707,-0.0125370175542737)
--(axis cs:-0.0407389125507384,-0.0123169635181586)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0407092045308495,-0.0118923142147734)
--(axis cs:-0.0411137604632891,-0.0116859064025804)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0394363500293253,-0.0116552715407839)
--(axis cs:-0.0398702171980323,-0.0118760182013202)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0398993706638105,-0.0122981842371636)
--(axis cs:-0.0394941199060127,-0.0124962846805477)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.038654635979633,-0.0124599619732393)
--(axis cs:-0.0382209316294239,-0.0122291380388878)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0381927829221786,-0.0118169376562507)
--(axis cs:-0.0385978767286225,-0.0116286179485218)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.030615818713956,-0.00971653640671614)
--(axis cs:-0.0310467916215769,-0.00991309742481819)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0310767773169363,-0.0099296435744004)
--(axis cs:-0.0306774614634533,-0.00961065378418225)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0298489917534034,-0.00891741200185635)
--(axis cs:-0.0294172042286848,-0.00874320677370254)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0293831712246603,-0.00905787706746161)
--(axis cs:-0.0297832714790286,-0.00935547420403301)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0369217201711598,-0.0115348609103803)
--(axis cs:-0.0373544822717616,-0.0117662254208752)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0373822160873493,-0.0121691006429913)
--(axis cs:-0.0369768290483888,-0.0123283711965247)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.036138814992515,-0.0122156586944305)
--(axis cs:-0.035706488387455,-0.0119584926797073)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0356792606375607,-0.0115911138284938)
--(axis cs:-0.0360842282506218,-0.0114567526449813)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0130017434991336,-0.0146825146898856)
--(axis cs:-0.0134295151082618,-0.0144520478048795)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0134456851545764,-0.014064653140008)
--(axis cs:-0.0130321339266376,-0.0140314492678035)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0121906926069638,-0.0141242438371872)
--(axis cs:-0.0117643400459056,-0.0141573011067101)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0117519069465796,-0.0142940066644825)
--(axis cs:-0.0121640621397343,-0.0145214368660815)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0205505355219249,-0.00970049058349513)
--(axis cs:-0.0209916261569476,-0.00875850299583667)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0210273306769287,-0.00750955281189574)
--(axis cs:-0.0206185558477416,-0.00736596902552915)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0197611751023349,-0.00874444818086825)
--(axis cs:-0.019316870666419,-0.0100300258459577)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0192874233848222,-0.0109779644805591)
--(axis cs:-0.019699581701001,-0.0107626835756729)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0344110768722077,-0.0111974665543542)
--(axis cs:-0.0348426455232388,-0.0114480588107904)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0348698767277689,-0.011783800933099)
--(axis cs:-0.0344656987134979,-0.0118284062792651)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0336312124377942,-0.011514263789183)
--(axis cs:-0.0332004930212766,-0.0112088678654892)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0331723845778788,-0.0109861652025752)
--(axis cs:-0.0335757488386917,-0.0109941467960133)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.0104897945964095,-0.0139425866629289)
--(axis cs:-0.0109139220819352,-0.0140677960649117)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0109247057513808,-0.0140510403516077)
--(axis cs:-0.0105098436435964,-0.0140219323106247)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.00966971157165338,-0.0139054752660704)
--(axis cs:-0.00924564539489889,-0.0137418582772806)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.0092375591779247,-0.0135651305190162)
--(axis cs:-0.00965235283055502,-0.0136324918841572)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0155256863506646,-0.0138551204822032)
--(axis cs:-0.0159603834057396,-0.0130697644865697)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0159824715653045,-0.0123731690459874)
--(axis cs:-0.0155677498740652,-0.0125660370752005)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0147199182897119,-0.0133053342256476)
--(axis cs:-0.0142885824243957,-0.0137589679580802)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0142704661483855,-0.0142586856378629)
--(axis cs:-0.0146817657309463,-0.0144043187487346)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00797609749902743,-0.0131120912818875)
--(axis cs:-0.00839886741923873,-0.0133428248710542)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00840587923184099,-0.0135891336465275)
--(axis cs:-0.00798914832882681,-0.0136633426085114)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00714861394162167,-0.0135603106002509)
--(axis cs:-0.00672566798975243,-0.0133426342264032)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00672041862013027,-0.0130039776607253)
--(axis cs:-0.00713731458309966,-0.0129178827459849)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0373743919607893,-0.0125290732061846)
--(axis cs:0.0369671886503544,-0.0127767278896683)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0369919484145986,-0.0133066502489193)
--(axis cs:0.037424260498941,-0.0135986990286583)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.038264932649093,-0.0136131807163464)
--(axis cs:0.0386728844266026,-0.0133295909841166)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0386471851492681,-0.0127914197495864)
--(axis cs:0.0382141340918629,-0.0125350058421651)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0398939192200231,-0.0125331537266063)
--(axis cs:0.039487368278479,-0.0127902472169895)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0395136414874505,-0.0133277561952194)
--(axis cs:0.0399470129783422,-0.0136086523041632)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0407884437897007,-0.0135900697875743)
--(axis cs:0.0411957791492156,-0.0132982962158924)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0411681340662571,-0.012771360428596)
--(axis cs:0.0407339719282155,-0.012525524700354)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0348555541002393,-0.0124903920053723)
--(axis cs:0.0344477566506236,-0.0127239151368692)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0344714051087263,-0.0132251255301347)
--(axis cs:0.0349031589233088,-0.0135060203274103)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.035743434769058,-0.0135427588404637)
--(axis cs:0.0361517002119183,-0.0132839294736946)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0361273324940617,-0.012762107282759)
--(axis cs:0.0356951254319807,-0.0125058814952452)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00545879702611332,-0.0126499687118653)
--(axis cs:-0.00588077005975175,-0.0128859417113247)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.0058852666320019,-0.0132529334062403)
--(axis cs:-0.00546707669525433,-0.0134064101729988)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00462613031886513,-0.0133535258845039)
--(axis cs:-0.0042040605952732,-0.0131307972841553)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00420093143825167,-0.0127298474235741)
--(axis cs:-0.0046192135247267,-0.0125638212561147)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0424143556195553,-0.0124998913215876)
--(axis cs:0.0420086944180651,-0.0127552207935123)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0420371215010391,-0.0132732665374562)
--(axis cs:0.0424719633714693,-0.0135284899022855)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.043313949684776,-0.0134905058564495)
--(axis cs:0.0437201560014428,-0.0132123431166805)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0436900505354763,-0.0127155395460211)
--(axis cs:0.0432546490314855,-0.0124837835193882)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0323368185711232,-0.0124402407742629)
--(axis cs:0.0319283252705248,-0.0126627301602537)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0319508227563719,-0.013132829143727)
--(axis cs:0.0323822079010981,-0.0133909076892287)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0332225884615495,-0.0134279337636503)
--(axis cs:0.0336312642788337,-0.0131931748714671)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0336079777530744,-0.0127029251916565)
--(axis cs:0.0331764188731781,-0.0124566747484696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0453394013574478,-0.0122124171438878)
--(axis cs:0.0449353244083319,-0.0124499856206224)
--(axis cs:0.0445307875750346,-0.0126945446958571)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0445617538256995,-0.0131804976895132)
--(axis cs:0.0449980799908041,-0.0134127753155052)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0458401209072647,-0.0133769581136348)
--(axis cs:0.0462449042603432,-0.0131219614869385)
--(axis cs:0.0466491567865097,-0.0128765353175066)
--(axis cs:0.0462122466925633,-0.0126554020109583)
--(axis cs:0.0457756635742547,-0.0124339613846167)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0298177739952418,-0.0123994366311381)
--(axis cs:0.0294084623538864,-0.0126162871234019)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0294295537120054,-0.0130648203343593)
--(axis cs:0.0298604545290948,-0.013302522124602)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0307011450331667,-0.013327661579011)
--(axis cs:0.0311104849730494,-0.0131066756399208)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0310884260277139,-0.0126450406079546)
--(axis cs:0.0306574995332014,-0.0124113145362783)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00293968420589965,-0.0124557850640432)
--(axis cs:-0.00336083988052779,-0.0126813846152428)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00336332462457633,-0.0130918786800732)
--(axis cs:-0.0029440200827296,-0.0132840688433184)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.00210289775264688,-0.0132626013503229)
--(axis cs:-0.00168170984484001,-0.0130432919312736)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00168047797878124,-0.0126220008566847)
--(axis cs:-0.00209981350389886,-0.0124237880594945)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.0272983592678908,-0.012374417327583)
--(axis cs:0.0268881593143927,-0.0125892812801779)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0269076202634019,-0.0130265061028954)
--(axis cs:0.0273378450432799,-0.0132516452562346)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0281787918264269,-0.0132649227891374)
--(axis cs:0.0285889709987224,-0.0130490860929146)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0285684031719334,-0.0126052970082899)
--(axis cs:0.028138199313594,-0.0123811076149993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:-0.000419971965332997,-0.0123858523668511)
--(axis cs:-0.00084024740744566,-0.0126047745122192)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.000840861940120104,-0.0130289452481205)
--(axis cs:-0.000420585975418377,-0.0132363446687588)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:0.000420587837710134,-0.0132287340149014)
--(axis cs:0.000840870250301373,-0.0130119562718412)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.000840257245645854,-0.0125846420435936)
--(axis cs:0.000419974570744894,-0.0123751839504383)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0247786918281525,-0.0123618480787466)
--(axis cs:0.0243675786530041,-0.012576278140584)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0243852846873992,-0.0130086127856402)
--(axis cs:0.0248146985822024,-0.0132276148579697)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.0256557869057338,-0.0132335037182068)
--(axis cs:0.0260668736236198,-0.013018823709983)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0260479882274215,-0.0125837434686533)
--(axis cs:0.0256186005105154,-0.0123650011981721)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.0020998877410397,-0.0123629920920097)
--(axis cs:0.00168051995061302,-0.012579056183911)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.00168174517242263,-0.0130071808384493)
--(axis cs:0.00210295007358257,-0.0132198372133787)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00294413433494496,-0.0132173665443104)
--(axis cs:0.00336350102557004,-0.0130017220352877)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00336105225973125,-0.0125727337060206)
--(axis cs:0.00293984849501523,-0.0123596826510357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0222588954212002,-0.0123563968078571)
--(axis cs:0.0218468638804975,-0.0125708296304843)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0218627617615119,-0.0130013213958961)
--(axis cs:0.0222912976189919,-0.0132177677157663)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0231324476737433,-0.0132200702055321)
--(axis cs:0.0235444570480031,-0.0130053822362795)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0235273501204083,-0.0125738809602411)
--(axis cs:0.0230988362480973,-0.0123576989926198)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00461977182188044,-0.0123559969835442)
--(axis cs:0.00420131947908437,-0.0125710334207453)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00420437990878547,-0.0130002391312394)
--(axis cs:0.00462650434905319,-0.0132145664035869)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.0054676893578165,-0.0132138119822395)
--(axis cs:0.00588613753272005,-0.0129985859999404)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00588185370387758,-0.0125691527721958)
--(axis cs:0.00545973343074804,-0.0123550218752241)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0197390447497077,-0.0123542813349343)
--(axis cs:0.0193260949987321,-0.0125687739808827)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0193401656019269,-0.0129986372875752)
--(axis cs:0.0197677962845926,-0.0132141338204743)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0206089692748186,-0.0132149536982221)
--(axis cs:0.0210219011913926,-0.0130001044109981)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0210066112045067,-0.0125699030881581)
--(axis cs:0.0205789982806135,-0.0123547676988039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00713965583050512,-0.0123539569930579)
--(axis cs:0.00672212044988869,-0.0125686587889576)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00672701603629592,-0.0129981482041749)
--(axis cs:0.00715005879023978,-0.0132129763281364)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00799124319717298,-0.013212756969226)
--(axis cs:0.00840877238042139,-0.0129976708363285)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00840265317904018,-0.0125681233229999)
--(axis cs:0.00797961661890503,-0.0123536813695375)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0172191742213636,-0.0123535298241302)
--(axis cs:0.0168053069657317,-0.0125680611494363)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.016817544228329,-0.0129977252687465)
--(axis cs:0.0172442602360834,-0.0132128965077237)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0180854408116469,-0.0132131674270942)
--(axis cs:0.0184992933728909,-0.0129982157537173)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0184858335254423,-0.0125684459447529)
--(axis cs:0.0180591321860248,-0.0123536967983727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0146992971195682,-0.0123532896925089)
--(axis cs:0.0142845127518631,-0.0125678407458242)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0142949149277364,-0.0129974446318526)
--(axis cs:0.0147207132768644,-0.0132125089433853)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0155618961647318,-0.0132125893470948)
--(axis cs:0.0159766682689853,-0.0129975905485578)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0159650426042257,-0.0125679548702083)
--(axis cs:0.0155392565100621,-0.0123533389297797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.00965953755505435,-0.0123533879817395)
--(axis cs:0.00924291923066516,-0.0125679868270982)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00924965027552868,-0.0129975487203643)
--(axis cs:0.009673611506652,-0.0132125223207018)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.0105147954591768,-0.0132124662100155)
--(axis cs:0.0109314056520765,-0.012997425902139)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0109234508822405,-0.0125678479324481)
--(axis cs:0.0104994977798713,-0.0123533163372056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0121794178713298,-0.0123532532674461)
--(axis cs:0.0117637165278839,-0.0125678196980665)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0117722831664641,-0.0129974030439687)
--(axis cs:0.0121971630241472,-0.0132124251311988)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0130383466238412,-0.013212432664425)
--(axis cs:0.0134540378339486,-0.0129974120623651)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0134442474818075,-0.0125678169650728)
--(axis cs:0.0130193777540313,-0.0123532493700287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0453414255246611,-0.0121356353519476)
--(axis cs:-0.0457778825059507,-0.0123506045957307)
--(axis cs:-0.046214658693913,-0.0125656599115052)
--(axis cs:-0.0466517543891014,-0.0127808051510363)
--(axis cs:-0.0462483134561429,-0.0129952412548277)
--(axis cs:-0.0458445810690478,-0.0132097342217914)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0450034387318202,-0.0132081057803406)
--(axis cs:-0.0445666423690417,-0.012991933028389)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0445342073795058,-0.0125625043131173)
--(axis cs:-0.0449379602305274,-0.0123491170484386)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0432581841384756,-0.0123432471020885)
--(axis cs:-0.0436940153676488,-0.0125595114411753)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0437258433143654,-0.0129887489417161)
--(axis cs:-0.0433212347708471,-0.0132014567208439)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0424802027119062,-0.0131951054929125)
--(axis cs:-0.0420443895284626,-0.0129760977053191)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0420137623557113,-0.0125478046157513)
--(axis cs:-0.0424183539442342,-0.0123377923632449)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0407389125507384,-0.0123169635181586)
--(axis cs:-0.041173745404707,-0.0125370175542737)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0412037847754932,-0.0129642889327795)
--(axis cs:-0.0407984114838136,-0.0131701201796091)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0399577440793,-0.0131470213865253)
--(axis cs:-0.0395230375187583,-0.0129190574524077)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0394941199060127,-0.0124962846805477)
--(axis cs:-0.0398993706638105,-0.0122981842371636)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0319084661988925,-0.010373384959182)
--(axis cs:-0.0323391743609938,-0.0106350072356451)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0323683535397186,-0.0107632710655513)
--(axis cs:-0.0319682431890089,-0.0105130905366698)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0311404954960302,-0.0097652375575979)
--(axis cs:-0.0307106251931258,-0.00943139170205402)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0306774614634533,-0.00961065378418225)
--(axis cs:-0.0310767773169363,-0.0099296435744004)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0281189474411428,-0.00852145890396586)
--(axis cs:-0.0285520442248554,-0.00855129636029727)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0285887100871895,-0.00801970773277552)
--(axis cs:-0.0281951975600844,-0.00721435701261189)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0273682348363456,-0.00628836523553543)
--(axis cs:-0.0269307470998435,-0.00649950644780013)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0268885269841768,-0.0075241704838042)
--(axis cs:-0.027286270616906,-0.00809848374696312)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0382209316294239,-0.0122291380388878)
--(axis cs:-0.038654635979633,-0.0124599619732393)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0386830406342826,-0.012878223317126)
--(axis cs:-0.0382772580383907,-0.013059660527802)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0374376958369298,-0.0129817734144261)
--(axis cs:-0.0370043988972795,-0.0127281677606907)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0369768290483888,-0.0123283711965247)
--(axis cs:-0.0373822160873493,-0.0121691006429913)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.035706488387455,-0.0119584926797073)
--(axis cs:-0.036138814992515,-0.0122156586944305)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0361661286218628,-0.0125979569476303)
--(axis cs:-0.0357609565289707,-0.012700330415994)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0349243977503139,-0.0124602732786477)
--(axis cs:-0.0344930987342539,-0.0121434301198269)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0344656987134979,-0.0118284062792651)
--(axis cs:-0.0348698767277689,-0.011783800933099)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.019316870666419,-0.0100300258459577)
--(axis cs:-0.0197611751023349,-0.00874444818086825)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0197971841439317,-0.00728908615695218)
--(axis cs:-0.0193842898440131,-0.0073910600705175)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.018522579760693,-0.00915045003548597)
--(axis cs:-0.0180785119349249,-0.0105082427728156)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0180498920130712,-0.0115545408594114)
--(axis cs:-0.0184625598794159,-0.0113764434592289)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0117643400459056,-0.0141573011067101)
--(axis cs:-0.0121906926069638,-0.0141242438371872)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0122028538877552,-0.0140936142810515)
--(axis cs:-0.0117872403547207,-0.0141810552751503)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0109449187881062,-0.0142400415193435)
--(axis cs:-0.0105193265937945,-0.0141548604703995)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0105098436435964,-0.0140219323106247)
--(axis cs:-0.0109247057513808,-0.0140510403516077)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0230947717200141,-0.00762144114061927)
--(axis cs:-0.0235364196836262,-0.00686752092929619)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0235811876913785,-0.00527046551039403)
--(axis cs:-0.0231825668045641,-0.00443800948495819)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0223307606938403,-0.00511883532905436)
--(axis cs:-0.021881389018605,-0.00648712544826769)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0218421680665516,-0.00789991819234501)
--(axis cs:-0.0222487056969083,-0.00810619935836058)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0386925604807422,-0.0326425600186911)
--(axis cs:0.0382692947840934,-0.0336032834945845)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0382648597815347,-0.0354820872821475)
--(axis cs:0.0386839733405221,-0.0363835378638639)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0395316061713083,-0.0360970912675128)
--(axis cs:0.0399590095709499,-0.0349648823932691)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0399617691232288,-0.0331650815527813)
--(axis cs:0.0395384416634731,-0.0324388666278553)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0386728844266026,-0.0133295909841166)
--(axis cs:0.038264932649093,-0.0136131807163464)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.0382886314163528,-0.0142319109263037)
--(axis cs:0.038720590761676,-0.0145764081673186)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0395624449531947,-0.0145719706760164)
--(axis cs:0.0399718119284485,-0.0142248737658047)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0399470129783422,-0.0136086523041632)
--(axis cs:0.0395136414874505,-0.0133277561952194)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00924564539489889,-0.0137418582772806)
--(axis cs:-0.00966971157165338,-0.0139054752660704)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0096780508704802,-0.0141068612145282)
--(axis cs:-0.00926127460864843,-0.0142048953987411)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00841958515570356,-0.0141549877833398)
--(axis cs:-0.00799555995283959,-0.0139675409344758)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00798914832882681,-0.0136633426085114)
--(axis cs:-0.00840587923184099,-0.0135891336465275)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0361517002119183,-0.0132839294736946)
--(axis cs:0.035743434769058,-0.0135427588404637)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0357663696435557,-0.014123196640725)
--(axis cs:0.0361976370871159,-0.0144671662908251)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0370382771329569,-0.0145212110687504)
--(axis cs:0.0374476131378481,-0.014209428281123)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.037424260498941,-0.0135986990286583)
--(axis cs:0.0369919484145986,-0.0133066502489193)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0411957791492156,-0.0132982962158924)
--(axis cs:0.0407884437897007,-0.0135900697875743)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0408140082919099,-0.0141960618705804)
--(axis cs:0.0412476512396016,-0.0145012664598598)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0420908918526979,-0.0144420221570889)
--(axis cs:0.0424994028583862,-0.0141013640077004)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0424719633714693,-0.0135284899022855)
--(axis cs:0.0420371215010391,-0.0132732665374562)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0336312642788337,-0.0131931748714671)
--(axis cs:0.0332225884615495,-0.0134279337636503)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0332450440968828,-0.0139495847014784)
--(axis cs:0.0336763223227347,-0.0142579390928421)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0345167757968637,-0.0143303261732402)
--(axis cs:0.0349259479160254,-0.0140671251850435)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0349031589233088,-0.0135060203274103)
--(axis cs:0.0344714051087263,-0.0132251255301347)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0437201560014428,-0.0132123431166805)
--(axis cs:0.043313949684776,-0.0134905058564495)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0433424327770878,-0.0140435882629457)
--(axis cs:0.0437781166849141,-0.0143011920934103)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0446218624349877,-0.0142296298205609)
--(axis cs:0.0450286882610572,-0.0139270511661764)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0449980799908041,-0.0134127753155052)
--(axis cs:0.0445617538256995,-0.0131804976895132)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00672566798975243,-0.0133426342264032)
--(axis cs:-0.00714861394162167,-0.0135603106002509)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00715420381860966,-0.0138998746279592)
--(axis cs:-0.00673607693217004,-0.0140507236084316)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00589421876720234,-0.0140065785778836)
--(axis cs:-0.0054712051583743,-0.0137920235490726)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00546707669525433,-0.0134064101729988)
--(axis cs:-0.0058852666320019,-0.0132529334062403)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0332004930212766,-0.0112088678654892)
--(axis cs:-0.0336312124377942,-0.011514263789183)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0336591303709374,-0.011768968968634)
--(axis cs:-0.0332571096082933,-0.0116421357517837)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0324275312971015,-0.010985404535305)
--(axis cs:-0.0319988003642453,-0.0105516883272924)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0319682431890089,-0.0105130905366698)
--(axis cs:-0.0323683535397186,-0.0107632710655513)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0142885824243957,-0.0137589679580802)
--(axis cs:-0.0147199182897119,-0.0133053342256476)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0147368967577979,-0.0130070899140924)
--(axis cs:-0.0143208160502625,-0.013252275637289)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0134746257934234,-0.0137354975194478)
--(axis cs:-0.013045805153544,-0.0139125083154882)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0130321339266376,-0.0140314492678035)
--(axis cs:-0.0134456851545764,-0.014064653140008)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0256168465527348,-0.00744335851458179)
--(axis cs:-0.0260546511339133,-0.00710107923946313)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0260991109354966,-0.00584142903944)
--(axis cs:-0.025707726156419,-0.00469656010151896)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.024871374049988,-0.00424332844108118)
--(axis cs:-0.024424967708504,-0.00515771409442158)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0243790181525369,-0.00672512617237463)
--(axis cs:-0.0247788929717816,-0.0073081134815946)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0311104849730494,-0.0131066756399208)
--(axis cs:0.0307011450331667,-0.013327661579011)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0307227326631836,-0.013802572093559)
--(axis cs:0.031154006226234,-0.0140700013990658)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0319949734615609,-0.0141254632888974)
--(axis cs:0.0324044320783214,-0.0138947243001519)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0323822079010981,-0.0133909076892287)
--(axis cs:0.0319508227563719,-0.013132829143727)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0466491567865097,-0.0128765353175066)
--(axis cs:0.0462449042603432,-0.0131219614869385)
--(axis cs:0.0458401209072647,-0.0133769581136348)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0458717564767364,-0.0138742196834148)
--(axis cs:0.0463091396833386,-0.0141022602522467)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.047152554424905,-0.0140501443031982)
--(axis cs:0.0475575280211036,-0.0137873505843195)
--(axis cs:0.0479619121923052,-0.0135360772637399)
--(axis cs:0.0475239833672128,-0.0133170610634744)
--(axis cs:0.0470864002269904,-0.0130971544742778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.0042040605952732,-0.0131307972841553)
--(axis cs:-0.00462613031886513,-0.0133535258845039)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00462958608848209,-0.0137531261896199)
--(axis cs:-0.00421031712369033,-0.0139409356449977)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00336829778644665,-0.0139184470897768)
--(axis cs:-0.00294619064378566,-0.0137003975570001)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.0029440200827296,-0.0132840688433184)
--(axis cs:-0.00336332462457633,-0.0130918786800732)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0285889709987224,-0.0130490860929146)
--(axis cs:0.0281787918264269,-0.0132649227891374)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0281990352567943,-0.0137136845360657)
--(axis cs:0.0286299535260331,-0.0139531126783102)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0294714773932018,-0.013984218762484)
--(axis cs:0.0298816396133303,-0.0137665951487922)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0298604545290948,-0.013302522124602)
--(axis cs:0.0294295537120054,-0.0130648203343593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0260668736236198,-0.013018823709983)
--(axis cs:0.0256557869057338,-0.0132335037182068)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.025674391839409,-0.0136706271646842)
--(axis cs:0.026104653694105,-0.0138956840037043)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0269465163738526,-0.0139098978492178)
--(axis cs:0.0273575652847084,-0.0136953264955262)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0273378450432799,-0.0132516452562346)
--(axis cs:0.0269076202634019,-0.0130265061028954)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00168170984484001,-0.0130432919312736)
--(axis cs:-0.00210289775264688,-0.0132626013503229)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.0021044424142181,-0.013683637364283)
--(axis cs:-0.0016841778196649,-0.0138889369583014)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.000842093381478298,-0.0138798132051614)
--(axis cs:-0.000420893605585448,-0.0136627226763601)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:-0.000420585975418377,-0.0132363446687588)
--(axis cs:-0.000840861940120104,-0.0130289452481205)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0235444570480031,-0.0130053822362795)
--(axis cs:0.0231324476737433,-0.0132200702055321)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0231492824550023,-0.0136527647293016)
--(axis cs:0.0235787260580381,-0.0138716972013776)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0244207433391603,-0.0138773312664098)
--(axis cs:0.024832722518204,-0.013662737300274)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.0248146985822024,-0.0132276148579697)
--(axis cs:0.0243852846873992,-0.0130086127856402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.000840870250301373,-0.0130119562718412)
--(axis cs:0.000420587837710134,-0.0132287340149014)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:0.000420895119157037,-0.0136565431962722)
--(axis cs:0.000842098857994581,-0.0138686391573606)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.00168420089779812,-0.013865393144606)
--(axis cs:0.0021044845701127,-0.0136492152745669)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00210295007358257,-0.0132198372133787)
--(axis cs:0.00168174517242263,-0.0130071808384493)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0210219011913926,-0.0130001044109981)
--(axis cs:0.0206089692748186,-0.0132149536982221)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0206239857165302,-0.0136461382894807)
--(axis cs:0.0210525433210562,-0.0138627734424052)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0218946193549811,-0.0138647901717093)
--(axis cs:0.0223075293223835,-0.0136497638073227)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0222912976189919,-0.0132177677157663)
--(axis cs:0.0218627617615119,-0.0130013213958961)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00336350102557004,-0.0130017220352877)
--(axis cs:0.00294413433494496,-0.0132173665443104)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00294628193759059,-0.0136471509187595)
--(axis cs:0.0033684092543237,-0.013861588528236)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00421051416653,-0.0138605281036298)
--(axis cs:0.00462987799048901,-0.0136447850696216)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00462650434905319,-0.0132145664035869)
--(axis cs:0.00420437990878547,-0.0130002391312394)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0184992933728909,-0.0129982157537173)
--(axis cs:0.0180854408116469,-0.0132131674270942)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0180986235374169,-0.0136438759920832)
--(axis cs:0.0185262710063704,-0.0138597236801364)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0193683666896181,-0.0138603929450885)
--(axis cs:0.0197822023964199,-0.0136450945690716)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0197677962845926,-0.0132141338204743)
--(axis cs:0.0193401656019269,-0.0129986372875752)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00588613753272005,-0.0129985859999404)
--(axis cs:0.0054676893578165,-0.0132138119822395)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00547167604233284,-0.0136441401349307)
--(axis cs:0.00589472397301283,-0.0138593214159549)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00673682867882238,-0.0138589946799899)
--(axis cs:0.00715527167388947,-0.013643418900385)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00715005879023978,-0.0132129763281364)
--(axis cs:0.00672701603629592,-0.0129981482041749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0159766682689853,-0.0129975905485578)
--(axis cs:0.0155618961647318,-0.0132125893470948)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0155732407303791,-0.0136431561363271)
--(axis cs:0.0159999703901518,-0.0138587500574703)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0168420720606554,-0.0138589575863714)
--(axis cs:0.0172568304920311,-0.0136435376033293)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0172442602360834,-0.0132128965077237)
--(axis cs:0.016817544228329,-0.0129977252687465)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00840877238042139,-0.0129976708363285)
--(axis cs:0.00799124319717298,-0.013212756969226)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00799706923127819,-0.0136432276849201)
--(axis cs:0.0084210376250184,-0.0138586322125543)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00926314189336755,-0.0138585383844622)
--(axis cs:0.00968066391063179,-0.0136430223103565)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.009673611506652,-0.0132125223207018)
--(axis cs:0.00924965027552868,-0.0129975487203643)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0134540378339486,-0.0129974120623651)
--(axis cs:0.0130383466238412,-0.013212432664425)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0130478518442474,-0.0136429582460908)
--(axis cs:0.0134736614664825,-0.0138584707115503)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0143157648603277,-0.0138585244581412)
--(axis cs:0.0147314447904885,-0.0136430562444418)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0147207132768644,-0.0132125089433853)
--(axis cs:0.0142949149277364,-0.0129974446318526)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0109314056520765,-0.012997425902139)
--(axis cs:0.0105147954591768,-0.0132124662100155)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.0105224610686388,-0.0136429739362478)
--(axis cs:0.0109473500913828,-0.013858447190031)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0117894540259911,-0.0138584353231697)
--(axis cs:0.0122060550503616,-0.0136429442675135)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0121971630241472,-0.0132124251311988)
--(axis cs:0.0117722831664641,-0.0129974030439687)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0466517543891014,-0.0127808051510363)
--(axis cs:-0.0470891698652036,-0.0129960450307622)
--(axis cs:-0.0475269053760814,-0.0132113848365664)
--(axis cs:-0.0479649611621626,-0.0134268301680267)
--(axis cs:-0.0475615503096812,-0.0136420244548148)
--(axis cs:-0.0471578456451009,-0.0138573589935435)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0463157611668153,-0.0138566204498811)
--(axis cs:-0.0458779980405546,-0.0136404351142661)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0458445810690478,-0.0132097342217914)
--(axis cs:-0.0462483134561429,-0.0129952412548277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0445666423690417,-0.012991933028389)
--(axis cs:-0.0450034387318202,-0.0132081057803406)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0450362419942237,-0.0136388293923761)
--(axis cs:-0.0446316351927975,-0.0138534050416249)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0437896110748504,-0.0138501794554059)
--(axis cs:-0.0433528134598163,-0.0136321187923622)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0433212347708471,-0.0132014567208439)
--(axis cs:-0.0437258433143654,-0.0129887489417161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0420443895284626,-0.0129760977053191)
--(axis cs:-0.0424802027119062,-0.0131951054929125)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0425111726583934,-0.0136255944671177)
--(axis cs:-0.0421057225409345,-0.013836824232135)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0412639171726914,-0.0138239540535929)
--(axis cs:-0.0408281827335968,-0.013599462003569)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0407984114838136,-0.0131701201796091)
--(axis cs:-0.0412037847754932,-0.0129642889327795)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0395230375187583,-0.0129190574524077)
--(axis cs:-0.0399577440793,-0.0131470213865253)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0399869347886988,-0.0135749547284201)
--(axis cs:-0.0395808493350411,-0.013773002453387)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.038739768786502,-0.0137257556844486)
--(axis cs:-0.0383053717885109,-0.013480854370717)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0382772580383907,-0.013059660527802)
--(axis cs:-0.0386830406342826,-0.012878223317126)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0370043988972795,-0.0127281677606907)
--(axis cs:-0.0374376958369298,-0.0129817734144261)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0374653475927295,-0.0133958923069588)
--(axis cs:-0.0370592850323596,-0.0135470380840091)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0362203792746698,-0.0133880458715766)
--(axis cs:-0.0357879941688956,-0.0130845290453126)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0357609565289707,-0.012700330415994)
--(axis cs:-0.0361661286218628,-0.0125979569476303)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0294172042286848,-0.00874320677370254)
--(axis cs:-0.0298489917534034,-0.00891741200185635)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0298852679977005,-0.00850692091630357)
--(axis cs:-0.0294933574210599,-0.00765269850197354)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0286733694604993,-0.00628769456658554)
--(axis cs:-0.0282399145736948,-0.00616476630372584)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0281951975600844,-0.00721435701261189)
--(axis cs:-0.0285887100871895,-0.00801970773277552)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0180785119349249,-0.0105082427728156)
--(axis cs:-0.018522579760693,-0.00915045003548597)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.018553971865894,-0.00791719978092111)
--(axis cs:-0.0181367787914692,-0.00833401336022713)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0172753948274525,-0.0101095267338021)
--(axis cs:-0.0168349416900802,-0.0112193942686096)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0168105251789917,-0.0120341448284888)
--(axis cs:-0.0172239407618086,-0.0118774903508142)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0374903887029091,-0.0274118283743799)
--(axis cs:0.0370738321620623,-0.0280390299763803)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0370608353756539,-0.0303209802194979)
--(axis cs:0.0374578871238798,-0.0322566337872398)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0382692947840934,-0.0336032834945845)
--(axis cs:0.0386925604807422,-0.0326425600186911)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.03871849362356,-0.029820142848452)
--(axis cs:0.0383151207486011,-0.0282010976030305)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.0374476131378481,-0.014209428281123)
--(axis cs:0.0370382771329569,-0.0145212110687504)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0370589388258369,-0.0152475895044524)
--(axis cs:0.037488733539274,-0.0156928781972908)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.038329986068774,-0.0157462041464167)
--(axis cs:0.0387415192358853,-0.0153325273603579)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.038720590761676,-0.0145764081673186)
--(axis cs:0.0382886314163528,-0.0142319109263037)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0399718119284485,-0.0142248737658047)
--(axis cs:0.0395624449531947,-0.0145719706760164)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0395838841212693,-0.0153256773765985)
--(axis cs:0.0400152107022251,-0.0157294729011651)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0408592578541684,-0.0156613511036281)
--(axis cs:0.0412709161663226,-0.015217043600009)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0412476512396016,-0.0145012664598598)
--(axis cs:0.0408140082919099,-0.0141960618705804)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0349259479160254,-0.0140671251850435)
--(axis cs:0.0345167757968637,-0.0143303261732402)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0345380057201862,-0.0149586040290241)
--(axis cs:0.0349680974839271,-0.0153642355710456)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0358080400782752,-0.0154918538924262)
--(axis cs:0.0362184324481907,-0.0151650013512818)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0361976370871159,-0.0144671662908251)
--(axis cs:0.0357663696435557,-0.014123196640725)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0344930987342539,-0.0121434301198269)
--(axis cs:-0.0349243977503139,-0.0124602732786477)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0349513913992409,-0.0128155775078821)
--(axis cs:-0.0345471878042998,-0.0128168786727944)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0337140495496123,-0.0123335139535339)
--(axis cs:-0.033284995581719,-0.0118848951570144)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0332571096082933,-0.0116421357517837)
--(axis cs:-0.0336591303709374,-0.011768968968634)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0424994028583862,-0.0141013640077004)
--(axis cs:0.0420908918526979,-0.0144420221570889)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0421153939378062,-0.0151267779736376)
--(axis cs:0.0425496161212735,-0.0154418645348291)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0433954800244161,-0.0153114243541612)
--(axis cs:0.0438054072922031,-0.0149151966553275)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0437781166849141,-0.0143011920934103)
--(axis cs:0.0433424327770878,-0.0140435882629457)
--cycle;
\path [fill=royalblue77103215, fill opacity=0.7]
(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0400052345564695,-0.0279483834827383)
--(axis cs:0.0395637566182535,-0.0296671058749209)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0395384416634731,-0.0324388666278553)
--(axis cs:0.0399617691232288,-0.0331650815527813)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0408425319918283,-0.031522013494695)
--(axis cs:0.0412902996150932,-0.0295785743674746)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.041300936171508,-0.0274542577981974)
--(axis cs:0.0408709886387252,-0.0269663829951199)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0324044320783214,-0.0138947243001519)
--(axis cs:0.0319949734615609,-0.0141254632888974)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0320164396824741,-0.0146579403574567)
--(axis cs:0.032447379779828,-0.0149886966301685)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0332879091470526,-0.0151052498418998)
--(axis cs:0.0336977244273972,-0.0148511270459976)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0336763223227347,-0.0142579390928421)
--(axis cs:0.0332450440968828,-0.0139495847014784)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0450286882610572,-0.0139270511661764)
--(axis cs:0.0446218624349877,-0.0142296298205609)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0446505686663921,-0.0148094445680213)
--(axis cs:0.0450874219081355,-0.0150570204219482)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0459331496506534,-0.0149459118456035)
--(axis cs:0.0463404825132262,-0.0146246312985824)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0463091396833386,-0.0141022602522467)
--(axis cs:0.0458717564767364,-0.0138742196834148)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0374585770098935,-0.0339088591350203)
--(axis cs:0.037069831757466,-0.0332778762527401)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0371038806343992,-0.0334040825078922)
--(axis cs:0.0375285543544846,-0.0341098690758582)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0383393480067955,-0.0355499567543243)
--(axis cs:0.0387226844343409,-0.0363702767747402)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0386839733405221,-0.0363835378638639)
--(axis cs:0.0382648597815347,-0.0354820872821475)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0105193265937945,-0.0141548604703995)
--(axis cs:-0.0109449187881062,-0.0142400415193435)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0109543699527255,-0.0144419639415592)
--(axis cs:-0.0105372182788495,-0.0146049052203025)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.00969401414533444,-0.0146450626233637)
--(axis cs:-0.00926880087247845,-0.0144941079285637)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00926127460864843,-0.0142048953987411)
--(axis cs:-0.0096780508704802,-0.0141068612145282)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00799555995283959,-0.0139675409344758)
--(axis cs:-0.00841958515570356,-0.0141549877833398)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.0084262596951495,-0.0144783954983217)
--(axis cs:-0.00800810682023621,-0.014643308686836)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00716522428470484,-0.0146250738337249)
--(axis cs:-0.0067412230051267,-0.0144235512124715)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00673607693217004,-0.0140507236084316)
--(axis cs:-0.00715420381860966,-0.0138998746279592)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0298816396133303,-0.0137665951487922)
--(axis cs:0.0294714773932018,-0.013984218762484)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0294922558631832,-0.0144581907135574)
--(axis cs:0.029923532024337,-0.0147293210126897)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0307651803704267,-0.0148001009642409)
--(axis cs:0.0311753416296434,-0.0145786188825503)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.031154006226234,-0.0140700013990658)
--(axis cs:0.0307227326631836,-0.013802572093559)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0479619121923052,-0.0135360772637399)
--(axis cs:0.0475575280211036,-0.0137873505843195)
--(axis cs:0.047152554424905,-0.0140501443031982)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0471850739298437,-0.0145504791851225)
--(axis cs:0.0476236499537946,-0.0147699371323544)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0484683763621084,-0.014705097844923)
--(axis cs:0.0488734047986628,-0.0144397873750807)
--(axis cs:0.0492778198444543,-0.0141865482940836)
--(axis cs:0.0488388268849953,-0.0139708989821964)
--(axis cs:0.0484001919626768,-0.013754057584047)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0387661841768191,-0.0243524895116054)
--(axis cs:0.0383380350920565,-0.0254969225734683)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0383151207486011,-0.0282010976030305)
--(axis cs:0.03871849362356,-0.029820142848452)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0395637566182535,-0.0296671058749209)
--(axis cs:0.0400052345564695,-0.0279483834827383)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0400274600213237,-0.0253162789254473)
--(axis cs:0.0396107278408966,-0.024274861514136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.0054712051583743,-0.0137920235490726)
--(axis cs:-0.00589421876720234,-0.0140065785778836)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00589866482631588,-0.0143959760793905)
--(axis cs:-0.00547941981059937,-0.0145841224259882)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00463648008315157,-0.0145663656678214)
--(axis cs:-0.00421344070700794,-0.0143516670076904)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00421031712369033,-0.0139409356449977)
--(axis cs:-0.00462958608848209,-0.0137531261896199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0273575652847084,-0.0136953264955262)
--(axis cs:0.0269465163738526,-0.0139098978492178)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0269659391092853,-0.0143568530693803)
--(axis cs:0.0273969206068911,-0.0145953088381075)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0282393506402368,-0.0146288880776624)
--(axis cs:0.0286503344236664,-0.0144153587039002)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0286299535260331,-0.0139531126783102)
--(axis cs:0.0281990352567943,-0.0137136845360657)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.00294619064378566,-0.0137003975570001)
--(axis cs:-0.00336829778644665,-0.0139184470897768)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00337078405225659,-0.0143356217504438)
--(axis cs:-0.0029505330764456,-0.0145397340355403)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00210753488756609,-0.0145305565306055)
--(axis cs:-0.00168541342247661,-0.0143138150539675)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.0016841778196649,-0.0138889369583014)
--(axis cs:-0.0021044424142181,-0.013683637364283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.024832722518204,-0.013662737300274)
--(axis cs:0.0244207433391603,-0.0138773312664098)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0244384936791806,-0.0143138815978192)
--(axis cs:0.0248688038959605,-0.0145379999494941)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0257116115730329,-0.0145515349784252)
--(axis cs:0.0261235410976016,-0.0143379433327864)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.026104653694105,-0.0138956840037043)
--(axis cs:0.025674391839409,-0.0136706271646842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:-0.000420893605585448,-0.0136627226763601)
--(axis cs:-0.000842093381478298,-0.0138798132051614)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.000842710121598319,-0.0143068635233797)
--(axis cs:-0.000421509945556565,-0.0145184626040226)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:0.000421510867379312,-0.0145147064396132)
--(axis cs:0.000842714390157287,-0.0142981626766719)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.000842098857994581,-0.0138686391573606)
--(axis cs:0.000420895119157037,-0.0136565431962722)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0223075293223835,-0.0136497638073227)
--(axis cs:0.0218946193549811,-0.0138647901717093)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.021910578843837,-0.0142977942244197)
--(axis cs:0.0223400530341393,-0.0145164698656185)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0231830081018539,-0.0145213448158974)
--(axis cs:0.023595886949169,-0.0143066054951808)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0235787260580381,-0.0138716972013776)
--(axis cs:0.0231492824550023,-0.0136527647293016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.0021044845701127,-0.0136492152745669)
--(axis cs:0.00168420089779812,-0.013865393144606)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.00168543131243214,-0.014295581997161)
--(axis cs:0.00210756000679764,-0.0145100857951441)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00295058632852248,-0.0145087358973634)
--(axis cs:0.00337086865533319,-0.0142925089353077)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.0033684092543237,-0.013861588528236)
--(axis cs:0.00294628193759059,-0.0136471509187595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0197822023964199,-0.0136450945690716)
--(axis cs:0.0193683666896181,-0.0138603929450885)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0193824972908176,-0.0142922853673244)
--(axis cs:0.0198110755558544,-0.0145090894881276)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0206540805600314,-0.0145107100235051)
--(axis cs:0.0210678954297286,-0.014295253876668)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0210525433210562,-0.0138627734424052)
--(axis cs:0.0206239857165302,-0.0136461382894807)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00462987799048901,-0.0136447850696216)
--(axis cs:0.00421051416653,-0.0138605281036298)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00421358795485451,-0.0142916382764571)
--(axis cs:0.00463663995798326,-0.0145071434709343)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00547966683422185,-0.0145066954616389)
--(axis cs:0.00589902658616131,-0.0142906338426483)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00589472397301283,-0.0138593214159549)
--(axis cs:0.00547167604233284,-0.0136441401349307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0172568304920311,-0.0136435376033293)
--(axis cs:0.0168420720606554,-0.0138589575863714)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0168543627789726,-0.0142905213023266)
--(axis cs:0.0172820258776708,-0.0145067244615018)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0181250461828182,-0.0145072311873982)
--(axis cs:0.0185397889323616,-0.0142914593641788)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0185262710063704,-0.0138597236801364)
--(axis cs:0.0180986235374169,-0.0136438759920832)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00715527167388947,-0.013643418900385)
--(axis cs:0.00673682867882238,-0.0138589946799899)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00674174575422945,-0.0142903575610083)
--(axis cs:0.0071657203178669,-0.0145061801210204)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.0080087468959081,-0.0145060389445983)
--(axis cs:0.00842718371743369,-0.014290046783572)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.0084210376250184,-0.0138586322125543)
--(axis cs:0.00799706923127819,-0.0136432276849201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0147314447904885,-0.0136430562444418)
--(axis cs:0.0143157648603277,-0.0138585244581412)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0143262127459104,-0.0142899956720036)
--(axis cs:0.0147529550234982,-0.0145060138855355)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0155959796938946,-0.0145061604591884)
--(axis cs:0.016011646990866,-0.0142902690994383)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0159999703901518,-0.0138587500574703)
--(axis cs:0.0155732407303791,-0.0136431561363271)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.00968066391063179,-0.0136430223103565)
--(axis cs:0.00926314189336755,-0.0138585383844622)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00926990252869375,-0.0142899653388606)
--(axis cs:0.00969479974771565,-0.0145058841547989)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.0105378260304175,-0.0145058486749479)
--(axis cs:0.0109553398474523,-0.0142898876681136)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0109473500913828,-0.013858447190031)
--(axis cs:0.0105224610686388,-0.0136429739362478)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0122060550503616,-0.0136429442675135)
--(axis cs:0.0117894540259911,-0.0138584353231697)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0117980583449256,-0.0142898807276041)
--(axis cs:0.0122238782630363,-0.0145058391552925)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0130669041435727,-0.0145058663072802)
--(axis cs:0.0134834948661373,-0.0142899298018421)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0134736614664825,-0.0138584707115503)
--(axis cs:0.0130478518442474,-0.0136429582460908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0479649611621626,-0.0134268301680267)
--(axis cs:-0.0484033374560504,-0.0136423867244621)
--(axis cs:-0.048842034487288,-0.0138580601323522)
--(axis cs:-0.0492810524862728,-0.0140738558117384)
--(axis cs:-0.0488776762755925,-0.0142896702331136)
--(axis cs:-0.0484740049734362,-0.0145056632395014)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0476309849977065,-0.0145054397533049)
--(axis cs:-0.0471922546090757,-0.0142891079947934)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0471578456451009,-0.0138573589935435)
--(axis cs:-0.0475615503096812,-0.0136420244548148)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0458779980405546,-0.0136404351142661)
--(axis cs:-0.0463157611668153,-0.0138566204498811)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0463495527745765,-0.0142884780385483)
--(axis cs:-0.0459449630945845,-0.0145042934814502)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0451019697282151,-0.0145030185377026)
--(axis cs:-0.044664189601958,-0.0142855893371699)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0446316351927975,-0.0138534050416249)
--(axis cs:-0.0450362419942237,-0.0136388293923761)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0433528134598163,-0.0136321187923622)
--(axis cs:-0.0437896110748504,-0.0138501794554059)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0438215455806182,-0.014282589142933)
--(axis cs:-0.0434160611941567,-0.0144972265477031)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0425731787202307,-0.0144912621139856)
--(axis cs:-0.0421364160654451,-0.0142697660185899)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0421057225409345,-0.013836824232135)
--(axis cs:-0.0425111726583934,-0.0136255944671177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.013045805153544,-0.0139125083154882)
--(axis cs:-0.0134746257934234,-0.0137354975194478)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0134875322774355,-0.0137755744923294)
--(axis cs:-0.0130704009508243,-0.0140462376500909)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0122250697464793,-0.0143384269520566)
--(axis cs:-0.0117977702816782,-0.0143318218484746)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0117872403547207,-0.0141810552751503)
--(axis cs:-0.0122028538877552,-0.0140936142810515)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0408281827335968,-0.013599462003569)
--(axis cs:-0.0412639171726914,-0.0138239540535929)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.041293991668719,-0.0142571230236205)
--(axis cs:-0.0408877122865706,-0.0144660555860509)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0400452399199961,-0.0144414680095504)
--(axis cs:-0.0396097022864411,-0.0142059617663287)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0395808493350411,-0.013773002453387)
--(axis cs:-0.0399869347886988,-0.0135749547284201)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0383053717885109,-0.013480854370717)
--(axis cs:-0.038739768786502,-0.0137257556844486)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0387680311055579,-0.0141577305994961)
--(axis cs:-0.0383613150659109,-0.0143433833389695)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.037520201079677,-0.0142521903588589)
--(axis cs:-0.0370864675990784,-0.0139722835192451)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0370592850323596,-0.0135470380840091)
--(axis cs:-0.0374653475927295,-0.0133958923069588)
--cycle;
\path [fill=royalblue6281196, fill opacity=0.7]
(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0399590095709499,-0.0349648823932691)
--(axis cs:0.0395316061713083,-0.0360970912675128)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0395707822560861,-0.0361002529237064)
--(axis cs:0.0400356932989682,-0.0350794998593455)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0409207050972067,-0.0333295358700403)
--(axis cs:0.041342448164016,-0.0324907378624187)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0413053104367012,-0.0323315136648996)
--(axis cs:0.0408458884950864,-0.0330666279104364)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0387415192358853,-0.0153325273603579)
--(axis cs:0.038329986068774,-0.0157462041464167)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.0383460751093547,-0.0167113257568524)
--(axis cs:0.0387734964829539,-0.0172871566105853)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0396167685384299,-0.0172711432780115)
--(axis cs:0.0400322132078395,-0.0166857730113444)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0400152107022251,-0.0157294729011651)
--(axis cs:0.0395838841212693,-0.0153256773765985)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0168349416900802,-0.0112193942686096)
--(axis cs:-0.0172753948274525,-0.0101095267338021)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0172994091634165,-0.0094036223716423)
--(axis cs:-0.0168797502332003,-0.0100151117249234)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.016022287454826,-0.0114621829179728)
--(axis cs:-0.0155866168015772,-0.0121671921099154)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0155677498740652,-0.0125660370752005)
--(axis cs:-0.0159824715653045,-0.0123731690459874)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0307106251931258,-0.00943139170205402)
--(axis cs:-0.0311404954960302,-0.0097652375575979)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0311735240494889,-0.00962358462988329)
--(axis cs:-0.0307796815079053,-0.00893100286183411)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0299624003505981,-0.00743458713566565)
--(axis cs:-0.0295345663952001,-0.00693100897385094)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0294933574210599,-0.00765269850197354)
--(axis cs:-0.0298852679977005,-0.00850692091630357)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0362184324481907,-0.0151650013512818)
--(axis cs:0.0358080400782752,-0.0154918538924262)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0358257938896911,-0.0163266948001988)
--(axis cs:0.0362529332721506,-0.0169019023382344)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0370919530458646,-0.0170901588415824)
--(axis cs:0.0375050821780356,-0.0166300052373287)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.037488733539274,-0.0156928781972908)
--(axis cs:0.0370589388258369,-0.0152475895044524)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0412709161663226,-0.015217043600009)
--(axis cs:0.0408592578541684,-0.0156613511036281)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0408774671844794,-0.0165820940032428)
--(axis cs:0.0413086339941984,-0.0170201485668961)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0421566875904638,-0.0168158889905331)
--(axis cs:0.0425713237099152,-0.0162520931116462)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0425496161212735,-0.0154418645348291)
--(axis cs:0.0421153939378062,-0.0151267779736376)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0357879941688956,-0.0130845290453126)
--(axis cs:-0.0362203792746698,-0.0133880458715766)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0362471187588323,-0.0138051655924152)
--(axis cs:-0.0358410798105948,-0.0139080015448515)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.035003962854555,-0.0136034992260179)
--(axis cs:-0.0345734444570476,-0.0131967310575285)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0345471878042998,-0.0128168786727944)
--(axis cs:-0.0349513913992409,-0.0128155775078821)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0336977244273972,-0.0148511270459976)
--(axis cs:0.0332879091470526,-0.0151052498418998)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0333079302627155,-0.0157590651204054)
--(axis cs:0.033737116471531,-0.0162174626239622)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0345759365388141,-0.0164460967704512)
--(axis cs:0.0349867033925899,-0.0161369230753404)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0349680974839271,-0.0153642355710456)
--(axis cs:0.0345380057201862,-0.0149586040290241)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0362593209189508,-0.028405059079604)
--(axis cs:0.0358607579520202,-0.0281527602982984)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0358723349693541,-0.029290796551241)
--(axis cs:0.0362787858824639,-0.0308652677138801)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.037069831757466,-0.0332778762527401)
--(axis cs:0.0374585770098935,-0.0339088591350203)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0374578871238798,-0.0322566337872398)
--(axis cs:0.0370608353756539,-0.0303209802194979)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0438054072922031,-0.0149151966553275)
--(axis cs:0.0433954800244161,-0.0153114243541612)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0434192045589236,-0.0160590567107276)
--(axis cs:0.043854786722829,-0.0163530090882445)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0447039450229019,-0.0161304958601116)
--(axis cs:0.045115091429719,-0.0156898707712082)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0450874219081355,-0.0150570204219482)
--(axis cs:0.0446505686663921,-0.0148094445680213)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.0375050821780356,-0.0166300052373287)
--(axis cs:0.0370919530458646,-0.0170901588415824)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0371025774941713,-0.0182854142020293)
--(axis cs:0.0375246679990463,-0.0191071858474969)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0383637933621573,-0.0192913742478257)
--(axis cs:0.0387823562082957,-0.018581523339495)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0387734964829539,-0.0172871566105853)
--(axis cs:0.0383460751093547,-0.0167113257568524)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.037525841133191,-0.0207401887282237)
--(axis cs:0.0371075425010227,-0.0214294938463056)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0371008644551917,-0.0234237481389798)
--(axis cs:0.03750790167583,-0.02492978799295)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0383380350920565,-0.0254969225734683)
--(axis cs:0.0387661841768191,-0.0243524895116054)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0387796207532086,-0.0220745212499514)
--(axis cs:0.0383630091226053,-0.0210126728989609)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0400322132078395,-0.0166857730113444)
--(axis cs:0.0396167685384299,-0.0172711432780115)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0396260103607412,-0.0185573317088514)
--(axis cs:0.0400514725201366,-0.0192332744214864)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0409002396791832,-0.0189996363900806)
--(axis cs:0.0413212975822074,-0.018180971795999)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0413086339941984,-0.0170201485668961)
--(axis cs:0.0408774671844794,-0.0165820940032428)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0311753416296434,-0.0145786188825503)
--(axis cs:0.0307651803704267,-0.0148001009642409)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0307859334902045,-0.0153286038782825)
--(axis cs:0.0312168267260046,-0.0156679669042654)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0320576282537215,-0.0158230326445511)
--(axis cs:0.0324678414150901,-0.015592541570043)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.032447379779828,-0.0149886966301685)
--(axis cs:0.0320164396824741,-0.0146579403574567)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0400513121974569,-0.0209265017260684)
--(axis cs:0.039623893683699,-0.0220211065558395)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0396107278408966,-0.024274861514136)
--(axis cs:0.0400274600213237,-0.0253162789254473)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0408871534156041,-0.0246059413711143)
--(axis cs:0.0413245323426942,-0.0231069515192899)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0413296961096248,-0.0212064815870287)
--(axis cs:0.0409027305841612,-0.0205820187466368)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0387823562082957,-0.018581523339495)
--(axis cs:0.0383637933621573,-0.0192913742478257)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0383630091226053,-0.0210126728989609)
--(axis cs:0.0387796207532086,-0.0220745212499514)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.039623893683699,-0.0220211065558395)
--(axis cs:0.0400513121974569,-0.0209265017260684)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0400514725201366,-0.0192332744214864)
--(axis cs:0.0396260103607412,-0.0185573317088514)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.021881389018605,-0.00648712544826769)
--(axis cs:-0.0223307606938403,-0.00511883532905436)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.022383116492868,-0.00275923223147613)
--(axis cs:-0.0219807903164019,-0.00203001121766321)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0211152141656746,-0.00368028657267276)
--(axis cs:-0.0206596986332559,-0.00561099548197802)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0206185558477416,-0.00736596902552915)
--(axis cs:-0.0210273306769287,-0.00750955281189574)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0463404825132262,-0.0146246312985824)
--(axis cs:0.0459331496506534,-0.0149459118456035)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0459625906323129,-0.0155320291993726)
--(axis cs:0.0464009736105792,-0.0157573849738346)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0472485733228605,-0.0156140483089153)
--(axis cs:0.0476560895359653,-0.0152871260582477)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0476236499537946,-0.0147699371323544)
--(axis cs:0.0471850739298437,-0.0145504791851225)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0319988003642453,-0.0105516883272924)
--(axis cs:-0.0324275312971015,-0.010985404535305)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0324566398400001,-0.0111265510112292)
--(axis cs:-0.0320586162266447,-0.0107082540435569)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0312382336564489,-0.00942529832585103)
--(axis cs:-0.0308138388779784,-0.00870722154229435)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0307796815079053,-0.00893100286183411)
--(axis cs:-0.0311735240494889,-0.00962358462988329)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0362754202751603,-0.0225869435875987)
--(axis cs:0.0358626900033926,-0.0229979922704726)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0358601657530826,-0.0248058237798389)
--(axis cs:0.0362636113822377,-0.0265167918788835)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0370738321620623,-0.0280390299763803)
--(axis cs:0.0374903887029091,-0.0274118283743799)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.03750790167583,-0.02492978799295)
--(axis cs:0.0371008644551917,-0.0234237481389798)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0286503344236664,-0.0144153587039002)
--(axis cs:0.0282393506402368,-0.0146288880776624)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0282594008349461,-0.0150966313687464)
--(axis cs:0.0286908041803915,-0.0153645178544111)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0295333225900188,-0.0154417520462839)
--(axis cs:0.0299441743319961,-0.0152316478260558)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.029923532024337,-0.0147293210126897)
--(axis cs:0.0294922558631832,-0.0144581907135574)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0155866168015772,-0.0121671921099154)
--(axis cs:-0.016022287454826,-0.0114621829179728)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0160396521095343,-0.0112858256620576)
--(axis cs:-0.0156195550270799,-0.0119098703824682)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0147667509331248,-0.0128998886912677)
--(axis cs:-0.014335033711614,-0.0132323323888239)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0143208160502625,-0.013252275637289)
--(axis cs:-0.0147368967577979,-0.0130070899140924)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0492778198444543,-0.0141865482940836)
--(axis cs:0.0488734047986628,-0.0144397873750807)
--(axis cs:0.0484683763621084,-0.014705097844923)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0485020558479707,-0.0151987844651824)
--(axis cs:0.0489418873084474,-0.0154083349044879)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0497877207428131,-0.0153391050129686)
--(axis cs:0.050192633245782,-0.0150773688165097)
--(axis cs:0.0505969530142878,-0.0148266147879093)
--(axis cs:0.0501568838508394,-0.0146143269336716)
--(axis cs:0.0497171722269979,-0.0144010061500772)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00926880087247845,-0.0144941079285637)
--(axis cs:-0.00969401414533444,-0.0146450626233637)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.00970168281745811,-0.0149737186231685)
--(axis cs:-0.00928335534345777,-0.0151728548230418)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00843928903975337,-0.015198265739335)
--(axis cs:-0.00801425210201487,-0.0150126110355391)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00800810682023621,-0.014643308686836)
--(axis cs:-0.0084262596951495,-0.0144783954983217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.0067412230051267,-0.0144235512124715)
--(axis cs:-0.00716522428470484,-0.0146250738337249)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00717065811710989,-0.0150098574329619)
--(axis cs:-0.00675140113563141,-0.0152059190333442)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00590749518812721,-0.0152003406961801)
--(axis cs:-0.00548350506345582,-0.0149908750812937)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00547941981059937,-0.0145841224259882)
--(axis cs:-0.00589866482631588,-0.0143959760793905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0261235410976016,-0.0143379433327864)
--(axis cs:0.0257116115730329,-0.0145515349784252)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0257302233396427,-0.0149955230634727)
--(axis cs:0.0261612999513457,-0.0152308201665426)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0270047127389773,-0.0152626142412027)
--(axis cs:0.0274165437771847,-0.0150523453689226)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0273969206068911,-0.0145953088381075)
--(axis cs:0.0269659391092853,-0.0143568530693803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00421344070700794,-0.0143516670076904)
--(axis cs:-0.00463648008315157,-0.0145663656678214)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00463991722890655,-0.0149803914913408)
--(axis cs:-0.00421967594821858,-0.0151854784468647)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00337575412873135,-0.0151786785295343)
--(axis cs:-0.00295270437832375,-0.0149630746110712)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.0029505330764456,-0.0145397340355403)
--(axis cs:-0.00337078405225659,-0.0143356217504438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.023595886949169,-0.0143066054951808)
--(axis cs:0.0231830081018539,-0.0145213448158974)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0231998989739293,-0.0149572380566376)
--(axis cs:0.0236302611384985,-0.0151799690833972)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0244740344984109,-0.0151915114552946)
--(axis cs:0.0248868600220709,-0.0149782354726536)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0248688038959605,-0.0145379999494941)
--(axis cs:0.0244384936791806,-0.0143138815978192)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.00168541342247661,-0.0143138150539675)
--(axis cs:-0.00210753488756609,-0.0145305565306055)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00210908238000416,-0.0149567047105774)
--(axis cs:-0.00168788729970201,-0.0151682673663097)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.000843945438154464,-0.0151646293190006)
--(axis cs:-0.000421818621583995,-0.0149479706560675)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:-0.000421509945556565,-0.0145184626040226)
--(axis cs:-0.000842710121598319,-0.0143068635233797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0210678954297286,-0.014295253876668)
--(axis cs:0.0206540805600314,-0.0145107100235051)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0206691592601095,-0.0149440825016395)
--(axis cs:0.0210986624817205,-0.0151624706335875)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0219425598543206,-0.0151663145249285)
--(axis cs:0.022356345244752,-0.0149511734011037)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0223400530341393,-0.0145164698656185)
--(axis cs:0.021910578843837,-0.0142977942244197)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.000842714390157287,-0.0142981626766719)
--(axis cs:0.000421510867379312,-0.0145147064396132)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:0.00042181931102907,-0.0149451641219206)
--(axis cs:0.000843947816573517,-0.0151597907656026)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.0016878971246876,-0.0151582736028067)
--(axis cs:0.00210910089979484,-0.0149416269573661)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00210756000679764,-0.0145100857951441)
--(axis cs:0.00168543131243214,-0.014295581997161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0185397889323616,-0.0142914593641788)
--(axis cs:0.0181250461828182,-0.0145072311873982)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0181382863669461,-0.0149398634191287)
--(axis cs:0.0185668836911003,-0.015156856993591)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0194108193353574,-0.0151580611939126)
--(axis cs:0.019825542897328,-0.0149421085785895)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0198110755558544,-0.0145090894881276)
--(axis cs:0.0193824972908176,-0.0142922853673244)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00337086865533319,-0.0142925089353077)
--(axis cs:0.00295058632852248,-0.0145087358973634)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00295274307940513,-0.0149405687507312)
--(axis cs:0.00337579795520864,-0.0151563888559463)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.0042197488165866,-0.01515583039416)
--(axis cs:0.00464002827917466,-0.0149392956870547)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00463663995798326,-0.0145071434709343)
--(axis cs:0.00421358795485451,-0.0142916382764571)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.016011646990866,-0.0142902690994383)
--(axis cs:0.0155959796938946,-0.0145061604591884)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0156073743088831,-0.0149385848799382)
--(axis cs:0.0160350518401939,-0.0151551518649923)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0168789984269588,-0.0151555089035106)
--(axis cs:0.0172946512558009,-0.0149392562647919)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0172820258776708,-0.0145067244615018)
--(axis cs:0.0168543627789726,-0.0142905213023266)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00589902658616131,-0.0142906338426483)
--(axis cs:0.00547966683422185,-0.0145066954616389)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00548367095452522,-0.0149389293083993)
--(axis cs:0.00590765065363425,-0.0151551589363781)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00675160151240407,-0.0151549643009436)
--(axis cs:0.00717095612606497,-0.014938498072176)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.0071657203178669,-0.0145061801210204)
--(axis cs:0.00674174575422945,-0.0142903575610083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00842718371743369,-0.014290046783572)
--(axis cs:0.0080087468959081,-0.0145060389445983)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.00801459859144165,-0.0149383763380074)
--(axis cs:0.00843950302798338,-0.0151547328972746)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00928345368091989,-0.015154668142185)
--(axis cs:0.00970188328016519,-0.0149382392194128)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.00969479974771565,-0.0145058841547989)
--(axis cs:0.00926990252869375,-0.0142899653388606)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0134834948661373,-0.0142899298018421)
--(axis cs:0.0130669041435727,-0.0145058663072802)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0130764513909728,-0.0149382374652165)
--(axis cs:0.0135032052785959,-0.0151546777379164)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0143471548435111,-0.0151547692836225)
--(axis cs:0.0147637339442218,-0.0149384115986145)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0147529550234982,-0.0145060138855355)
--(axis cs:0.0143262127459104,-0.0142899956720036)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0412902996150932,-0.0295785743674746)
--(axis cs:0.0408425319918283,-0.031522013494695)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0408458884950864,-0.0330666279104364)
--(axis cs:0.0413053104367012,-0.0323315136648996)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0422089228693061,-0.0298857972830421)
--(axis cs:0.0426481159420272,-0.028358360274918)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0426321914132833,-0.0273061043189892)
--(axis cs:0.0421817376833835,-0.0276075589822925)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0492810524862728,-0.0140738558117384)
--(axis cs:-0.0497203916873567,-0.0142897788779319)
--(axis cs:-0.0501600523311968,-0.0145058340741493)
--(axis cs:-0.0506000346664389,-0.014722025730424)
--(axis cs:-0.0501966964899636,-0.0149383746676973)
--(axis cs:-0.0497930626041816,-0.0151549142971103)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0489491114453084,-0.0151549474516206)
--(axis cs:-0.0485094133445625,-0.0149383474035477)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0484740049734362,-0.0145056632395014)
--(axis cs:-0.0488776762755925,-0.0142896702331136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0109553398474523,-0.0142898876681136)
--(axis cs:0.0105378260304175,-0.0145058486749479)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.0105455254994224,-0.0149382074849368)
--(axis cs:0.0109713547487223,-0.0151546057744051)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0118153051213547,-0.0151546047069412)
--(axis cs:0.0122328096009085,-0.0149382044559853)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0122238782630363,-0.0145058391552925)
--(axis cs:0.0117980583449256,-0.0142898807276041)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0471922546090757,-0.0142891079947934)
--(axis cs:-0.0476309849977065,-0.0145054397533049)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0476657741676235,-0.0149382467426957)
--(axis cs:-0.0472612127281138,-0.0151548865127819)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0464172681415909,-0.0151546778704424)
--(axis cs:-0.0459785094464238,-0.0149375252130976)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0459449630945845,-0.0145042934814502)
--(axis cs:-0.0463495527745765,-0.0142884780385483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.044664189601958,-0.0142855893371699)
--(axis cs:-0.0451019697282151,-0.0145030185377026)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0451348914137545,-0.0149365991259438)
--(axis cs:-0.0447294056928322,-0.0151532111784037)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0438855022361826,-0.0151513491879759)
--(axis cs:-0.0434477234529097,-0.0149319474667728)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0434160611941567,-0.0144972265477031)
--(axis cs:-0.0438215455806182,-0.014282589142933)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0421364160654451,-0.0142697660185899)
--(axis cs:-0.0425731787202307,-0.0144912621139856)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0426042044587119,-0.0149268642580666)
--(axis cs:-0.0421978253150052,-0.0151421127610183)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0413541092966049,-0.0151321283078561)
--(axis cs:-0.0409174470373761,-0.0149042946790483)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0408877122865706,-0.0144660555860509)
--(axis cs:-0.041293991668719,-0.0142571230236205)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0349867033925899,-0.0161369230753404)
--(axis cs:0.0345759365388141,-0.0164460967704512)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0345919118477937,-0.0173408368810508)
--(axis cs:0.0350168210138204,-0.0180349273537148)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0358521564706893,-0.0184384916523614)
--(axis cs:0.0362652588589103,-0.0180055273599614)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0362529332721506,-0.0169019023382344)
--(axis cs:0.0358257938896911,-0.0163266948001988)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0117977702816782,-0.0143318218484746)
--(axis cs:-0.0122250697464793,-0.0143384269520566)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0122352916145709,-0.0145898055942587)
--(axis cs:-0.0118173443157678,-0.0148582869133143)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0109722013186085,-0.0150221269096433)
--(axis cs:-0.010545704445649,-0.0149090699308101)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.0105372182788495,-0.0146049052203025)
--(axis cs:-0.0109543699527255,-0.0144419639415592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0396097022864411,-0.0142059617663287)
--(axis cs:-0.0400452399199961,-0.0144414680095504)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0400743193006305,-0.0148815430293457)
--(axis cs:-0.0396671960996842,-0.0150884272274948)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0388241959183952,-0.0150449665347773)
--(axis cs:-0.0383890685993924,-0.0147880929171918)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.0383613150659109,-0.0143433833389695)
--(axis cs:-0.0387680311055579,-0.0141577305994961)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0425713237099152,-0.0162520931116462)
--(axis cs:0.0421566875904638,-0.0168158889905331)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0421720266050879,-0.0178786694670557)
--(axis cs:0.0426047758986594,-0.0182784686023441)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0434587221138748,-0.0178726987013889)
--(axis cs:0.0438760814358568,-0.017207453658977)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.043854786722829,-0.0163530090882445)
--(axis cs:0.0434192045589236,-0.0160590567107276)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0269307470998435,-0.00649950644780013)
--(axis cs:-0.0273682348363456,-0.00628836523553543)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0274178242403849,-0.0048486502789981)
--(axis cs:-0.02703472383994,-0.00321667753105388)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0262116929922918,-0.00177734456472304)
--(axis cs:-0.0257656277312524,-0.00249558524207792)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.025707726156419,-0.00469656010151896)
--(axis cs:-0.0260991109354966,-0.00584142903944)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0362652588589103,-0.0180055273599614)
--(axis cs:0.0358521564706893,-0.0184384916523614)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0358596471705123,-0.0197679742403086)
--(axis cs:0.0362767482371345,-0.020837073324585)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0371075425010227,-0.0214294938463056)
--(axis cs:0.037525841133191,-0.0207401887282237)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0375246679990463,-0.0191071858474969)
--(axis cs:0.0371025774941713,-0.0182854142020293)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0413245323426942,-0.0231069515192899)
--(axis cs:0.0408871534156041,-0.0246059413711143)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0408709886387252,-0.0269663829951199)
--(axis cs:0.041300936171508,-0.0274542577981974)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0421829520192913,-0.0258711730642717)
--(axis cs:0.0426245603646568,-0.0242350462756994)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0426241563808521,-0.0225631470803413)
--(axis cs:0.0421897716587925,-0.0222201564391605)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0413212975822074,-0.018180971795999)
--(axis cs:0.0409002396791832,-0.0189996363900806)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0409027305841612,-0.0205820187466368)
--(axis cs:0.0413296961096248,-0.0212064815870287)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.042188750489718,-0.0205739914784366)
--(axis cs:0.0426153890472374,-0.019539294069513)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0426047758986594,-0.0182784686023441)
--(axis cs:0.0421720266050879,-0.0178786694670557)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0370864675990784,-0.0139722835192451)
--(axis cs:-0.037520201079677,-0.0142521903588589)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.037547291781448,-0.0146994073677451)
--(axis cs:-0.0371399781927786,-0.0148696977888936)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0362993409847188,-0.014706324485047)
--(axis cs:-0.0358668925165317,-0.0143584507666123)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0358410798105948,-0.0139080015448515)
--(axis cs:-0.0362471187588323,-0.0138051655924152)
--cycle;
\path [fill=royalblue6383198, fill opacity=0.7]
(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0387226844343409,-0.0363702767747402)
--(axis cs:0.0383393480067955,-0.0355499567543243)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0384117077147805,-0.0340364952623019)
--(axis cs:0.0388690628051387,-0.033340232821689)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0397180298916128,-0.0331696749907136)
--(axis cs:0.0401090171981849,-0.0336603600712232)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0400356932989682,-0.0350794998593455)
--(axis cs:0.0395707822560861,-0.0361002529237064)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.033284995581719,-0.0118848951570144)
--(axis cs:-0.0337140495496123,-0.0123335139535339)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0337404097637781,-0.0126759283570197)
--(axis cs:-0.0333379882875507,-0.0125222351673252)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0325110307384381,-0.0116203923142056)
--(axis cs:-0.0320864667614314,-0.0109016199450249)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0320586162266447,-0.0107082540435569)
--(axis cs:-0.0324566398400001,-0.0111265510112292)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0324678414150901,-0.015592541570043)
--(axis cs:0.0320576282537215,-0.0158230326445511)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0320771700654197,-0.0164651200591369)
--(axis cs:0.0325061623910228,-0.0169439127108932)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0333442027501852,-0.0172666437374347)
--(axis cs:0.0337546244892433,-0.017014754956884)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.033737116471531,-0.0162174626239622)
--(axis cs:0.0333079302627155,-0.0157590651204054)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.045115091429719,-0.0156898707712082)
--(axis cs:0.0447039450229019,-0.0161304958601116)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0447280760298843,-0.0168921010081764)
--(axis cs:0.0451659657962843,-0.0171312983039473)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0460182935498877,-0.0168292376337033)
--(axis cs:0.0464299106347624,-0.0163754138478597)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0464009736105792,-0.0157573849738346)
--(axis cs:0.0459625906323129,-0.0155320291993726)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.014335033711614,-0.0132323323888239)
--(axis cs:-0.0147667509331248,-0.0128998886912677)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0147797473266741,-0.0130759574515954)
--(axis cs:-0.0143600993731772,-0.0136057226647389)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0135107321050566,-0.0141976620551009)
--(axis cs:-0.0130815277827208,-0.0142716394853571)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0130704009508243,-0.0140462376500909)
--(axis cs:-0.0134875322774355,-0.0137755744923294)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0350276231643613,-0.0191942580499859)
--(axis cs:0.0346165675391375,-0.0194958882738628)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0346254106692276,-0.0207474443201043)
--(axis cs:0.0350409404480101,-0.0219204807264453)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0358626900033926,-0.0229979922704726)
--(axis cs:0.0362754202751603,-0.0225869435875987)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0362767482371345,-0.020837073324585)
--(axis cs:0.0358596471705123,-0.0197679742403086)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0345734444570476,-0.0131967310575285)
--(axis cs:-0.035003962854555,-0.0136034992260179)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0350291977825197,-0.0140527966323598)
--(axis cs:-0.0346233536217621,-0.0140933341551494)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0337894247327397,-0.013557120894005)
--(axis cs:-0.0333623563789018,-0.0129545950423492)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0333379882875507,-0.0125222351673252)
--(axis cs:-0.0337404097637781,-0.0126759283570197)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0299441743319961,-0.0152316478260558)
--(axis cs:0.0295333225900188,-0.0154417520462839)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0295535852728448,-0.0159527704193268)
--(axis cs:0.0299847607080557,-0.0162832333059844)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0308263175513896,-0.0164548859296632)
--(axis cs:0.0312368749001707,-0.0162541455386305)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0312168267260046,-0.0156679669042654)
--(axis cs:0.0307859334902045,-0.0153286038782825)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0476560895359653,-0.0152871260582477)
--(axis cs:0.0472485733228605,-0.0156140483089153)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0472794320567369,-0.0161815695169216)
--(axis cs:0.0477195091193535,-0.0163808703657063)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0485684802973987,-0.0162262012203726)
--(axis cs:0.0489757610725933,-0.0159090279771774)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0489418873084474,-0.0154083349044879)
--(axis cs:0.0485020558479707,-0.0151987844651824)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0337546244892433,-0.017014754956884)
--(axis cs:0.0333442027501852,-0.0172666437374347)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.033360254122629,-0.0181303005215505)
--(axis cs:0.0337845698329087,-0.0188717213364119)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0346165675391375,-0.0194958882738628)
--(axis cs:0.0350276231643613,-0.0191942580499859)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0350168210138204,-0.0180349273537148)
--(axis cs:0.0345919118477937,-0.0173408368810508)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0426153890472374,-0.019539294069513)
--(axis cs:0.042188750489718,-0.0205739914784366)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0421897716587925,-0.0222201564391605)
--(axis cs:0.0426241563808521,-0.0225631470803413)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.043495109494527,-0.0215048327253998)
--(axis cs:0.0439240153313791,-0.0204021711850119)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0439105545103884,-0.0192378503719843)
--(axis cs:0.0434737955469665,-0.0189664476259996)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0274165437771847,-0.0150523453689226)
--(axis cs:0.0270047127389773,-0.0152626142412027)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0270240641855243,-0.0157213761362886)
--(axis cs:0.0274556798266182,-0.015980557468514)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.02829927239726,-0.0160531756178182)
--(axis cs:0.0287108825430003,-0.0158520240512433)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0286908041803915,-0.0153645178544111)
--(axis cs:0.0282594008349461,-0.0150966313687464)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0350452033744308,-0.0234013592697316)
--(axis cs:0.0346401854543821,-0.0233967554127374)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0346496316069077,-0.0246210425347463)
--(axis cs:0.0350592258676835,-0.0260968868787679)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0358607579520202,-0.0281527602982984)
--(axis cs:0.0362593209189508,-0.028405059079604)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0362636113822377,-0.0265167918788835)
--(axis cs:0.0358601657530826,-0.0248058237798389)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0505969530142878,-0.0148266147879093)
--(axis cs:0.050192633245782,-0.0150773688165097)
--(axis cs:0.0497877207428131,-0.0153391050129686)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.049822779038777,-0.0158191808390173)
--(axis cs:0.0502638173047881,-0.0160214075983986)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0511104915960904,-0.0159574701358585)
--(axis cs:0.0515151492515109,-0.015703821309044)
--(axis cs:0.0519192698534712,-0.0154588936992173)
--(axis cs:0.0514781505920659,-0.0152487094658555)
--(axis cs:0.0510373766535609,-0.015038016124405)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.024424967708504,-0.00515771409442158)
--(axis cs:-0.024871374049988,-0.00424332844108118)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.0249312113495306,-0.00177669940183751)
--(axis cs:-0.024545172694062,-4.45270575017444e-05)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0236983533540815,-7.62510456339083e-05)
--(axis cs:-0.0232394261940951,-0.00189087033205993)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0231825668045641,-0.00443800948495819)
--(axis cs:-0.0235811876913785,-0.00527046551039403)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0438760814358568,-0.017207453658977)
--(axis cs:0.0434587221138748,-0.0178726987013889)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0434737955469665,-0.0189664476259996)
--(axis cs:0.0439105545103884,-0.0192378503719843)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.044770535986509,-0.0186428247910981)
--(axis cs:0.0451889756671948,-0.0179469374175151)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0451659657962843,-0.0171312983039473)
--(axis cs:0.0447280760298843,-0.0168921010081764)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0248868600220709,-0.0149782354726536)
--(axis cs:0.0244740344984109,-0.0151915114552946)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0244918268624684,-0.0156324644252874)
--(axis cs:0.024923008298255,-0.015863570789778)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0257674559851947,-0.0158902149975218)
--(axis cs:0.0261801732329907,-0.0156813155465015)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0261612999513457,-0.0152308201665426)
--(axis cs:0.0257302233396427,-0.0149955230634727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00801425210201487,-0.0150126110355391)
--(axis cs:-0.00843928903975337,-0.015198265739335)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00844567353017503,-0.0155885672667598)
--(axis cs:-0.00802634185180945,-0.0158019176058608)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00718140347151532,-0.015816326051021)
--(axis cs:-0.00675644220016265,-0.0156131140669805)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00675140113563141,-0.0152059190333442)
--(axis cs:-0.00717065811710989,-0.0150098574329619)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00548350506345582,-0.0149908750812937)
--(axis cs:-0.00590749518812721,-0.0152003406961801)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00591188398356669,-0.0156139681143201)
--(axis cs:-0.00549163891939904,-0.0158233760526381)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00464677506526508,-0.015822019871747)
--(axis cs:-0.0042227884528907,-0.0156082047915467)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00421967594821858,-0.0151854784468647)
--(axis cs:-0.00463991722890655,-0.0149803914913408)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.022356345244752,-0.0149511734011037)
--(axis cs:0.0219425598543206,-0.0151663145249285)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0219585823679764,-0.0156017627718016)
--(axis cs:0.0223889931854474,-0.0158230889934811)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.0232337403656356,-0.0158319890833846)
--(axis cs:0.0236474760024279,-0.0156183182172556)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0236302611384985,-0.0151799690833972)
--(axis cs:0.0231998989739293,-0.0149572380566376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00295270437832375,-0.0149630746110712)
--(axis cs:-0.00337575412873135,-0.0151786785295343)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00337823823091684,-0.0156044100743002)
--(axis cs:-0.00295704750753828,-0.0158168952562349)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00211217992252516,-0.0158143508384761)
--(axis cs:-0.00168912557455396,-0.0155978464808178)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.00168788729970201,-0.0151682673663097)
--(axis cs:-0.00210908238000416,-0.0149567047105774)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:-0.000421818621583995,-0.0149479706560675)
--(axis cs:-0.000843945438154464,-0.0151646293190006)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.000844564006217676,-0.0155953691584419)
--(axis cs:-0.000422436972826513,-0.0158103355715275)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:0.000422437325564519,-0.0158089024973687)
--(axis cs:0.000844565702860591,-0.0155919209742835)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.000843947816573517,-0.0151597907656026)
--(axis cs:0.00042181931102907,-0.0149451641219206)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.019825542897328,-0.0149421085785895)
--(axis cs:0.0194108193353574,-0.0151580611939126)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0194250113355326,-0.015591905975728)
--(axis cs:0.0198545406189212,-0.0158100852323909)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0206993810283492,-0.015812876023379)
--(axis cs:0.0211140782208361,-0.0155971523161176)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0210986624817205,-0.0151624706335875)
--(axis cs:0.0206691592601095,-0.0149440825016395)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00210910089979484,-0.0149416269573661)
--(axis cs:0.0016878971246876,-0.0151582736028067)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.0016891325122476,-0.0155907965460917)
--(axis cs:0.00211218901278755,-0.0158069646116628)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.0029570656873407,-0.0158063439229813)
--(axis cs:0.00337826785754101,-0.0155893571061213)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00337579795520864,-0.0151563888559463)
--(axis cs:0.00295274307940513,-0.0149405687507312)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0172946512558009,-0.0149392562647919)
--(axis cs:0.0168789984269588,-0.0151555089035106)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0168913437588165,-0.0155889027614495)
--(axis cs:0.0173199584424889,-0.0158061186129296)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0181648256239021,-0.0158069538474974)
--(axis cs:0.0185804610123457,-0.0155904845219156)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0185668836911003,-0.015156856993591)
--(axis cs:0.0181382863669461,-0.0149398634191287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00464002827917466,-0.0149392956870547)
--(axis cs:0.0042197488165866,-0.01515583039416)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00422283590658445,-0.015588916223629)
--(axis cs:0.00464681965753476,-0.0158055502694668)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00549169674821906,-0.0158053035957669)
--(axis cs:0.00591197215874337,-0.0155883676251593)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00590765065363425,-0.0151551589363781)
--(axis cs:0.00548367095452522,-0.0149389293083993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0485094133445625,-0.0149383474035477)
--(axis cs:-0.0489491114453084,-0.0151549474516206)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0489849047064844,-0.0155886292371886)
--(axis cs:-0.0485803787833006,-0.0158058521634634)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0477354949768696,-0.0158061273378167)
--(axis cs:-0.0472957612241734,-0.0155889499597856)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0472612127281138,-0.0151548865127819)
--(axis cs:-0.0476657741676235,-0.0149382467426957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0506000346664389,-0.014722025730424)
--(axis cs:-0.0510403389508211,-0.0149383577441926)
--(axis cs:-0.0514809654517904,-0.0151548335782211)
--(axis cs:-0.0519219144467181,-0.0153714562719272)
--(axis cs:-0.0515186167510406,-0.0155882934991876)
--(axis cs:-0.0511150230764667,-0.0158053204883117)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0502701427900758,-0.0158054526768581)
--(axis cs:-0.0498294760258727,-0.0155884915583541)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0497930626041816,-0.0151549142971103)
--(axis cs:-0.0501966964899636,-0.0149383746676973)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0147637339442218,-0.0149384115986145)
--(axis cs:0.0143471548435111,-0.0151547692836225)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0143576493698563,-0.0155880450037748)
--(axis cs:0.0147853402239771,-0.0158049756853693)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.015630214706064,-0.015805206506832)
--(axis cs:0.0160467804597473,-0.0155884867838333)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0160350518401939,-0.0151551518649923)
--(axis cs:0.0156073743088831,-0.0149385848799382)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0459785094464238,-0.0149375252130976)
--(axis cs:-0.0464172681415909,-0.0151546778704424)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0464511907326188,-0.0155890728928839)
--(axis cs:-0.0460457260254128,-0.0158067578738667)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.045200844225177,-0.0158069892339243)
--(axis cs:-0.0447620642161808,-0.0155887779319164)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0447294056928322,-0.0151532111784037)
--(axis cs:-0.0451348914137545,-0.0149365991259438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.00717095612606497,-0.014938498072176)
--(axis cs:0.00675160151240407,-0.0151549643009436)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00675654026621828,-0.0155882009145222)
--(axis cs:0.00718145092152444,-0.0158049862979485)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00802632797406626,-0.015804885042523)
--(axis cs:0.00844567636342263,-0.0155879914497139)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00843950302798338,-0.0151547328972746)
--(axis cs:0.00801459859144165,-0.0149383763380074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0122328096009085,-0.0149382044559853)
--(axis cs:0.0118153051213547,-0.0151546047069412)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0118239478067869,-0.015587861089242)
--(axis cs:0.0122507123527963,-0.0158047120991579)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0130955887678993,-0.0158047512693485)
--(axis cs:0.013513082577407,-0.0155879411576825)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0135032052785959,-0.0151546777379164)
--(axis cs:0.0130764513909728,-0.0149382374652165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.00970188328016519,-0.0149382392194128)
--(axis cs:0.00928345368091989,-0.015154668142185)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00929024434093305,-0.0155879284155834)
--(axis cs:0.00971608196840094,-0.015804754923252)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.0105609588798645,-0.0158047194055211)
--(axis cs:0.0109793800927815,-0.0155878632029861)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0109713547487223,-0.0151546057744051)
--(axis cs:0.0105455254994224,-0.0149382074849368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0434477234529097,-0.0149319474667728)
--(axis cs:-0.0438855022361826,-0.0151513491879759)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0439175193965215,-0.0155879012942318)
--(axis cs:-0.0435111092571891,-0.0158063495340146)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0426662774568183,-0.0158045753133267)
--(axis cs:-0.0422285291786253,-0.0155820016261778)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0421978253150052,-0.0151421127610183)
--(axis cs:-0.0426042044587119,-0.0149268642580666)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0409174470373761,-0.0149042946790483)
--(axis cs:-0.0413541092966049,-0.0151321283078561)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.041384134504406,-0.0155747054919325)
--(axis cs:-0.0409768018903713,-0.0157929318188524)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0401322507142448,-0.0157787620538162)
--(axis cs:-0.0396957975582923,-0.0155396191858546)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0396671960996842,-0.0150884272274948)
--(axis cs:-0.0400743193006305,-0.0148815430293457)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.010545704445649,-0.0149090699308101)
--(axis cs:-0.0109722013186085,-0.0150221269096433)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.010980694438286,-0.0153823848121052)
--(axis cs:-0.0105619906062833,-0.0156370550437848)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.00971654778480701,-0.0157224732411392)
--(axis cs:-0.0092904328106911,-0.0155531067971853)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00928335534345777,-0.0151728548230418)
--(axis cs:-0.00970168281745811,-0.0149737186231685)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.0383890685993924,-0.0147880929171918)
--(axis cs:-0.0388241959183952,-0.0150449665347773)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.038852041119809,-0.0155027275383636)
--(axis cs:-0.0384439681780668,-0.0157119531262716)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0376005570379422,-0.0156429674528581)
--(axis cs:-0.0371661899368162,-0.0153471600387124)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0371399781927786,-0.0148696977888936)
--(axis cs:-0.037547291781448,-0.0146994073677451)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0426245603646568,-0.0242350462756994)
--(axis cs:0.0421829520192913,-0.0258711730642717)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0421817376833835,-0.0276075589822925)
--(axis cs:0.0426321914132833,-0.0273061043189892)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0435265512003771,-0.0253393692897683)
--(axis cs:0.0439627527091062,-0.0239652628344458)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0439481576776237,-0.022842010072752)
--(axis cs:0.0435033997534534,-0.0228682514991846)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0130815277827208,-0.0142716394853571)
--(axis cs:-0.0135107321050566,-0.0141976620551009)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0135212490007815,-0.0145506232553295)
--(axis cs:-0.0131019680482227,-0.0149687128986528)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.01225440045548,-0.0152880326075553)
--(axis cs:-0.0118265428853351,-0.0152111378286455)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0118173443157678,-0.0148582869133143)
--(axis cs:-0.0122352916145709,-0.0145898055942587)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0358668925165317,-0.0143584507666123)
--(axis cs:-0.0362993409847188,-0.014706324485047)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0363246613655275,-0.0151979205951601)
--(axis cs:-0.0359165817288182,-0.0153591813220107)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0350769129617149,-0.0150935251937842)
--(axis cs:-0.0346466999521652,-0.0146250081273823)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0346233536217621,-0.0140933341551494)
--(axis cs:-0.0350291977825197,-0.0140527966323598)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0206596986332559,-0.00561099548197802)
--(axis cs:-0.0211152141656746,-0.00368028657267276)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0211670686755605,-0.00112913881838462)
--(axis cs:-0.020754548111508,-0.00107334095041806)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.0198768870203087,-0.00372854652408105)
--(axis cs:-0.019421057559066,-0.00580854919111424)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.0193842898440131,-0.0073910600705175)
--(axis cs:-0.0197971841439317,-0.00728908615695218)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0312368749001707,-0.0162541455386305)
--(axis cs:0.0308263175513896,-0.0164548859296632)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0308459665687677,-0.0170515370859527)
--(axis cs:0.0312756065823765,-0.0175078165362187)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0321140644657209,-0.0178723219248653)
--(axis cs:0.0325239442956304,-0.0176952502424124)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0325061623910228,-0.0169439127108932)
--(axis cs:0.0320771700654197,-0.0164651200591369)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0464299106347624,-0.0163754138478597)
--(axis cs:0.0460182935498877,-0.0168292376337033)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0460444902021888,-0.0175425262842936)
--(axis cs:0.0464851231988,-0.0177159385821694)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0473394393427213,-0.0173851684276002)
--(axis cs:0.0477505262629475,-0.016955988340897)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0477195091193535,-0.0163808703657063)
--(axis cs:0.0472794320567369,-0.0161815695169216)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0282399145736948,-0.00616476630372584)
--(axis cs:-0.0286733694604993,-0.00628769456658554)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0287204991656475,-0.00514054173234114)
--(axis cs:-0.0283404881273538,-0.00340213941055963)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0275330397989919,-0.000979259408919611)
--(axis cs:-0.0270963612851791,-0.000968568613733054)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.02703472383994,-0.00321667753105388)
--(axis cs:-0.0274178242403849,-0.0048486502789981)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0337972787553494,-0.0199171295287997)
--(axis cs:0.0333889380585137,-0.0200377893981981)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0334026837626159,-0.0210242555157495)
--(axis cs:0.0338213807138987,-0.0220782883835566)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0346401854543821,-0.0233967554127374)
--(axis cs:0.0350452033744308,-0.0234013592697316)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0350409404480101,-0.0219204807264453)
--(axis cs:0.0346254106692276,-0.0207474443201043)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0287108825430003,-0.0158520240512433)
--(axis cs:0.02829927239726,-0.0160531756178182)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0283191174009748,-0.0165405174292362)
--(axis cs:0.0287507926566308,-0.0168488351699603)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0295936435984708,-0.0170088207661955)
--(axis cs:0.0300047327257184,-0.0168308155786497)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0299847607080557,-0.0162832333059844)
--(axis cs:0.0295535852728448,-0.0159527704193268)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0489757610725933,-0.0159090279771774)
--(axis cs:0.0485684802973987,-0.0162262012203726)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0486012721830145,-0.0167582103175171)
--(axis cs:0.0490428945281749,-0.016938897635552)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.0498925711360671,-0.0167976187702894)
--(axis cs:0.0502992905268518,-0.0165010682476165)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0502638173047881,-0.0160214075983986)
--(axis cs:0.049822779038777,-0.0158191808390173)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0325239442956304,-0.0176952502424124)
--(axis cs:0.0321140644657209,-0.0178723219248653)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0321316741107931,-0.0186234983489502)
--(axis cs:0.0325574587027725,-0.0193112799384545)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0333889380585137,-0.0200377893981981)
--(axis cs:0.0337972787553494,-0.0199171295287997)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0337845698329087,-0.0188717213364119)
--(axis cs:0.033360254122629,-0.0181303005215505)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0363104135365798,-0.031071039579698)
--(axis cs:0.0359331770463636,-0.0297847383798152)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0359806114582729,-0.0292308283809409)
--(axis cs:0.0364118599584839,-0.0297058801738999)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0372222192795225,-0.0313702783574229)
--(axis cs:0.0375932111667042,-0.032874120467459)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0375285543544846,-0.0341098690758582)
--(axis cs:0.0371038806343992,-0.0334040825078922)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0261801732329907,-0.0156813155465015)
--(axis cs:0.0257674559851947,-0.0158902149975218)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0257860865976005,-0.0163402724130273)
--(axis cs:0.0262179365775043,-0.0165885140828753)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0270627365334442,-0.0166480928599469)
--(axis cs:0.0274752111301614,-0.0164505690110215)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0274556798266182,-0.015980557468514)
--(axis cs:0.0270240641855243,-0.0157213761362886)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0519192698534712,-0.0154588936992173)
--(axis cs:0.0515151492515109,-0.015703821309044)
--(axis cs:0.0511104915960904,-0.0159574701358585)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0511470074314573,-0.0164222192725239)
--(axis cs:0.0515891286432106,-0.0166219195307047)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.052436432650654,-0.0165702099405943)
--(axis cs:0.0528407728660071,-0.0163262624645459)
--(axis cs:0.05324464500621,-0.0160884360461207)
--(axis cs:0.0528025225052233,-0.0158785598475814)
--(axis cs:0.052360729006012,-0.0156687759037743)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0439240153313791,-0.0204021711850119)
--(axis cs:0.043495109494527,-0.0215048327253998)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0435033997534534,-0.0228682514991846)
--(axis cs:0.0439481576776237,-0.022842010072752)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.044825486188443,-0.0216144153372726)
--(axis cs:0.0452516925596099,-0.0206429224733562)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0452311637672298,-0.0197284317262736)
--(axis cs:0.0447892488085071,-0.0196168288862427)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0236474760024279,-0.0156183182172556)
--(axis cs:0.0232337403656356,-0.0158319890833846)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.023250694168969,-0.0162706132252484)
--(axis cs:0.023681971123562,-0.0164976571088755)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0245274697249029,-0.016517666614376)
--(axis cs:0.0249411072583634,-0.0163082069940967)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.024923008298255,-0.015863570789778)
--(axis cs:0.0244918268624684,-0.0156324644252874)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0451889756671948,-0.0179469374175151)
--(axis cs:0.044770535986509,-0.0186428247910981)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0447892488085071,-0.0196168288862427)
--(axis cs:0.0452311637672298,-0.0197284317262736)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0460945264561215,-0.0190624655769102)
--(axis cs:0.0465117469739711,-0.0184254108978219)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0464851231988,-0.0177159385821694)
--(axis cs:0.0460444902021888,-0.0175425262842936)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0211140782208361,-0.0155971523161176)
--(axis cs:0.0206993810283492,-0.015812876023379)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0207145253962462,-0.0162481999178083)
--(axis cs:0.0211449778304954,-0.0164683874420231)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0219906963681781,-0.0164746734397966)
--(axis cs:0.022405351239404,-0.0162601326771039)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.0223889931854474,-0.0158230889934811)
--(axis cs:0.0219585823679764,-0.0156017627718016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.0042227884528907,-0.0156082047915467)
--(axis cs:-0.00464677506526508,-0.015822019871747)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00465019819866133,-0.0162487091343277)
--(axis cs:-0.00422900749060969,-0.0164635500095172)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00338320658447754,-0.0164632498178859)
--(axis cs:-0.0029592198838349,-0.0162470576303251)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00295704750753828,-0.0158168952562349)
--(axis cs:-0.00337823823091684,-0.0156044100743002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00675644220016265,-0.0156131140669805)
--(axis cs:-0.00718140347151532,-0.015816326051021)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00718672980284934,-0.0162344178152331)
--(axis cs:-0.00676645631085028,-0.016452311423069)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00592062451550334,-0.0164594849941085)
--(axis cs:-0.00549569220146151,-0.0162476409978384)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00549163891939904,-0.0158233760526381)
--(axis cs:-0.00591188398356669,-0.0156139681143201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.00168912557455396,-0.0155978464808178)
--(axis cs:-0.00211217992252516,-0.0158143508384761)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00211373019805092,-0.0162456698770577)
--(axis cs:-0.00169160513006985,-0.016461385929309)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.000845803056152337,-0.016460389768023)
--(axis cs:-0.000422746662608083,-0.0162431413072131)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:-0.000422436972826513,-0.0158103355715275)
--(axis cs:-0.000844564006217676,-0.0155953691584419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0447620642161808,-0.0155887779319164)
--(axis cs:-0.045200844225177,-0.0158069892339243)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0452338735701026,-0.0162438744912289)
--(axis cs:-0.0448274765151488,-0.0164636604330013)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0439816220799145,-0.0164657274671887)
--(axis cs:-0.0435428280593686,-0.0162462223538451)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0435111092571891,-0.0158063495340146)
--(axis cs:-0.0439175193965215,-0.0155879012942318)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0185804610123457,-0.0155904845219156)
--(axis cs:0.0181648256239021,-0.0158069538474974)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.018178125484475,-0.0162413486459669)
--(axis cs:0.018607677640653,-0.0164594304194551)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0194534597091248,-0.0164613230218012)
--(axis cs:0.0198690720474666,-0.0162449629882736)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0198545406189212,-0.0158100852323909)
--(axis cs:0.0194250113355326,-0.015591905975728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.000844565702860591,-0.0155919209742835)
--(axis cs:0.000422437325564519,-0.0158089024973687)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:0.000422746905121391,-0.0162421570144945)
--(axis cs:0.000845803855591799,-0.0164587682192002)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.00169160829968415,-0.0164581713747184)
--(axis cs:0.00211373625571991,-0.0162407526081213)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00211218901278755,-0.0158069646116628)
--(axis cs:0.0016891325122476,-0.0155907965460917)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0472957612241734,-0.0155889499597856)
--(axis cs:-0.0477354949768696,-0.0158061273378167)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0477704263637491,-0.0162412200973223)
--(axis cs:-0.0473649961374751,-0.0164594845069821)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0465191638357409,-0.016460546601802)
--(axis cs:-0.0460793952211907,-0.0162428062988164)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0460457260254128,-0.0158067578738667)
--(axis cs:-0.0464511907326188,-0.0155890728928839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0422285291786253,-0.0155820016261778)
--(axis cs:-0.0426662774568183,-0.0158045753133267)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0426973172433233,-0.016246986238611)
--(axis cs:-0.0422899122546775,-0.0164701483118833)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0414440822241835,-0.016471464069729)
--(axis cs:-0.0410064044221459,-0.016244055598606)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0409768018903713,-0.0157929318188524)
--(axis cs:-0.041384134504406,-0.0155747054919325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0498294760258727,-0.0155884915583541)
--(axis cs:-0.0502701427900758,-0.0158054526768581)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0503069450615029,-0.0162399962764704)
--(axis cs:-0.0499024590421592,-0.0164576831432292)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0490566425950089,-0.0164581047828458)
--(axis cs:-0.0486159357879958,-0.0162406853239642)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0485803787833006,-0.0158058521634634)
--(axis cs:-0.0489849047064844,-0.0155886292371886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00337826785754101,-0.0155893571061213)
--(axis cs:0.0029570656873407,-0.0158063439229813)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00295923157502407,-0.016240278888877)
--(axis cs:0.00338321825683152,-0.0164573308930376)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.0042290235305151,-0.0164570430790697)
--(axis cs:0.00465022277365426,-0.0162396416015257)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00464681965753476,-0.0158055502694668)
--(axis cs:0.00422283590658445,-0.015588916223629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0160467804597473,-0.0155884867838333)
--(axis cs:0.015630214706064,-0.015805206506832)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0156416611019051,-0.0162393474619919)
--(axis cs:0.01607029170064,-0.0164567991763756)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.016916091177408,-0.0164573417193829)
--(axis cs:0.0173326409679513,-0.016240389200058)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0173199584424889,-0.0158061186129296)
--(axis cs:0.0168913437588165,-0.0155889027614495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0519219144467181,-0.0153714562719272)
--(axis cs:-0.0523631862227976,-0.015588228462619)
--(axis cs:-0.0528047810766968,-0.0158051524136531)
--(axis cs:-0.0532466993140314,-0.0160222300469919)
--(axis cs:-0.0528434438874357,-0.0162395351746754)
--(axis cs:-0.0524398923564289,-0.0164570241682208)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0515940832102611,-0.0164571714981378)
--(axis cs:-0.0511524461663121,-0.0162397873088697)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0511150230764667,-0.0158053204883117)
--(axis cs:-0.0515186167510406,-0.0155882934991876)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00591197215874337,-0.0155883676251593)
--(axis cs:0.00549169674821906,-0.0158053035957669)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00549571850213037,-0.0162394296989665)
--(axis cs:0.00592063434671351,-0.0164566362508594)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00676643983234296,-0.0164564894596674)
--(axis cs:0.00718671004778877,-0.0162391342937093)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00718145092152444,-0.0158049862979485)
--(axis cs:0.00675654026621828,-0.0155882009145222)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.013513082577407,-0.0155879411576825)
--(axis cs:0.0130955887678993,-0.0158047512693485)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.01310517936509,-0.0162388437523631)
--(axis cs:0.013532882608076,-0.0164561163193458)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0143786867504646,-0.01645623809427)
--(axis cs:0.0147961681494933,-0.0162390874392476)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0147853402239771,-0.0158049756853693)
--(axis cs:0.0143576493698563,-0.0155880450037748)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00844567636342263,-0.0155879914497139)
--(axis cs:0.00802632797406626,-0.015804885042523)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00803220583698928,-0.0162390297368353)
--(axis cs:0.00845805089000825,-0.0164562664257017)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00930385643495061,-0.0164561823518723)
--(axis cs:0.00972319738733429,-0.0162388801254246)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.00971608196840094,-0.015804754923252)
--(axis cs:0.00929024434093305,-0.0155879284155834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0109793800927815,-0.0155878632029861)
--(axis cs:0.0105609588798645,-0.0158047194055211)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.010568693103543,-0.016238832845771)
--(axis cs:0.0109954674220339,-0.0164560690473658)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0118412727580256,-0.0164560473611284)
--(axis cs:0.0122596841826233,-0.0162388073019989)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0122507123527963,-0.0158047120991579)
--(axis cs:0.0118239478067869,-0.015587861089242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0396957975582923,-0.0155396191858546)
--(axis cs:-0.0401322507142448,-0.0157787620538162)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0401610765317964,-0.016237006923085)
--(axis cs:-0.0397526305261855,-0.0164652713311778)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0389071427893373,-0.0164514735375805)
--(axis cs:-0.0384710595521672,-0.0161934887505888)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0384439681780668,-0.0157119531262716)
--(axis cs:-0.038852041119809,-0.0155027275383636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.0092904328106911,-0.0155531067971853)
--(axis cs:-0.00971654778480701,-0.0157224732411392)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.00972380397626443,-0.0161318379170176)
--(axis cs:-0.00930430951840147,-0.0163726355411229)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00845825983912009,-0.016413884089625)
--(axis cs:-0.00803231095806813,-0.016216574138886)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00802634185180945,-0.0158019176058608)
--(axis cs:-0.00844567353017503,-0.0155885672667598)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0350746683032028,-0.0270358157642902)
--(axis cs:0.0346838990482986,-0.0263162409846323)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.034711779419571,-0.0266383576042638)
--(axis cs:0.0351318783833973,-0.0276409812268281)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0359331770463636,-0.0297847383798152)
--(axis cs:0.0363104135365798,-0.031071039579698)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0362787858824639,-0.0308652677138801)
--(axis cs:0.0358723349693541,-0.029290796551241)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0371661899368162,-0.0153471600387124)
--(axis cs:-0.0376005570379422,-0.0156429674528581)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0376266558070318,-0.0161426842707989)
--(axis cs:-0.0372173064368623,-0.0163694840620456)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0363734323377637,-0.0162763789702296)
--(axis cs:-0.0359403288765387,-0.0159154572443804)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0359165817288182,-0.0153591813220107)
--(axis cs:-0.0363246613655275,-0.0151979205951601)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0118265428853351,-0.0152111378286455)
--(axis cs:-0.01225440045548,-0.0152880326075553)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0122634512820059,-0.0157115804802919)
--(axis cs:-0.0118441182715088,-0.0160437818790829)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0109970949050736,-0.016202137019516)
--(axis cs:-0.0105698780728993,-0.0160464547919313)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.0105619906062833,-0.0156370550437848)
--(axis cs:-0.010980694438286,-0.0153823848121052)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.019421057559066,-0.00580854919111424)
--(axis cs:-0.0198768870203087,-0.00372854652408105)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.019917685776671,-0.00187616156685081)
--(axis cs:-0.0194941912305895,-0.00269835106072391)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0186145572405102,-0.0056717499493868)
--(axis cs:-0.0181647413304726,-0.00736620113729156)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0181367787914692,-0.00833401336022713)
--(axis cs:-0.018553971865894,-0.00791719978092111)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0333623563789018,-0.0129545950423492)
--(axis cs:-0.0337894247327397,-0.013557120894005)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.033811663037208,-0.0141166878733935)
--(axis cs:-0.0334056287441504,-0.0141077041614047)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0325759261033677,-0.0132630037615673)
--(axis cs:-0.0321544013522943,-0.0123345533626498)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0321347488773525,-0.0116943255784127)
--(axis cs:-0.0325352172265301,-0.0120306241947605)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0168992544987814,-0.00971525408631038)
--(axis cs:-0.017340918993349,-0.0086537345930364)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.017357324385201,-0.00871671075883356)
--(axis cs:-0.0169306669705002,-0.00989989614433662)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0160687118106963,-0.0115511312667225)
--(axis cs:-0.0156335483446285,-0.0120589360802286)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0156195550270799,-0.0119098703824682)
--(axis cs:-0.0160396521095343,-0.0112858256620576)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0320864667614314,-0.0109016199450249)
--(axis cs:-0.0325110307384381,-0.0116203923142056)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0325352172265301,-0.0120306241947605)
--(axis cs:-0.0321347488773525,-0.0116943255784127)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0313166022004804,-0.010182050164161)
--(axis cs:-0.0308999373787495,-0.00897138210248665)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0308751992117166,-0.00865906975071207)
--(axis cs:-0.0312678385619764,-0.00948289577203491)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.041342448164016,-0.0324907378624187)
--(axis cs:0.0409207050972067,-0.0333295358700403)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0409878733461087,-0.0322314346958495)
--(axis cs:0.0414676657155164,-0.0307282446171473)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.0423568397399446,-0.0290035541621097)
--(axis cs:0.0427726863004754,-0.0284639692373243)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0427192613741835,-0.0288999705917831)
--(axis cs:0.0422450260508943,-0.0301196603792138)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0156335483446285,-0.0120589360802286)
--(axis cs:-0.0160687118106963,-0.0115511312667225)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0160804662595954,-0.0119852464746832)
--(axis cs:-0.0156569132788141,-0.0128736211832522)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0148024022453574,-0.0138244583192691)
--(axis cs:-0.0143711715616676,-0.0139714615287137)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0143600993731772,-0.0136057226647389)
--(axis cs:-0.0147797473266741,-0.0130759574515954)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0181647413304726,-0.00736620113729156)
--(axis cs:-0.0186145572405102,-0.0056717499493868)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0186409359980762,-0.00491992237913844)
--(axis cs:-0.0182128797422769,-0.00618405427974894)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.017340918993349,-0.0086537345930364)
--(axis cs:-0.0168992544987814,-0.00971525408631038)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0168797502332003,-0.0100151117249234)
--(axis cs:-0.0172994091634165,-0.0094036223716423)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0295345663952001,-0.00693100897385094)
--(axis cs:-0.0299624003505981,-0.00743458713566565)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.030000924451519,-0.00690735794184092)
--(axis cs:-0.0296165834624419,-0.00552512843362267)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0288159201691397,-0.00279316229427297)
--(axis cs:-0.0283926505854884,-0.00191553598759939)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0283404881273538,-0.00340213941055963)
--(axis cs:-0.0287204991656475,-0.00514054173234114)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0308138388779784,-0.00870722154229435)
--(axis cs:-0.0312382336564489,-0.00942529832585103)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0312678385619764,-0.00948289577203491)
--(axis cs:-0.0308751992117166,-0.00865906975071207)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0300688740368272,-0.00638809442401548)
--(axis cs:-0.0296530254163871,-0.00509517016745588)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0296165834624419,-0.00552512843362267)
--(axis cs:-0.030000924451519,-0.00690735794184092)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0426481159420272,-0.028358360274918)
--(axis cs:0.0422089228693061,-0.0298857972830421)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0422450260508943,-0.0301196603792138)
--(axis cs:0.0427192613741835,-0.0288999705917831)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0436175316465972,-0.0268536062434723)
--(axis cs:0.0440440604448892,-0.0258882190304635)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0440090954367373,-0.0255500231190255)
--(axis cs:0.0435474220504801,-0.0262121683208575)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0300047327257184,-0.0168308155786497)
--(axis cs:0.0295936435984708,-0.0170088207661955)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.029613552125272,-0.0175472638420562)
--(axis cs:0.0300443700295169,-0.0179502309693133)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0308846357690635,-0.018286192888575)
--(axis cs:0.0312944973285617,-0.0181638116805475)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0312756065823765,-0.0175078165362187)
--(axis cs:0.0308459665687677,-0.0170515370859527)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0346466999521652,-0.0146250081273823)
--(axis cs:-0.0350769129617149,-0.0150935251937842)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0350992383207001,-0.0156922650942024)
--(axis cs:-0.0346897629352153,-0.015874756990967)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0338511802004891,-0.0154939814619881)
--(axis cs:-0.0334243798504704,-0.0148357692637145)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0334056287441504,-0.0141077041614047)
--(axis cs:-0.033811663037208,-0.0141166878733935)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0477505262629475,-0.016955988340897)
--(axis cs:0.0473394393427213,-0.0173851684276002)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0473688730872824,-0.0180108043015864)
--(axis cs:0.047811810706442,-0.0181396916679157)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0486664951772792,-0.0178417798983526)
--(axis cs:0.049076318374022,-0.017462296778041)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.0490428945281749,-0.016938897635552)
--(axis cs:0.0486012721830145,-0.0167582103175171)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0143711715616676,-0.0139714615287137)
--(axis cs:-0.0148024022453574,-0.0138244583192691)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0148123897304897,-0.0143579802153323)
--(axis cs:-0.014391130984171,-0.0149714529996179)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.0135407094265524,-0.015463892517802)
--(axis cs:-0.0131114929047945,-0.0154122356871989)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0131019680482227,-0.0149687128986528)
--(axis cs:-0.0135212490007815,-0.0145506232553295)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0338352211862808,-0.0230702900916453)
--(axis cs:0.0334339703705225,-0.022807341825679)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0334538486545103,-0.0234849709012997)
--(axis cs:0.0338737020283493,-0.0245140344783798)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0346838990482986,-0.0263162409846323)
--(axis cs:0.0350746683032028,-0.0270358157642902)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0350592258676835,-0.0260968868787679)
--(axis cs:0.0346496316069077,-0.0246210425347463)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0274752111301614,-0.0164505690110215)
--(axis cs:0.0270627365334442,-0.0166480928599469)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0270820930333374,-0.0171137896420819)
--(axis cs:0.0275143095063345,-0.0173955745722825)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0283587885307046,-0.0175234510258951)
--(axis cs:0.0287707030827969,-0.0173534221399736)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0287507926566308,-0.0168488351699603)
--(axis cs:0.0283191174009748,-0.0165405174292362)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0502992905268518,-0.0165010682476165)
--(axis cs:0.0498925711360671,-0.0167976187702894)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.04992742329125,-0.0172918940089622)
--(axis cs:0.0503702483356521,-0.0174671569602823)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.051220129217222,-0.0173559435777525)
--(axis cs:0.0516261669626403,-0.0170829917472936)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.0515891286432106,-0.0166219195307047)
--(axis cs:0.0511470074314573,-0.0164222192725239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0249411072583634,-0.0163082069940967)
--(axis cs:0.0245274697249029,-0.016517666614376)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0245453301838051,-0.0169612278665344)
--(axis cs:0.024977385566919,-0.0171993225366045)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.025823423583466,-0.0172426863974688)
--(axis cs:0.0262368500372475,-0.0170436900363137)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0262179365775043,-0.0165885140828753)
--(axis cs:0.0257860865976005,-0.0163402724130273)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.05324464500621,-0.0160884360461207)
--(axis cs:0.0528407728660071,-0.0163262624645459)
--(axis cs:0.052436432650654,-0.0165702099405943)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.052474352431209,-0.0170223689477342)
--(axis cs:0.0529174317111598,-0.0172238876607799)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0537652765099422,-0.0171867011074819)
--(axis cs:0.0541693115833751,-0.0169515064257446)
--(axis cs:0.0545729410554407,-0.0167201787710299)
--(axis cs:0.0541298581250255,-0.0165091168805045)
--(axis cs:0.0536870916234987,-0.0162985739953307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.022405351239404,-0.0162601326771039)
--(axis cs:0.0219906963681781,-0.0164746734397966)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0220067909775914,-0.0169119030858255)
--(axis cs:0.0224381447621469,-0.0171357107610472)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0232846814151367,-0.0171493941355824)
--(axis cs:0.0236992579488945,-0.0169381808738734)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.023681971123562,-0.0164976571088755)
--(axis cs:0.023250694168969,-0.0162706132252484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0410064044221459,-0.016244055598606)
--(axis cs:-0.0414440822241835,-0.016471464069729)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0414739968123407,-0.0169259647634922)
--(axis cs:-0.0410654350054626,-0.0171609137790246)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0402184098082577,-0.0171743534966699)
--(axis cs:-0.039780842741754,-0.016940531861915)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0397526305261855,-0.0164652713311778)
--(axis cs:-0.0401610765317964,-0.016237006923085)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0435428280593686,-0.0162462223538451)
--(axis cs:-0.0439816220799145,-0.0164657274671887)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0440137059637651,-0.0169070706696929)
--(axis cs:-0.0436063120850283,-0.0171315331571373)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0427593941320293,-0.0171392915369353)
--(axis cs:-0.0423205866068592,-0.0169186011323694)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0422899122546775,-0.0164701483118833)
--(axis cs:-0.0426973172433233,-0.016246986238611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0198690720474666,-0.0162449629882736)
--(axis cs:0.0194534597091248,-0.0164613230218012)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0194677176504386,-0.0168967683458349)
--(axis cs:0.0198982042934396,-0.0171161584955531)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0207448862625175,-0.0171203025009212)
--(axis cs:0.0211604640270237,-0.0169047632554212)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0211449778304954,-0.0164683874420231)
--(axis cs:0.0207145253962462,-0.0162481999178083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0460793952211907,-0.0162428062988164)
--(axis cs:-0.0465191638357409,-0.016460546601802)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0465532142246582,-0.0168976391298175)
--(axis cs:-0.0461468548378066,-0.0171178115220104)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0453000366605261,-0.0171211011502387)
--(axis cs:-0.0448602294214599,-0.0169030166058143)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0448274765151488,-0.0164636604330013)
--(axis cs:-0.0452338735701026,-0.0162438744912289)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.0029592198838349,-0.0162470576303251)
--(axis cs:-0.00338320658447754,-0.0164632498178859)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00338569181067915,-0.0168958643293675)
--(axis cs:-0.00296356794308842,-0.0171129170495258)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00211683451440515,-0.0171126988440834)
--(axis cs:-0.0016928466045045,-0.0168951559505953)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.00169160513006985,-0.016461385929309)
--(axis cs:-0.00211373019805092,-0.0162456698770577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00549569220146151,-0.0162476409978384)
--(axis cs:-0.00592062451550334,-0.0164594849941085)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00592498245288598,-0.0168895582496877)
--(axis cs:-0.00550378314491335,-0.0171085211685388)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00465703936448883,-0.0171114347276995)
--(axis cs:-0.00423211592847305,-0.0168953921379152)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00422900749060969,-0.0164635500095172)
--(axis cs:-0.00465019819866133,-0.0162487091343277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0384710595521672,-0.0161934887505888)
--(axis cs:-0.0389071427893373,-0.0164514735375805)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0389343705627903,-0.0169436713743101)
--(axis cs:-0.0385244400553584,-0.0171994155796645)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.037677666483069,-0.017203174189643)
--(axis cs:-0.0372421558605211,-0.0169167752704087)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0372173064368623,-0.0163694840620456)
--(axis cs:-0.0376266558070318,-0.0161426842707989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0486159357879958,-0.0162406853239642)
--(axis cs:-0.0490566425950089,-0.0164581047828458)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0490925874105941,-0.0168939024055192)
--(axis cs:-0.0486871987867645,-0.0171125242953866)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0478404313461618,-0.0171137269149611)
--(axis cs:-0.0473996825950538,-0.0168959639991048)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0473649961374751,-0.0164594845069821)
--(axis cs:-0.0477704263637491,-0.0162412200973223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:-0.000422746662608083,-0.0162431413072131)
--(axis cs:-0.000845803056152337,-0.016460389768023)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.00084642359932123,-0.0168945539829124)
--(axis cs:-0.000423367131351415,-0.017111773376223)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:0.000423367249335889,-0.0171112954542663)
--(axis cs:0.000846424149411156,-0.0168934393041095)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.000845803855591799,-0.0164587682192002)
--(axis cs:0.000422746905121391,-0.0162421570144945)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0173326409679513,-0.016240389200058)
--(axis cs:0.016916091177408,-0.0164573417193829)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.0169284944679279,-0.01689227620534)
--(axis cs:0.0173580670257591,-0.0171103269400284)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0182047890452087,-0.0171115475629441)
--(axis cs:0.0186213183449461,-0.0168946313638722)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.018607677640653,-0.0164594304194551)
--(axis cs:0.018178125484475,-0.0162413486459669)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00211373625571991,-0.0162407526081213)
--(axis cs:0.00169160829968415,-0.0164581713747184)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.00169284874099029,-0.0168929913091389)
--(axis cs:0.00211683723197296,-0.0171104972261283)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00296357266826177,-0.0171101827173794)
--(axis cs:0.00338569882219139,-0.0168923123728355)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00338321825683152,-0.0164573308930376)
--(axis cs:0.00295923157502407,-0.016240278888877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0511524461663121,-0.0162397873088697)
--(axis cs:-0.0515940832102611,-0.0164571714981378)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0516318986152687,-0.0168925921811971)
--(axis cs:-0.0512274550033305,-0.0171106984367003)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0503807084192381,-0.0171110997857992)
--(axis cs:-0.0499390288551015,-0.0168933005557213)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0499024590421592,-0.0164576831432292)
--(axis cs:-0.0503069450615029,-0.0162399962764704)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0532466993140314,-0.0160222300469919)
--(axis cs:-0.0536889412487165,-0.0162394629780891)
--(axis cs:-0.0541315072022425,-0.0164568525514495)
--(axis cs:-0.0545743975029159,-0.0166743998755769)
--(axis cs:-0.0541711857338642,-0.0168921673996471)
--(axis cs:-0.0537676777638385,-0.0171101121938874)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0529209388002695,-0.0171102379498801)
--(axis cs:-0.0524783292508235,-0.0168923938567079)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0524398923564289,-0.0164570241682208)
--(axis cs:-0.0528434438874357,-0.0162395351746754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00465022277365426,-0.0162396416015257)
--(axis cs:0.0042290235305151,-0.0164570430790697)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00423212415462242,-0.0168920583150372)
--(axis cs:0.0046570441217621,-0.0171096828774638)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00550378007387523,-0.0171094780835787)
--(axis cs:0.00592497518927015,-0.0168916609178776)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00592063434671351,-0.0164566362508594)
--(axis cs:0.00549571850213037,-0.0162394296989665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0147961681494933,-0.0162390874392476)
--(axis cs:0.0143786867504646,-0.01645623809427)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0143892305789623,-0.0168910507095813)
--(axis cs:0.0148178761433539,-0.0171087010768748)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0156646090554472,-0.0171090150101245)
--(axis cs:0.016082075452107,-0.0168916674903602)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.01607029170064,-0.0164567991763756)
--(axis cs:0.0156416611019051,-0.0162393474619919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00718671004778877,-0.0162391342937093)
--(axis cs:0.00676643983234296,-0.0164564894596674)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00677140085386163,-0.0168914994291751)
--(axis cs:0.0071972523582141,-0.017109122483994)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.0080439886716157,-0.0171089643255856)
--(axis cs:0.00846425242029055,-0.0168912252704897)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00845805089000825,-0.0164562664257017)
--(axis cs:0.00803220583698928,-0.0162390297368353)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.00972319738733429,-0.0162388801254246)
--(axis cs:0.00930385643495061,-0.0164561823518723)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.0093106782875844,-0.0168911100878012)
--(axis cs:0.00973746154244588,-0.0171086875486592)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.0105841980155289,-0.0171085762701416)
--(axis cs:0.0110035300067636,-0.0168909352854411)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0109954674220339,-0.0164560690473658)
--(axis cs:0.010568693103543,-0.016238832845771)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0122596841826233,-0.0162388073019989)
--(axis cs:0.0118412727580256,-0.0164560473611284)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0118499557199443,-0.0168908878042727)
--(axis cs:0.0122776706354873,-0.0171084453240166)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0131244065043613,-0.0171084501615735)
--(axis cs:0.0135428062262574,-0.0168909271690244)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.013532882608076,-0.0164561163193458)
--(axis cs:0.01310517936509,-0.0162388437523631)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00803231095806813,-0.016216574138886)
--(axis cs:-0.00845825983912009,-0.016413884089625)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.0084644885819107,-0.01684337049899)
--(axis cs:-0.00804415135088306,-0.0170742818448232)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00719732328943608,-0.0170922211856888)
--(axis cs:-0.00677143985098588,-0.0168816216680106)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00676645631085028,-0.016452311423069)
--(axis cs:-0.00718672980284934,-0.0162344178152331)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0312944973285617,-0.0181638116805475)
--(axis cs:0.0308846357690635,-0.018286192888575)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0309040435866477,-0.0189026403131774)
--(axis cs:0.0313325044834264,-0.0194695943709441)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.032166925729792,-0.0201296915987209)
--(axis cs:0.0325740041375758,-0.0201330357476963)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0325574587027725,-0.0193112799384545)
--(axis cs:0.0321316741107931,-0.0186234983489502)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.0105698780728993,-0.0160464547919313)
--(axis cs:-0.0109970949050736,-0.016202137019516)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0110050893865186,-0.0166478691439811)
--(axis cs:-0.0105853236688178,-0.0169261883027433)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.00973808858366017,-0.0169982543126027)
--(axis cs:-0.00931114975780015,-0.0168042585516004)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00930430951840147,-0.0163726355411229)
--(axis cs:-0.00972380397626443,-0.0161318379170176)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0439627527091062,-0.0239652628344458)
--(axis cs:0.0435265512003771,-0.0253393692897683)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0435474220504801,-0.0262121683208575)
--(axis cs:0.0440090954367373,-0.0255500231190255)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0448989368506102,-0.0238946072572311)
--(axis cs:0.0453252801591829,-0.0229430665427024)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0452974250555738,-0.0223000540903816)
--(axis cs:0.0448458151661796,-0.0225310036970981)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0359403288765387,-0.0159154572443804)
--(axis cs:-0.0363734323377637,-0.0162763789702296)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0363968140305351,-0.0168663141213721)
--(axis cs:-0.0359854443882585,-0.0171480761870713)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0351406462696198,-0.0170544598058547)
--(axis cs:-0.0347094218683727,-0.0165953304572326)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0346897629352153,-0.015874756990967)
--(axis cs:-0.0350992383207001,-0.0156922650942024)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0325740041375758,-0.0201330357476963)
--(axis cs:0.032166925729792,-0.0201296915987209)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0321856446590723,-0.0208274530348221)
--(axis cs:0.0326099751648977,-0.0216306377304113)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0334339703705225,-0.022807341825679)
--(axis cs:0.0338352211862808,-0.0230702900916453)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0338213807138987,-0.0220782883835566)
--(axis cs:0.0334026837626159,-0.0210242555157495)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0465117469739711,-0.0184254108978219)
--(axis cs:0.0460945264561215,-0.0190624655769102)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0461193792769591,-0.0198313266369547)
--(axis cs:0.0465651885049059,-0.0198430316622726)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.047428137957282,-0.0192540324602319)
--(axis cs:0.0478425940429635,-0.0187297438232145)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.047811810706442,-0.0181396916679157)
--(axis cs:0.0473688730872824,-0.0180108043015864)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0375932111667042,-0.032874120467459)
--(axis cs:0.0372222192795225,-0.0313702783574229)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0372919423482635,-0.0298797246359169)
--(axis cs:0.0377405051513926,-0.0296089801616495)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0385740822721056,-0.0302497513477255)
--(axis cs:0.0389534480132283,-0.0313459396780649)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0388690628051387,-0.033340232821689)
--(axis cs:0.0384117077147805,-0.0340364952623019)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0131114929047945,-0.0154122356871989)
--(axis cs:-0.0135407094265524,-0.015463892517802)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.013549893006611,-0.0159934055519891)
--(axis cs:-0.0131296569233896,-0.016422387444565)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0122809081275332,-0.0166562331396803)
--(axis cs:-0.0118526179825446,-0.0165055525156494)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0118441182715088,-0.0160437818790829)
--(axis cs:-0.0122634512820059,-0.0157115804802919)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0452516925596099,-0.0206429224733562)
--(axis cs:0.044825486188443,-0.0216144153372726)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0448458151661796,-0.0225310036970981)
--(axis cs:0.0452974250555738,-0.0223000540903816)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0461727349435448,-0.0212392786848574)
--(axis cs:0.0465933279345823,-0.0205026441653797)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0465651885049059,-0.0198430316622726)
--(axis cs:0.0461193792769591,-0.0198313266369547)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0401090171981849,-0.0336603600712232)
--(axis cs:0.0397180298916128,-0.0331696749907136)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0398031856644474,-0.0312210128755416)
--(axis cs:0.0402745010815679,-0.0300445887633768)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0411417513930426,-0.0292430500092064)
--(axis cs:0.041541611497501,-0.0293899959249402)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.0414676657155164,-0.0307282446171473)
--(axis cs:0.0409878733461087,-0.0322314346958495)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0287707030827969,-0.0173534221399736)
--(axis cs:0.0283587885307046,-0.0175234510258951)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0283787220874733,-0.018012551877956)
--(axis cs:0.0288107687521285,-0.0183550613088096)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0296536453530045,-0.0186150179846195)
--(axis cs:0.0300642925415093,-0.0185073686894643)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0300443700295169,-0.0179502309693133)
--(axis cs:0.029613552125272,-0.0175472638420562)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.049076318374022,-0.017462296778041)
--(axis cs:0.0486664951772792,-0.0178417798983526)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0486992816344403,-0.018380810991575)
--(axis cs:0.0491436088311054,-0.0185005718998245)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.049997529091904,-0.0182737710834282)
--(axis cs:0.050405893455789,-0.0179481266893501)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.0503702483356521,-0.0174671569602823)
--(axis cs:0.04992742329125,-0.0172918940089622)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0334243798504704,-0.0148357692637145)
--(axis cs:-0.0338511802004891,-0.0154939814619881)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0338684669340026,-0.016310813202786)
--(axis cs:-0.0334562750248849,-0.0165850960891336)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0326181297282933,-0.0161195792427779)
--(axis cs:-0.0321957599614858,-0.0152061088182151)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0321846647573919,-0.0141038328508151)
--(axis cs:-0.0325923650744778,-0.0140887521686486)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0262368500372475,-0.0170436900363137)
--(axis cs:0.025823423583466,-0.0172426863974688)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.0258421569467486,-0.0176932624090719)
--(axis cs:0.0262748251417849,-0.0179516960872232)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0271209812299978,-0.0180413696876514)
--(axis cs:0.0275339447362329,-0.0178663297172041)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0275143095063345,-0.0173955745722825)
--(axis cs:0.0270820930333374,-0.0171137896420819)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0321544013522943,-0.0123345533626498)
--(axis cs:-0.0325759261033677,-0.0132630037615673)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0325923650744778,-0.0140887521686486)
--(axis cs:-0.0321846647573919,-0.0141038328508151)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0313586862063493,-0.0129533537281292)
--(axis cs:-0.0309443908134897,-0.0115792654513585)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0309343366917603,-0.0104432305845249)
--(axis cs:-0.0313346731106835,-0.0108822303362845)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.0516261669626403,-0.0170829917472936)
--(axis cs:0.051220129217222,-0.0173559435777525)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.0512568411323584,-0.0178213808286489)
--(axis cs:0.051700554057067,-0.0180021297524698)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0525504668452994,-0.0179250609387976)
--(axis cs:0.052955885217778,-0.0176723628227413)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0529174317111598,-0.0172238876607799)
--(axis cs:0.052474352431209,-0.0170223689477342)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0372421558605211,-0.0169167752704087)
--(axis cs:-0.037677666483069,-0.017203174189643)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0377025687953609,-0.0177642768627544)
--(axis cs:-0.0372904078712001,-0.0180846352567351)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0364415271104626,-0.0181491386075313)
--(axis cs:-0.0360067930436542,-0.017825133616878)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0359854443882585,-0.0171480761870713)
--(axis cs:-0.0363968140305351,-0.0168663141213721)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.039780842741754,-0.016940531861915)
--(axis cs:-0.0402184098082577,-0.0171743534966699)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0402469178493613,-0.0176534035921332)
--(axis cs:-0.0398368588383486,-0.0179158262158116)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0389881742310451,-0.0179638293202334)
--(axis cs:-0.0385507245837865,-0.0177239408460146)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0385244400553584,-0.0171994155796645)
--(axis cs:-0.0389343705627903,-0.0169436713743101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0236992579488945,-0.0169381808738734)
--(axis cs:0.0232846814151367,-0.0171493941355824)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0233017221147395,-0.0175890285595374)
--(axis cs:0.0237339322185199,-0.017819369634614)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.024581163058876,-0.0178479334040507)
--(axis cs:0.0249955819689565,-0.0176446430969859)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.024977385566919,-0.0171993225366045)
--(axis cs:0.0245453301838051,-0.0169612278665344)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0545729410554407,-0.0167201787710299)
--(axis cs:0.0541693115833751,-0.0169515064257446)
--(axis cs:0.0537652765099422,-0.0171867011074819)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0538044835833908,-0.0176308058730944)
--(axis cs:0.0542484464709902,-0.0178364793124539)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0550968552903976,-0.0178123092453598)
--(axis cs:0.0555006404773924,-0.0175836202709251)
--(axis cs:0.0559040662756283,-0.0173571835645849)
--(axis cs:0.0554600465378209,-0.0171441688570313)
--(axis cs:0.0550163377914727,-0.0169318440740322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0423205866068592,-0.0169186011323694)
--(axis cs:-0.0427593941320293,-0.0171392915369353)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0427904328974215,-0.0175891190591496)
--(axis cs:-0.0423819053909317,-0.0178240788079607)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0415337118075179,-0.0178470047237117)
--(axis cs:-0.0410948645077936,-0.0176265732645441)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0410654350054626,-0.0171609137790246)
--(axis cs:-0.0414739968123407,-0.0169259647634922)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0448602294214599,-0.0169030166058143)
--(axis cs:-0.0453000366605261,-0.0171211011502387)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.04533317141679,-0.017561412130672)
--(axis cs:-0.0449258315802224,-0.0177854683589724)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0440779422543508,-0.0177944960916628)
--(axis cs:-0.0436380787773943,-0.0175769170358412)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0436063120850283,-0.0171315331571373)
--(axis cs:-0.0440137059637651,-0.0169070706696929)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0211604640270237,-0.0169047632554212)
--(axis cs:0.0207448862625175,-0.0171203025009212)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0207601058211619,-0.0175568402305556)
--(axis cs:0.0211915176585087,-0.0177783765328929)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0220390662602318,-0.0177870963613594)
--(axis cs:0.0224545852931825,-0.0175738703282543)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0224381447621469,-0.0171357107610472)
--(axis cs:0.0220067909775914,-0.0169119030858255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0473996825950538,-0.0168959639991048)
--(axis cs:-0.0478404313461618,-0.0171137269149611)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0478755054891507,-0.0175511314356864)
--(axis cs:-0.0474691950252034,-0.017771317418916)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0466214445336378,-0.0177744904852951)
--(axis cs:-0.0461806460779476,-0.0175567468002085)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0461468548378066,-0.0171178115220104)
--(axis cs:-0.0465532142246582,-0.0168976391298175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0186213183449461,-0.0168946313638722)
--(axis cs:0.0182047890452087,-0.0171115475629441)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0182181550431368,-0.017547147316559)
--(axis cs:0.0186486704898173,-0.0177659711818611)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0194963074189254,-0.0177686012427052)
--(axis cs:0.0199128077679673,-0.0175522592807486)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0198982042934396,-0.0171161584955531)
--(axis cs:0.0194677176504386,-0.0168967683458349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00423211592847305,-0.0168953921379152)
--(axis cs:-0.00465703936448883,-0.0171114347276995)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00466045963600079,-0.0175466436288272)
--(axis cs:-0.00423833480628568,-0.0177657268591559)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00339066658860817,-0.0177663620917516)
--(axis cs:-0.00296574426408995,-0.0175482490188166)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00296356794308842,-0.0171129170495258)
--(axis cs:-0.00338569181067915,-0.0168958643293675)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0499390288551015,-0.0168933005557213)
--(axis cs:-0.0503807084192381,-0.0171110997857992)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0504176698566187,-0.0175476584335729)
--(axis cs:-0.0500123260208743,-0.0177665732770539)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0491646298497556,-0.0177676063663894)
--(axis cs:-0.0487229052404169,-0.0175495242987511)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0486871987867645,-0.0171125242953866)
--(axis cs:-0.0490925874105941,-0.0168939024055192)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.0016928466045045,-0.0168951559505953)
--(axis cs:-0.00211683451440515,-0.0171126988440834)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00211838885770531,-0.0175481699937486)
--(axis cs:-0.0016953334379692,-0.0177662168207185)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.000847666887668363,-0.0177658756820334)
--(axis cs:-0.000423677937957779,-0.0175474965532017)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:-0.000423367131351415,-0.017111773376223)
--(axis cs:-0.00084642359932123,-0.0168945539829124)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.000846424149411156,-0.0168934393041095)
--(axis cs:0.000423367249335889,-0.0171112954542663)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:0.000423678033866186,-0.0175471084387083)
--(axis cs:0.000847667258429966,-0.017765125869453)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.00169533486120055,-0.0177647776797355)
--(axis cs:0.00211839103264606,-0.0175464097211238)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00211683723197296,-0.0171104972261283)
--(axis cs:0.00169284874099029,-0.0168929913091389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0524783292508235,-0.0168923938567079)
--(axis cs:-0.0529209388002695,-0.0171102379498801)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.052959771188841,-0.0175465595243968)
--(axis cs:-0.0525553714257766,-0.0177650801017692)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0517076945486915,-0.0177653982425106)
--(axis cs:-0.0512650410707052,-0.0175471427893802)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0512274550033305,-0.0171106984367003)
--(axis cs:-0.0516318986152687,-0.0168925921811971)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0545743975029159,-0.0166743998755769)
--(axis cs:-0.0550176124850968,-0.0168921058563534)
--(axis cs:-0.0554611524884571,-0.0171099712281747)
--(axis cs:-0.0559050178572775,-0.0173279965824039)
--(axis cs:-0.0555018509270267,-0.0175462283388376)
--(axis cs:-0.0550983876746465,-0.0177646318950023)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0542507172006349,-0.0177647257868591)
--(axis cs:-0.0538071324562531,-0.0175464024867153)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0537676777638385,-0.0171101121938874)
--(axis cs:-0.0541711857338642,-0.0168921673996471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00338569882219139,-0.0168923123728355)
--(axis cs:0.00296357266826177,-0.0171101827173794)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00296574796529966,-0.0175461093421577)
--(axis cs:0.00339067095233341,-0.0177641558392696)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00423833939443008,-0.0177638710860475)
--(axis cs:0.00466046252452729,-0.0175455809887966)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.0046570441217621,-0.0171096828774638)
--(axis cs:0.00423212415462242,-0.0168920583150372)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.016082075452107,-0.0168916674903602)
--(axis cs:0.0156646090554472,-0.0171090150101245)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0156761126072629,-0.017544335432398)
--(axis cs:0.0161057044101414,-0.0177623052169841)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0169533656570664,-0.0177630541200322)
--(axis cs:0.0173708127566214,-0.0175457890023086)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0173580670257591,-0.0171103269400284)
--(axis cs:0.0169284944679279,-0.01689227620534)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00592497518927015,-0.0168916609178776)
--(axis cs:0.00550378007387523,-0.0171094780835787)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00550782012449436,-0.0175453390184333)
--(axis cs:0.00593367705420817,-0.0177633215810619)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00678134628382027,-0.0177630488129209)
--(axis cs:0.00720253595498637,-0.0175448757810769)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.0071972523582141,-0.017109122483994)
--(axis cs:0.00677140085386163,-0.0168914994291751)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00846425242029055,-0.0168912252704897)
--(axis cs:0.0080439886716157,-0.0171089643255856)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.00804989417588688,-0.0175446522053348)
--(axis cs:0.00847668553231186,-0.0177625073194937)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00932435549895753,-0.0177622474623622)
--(axis cs:0.00974461110830668,-0.0175442353805982)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.00973746154244588,-0.0171086875486592)
--(axis cs:0.0093106782875844,-0.0168911100878012)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0110035300067636,-0.0168909352854411)
--(axis cs:0.0105841980155289,-0.0171085762701416)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.010591969705255,-0.0175440558247536)
--(axis cs:0.0110196957789489,-0.0177617937474615)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0118673658437182,-0.0177616263690647)
--(axis cs:0.0122866866248036,-0.0175438092950832)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0122776706354873,-0.0171084453240166)
--(axis cs:0.0118499557199443,-0.0168908878042727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0135428062262574,-0.0168909271690244)
--(axis cs:0.0131244065043613,-0.0171084501615735)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0131340445923313,-0.0175437741454045)
--(axis cs:0.0135627048018437,-0.0177615024426546)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0144103730512795,-0.0177615976932059)
--(axis cs:0.0148287580763746,-0.0175439992843624)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0148178761433539,-0.0171087010768748)
--(axis cs:0.0143892305789623,-0.0168910507095813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00677143985098588,-0.0168816216680106)
--(axis cs:-0.00719732328943608,-0.0170922211856888)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00720260091388771,-0.0175294128355109)
--(axis cs:-0.00678138055009026,-0.0177543864847557)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00593368625000691,-0.017760664840175)
--(axis cs:-0.00550782469200228,-0.0175439172187286)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00550378314491335,-0.0171085211685388)
--(axis cs:-0.00592498245288598,-0.0168895582496877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0347094218683727,-0.0165953304572326)
--(axis cs:-0.0351406462696198,-0.0170544598058547)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0351597150249648,-0.017818276574561)
--(axis cs:-0.0347449911270425,-0.0182271342074587)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0338982351050093,-0.0181926132868124)
--(axis cs:-0.0334695322994028,-0.0175999910997277)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0334562750248849,-0.0165850960891336)
--(axis cs:-0.0338684669340026,-0.016310813202786)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00931114975780015,-0.0168042585516004)
--(axis cs:-0.00973808858366017,-0.0169982543126027)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.00974515439650519,-0.0174486470419448)
--(axis cs:-0.0093247106216042,-0.0176969579428443)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00847686800695131,-0.0177256044359268)
--(axis cs:-0.00805003903770442,-0.017513798821159)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00804415135088306,-0.0170742818448232)
--(axis cs:-0.0084644885819107,-0.01684337049899)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0156666986823498,-0.013492850962659)
--(axis cs:-0.0160995907193074,-0.0133289641741492)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0161077190679613,-0.014156766622132)
--(axis cs:-0.0156839909070637,-0.0149871141547424)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0148307050944803,-0.0156239465644315)
--(axis cs:-0.0144003597810569,-0.0155644780722575)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.014391130984171,-0.0149714529996179)
--(axis cs:-0.0148123897304897,-0.0143579802153323)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0118526179825446,-0.0165055525156494)
--(axis cs:-0.0122809081275332,-0.0166562331396803)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0122894311603523,-0.0171608317236184)
--(axis cs:-0.0118692828396195,-0.0174847085275722)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0110208327093592,-0.0175849261323453)
--(axis cs:-0.0105929367956047,-0.0173875143145405)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.0105853236688178,-0.0169261883027433)
--(axis cs:-0.0110050893865186,-0.0166478691439811)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0232394261940951,-0.00189087033205993)
--(axis cs:-0.0236983533540815,-7.62510456339083e-05)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0237724781128552,0.00364306149780344)
--(axis cs:-0.0233825541812117,0.0053638150241744)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0225122670934743,0.00382070353121296)
--(axis cs:-0.022041384543899,0.00104362890044056)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0219807903164019,-0.00203001121766321)
--(axis cs:-0.022383116492868,-0.00275923223147613)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0169424126027695,-0.0103993970347815)
--(axis cs:-0.0173806469611763,-0.00979245823243111)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0173883261115976,-0.0107279488400981)
--(axis cs:-0.0169595551538463,-0.0120493190151351)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0160995907193074,-0.0133289641741492)
--(axis cs:-0.0156666986823498,-0.013492850962659)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0156569132788141,-0.0128736211832522)
--(axis cs:-0.0160804662595954,-0.0119852464746832)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.0257656277312524,-0.00249558524207792)
--(axis cs:-0.0262116929922918,-0.00177734456472304)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0262804027176116,0.00106277837840099)
--(axis cs:-0.0259084864879824,0.00369618221348263)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0250817703363712,0.0052714663886737)
--(axis cs:-0.0246212022074576,0.00362240779368029)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.024545172694062,-4.45270575017444e-05)
--(axis cs:-0.0249312113495306,-0.00177669940183751)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0300642925415093,-0.0185073686894643)
--(axis cs:0.0296536453530045,-0.0186150179846195)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0296741023187201,-0.019128644270643)
--(axis cs:0.0301051994208811,-0.0195679766706266)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0309443665420754,-0.0200585235549551)
--(axis cs:0.0313523117565407,-0.0200816821862214)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0313325044834264,-0.0194695943709441)
--(axis cs:0.0309040435866477,-0.0189026403131774)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.0309272047368269,-0.027786563192831)
--(axis cs:-0.0313570017373841,-0.0283004546856266)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0313615795521037,-0.0297469443599801)
--(axis cs:-0.0309339867437448,-0.0308028621227779)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0300782592175076,-0.0312677229995614)
--(axis cs:-0.0296517935972728,-0.0305827328771902)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0296506997187343,-0.0289511757061049)
--(axis cs:-0.030074995829367,-0.0280635202165173)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0478425940429635,-0.0187297438232145)
--(axis cs:0.047428137957282,-0.0192540324602319)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0474588499106855,-0.0198398747933871)
--(axis cs:0.0479062127564677,-0.0198430445601601)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0487663612504925,-0.0194128013351502)
--(axis cs:0.0491778518325005,-0.0190023673382229)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0491436088311054,-0.0185005718998245)
--(axis cs:0.0486992816344403,-0.018380810991575)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.0144003597810569,-0.0155644780722575)
--(axis cs:-0.0148307050944803,-0.0156239465644315)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0148394263328794,-0.0163105312949601)
--(axis cs:-0.0144181035547235,-0.0168419602491664)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0135676894241081,-0.0171314596331622)
--(axis cs:-0.0131384683707722,-0.0169662978624791)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0131296569233896,-0.016422387444565)
--(axis cs:-0.013549893006611,-0.0159934055519891)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0296658748228925,-0.0246891507404613)
--(axis cs:-0.03008240441106,-0.0259489818977475)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.030074995829367,-0.0280635202165173)
--(axis cs:-0.0296506997187343,-0.0289511757061049)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0288136439175563,-0.0283535647361607)
--(axis cs:-0.0283996138605844,-0.0269237117052795)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0284065802328084,-0.0248095319763893)
--(axis cs:-0.0288283028541701,-0.0240952440018301)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0334695322994028,-0.0175999910997277)
--(axis cs:-0.0338982351050093,-0.0181926132868124)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0339108105079917,-0.0192523550049551)
--(axis cs:-0.0334909574406269,-0.0198939942295645)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0326410666642627,-0.0199998628722499)
--(axis cs:-0.0322155648965309,-0.0192366752314102)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0322110892305959,-0.0177793137535935)
--(axis cs:-0.0326277776428732,-0.0173069840598943)
--cycle;
\path [fill=royalblue86115224, fill opacity=0.7]
(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0296517935972728,-0.0305827328771902)
--(axis cs:-0.0300782592175076,-0.0312677229995614)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0300888256461781,-0.0323653866159504)
--(axis cs:-0.0296706104449935,-0.03289391850215)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0288305711106267,-0.0324404390956135)
--(axis cs:-0.0284091998584037,-0.0314363784762599)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0284013688205599,-0.0302095512433132)
--(axis cs:-0.0288144575470415,-0.0300004244270372)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0360067930436542,-0.017825133616878)
--(axis cs:-0.0364415271104626,-0.0181491386075313)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0364629259336434,-0.0188386687319405)
--(axis cs:-0.0360472587752674,-0.0192913082071249)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0351947897761953,-0.0195004553972974)
--(axis cs:-0.0347609832233837,-0.0191339693527711)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0347449911270425,-0.0182271342074587)
--(axis cs:-0.0351597150249648,-0.017818276574561)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0321957599614858,-0.0152061088182151)
--(axis cs:-0.0326181297282933,-0.0161195792427779)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0326277776428732,-0.0173069840598943)
--(axis cs:-0.0322110892305959,-0.0177793137535935)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0313722270439108,-0.01729842701784)
--(axis cs:-0.0309546308137809,-0.0160983660049772)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0309538229137301,-0.0144470516014097)
--(axis cs:-0.03136568908119,-0.0142648955943472)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0309450572767382,-0.0217159283435804)
--(axis cs:-0.0313664481240639,-0.0227007439597005)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0313617438094154,-0.0246523403018021)
--(axis cs:-0.0309318828986266,-0.0258338722736141)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.03008240441106,-0.0259489818977475)
--(axis cs:-0.0296658748228925,-0.0246891507404613)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0296767143138943,-0.0223694926971744)
--(axis cs:-0.0301018437301685,-0.0214547379232549)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0308999373787495,-0.00897138210248665)
--(axis cs:-0.0313166022004804,-0.010182050164161)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0313346731106835,-0.0108822303362845)
--(axis cs:-0.0309343366917603,-0.0104432305845249)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0301248670148081,-0.00826616555561079)
--(axis cs:-0.0297194274476949,-0.00632275673032419)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0297055811076836,-0.00542931506386636)
--(axis cs:-0.0300945807448702,-0.00660824721038886)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0313523117565407,-0.0200816821862214)
--(axis cs:0.0309443665420754,-0.0200585235549551)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0309658282409937,-0.020567916099691)
--(axis cs:0.0313952586335205,-0.0211306826643382)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0322280824697517,-0.0219635795774437)
--(axis cs:0.0326308572524643,-0.0222304644331587)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0326099751648977,-0.0216306377304113)
--(axis cs:0.0321856446590723,-0.0208274530348221)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0275339447362329,-0.0178663297172041)
--(axis cs:0.0271209812299978,-0.0180413696876514)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0271405763088749,-0.0184992731482081)
--(axis cs:0.0275735878868068,-0.0187919331482034)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0284191121567712,-0.0189663705488533)
--(axis cs:0.0288310923406365,-0.0188421388489072)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0288107687521285,-0.0183550613088096)
--(axis cs:0.0283787220874733,-0.018012551877956)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0322190384240846,-0.0241392137939864)
--(axis cs:-0.0326506099519437,-0.0245877162856746)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0326548152312239,-0.0260641553153285)
--(axis cs:-0.0322231992743,-0.0273105653726195)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0313570017373841,-0.0283004546856266)
--(axis cs:-0.0309272047368269,-0.027786563192831)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.0309318828986266,-0.0258338722736141)
--(axis cs:-0.0313617438094154,-0.0246523403018021)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.050405893455789,-0.0179481266893501)
--(axis cs:0.049997529091904,-0.0182737710834282)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0500330253362216,-0.0187530927450043)
--(axis cs:0.0504779971760638,-0.0188896465682254)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0513308741313073,-0.018739204322937)
--(axis cs:0.0517380016878806,-0.0184569417344432)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.051700554057067,-0.0180021297524698)
--(axis cs:0.0512568411323584,-0.0178213808286489)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0385507245837865,-0.0177239408460146)
--(axis cs:-0.0389881742310451,-0.0179638293202334)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0390147861250173,-0.0184901516319269)
--(axis cs:-0.0386025861737623,-0.0188113219815251)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0377512994928057,-0.0189419309700175)
--(axis cs:-0.0373138677664007,-0.0187024410728582)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0372904078712001,-0.0180846352567351)
--(axis cs:-0.0377025687953609,-0.0177642768627544)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0326308572524643,-0.0222304644331587)
--(axis cs:0.0322280824697517,-0.0219635795774437)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0322524754105332,-0.0223667395175935)
--(axis cs:0.0326805465080048,-0.0230221845963742)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0335056114075158,-0.0242343000552039)
--(axis cs:0.0339002050912529,-0.0248730539259834)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0338737020283493,-0.0245140344783798)
--(axis cs:0.0334538486545103,-0.0234849709012997)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0322155648965309,-0.0192366752314102)
--(axis cs:-0.0326410666642627,-0.0199998628722499)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0326450270735513,-0.0214879816915842)
--(axis cs:-0.032218937156244,-0.0224488484059674)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0313664481240639,-0.0227007439597005)
--(axis cs:-0.0309450572767382,-0.0217159283435804)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0309501411796941,-0.0197390426235045)
--(axis cs:-0.031372244903654,-0.0189932478565801)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0465933279345823,-0.0205026441653797)
--(axis cs:0.0461727349435448,-0.0212392786848574)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0462029557947214,-0.0218150443532598)
--(axis cs:0.0466558322959108,-0.0215997753468453)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0475245976747953,-0.0208624541771084)
--(axis cs:0.0479397483981337,-0.0203414351667615)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0479062127564677,-0.0198430445601601)
--(axis cs:0.0474588499106855,-0.0198398747933871)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0339002050912529,-0.0248730539259834)
--(axis cs:0.0335056114075158,-0.0242343000552039)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0335371029505113,-0.024327223910303)
--(axis cs:0.0339664949768893,-0.0249314163028319)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0347869577909429,-0.0263386445372952)
--(axis cs:0.0351725394454125,-0.027363387284411)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0351318783833973,-0.0276409812268281)
--(axis cs:0.034711779419571,-0.0266383576042638)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0410948645077936,-0.0176265732645441)
--(axis cs:-0.0415337118075179,-0.0178470047237117)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0415635265152364,-0.0183129450261137)
--(axis cs:-0.0411535943300013,-0.018570552431489)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0403036752261426,-0.0186297041002292)
--(axis cs:-0.0398646897888206,-0.0184146616713358)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0398368588383486,-0.0179158262158116)
--(axis cs:-0.0402469178493613,-0.0176534035921332)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.0249955819689565,-0.0176446430969859)
--(axis cs:0.024581163058876,-0.0178479334040507)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.0245991508448533,-0.0182900223559921)
--(axis cs:0.0250321369278423,-0.0185315861973241)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0258798293382309,-0.0185881681864315)
--(axis cs:0.0262939257153246,-0.0184020082099452)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0262748251417849,-0.0179516960872232)
--(axis cs:0.0258421569467486,-0.0176932624090719)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.052955885217778,-0.0176723628227413)
--(axis cs:0.0525504668452994,-0.0179250609387976)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0525887241403703,-0.0183735697412696)
--(axis cs:0.0530331639126203,-0.0185646872952162)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0538832049713264,-0.0185166540749833)
--(axis cs:0.0542881528693923,-0.0182782886745036)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0542484464709902,-0.0178364793124539)
--(axis cs:0.0538044835833908,-0.0176308058730944)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0436380787773943,-0.0175769170358412)
--(axis cs:-0.0440779422543508,-0.0177944960916628)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0441100996713931,-0.0182403889165685)
--(axis cs:-0.0437016765128459,-0.0184725634969885)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0428525324442395,-0.018495269290841)
--(axis cs:-0.042412559983566,-0.0182806907028955)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0423819053909317,-0.0178240788079607)
--(axis cs:-0.0427904328974215,-0.0175891190591496)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0224545852931825,-0.0175738703282543)
--(axis cs:0.0220390662602318,-0.0177870963613594)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0220552525616095,-0.0182246358901855)
--(axis cs:0.0224875697013518,-0.018449759037079)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0233359189281429,-0.0184672583509028)
--(axis cs:0.023751329876719,-0.0182593120139428)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.0237339322185199,-0.017819369634614)
--(axis cs:0.0233017221147395,-0.0175890285595374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0559040662756283,-0.0173571835645849)
--(axis cs:0.0555006404773924,-0.0175836202709251)
--(axis cs:0.0550968552903976,-0.0178123092453598)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0551372369672273,-0.0182524371440859)
--(axis cs:0.055582065680479,-0.0184626434887177)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0564311217858633,-0.018448221030876)
--(axis cs:0.0568347213515283,-0.0182236691901483)
--(axis cs:0.0572379909705437,-0.0180003661290942)
--(axis cs:0.0567930379994848,-0.0177852985870394)
--(axis cs:0.056348396677086,-0.0175708966382301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0461806460779476,-0.0175567468002085)
--(axis cs:-0.0466214445336378,-0.0177744904852951)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0466556261936032,-0.0182141948200172)
--(axis cs:-0.0462483565873351,-0.0184373138415893)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0453995546893452,-0.0184451723155642)
--(axis cs:-0.044958684337449,-0.0182284376089045)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0449258315802224,-0.0177854683589724)
--(axis cs:-0.04533317141679,-0.017561412130672)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.0182309436439883,-0.00616820653571223)
--(axis cs:-0.018678948492634,-0.00479413899382572)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0186894229693302,-0.00552459456574327)
--(axis cs:-0.0182530905091252,-0.00746753623349102)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0173806469611763,-0.00979245823243111)
--(axis cs:-0.0169424126027695,-0.0103993970347815)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0169306669705002,-0.00989989614433662)
--(axis cs:-0.017357324385201,-0.00871671075883356)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0199128077679673,-0.0175522592807486)
--(axis cs:0.0194963074189254,-0.0177686012427052)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0195106434028735,-0.0182046365274808)
--(axis cs:0.0199421000984,-0.0184245811160554)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0207906345619502,-0.0184299831541786)
--(axis cs:0.0212070898619411,-0.0182152416342126)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0211915176585087,-0.0177783765328929)
--(axis cs:0.0207601058211619,-0.0175568402305556)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0487229052404169,-0.0175495242987511)
--(axis cs:-0.0491646298497556,-0.0177676063663894)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0492007281656622,-0.0182054991266144)
--(axis cs:-0.0487944700389251,-0.018425641782047)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0479457997443904,-0.0184281727901934)
--(axis cs:-0.0475040222466812,-0.0182101562541463)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0474691950252034,-0.017771317418916)
--(axis cs:-0.0478755054891507,-0.0175511314356864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00296574426408995,-0.0175482490188166)
--(axis cs:-0.00339066658860817,-0.0177663620917516)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00339315684365485,-0.0182038944292053)
--(axis cs:-0.00297010277131749,-0.0184229906347839)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00212150255459708,-0.018422526114406)
--(axis cs:-0.00169657896935774,-0.0182033413259301)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.0016953334379692,-0.0177662168207185)
--(axis cs:-0.00211838885770531,-0.0175481699937486)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0512650410707052,-0.0175471427893802)
--(axis cs:-0.0517076945486915,-0.0177653982425106)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0517456754562224,-0.0182027818919864)
--(axis cs:-0.0513403775231649,-0.0184220020189599)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0504917534688372,-0.0184227749049878)
--(axis cs:-0.0500490539165487,-0.018204220677775)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0500123260208743,-0.0177665732770539)
--(axis cs:-0.0504176698566187,-0.0175476584335729)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:-0.000423677937957779,-0.0175474965532017)
--(axis cs:-0.000847666887668363,-0.0177658756820334)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.000848289695115112,-0.0182029161697054)
--(axis cs:-0.000424300762937868,-0.0184215082842851)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:0.000424300881074229,-0.0184210311647194)
--(axis cs:0.000848290112885285,-0.0182020721245624)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.000847667258429966,-0.017765125869453)
--(axis cs:0.000423678033866186,-0.0175471084387083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0538071324562531,-0.0175464024867153)
--(axis cs:-0.0542507172006349,-0.0177647257868591)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0542905704307049,-0.0182019709160064)
--(axis cs:-0.0538862154655218,-0.0184209176646259)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0530376066367319,-0.0184211441697536)
--(axis cs:-0.0525939770436743,-0.0182023965293019)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0525553714257766,-0.0177650801017692)
--(axis cs:-0.052959771188841,-0.0175465595243968)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00550782469200228,-0.0175439172187286)
--(axis cs:-0.00593368625000691,-0.017760664840175)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00593803564117068,-0.0182006720250517)
--(axis cs:-0.00551590685799797,-0.0184224589954283)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00466730369209579,-0.0184232339972644)
--(axis cs:-0.00424144650604931,-0.018203711998756)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00423833480628568,-0.0177657268591559)
--(axis cs:-0.00466045963600079,-0.0175466436288272)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0559050178572775,-0.0173279965824039)
--(axis cs:-0.0563492089397965,-0.0175461823929037)
--(axis cs:-0.0567937260876193,-0.0177645290385653)
--(axis cs:-0.0572385696551899,-0.0179830368228734)
--(axis cs:-0.0568354486618355,-0.0182017374534806)
--(axis cs:-0.0564320311836971,-0.0184206060122373)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0555834271271636,-0.0184206702569588)
--(axis cs:-0.0551388641908633,-0.0182018591070154)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0550983876746465,-0.0177646318950023)
--(axis cs:-0.0555018509270267,-0.0175462283388376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00211839103264606,-0.0175464097211238)
--(axis cs:0.00169533486120055,-0.0177647776797355)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.00169658061217901,-0.0182016817831789)
--(axis cs:0.00212150548442019,-0.0184201595709388)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00297010839578838,-0.0184197455450394)
--(axis cs:0.0033931626784099,-0.018200947357304)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00339067095233341,-0.0177641558392696)
--(axis cs:0.00296574796529966,-0.0175461093421577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0173708127566214,-0.0175457890023086)
--(axis cs:0.0169533656570664,-0.0177630541200322)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0169658374717048,-0.0181985148825144)
--(axis cs:0.017396379658685,-0.0184167427759258)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.018244965686094,-0.0184184200988513)
--(axis cs:0.0186623859990603,-0.0182017492731587)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0186486704898173,-0.0177659711818611)
--(axis cs:0.0182181550431368,-0.017547147316559)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00466046252452729,-0.0175455809887966)
--(axis cs:0.00423833939443008,-0.0177638710860475)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00424145424318965,-0.0182005856418066)
--(axis cs:0.0046673154895928,-0.0184189024778742)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00551591974377142,-0.0184184557684884)
--(axis cs:0.00593803853734066,-0.01819983612546)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00593367705420817,-0.0177633215810619)
--(axis cs:0.00550782012449436,-0.0175453390184333)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.00720253595498637,-0.0175448757810769)
--(axis cs:0.00678134628382027,-0.0177630488129209)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00678633131839677,-0.0181994417932168)
--(axis cs:0.00721312985919711,-0.0184174958804978)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00806173575279171,-0.0184169898194964)
--(axis cs:0.00848291818780816,-0.0181986256070004)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00847668553231186,-0.0177625073194937)
--(axis cs:0.00804989417588688,-0.0175446522053348)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.00974461110830668,-0.0175442353805982)
--(axis cs:0.00932435549895753,-0.0177622474623622)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00933121221277393,-0.0181982203996496)
--(axis cs:0.00975894903364741,-0.0184159794470892)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.0106075561995035,-0.0184155106234019)
--(axis cs:0.0110278009739878,-0.0181974864618631)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0110196957789489,-0.0177617937474615)
--(axis cs:0.010591969705255,-0.0175440558247536)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0148287580763746,-0.0175439992843624)
--(axis cs:0.0144103730512795,-0.0177615976932059)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0144209750313371,-0.0181969484656173)
--(axis cs:0.0148505865992164,-0.018414596730406)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0156991882085492,-0.0184149612181881)
--(axis cs:0.0161175533966709,-0.018197685626907)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0161057044101414,-0.0177623052169841)
--(axis cs:0.0156761126072629,-0.017544335432398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0122866866248036,-0.0175438092950832)
--(axis cs:0.0118673658437182,-0.0177616263690647)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0118760953641422,-0.0181971967513629)
--(axis cs:0.0123047705474088,-0.0184147647168911)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0131533770908469,-0.0184145460922651)
--(axis cs:0.0135726827980815,-0.0181968959809762)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0135627048018437,-0.0177615024426546)
--(axis cs:0.0131340445923313,-0.0175437741454045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00805003903770442,-0.017513798821159)
--(axis cs:-0.00847686800695131,-0.0177256044359268)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00848303184642509,-0.0181756625105708)
--(axis cs:-0.00806177621106616,-0.0184083898518025)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00721313545634094,-0.0184161661592755)
--(axis cs:-0.00678634332417325,-0.0181964097991728)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00678138055009026,-0.0177543864847557)
--(axis cs:-0.00720260091388771,-0.0175294128355109)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.0105929367956047,-0.0173875143145405)
--(axis cs:-0.0110208327093592,-0.0175849261323453)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0110286241832061,-0.0180695498174053)
--(axis cs:-0.0106080314160662,-0.0183387400779552)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0097591926270102,-0.0183732053667382)
--(axis cs:-0.00933145084886305,-0.0181543903945936)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.0093247106216042,-0.0176969579428443)
--(axis cs:-0.00974515439650519,-0.0174486470419448)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0283996138605844,-0.0269237117052795)
--(axis cs:-0.0288136439175563,-0.0283535647361607)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0288144575470415,-0.0300004244270372)
--(axis cs:-0.0284013688205599,-0.0302095512433132)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0275727236673347,-0.0290263285794125)
--(axis cs:-0.0271565506038762,-0.0276744241172563)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0271548390582906,-0.026084665247705)
--(axis cs:-0.0275700602803034,-0.0257975940275602)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0309452990174003,-0.0318763642621982)
--(axis cs:-0.0313840227781348,-0.0319215952925982)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0313959170628098,-0.0329743370015202)
--(axis cs:-0.0309673952947114,-0.034056053583886)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0301087588151942,-0.0346319195271467)
--(axis cs:-0.0296803383749063,-0.0340328451835521)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0296706104449935,-0.03289391850215)
--(axis cs:-0.0300888256461781,-0.0323653866159504)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0453252801591829,-0.0229430665427024)
--(axis cs:0.0448989368506102,-0.0238946072572311)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0449337690960622,-0.0242650469114917)
--(axis cs:0.0453949253888081,-0.0237109248773608)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0462729721346118,-0.0226195204276444)
--(axis cs:0.0466910004764664,-0.022008328063048)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0466558322959108,-0.0215997753468453)
--(axis cs:0.0462029557947214,-0.0218150443532598)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0347609832233837,-0.0191339693527711)
--(axis cs:-0.0351947897761953,-0.0195004553972974)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0352110984643058,-0.0204038080713326)
--(axis cs:-0.0347902152364126,-0.0210876708979554)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0339322587962337,-0.0215622509859221)
--(axis cs:-0.0334994778854935,-0.0211545799792835)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0334909574406269,-0.0198939942295645)
--(axis cs:-0.0339108105079917,-0.0192523550049551)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0334994778854935,-0.0211545799792835)
--(axis cs:-0.0339322587962337,-0.0215622509859221)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0339421063408821,-0.0227629522017004)
--(axis cs:-0.0335148221723588,-0.0237648176137674)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0326506099519437,-0.0245877162856746)
--(axis cs:-0.0322190384240846,-0.0241392137939864)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.032218937156244,-0.0224488484059674)
--(axis cs:-0.0326450270735513,-0.0214879816915842)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0131384683707722,-0.0169662978624791)
--(axis cs:-0.0135676894241081,-0.0171314596331622)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0135764461582521,-0.0177216878261193)
--(axis cs:-0.013155840078884,-0.018093665334214)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0123062588142126,-0.0182074997682135)
--(axis cs:-0.0118775111579128,-0.0179928818489346)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0118692828396195,-0.0174847085275722)
--(axis cs:-0.0122894311603523,-0.0171608317236184)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0440440604448892,-0.0258882190304635)
--(axis cs:0.0436175316465972,-0.0268536062434723)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0436656431507266,-0.0266684734313776)
--(axis cs:0.0441354181266838,-0.0257442709710911)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0450186331093041,-0.0244372757140625)
--(axis cs:0.0454362823565705,-0.0238530974121791)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0453949253888081,-0.0237109248773608)
--(axis cs:0.0449337690960622,-0.0242650469114917)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0309546308137809,-0.0160983660049772)
--(axis cs:-0.0313722270439108,-0.01729842701784)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.031372244903654,-0.0189932478565801)
--(axis cs:-0.0309501411796941,-0.0197390426235045)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0301106244183394,-0.0192593849594485)
--(axis cs:-0.0296972670017865,-0.0177914749570161)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0297063416683492,-0.0155701392988591)
--(axis cs:-0.0301242186183941,-0.0150918239623858)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0322305820545062,-0.0286163322513629)
--(axis cs:-0.0326726135692044,-0.0285288733767373)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0326860059681867,-0.0295285795632022)
--(axis cs:-0.0322553469765484,-0.0307027687573184)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0313840227781348,-0.0319215952925982)
--(axis cs:-0.0309452990174003,-0.0318763642621982)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0309339867437448,-0.0308028621227779)
--(axis cs:-0.0313615795521037,-0.0297469443599801)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0351725394454125,-0.027363387284411)
--(axis cs:0.0347869577909429,-0.0263386445372952)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0348302046359465,-0.02591715230384)
--(axis cs:0.035265520685413,-0.0262560048575032)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.036090059184911,-0.0274478119734744)
--(axis cs:0.036471766678812,-0.0286014533862687)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0364118599584839,-0.0297058801738999)
--(axis cs:0.0359806114582729,-0.0292308283809409)
--cycle;
\path [fill=royalblue7398211, fill opacity=0.7]
(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0296803383749063,-0.0340328451835521)
--(axis cs:-0.0301087588151942,-0.0346319195271467)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.030114140449439,-0.0360250944671481)
--(axis cs:-0.0296909775254576,-0.0368174318743773)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0288504054549505,-0.0363624193583726)
--(axis cs:-0.0284312290946755,-0.0352098380236525)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0284255372159873,-0.033852495402153)
--(axis cs:-0.0288393397535879,-0.033619944683067)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0309443908134897,-0.0115792654513585)
--(axis cs:-0.0313586862063493,-0.0129533537281292)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.03136568908119,-0.0142648955943472)
--(axis cs:-0.0309538229137301,-0.0144470516014097)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0301287898446672,-0.0131338858875853)
--(axis cs:-0.0297212345181395,-0.011312893733832)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0297254675233873,-0.00936922189948567)
--(axis cs:-0.0301303845646131,-0.00964793052940313)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0169661389819618,-0.0130782152723764)
--(axis cs:-0.0173994033053596,-0.013026389535011)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0174043100170843,-0.0142395982111158)
--(axis cs:-0.0169783041394779,-0.0152413285905884)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0161229986582714,-0.0159215083185242)
--(axis cs:-0.0156921084516693,-0.0157948596887049)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0156839909070637,-0.0149871141547424)
--(axis cs:-0.0161077190679613,-0.014156766622132)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0296972670017865,-0.0177914749570161)
--(axis cs:-0.0301106244183394,-0.0192593849594485)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0301018437301685,-0.0214547379232549)
--(axis cs:-0.0296767143138943,-0.0223694926971744)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0288397890808398,-0.0217182752527774)
--(axis cs:-0.0284290607307981,-0.0200639347402108)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0284427188604995,-0.0175433747654867)
--(axis cs:-0.0288652082117291,-0.0168148966824984)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0288310923406365,-0.0188421388489072)
--(axis cs:0.0284191121567712,-0.0189663705488533)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0284396885968679,-0.0194239288191522)
--(axis cs:0.0288727028709286,-0.0197663356670483)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0297164709771565,-0.0200791035522591)
--(axis cs:0.0301265147483253,-0.0200527591251539)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0301051994208811,-0.0195679766706266)
--(axis cs:0.0296741023187201,-0.019128644270643)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0373138677664007,-0.0187024410728582)
--(axis cs:-0.0377512994928057,-0.0189419309700175)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0377752698556259,-0.0195519494754578)
--(axis cs:-0.0373598704498637,-0.0199864784686087)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0365043590656599,-0.0202876855788227)
--(axis cs:-0.0360666232463507,-0.0200684721900936)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0360472587752674,-0.0192913082071249)
--(axis cs:-0.0364629259336434,-0.0188386687319405)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0427726863004754,-0.0284639692373243)
--(axis cs:0.0423568397399446,-0.0290035541621097)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.042422728117965,-0.0280512802526817)
--(axis cs:0.0428956678436618,-0.0269634326586131)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0437750320593995,-0.0257962403847302)
--(axis cs:0.0441875278336538,-0.0254291930789792)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0441354181266838,-0.0257442709710911)
--(axis cs:0.0436656431507266,-0.0266684734313776)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0491778518325005,-0.0190023673382229)
--(axis cs:0.0487663612504925,-0.0194128013351502)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0488010969150146,-0.0198903403253973)
--(axis cs:0.0492483996911811,-0.0199413630215852)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0501054486377955,-0.019670056838834)
--(axis cs:0.0505146301158216,-0.0193443403935747)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0504779971760638,-0.0188896465682254)
--(axis cs:0.0500330253362216,-0.0187530927450043)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0284290607307981,-0.0200639347402108)
--(axis cs:-0.0288397890808398,-0.0217182752527774)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0288283028541701,-0.0240952440018301)
--(axis cs:-0.0284065802328084,-0.0248095319763893)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0275753898453041,-0.0237708113589015)
--(axis cs:-0.0271637484724655,-0.0221294747585116)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0271738887685669,-0.0197927887462832)
--(axis cs:-0.0275965341156335,-0.0190644391174815)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0156921084516693,-0.0157948596887049)
--(axis cs:-0.0161229986582714,-0.0159215083185242)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0161306775686242,-0.0168021324358482)
--(axis cs:-0.0157083431557694,-0.0174156582275284)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0148566794050968,-0.0177115367730017)
--(axis cs:-0.0144268398148155,-0.0174999510867952)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0144181035547235,-0.0168419602491664)
--(axis cs:-0.0148394263328794,-0.0163105312949601)
--cycle;
\path [fill=cornflowerblue96128232, fill opacity=0.7]
(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0389534480132283,-0.0313459396780649)
--(axis cs:0.0385740822721056,-0.0302497513477255)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0386500365016273,-0.0285977256450014)
--(axis cs:0.0391084514575249,-0.0279792348433004)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0399600873768893,-0.0279173048214246)
--(axis cs:0.0403523704905488,-0.0284528634982955)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0402745010815679,-0.0300445887633768)
--(axis cs:0.0398031856644474,-0.0312210128755416)
--cycle;
\path [fill=royalblue86115224, fill opacity=0.7]
(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0284091998584037,-0.0314363784762599)
--(axis cs:-0.0288305711106267,-0.0324404390956135)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0288393397535879,-0.033619944683067)
--(axis cs:-0.0284255372159873,-0.033852495402153)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0275947949317837,-0.0327575244513676)
--(axis cs:-0.0271765180495891,-0.0315168413684644)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0271689500607196,-0.0302923386868435)
--(axis cs:-0.027579493637927,-0.0303053821324074)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0335235891256733,-0.02501535363384)
--(axis cs:-0.0339640934107649,-0.0250521164252167)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0339776880351014,-0.0260677496749881)
--(axis cs:-0.0335476626567455,-0.0271867508272705)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0326726135692044,-0.0285288733767373)
--(axis cs:-0.0322305820545062,-0.0286163322513629)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0322231992743,-0.0273105653726195)
--(axis cs:-0.0326548152312239,-0.0260641553153285)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0398646897888206,-0.0184146616713358)
--(axis cs:-0.0403036752261426,-0.0186297041002292)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0403319746119537,-0.0191248070644258)
--(axis cs:-0.0399201476720544,-0.019428190963492)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0390676450696754,-0.0195657309723847)
--(axis cs:-0.03862826552491,-0.0193695803893227)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0386025861737623,-0.0188113219815251)
--(axis cs:-0.0390147861250173,-0.0184901516319269)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0309746356992614,-0.0353562902468318)
--(axis cs:-0.0314137530450445,-0.0354051751388013)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0314244685391694,-0.0365250550321719)
--(axis cs:-0.0309940128969183,-0.0376914715846557)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0301287256383908,-0.0385984439093659)
--(axis cs:-0.0296970346575689,-0.0381685678144955)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0296909775254576,-0.0368174318743773)
--(axis cs:-0.030114140449439,-0.0360250944671481)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0262939257153246,-0.0184020082099452)
--(axis cs:0.0258798293382309,-0.0185881681864315)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0258987955450365,-0.0190307272542547)
--(axis cs:0.0263324380930374,-0.0192897826123088)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0271802074008752,-0.0193946444493687)
--(axis cs:0.0275936680339401,-0.0192423440257919)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0275735878868068,-0.0187919331482034)
--(axis cs:0.0271405763088749,-0.0184992731482081)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0517380016878806,-0.0184569417344432)
--(axis cs:0.0513308741313073,-0.018739204322937)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0513683041227329,-0.0191879993457714)
--(axis cs:0.051813617779434,-0.0193501053904348)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0526657714491333,-0.0192606669704487)
--(axis cs:0.0530720313643483,-0.0190071962242515)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0530331639126203,-0.0185646872952162)
--(axis cs:0.0525887241403703,-0.0183735697412696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.042412559983566,-0.0182806907028955)
--(axis cs:-0.0428525324442395,-0.018495269290841)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0428836090785254,-0.018950960459489)
--(axis cs:-0.0424739076153082,-0.0191997211587895)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0416231411008312,-0.0192527374420765)
--(axis cs:-0.0411829290015788,-0.0190474326001581)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0411535943300013,-0.018570552431489)
--(axis cs:-0.0415635265152364,-0.0183129450261137)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.023751329876719,-0.0182593120139428)
--(axis cs:0.0233359189281429,-0.0184672583509028)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0233530841818975,-0.0189052000131552)
--(axis cs:0.023786272112786,-0.019136072823269)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0246353049187154,-0.0191692323250057)
--(axis cs:0.025050513008258,-0.0189720323756092)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0250321369278423,-0.0185315861973241)
--(axis cs:0.0245991508448533,-0.0182900223559921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0542881528693923,-0.0182782886745036)
--(axis cs:0.0538832049713264,-0.0185166540749833)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0539227455855818,-0.0189575813371927)
--(axis cs:0.0543678949700659,-0.019158977440326)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0552182782311952,-0.0191315269995286)
--(axis cs:0.0556229071702772,-0.0189019148228969)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.055582065680479,-0.0184626434887177)
--(axis cs:0.0551372369672273,-0.0182524371440859)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.044958684337449,-0.0182284376089045)
--(axis cs:-0.0453995546893452,-0.0184451723155642)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0454328080983098,-0.0188884455344548)
--(axis cs:-0.0450245080410794,-0.0191173180244426)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0441745150009097,-0.0191356986885433)
--(axis cs:-0.0437335182677215,-0.0189224114755491)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0437016765128459,-0.0184725634969885)
--(axis cs:-0.0441100996713931,-0.0182403889165685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0572379909705437,-0.0180003661290942)
--(axis cs:0.0568347213515283,-0.0182236691901483)
--(axis cs:0.0564311217858633,-0.018448221030876)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0564726007799961,-0.0188870828484217)
--(axis cs:0.0569183133794737,-0.0191010949772676)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0577681106488348,-0.0190930828055559)
--(axis cs:0.0581715778433173,-0.0188707973388262)
--(axis cs:0.0585747317796892,-0.0186492019841152)
--(axis cs:0.0581288364467969,-0.0184323590309126)
--(axis cs:0.0576832566746089,-0.0182160661142399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0212070898619411,-0.0182152416342126)
--(axis cs:0.0207906345619502,-0.0184299831541786)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0208059506670434,-0.0188660329373406)
--(axis cs:0.0212383425725465,-0.0190877113349481)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0220877408199586,-0.019098216204325)
--(axis cs:0.0225041212579644,-0.0188869191649293)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0224875697013518,-0.018449759037079)
--(axis cs:0.0220552525616095,-0.0182246358901855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0475040222466812,-0.0182101562541463)
--(axis cs:-0.0479457997443904,-0.0184281727901934)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0479810214416173,-0.0188677633658283)
--(axis cs:-0.0475738234363898,-0.0190900130824272)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0467241293852115,-0.0190959334659191)
--(axis cs:-0.0462822791817666,-0.0188788319172728)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0462483565873351,-0.0184373138415893)
--(axis cs:-0.0466556261936032,-0.0182141948200172)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0500490539165487,-0.018204220677775)
--(axis cs:-0.0504917534688372,-0.0184227749049878)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0505288762675372,-0.0188613223823678)
--(axis cs:-0.0501226701130036,-0.0190815036286133)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.049273081381965,-0.0190833096398868)
--(axis cs:-0.0488303295090379,-0.0188647303492815)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0487944700389251,-0.018425641782047)
--(axis cs:-0.0492007281656622,-0.0182054991266144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00424144650604931,-0.018203711998756)
--(axis cs:-0.00466730369209579,-0.0184232339972644)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00467072853208886,-0.0188642309034171)
--(axis cs:-0.00424767650496303,-0.0190844890137705)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00339814431928499,-0.0190829186173218)
--(axis cs:-0.00297228532874831,-0.0188621930266955)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00297010277131749,-0.0184229906347839)
--(axis cs:-0.00339315684365485,-0.0182038944292053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00678634332417325,-0.0181964097991728)
--(axis cs:-0.00721313545634094,-0.0184161661592755)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00721839608006363,-0.0188648385876165)
--(axis cs:-0.00679626143195231,-0.0190897758985202)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00594673457245855,-0.0190880995857744)
--(axis cs:-0.00551994913853043,-0.0188650884442921)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00551590685799797,-0.0184224589954283)
--(axis cs:-0.00593803564117068,-0.0182006720250517)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.00169657896935774,-0.0182033413259301)
--(axis cs:-0.00212150255459708,-0.018422526114406)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00212306210747201,-0.0188612582916221)
--(axis cs:-0.00169907461128275,-0.0190804469265573)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.000849537775856909,-0.0190794988043252)
--(axis cs:-0.000424612806772835,-0.0188597038037087)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:-0.000424300762937868,-0.0184215082842851)
--(axis cs:-0.000848289695115112,-0.0182029161697054)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0525939770436743,-0.0182023965293019)
--(axis cs:-0.0530376066367319,-0.0184211441697536)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0530766100540089,-0.0188594066094656)
--(axis cs:-0.052671358293628,-0.0190789722586096)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0518218042728336,-0.0190795006036146)
--(axis cs:-0.0513781284028545,-0.0188604112673845)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0513403775231649,-0.0184220020189599)
--(axis cs:-0.0517456754562224,-0.0182027818919864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0551388641908633,-0.0182018591070154)
--(axis cs:-0.0555834271271636,-0.0184206702569588)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0556243051813323,-0.0188588570035107)
--(axis cs:-0.0552199958101074,-0.0190782461996099)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0543704526669746,-0.0190783957267813)
--(axis cs:-0.0539258441070094,-0.0188591431732755)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0538862154655218,-0.0184209176646259)
--(axis cs:-0.0542905704307049,-0.0182019709160064)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0572385696551899,-0.0179830368228734)
--(axis cs:-0.0576837399993284,-0.0182017059906394)
--(axis cs:-0.0581292374788317,-0.018420536742098)
--(axis cs:-0.0585750624541329,-0.0186395292446027)
--(axis cs:-0.0581719884816945,-0.0188587038477242)
--(axis cs:-0.0577686178217344,-0.0190780439592776)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0569190779554537,-0.019078085156224)
--(axis cs:-0.05647353364984,-0.0188587831286609)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0564320311836971,-0.0184206060122373)
--(axis cs:-0.0568354486618355,-0.0182017374534806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.000848290112885285,-0.0182020721245624)
--(axis cs:0.000424300881074229,-0.0184210311647194)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:0.00042461296659574,-0.0188590589634222)
--(axis cs:0.000849538534386189,-0.0190779693383091)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.00169907773037393,-0.0190773023259739)
--(axis cs:0.00212306625822252,-0.0188579088735131)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00212150548442019,-0.0184201595709388)
--(axis cs:0.00169658061217901,-0.0182016817831789)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0186623859990603,-0.0182017492731587)
--(axis cs:0.018244965686094,-0.0184184200988513)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.018258417574033,-0.0188534281533176)
--(axis cs:0.0186899141038838,-0.0190718884289458)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0195394154329306,-0.0190754145224308)
--(axis cs:0.0199567959514525,-0.0188602160292396)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0199421000984,-0.0184245811160554)
--(axis cs:0.0195106434028735,-0.0182046365274808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.0033931626784099,-0.018200947357304)
--(axis cs:0.00297010839578838,-0.0184197455450394)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00297229372800039,-0.0188573518012733)
--(axis cs:0.00339815807756071,-0.019075983218889)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00424769934766844,-0.019075277204632)
--(axis cs:0.00467075051018881,-0.0188561695087478)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.0046673154895928,-0.0184189024778742)
--(axis cs:0.00424145424318965,-0.0182005856418066)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00593803853734066,-0.01819983612546)
--(axis cs:0.00551591974377142,-0.0184184557684884)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00551997997560715,-0.0188555177692021)
--(axis cs:0.00594678459606984,-0.0190736902355889)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00679632878500631,-0.0190727999245536)
--(axis cs:0.00721844143811041,-0.0188540734856833)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00721312985919711,-0.0184174958804978)
--(axis cs:0.00678633131839677,-0.0181994417932168)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0296530254163871,-0.00509517016745588)
--(axis cs:-0.0300688740368272,-0.00638809442401548)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0300945807448702,-0.00660824721038886)
--(axis cs:-0.0297055811076836,-0.00542931506386636)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0289145127631062,-0.00197913296164458)
--(axis cs:-0.0285127301173061,0.000294875756335311)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0284829469923567,0.000185819242216691)
--(axis cs:-0.0288580737629986,-0.00196103799392047)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00848291818780816,-0.0181986256070004)
--(axis cs:0.00806173575279171,-0.0184169898194964)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00806767351349843,-0.0188532939568214)
--(axis cs:0.0084954205654937,-0.0190708674006092)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00934496806858205,-0.0190698690218705)
--(axis cs:0.00976614014031869,-0.0188517072563536)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.00975894903364741,-0.0184159794470892)
--(axis cs:0.00933121221277393,-0.0181982203996496)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0161175533966709,-0.018197685626907)
--(axis cs:0.0156991882085492,-0.0184149612181881)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0157107671330094,-0.0188495316997488)
--(axis cs:0.0161413381698864,-0.019066718433516)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0169908718013875,-0.0190677752770551)
--(axis cs:0.0174092080833732,-0.0188515354087205)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.017396379658685,-0.0184167427759258)
--(axis cs:0.0169658374717048,-0.0181985148825144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0110278009739878,-0.0181974864618631)
--(axis cs:0.0106075561995035,-0.0184155106234019)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.0106153743756514,-0.0188509555224232)
--(axis cs:0.0110440653463187,-0.0190679807256908)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.011893614393418,-0.0190671800993983)
--(axis cs:0.0123138431913614,-0.018849715111512)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0123047705474088,-0.0184147647168911)
--(axis cs:0.0118760953641422,-0.0181971967513629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0135726827980815,-0.0181968959809762)
--(axis cs:0.0131533770908469,-0.0184145460922651)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0131630768675716,-0.0188493101708958)
--(axis cs:0.0135927105809919,-0.0190661193588866)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0144422562737737,-0.0190659673647383)
--(axis cs:0.014861539668398,-0.0188491638229679)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0148505865992164,-0.018414596730406)
--(axis cs:0.0144209750313371,-0.0181969484656173)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00933145084886305,-0.0181543903945936)
--(axis cs:-0.0097591926270102,-0.0183732053667382)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.00976617538821827,-0.0188455239875589)
--(axis cs:-0.00934487294829251,-0.0190873050625209)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00849532360166336,-0.0190904187689342)
--(axis cs:-0.0080676310008207,-0.0188623216664752)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00806177621106616,-0.0184083898518025)
--(axis cs:-0.00848303184642509,-0.0181756625105708)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0360666232463507,-0.0200684721900936)
--(axis cs:-0.0365043590656599,-0.0202876855788227)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0365248039375297,-0.0210278123358355)
--(axis cs:-0.0361048254300394,-0.0216532219546118)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.03524292015397,-0.0222538316177795)
--(axis cs:-0.0348042232800036,-0.0220965302148188)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0347902152364126,-0.0210876708979554)
--(axis cs:-0.0352110984643058,-0.0204038080713326)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0182583180046683,-0.00867208168278639)
--(axis cs:-0.0186968070106836,-0.00824187734121084)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0186967912761053,-0.00994303633629594)
--(axis cs:-0.0182630040159884,-0.0116275433999666)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0173994033053596,-0.013026389535011)
--(axis cs:-0.0169661389819618,-0.0130782152723764)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0169595551538463,-0.0120493190151351)
--(axis cs:-0.0173883261115976,-0.0107279488400981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0118775111579128,-0.0179928818489346)
--(axis cs:-0.0123062588142126,-0.0182074997682135)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0123145931281432,-0.0187453778632986)
--(axis cs:-0.0118938209153027,-0.0190374356840078)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0110440896117974,-0.0190642170438689)
--(axis cs:-0.0106155273235516,-0.0188262714829863)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0106080314160662,-0.0183387400779552)
--(axis cs:-0.0110286241832061,-0.0180695498174053)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0271637484724655,-0.0221294747585116)
--(axis cs:-0.0275753898453041,-0.0237708113589015)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0275700602803034,-0.0257975940275602)
--(axis cs:-0.0271548390582906,-0.026084665247705)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0263251157341019,-0.0248612401271545)
--(axis cs:-0.0259089486340713,-0.0234560153903313)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.025911304380717,-0.0216015610985142)
--(axis cs:-0.0263312007802964,-0.0210690492437451)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0348042232800036,-0.0220965302148188)
--(axis cs:-0.03524292015397,-0.0222538316177795)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.035259382075793,-0.023154435019718)
--(axis cs:-0.0348338447719586,-0.0240396308009795)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0339640934107649,-0.0250521164252167)
--(axis cs:-0.0335235891256733,-0.02501535363384)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0335148221723588,-0.0237648176137674)
--(axis cs:-0.0339421063408821,-0.0227629522017004)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0301265147483253,-0.0200527591251539)
--(axis cs:0.0297164709771565,-0.0200791035522591)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0297385249468051,-0.0205079143308489)
--(axis cs:0.0301713231561922,-0.0209060195289901)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0310121146180221,-0.0214082536059976)
--(axis cs:0.0314188005447785,-0.0215460531291695)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0313952586335205,-0.0211306826643382)
--(axis cs:0.0309658282409937,-0.020567916099691)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0144268398148155,-0.0174999510867952)
--(axis cs:-0.0148566794050968,-0.0177115367730017)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0148653157388518,-0.0184138677330307)
--(axis cs:-0.014444251674917,-0.0188292943793378)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0135938136373387,-0.0189271096580055)
--(axis cs:-0.0131644448012785,-0.0186712707885829)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.013155840078884,-0.018093665334214)
--(axis cs:-0.0135764461582521,-0.0177216878261193)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0271565506038762,-0.0276744241172563)
--(axis cs:-0.0275727236673347,-0.0290263285794125)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.027579493637927,-0.0303053821324074)
--(axis cs:-0.0271689500607196,-0.0302923386868435)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0263390665329946,-0.0290544115839863)
--(axis cs:-0.0259197481575854,-0.0278427955021783)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0259139656916991,-0.026523712753259)
--(axis cs:-0.0263274458202325,-0.0264086784187777)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0195261762227379,-0.00155885344347952)
--(axis cs:-0.0199879477383109,0.000825027596045817)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0200112213524622,0.00113967501628558)
--(axis cs:-0.0195691945447001,-0.00114972679916612)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.018678948492634,-0.00479413899382572)
--(axis cs:-0.0182309436439883,-0.00616820653571223)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.0182128797422769,-0.00618405427974894)
--(axis cs:-0.0186409359980762,-0.00491992237913844)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0322687320682075,-0.031695109916768)
--(axis cs:-0.0327143605741651,-0.0314505623978236)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0327278644787575,-0.0324487337504998)
--(axis cs:-0.0322928970254565,-0.0338210236158296)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0314137530450445,-0.0354051751388013)
--(axis cs:-0.0309746356992614,-0.0353562902468318)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0309673952947114,-0.034056053583886)
--(axis cs:-0.0313959170628098,-0.0329743370015202)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0479397483981337,-0.0203414351667615)
--(axis cs:0.0475245976747953,-0.0208624541771084)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.047560134267472,-0.0212814866176705)
--(axis cs:0.0480112431146553,-0.0211877115695721)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0488735635495934,-0.0207477871593766)
--(axis cs:0.0492848976242806,-0.0203719998844086)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0492483996911811,-0.0199413630215852)
--(axis cs:0.0488010969150146,-0.0198903403253973)
--cycle;
\path [fill=royalblue7398211, fill opacity=0.7]
(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0284312290946755,-0.0352098380236525)
--(axis cs:-0.0288504054549505,-0.0363624193583726)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0288574299177023,-0.037647051023621)
--(axis cs:-0.0284484657084698,-0.0375779491004678)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0276219213376296,-0.0361865062983597)
--(axis cs:-0.0272016320027154,-0.0350456756212321)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0271913396355288,-0.0339883180713869)
--(axis cs:-0.0276015651352665,-0.0340391717496325)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.036471766678812,-0.0286014533862687)
--(axis cs:0.036090059184911,-0.0274478119734744)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.0361445135210765,-0.0265767470944949)
--(axis cs:0.0365881470022602,-0.0265693456858154)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0374242580652535,-0.0272424486460878)
--(axis cs:0.0378106240926389,-0.0281453287361625)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0377405051513926,-0.0296089801616495)
--(axis cs:0.0372919423482635,-0.0298797246359169)
--cycle;
\path [fill=royalblue6484199, fill opacity=0.7]
(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0296970346575689,-0.0381685678144955)
--(axis cs:-0.0301287256383908,-0.0385984439093659)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0301512442396167,-0.0390313972446072)
--(axis cs:-0.0297422069812885,-0.0389911035373187)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0289013167474672,-0.0384703302594459)
--(axis cs:-0.028469756068696,-0.0380095206271665)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0284484657084698,-0.0375779491004678)
--(axis cs:-0.0288574299177023,-0.037647051023621)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0297212345181395,-0.011312893733832)
--(axis cs:-0.0301287898446672,-0.0131338858875853)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0301242186183941,-0.0150918239623858)
--(axis cs:-0.0297063416683492,-0.0155701392988591)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0288788056082079,-0.0143081553808546)
--(axis cs:-0.028474384789732,-0.012234647897345)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0284920222724401,-0.00946835040787914)
--(axis cs:-0.02890668186222,-0.00924925948258586)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0270963612851791,-0.000968568613733054)
--(axis cs:-0.0275330397989919,-0.000979259408919611)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0275944532977342,0.00118384171066834)
--(axis cs:-0.0272278579590182,0.00402876555245367)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0264316048020391,0.00762357182840126)
--(axis cs:-0.0259893554153459,0.00740980075058306)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0259084864879824,0.00369618221348263)
--(axis cs:-0.0262804027176116,0.00106277837840099)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.03862826552491,-0.0193695803893227)
--(axis cs:-0.0390676450696754,-0.0195657309723847)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0390940255566351,-0.020109113052351)
--(axis cs:-0.0386795240312184,-0.0204973034134912)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0378230112039088,-0.0207874710283863)
--(axis cs:-0.0373826999587704,-0.0206395003636869)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0373598704498637,-0.0199864784686087)
--(axis cs:-0.0377752698556259,-0.0195519494754578)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0182648170497072,-0.0131558035789557)
--(axis cs:-0.0186965604586023,-0.0133636709027207)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.01869804812653,-0.0149267391226069)
--(axis cs:-0.0182709558340295,-0.0159773325120971)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0174153028214749,-0.0165527126152607)
--(axis cs:-0.0169846880958977,-0.0162942655022447)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0169783041394779,-0.0152413285905884)
--(axis cs:-0.0174043100170843,-0.0142395982111158)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0169846880958977,-0.0162942655022447)
--(axis cs:-0.0174153028214749,-0.0165527126152607)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.017421706599539,-0.0176215857926529)
--(axis cs:-0.0169987489053465,-0.0182736226530574)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0161465964358749,-0.0185086899801315)
--(axis cs:-0.0157166185230845,-0.018211459169157)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0157083431557694,-0.0174156582275284)
--(axis cs:-0.0161306775686242,-0.0168021324358482)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.041541611497501,-0.0293899959249402)
--(axis cs:0.0411417513930426,-0.0292430500092064)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0412156726756965,-0.0278831521263872)
--(axis cs:0.0416832992236436,-0.0269853771974998)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0425518878642193,-0.0262674540740942)
--(axis cs:0.0429573144713555,-0.0262142811520617)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0428956678436618,-0.0269634326586131)
--(axis cs:0.042422728117965,-0.0280512802526817)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.022041384543899,0.00104362890044056)
--(axis cs:-0.0225122670934743,0.00382070353121296)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0225855023875021,0.00776315011666797)
--(axis cs:-0.0221749023011935,0.00813048781366383)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0212774585479691,0.00449351946153868)
--(axis cs:-0.02080484117685,0.00142286300587769)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.020754548111508,-0.00107334095041806)
--(axis cs:-0.0211670686755605,-0.00112913881838462)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0275936680339401,-0.0192423440257919)
--(axis cs:0.0271802074008752,-0.0193946444493687)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0272002748257125,-0.0198301900817114)
--(axis cs:0.0276344439357581,-0.0201124434452223)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0284817661818908,-0.0202908410756799)
--(axis cs:0.0288940745943384,-0.020198545326422)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0288727028709286,-0.0197663356670483)
--(axis cs:0.0284396885968679,-0.0194239288191522)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0314188005447785,-0.0215460531291695)
--(axis cs:0.0310121146180221,-0.0214082536059976)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0310368590531038,-0.0217439889588254)
--(axis cs:0.0314697640659073,-0.0221736298500566)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0323071727545823,-0.0228680216668801)
--(axis cs:0.0327091213798734,-0.0232270372953481)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0326805465080048,-0.0230221845963742)
--(axis cs:0.0322524754105332,-0.0223667395175935)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0505146301158216,-0.0193443403935747)
--(axis cs:0.0501054486377955,-0.019670056838834)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0501424952564761,-0.0201037142520803)
--(axis cs:0.0505892901432325,-0.0202139411210803)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0514441346803568,-0.0200607141275638)
--(axis cs:0.0518518319713343,-0.0197869941864741)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.051813617779434,-0.0193501053904348)
--(axis cs:0.0513683041227329,-0.0191879993457714)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0411829290015788,-0.0190474326001581)
--(axis cs:-0.0416231411008312,-0.0192527374420765)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0416529812500794,-0.0197249328161832)
--(axis cs:-0.0412416603552708,-0.0200058767873908)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.040388597665767,-0.0201211330752201)
--(axis cs:-0.0399478644562856,-0.0199390165236708)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0399201476720544,-0.019428190963492)
--(axis cs:-0.0403319746119537,-0.0191248070644258)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0335628691769036,-0.0281133540181037)
--(axis cs:-0.0340099867043757,-0.0278470670080241)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0340274030815348,-0.0286757212930971)
--(axis cs:-0.0335954224770272,-0.0298627389979386)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0327143605741651,-0.0314505623978236)
--(axis cs:-0.0322687320682075,-0.031695109916768)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0322553469765484,-0.0307027687573184)
--(axis cs:-0.0326860059681867,-0.0295285795632022)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0259089486340713,-0.0234560153903313)
--(axis cs:-0.0263251157341019,-0.0248612401271545)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0263274458202325,-0.0264086784187777)
--(axis cs:-0.0259139656916991,-0.026523712753259)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0250795083054749,-0.0254907178591549)
--(axis cs:-0.0246584489224927,-0.0243623709788498)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0246552215119334,-0.0228855209465039)
--(axis cs:-0.0250736055168255,-0.0224925680668849)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0466910004764664,-0.022008328063048)
--(axis cs:0.0462729721346118,-0.0226195204276444)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0463125011504803,-0.0228587679075948)
--(axis cs:0.0467686576739669,-0.0225655157613845)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0476362193707358,-0.0219472424923314)
--(axis cs:0.0480491023253656,-0.0215394656164897)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0480112431146553,-0.0211877115695721)
--(axis cs:0.047560134267472,-0.0212814866176705)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.025050513008258,-0.0189720323756092)
--(axis cs:0.0246353049187154,-0.0191692323250057)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0246534823600948,-0.0196056032348178)
--(axis cs:0.0250874932481375,-0.0198448334932702)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0259370295860618,-0.0199033965657279)
--(axis cs:0.0263518701774169,-0.0197259672580788)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0263324380930374,-0.0192897826123088)
--(axis cs:0.0258987955450365,-0.0190307272542547)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0530720313643483,-0.0190071962242515)
--(axis cs:0.0526657714491333,-0.0192606669704487)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0527045897475888,-0.019698370804705)
--(axis cs:0.0531502775035612,-0.0198832078328913)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0540022207984842,-0.0198344162742033)
--(axis cs:0.0544079415526785,-0.0195975349741903)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0543678949700659,-0.019158977440326)
--(axis cs:0.0539227455855818,-0.0189575813371927)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0271765180495891,-0.0315168413684644)
--(axis cs:-0.0275947949317837,-0.0327575244513676)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0276015651352665,-0.0340391717496325)
--(axis cs:-0.0271913396355288,-0.0339883180713869)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0263617464960016,-0.0326902741612933)
--(axis cs:-0.0259409919742169,-0.0315491731666393)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0259334902945239,-0.0303403716600274)
--(axis cs:-0.0263462310994284,-0.0302909314043588)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0437335182677215,-0.0189224114755491)
--(axis cs:-0.0441745150009097,-0.0191356986885433)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0442067848822875,-0.0195846597190532)
--(axis cs:-0.0437973240390645,-0.0198247471384081)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.0429458707335919,-0.0198654061417495)
--(axis cs:-0.0425046275394467,-0.0196610596745636)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0424739076153082,-0.0191997211587895)
--(axis cs:-0.0428836090785254,-0.018950960459489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0556229071702772,-0.0189019148228969)
--(axis cs:0.0552182782311952,-0.0191315269995286)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0552589446119548,-0.0195702955233772)
--(axis cs:0.0557048612674577,-0.0197796062154417)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0565558001123451,-0.019764984471)
--(axis cs:0.056960224790957,-0.0195400813681191)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0569183133794737,-0.0191010949772676)
--(axis cs:0.0564726007799961,-0.0188870828484217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0225041212579644,-0.0188869191649293)
--(axis cs:0.0220877408199586,-0.019098216204325)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0221040529082151,-0.0195334898588295)
--(axis cs:0.0225373679398414,-0.0197578267319999)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0233875727789744,-0.0197769994224462)
--(axis cs:0.0238038265954313,-0.0195721996790713)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.023786272112786,-0.019136072823269)
--(axis cs:0.0233530841818975,-0.0189052000131552)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0462822791817666,-0.0188788319172728)
--(axis cs:-0.0467241293852115,-0.0190959334659191)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0467584545239748,-0.0195378458399928)
--(axis cs:-0.0463502700000856,-0.0197639573727052)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0454994547658422,-0.0197771877432951)
--(axis cs:-0.0450574869836617,-0.0195629342013609)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0450245080410794,-0.0191173180244426)
--(axis cs:-0.0454328080983098,-0.0188884455344548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0106155273235516,-0.0188262714829863)
--(axis cs:-0.0110440896117974,-0.0190642170438689)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0110517563168093,-0.0195753477754294)
--(axis cs:-0.0106304044105851,-0.0198270094264683)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.00978006414421236,-0.0198108874323043)
--(axis cs:-0.00935155409745701,-0.0195628984579617)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00934487294829251,-0.0190873050625209)
--(axis cs:-0.00976617538821827,-0.0188455239875589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.0080676310008207,-0.0188623216664752)
--(axis cs:-0.00849532360166336,-0.0190904187689342)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.0085014519947685,-0.0195550064297341)
--(axis cs:-0.00807931506929697,-0.0197829874315668)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00722890664506243,-0.0197721405103687)
--(axis cs:-0.00680121777061879,-0.0195408619171261)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00679626143195231,-0.0190897758985202)
--(axis cs:-0.00721839608006363,-0.0188648385876165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00551994913853043,-0.0188650884442921)
--(axis cs:-0.00594673457245855,-0.0190880995857744)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00595108498450982,-0.0195352691363904)
--(axis cs:-0.00552803806649145,-0.019756457379904)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00467758529159746,-0.0197511055293425)
--(axis cs:-0.00425079528554881,-0.0195270922120446)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00424767650496303,-0.0190844890137705)
--(axis cs:-0.00467072853208886,-0.0188642309034171)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0585747317796892,-0.0186492019841152)
--(axis cs:0.0581715778433173,-0.0188707973388262)
--(axis cs:0.0577681106488348,-0.0190930828055559)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0578106460800757,-0.0195321222799101)
--(axis cs:0.0582572731603008,-0.0197489149798151)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0591078890713718,-0.0197447211127592)
--(axis cs:0.059511260319696,-0.0195234571032892)
--(axis cs:0.059914326895095,-0.0193025980041416)
--(axis cs:0.0594674754310627,-0.0190843633779942)
--(axis cs:0.0590209442450214,-0.0188665511015557)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0488303295090379,-0.0188647303492815)
--(axis cs:-0.049273081381965,-0.0190833096398868)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0493093374690216,-0.0195231969788034)
--(axis cs:-0.048902206110838,-0.0197448706947321)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0480516190368034,-0.0197489303448319)
--(axis cs:-0.0476087998548458,-0.0195309534211769)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0475738234363898,-0.0190900130824272)
--(axis cs:-0.0479810214416173,-0.0188677633658283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00297228532874831,-0.0188621930266955)
--(axis cs:-0.00339814431928499,-0.0190829186173218)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00340064186127161,-0.0195242555783487)
--(axis cs:-0.00297665769716184,-0.019743908296469)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00212618701017106,-0.0197415399689263)
--(axis cs:-0.00170032483674806,-0.0195203214264177)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.00169907461128275,-0.0190804469265573)
--(axis cs:-0.00212306210747201,-0.0188612582916221)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0513781284028545,-0.0188604112673845)
--(axis cs:-0.0518218042728336,-0.0190795006036146)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0518599526899025,-0.0195188298417617)
--(axis cs:-0.0514537968907358,-0.0197391690466301)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0506032856996182,-0.0197403604616272)
--(axis cs:-0.0501595592727976,-0.0195211207255284)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0501226701130036,-0.0190815036286133)
--(axis cs:-0.0505288762675372,-0.0188613223823678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:-0.000424612806772835,-0.0188597038037087)
--(axis cs:-0.000849537775856909,-0.0190794988043252)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.000850163101366088,-0.0195189456367641)
--(axis cs:-0.000425238221515115,-0.0197382401542098)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:0.000425238527837475,-0.0197370066811464)
--(axis cs:0.000850164156821527,-0.0195168195725668)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.000849538534386189,-0.0190779693383091)
--(axis cs:0.00042461296659574,-0.0188590589634222)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0539258441070094,-0.0188591431732755)
--(axis cs:-0.0543704526669746,-0.0190783957267813)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0544104820021169,-0.0195175760411675)
--(axis cs:-0.0540052765237916,-0.0197375302039448)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0531547892456381,-0.0197378678842592)
--(axis cs:-0.0527101343453407,-0.0195182288945485)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.052671358293628,-0.0190789722586096)
--(axis cs:-0.0530766100540089,-0.0188594066094656)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0199567959514525,-0.0188602160292396)
--(axis cs:0.0195394154329306,-0.0190754145224308)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.019553863871054,-0.0195090893330385)
--(axis cs:0.0199863174600779,-0.0197278693212996)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.020836714752554,-0.0197347970414017)
--(axis cs:0.0212540339227163,-0.0195224595963709)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0212383425725465,-0.0190877113349481)
--(axis cs:0.0208059506670434,-0.0188660329373406)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.05647353364984,-0.0188587831286609)
--(axis cs:-0.0569190779554537,-0.019078085156224)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0569609849643593,-0.0195172267338592)
--(axis cs:-0.0565567220006181,-0.0197370733422211)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0557062419501426,-0.0197371664149383)
--(axis cs:-0.0552606512210545,-0.0195174075276838)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0552199958101074,-0.0190782461996099)
--(axis cs:-0.0556243051813323,-0.0188588570035107)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0585750624541329,-0.0186395292446027)
--(axis cs:-0.059021215287018,-0.0188586836421783)
--(axis cs:-0.0594676963403912,-0.0190780000631921)
--(axis cs:-0.0599145059780856,-0.0192974786264048)
--(axis cs:-0.0595114801284951,-0.019517131769595)
--(axis cs:-0.05910815735693,-0.0197369491046388)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0582576794195593,-0.0197369741789649)
--(axis cs:-0.0578111504737999,-0.0195171806777017)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0577686178217344,-0.0190780439592776)
--(axis cs:-0.0581719884816945,-0.0188587038477242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00212306625822252,-0.0188579088735131)
--(axis cs:0.00169907773037393,-0.0190773023259739)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.00170032922587292,-0.0195159007944039)
--(axis cs:0.00212619534441866,-0.019734828043025)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00297667539276845,-0.0197337289904722)
--(axis cs:0.00340066214026088,-0.0195140432980607)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00339815807756071,-0.019075983218889)
--(axis cs:0.00297229372800039,-0.0188573518012733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00467075051018881,-0.0188561695087478)
--(axis cs:0.00424769934766844,-0.019075277204632)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00425083021700755,-0.0195130193273832)
--(axis cs:0.00467763953682025,-0.0197312482582733)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00552812411335098,-0.0197298046054626)
--(axis cs:0.00595117051926325,-0.0195106552054903)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00594678459606984,-0.0190736902355889)
--(axis cs:0.00551997997560715,-0.0188555177692021)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00721844143811041,-0.0188540734856833)
--(axis cs:0.00679632878500631,-0.0190727999245536)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00680134311428245,-0.0195093010587398)
--(axis cs:0.00722909946773556,-0.0197264674693126)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00807959054165796,-0.0197246059406501)
--(axis cs:0.00850169372273761,-0.0195063137908017)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.0084954205654937,-0.0190708674006092)
--(axis cs:0.00806767351349843,-0.0188532939568214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.00976614014031869,-0.0188517072563536)
--(axis cs:0.00934496806858205,-0.0190698690218705)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00935187163989402,-0.0195047490232687)
--(axis cs:0.0097805792287848,-0.0197207092540802)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.010631076174377,-0.0197188094081924)
--(axis cs:0.0110522313125184,-0.0195017469402101)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0110440653463187,-0.0190679807256908)
--(axis cs:0.0106153743756514,-0.0188509555224232)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.0174092080833732,-0.0188515354087205)
--(axis cs:0.0169908718013875,-0.0190677752770551)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0170034476558916,-0.0195002495275924)
--(axis cs:0.0174349886974527,-0.0197164747515746)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0182854478131219,-0.0197191097080048)
--(axis cs:0.0187037396693617,-0.0195050795999596)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0186899141038838,-0.0190718884289458)
--(axis cs:0.018258417574033,-0.0188534281533176)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0123138431913614,-0.018849715111512)
--(axis cs:0.011893614393418,-0.0190671800993983)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0119024119789669,-0.019500448108235)
--(axis cs:0.0123320719225594,-0.0197155380112835)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0131825687383773,-0.0197143563629704)
--(axis cs:0.0136027709384099,-0.0194986363177469)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0135927105809919,-0.0190661193588866)
--(axis cs:0.0131630768675716,-0.0188493101708958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.014861539668398,-0.0188491638229679)
--(axis cs:0.0144422562737737,-0.0190659673647383)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0144529471705764,-0.0194982750942901)
--(axis cs:0.0148835540333259,-0.0197133573301208)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0157340396644969,-0.0197137024013448)
--(axis cs:0.0161532870202049,-0.0194990041135262)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0161413381698864,-0.019066718433516)
--(axis cs:0.0157107671330094,-0.0188495316997488)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0131644448012785,-0.0186712707885829)
--(axis cs:-0.0135938136373387,-0.0189271096580055)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0136023869365485,-0.0195469811163686)
--(axis cs:-0.0131814179807698,-0.019863832860092)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.01233105770619,-0.0198563641815715)
--(axis cs:-0.0119018885253938,-0.0195757639859457)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0118938209153027,-0.0190374356840078)
--(axis cs:-0.0123145931281432,-0.0187453778632986)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.028474384789732,-0.012234647897345)
--(axis cs:-0.0288788056082079,-0.0143081553808546)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0288652082117291,-0.0168148966824984)
--(axis cs:-0.0284427188604995,-0.0175433747654867)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0276116794133576,-0.0164251520760031)
--(axis cs:-0.0272054712722109,-0.0144020549191318)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.027227772755737,-0.0112922892819626)
--(axis cs:-0.0276521475631575,-0.0105073605214322)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0283926505854884,-0.00191553598759939)
--(axis cs:-0.0288159201691397,-0.00279316229427297)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0288580737629986,-0.00196103799392047)
--(axis cs:-0.0284829469923567,0.000185819242216691)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0277012613517386,0.00448317422302799)
--(axis cs:-0.0272869678820993,0.00609224681354749)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0272278579590182,0.00402876555245367)
--(axis cs:-0.0275944532977342,0.00118384171066834)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.0272054712722109,-0.0144020549191318)
--(axis cs:-0.0276116794133576,-0.0164251520760031)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0275965341156335,-0.0190644391174815)
--(axis cs:-0.0271738887685669,-0.0197927887462832)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0263403517382785,-0.0187750492979783)
--(axis cs:-0.0259288034894397,-0.017045916368277)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0259455639867553,-0.0142359808946568)
--(axis cs:-0.0263736955920682,-0.0132031818731575)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0157166185230845,-0.018211459169157)
--(axis cs:-0.0161465964358749,-0.0185086899801315)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0161547136820482,-0.0193477511636281)
--(axis cs:-0.0157332368278124,-0.0198010751977632)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0148824381515333,-0.0198417383726761)
--(axis cs:-0.0144528706649447,-0.0195073403674182)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.014444251674917,-0.0188292943793378)
--(axis cs:-0.0148653157388518,-0.0184138677330307)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0373826999587704,-0.0206395003636869)
--(axis cs:-0.0378230112039088,-0.0207874710283863)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0378470659014607,-0.0214001326430243)
--(axis cs:-0.0374288738536186,-0.0219282456887608)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0365664371970051,-0.0224790101873887)
--(axis cs:-0.036124302281578,-0.0224305102420037)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.0361048254300394,-0.0216532219546118)
--(axis cs:-0.0365248039375297,-0.0210278123358355)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0259288034894397,-0.017045916368277)
--(axis cs:-0.0263403517382785,-0.0187750492979783)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0263312007802964,-0.0210690492437451)
--(axis cs:-0.025911304380717,-0.0216015610985142)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0250748321462786,-0.0207089459028686)
--(axis cs:-0.0246569195875564,-0.019366851418887)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0246639017634426,-0.0171809066840334)
--(axis cs:-0.0250902903955684,-0.0162518566286528)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0297194274476949,-0.00632275673032419)
--(axis cs:-0.0301248670148081,-0.00826616555561079)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0301303845646131,-0.00964793052940313)
--(axis cs:-0.0297254675233873,-0.00936922189948567)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0289185466850053,-0.00684104012298689)
--(axis cs:-0.0285237093810075,-0.00414678205760256)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0285314837297018,-0.00197245682800684)
--(axis cs:-0.0289254179699794,-0.00302812571752704)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0195562046890711,-0.0346089346204202)
--(axis cs:-0.019976264270895,-0.0358901422627478)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.0199666235335604,-0.0384080128283135)
--(axis cs:-0.0195369986525161,-0.0396737214524509)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.018692121617275,-0.0392609695234892)
--(axis cs:-0.0182756812842371,-0.0376343252177488)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0182836334378166,-0.0351962439786958)
--(axis cs:-0.0187095496703189,-0.0342809195487304)
--cycle;
\path [fill=royalblue6383198, fill opacity=0.7]
(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.020826652855301,-0.0375630111967647)
--(axis cs:-0.021259051638819,-0.0378261262075947)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.021265414165868,-0.0390203023683637)
--(axis cs:-0.0208371176861628,-0.0401135552181053)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0199722642961826,-0.0413290768455584)
--(axis cs:-0.0195384710830568,-0.0412451708046585)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0195369986525161,-0.0396737214524509)
--(axis cs:-0.0199666235335604,-0.0384080128283135)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.02080484117685,0.00142286300587769)
--(axis cs:-0.0212774585479691,0.00449351946153868)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0213271624838941,0.00684389709678025)
--(axis cs:-0.0208923154935531,0.00530029292915792)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0199879477383109,0.000825027596045817)
--(axis cs:-0.0195261762227379,-0.00155885344347952)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0194941912305895,-0.00269835106072391)
--(axis cs:-0.019917685776671,-0.00187616156685081)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0327091213798734,-0.0232270372953481)
--(axis cs:0.0323071727545823,-0.0228680216668801)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0323365516607436,-0.0230156800417435)
--(axis cs:0.0327708127427736,-0.0234088530349108)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0336065124167945,-0.0241960554192985)
--(axis cs:0.0340037767167418,-0.0247578651167549)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0339664949768893,-0.0249314163028319)
--(axis cs:0.0335371029505113,-0.024327223910303)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0348504032642054,-0.0249277363695185)
--(axis cs:-0.0352952732537185,-0.0248168718064038)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0353147855433815,-0.0255749788638874)
--(axis cs:-0.0348871584677125,-0.0265309331828622)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0340099867043757,-0.0278470670080241)
--(axis cs:-0.0335628691769036,-0.0281133540181037)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0335476626567455,-0.0271867508272705)
--(axis cs:-0.0339776880351014,-0.0260677496749881)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.0195574140426857,-0.0140962286034609)
--(axis cs:-0.0199864136722632,-0.0146167122364005)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0199860657695568,-0.0163475493108927)
--(axis cs:-0.0195595738530264,-0.0173081724212029)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0187053294091039,-0.0176590358750407)
--(axis cs:-0.0182756806150839,-0.0172336275014208)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0182709558340295,-0.0159773325120971)
--(axis cs:-0.01869804812653,-0.0149267391226069)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.036124302281578,-0.0224305102420037)
--(axis cs:-0.0365664371970051,-0.0224790101873887)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0365880401559372,-0.0231707874889626)
--(axis cs:-0.0361652497017354,-0.0238964190660177)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0352952732537185,-0.0248168718064038)
--(axis cs:-0.0348504032642054,-0.0249277363695185)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0348338447719586,-0.0240396308009795)
--(axis cs:-0.035259382075793,-0.023154435019718)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0182756806150839,-0.0172336275014208)
--(axis cs:-0.0187053294091039,-0.0176590358750407)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0187106694293337,-0.0188705791714101)
--(axis cs:-0.0182875682960455,-0.0195205381355847)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.01743577230826,-0.0196395143524637)
--(axis cs:-0.0170062415360199,-0.0192188559496923)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0169987489053465,-0.0182736226530574)
--(axis cs:-0.017421706599539,-0.0176215857926529)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0259197481575854,-0.0278427955021783)
--(axis cs:-0.0263390665329946,-0.0290544115839863)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0263462310994284,-0.0302909314043588)
--(axis cs:-0.0259334902945239,-0.0303403716600274)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0250971968127152,-0.0293916003948702)
--(axis cs:-0.0246742851854918,-0.0283706759420208)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0246686476899986,-0.0270586408490882)
--(axis cs:-0.0250849228906676,-0.0268229497620738)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0195702871266515,-0.0078601439923133)
--(axis cs:-0.0200042377985554,-0.0079776186954824)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.019995677073591,-0.0104171879314551)
--(axis cs:-0.019559776681032,-0.0121878405201822)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.0186965604586023,-0.0133636709027207)
--(axis cs:-0.0182648170497072,-0.0131558035789557)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0182630040159884,-0.0116275433999666)
--(axis cs:-0.0186967912761053,-0.00994303633629594)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0454362823565705,-0.0238530974121791)
--(axis cs:0.0450186331093041,-0.0244372757140625)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0450659150239394,-0.0243444136263918)
--(axis cs:0.0455266950910766,-0.0238578545712759)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0463971992352131,-0.0231382307428593)
--(axis cs:0.0468100467516985,-0.0227548480852029)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0467686576739669,-0.0225655157613845)
--(axis cs:0.0463125011504803,-0.0228587679075948)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0246569195875564,-0.019366851418887)
--(axis cs:-0.0250748321462786,-0.0207089459028686)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0250736055168255,-0.0224925680668849)
--(axis cs:-0.0246552215119334,-0.0228855209465039)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0238143501544679,-0.0222171710164788)
--(axis cs:-0.0233913610891785,-0.021200835855219)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0233906684879968,-0.0195503533516225)
--(axis cs:-0.0238141809930467,-0.0188272906896464)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0288940745943384,-0.020198545326422)
--(axis cs:0.0284817661818908,-0.0202908410756799)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0285032531532535,-0.0207011564623076)
--(axis cs:0.0289379027004723,-0.0210063737159011)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0297842853146098,-0.0212781837930584)
--(axis cs:0.0301947696097959,-0.021277384638405)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0301713231561922,-0.0209060195289901)
--(axis cs:0.0297385249468051,-0.0205079143308489)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0492848976242806,-0.0203719998844086)
--(axis cs:0.0488735635495934,-0.0207477871593766)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0489112336296918,-0.0211300333101846)
--(axis cs:0.0493602246088657,-0.0211600252548017)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0502181873679412,-0.0209240841959667)
--(axis cs:0.0506272947803378,-0.0206297006728935)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0505892901432325,-0.0202139411210803)
--(axis cs:0.0501424952564761,-0.0201037142520803)
--cycle;
\path [fill=royalblue76102214, fill opacity=0.7]
(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0323076107938069,-0.0347476515605756)
--(axis cs:-0.0327619772131862,-0.0340810553036925)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0327889673374636,-0.0343855489523105)
--(axis cs:-0.032360890400572,-0.0353549792968912)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0314750301537243,-0.0371996792306578)
--(axis cs:-0.0310180848817428,-0.0380751419980881)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0309940128969183,-0.0376914715846557)
--(axis cs:-0.0314244685391694,-0.0365250550321719)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0399478644562856,-0.0199390165236708)
--(axis cs:-0.040388597665767,-0.0201211330752201)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0404170055196482,-0.0206187933699204)
--(axis cs:-0.0400035291167282,-0.0209578596454517)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0391470704772661,-0.0211903496389869)
--(axis cs:-0.0387052920282728,-0.021058411343723)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0386795240312184,-0.0204973034134912)
--(axis cs:-0.0390940255566351,-0.020109113052351)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0195780590643301,-0.0020680973186773)
--(axis cs:-0.0200270635537761,-0.000897079083439048)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0200226035204458,-0.00298665892478897)
--(axis cs:-0.0195761233739557,-0.00564368458287308)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0186968070106836,-0.00824187734121084)
--(axis cs:-0.0182583180046683,-0.00867208168278639)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0182530905091252,-0.00746753623349102)
--(axis cs:-0.0186894229693302,-0.00552459456574327)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0246584489224927,-0.0243623709788498)
--(axis cs:-0.0250795083054749,-0.0254907178591549)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0250849228906676,-0.0268229497620738)
--(axis cs:-0.0246686476899986,-0.0270586408490882)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0238268782931959,-0.0264234295994119)
--(axis cs:-0.0234024936671604,-0.0254925949492357)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0233982153859425,-0.0241028876674142)
--(axis cs:-0.0238178142481489,-0.023669726875607)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0182756812842371,-0.0376343252177488)
--(axis cs:-0.018692121617275,-0.0392609695234892)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0186938099932044,-0.0408075046438453)
--(axis cs:-0.0182815821452244,-0.0404884557733279)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0174509039357109,-0.03858372551172)
--(axis cs:-0.0170309978757096,-0.0371626482859638)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.01702573044998,-0.0359842780835821)
--(axis cs:-0.0174415588764238,-0.0360873558603396)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.0208499275207965,-0.0305632447115821)
--(axis cs:-0.0212741445368444,-0.0315175139715602)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0212672106303503,-0.0337731476019671)
--(axis cs:-0.020833327365607,-0.0353192832158891)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.019976264270895,-0.0358901422627478)
--(axis cs:-0.0195562046890711,-0.0346089346204202)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.019567242220376,-0.0319493982897879)
--(axis cs:-0.019997134661315,-0.0307142948154597)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0208416940207344,-0.0159228860310819)
--(axis cs:-0.0212681366643858,-0.0166846904950703)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0212681573119743,-0.0183844777637714)
--(axis cs:-0.0208435066073214,-0.0191766571523971)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0199917357636908,-0.0192636574633081)
--(axis cs:-0.0195633735900748,-0.0186762211766999)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0195595738530264,-0.0173081724212029)
--(axis cs:-0.0199860657695568,-0.0163475493108927)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0263518701774169,-0.0197259672580788)
--(axis cs:0.0259370295860618,-0.0199033965657279)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0259563002982654,-0.0203333565751927)
--(axis cs:0.0263910889248253,-0.0205828641431056)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0272409050162084,-0.0206776875116461)
--(axis cs:0.0276551333398406,-0.0205326007796082)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0276344439357581,-0.0201124434452223)
--(axis cs:0.0272002748257125,-0.0198301900817114)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0144528706649447,-0.0195073403674182)
--(axis cs:-0.0148824381515333,-0.0198417383726761)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0148907081748725,-0.0205920759874161)
--(axis cs:-0.0144694935184586,-0.0209422589161017)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0136190219096218,-0.0208574383523159)
--(axis cs:-0.0131896925558883,-0.020490911096476)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0131814179807698,-0.019863832860092)
--(axis cs:-0.0136023869365485,-0.0195469811163686)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0170062415360199,-0.0192188559496923)
--(axis cs:-0.01743577230826,-0.0196395143524637)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.0174428276111609,-0.020648334490943)
--(axis cs:-0.0170208651114426,-0.0211501740100039)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.016170340126594,-0.0210953366891484)
--(axis cs:-0.0157412674423205,-0.0206288612627079)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0157332368278124,-0.0198010751977632)
--(axis cs:-0.0161547136820482,-0.0193477511636281)
--cycle;
\path [fill=royalblue5977193, fill opacity=0.7]
(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0195384710830568,-0.0412451708046585)
--(axis cs:-0.0199722642961826,-0.0413290768455584)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0199957614870008,-0.041041724743434)
--(axis cs:-0.0195839851601983,-0.0407124180087611)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.018736518130564,-0.0403503064177133)
--(axis cs:-0.0183022683440766,-0.040276935095231)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0182815821452244,-0.0404884557733279)
--(axis cs:-0.0186938099932044,-0.0408075046438453)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0518518319713343,-0.0197869941864741)
--(axis cs:0.0514441346803568,-0.0200607141275638)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0514825216897643,-0.0204851487599642)
--(axis cs:0.0519290467037148,-0.0206423738941865)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0527828001144812,-0.0205626871372827)
--(axis cs:0.0531896513520041,-0.0203168989602281)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0531502775035612,-0.0198832078328913)
--(axis cs:0.0527045897475888,-0.019698370804705)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0425046275394467,-0.0196610596745636)
--(axis cs:-0.0429458707335919,-0.0198654061417495)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.042977081058533,-0.020323161404855)
--(axis cs:-0.0425662365406388,-0.0205843083334879)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0417128419824189,-0.020669228572146)
--(axis cs:-0.0412711133988877,-0.0204851085368538)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0412416603552708,-0.0200058767873908)
--(axis cs:-0.0416529812500794,-0.0197249328161832)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0119018885253938,-0.0195757639859457)
--(axis cs:-0.01233105770619,-0.0198563641815715)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0123391294972003,-0.0204375271690753)
--(axis cs:-0.011917736921629,-0.0207005227188324)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.0110668925970962,-0.0206351708982503)
--(axis cs:-0.0106377658772308,-0.020343351226463)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.0106304044105851,-0.0198270094264683)
--(axis cs:-0.0110517563168093,-0.0195753477754294)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0234005886039597,-0.0154203501594393)
--(axis cs:-0.023819769219356,-0.0167238542485061)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0238141809930467,-0.0188272906896464)
--(axis cs:-0.0233906684879968,-0.0195503533516225)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.022543701692844,-0.0192766152241932)
--(axis cs:-0.022119076097595,-0.0183695643069481)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0221210733577588,-0.0165132050224809)
--(axis cs:-0.0225499817660121,-0.015395711248368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00935155409745701,-0.0195628984579617)
--(axis cs:-0.00978006414421236,-0.0198108874323043)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.00978695968133959,-0.0203057346056161)
--(axis cs:-0.00936483853636226,-0.0205356033411595)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00851366565002585,-0.0205002066836954)
--(axis cs:-0.0080851422185008,-0.0202501615057999)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00807931506929697,-0.0197829874315668)
--(axis cs:-0.0085014519947685,-0.0195550064297341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0238038265954313,-0.0195721996790713)
--(axis cs:0.0233875727789744,-0.0197769994224462)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0234049078217936,-0.0202100244602274)
--(axis cs:0.0238391284380275,-0.0204381284471119)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0246900571843119,-0.0204706198296358)
--(axis cs:0.0251061035054783,-0.0202768035956912)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0250874932481375,-0.0198448334932702)
--(axis cs:0.0246534823600948,-0.0196056032348178)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0544079415526785,-0.0195975349741903)
--(axis cs:0.0540022207984842,-0.0198344162742033)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0540421525648992,-0.0202704384776152)
--(axis cs:0.0544883804796759,-0.0204712977676343)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0553405659207624,-0.0204464158564976)
--(axis cs:0.0557459730054284,-0.0202180695282685)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0557048612674577,-0.0197796062154417)
--(axis cs:0.0552589446119548,-0.0195702955233772)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0450574869836617,-0.0195629342013609)
--(axis cs:-0.0454994547658422,-0.0197771877432951)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0455328556276278,-0.0202223813428621)
--(axis cs:-0.045123602200157,-0.020455665709789)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0442714836352823,-0.0204838820004812)
--(axis cs:-0.043829305005088,-0.0202765823458311)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.0437973240390645,-0.0198247471384081)
--(axis cs:-0.0442067848822875,-0.0195846597190532)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0195633735900748,-0.0186762211766999)
--(axis cs:-0.0199917357636908,-0.0192636574633081)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.019996314830173,-0.0205731610726025)
--(axis cs:-0.0195732859337258,-0.0212121405879748)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0187223853742507,-0.02120191770173)
--(axis cs:-0.018293908704982,-0.0206285526324482)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.0182875682960455,-0.0195205381355847)
--(axis cs:-0.0187106694293337,-0.0188705791714101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00680121777061879,-0.0195408619171261)
--(axis cs:-0.00722890664506243,-0.0197721405103687)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00723415594795164,-0.020230916039378)
--(axis cs:-0.00681112454205468,-0.0204519525824139)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.0059597882320557,-0.0204363700888642)
--(axis cs:-0.00553208498691854,-0.0202051150774412)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00552803806649145,-0.019756457379904)
--(axis cs:-0.00595108498450982,-0.0195352691363904)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0476087998548458,-0.0195309534211769)
--(axis cs:-0.0480516190368034,-0.0197489303448319)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0480869972733335,-0.0201904344137274)
--(axis cs:-0.0476789114028544,-0.0204146314394285)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0468272623264315,-0.0204234018671196)
--(axis cs:-0.0463843433268596,-0.0202073871156093)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0463502700000856,-0.0197639573727052)
--(axis cs:-0.0467584545239748,-0.0195378458399928)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.056960224790957,-0.0195400813681191)
--(axis cs:0.0565558001123451,-0.019764984471)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0565975200330106,-0.0202040514221915)
--(axis cs:0.0570442777638644,-0.0204186549472692)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.05789593371902,-0.020411298686411)
--(axis cs:0.0583002271072461,-0.0201886059454544)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0582572731603008,-0.0197489149798151)
--(axis cs:0.0578106460800757,-0.0195321222799101)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0233913610891785,-0.021200835855219)
--(axis cs:-0.0238143501544679,-0.0222171710164788)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0238178142481489,-0.023669726875607)
--(axis cs:-0.0233982153859425,-0.0241028876674142)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0225524492521506,-0.023718227945426)
--(axis cs:-0.0221267817569845,-0.0228787467227777)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0221230395908255,-0.0214660361780016)
--(axis cs:-0.0225453387115415,-0.0208537765307729)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00425079528554881,-0.0195270922120446)
--(axis cs:-0.00467758529159746,-0.0197511055293425)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00468101752079542,-0.0201968751466122)
--(axis cs:-0.00425704115806939,-0.0204164419265223)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00340564514431426,-0.0204103013625431)
--(axis cs:-0.00297884770746788,-0.0201863149182885)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00297665769716184,-0.019743908296469)
--(axis cs:-0.00340064186127161,-0.0195242555783487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0501595592727976,-0.0195211207255284)
--(axis cs:-0.0506032856996182,-0.0197403604616272)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0506405731575505,-0.0201808342042158)
--(axis cs:-0.0502335021195069,-0.0204022517277096)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0493820119656988,-0.0204048466008991)
--(axis cs:-0.0489382248547468,-0.0201858770450067)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.048902206110838,-0.0197448706947321)
--(axis cs:-0.0493093374690216,-0.0195231969788034)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.059914326895095,-0.0193025980041416)
--(axis cs:0.059511260319696,-0.0195234571032892)
--(axis cs:0.0591078890713718,-0.0197447211127592)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.059151464964088,-0.0201845643945653)
--(axis cs:0.0595990354176183,-0.020403253852138)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0604505239916513,-0.020401164713294)
--(axis cs:0.0608538210305799,-0.020180186222906)
--(axis cs:0.0612568174319853,-0.0199594768212662)
--(axis cs:0.060808996539861,-0.0197401869657869)
--(axis cs:0.0603615001295469,-0.0195212172479639)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0212540339227163,-0.0195224595963709)
--(axis cs:0.020836714752554,-0.0197347970414017)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0208521819184079,-0.0201659578415773)
--(axis cs:0.0212855922115684,-0.0203853681445905)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0221368524229693,-0.0203980084226753)
--(axis cs:0.0225540773935135,-0.020190508312127)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0225373679398414,-0.0197578267319999)
--(axis cs:0.0221040529082151,-0.0195334898588295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.00170032483674806,-0.0195203214264177)
--(axis cs:-0.00212618701017106,-0.0197415399689263)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00212775249673595,-0.0201829887303345)
--(axis cs:-0.00170283037017861,-0.0204024629596499)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.000851416463582888,-0.0203998927314087)
--(axis cs:-0.000425551621689741,-0.020178473867847)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:-0.000425238221515115,-0.0197382401542098)
--(axis cs:-0.000850163101366088,-0.0195189456367641)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0527101343453407,-0.0195182288945485)
--(axis cs:-0.0531547892456381,-0.0197378678842592)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.053193965430291,-0.0201780645460114)
--(axis cs:-0.0527878584184211,-0.0203986710736483)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0519364189165149,-0.0203994103128857)
--(axis cs:-0.0514917151217693,-0.0201795078941016)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0514537968907358,-0.0197391690466301)
--(axis cs:-0.0518599526899025,-0.0195188298417617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0552606512210545,-0.0195174075276838)
--(axis cs:-0.0557062419501426,-0.0197371664149383)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0557473009718967,-0.0201772906817877)
--(axis cs:-0.0553421420337567,-0.020397668940421)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0544907179566079,-0.0203978733496951)
--(axis cs:-0.0540450806573746,-0.0201776914092593)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0540052765237916,-0.0197375302039448)
--(axis cs:-0.0544104820021169,-0.0195175760411675)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0578111504737999,-0.0195171806777017)
--(axis cs:-0.0582576794195593,-0.0197369741789649)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0583006196435003,-0.020177079953028)
--(axis cs:-0.0578964039835397,-0.0203973957526545)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0570449844389599,-0.020397450930635)
--(axis cs:-0.0565984081815827,-0.0201771885092766)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0565567220006181,-0.0197370733422211)
--(axis cs:-0.0569609849643593,-0.0195172267338592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0599145059780856,-0.0192974786264048)
--(axis cs:-0.0603616445647128,-0.0195171194456436)
--(axis cs:-0.0608091124655459,-0.0197369226333263)
--(axis cs:-0.0612569100464305,-0.0199568883030378)
--(axis cs:-0.06085393344998,-0.0201770237679474)
--(axis cs:-0.0604506596747401,-0.0203973228622255)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0595992414243747,-0.0203973374651031)
--(axis cs:-0.0591517245254972,-0.0201770525871321)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.05910815735693,-0.0197369491046388)
--(axis cs:-0.0595114801284951,-0.019517131769595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.000850164156821527,-0.0195168195725668)
--(axis cs:0.000425238527837475,-0.0197370066811464)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:0.00042555203726117,-0.0201768021423498)
--(axis cs:0.000851418411120415,-0.0203959774857034)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.0017028385544354,-0.0203942363211697)
--(axis cs:0.00212776391805366,-0.0201737997919929)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00212619534441866,-0.019734828043025)
--(axis cs:0.00170032922587292,-0.0195159007944039)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0221277664544358,-0.0330154995530597)
--(axis cs:-0.0225579807895899,-0.0335141524713659)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0225604522590131,-0.0350307351539779)
--(axis cs:-0.0221287326446212,-0.0363457330218712)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.021259051638819,-0.0378261262075947)
--(axis cs:-0.020826652855301,-0.0375630111967647)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.020833327365607,-0.0353192832158891)
--(axis cs:-0.0212672106303503,-0.0337731476019671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00340066214026088,-0.0195140432980607)
--(axis cs:0.00297667539276845,-0.0197337289904722)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00297887219786936,-0.020172240936303)
--(axis cs:0.00340568454006604,-0.0203905014826585)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.0042571110987795,-0.0203883207694097)
--(axis cs:0.00468109478727427,-0.020168618699089)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00467763953682025,-0.0197312482582733)
--(axis cs:0.00425083021700755,-0.0195130193273832)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0340037767167418,-0.0247578651167549)
--(axis cs:0.0336065124167945,-0.0241960554192985)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0336421032810876,-0.0240907552049194)
--(axis cs:0.0340794957321207,-0.0243640446206387)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0349172524303914,-0.02505973708371)
--(axis cs:0.0353125350000642,-0.0256837292842294)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.035265520685413,-0.0262560048575032)
--(axis cs:0.0348302046359465,-0.02591715230384)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00595117051926325,-0.0195106552054903)
--(axis cs:0.00552812411335098,-0.0197298046054626)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00553220989959031,-0.0201664621608846)
--(axis cs:0.0059599738971209,-0.0203830482267422)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00681141118610341,-0.020379920479221)
--(axis cs:0.00723444976910105,-0.0201613890770068)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00722909946773556,-0.0197264674693126)
--(axis cs:0.00680134311428245,-0.0195093010587398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00850169372273761,-0.0195063137908017)
--(axis cs:0.00807959054165796,-0.0197246059406501)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00808557505965874,-0.0201585196083473)
--(axis cs:0.00851429928169625,-0.0203728241071339)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00936575004332068,-0.020369016590913)
--(axis cs:0.00978783614309077,-0.0201524409236819)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.0097805792287848,-0.0197207092540802)
--(axis cs:0.00935187163989402,-0.0195047490232687)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0187037396693617,-0.0195050795999596)
--(axis cs:0.0182854478131219,-0.0197191097080048)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0182990502021933,-0.0201475579531156)
--(axis cs:0.0187315733610493,-0.0203623207860318)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0195829415400457,-0.020368174750994)
--(axis cs:0.0200011643553632,-0.0201580918946083)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0199863174600779,-0.0197278693212996)
--(axis cs:0.019553863871054,-0.0195090893330385)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0110522313125184,-0.0195017469402101)
--(axis cs:0.010631076174377,-0.0197188094081924)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.0106389709590441,-0.0201494432621827)
--(axis cs:0.0110686620235816,-0.0203615417716679)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0119201207139439,-0.0203582174905628)
--(axis cs:0.0123412440385533,-0.020144210119212)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0123320719225594,-0.0197155380112835)
--(axis cs:0.0119024119789669,-0.019500448108235)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0161532870202049,-0.0194990041135262)
--(axis cs:0.0157340396644969,-0.0197137024013448)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0157457570265571,-0.0201407447231359)
--(axis cs:0.0161773588988703,-0.0203526926426297)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.017028779048352,-0.0203546821484634)
--(axis cs:0.0174479654729069,-0.0201442333500788)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0174349886974527,-0.0197164747515746)
--(axis cs:0.0170034476558916,-0.0195002495275924)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.022119076097595,-0.0183695643069481)
--(axis cs:-0.022543701692844,-0.0192766152241932)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0225453387115415,-0.0208537765307729)
--(axis cs:-0.0221230395908255,-0.0214660361780016)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0212741165106322,-0.0213081783013723)
--(axis cs:-0.0208471086755205,-0.020582451792766)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0208435066073214,-0.0191766571523971)
--(axis cs:-0.0212681573119743,-0.0183844777637714)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0136027709384099,-0.0194986363177469)
--(axis cs:0.0131825687383773,-0.0197143563629704)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0131923792592361,-0.0201422711501995)
--(axis cs:0.013623034067437,-0.0203533215445514)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.014474484113074,-0.0203520897371563)
--(axis cs:0.0148946377578217,-0.020140430641125)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0148835540333259,-0.0197133573301208)
--(axis cs:0.0144529471705764,-0.0194982750942901)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0310180848817428,-0.0380751419980881)
--(axis cs:-0.0314750301537243,-0.0371996792306578)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0315196560508001,-0.0365004522207538)
--(axis cs:-0.0311081726672932,-0.0365643361559622)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0302425057530088,-0.0373145876862651)
--(axis cs:-0.0297879309534769,-0.0380904576222532)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0297422069812885,-0.0389911035373187)
--(axis cs:-0.0301512442396167,-0.0390313972446072)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0272016320027154,-0.0350456756212321)
--(axis cs:-0.0276219213376296,-0.0361865062983597)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0276423853866947,-0.0366311736956216)
--(axis cs:-0.0272416405789014,-0.0359548996030939)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0264087434551553,-0.0347720730564217)
--(axis cs:-0.0259790339830819,-0.0341660470389951)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0259621022898374,-0.0335702012040194)
--(axis cs:-0.0263723645234194,-0.0337072458156326)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0208649805327427,-0.00889565796682812)
--(axis cs:-0.0212917193696289,-0.00967263188148692)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0212790923625581,-0.0123964118373492)
--(axis cs:-0.0208453192076615,-0.0139227254566205)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0199864136722632,-0.0146167122364005)
--(axis cs:-0.0195574140426857,-0.0140962286034609)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.019559776681032,-0.0121878405201822)
--(axis cs:-0.019995677073591,-0.0104171879314551)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0336121288314295,-0.0307181537052317)
--(axis cs:-0.0340640147595851,-0.030249381666003)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0340853014809619,-0.0308901851061987)
--(axis cs:-0.0336525338414945,-0.0320808398305998)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0327619772131862,-0.0340810553036925)
--(axis cs:-0.0323076107938069,-0.0347476515605756)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0322928970254565,-0.0338210236158296)
--(axis cs:-0.0327278644787575,-0.0324487337504998)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0441875278336538,-0.0254291930789792)
--(axis cs:0.0437750320593995,-0.0257962403847302)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0438306222374409,-0.0253316174742946)
--(axis cs:0.0442929105594313,-0.0247662223801524)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0451621920622145,-0.0241046045601381)
--(axis cs:0.0455730954883111,-0.0238205468332184)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0455266950910766,-0.0238578545712759)
--(axis cs:0.0450659150239394,-0.0243444136263918)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0378106240926389,-0.0281453287361625)
--(axis cs:0.0374242580652535,-0.0272424486460878)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.037482119655826,-0.0263103796513304)
--(axis cs:0.0379314772709497,-0.0261087480802856)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.038779058676753,-0.0263203791123364)
--(axis cs:0.0391742528213236,-0.02681530205535)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0391084514575249,-0.0279792348433004)
--(axis cs:0.0386500365016273,-0.0285977256450014)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0221391051243078,-0.0117087859305018)
--(axis cs:-0.0225605114885498,-0.01289143838776)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0225499817660121,-0.015395711248368)
--(axis cs:-0.0221210733577588,-0.0165132050224809)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0212681366643858,-0.0166846904950703)
--(axis cs:-0.0208416940207344,-0.0159228860310819)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0208453192076615,-0.0139227254566205)
--(axis cs:-0.0212790923625581,-0.0123964118373492)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0259409919742169,-0.0315491731666393)
--(axis cs:-0.0263617464960016,-0.0326902741612933)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0263723645234194,-0.0337072458156326)
--(axis cs:-0.0259621022898374,-0.0335702012040194)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0251219572881177,-0.0328213358801547)
--(axis cs:-0.0246939686336344,-0.0321206940349828)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0246862066538767,-0.0309525308662236)
--(axis cs:-0.0251038220159577,-0.0306440833839596)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0403523704905488,-0.0284528634982955)
--(axis cs:0.0399600873768893,-0.0279173048214246)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0400268704491014,-0.0267725523327496)
--(axis cs:0.0404852856027041,-0.026250735341477)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.041344170622409,-0.0259799035816997)
--(axis cs:0.0417458874785364,-0.0261291032769986)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0416832992236436,-0.0269853771974998)
--(axis cs:0.0412156726756965,-0.0278831521263872)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0246966414751792,-0.0114980960723661)
--(axis cs:-0.0251068882350045,-0.0134146518335502)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0250902903955684,-0.0162518566286528)
--(axis cs:-0.0246639017634426,-0.0171809066840334)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.023819769219356,-0.0167238542485061)
--(axis cs:-0.0234005886039597,-0.0154203501594393)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0234140187870523,-0.0127322952738035)
--(axis cs:-0.0238493393816773,-0.0111873772232301)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0208471086755205,-0.020582451792766)
--(axis cs:-0.0212741165106322,-0.0213081783013723)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.021278036946768,-0.0226951622324005)
--(axis cs:-0.0208549694620185,-0.0233420040835593)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0200048796202982,-0.0232451895510498)
--(axis cs:-0.0195778968507464,-0.0225115408101969)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0195732859337258,-0.0212121405879748)
--(axis cs:-0.019996314830173,-0.0205731610726025)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0183010228162053,-0.0301775413531504)
--(axis cs:-0.0187196521807524,-0.0316623959028625)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0187095496703189,-0.0342809195487304)
--(axis cs:-0.0182836334378166,-0.0351962439786958)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0174459192467235,-0.0339613259835676)
--(axis cs:-0.0170299100278388,-0.0321619355503708)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0170339155971494,-0.0300587167052422)
--(axis cs:-0.0174570254110011,-0.0294740643958539)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0246742851854918,-0.0283706759420208)
--(axis cs:-0.0250971968127152,-0.0293916003948702)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0251038220159577,-0.0306440833839596)
--(axis cs:-0.0246862066538767,-0.0309525308662236)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0238389375687602,-0.0306685200958021)
--(axis cs:-0.0234120524881953,-0.0299036301399319)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0234095364437708,-0.02838404460368)
--(axis cs:-0.0238311954388293,-0.0278166185451161)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0301947696097959,-0.021277384638405)
--(axis cs:0.0297842853146098,-0.0212781837930584)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.029807794681057,-0.021631137325113)
--(axis cs:0.0302431163477644,-0.0219458331759465)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0310884925318866,-0.0223056497584792)
--(axis cs:0.0314966294833599,-0.0224164456100078)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0314697640659073,-0.0221736298500566)
--(axis cs:0.0310368590531038,-0.0217439889588254)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0387052920282728,-0.021058411343723)
--(axis cs:-0.0391470704772661,-0.0211903496389869)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0391738695404576,-0.0217223509210646)
--(axis cs:-0.0387575066837504,-0.0221574821584914)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0378961217049123,-0.0225892508632235)
--(axis cs:-0.0374525000232603,-0.0225511540570507)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0374288738536186,-0.0219282456887608)
--(axis cs:-0.0378470659014607,-0.0214001326430243)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.018293908704982,-0.0206285526324482)
--(axis cs:-0.0187223853742507,-0.02120191770173)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0187275268363535,-0.0224345940719637)
--(axis cs:-0.0183046281753023,-0.0230312425257573)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0174548360212966,-0.0228759513773182)
--(axis cs:-0.0170272456959204,-0.0222115359958445)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0170208651114426,-0.0211501740100039)
--(axis cs:-0.0174428276111609,-0.020648334490943)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0195807350442212,-0.0273717279830187)
--(axis cs:-0.0200037716349751,-0.0284471789864331)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.019997134661315,-0.0307142948154597)
--(axis cs:-0.019567242220376,-0.0319493982897879)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0187196521807524,-0.0316623959028625)
--(axis cs:-0.0183010228162053,-0.0301775413531504)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0183062999991691,-0.0279838868473237)
--(axis cs:-0.0187317228960204,-0.0271601919003911)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0234024936671604,-0.0254925949492357)
--(axis cs:-0.0238268782931959,-0.0264234295994119)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0238311954388293,-0.0278166185451161)
--(axis cs:-0.0234095364437708,-0.02838404460368)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.022559687975788,-0.0282777534706322)
--(axis cs:-0.022134053891777,-0.0274248729407772)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0221330153042686,-0.0258023187945157)
--(axis cs:-0.0225560084775214,-0.0251509593245539)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0221267817569845,-0.0228787467227777)
--(axis cs:-0.0225524492521506,-0.023718227945426)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0225560084775214,-0.0251509593245539)
--(axis cs:-0.0221330153042686,-0.0258023187945157)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0212830879732074,-0.0256946857673193)
--(axis cs:-0.0208573953581774,-0.0248458878165601)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0208549694620185,-0.0233420040835593)
--(axis cs:-0.021278036946768,-0.0226951622324005)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0480491023253656,-0.0215394656164897)
--(axis cs:0.0476362193707358,-0.0219472424923314)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0476760790988524,-0.0222190260810816)
--(axis cs:0.0481277061157084,-0.0221485019488061)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0489886136814897,-0.0218311734482167)
--(axis cs:0.0493987870054696,-0.0215268079456502)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0493602246088657,-0.0211600252548017)
--(axis cs:0.0489112336296918,-0.0211300333101846)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.022134053891777,-0.0274248729407772)
--(axis cs:-0.022559687975788,-0.0282777534706322)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0225594042562918,-0.0300017773373498)
--(axis cs:-0.0221307798911242,-0.0310817512938414)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0212741445368444,-0.0315175139715602)
--(axis cs:-0.0208499275207965,-0.0305632447115821)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.020855292947901,-0.0284229186177356)
--(axis cs:-0.0212826585641016,-0.0274317260156526)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.028469756068696,-0.0380095206271665)
--(axis cs:-0.0289013167474672,-0.0384703302594459)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0289434702657051,-0.0377027446701073)
--(axis cs:-0.0285482628528797,-0.0367468643836415)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0277112281253178,-0.0358193819507837)
--(axis cs:-0.027273930594354,-0.0356491067250294)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0272416405789014,-0.0359548996030939)
--(axis cs:-0.0276423853866947,-0.0366311736956216)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0157412674423205,-0.0206288612627079)
--(axis cs:-0.016170340126594,-0.0210953366891484)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0161772977926767,-0.0220620316342201)
--(axis cs:-0.0157556144775273,-0.0224756423682674)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0149058687066273,-0.0222566608742482)
--(axis cs:-0.0144772349173734,-0.0217299939480216)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0144694935184586,-0.0209422589161017)
--(axis cs:-0.0148907081748725,-0.0205920759874161)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0208573953581774,-0.0248458878165601)
--(axis cs:-0.0212830879732074,-0.0256946857673193)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0212826585641016,-0.0274317260156526)
--(axis cs:-0.020855292947901,-0.0284229186177356)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.0200037716349751,-0.0284471789864331)
--(axis cs:-0.0195807350442212,-0.0273717279830187)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0195823984807677,-0.0255240936127853)
--(axis cs:-0.0200071606289872,-0.0247530841406064)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0234120524881953,-0.0299036301399319)
--(axis cs:-0.0238389375687602,-0.0306685200958021)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.023843742371829,-0.0320287262974462)
--(axis cs:-0.0234184939882569,-0.0328416344569486)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0225579807895899,-0.0335141524713659)
--(axis cs:-0.0221277664544358,-0.0330154995530597)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0221307798911242,-0.0310817512938414)
--(axis cs:-0.0225594042562918,-0.0300017773373498)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0195778968507464,-0.0225115408101969)
--(axis cs:-0.0200048796202982,-0.0232451895510498)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0200071606289872,-0.0247530841406064)
--(axis cs:-0.0195823984807677,-0.0255240936127853)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.018732887412394,-0.0253512122569543)
--(axis cs:-0.018307729420112,-0.0244447380534737)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0183046281753023,-0.0230312425257573)
--(axis cs:-0.0187275268363535,-0.0224345940719637)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0131896925558883,-0.020490911096476)
--(axis cs:-0.0136190219096218,-0.0208574383523159)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0136269138680692,-0.0215691992933907)
--(axis cs:-0.0132054855901772,-0.0218493959192464)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0123547515588574,-0.021678731693258)
--(axis cs:-0.011925455599178,-0.0212957809302188)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.011917736921629,-0.0207005227188324)
--(axis cs:-0.0123391294972003,-0.0204375271690753)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0349067517256919,-0.0272758508101803)
--(axis cs:-0.03535607340552,-0.0269876872180987)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.035377941693206,-0.0276380398965307)
--(axis cs:-0.0349484368483353,-0.0286496375605832)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0340640147595851,-0.030249381666003)
--(axis cs:-0.0336121288314295,-0.0307181537052317)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0335954224770272,-0.0298627389979386)
--(axis cs:-0.0340274030815348,-0.0286757212930971)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0412711133988877,-0.0204851085368538)
--(axis cs:-0.0417128419824189,-0.020669228572146)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0417429075302268,-0.0211395007201038)
--(axis cs:-0.0413303290989754,-0.0214380448820028)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0404742083281551,-0.0216049317470602)
--(axis cs:-0.0400315706224674,-0.0214618959914155)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0400035291167282,-0.0209578596454517)
--(axis cs:-0.0404170055196482,-0.0206187933699204)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0276551333398406,-0.0205326007796082)
--(axis cs:0.0272409050162084,-0.0206776875116461)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0272614324724933,-0.0210919172837853)
--(axis cs:0.0276969946967547,-0.0213507500734529)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.0285469073636207,-0.0214887216758567)
--(axis cs:0.0289602436612563,-0.0213889379483733)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0289379027004723,-0.0210063737159011)
--(axis cs:0.0285032531532535,-0.0207011564623076)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0506272947803378,-0.0206297006728935)
--(axis cs:0.0502181873679412,-0.0209240841959667)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0502566677457794,-0.0213165256287917)
--(axis cs:0.0507043330184392,-0.0214341703300809)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0515600414550374,-0.0213168885182521)
--(axis cs:0.0519679844220192,-0.0210629847196408)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0519290467037148,-0.0206423738941865)
--(axis cs:0.0514825216897643,-0.0204851487599642)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0374525000232603,-0.0225511540570507)
--(axis cs:-0.0378961217049123,-0.0225892508632235)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0379212461493057,-0.0231602343888087)
--(axis cs:-0.037501161653586,-0.0237392160638533)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.0366331563018591,-0.0244713294601405)
--(axis cs:-0.0361868430818541,-0.0245794324023214)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0361652497017354,-0.0238964190660177)
--(axis cs:-0.0365880401559372,-0.0231707874889626)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.018307729420112,-0.0244447380534737)
--(axis cs:-0.018732887412394,-0.0253512122569543)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0187317228960204,-0.0271601919003911)
--(axis cs:-0.0183062999991691,-0.0279838868473237)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0174601032332526,-0.0274704609104752)
--(axis cs:-0.0170374310920222,-0.026299969824846)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0170359442932293,-0.0247452304824678)
--(axis cs:-0.0174587727457887,-0.0241937628231023)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.0106377658772308,-0.020343351226463)
--(axis cs:-0.0110668925970962,-0.0206351708982503)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.0110743272100479,-0.0211892039281414)
--(axis cs:-0.0106522715988495,-0.0214179835414438)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.00980062079348313,-0.0213253095416579)
--(axis cs:-0.00937143263093403,-0.0210343653509902)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00936483853636226,-0.0205356033411595)
--(axis cs:-0.00978695968133959,-0.0203057346056161)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0170272456959204,-0.0222115359958445)
--(axis cs:-0.0174548360212966,-0.0228759513773182)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0174587727457887,-0.0241937628231023)
--(axis cs:-0.0170359442932293,-0.0247452304824678)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0161879076908641,-0.0243485142196011)
--(axis cs:-0.0157613949073774,-0.0235523669300353)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0157556144775273,-0.0224756423682674)
--(axis cs:-0.0161772977926767,-0.0220620316342201)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.043829305005088,-0.0202765823458311)
--(axis cs:-0.0442714836352823,-0.0204838820004812)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0443039268940159,-0.0209335998186405)
--(axis cs:-0.0438934666442661,-0.0211799204910823)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0430397245535325,-0.0212372302326078)
--(axis cs:-0.0425971565473619,-0.0210449896526068)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0425662365406388,-0.0205843083334879)
--(axis cs:-0.042977081058533,-0.020323161404855)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0251061035054783,-0.0202768035956912)
--(axis cs:0.0246900571843119,-0.0204706198296358)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0247084611780326,-0.0208988380233907)
--(axis cs:0.0251435703572456,-0.0211315518226654)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0259951278722056,-0.0211820255883111)
--(axis cs:0.0264108597263869,-0.0210046497307773)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0263910889248253,-0.0205828641431056)
--(axis cs:0.0259563002982654,-0.0203333565751927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0531896513520041,-0.0203168989602281)
--(axis cs:0.0527828001144812,-0.0205626871372827)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0528221535793356,-0.0209905871331738)
--(axis cs:0.053268825860907,-0.0211781327694245)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.0541223586845664,-0.0211391992177419)
--(axis cs:0.0545287583921546,-0.0209069775188508)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0544883804796759,-0.0204712977676343)
--(axis cs:0.0540421525648992,-0.0202704384776152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.0080851422185008,-0.0202501615057999)
--(axis cs:-0.00851366565002585,-0.0205002066836954)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00851974682316728,-0.0209816232437572)
--(axis cs:-0.00809676062408646,-0.0211994544429388)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00724464083783406,-0.0211591170188505)
--(axis cs:-0.00681607468624926,-0.0209120267212993)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00681112454205468,-0.0204519525824139)
--(axis cs:-0.00723415594795164,-0.020230916039378)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0361868430818541,-0.0245794324023214)
--(axis cs:-0.0366331563018591,-0.0244713294601405)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.036656642394671,-0.0250815335047465)
--(axis cs:-0.0362320513839824,-0.0258563601069745)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.03535607340552,-0.0269876872180987)
--(axis cs:-0.0349067517256919,-0.0272758508101803)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0348871584677125,-0.0265309331828622)
--(axis cs:-0.0353147855433815,-0.0255749788638874)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0463843433268596,-0.0202073871156093)
--(axis cs:-0.0468272623264315,-0.0204234018671196)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0468617494319016,-0.020866894782485)
--(axis cs:-0.046452659297612,-0.0210955126541159)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.0455998323823023,-0.0211136930365366)
--(axis cs:-0.0451567482163238,-0.0209024237470251)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.045123602200157,-0.020455665709789)
--(axis cs:-0.0455328556276278,-0.0202223813428621)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00553208498691854,-0.0202051150774412)
--(axis cs:-0.0059597882320557,-0.0204363700888642)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00596414125862411,-0.0208902480549226)
--(axis cs:-0.00554018450254453,-0.0211081492037558)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00468789052217864,-0.0210927849132163)
--(axis cs:-0.0042601685603132,-0.0208630704495591)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00425704115806939,-0.0204164419265223)
--(axis cs:-0.00468101752079542,-0.0201968751466122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0557459730054284,-0.0202180695282685)
--(axis cs:0.0553405659207624,-0.0204464158564976)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0553815120927318,-0.0208840559660766)
--(axis cs:0.0558284490260164,-0.0210947884230965)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0566811903244158,-0.021082757407496)
--(axis cs:0.0570864162062827,-0.0208583493695485)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0570442777638644,-0.0204186549472692)
--(axis cs:0.0565975200330106,-0.0202040514221915)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0285237093810075,-0.00414678205760256)
--(axis cs:-0.0289185466850053,-0.00684104012298689)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.02890668186222,-0.00924925948258586)
--(axis cs:-0.0284920222724401,-0.00946835040787914)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0276772757775081,-0.00723973295084278)
--(axis cs:-0.0272851550241134,-0.0042551629293455)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0273164068103597,-0.000568910286380059)
--(axis cs:-0.0277281948658459,-0.000653822073020769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0489382248547468,-0.0201858770450067)
--(axis cs:-0.0493820119656988,-0.0204048466008991)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.049418431801633,-0.0208465706900001)
--(axis cs:-0.0490104274899398,-0.0210696413144715)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0481579188195584,-0.0210750917212808)
--(axis cs:-0.0477140495415583,-0.0208572725366924)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0476789114028544,-0.0204146314394285)
--(axis cs:-0.0480869972733335,-0.0201904344137274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0225540773935135,-0.020190508312127)
--(axis cs:0.0221368524229693,-0.0203980084226753)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0221533658716297,-0.0208252702383419)
--(axis cs:0.0225877273007096,-0.021045939936912)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0234398031819152,-0.0210671950535289)
--(axis cs:0.0238568898385764,-0.0208669508228616)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0238391284380275,-0.0204381284471119)
--(axis cs:0.0234049078217936,-0.0202100244602274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00297884770746788,-0.0201863149182885)
--(axis cs:-0.00340564514431426,-0.0204103013625431)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00340815113535639,-0.0208548928694489)
--(axis cs:-0.00298323592847513,-0.0210739335917352)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00213088992963945,-0.0210682137602787)
--(axis cs:-0.00170408580418526,-0.0208446135899769)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00170283037017861,-0.0204024629596499)
--(axis cs:-0.00212775249673595,-0.0201829887303345)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0583002271072461,-0.0201886059454544)
--(axis cs:0.05789593371902,-0.020411298686411)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0579386841261354,-0.0208515015498678)
--(axis cs:0.0583863442447554,-0.0210693808804298)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0592388219491998,-0.021065848105394)
--(axis cs:0.0596430251342439,-0.0208439827432121)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0595990354176183,-0.020403253852138)
--(axis cs:0.059151464964088,-0.0201845643945653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0514917151217693,-0.0201795078941016)
--(axis cs:-0.0519364189165149,-0.0203994103128857)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0519747372968903,-0.0208406538595577)
--(axis cs:-0.0515677211755748,-0.0210620795995417)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0507153157141004,-0.0210636461401109)
--(axis cs:-0.0502705568197852,-0.020843742292538)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0502335021195069,-0.0204022517277096)
--(axis cs:-0.0506405731575505,-0.0201808342042158)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0612568174319853,-0.0199594768212662)
--(axis cs:0.0608538210305799,-0.020180186222906)
--(axis cs:0.0604505239916513,-0.020401164713294)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0604951376627781,-0.0208420221249905)
--(axis cs:0.0609436735344035,-0.0210619938537095)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0617960686693286,-0.02106099531097)
--(axis cs:0.0621993030518405,-0.0208399036057733)
--(axis cs:0.0626022384997872,-0.0206190199162883)
--(axis cs:0.0621534373638285,-0.0203989144784539)
--(axis cs:0.0617049640074086,-0.0201790602849684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0540450806573746,-0.0201776914092593)
--(axis cs:-0.0544907179566079,-0.0203978733496951)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0545309249215678,-0.0208389905786182)
--(axis cs:-0.0541248656863071,-0.0210599480822731)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0532724920272528,-0.0210603839037289)
--(axis cs:-0.0528268068994713,-0.020839852821199)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0527878584184211,-0.0203986710736483)
--(axis cs:-0.053193965430291,-0.0201780645460114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:-0.000425551621689741,-0.020178473867847)
--(axis cs:-0.000851416463582888,-0.0203998927314087)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00085204456956827,-0.0208412647039321)
--(axis cs:-0.000426179901529349,-0.0210605231691078)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:0.000426180628834476,-0.0210576032466413)
--(axis cs:0.000852047146611977,-0.0208360890802563)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.000851418411120415,-0.0203959774857034)
--(axis cs:0.00042555203726117,-0.0201768021423498)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0565984081815827,-0.0201771885092766)
--(axis cs:-0.0570449844389599,-0.020397450930635)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.057087077199784,-0.0208385357751891)
--(axis cs:-0.0566819653010292,-0.0210593641051079)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0558296010652503,-0.0210594822575873)
--(axis cs:-0.0553829777545427,-0.020838770244094)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0553421420337567,-0.020397668940421)
--(axis cs:-0.0557473009718967,-0.0201772906817877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0591517245254972,-0.0201770525871321)
--(axis cs:-0.0595992414243747,-0.0203973374651031)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0596432192234031,-0.0208384141676295)
--(axis cs:-0.0592390518563493,-0.0210592077357567)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0583866903276462,-0.0210592391014655)
--(axis cs:-0.0579391251324992,-0.0208384765770925)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0578964039835397,-0.0203973957526545)
--(axis cs:-0.0583006196435003,-0.020177079953028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0612569100464305,-0.0199568883030378)
--(axis cs:-0.0617050376737193,-0.0201770165713417)
--(axis cs:-0.0621534957142264,-0.0203973075589819)
--(axis cs:-0.0626022845351963,-0.0206177613916091)
--(axis cs:-0.0621993583504081,-0.020838382246098)
--(axis cs:-0.0617961347154924,-0.0210591666458843)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0609437739451825,-0.0210591748290355)
--(axis cs:-0.0604952657638476,-0.0208383985664078)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0604506596747401,-0.0203973228622255)
--(axis cs:-0.06085393344998,-0.0201770237679474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00212776391805366,-0.0201737997919929)
--(axis cs:0.0017028385544354,-0.0203942363211697)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.00170409665855791,-0.0208337138630199)
--(axis cs:0.00213091010669399,-0.0210520127407458)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00298327958478542,-0.0210488953650026)
--(axis cs:0.00340820383866358,-0.020828431107445)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00340568454006604,-0.0203905014826585)
--(axis cs:0.00297887219786936,-0.020172240936303)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.026000261629602,-0.00720466594504464)
--(axis cs:-0.026399594244664,-0.0098120945016346)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.0263736955920682,-0.0132031818731575)
--(axis cs:-0.0259455639867553,-0.0142359808946568)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0251068882350045,-0.0134146518335502)
--(axis cs:-0.0246966414751792,-0.0114980960723661)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0247253763321436,-0.00779101270685712)
--(axis cs:-0.0251646300236463,-0.00604991297981153)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00468109478727427,-0.020168618699089)
--(axis cs:0.0042571110987795,-0.0203883207694097)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00426026270495459,-0.0208252552425231)
--(axis cs:0.0046880318225596,-0.0210412139519208)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00554041670285462,-0.0210364401449872)
--(axis cs:0.00596439513666529,-0.0208174083832222)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.0059599738971209,-0.0203830482267422)
--(axis cs:0.00553220989959031,-0.0201664621608846)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00723444976910105,-0.0201613890770068)
--(axis cs:0.00681141118610341,-0.020379920479221)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00681647043180368,-0.0208126769346625)
--(axis cs:0.00724520945941119,-0.0210248315582721)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00809761896003144,-0.0210180874393485)
--(axis cs:0.00852064221660242,-0.0208017962903544)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00851429928169625,-0.0203728241071339)
--(axis cs:0.00808557505965874,-0.0201585196083473)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0200011643553632,-0.0201580918946083)
--(axis cs:0.0195829415400457,-0.020368174750994)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0195976103776586,-0.020790158345067)
--(axis cs:0.0200311258747985,-0.0210032491848253)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0208833711884236,-0.0210149673534848)
--(axis cs:0.0213014903091184,-0.0208110534005405)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0212855922115684,-0.0203853681445905)
--(axis cs:0.0208521819184079,-0.0201659578415773)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.00978783614309077,-0.0201524409236819)
--(axis cs:0.00936575004332068,-0.020369016590913)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00937273878495318,-0.0207958904996937)
--(axis cs:0.00980246461931794,-0.0210034646364983)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.0106548987137469,-0.0209960989758449)
--(axis cs:0.0110769489471565,-0.0207841744153573)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0110686620235816,-0.0203615417716679)
--(axis cs:0.0106389709590441,-0.0201494432621827)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0174479654729069,-0.0201442333500788)
--(axis cs:0.017028779048352,-0.0203546821484634)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0170415796852315,-0.0207721477189401)
--(axis cs:0.0174742056014615,-0.020979285069328)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0183265399114759,-0.0209854437547434)
--(axis cs:0.0187456240622392,-0.0207825173688214)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0187315733610493,-0.0203623207860318)
--(axis cs:0.0182990502021933,-0.0201475579531156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0123412440385533,-0.020144210119212)
--(axis cs:0.0119201207139439,-0.0203582174905628)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0119290586578794,-0.0207789075299791)
--(axis cs:0.0123597774118626,-0.0209829606292369)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0132122146326636,-0.0209779385327672)
--(axis cs:0.0136332726534677,-0.0207710299073667)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.013623034067437,-0.0203533215445514)
--(axis cs:0.0131923792592361,-0.0201422711501995)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0148946377578217,-0.020140430641125)
--(axis cs:0.014474484113074,-0.0203520897371563)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.0144853697869434,-0.0207689515375501)
--(axis cs:0.0149170625877443,-0.0209726543671781)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0157694644176465,-0.0209728438768936)
--(axis cs:0.0161895263891893,-0.0207694323972912)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0161773588988703,-0.0203526926426297)
--(axis cs:0.0157457570265571,-0.0201407447231359)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.0353125350000642,-0.0256837292842294)
--(axis cs:0.0349172524303914,-0.02505973708371)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0349583025976004,-0.0247582107811233)
--(axis cs:0.0353997199428606,-0.0248828126100772)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0362429645528911,-0.0253424508060856)
--(axis cs:0.0366403387264083,-0.0258407372659408)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0365881470022602,-0.0265693456858154)
--(axis cs:0.0361445135210765,-0.0265767470944949)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0170299100278388,-0.0321619355503708)
--(axis cs:-0.0174459192467235,-0.0339613259835676)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0174415588764238,-0.0360873558603396)
--(axis cs:-0.01702573044998,-0.0359842780835821)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0161945461387966,-0.0338763423836617)
--(axis cs:-0.0157756825113271,-0.0322364991337158)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0157731869480304,-0.0308001842300112)
--(axis cs:-0.0161919896660326,-0.0307355764544172)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0246939686336344,-0.0321206940349828)
--(axis cs:-0.0251219572881177,-0.0328213358801547)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0251361810428264,-0.0335634001437947)
--(axis cs:-0.0247195381290777,-0.0337700842172233)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0238621411779729,-0.0341257970882072)
--(axis cs:-0.0234254501624108,-0.0340405744793947)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0234184939882569,-0.0328416344569486)
--(axis cs:-0.023843742371829,-0.0320287262974462)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0246212022074576,0.00362240779368029)
--(axis cs:-0.0250817703363712,0.0052714663886737)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0251689602028492,0.00960441859232941)
--(axis cs:-0.0247963541994951,0.0125495718247477)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0239434226286367,0.0127037007943663)
--(axis cs:-0.0234655744857321,0.00982595896885601)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0233825541812117,0.0053638150241744)
--(axis cs:-0.0237724781128552,0.00364306149780344)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0314966294833599,-0.0224164456100078)
--(axis cs:0.0310884925318866,-0.0223056497584792)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0311148036076371,-0.0225635645318742)
--(axis cs:0.0315513142062397,-0.0228591164034009)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0323964644297853,-0.0232593547248652)
--(axis cs:0.0328024443445969,-0.0234636316394758)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0327708127427736,-0.0234088530349108)
--(axis cs:0.0323365516607436,-0.0230156800417435)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.0221384891604106,-0.0373010606108029)
--(axis cs:-0.0225837788592838,-0.0366849569326674)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0226074079211505,-0.0366173410796684)
--(axis cs:-0.022184973431231,-0.03715566088578)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0213116597693595,-0.0387483577945011)
--(axis cs:-0.0208605840663926,-0.0399110313002994)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0208371176861628,-0.0401135552181053)
--(axis cs:-0.021265414165868,-0.0390203023683637)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0429573144713555,-0.0262142811520617)
--(axis cs:0.0425518878642193,-0.0262674540740942)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0426104591928068,-0.0256239155752287)
--(axis cs:0.0430700049876071,-0.0251508221799375)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0439347776725201,-0.0246883222527861)
--(axis cs:0.0443430756533301,-0.0245380954957326)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0442929105594313,-0.0247662223801524)
--(axis cs:0.0438306222374409,-0.0253316174742946)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0468100467516985,-0.0227548480852029)
--(axis cs:0.0463971992352131,-0.0231382307428593)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0464406128191259,-0.0232434540610122)
--(axis cs:0.0468944470523447,-0.0230834274807139)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0477571654511734,-0.0227222105658797)
--(axis cs:0.048167713845323,-0.0224321415563722)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0481277061157084,-0.0221485019488061)
--(axis cs:0.0476760790988524,-0.0222190260810816)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0234254501624108,-0.0340405744793947)
--(axis cs:-0.0238621411779729,-0.0341257970882072)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0238786917785115,-0.0346537499917116)
--(axis cs:-0.0234553884101989,-0.0352821723888048)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0225837788592838,-0.0366849569326674)
--(axis cs:-0.0221384891604106,-0.0373010606108029)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.0221287326446212,-0.0363457330218712)
--(axis cs:-0.0225604522590131,-0.0350307351539779)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0170374310920222,-0.026299969824846)
--(axis cs:-0.0174601032332526,-0.0274704609104752)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0174570254110011,-0.0294740643958539)
--(axis cs:-0.0170339155971494,-0.0300587167052422)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.016192562868383,-0.0289708689716677)
--(axis cs:-0.0157709950754706,-0.0276266484252551)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0157690945265397,-0.026127280125777)
--(axis cs:-0.0161910017830208,-0.025726426786722)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0144772349173734,-0.0217299939480216)
--(axis cs:-0.0149058687066273,-0.0222566608742482)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.014912403483997,-0.0232113566965071)
--(axis cs:-0.0144908787505786,-0.0235277486070439)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0136414232244154,-0.0231583072792957)
--(axis cs:-0.0132128726887934,-0.0225976025264351)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0132054855901772,-0.0218493959192464)
--(axis cs:-0.0136269138680692,-0.0215691992933907)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0234651195106885,-0.0055668016715629)
--(axis cs:-0.0238763923185401,-0.00752989969523919)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0238493393816773,-0.0111873772232301)
--(axis cs:-0.0234140187870523,-0.0127322952738035)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0225605114885498,-0.01289143838776)
--(axis cs:-0.0221391051243078,-0.0117087859305018)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0221573883848767,-0.00858365179993988)
--(axis cs:-0.0226025729496151,-0.0062745557055677)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0272851550241134,-0.0042551629293455)
--(axis cs:-0.0276772757775081,-0.00723973295084278)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0276521475631575,-0.0105073605214322)
--(axis cs:-0.027227772755737,-0.0112922892819626)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.026399594244664,-0.0098120945016346)
--(axis cs:-0.026000261629602,-0.00720466594504464)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0260391623158028,-0.00291652514830779)
--(axis cs:-0.0264710715006688,-0.00173348792455743)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0400315706224674,-0.0214618959914155)
--(axis cs:-0.0404742083281551,-0.0216049317470602)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0405030675070356,-0.0220907310053746)
--(axis cs:-0.0400882575079415,-0.0224513754725384)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0392282591010274,-0.0227588594032402)
--(axis cs:-0.0387840582343405,-0.022690881711616)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0387575066837504,-0.0221574821584914)
--(axis cs:-0.0391738695404576,-0.0217223509210646)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0157613949073774,-0.0235523669300353)
--(axis cs:-0.0161879076908641,-0.0243485142196011)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0161910017830208,-0.025726426786722)
--(axis cs:-0.0157690945265397,-0.026127280125777)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0149227662894383,-0.0254347819731253)
--(axis cs:-0.0144965963008687,-0.024559112227374)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0144908787505786,-0.0235277486070439)
--(axis cs:-0.014912403483997,-0.0232113566965071)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0209169778557422,0.000521117808928331)
--(axis cs:-0.021355143316598,0.000583236644093097)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0213314373393421,-0.00304664559168497)
--(axis cs:-0.0208809302805298,-0.00587386646031848)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0200042377985554,-0.0079776186954824)
--(axis cs:-0.0195702871266515,-0.0078601439923133)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0195761233739557,-0.00564368458287308)
--(axis cs:-0.0200226035204458,-0.00298665892478897)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0289602436612563,-0.0213889379483733)
--(axis cs:0.0285469073636207,-0.0214887216758567)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.028568947501355,-0.0218736611885243)
--(axis cs:0.0290053698678974,-0.0221357601104517)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0298553894779225,-0.0223121150930569)
--(axis cs:0.0302676622975815,-0.0222630963937558)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0302431163477644,-0.0219458331759465)
--(axis cs:0.029807794681057,-0.021631137325113)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.011925455599178,-0.0212957809302188)
--(axis cs:-0.0123547515588574,-0.021678731693258)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0123622290553317,-0.0223486940646616)
--(axis cs:-0.0119403533356442,-0.0225701696693329)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0110888664854716,-0.0223550049000471)
--(axis cs:-0.0106593983515183,-0.0219790124179469)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.0106522715988495,-0.0214179835414438)
--(axis cs:-0.0110743272100479,-0.0211892039281414)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0493987870054696,-0.0215268079456502)
--(axis cs:0.0489886136814897,-0.0218311734482167)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0490278530408225,-0.0221666223101734)
--(axis cs:0.0494767830902413,-0.0222382417678573)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0503343108819679,-0.0220860530789221)
--(axis cs:0.0507431783646888,-0.0218292944488942)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0507043330184392,-0.0214341703300809)
--(axis cs:0.0502566677457794,-0.0213165256287917)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0626022384997872,-0.0206190199162883)
--(axis cs:0.0621993030518405,-0.0208399036057733)
--(axis cs:0.0617960686693286,-0.02106099531097)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0618417231645805,-0.0215029067980908)
--(axis cs:0.0622912396580702,-0.021723786431489)
--(axis cs:0.0626947343883651,-0.0215023082261952)
--(axis cs:0.0630979302536942,-0.0212810208116328)
--(axis cs:0.0635008276535342,-0.0210599216175579)
--(axis cs:0.0630513683218942,-0.0208393601886983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0626022845351963,-0.0206177613916091)
--(axis cs:-0.0630514045042856,-0.0208383782001432)
--(axis cs:-0.0635008559895543,-0.021059158120866)
--(axis cs:-0.063097964068268,-0.0212801039994545)
--(axis cs:-0.0626947745107937,-0.0215012135352231)
--(axis cs:-0.0622912869834483,-0.0217224870212817)
--(axis cs:-0.0618417841841508,-0.0215012189910199)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0617961347154924,-0.0210591666458843)
--(axis cs:-0.0621993583504081,-0.020838382246098)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0425971565473619,-0.0210449896526068)
--(axis cs:-0.0430397245535325,-0.0212372302326078)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0430711819533297,-0.0216925992845454)
--(axis cs:-0.0426592998519678,-0.0219616150182211)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.041803410416465,-0.0220721998220409)
--(axis cs:-0.0413601392914112,-0.0219098095164239)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0413303290989754,-0.0214380448820028)
--(axis cs:-0.0417429075302268,-0.0211395007201038)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00937143263093403,-0.0210343653509902)
--(axis cs:-0.00980062079348313,-0.0213253095416579)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.00980737940542402,-0.0218512063133045)
--(axis cs:-0.00938451549909981,-0.0220582739122403)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00853185696216755,-0.0219622179740705)
--(axis cs:-0.00810255218614323,-0.0216814936680917)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00809676062408646,-0.0211994544429388)
--(axis cs:-0.00851974682316728,-0.0209816232437572)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0264108597263869,-0.0210046497307773)
--(axis cs:0.0259951278722056,-0.0211820255883111)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0260146718060288,-0.02160162212238)
--(axis cs:0.0264506657998008,-0.0218387743506887)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0273027822402863,-0.021909606027768)
--(axis cs:0.02771809452097,-0.0217532519962752)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.0276969946967547,-0.0213507500734529)
--(axis cs:0.0272614324724933,-0.0210919172837853)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0519679844220192,-0.0210629847196408)
--(axis cs:0.0515600414550374,-0.0213168885182521)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0515990560466115,-0.0217281596698696)
--(axis cs:0.0520462893059478,-0.0218977553368669)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0529012127405376,-0.021842616866475)
--(axis cs:0.053308580535017,-0.0216071782719193)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.053268825860907,-0.0211781327694245)
--(axis cs:0.0528221535793356,-0.0209905871331738)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0285127301173061,0.000294875756335311)
--(axis cs:-0.0289145127631062,-0.00197913296164458)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0289254179699794,-0.00302812571752704)
--(axis cs:-0.0285314837297018,-0.00197245682800684)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0277451884757195,0.00211468486409632)
--(axis cs:-0.027358951008334,0.00554767156286697)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0273563762557334,0.00709391957666222)
--(axis cs:-0.0277344428084297,0.00485651521606158)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0259790339830819,-0.0341660470389951)
--(axis cs:-0.0264087434551553,-0.0347720730564217)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0264364730544839,-0.0346954823822125)
--(axis cs:-0.0260301354486046,-0.0342400498503236)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0251797224614697,-0.034035444380631)
--(axis cs:-0.0247395324690216,-0.0341026085243028)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0247195381290777,-0.0337700842172233)
--(axis cs:-0.0251361810428264,-0.0335634001437947)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0451567482163238,-0.0209024237470251)
--(axis cs:-0.0455998323823023,-0.0211136930365366)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.04563341616353,-0.0215595285360712)
--(axis cs:-0.0452232409474023,-0.021795854543966)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0443690361193362,-0.0218319380144899)
--(axis cs:-0.0439256641708039,-0.021630782686795)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0438934666442661,-0.0211799204910823)
--(axis cs:-0.0443039268940159,-0.0209335998186405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00681607468624926,-0.0209120267212993)
--(axis cs:-0.00724464083783406,-0.0211591170188505)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00724987743613632,-0.0216282974223622)
--(axis cs:-0.00682597132769315,-0.0218405139378288)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00597285264502556,-0.0218039392089495)
--(axis cs:-0.00554423797805739,-0.0215622575333751)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00554018450254453,-0.0211081492037558)
--(axis cs:-0.00596414125862411,-0.0208902480549226)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0545287583921546,-0.0209069775188508)
--(axis cs:0.0541223586845664,-0.0211391992177419)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.0541626045196815,-0.0215728599495531)
--(axis cs:0.0546097755717917,-0.021777722754232)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0554636412621851,-0.0217595926655832)
--(axis cs:0.055869802501844,-0.0215333902898017)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0558284490260164,-0.0210947884230965)
--(axis cs:0.0553815120927318,-0.0208840559660766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0238568898385764,-0.0208669508228616)
--(axis cs:0.0234398031819152,-0.0210671950535289)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0234573926893271,-0.0214892447731358)
--(axis cs:0.0238926933104352,-0.0217121160188476)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0247455311689585,-0.0217447812883867)
--(axis cs:0.0251624311707746,-0.0215540765418795)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0251435703572456,-0.0211315518226654)
--(axis cs:0.0247084611780326,-0.0208988380233907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.0042601685603132,-0.0208630704495591)
--(axis cs:-0.00468789052217864,-0.0210927849132163)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00469133194595609,-0.0215426936983841)
--(axis cs:-0.00426643367955735,-0.0217596983704469)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00341317276256839,-0.0217467607869429)
--(axis cs:-0.00298543444831617,-0.0215189778907579)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00298323592847513,-0.0210739335917352)
--(axis cs:-0.00340815113535639,-0.0208548928694489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0477140495415583,-0.0208572725366924)
--(axis cs:-0.0481579188195584,-0.0210750917212808)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0481934645899705,-0.0215181693081908)
--(axis cs:-0.0477844979856562,-0.0217439221273108)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0469309010234802,-0.0217549408162818)
--(axis cs:-0.0464869072874576,-0.0215400241726108)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.046452659297612,-0.0210955126541159)
--(axis cs:-0.0468617494319016,-0.020866894782485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0570864162062827,-0.0208583493695485)
--(axis cs:0.0566811903244158,-0.021082757407496)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0567231341151353,-0.0215226087286583)
--(axis cs:0.0571709043285682,-0.021738966066079)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0580243905607867,-0.0217333906324899)
--(axis cs:0.0584295051038605,-0.0215105453224912)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0583863442447554,-0.0210693808804298)
--(axis cs:0.0579386841261354,-0.0208515015498678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0502705568197852,-0.020843742292538)
--(axis cs:-0.0507153157141004,-0.0210636461401109)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.050752771666978,-0.0215059668118532)
--(axis cs:-0.0503448352728893,-0.0217285168929189)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0494914401685049,-0.0217317242655574)
--(axis cs:-0.049046613072366,-0.0215123517422915)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0490104274899398,-0.0210696413144715)
--(axis cs:-0.049418431801633,-0.0208465706900001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00170408580418526,-0.0208446135899769)
--(axis cs:-0.00213088992963945,-0.0210682137602787)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00213246208301149,-0.0215118342940813)
--(axis cs:-0.00170660242455567,-0.0217306825664865)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.000853303861130436,-0.0217253733207314)
--(axis cs:-0.000426494831248503,-0.0215021498397431)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:-0.000426179901529349,-0.0210605231691078)
--(axis cs:-0.00085204456956827,-0.0208412647039321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0596430251342439,-0.0208439827432121)
--(axis cs:0.0592388219491998,-0.021065848105394)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0592826017165748,-0.0215073385766885)
--(axis cs:0.0597312064842405,-0.0217272000023489)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.060584567282671,-0.0217255669129274)
--(axis cs:0.0609887012310241,-0.0215038224896769)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0609436735344035,-0.0210619938537095)
--(axis cs:0.0604951376627781,-0.0208420221249905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0528268068994713,-0.020839852821199)
--(axis cs:-0.0532724920272528,-0.0210603839037289)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0533118428562989,-0.0215025043789546)
--(axis cs:-0.05290487788688,-0.0217241287833116)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0520515460002584,-0.0217250292513067)
--(axis cs:-0.0516058096388778,-0.0215043024388971)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0515677211755748,-0.0210620795995417)
--(axis cs:-0.0519747372968903,-0.0208406538595577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0553829777545427,-0.020838770244094)
--(axis cs:-0.0558296010652503,-0.0210594822575873)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0558708424464585,-0.0215015512050696)
--(axis cs:-0.0554648306198317,-0.0217229173249842)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0546115176857529,-0.0217231630973363)
--(axis cs:-0.0541648469441417,-0.0215020432371366)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0541248656863071,-0.0210599480822731)
--(axis cs:-0.0545309249215678,-0.0208389905786182)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0579391251324992,-0.0208384765770925)
--(axis cs:-0.0583866903276462,-0.0210592391014655)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.058429821079055,-0.0215012950594444)
--(axis cs:-0.0580247569480665,-0.0217225910611427)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0571714495066473,-0.0217226566419903)
--(axis cs:-0.0567238365381211,-0.0215014266423131)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0566819653010292,-0.0210593641051079)
--(axis cs:-0.057087077199784,-0.0208385357751891)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0604952657638476,-0.0208383985664078)
--(axis cs:-0.0609437739451825,-0.0210591748290355)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0609887937517485,-0.0215012275656556)
--(axis cs:-0.060584675746255,-0.0217225049449487)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.059731369854121,-0.0217225221232389)
--(axis cs:-0.0592828123101298,-0.021501262098607)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0592390518563493,-0.0210592077357567)
--(axis cs:-0.0596432192234031,-0.0208384141676295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.000852047146611977,-0.0208360890802563)
--(axis cs:0.000426180628834476,-0.0210576032466413)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:0.00042649577426894,-0.0214983676541561)
--(axis cs:0.000853308198559153,-0.0217166795654891)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.00170662073039155,-0.0217123368526143)
--(axis cs:0.00213248829491766,-0.0214908086037852)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00213091010669399,-0.0210520127407458)
--(axis cs:0.00170409665855791,-0.0208337138630199)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0328024443445969,-0.0234636316394758)
--(axis cs:0.0323964644297853,-0.0232593547248652)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0324260439231028,-0.0234057817766262)
--(axis cs:0.0328643903447875,-0.0236515206245546)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0337108543699821,-0.0240141210484273)
--(axis cs:0.0341159231148502,-0.0242445039291199)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0340794957321207,-0.0243640446206387)
--(axis cs:0.0336421032810876,-0.0240907552049194)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00340820383866358,-0.020828431107445)
--(axis cs:0.00298327958478542,-0.0210488953650026)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00298549126508394,-0.0214864242066389)
--(axis cs:0.00341326231559217,-0.0217018867328354)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00426659449082707,-0.0216952337365708)
--(axis cs:0.00469151677521651,-0.0214753030397103)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.0046880318225596,-0.0210412139519208)
--(axis cs:0.00426026270495459,-0.0208252552425231)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00596439513666529,-0.0208174083832222)
--(axis cs:0.00554041670285462,-0.0210364401449872)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00554454269267181,-0.0214682480660116)
--(axis cs:0.00597329214877021,-0.0216780931605275)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00682666219169156,-0.0216674216898372)
--(axis cs:0.00725062974461804,-0.0214508095443528)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00724520945941119,-0.0210248315582721)
--(axis cs:0.00681647043180368,-0.0208126769346625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0213014903091184,-0.0208110534005405)
--(axis cs:0.0208833711884236,-0.0210149673534848)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0208991518211001,-0.0214280670527901)
--(axis cs:0.0213336608820351,-0.02164003952969)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.022186732742825,-0.0216612066551262)
--(axis cs:0.0226047074088317,-0.0214657240336436)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0225877273007096,-0.021045939936912)
--(axis cs:0.0221533658716297,-0.0208252702383419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00852064221660242,-0.0208017962903544)
--(axis cs:0.00809761896003144,-0.0210180874393485)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.0081036936550852,-0.0214405407675087)
--(axis cs:0.00853345359559103,-0.0216421956610357)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.0093868759131051,-0.0216281728243323)
--(axis cs:0.00980986364668509,-0.0214180071640986)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.00980246461931794,-0.0210034646364983)
--(axis cs:0.00937273878495318,-0.0207958904996937)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0187456240622392,-0.0207825173688214)
--(axis cs:0.0183265399114759,-0.0209854437547434)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0183405056269501,-0.0213876222064856)
--(axis cs:0.0187741855834079,-0.0215886544512553)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0196273854441245,-0.0216036619647561)
--(axis cs:0.0200463071601907,-0.0214125409799087)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0200311258747985,-0.0210032491848253)
--(axis cs:0.0195976103776586,-0.020790158345067)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0110769489471565,-0.0207841744153573)
--(axis cs:0.0106548987137469,-0.0209960989758449)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.0106629667786311,-0.021406534839231)
--(axis cs:0.0110937649244208,-0.0215997572358959)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.011947222476311,-0.0215867261614974)
--(axis cs:0.0123691908617779,-0.0213858729470677)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0123597774118626,-0.0209829606292369)
--(axis cs:0.0119290586578794,-0.0207789075299791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0161895263891893,-0.0207694323972912)
--(axis cs:0.0157694644176465,-0.0209728438768936)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0157815337907663,-0.0213693589495453)
--(axis cs:0.0162143285348943,-0.0215613142426561)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0170676571976725,-0.0215670316289291)
--(axis cs:0.01748755011974,-0.0213786943444676)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0174742056014615,-0.020979285069328)
--(axis cs:0.0170415796852315,-0.0207721477189401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.0136332726534677,-0.0207710299073667)
--(axis cs:0.0132122146326636,-0.0209779385327672)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0132223002240542,-0.0213778881806533)
--(axis cs:0.0136541275380935,-0.0215668086497951)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0145075573045077,-0.0215612913294197)
--(axis cs:0.0149284785796294,-0.0213692822366201)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0149170625877443,-0.0209726543671781)
--(axis cs:0.0144853697869434,-0.0207689515375501)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0455730954883111,-0.0238205468332184)
--(axis cs:0.0451621920622145,-0.0241046045601381)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0452088638314464,-0.0240455639482817)
--(axis cs:0.0456633665920077,-0.0238509709591166)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0465260917697209,-0.0235129690787573)
--(axis cs:0.0469362916345855,-0.0232652658163839)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0468944470523447,-0.0230834274807139)
--(axis cs:0.0464406128191259,-0.0232434540610122)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0208605840663926,-0.0399110313002994)
--(axis cs:-0.0213116597693595,-0.0387483577945011)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0213479452099722,-0.0375731600790526)
--(axis cs:-0.0209340045950471,-0.0373732038820525)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.020071340268646,-0.0380665482368348)
--(axis cs:-0.0196222628213193,-0.0391129150302592)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0195839851601983,-0.0407124180087611)
--(axis cs:-0.0199957614870008,-0.041041724743434)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0222140804747952,-0.000756422647685363)
--(axis cs:-0.0226351669838234,-0.00207758603901761)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0226025729496151,-0.0062745557055677)
--(axis cs:-0.0221573883848767,-0.00858365179993988)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0212917193696289,-0.00967263188148692)
--(axis cs:-0.0208649805327427,-0.00889565796682812)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0208809302805298,-0.00587386646031848)
--(axis cs:-0.0213314373393421,-0.00304664559168497)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0297879309534769,-0.0380904576222532)
--(axis cs:-0.0302425057530088,-0.0373145876862651)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.030300382285672,-0.0357783535510104)
--(axis cs:-0.0299006788213787,-0.0350960069004585)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.029048305796322,-0.034983130179092)
--(axis cs:-0.0285984633408821,-0.0354731402729354)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0285482628528797,-0.0367468643836415)
--(axis cs:-0.0289434702657051,-0.0377027446701073)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0157709950754706,-0.0276266484252551)
--(axis cs:-0.016192562868383,-0.0289708689716677)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0161919896660326,-0.0307355764544172)
--(axis cs:-0.0157731869480304,-0.0308001842300112)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0149338372836554,-0.0292888398961722)
--(axis cs:-0.0145105841596843,-0.0280329251757869)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0145061253046624,-0.0268499378305503)
--(axis cs:-0.014926681026542,-0.0266929863249785)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0391742528213236,-0.02681530205535)
--(axis cs:0.038779058676753,-0.0263203791123364)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0388324058830484,-0.0256807750535982)
--(axis cs:0.0392831465601695,-0.0254911382068934)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.040137621523531,-0.0254701547626732)
--(axis cs:0.040540482813839,-0.0256320332223504)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.0404852856027041,-0.026250735341477)
--(axis cs:0.0400268704491014,-0.0267725523327496)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0387840582343405,-0.022690881711616)
--(axis cs:-0.0392282591010274,-0.0227588594032402)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0392559286105581,-0.0232599960644864)
--(axis cs:-0.0388382613404114,-0.0237162987583168)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0379728841303019,-0.0242465031058689)
--(axis cs:-0.0375262530209485,-0.0243019536124502)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.037501161653586,-0.0237392160638533)
--(axis cs:-0.0379212461493057,-0.0231602343888087)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0170309978757096,-0.0371626482859638)
--(axis cs:-0.0174509039357109,-0.03858372551172)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0174692434976983,-0.0385083378939567)
--(axis cs:-0.0170650984432072,-0.0371820530790917)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0162315944806702,-0.0351171870881656)
--(axis cs:-0.0158050833731855,-0.0341945581081924)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0157907434488328,-0.0340279126979364)
--(axis cs:-0.0162013669933392,-0.0348665085813094)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0132128726887934,-0.0225976025264351)
--(axis cs:-0.0136414232244154,-0.0231583072792957)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0136479534943064,-0.0240462395191825)
--(axis cs:-0.01322649909327,-0.0242479375518471)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0123764843679807,-0.0237913801808703)
--(axis cs:-0.0119475284599664,-0.0232497087676561)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0119403533356442,-0.0225701696693329)
--(axis cs:-0.0123622290553317,-0.0223486940646616)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0366403387264083,-0.0258407372659408)
--(axis cs:0.0362429645528911,-0.0253424508060856)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.036286078968432,-0.0250197408604385)
--(axis cs:0.0367306746448592,-0.0250509222424794)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0375801219903983,-0.0252668533463805)
--(axis cs:0.0379820819778645,-0.0255398961122548)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0379314772709497,-0.0261087480802856)
--(axis cs:0.037482119655826,-0.0263103796513304)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0209196402524862,0.00586482370972449)
--(axis cs:-0.0213858610804958,0.00820810676904475)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0213884372408386,0.00670666496679006)
--(axis cs:-0.0209295156018885,0.00326816238676106)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0200270635537761,-0.000897079083439048)
--(axis cs:-0.0195780590643301,-0.0020680973186773)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0195691945447001,-0.00114972679916612)
--(axis cs:-0.0200112213524622,0.00113967501628558)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0336803792709709,-0.0323795535079732)
--(axis cs:-0.0341417557793258,-0.0314867875610336)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0341781613485856,-0.0313823735014081)
--(axis cs:-0.0337552048858014,-0.0320217476370481)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0328690405814437,-0.0336546817678932)
--(axis cs:-0.0324027072754572,-0.034867907656626)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.032360890400572,-0.0353549792968912)
--(axis cs:-0.0327889673374636,-0.0343855489523105)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0417458874785364,-0.0261291032769986)
--(axis cs:0.041344170622409,-0.0259799035816997)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.041398410153496,-0.0254488554072538)
--(axis cs:0.0418528575180364,-0.0251743938760578)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0427129530301504,-0.0249363670837525)
--(axis cs:0.0431199397637713,-0.024879586011365)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0430700049876071,-0.0251508221799375)
--(axis cs:0.0426104591928068,-0.0256239155752287)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0144965963008687,-0.024559112227374)
--(axis cs:-0.0149227662894383,-0.0254347819731253)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.014926681026542,-0.0266929863249785)
--(axis cs:-0.0145061253046624,-0.0268499378305503)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.013659897572502,-0.0259664447421355)
--(axis cs:-0.0132328625774348,-0.0251337519111196)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.01322649909327,-0.0242479375518471)
--(axis cs:-0.0136479534943064,-0.0240462395191825)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0349719452271778,-0.0292097780654142)
--(axis cs:-0.0354269515881946,-0.0286915227248006)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0354556439993206,-0.029020671859296)
--(axis cs:-0.0350291382431834,-0.0298424337734352)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0341417557793258,-0.0314867875610336)
--(axis cs:-0.0336803792709709,-0.0323795535079732)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0336525338414945,-0.0320808398305998)
--(axis cs:-0.0340853014809619,-0.0308901851061987)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.0375262530209485,-0.0243019536124502)
--(axis cs:-0.0379728841303019,-0.0242465031058689)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0379995611615317,-0.0247545674494223)
--(axis cs:-0.0375784109201577,-0.0253445653674371)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0367059664082023,-0.0261991983781042)
--(axis cs:-0.036255846793645,-0.0264419739328143)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.0362320513839824,-0.0258563601069745)
--(axis cs:-0.036656642394671,-0.0250815335047465)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0302676622975815,-0.0222630963937558)
--(axis cs:0.0298553894779225,-0.0223121150930569)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0298792144236419,-0.0226551075453933)
--(axis cs:0.0303166868939098,-0.0229097143597846)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0311671496267693,-0.023103185101002)
--(axis cs:0.0315785020695567,-0.0230932467877342)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0315513142062397,-0.0228591164034009)
--(axis cs:0.0311148036076371,-0.0225635645318742)
--cycle;
\path [fill=royalblue76102214, fill opacity=0.7]
(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0183022683440766,-0.040276935095231)
--(axis cs:-0.018736518130564,-0.0403503064177133)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0187723835644369,-0.0388186344670228)
--(axis cs:-0.0183687235452095,-0.0375515720894618)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0175263237079051,-0.0363945109870356)
--(axis cs:-0.0170916236280619,-0.0362567913178899)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0170650984432072,-0.0371820530790917)
--(axis cs:-0.0174692434976983,-0.0385083378939567)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.048167713845323,-0.0224321415563722)
--(axis cs:0.0477571654511734,-0.0227222105658797)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0477975958477316,-0.0229821793094516)
--(axis cs:0.0482475209570086,-0.0230152981261536)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0491063525626552,-0.0228449850384524)
--(axis cs:0.049515863915493,-0.0225951350137234)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0494767830902413,-0.0222382417678573)
--(axis cs:0.0490278530408225,-0.0221666223101734)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.036255846793645,-0.0264419739328143)
--(axis cs:-0.0367059664082023,-0.0261991983781042)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0367324072909155,-0.0266788843233383)
--(axis cs:-0.0363076631468947,-0.0274215332757712)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0354269515881946,-0.0286915227248006)
--(axis cs:-0.0349719452271778,-0.0292097780654142)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0349484368483353,-0.0286496375605832)
--(axis cs:-0.035377941693206,-0.0276380398965307)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0413601392914112,-0.0219098095164239)
--(axis cs:-0.041803410416465,-0.0220721998220409)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0418338860566449,-0.0225330919472842)
--(axis cs:-0.0414202767127427,-0.0228393789471588)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0405614504270781,-0.0230416197088704)
--(axis cs:-0.0401169693673816,-0.0229340377439421)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0400882575079415,-0.0224513754725384)
--(axis cs:-0.0405030675070356,-0.0220907310053746)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.0106593983515183,-0.0219790124179469)
--(axis cs:-0.0110888664854716,-0.0223550049000471)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0110959787470388,-0.0229655008495901)
--(axis cs:-0.0106734259001755,-0.0231440894494385)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.00982078004744989,-0.0229303411816859)
--(axis cs:-0.00939101418681924,-0.0225815774726781)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00938451549909981,-0.0220582739122403)
--(axis cs:-0.00980737940542402,-0.0218512063133045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0609887012310241,-0.0215038224896769)
--(axis cs:0.060584567282671,-0.0217255669129274)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0606293826020809,-0.0221682834343312)
--(axis cs:0.0610789584457368,-0.0223893876717672)
--(axis cs:0.0614833520543061,-0.0221673243610592)
--(axis cs:0.0618874456723401,-0.0219454577977379)
--(axis cs:0.0622912396580702,-0.021723786431489)
--(axis cs:0.0618417231645805,-0.0215029067980908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0618417841841508,-0.0215012189910199)
--(axis cs:-0.0622912869834483,-0.0217224870212817)
--(axis cs:-0.0618875011512261,-0.0219439247769705)
--(axis cs:-0.0614834166776384,-0.0221655271531217)
--(axis cs:-0.0610790332245318,-0.0223872945381593)
--(axis cs:-0.0606294799347539,-0.0221655384379412)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.060584675746255,-0.0217225049449487)
--(axis cs:-0.0609887937517485,-0.0215012275656556)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.02771809452097,-0.0217532519962752)
--(axis cs:0.0273027822402863,-0.021909606027768)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0273235529754505,-0.022316329176685)
--(axis cs:0.0277604545175626,-0.0225561722726588)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0286131422743175,-0.0226445948798251)
--(axis cs:0.0290279934481921,-0.0225095912543412)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0290053698678974,-0.0221357601104517)
--(axis cs:0.028568947501355,-0.0218736611885243)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0507431783646888,-0.0218292944488942)
--(axis cs:0.0503343108819679,-0.0220860530789221)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0503732430444479,-0.0224710113799751)
--(axis cs:0.0508210609456789,-0.0226209226329199)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0516772976723222,-0.0225514127453786)
--(axis cs:0.0520855605886031,-0.0223150906976214)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0520462893059478,-0.0218977553368669)
--(axis cs:0.0515990560466115,-0.0217281596698696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00810255218614323,-0.0216814936680917)
--(axis cs:-0.00853185696216755,-0.0219622179740705)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00853789378305372,-0.0224598024046349)
--(axis cs:-0.00811411710409427,-0.0226567232523572)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00726035083232212,-0.022574004081889)
--(axis cs:-0.00683092168660631,-0.0223079586383701)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00682597132769315,-0.0218405139378288)
--(axis cs:-0.00724987743613632,-0.0216282974223622)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0439256641708039,-0.021630782686795)
--(axis cs:-0.0443690361193362,-0.0218319380144899)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0444017152948734,-0.0222800668883074)
--(axis cs:-0.0439903324926183,-0.0225293898366272)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0431344256123055,-0.0225977794443274)
--(axis cs:-0.0426905505914173,-0.0224164843718317)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0426592998519678,-0.0219616150182211)
--(axis cs:-0.0430711819533297,-0.0216925992845454)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0157756825113271,-0.0322364991337158)
--(axis cs:-0.0161945461387966,-0.0338763423836617)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0162013669933392,-0.0348665085813094)
--(axis cs:-0.0157907434488328,-0.0340279126979364)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0149551813066101,-0.0319826767849734)
--(axis cs:-0.0145304563006391,-0.030827681246341)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0145220108160095,-0.0301080051582957)
--(axis cs:-0.0149386173771858,-0.0304510823197537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.053308580535017,-0.0216071782719193)
--(axis cs:0.0529012127405376,-0.021842616866475)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.052940857274004,-0.0222687446496838)
--(axis cs:0.0533883038239451,-0.0224660514271337)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0542433053164981,-0.0224411957926496)
--(axis cs:0.0546503904074276,-0.0222135689578491)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0546097755717917,-0.021777722754232)
--(axis cs:0.0541626045196815,-0.0215728599495531)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00554423797805739,-0.0215622575333751)
--(axis cs:-0.00597285264502556,-0.0218039392089495)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00597721350999904,-0.022263038846626)
--(axis cs:-0.00555235735873406,-0.0224741304294106)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00469822771837885,-0.0224453166891821)
--(axis cs:-0.00426957235466584,-0.02220932232522)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00426643367955735,-0.0217596983704469)
--(axis cs:-0.00469133194595609,-0.0215426936983841)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.0464869072874576,-0.0215400241726108)
--(axis cs:-0.0469309010234802,-0.0217549408162818)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.046965569586089,-0.0221993584240685)
--(axis cs:-0.0465555956684805,-0.0224295226620025)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0457007929439271,-0.0224509058083227)
--(axis cs:-0.0452565966412164,-0.0222422032249613)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0452232409474023,-0.021795854543966)
--(axis cs:-0.04563341616353,-0.0215595285360712)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0251624311707746,-0.0215540765418795)
--(axis cs:0.0247455311689585,-0.0217447812883867)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0247642207012106,-0.0221609174786561)
--(axis cs:0.0252004431610857,-0.0223870991761789)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0260540018774161,-0.022432611619756)
--(axis cs:0.0264706809417032,-0.0222524477449971)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0264506657998008,-0.0218387743506887)
--(axis cs:0.0260146718060288,-0.02160162212238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.055869802501844,-0.0215333902898017)
--(axis cs:0.0554636412621851,-0.0217595926655832)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0555048089629806,-0.0221979750513694)
--(axis cs:0.0559527104251017,-0.022412029531881)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0568072204524873,-0.0224038984985287)
--(axis cs:0.0572132481601298,-0.0221800757335354)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0571709043285682,-0.021738966066079)
--(axis cs:0.0567231341151353,-0.0215226087286583)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00298543444831617,-0.0215189778907579)
--(axis cs:-0.00341317276256839,-0.0217467607869429)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.0034156889799421,-0.0221937558982882)
--(axis cs:-0.00298984144333019,-0.0224109116506311)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00213561396849752,-0.0224005545910471)
--(axis cs:-0.00170786383266468,-0.0221743904108399)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.00170660242455567,-0.0217306825664865)
--(axis cs:-0.00213246208301149,-0.0215118342940813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.049046613072366,-0.0215123517422915)
--(axis cs:-0.0494914401685049,-0.0217317242655574)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.049528029996004,-0.0221751206244482)
--(axis cs:-0.0491191566395312,-0.0223993237012474)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0482647317715601,-0.0224056524359423)
--(axis cs:-0.0478198110408836,-0.0221878445942167)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0477844979856562,-0.0217439221273108)
--(axis cs:-0.0481934645899705,-0.0215181693081908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0584295051038605,-0.0215105453224912)
--(axis cs:0.0580243905607867,-0.0217333906324899)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0580673430419592,-0.0221751933746972)
--(axis cs:0.0585160246021314,-0.0223946567150923)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0593703598411967,-0.0223921599222861)
--(axis cs:0.0597753969217501,-0.0221697341162409)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0597312064842405,-0.0217272000023489)
--(axis cs:0.0592826017165748,-0.0215073385766885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0516058096388778,-0.0215043024388971)
--(axis cs:-0.0520515460002584,-0.0217250292513067)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0520900368519058,-0.0221681550179441)
--(axis cs:-0.0516821589269962,-0.0223906010873115)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0508278548900942,-0.0223923998236016)
--(axis cs:-0.0503820599486007,-0.022171781068537)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0503448352728893,-0.0217285168929189)
--(axis cs:-0.050752771666978,-0.0215059668118532)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0541648469441417,-0.0215020432371366)
--(axis cs:-0.0546115176857529,-0.0217231630973363)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0546519038191545,-0.0221662191089548)
--(axis cs:-0.054244987821588,-0.0223881675552185)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.053390720568654,-0.0223886631301169)
--(axis cs:-0.0529440008248734,-0.0221672202851996)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.05290487788688,-0.0217241287833116)
--(axis cs:-0.0533118428562989,-0.0215025043789546)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0567238365381211,-0.0215014266423131)
--(axis cs:-0.0571714495066473,-0.0217226566419903)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0572137293462569,-0.022165695041974)
--(axis cs:-0.0568077651071246,-0.0223875067949822)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0559535086403514,-0.0223876400119915)
--(axis cs:-0.0555058480765586,-0.0221659646485287)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0554648306198317,-0.0217229173249842)
--(axis cs:-0.0558708424464585,-0.0215015512050696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0592828123101298,-0.021501262098607)
--(axis cs:-0.059731369854121,-0.0217225221232389)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.0597755429785028,-0.0221655561485554)
--(axis cs:-0.0593705275237801,-0.022387331250552)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0585162741277369,-0.0223873663533697)
--(axis cs:-0.058067667905817,-0.0221656272957426)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0580247569480665,-0.0217225910611427)
--(axis cs:-0.058429821079055,-0.0215012950594444)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:-0.000426494831248503,-0.0215021498397431)
--(axis cs:-0.000853303861130436,-0.0217253733207314)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.000853935166771725,-0.0221678818713674)
--(axis cs:-0.000427126434635334,-0.0223859809676076)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:0.000427127976681934,-0.0223798085959642)
--(axis cs:0.000853940712581256,-0.0221567771813894)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.000853308198559153,-0.0217166795654891)
--(axis cs:0.00042649577426894,-0.0214983676541561)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00213248829491766,-0.0214908086037852)
--(axis cs:0.00170662073039155,-0.0217123368526143)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.00170788724651219,-0.0221509489717794)
--(axis cs:0.00213565689277223,-0.022366191874536)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00298993459994127,-0.0223576431873547)
--(axis cs:0.00341580365126443,-0.022136352671437)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00341326231559217,-0.0217018867328354)
--(axis cs:0.00298549126508394,-0.0214864242066389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00469151677521651,-0.0214753030397103)
--(axis cs:0.00426659449082707,-0.0216952337365708)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00426977841020479,-0.0221268029814211)
--(axis cs:0.00469853164526936,-0.0223347228414072)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00555285925172163,-0.0223195970500202)
--(axis cs:0.00597777755007374,-0.0221016946317248)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00597329214877021,-0.0216780931605275)
--(axis cs:0.00554454269267181,-0.0214682480660116)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0226047074088317,-0.0214657240336436)
--(axis cs:0.022186732742825,-0.0216612066551262)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0222036617692352,-0.0220641110238661)
--(axis cs:0.0226391470164207,-0.022276776308174)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0234929814681369,-0.0223111983989196)
--(axis cs:0.0239107768101091,-0.0221255362788984)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0238926933104352,-0.0217121160188476)
--(axis cs:0.0234573926893271,-0.0214892447731358)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0341159231148502,-0.0242445039291199)
--(axis cs:0.0337108543699821,-0.0240141210484273)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0337432330061315,-0.0240821023382589)
--(axis cs:0.0341837348408539,-0.0242682955711727)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0350329751154993,-0.0245292076877746)
--(axis cs:0.0354389085550592,-0.0247008227274582)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0353997199428606,-0.0248828126100772)
--(axis cs:0.0349583025976004,-0.0247582107811233)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00725062974461804,-0.0214508095443528)
--(axis cs:0.00682666219169156,-0.0216674216898372)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00683180923435462,-0.0220858102247817)
--(axis cs:0.00726159546751093,-0.0222809500637748)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00811601192562961,-0.022257542826188)
--(axis cs:0.00853995179266552,-0.0220477154414397)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00853345359559103,-0.0216421956610357)
--(axis cs:0.0081036936550852,-0.0214405407675087)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0200463071601907,-0.0214125409799087)
--(axis cs:0.0196273854441245,-0.0216036619647561)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0196426140400199,-0.0219846049068998)
--(axis cs:0.0200773621400533,-0.0221799083052622)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.020931338080103,-0.0222109412380704)
--(axis cs:0.0213500256446471,-0.0220360086234468)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0213336608820351,-0.02164003952969)
--(axis cs:0.0208991518211001,-0.0214280670527901)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.00980986364668509,-0.0214180071640986)
--(axis cs:0.0093868759131051,-0.0216281728243323)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00939406479158781,-0.0220262684419826)
--(axis cs:0.00982494885726616,-0.0222048389157469)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.0106794637024876,-0.0221773856909)
--(axis cs:0.0111023619383873,-0.0219823141661455)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0110937649244208,-0.0215997572358959)
--(axis cs:0.0106629667786311,-0.021406534839231)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.027273930594354,-0.0356491067250294)
--(axis cs:-0.0277112281253178,-0.0358193819507837)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0277551420514647,-0.0348393762451386)
--(axis cs:-0.027354830976855,-0.0340365659093252)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0265064777360199,-0.0336210183151845)
--(axis cs:-0.0260630246876761,-0.0338039061299122)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0260301354486046,-0.0342400498503236)
--(axis cs:-0.0264364730544839,-0.0346954823822125)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.01748755011974,-0.0213786943444676)
--(axis cs:0.0170676571976725,-0.0215670316289291)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0170810795979639,-0.0219299755942364)
--(axis cs:0.0175150524498332,-0.0221059247793514)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0183692282355593,-0.022126126075515)
--(axis cs:0.0187888303473848,-0.0219624875324207)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0187741855834079,-0.0215886544512553)
--(axis cs:0.0183405056269501,-0.0213876222064856)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0123691908617779,-0.0213858729470677)
--(axis cs:0.011947222476311,-0.0215867261614974)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0119565321458215,-0.0219619521965629)
--(axis cs:0.0123885432285229,-0.022126960658113)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0132430793355627,-0.0221071000427297)
--(axis cs:0.0136648590858184,-0.0219305503398205)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0136541275380935,-0.0215668086497951)
--(axis cs:0.0132223002240542,-0.0213778881806533)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0324027072754572,-0.034867907656626)
--(axis cs:-0.0328690405814437,-0.0336546817678932)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.032917713625328,-0.0328496785022038)
--(axis cs:-0.0325037663482016,-0.0329961036641589)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0316290098149406,-0.0340372907710893)
--(axis cs:-0.0311650419777497,-0.0351724657990675)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0311081726672932,-0.0365643361559622)
--(axis cs:-0.0315196560508001,-0.0365004522207538)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0149284785796294,-0.0213692822366201)
--(axis cs:0.0145075573045077,-0.0215612913294197)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0145189876495231,-0.021921731625639)
--(axis cs:0.0149520561474294,-0.0220850986727427)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0158064626092851,-0.0220847467118358)
--(axis cs:0.0162271075609935,-0.0219213398583258)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0162143285348943,-0.0215613142426561)
--(axis cs:0.0157815337907663,-0.0213693589495453)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0443430756533301,-0.0245380954957326)
--(axis cs:0.0439347776725201,-0.0246883222527861)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0439821528262909,-0.0245553070568223)
--(axis cs:0.0444353814934896,-0.0244017934797679)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0452966637919374,-0.0241470696720031)
--(axis cs:0.0457062955189422,-0.0239537090769279)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0456633665920077,-0.0238509709591166)
--(axis cs:0.0452088638314464,-0.0240455639482817)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0247395324690216,-0.0341026085243028)
--(axis cs:-0.0251797224614697,-0.034035444380631)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0252087516738577,-0.0337869033976342)
--(axis cs:-0.024794311037116,-0.0337628963251885)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.0239290518796731,-0.0344923798308718)
--(axis cs:-0.0234799343556477,-0.0352141441755364)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0234553884101989,-0.0352821723888048)
--(axis cs:-0.0238786917785115,-0.0346537499917116)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0119475284599664,-0.0232497087676561)
--(axis cs:-0.0123764843679807,-0.0237913801808703)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0123833663722408,-0.0245495447613245)
--(axis cs:-0.0119615634742261,-0.0246599335558975)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0111100582351856,-0.0242153526562913)
--(axis cs:-0.0106803831902523,-0.0237390291508783)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.0106734259001755,-0.0231440894494385)
--(axis cs:-0.0110959787470388,-0.0229655008495901)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0248117450824179,0.00165434638185637)
--(axis cs:-0.0252073707211884,-0.00140942401911282)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0251646300236463,-0.00604991297981153)
--(axis cs:-0.0247253763321436,-0.00779101270685712)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0238763923185401,-0.00752989969523919)
--(axis cs:-0.0234651195106885,-0.0055668016715629)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.02350443459009,-0.000964717883642689)
--(axis cs:-0.0239592754780423,0.00187925840480934)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0401169693673816,-0.0229340377439421)
--(axis cs:-0.0405614504270781,-0.0230416197088704)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0405910426152919,-0.0235038840628431)
--(axis cs:-0.040175333070158,-0.0238667265220863)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0393124969933659,-0.0242160808360598)
--(axis cs:-0.0388660415970422,-0.0242027575814403)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0388382613404114,-0.0237162987583168)
--(axis cs:-0.0392559286105581,-0.0232599960644864)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0315785020695567,-0.0230932467877342)
--(axis cs:0.0311671496267693,-0.023103185101002)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0311928556269977,-0.0234028791218152)
--(axis cs:0.0316315917674401,-0.0236397831973498)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0324831087523939,-0.0238181050270167)
--(axis cs:0.0328940901804404,-0.0238164092220878)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0328643903447875,-0.0236515206245546)
--(axis cs:0.0324260439231028,-0.0234057817766262)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0145105841596843,-0.0280329251757869)
--(axis cs:-0.0149338372836554,-0.0292888398961722)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0149386173771858,-0.0304510823197537)
--(axis cs:-0.0145220108160095,-0.0301080051582957)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0136794232994241,-0.0286575178523595)
--(axis cs:-0.0132527921182281,-0.027693138293199)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.013245681343288,-0.0268984898550034)
--(axis cs:-0.0136657850473095,-0.0269393381494979)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0469362916345855,-0.0232652658163839)
--(axis cs:0.0465260917697209,-0.0235129690787573)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0465674086739446,-0.0237046195062496)
--(axis cs:0.0470176287167301,-0.0237235322117742)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0478770157657635,-0.023562197999187)
--(axis cs:0.0482869067941341,-0.02332943438973)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0482475209570086,-0.0230152981261536)
--(axis cs:0.0477975958477316,-0.0229821793094516)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0132328625774348,-0.0251337519111196)
--(axis cs:-0.013659897572502,-0.0259664447421355)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0136657850473095,-0.0269393381494979)
--(axis cs:-0.013245681343288,-0.0268984898550034)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0123973096216805,-0.0260469038847036)
--(axis cs:-0.0119686416268845,-0.0253594055876576)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0119615634742261,-0.0246599335558975)
--(axis cs:-0.0123833663722408,-0.0245495447613245)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00939101418681924,-0.0225815774726781)
--(axis cs:-0.00982078004744989,-0.0229303411816859)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.00982746037098797,-0.0234768811388591)
--(axis cs:-0.00940400381800544,-0.0236366809601823)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00854998064622399,-0.0234595733437221)
--(axis cs:-0.00811990618669798,-0.0231465961242261)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00811411710409427,-0.0226567232523572)
--(axis cs:-0.00853789378305372,-0.0224598024046349)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0290279934481921,-0.0225095912543412)
--(axis cs:0.0286131422743175,-0.0226445948798251)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0286352001774894,-0.0230363759208109)
--(axis cs:0.0290730554613636,-0.0232761204119132)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0299264508641063,-0.023372867362431)
--(axis cs:0.030340937404454,-0.0232519101219138)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0303166868939098,-0.0229097143597846)
--(axis cs:0.0298792144236419,-0.0226551075453933)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0426905505914173,-0.0224164843718317)
--(axis cs:-0.0431344256123055,-0.0225977794443274)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0431662337898989,-0.0230467488235643)
--(axis cs:-0.042753476888653,-0.0233167444839093)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0418953841505918,-0.0234400390346671)
--(axis cs:-0.0414506516148473,-0.0232952611123234)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0414202767127427,-0.0228393789471588)
--(axis cs:-0.0418338860566449,-0.0225330919472842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0597753969217501,-0.0221697341162409)
--(axis cs:0.0593703598411967,-0.0223921599222861)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0594143366829788,-0.0228355458226981)
--(axis cs:0.0598639744839567,-0.0230567628306397)
--(axis cs:0.0602692699488123,-0.0228341073171447)
--(axis cs:0.0606742645123073,-0.0226116486301262)
--(axis cs:0.0610789584457368,-0.0223893876717672)
--(axis cs:0.0606293826020809,-0.0221682834343312)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.0606294799347539,-0.0221655384379412)
--(axis cs:-0.0610790332245318,-0.0223872945381593)
--(axis cs:-0.0606743504518823,-0.0226092273651)
--(axis cs:-0.0602693680175663,-0.0228313261194958)
--(axis cs:-0.0598640855771095,-0.0230535913483275)
--(axis cs:-0.0594144825751289,-0.0228313488375396)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0593705275237801,-0.022387331250552)
--(axis cs:-0.0597755429785028,-0.0221655561485554)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.049515863915493,-0.0225951350137234)
--(axis cs:0.0491063525626552,-0.0228449850384524)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0491453193805756,-0.0231981003605239)
--(axis cs:0.0495935804690577,-0.023332342754025)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0504509093750327,-0.0232555525475834)
--(axis cs:0.0508599595974537,-0.0230220963511518)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0508210609456789,-0.0226209226329199)
--(axis cs:0.0503732430444479,-0.0224710113799751)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0379820819778645,-0.0255398961122548)
--(axis cs:0.0375801219903983,-0.0252668533463805)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0376217173643752,-0.0250877859476161)
--(axis cs:0.0380678045176262,-0.0251102617638213)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0389219456931364,-0.025167934408407)
--(axis cs:0.0393284758723621,-0.0252318514782236)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0392831465601695,-0.0254911382068934)
--(axis cs:0.0388324058830484,-0.0256807750535982)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00683092168660631,-0.0223079586383701)
--(axis cs:-0.00726035083232212,-0.022574004081889)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00726559725500785,-0.0230482665007488)
--(axis cs:-0.00684084507831981,-0.0232446097631135)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00598595651356171,-0.0231826407082794)
--(axis cs:-0.00555642659435399,-0.0229308782186499)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00555235735873406,-0.0224741304294106)
--(axis cs:-0.00597721350999904,-0.022263038846626)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0520855605886031,-0.0223150906976214)
--(axis cs:0.0516772976723222,-0.0225514127453786)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0517164317042896,-0.0229664821782541)
--(axis cs:0.0521641521246789,-0.0231558826376272)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0530202519023366,-0.0231252709428149)
--(axis cs:0.0534282320229721,-0.0228971856614717)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0533883038239451,-0.0224660514271337)
--(axis cs:0.052940857274004,-0.0222687446496838)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.040540482813839,-0.0256320332223504)
--(axis cs:0.040137621523531,-0.0254701547626732)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0401838150078647,-0.0252160391124503)
--(axis cs:0.0406334716001206,-0.0251397410142131)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0414909373756528,-0.0250564598321506)
--(axis cs:0.0418986593644429,-0.0250166160288114)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0418528575180364,-0.0251743938760578)
--(axis cs:0.041398410153496,-0.0254488554072538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0452565966412164,-0.0222422032249613)
--(axis cs:-0.0457007929439271,-0.0224509058083227)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0457345923108979,-0.0228962252514022)
--(axis cs:-0.0453235462053956,-0.0231334724093086)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.044467352348559,-0.0231731554597124)
--(axis cs:-0.0440228178893661,-0.0229765891504263)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0439903324926183,-0.0225293898366272)
--(axis cs:-0.0444017152948734,-0.0222800668883074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0264706809417032,-0.0222524477449971)
--(axis cs:0.0260540018774161,-0.022432611619756)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.026073793822017,-0.0228436556806316)
--(axis cs:0.0265109167030674,-0.0230742966050832)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0273651927376641,-0.0231314263045257)
--(axis cs:0.0277816599160377,-0.0229599799791109)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0277604545175626,-0.0225561722726588)
--(axis cs:0.0273235529754505,-0.022316329176685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00426957235466584,-0.02220932232522)
--(axis cs:-0.00469822771837885,-0.0224453166891821)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00470168396110817,-0.0228973517583885)
--(axis cs:-0.00427586547616173,-0.0231097997264033)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00342073421392251,-0.0230889004143774)
--(axis cs:-0.00299205052234552,-0.0228574675471906)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00298984144333019,-0.0224109116506311)
--(axis cs:-0.0034156889799421,-0.0221937558982882)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0546503904074276,-0.0222135689578491)
--(axis cs:0.0542433053164981,-0.0224411957926496)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0542837340337509,-0.022876710408256)
--(axis cs:0.0547317801494448,-0.0230878785456791)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0555873170297174,-0.0230770316049974)
--(axis cs:0.055994254111448,-0.0228524076573784)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0559527104251017,-0.022412029531881)
--(axis cs:0.0555048089629806,-0.0221979750513694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0478198110408836,-0.0221878445942167)
--(axis cs:-0.0482647317715601,-0.0224056524359423)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0483004550514916,-0.0228500042822177)
--(axis cs:-0.0478906204841682,-0.0230767143895927)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0470351007461388,-0.0230887076744858)
--(axis cs:-0.0465900402593772,-0.0228743696855202)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0465555956684805,-0.0224295226620025)
--(axis cs:-0.046965569586089,-0.0221993584240685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0572132481601298,-0.0221800757335354)
--(axis cs:0.0568072204524873,-0.0224038984985287)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0568493562156982,-0.0228455528495542)
--(axis cs:0.0572981220383522,-0.0230643249454791)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0581534383245869,-0.0230607856522606)
--(axis cs:0.0585593806726404,-0.0228376901879974)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0585160246021314,-0.0223946567150923)
--(axis cs:0.0580673430419592,-0.0221751933746972)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0503820599486007,-0.022171781068537)
--(axis cs:-0.0508278548900942,-0.0223923998236016)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0508654828252546,-0.0228365013376126)
--(axis cs:-0.0504566821184845,-0.0230600271003565)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0496013836051866,-0.0230634901593843)
--(axis cs:-0.0491555159040364,-0.0228435527262921)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0491191566395312,-0.0223993237012474)
--(axis cs:-0.049528029996004,-0.0221751206244482)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.00170786383266468,-0.0221743904108399)
--(axis cs:-0.00213561396849752,-0.0224005545910471)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00213719405473273,-0.0228453832743254)
--(axis cs:-0.00171039352612802,-0.0230625029530536)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.000855201463623757,-0.0230531095573923)
--(axis cs:-0.000427443189235143,-0.0228278757520238)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:-0.000427126434635334,-0.0223859809676076)
--(axis cs:-0.000853935166771725,-0.0221678818713674)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0529440008248734,-0.0221672202851996)
--(axis cs:-0.053390720568654,-0.0223886631301169)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.0534302478151646,-0.0228327010548135)
--(axis cs:-0.0530224225591954,-0.023055307281687)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0521671927081737,-0.0230562732796425)
--(axis cs:-0.0517204202664632,-0.0228346712843709)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0516821589269962,-0.0223906010873115)
--(axis cs:-0.0520900368519058,-0.0221681550179441)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0555058480765586,-0.0221659646485287)
--(axis cs:-0.0559535086403514,-0.0223876400119915)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0559949337497477,-0.022831662016373)
--(axis cs:-0.0555880657914305,-0.0230540117112466)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.054732856379839,-0.0230542739773371)
--(axis cs:-0.0542851477695483,-0.0228321976154667)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.054244987821588,-0.0223881675552185)
--(axis cs:-0.0546519038191545,-0.0221662191089548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.058067667905817,-0.0221656272957426)
--(axis cs:-0.0585162741277369,-0.0223873663533697)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0585595967146988,-0.0228313844191254)
--(axis cs:-0.0581536806443745,-0.0230536644551181)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.057298477122472,-0.0230537341278547)
--(axis cs:-0.0568498227302442,-0.0228315268488021)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0568077651071246,-0.0223875067949822)
--(axis cs:-0.0572137293462569,-0.022165695041974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.000853940712581256,-0.0221567771813894)
--(axis cs:0.000427127976681934,-0.0223798085959642)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:0.000427445140846773,-0.0228200718152745)
--(axis cs:0.000855210349334687,-0.0230353527358347)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.00171043105206483,-0.0230250078465808)
--(axis cs:0.00213724839296694,-0.0228019266660149)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00213565689277223,-0.022366191874536)
--(axis cs:0.00170788724651219,-0.0221509489717794)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00341580365126443,-0.022136352671437)
--(axis cs:0.00298993459994127,-0.0223576431873547)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00299216845962017,-0.0227900964907442)
--(axis cs:0.00342091807338148,-0.0229970462122517)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00427619574880399,-0.0229777992073165)
--(axis cs:0.00470206856933562,-0.0227575391961705)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00469853164526936,-0.0223347228414072)
--(axis cs:0.00426977841020479,-0.0221268029814211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0239107768101091,-0.0221255362788984)
--(axis cs:0.0234929814681369,-0.0223111983989196)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.023511062862345,-0.022705191259776)
--(axis cs:0.0239474805810509,-0.0229218175421354)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0248020183440645,-0.0229720797032331)
--(axis cs:0.0252196254876307,-0.0227955252933469)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0252004431610857,-0.0223870991761789)
--(axis cs:0.0247642207012106,-0.0221609174786561)
--cycle;
\path [fill=royalblue90120227, fill opacity=0.7]
(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0234799343556477,-0.0352141441755364)
--(axis cs:-0.0239290518796731,-0.0344923798308718)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.0239609842253018,-0.0339385560865654)
--(axis cs:-0.0235435130893597,-0.0340439776580313)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.022673068097148,-0.0351155324844944)
--(axis cs:-0.0222190775884322,-0.0362593196974759)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.022184973431231,-0.03715566088578)
--(axis cs:-0.0226074079211505,-0.0366173410796684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00597777755007374,-0.0221016946317248)
--(axis cs:0.00555285925172163,-0.0223195970500202)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00555706132417343,-0.022735639540338)
--(axis cs:0.00598685850964518,-0.0229251392729692)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.006842261804602,-0.0228907191802795)
--(axis cs:0.00726716831636313,-0.0226787238803179)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00726159546751093,-0.0222809500637748)
--(axis cs:0.00683180923435462,-0.0220858102247817)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0213500256446471,-0.0220360086234468)
--(axis cs:0.020931338080103,-0.0222109412380704)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0209479109071382,-0.0225671731155976)
--(axis cs:0.0213836984107855,-0.0227604046195484)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0222383221290226,-0.0228160679420605)
--(axis cs:0.0226567160420066,-0.0226598533829507)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0226391470164207,-0.022276776308174)
--(axis cs:0.0222036617692352,-0.0220641110238661)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0388660415970422,-0.0242027575814403)
--(axis cs:-0.0393124969933659,-0.0242160808360598)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0393415486280694,-0.0246645061449913)
--(axis cs:-0.0389234341036644,-0.0251026616582143)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0380553838096995,-0.0256671998440868)
--(axis cs:-0.0376058621217886,-0.0258071659943166)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0375784109201577,-0.0253445653674371)
--(axis cs:-0.0379995611615317,-0.0247545674494223)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00853995179266552,-0.0220477154414397)
--(axis cs:0.00811601192562961,-0.022257542826188)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00812229554907621,-0.0226437342269089)
--(axis cs:0.00855325329749358,-0.0228055808373618)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.009408849866974,-0.0227563050398188)
--(axis cs:0.00983271207497201,-0.022563835025419)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.00982494885726616,-0.0222048389157469)
--(axis cs:0.00939406479158781,-0.0220262684419826)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0111023619383873,-0.0219823141661455)
--(axis cs:0.0106794637024876,-0.0221773856909)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.0106879940070103,-0.0225216900648451)
--(axis cs:0.0111202234654009,-0.0226527559352116)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0119759688297838,-0.02260371635074)
--(axis cs:0.0123986404543279,-0.0224434523088943)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0123885432285229,-0.022126960658113)
--(axis cs:0.0119565321458215,-0.0219619521965629)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0187888303473848,-0.0219624875324207)
--(axis cs:0.0183692282355593,-0.022126126075515)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0183842243654708,-0.0224403512613712)
--(axis cs:0.018819428461237,-0.0225992771302932)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.0196742772797471,-0.0226496485739169)
--(axis cs:0.0200934308918022,-0.0225215064113526)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0200773621400533,-0.0221799083052622)
--(axis cs:0.0196426140400199,-0.0219846049068998)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0354389085550592,-0.0247008227274582)
--(axis cs:0.0350329751154993,-0.0245292076877746)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0350667405315427,-0.0245940401466794)
--(axis cs:0.0355091277078559,-0.024740421934508)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0363616915948719,-0.0248849207239221)
--(axis cs:0.0367697407028561,-0.0249456096152986)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0367306746448592,-0.0250509222424794)
--(axis cs:0.036286078968432,-0.0250197408604385)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0136648590858184,-0.0219305503398205)
--(axis cs:0.0132430793355627,-0.0221071000427297)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0132539602553659,-0.0224123463131331)
--(axis cs:0.0136874378010184,-0.0225267444829289)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0145430902374221,-0.0225046951025187)
--(axis cs:0.014964453027302,-0.0223775744255865)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0149520561474294,-0.0220850986727427)
--(axis cs:0.0145189876495231,-0.021921731625639)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0162271075609935,-0.0219213398583258)
--(axis cs:0.0158064626092851,-0.0220847467118358)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0158195715642258,-0.0223768248976404)
--(axis cs:0.0162540610405356,-0.0225026956438883)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0171093335257052,-0.0225231200199407)
--(axis cs:0.0175294617208325,-0.022409379916283)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0175150524498332,-0.0221059247793514)
--(axis cs:0.0170810795979639,-0.0219299755942364)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0431199397637713,-0.024879586011365)
--(axis cs:0.0427129530301504,-0.0249363670837525)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0427577660677739,-0.0248556289175697)
--(axis cs:0.0432085173992698,-0.0247951457701608)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.044068086437902,-0.0246419165952512)
--(axis cs:0.0444776450150419,-0.0244882875658387)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0444353814934896,-0.0244017934797679)
--(axis cs:0.0439821528262909,-0.0245553070568223)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0272869678820993,0.00609224681354749)
--(axis cs:-0.0277012613517386,0.00448317422302799)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0277344428084297,0.00485651521606158)
--(axis cs:-0.0273563762557334,0.00709391957666222)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0265794158308062,0.012207789544858)
--(axis cs:-0.0261780426724488,0.0148888095265743)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0261355951332914,0.0137699669338744)
--(axis cs:-0.0265011658191176,0.0104921836235083)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.0106803831902523,-0.0237390291508783)
--(axis cs:-0.0111100582351856,-0.0242153526562913)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.011117165691013,-0.0248331294550789)
--(axis cs:-0.0106944613095655,-0.0249094820337503)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.00984095145812056,-0.0245542992639126)
--(axis cs:-0.00941054814271168,-0.0241587900709073)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00940400381800544,-0.0236366809601823)
--(axis cs:-0.00982746037098797,-0.0234768811388591)
--cycle;
\path [fill=royalblue85113222, fill opacity=0.7]
(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0196222628213193,-0.0391129150302592)
--(axis cs:-0.020071340268646,-0.0380665482368348)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0201129455249891,-0.0362668810507386)
--(axis cs:-0.0197039440650855,-0.0354925255150126)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0188492039188635,-0.0353167171758524)
--(axis cs:-0.0184055382543898,-0.0358675893493826)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0183687235452095,-0.0375515720894618)
--(axis cs:-0.0187723835644369,-0.0388186344670228)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0328940901804404,-0.0238164092220878)
--(axis cs:0.0324831087523939,-0.0238181050270167)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0325104214684682,-0.0240928494963836)
--(axis cs:0.0329505137079411,-0.0243096894545236)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0338036970170077,-0.0244447771254585)
--(axis cs:0.0342150686214291,-0.0244136471305554)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0341837348408539,-0.0242682955711727)
--(axis cs:0.0337432330061315,-0.0240821023382589)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0259893554153459,0.00740980075058306)
--(axis cs:-0.0264316048020391,0.00762357182840126)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0265011658191176,0.0104921836235083)
--(axis cs:-0.0261355951332914,0.0137699669338744)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0253306610538992,0.0173592150258949)
--(axis cs:-0.0248810107109563,0.0167898294504425)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0247963541994951,0.0125495718247477)
--(axis cs:-0.0251689602028492,0.00960441859232941)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0376058621217886,-0.0258071659943166)
--(axis cs:-0.0380553838096995,-0.0256671998440868)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0380848300045794,-0.026058525541157)
--(axis cs:-0.0376644762261345,-0.0265717850062789)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0367905304345364,-0.0274027816759771)
--(axis cs:-0.0363365963636379,-0.0277730885857427)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0363076631468947,-0.0274215332757712)
--(axis cs:-0.0367324072909155,-0.0266788843233383)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0457062955189422,-0.0239537090769279)
--(axis cs:0.0452966637919374,-0.0241470696720031)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0453377245568269,-0.0243097373808344)
--(axis cs:0.045787399764011,-0.0243461066766152)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0466467346196947,-0.0242181253029414)
--(axis cs:0.0470569373698631,-0.0240064623702226)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0470176287167301,-0.0237235322117742)
--(axis cs:0.0465674086739446,-0.0237046195062496)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0414506516148473,-0.0232952611123234)
--(axis cs:-0.0418953841505918,-0.0234400390346671)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0419264436685664,-0.0238846285655799)
--(axis cs:-0.0415121297511123,-0.0241845762977617)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0406512144627629,-0.0243944074898169)
--(axis cs:-0.0402050804417851,-0.0243127753985846)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.040175333070158,-0.0238667265220863)
--(axis cs:-0.0405910426152919,-0.0235038840628431)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0234655744857321,0.00982595896885601)
--(axis cs:-0.0239434226286367,0.0127037007943663)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0240262320721928,0.0170218561793856)
--(axis cs:-0.0236201776116807,0.0178666658359392)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0227186102888615,0.0145875382035769)
--(axis cs:-0.022236597320214,0.0112615131856605)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0221749023011935,0.00813048781366383)
--(axis cs:-0.0225855023875021,0.00776315011666797)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.027358951008334,0.00554767156286697)
--(axis cs:-0.0277451884757195,0.00211468486409632)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0277281948658459,-0.000653822073020769)
--(axis cs:-0.0273164068103597,-0.000568910286380059)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0265126927940344,0.00269764040654961)
--(axis cs:-0.0261300588163235,0.0065463628749597)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0261687022669061,0.0108335351850452)
--(axis cs:-0.0265765972610356,0.0103082033762816)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0311650419777497,-0.0351724657990675)
--(axis cs:-0.0316290098149406,-0.0340372907710893)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0316840813438033,-0.0327934111605514)
--(axis cs:-0.0312768688091276,-0.0325113057040353)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0304133428176642,-0.0328814658014391)
--(axis cs:-0.0299567667018352,-0.0336246637056471)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.0299006788213787,-0.0350960069004585)
--(axis cs:-0.030300382285672,-0.0357783535510104)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0285984633408821,-0.0354731402729354)
--(axis cs:-0.029048305796322,-0.034983130179092)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.029101232666495,-0.0336028600179818)
--(axis cs:-0.0286992485656539,-0.0329209249898641)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0278457678277324,-0.0327248320784698)
--(axis cs:-0.0273978361492228,-0.0330794425914868)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.027354830976855,-0.0340365659093252)
--(axis cs:-0.0277551420514647,-0.0348393762451386)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.030340937404454,-0.0232519101219138)
--(axis cs:0.0299264508641063,-0.023372867362431)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0299497527679897,-0.0237538384032174)
--(axis cs:0.0303885982497713,-0.0239917229589007)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0312429428011762,-0.0240831431410928)
--(axis cs:0.031657328733769,-0.0239609457555916)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0316315917674401,-0.0236397831973498)
--(axis cs:0.0311928556269977,-0.0234028791218152)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0482869067941341,-0.02332943438973)
--(axis cs:0.0478770157657635,-0.023562197999187)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0479158318953993,-0.0238883263111015)
--(axis cs:0.048364233736096,-0.0240170942886847)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0492223549835681,-0.0239436266186665)
--(axis cs:0.0496320999361348,-0.0237166282575322)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0495935804690577,-0.023332342754025)
--(axis cs:0.0491453193805756,-0.0231981003605239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0585593806726404,-0.0228376901879974)
--(axis cs:0.0581534383245869,-0.0230607856522606)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0581965786099957,-0.0235046602494981)
--(axis cs:0.058646280549662,-0.0237258837400346)
--(axis cs:0.0590524799567949,-0.023502654969319)
--(axis cs:0.0594583778842888,-0.0232796131392769)
--(axis cs:0.0598639744839567,-0.0230567628306397)
--(axis cs:0.0594143366829788,-0.0228355458226981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0594144825751289,-0.0228313488375396)
--(axis cs:-0.0598640855771095,-0.0230535913483275)
--(axis cs:-0.0594585027834168,-0.0232760236698116)
--(axis cs:-0.0590526192864878,-0.0234986237840172)
--(axis cs:-0.0586464347331267,-0.0237213924841045)
--(axis cs:-0.0581967827116397,-0.0234986681948858)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0581536806443745,-0.0230536644551181)
--(axis cs:-0.0585595967146988,-0.0228313844191254)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00811990618669798,-0.0231465961242261)
--(axis cs:-0.00854998064622399,-0.0234595733437221)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00855606250871046,-0.0239554126929249)
--(axis cs:-0.00813155813975663,-0.0241181561729412)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.0072761445073402,-0.0239914261349908)
--(axis cs:-0.00684582872198813,-0.0237111796393988)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00684084507831981,-0.0232446097631135)
--(axis cs:-0.00726559725500785,-0.0230482665007488)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0363365963636379,-0.0277730885857427)
--(axis cs:-0.0367905304345364,-0.0274027816759771)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0368223938296184,-0.0276390964291843)
--(axis cs:-0.0364011360898485,-0.0281720024538372)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0355226321938803,-0.0292269165019125)
--(axis cs:-0.0350635238332103,-0.0298819138230484)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0350291382431834,-0.0298424337734352)
--(axis cs:-0.0354556439993206,-0.029020671859296)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0440228178893661,-0.0229765891504263)
--(axis cs:-0.044467352348559,-0.0231731554597124)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0445003191817572,-0.0236177927983663)
--(axis cs:-0.0440881191761544,-0.0238657522966133)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0432302677801664,-0.0239357443565759)
--(axis cs:-0.0427851754990911,-0.0237612488014535)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.042753476888653,-0.0233167444839093)
--(axis cs:-0.0431662337898989,-0.0230467488235643)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0508599595974537,-0.0230220963511518)
--(axis cs:0.0504509093750327,-0.0232555525475834)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.050489555708925,-0.0236580939981018)
--(axis cs:0.0509374826460328,-0.0238414861465029)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0517945904897909,-0.0238079872895248)
--(axis cs:0.052203426842555,-0.0235808326771821)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0521641521246789,-0.0231558826376272)
--(axis cs:0.0517164317042896,-0.0229664821782541)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0277816599160377,-0.0229599799791109)
--(axis cs:0.0273651927376641,-0.0231314263045257)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0273860411667079,-0.0235410976002349)
--(axis cs:0.0278240339603861,-0.0237776815254725)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0286790767490676,-0.0238420888554637)
--(axis cs:0.0290954153195878,-0.0236734102625431)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0290730554613636,-0.0232761204119132)
--(axis cs:0.0286352001774894,-0.0230363759208109)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00555642659435399,-0.0229308782186499)
--(axis cs:-0.00598595651356171,-0.0231826407082794)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00599034458454658,-0.023641463205935)
--(axis cs:-0.00556459508097845,-0.0238426721701043)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00470861907447911,-0.0238007535610008)
--(axis cs:-0.00427902166485621,-0.0235599701364975)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00427586547616173,-0.0231097997264033)
--(axis cs:-0.00470168396110817,-0.0228973517583885)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.022236597320214,0.0112615131856605)
--(axis cs:-0.0227186102888615,0.0145875382035769)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0227574624969698,0.0158570056416199)
--(axis cs:-0.0223063391265344,0.0132974105600648)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0213858610804958,0.00820810676904475)
--(axis cs:-0.0209196402524862,0.00586482370972449)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0208923154935531,0.00530029292915792)
--(axis cs:-0.0213271624838941,0.00684389709678025)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0465900402593772,-0.0228743696855202)
--(axis cs:-0.0470351007461388,-0.0230887076744858)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0470699656274026,-0.0235335705319164)
--(axis cs:-0.0466591372890593,-0.0237640381249076)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0458024240516435,-0.0237857549914433)
--(axis cs:-0.0453571456933875,-0.0235781992884819)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0453235462053956,-0.0231334724093086)
--(axis cs:-0.0457345923108979,-0.0228962252514022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0534282320229721,-0.0228971856614717)
--(axis cs:0.0530202519023366,-0.0231252709428149)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0530599703407854,-0.023556695577749)
--(axis cs:0.0535081560316155,-0.0237649618283273)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.054364703787026,-0.0237518503257888)
--(axis cs:0.0547725405344578,-0.0235268049004534)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0547317801494448,-0.0230878785456791)
--(axis cs:0.0542837340337509,-0.022876710408256)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00299205052234552,-0.0228574675471906)
--(axis cs:-0.00342073421392251,-0.0230889004143774)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00342326416127702,-0.0235365980921728)
--(axis cs:-0.00299648154396955,-0.0237508197657676)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00214036347159004,-0.0237352467145332)
--(axis cs:-0.00171166210658291,-0.0235066268424061)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.00171039352612802,-0.0230625029530536)
--(axis cs:-0.00213719405473273,-0.0228453832743254)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0491555159040364,-0.0228435527262921)
--(axis cs:-0.0496013836051866,-0.0230634901593843)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0496381481096392,-0.0235084504545983)
--(axis cs:-0.0492284115138725,-0.023733453763106)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0483720840437994,-0.0237398524266528)
--(axis cs:-0.0479261183724513,-0.0235216213313648)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0478906204841682,-0.0230767143895927)
--(axis cs:-0.0483004550514916,-0.0228500042822177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.055994254111448,-0.0228524076573784)
--(axis cs:0.0555873170297174,-0.0230770316049974)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0556286477831911,-0.023518011627855)
--(axis cs:0.0560775015358047,-0.0237358992374204)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0569338003940451,-0.0237312845133833)
--(axis cs:0.0573406480696751,-0.0235075952497795)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0572981220383522,-0.0230643249454791)
--(axis cs:0.0568493562156982,-0.0228455528495542)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0517204202664632,-0.0228346712843709)
--(axis cs:-0.0521671927081737,-0.0230562732796425)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.052205858079082,-0.0235012652070162)
--(axis cs:-0.0517971173214084,-0.0237246495909847)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0509409125394248,-0.0237264632682782)
--(axis cs:-0.0504940801547698,-0.0235050023298282)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0504566821184845,-0.0230600271003565)
--(axis cs:-0.0508654828252546,-0.0228365013376126)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.0542851477695483,-0.0228321976154667)
--(axis cs:-0.054732856379839,-0.0230542739773371)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0547734230995181,-0.0234992749817297)
--(axis cs:-0.0543656474272778,-0.0237221983724896)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0535094798737583,-0.0237226972286485)
--(axis cs:-0.0530617216826981,-0.0235003035872057)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0530224225591954,-0.023055307281687)
--(axis cs:-0.0534302478151646,-0.0228327010548135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0568498227302442,-0.0228315268488021)
--(axis cs:-0.057298477122472,-0.0230537341278547)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0573409453437452,-0.0234987375613578)
--(axis cs:-0.056934125364307,-0.0237215336617138)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.0560779687057978,-0.0237216676214968)
--(axis cs:-0.0556292663360068,-0.0234990139025203)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0555880657914305,-0.0230540117112466)
--(axis cs:-0.0559949337497477,-0.022831662016373)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:-0.000427443189235143,-0.0228278757520238)
--(axis cs:-0.000855201463623757,-0.0230531095573923)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.000855836614517489,-0.0234955246508305)
--(axis cs:-0.000428078826487293,-0.0237107749828748)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:0.000428081902007229,-0.0236985014627634)
--(axis cs:0.000855847769910584,-0.0234732545051719)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.000855210349334687,-0.0230353527358347)
--(axis cs:0.000427445140846773,-0.0228200718152745)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00213724839296694,-0.0228019266660149)
--(axis cs:0.00171043105206483,-0.0230250078465808)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.00171170922899692,-0.0234595902653867)
--(axis cs:0.0021404491829852,-0.0236668367868265)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00299666765335019,-0.0236447184438439)
--(axis cs:0.00342349511279908,-0.0234213326791599)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00342091807338148,-0.0229970462122517)
--(axis cs:0.00299216845962017,-0.0227900964907442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0252196254876307,-0.0227955252933469)
--(axis cs:0.0248020183440645,-0.0229720797032331)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.024821195845481,-0.0233623866163564)
--(axis cs:0.0252584746577054,-0.0235874081594517)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0261136863189425,-0.0236533412057163)
--(axis cs:0.0265311448980799,-0.0234820107291732)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0265109167030674,-0.0230742966050832)
--(axis cs:0.026073793822017,-0.0228436556806316)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0119686416268845,-0.0253594055876576)
--(axis cs:-0.0123973096216805,-0.0260469038847036)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0124047789605888,-0.0267300460508207)
--(axis cs:-0.0119837078408658,-0.0266349264423302)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0111319909274686,-0.0259817064892892)
--(axis cs:-0.0107017301747242,-0.0254614404741866)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.0106944613095655,-0.0249094820337503)
--(axis cs:-0.011117165691013,-0.0248331294550789)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00470206856933562,-0.0227575391961705)
--(axis cs:0.00427619574880399,-0.0229777992073165)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00427943641184523,-0.0233943735384096)
--(axis cs:0.0047092253612533,-0.0235807974765029)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00556559354991516,-0.0235361641967346)
--(axis cs:0.00599147475590141,-0.0233191453031263)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00598685850964518,-0.0229251392729692)
--(axis cs:0.00555706132417343,-0.022735639540338)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0261300588163235,0.0065463628749597)
--(axis cs:-0.0265126927940344,0.00269764040654961)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0264710715006688,-0.00173348792455743)
--(axis cs:-0.0260391623158028,-0.00291652514830779)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0252073707211884,-0.00140942401911282)
--(axis cs:-0.0248117450824179,0.00165434638185637)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.024866196542626,0.0071740181803165)
--(axis cs:-0.0253116127909569,0.00917951973086146)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0260630246876761,-0.0338039061299122)
--(axis cs:-0.0265064777360199,-0.0336210183151845)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0265448496605669,-0.0328748687787831)
--(axis cs:-0.0261355173846431,-0.0325079458697834)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0252755465414987,-0.0327142575942943)
--(axis cs:-0.024827000538137,-0.0332360338075797)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.024794311037116,-0.0337628963251885)
--(axis cs:-0.0252087516738577,-0.0337869033976342)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0226567160420066,-0.0226598533829507)
--(axis cs:0.0222383221290226,-0.0228160679420605)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0222562464588878,-0.0231504250825896)
--(axis cs:0.0226929775570661,-0.0233493704362551)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0235481148520782,-0.0234365479922681)
--(axis cs:0.0239662066590451,-0.0232972113704588)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0239474805810509,-0.0229218175421354)
--(axis cs:0.023511062862345,-0.022705191259776)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00726716831636313,-0.0226787238803179)
--(axis cs:0.006842261804602,-0.0228907191802795)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00684760011114001,-0.0232691390322234)
--(axis cs:0.00727859590002827,-0.0234159669375443)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00813526454175974,-0.0233396725303503)
--(axis cs:0.00856013015062424,-0.023143366215458)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00855325329749358,-0.0228055808373618)
--(axis cs:0.00812229554907621,-0.0226437342269089)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.00983271207497201,-0.022563835025419)
--(axis cs:0.009408849866974,-0.0227563050398188)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00941655040461937,-0.0230694576490458)
--(axis cs:0.00984898774441553,-0.0231599289281732)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.0107060323638831,-0.0230624114395352)
--(axis cs:0.0111296761925412,-0.022911942889657)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0111202234654009,-0.0226527559352116)
--(axis cs:0.0106879940070103,-0.0225216900648451)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0200934308918022,-0.0225215064113526)
--(axis cs:0.0196742772797471,-0.0226496485739169)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.0196910541764889,-0.0229042521358464)
--(axis cs:0.0201274515019579,-0.0230530156134286)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0209826894155649,-0.0231547693934753)
--(axis cs:0.0214012489820367,-0.0230696123709223)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0213836984107855,-0.0227604046195484)
--(axis cs:0.0209479109071382,-0.0225671731155976)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0145304563006391,-0.030827681246341)
--(axis cs:-0.0149551813066101,-0.0319826767849734)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0149680194659995,-0.0322338972811792)
--(axis cs:-0.0145547753240164,-0.0314050675212051)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.013710164104339,-0.0299709135746929)
--(axis cs:-0.0132806835809845,-0.0292471036677478)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0132701147297236,-0.0288899326631908)
--(axis cs:-0.013688069884232,-0.0292918339365626)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0222190775884322,-0.0362593196974759)
--(axis cs:-0.022673068097148,-0.0351155324844944)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.022709802560741,-0.0340801383462216)
--(axis cs:-0.022294111108372,-0.0339625183742356)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.0214272998835597,-0.0347028084742832)
--(axis cs:-0.0209749182493913,-0.0357733451119964)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0209340045950471,-0.0373732038820525)
--(axis cs:-0.0213479452099722,-0.0375731600790526)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0132527921182281,-0.027693138293199)
--(axis cs:-0.0136794232994241,-0.0286575178523595)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.013688069884232,-0.0292918339365626)
--(axis cs:-0.0132701147297236,-0.0288899326631908)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0124217164157837,-0.0278282855975051)
--(axis cs:-0.0119920079317854,-0.0271668745075051)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0119837078408658,-0.0266349264423302)
--(axis cs:-0.0124047789605888,-0.0267300460508207)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0350635238332103,-0.0298819138230484)
--(axis cs:-0.0355226321938803,-0.0292269165019125)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0355597384141527,-0.0291619035758063)
--(axis cs:-0.0351402661410231,-0.0295847549686176)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0342617552880699,-0.0306490047905395)
--(axis cs:-0.0337993170599589,-0.0315114635496242)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0337552048858014,-0.0320217476370481)
--(axis cs:-0.0341781613485856,-0.0313823735014081)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0158050833731855,-0.0341945581081924)
--(axis cs:-0.0162315944806702,-0.0351171870881656)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0162536016763511,-0.0345273481192232)
--(axis cs:-0.0158447794637251,-0.033356115980231)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0150012717367853,-0.0318865235106328)
--(axis cs:-0.0145701655725605,-0.0313209384397546)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0145547753240164,-0.0314050675212051)
--(axis cs:-0.0149680194659995,-0.0322338972811792)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0223039915822712,0.0113980364868602)
--(axis cs:-0.0227490988104732,0.01178079878141)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0227145124875136,0.00741528222159605)
--(axis cs:-0.0222489766165945,0.00367473077556922)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.021355143316598,0.000583236644093097)
--(axis cs:-0.0209169778557422,0.000521117808928331)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0209295156018885,0.00326816238676106)
--(axis cs:-0.0213884372408386,0.00670666496679006)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0123986404543279,-0.0224434523088943)
--(axis cs:0.0119759688297838,-0.02260371635074)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0119863347818391,-0.0228364162312555)
--(axis cs:0.0124203451023993,-0.0228769725666063)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0132775052381415,-0.0228017139578606)
--(axis cs:0.0136996274744456,-0.0227167405846134)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0136874378010184,-0.0225267444829289)
--(axis cs:0.0132539602553659,-0.0224123463131331)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0393284758723621,-0.0252318514782236)
--(axis cs:0.0389219456931364,-0.025167934408407)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0389604317330638,-0.025192714195007)
--(axis cs:0.0394068042738776,-0.025259150970263)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0402637819996202,-0.0252460918081192)
--(axis cs:0.0406735887786543,-0.025167090294208)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0406334716001206,-0.0251397410142131)
--(axis cs:0.0401838150078647,-0.0252160391124503)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0175294617208325,-0.022409379916283)
--(axis cs:0.0171093335257052,-0.0225231200199407)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0171245990727139,-0.0227102794099445)
--(axis cs:0.0175606730770607,-0.0227918215561101)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0184164993041132,-0.0228653223192878)
--(axis cs:0.018835766576407,-0.0228275566248935)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.018819428461237,-0.0225992771302932)
--(axis cs:0.0183842243654708,-0.0224403512613712)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.014964453027302,-0.0223775744255865)
--(axis cs:0.0145430902374221,-0.0225046951025187)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0145561486517343,-0.0226821613194659)
--(axis cs:0.0149914810033129,-0.0227162804364824)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.015848158574728,-0.0227139599893062)
--(axis cs:0.0162686701253747,-0.0226786522530929)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0162540610405356,-0.0225026956438883)
--(axis cs:0.0158195715642258,-0.0223768248976404)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0367697407028561,-0.0249456096152986)
--(axis cs:0.0363616915948719,-0.0248849207239221)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0363953198280952,-0.0250188104729882)
--(axis cs:0.0368389875509273,-0.025157575455224)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0376945070424806,-0.0252119644952624)
--(axis cs:0.0381049072179673,-0.0251591760867816)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0380678045176262,-0.0251102617638213)
--(axis cs:0.0376217173643752,-0.0250877859476161)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.023602217432203,0.00966997368904207)
--(axis cs:-0.0240120422143854,0.00741312703924962)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0239592754780423,0.00187925840480934)
--(axis cs:-0.02350443459009,-0.000964717883642689)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0226351669838234,-0.00207758603901761)
--(axis cs:-0.0222140804747952,-0.000756422647685363)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0222489766165945,0.00367473077556922)
--(axis cs:-0.0227145124875136,0.00741528222159605)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0418986593644429,-0.0250166160288114)
--(axis cs:0.0414909373756528,-0.0250564598321506)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0415312716773806,-0.0251096808289708)
--(axis cs:0.0419794889909779,-0.0251503543515826)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0428380754496894,-0.0250761512687148)
--(axis cs:0.0432483923667454,-0.024932413007159)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0432085173992698,-0.0247951457701608)
--(axis cs:0.0427577660677739,-0.0248556289175697)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0402050804417851,-0.0243127753985846)
--(axis cs:-0.0406512144627629,-0.0243944074898169)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0406818462924091,-0.0248205603666491)
--(axis cs:-0.0402658770624761,-0.0251572808970607)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0394014944249732,-0.0254891317051929)
--(axis cs:-0.0389532156967748,-0.0255088490373179)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0389234341036644,-0.0251026616582143)
--(axis cs:-0.0393415486280694,-0.0246645061449913)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0342150686214291,-0.0244136471305554)
--(axis cs:0.0338036970170077,-0.0244447771254585)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0338319936860197,-0.0247283729530654)
--(axis cs:0.0342733408537896,-0.024932676968429)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0351285286892964,-0.0250126475402016)
--(axis cs:0.0355408973680623,-0.0249257227972808)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0355091277078559,-0.024740421934508)
--(axis cs:0.0350667405315427,-0.0245940401466794)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0444776450150419,-0.0244882875658387)
--(axis cs:0.044068086437902,-0.0246419165952512)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0441074936765003,-0.0248280036652412)
--(axis cs:0.0445560647796157,-0.0249050265156475)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0454151824169392,-0.0248196845599801)
--(axis cs:0.0458258905238933,-0.0246236577023657)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.045787399764011,-0.0243461066766152)
--(axis cs:0.0453377245568269,-0.0243097373808344)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00941054814271168,-0.0241587900709073)
--(axis cs:-0.00984095145812056,-0.0245542992639126)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.00984784897609798,-0.025070185198511)
--(axis cs:-0.00942389905546514,-0.0251626455409103)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00856839645907441,-0.0249204746540319)
--(axis cs:-0.00813744936274437,-0.0245939252904282)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00813155813975663,-0.0241181561729412)
--(axis cs:-0.00855606250871046,-0.0239554126929249)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.031657328733769,-0.0239609457555916)
--(axis cs:0.0312429428011762,-0.0240831431410928)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0312672718260445,-0.0244664159457027)
--(axis cs:0.0317070867883605,-0.0247040137100514)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0325626501947384,-0.0247766238549356)
--(axis cs:0.0329773071258473,-0.0246341617779733)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0329505137079411,-0.0243096894545236)
--(axis cs:0.0325104214684682,-0.0240928494963836)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0470569373698631,-0.0240064623702226)
--(axis cs:0.0466467346196947,-0.0242181253029414)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0466849086324754,-0.0245337040110502)
--(axis cs:0.0471331017431868,-0.0246697558066397)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0479917721785275,-0.0246090974671717)
--(axis cs:0.0484021948025229,-0.0243898113842002)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.048364233736096,-0.0240170942886847)
--(axis cs:0.0479158318953993,-0.0238883263111015)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0427851754990911,-0.0237612488014535)
--(axis cs:-0.0432302677801664,-0.0239357443565759)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0432625019681543,-0.0243754729965203)
--(axis cs:-0.0428490713965837,-0.0246379942676528)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0419892349178721,-0.0247540816138161)
--(axis cs:-0.0415432615556364,-0.0246168951406773)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0415121297511123,-0.0241845762977617)
--(axis cs:-0.0419264436685664,-0.0238846285655799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0573406480696751,-0.0235075952497795)
--(axis cs:0.0569338003940451,-0.0237312845133833)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0569761059453076,-0.0241754580567039)
--(axis cs:0.0574258724988801,-0.0243966268536301)
--(axis cs:0.0578329768833049,-0.024172877325593)
--(axis cs:0.0582397795507389,-0.023949293563801)
--(axis cs:0.058646280549662,-0.0237258837400346)
--(axis cs:0.0581965786099957,-0.0235046602494981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0581967827116397,-0.0234986681948858)
--(axis cs:-0.0586464347331267,-0.0237213924841045)
--(axis cs:-0.058239948766656,-0.023944330667887)
--(axis cs:-0.057833161026652,-0.0241674393492802)
--(axis cs:-0.0574260711487199,-0.0243907196690406)
--(axis cs:-0.0569763706513223,-0.0241675234169163)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.056934125364307,-0.0237215336617138)
--(axis cs:-0.0573409453437452,-0.0234987375613578)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00684582872198813,-0.0237111796393988)
--(axis cs:-0.0072761445073402,-0.0239914261349908)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00728146112882193,-0.024456645569813)
--(axis cs:-0.00685586886975625,-0.0246336493600543)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00599916950482969,-0.0245527472077229)
--(axis cs:-0.00556869893109655,-0.024296326391862)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00556459508097845,-0.0238426721701043)
--(axis cs:-0.00599034458454658,-0.023641463205935)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0290954153195878,-0.0236734102625431)
--(axis cs:0.0286790767490676,-0.0238420888554637)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0287008491718117,-0.0242587439481818)
--(axis cs:0.0291396536112944,-0.0245040925572615)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.029995558612537,-0.0245691933513091)
--(axis cs:0.0304119436634724,-0.0243928907424931)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0303885982497713,-0.0239917229589007)
--(axis cs:0.0299497527679897,-0.0237538384032174)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0496320999361348,-0.0237166282575322)
--(axis cs:0.0492223549835681,-0.0239436266186665)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0492604174777949,-0.024336193168103)
--(axis cs:0.0497084248896009,-0.0245176947458499)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0505664249899695,-0.0244853344156786)
--(axis cs:0.0509760875000752,-0.0242603385039316)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0509374826460328,-0.0238414861465029)
--(axis cs:0.050489555708925,-0.0236580939981018)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0170916236280619,-0.0362567913178899)
--(axis cs:-0.0175263237079051,-0.0363945109870356)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0175583990031778,-0.0350042691137265)
--(axis cs:-0.0171501897881688,-0.0338760212431581)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0163025430402568,-0.0328480345260521)
--(axis cs:-0.0158672314988071,-0.0326644438478634)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0158447794637251,-0.033356115980231)
--(axis cs:-0.0162536016763511,-0.0345273481192232)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0453571456933875,-0.0235781992884819)
--(axis cs:-0.0458024240516435,-0.0237857549914433)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0458364577634184,-0.0242299328569171)
--(axis cs:-0.0454245984526217,-0.024465720349848)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0445665575001017,-0.0245030026026804)
--(axis cs:-0.0441209395703559,-0.0243075674605193)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0440881191761544,-0.0238657522966133)
--(axis cs:-0.0445003191817572,-0.0236177927983663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.052203426842555,-0.0235808326771821)
--(axis cs:0.0517945904897909,-0.0238079872895248)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0518335972734577,-0.0242350078149272)
--(axis cs:0.0522818922262868,-0.0244412042027326)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0531394161399205,-0.0244269455731132)
--(axis cs:0.0535481403075424,-0.0242019759400647)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0535081560316155,-0.0237649618283273)
--(axis cs:0.0530599703407854,-0.023556695577749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00427902166485621,-0.0235599701364975)
--(axis cs:-0.00470861907447911,-0.0238007535610008)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00471210033649365,-0.0242512700493239)
--(axis cs:-0.00428535752739663,-0.0244585276491051)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00342834085589325,-0.0244312154372981)
--(axis cs:-0.00299870410540421,-0.0241972783487611)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00299648154396955,-0.0237508197657676)
--(axis cs:-0.00342326416127702,-0.0235365980921728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0479261183724513,-0.0235216213313648)
--(axis cs:-0.0483720840437994,-0.0237398524266528)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0484079901006321,-0.0241853494877429)
--(axis cs:-0.0479973014674355,-0.0244123775278993)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0471398954648075,-0.0244236554835815)
--(axis cs:-0.0466937904989615,-0.0242088465918014)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0466591372890593,-0.0237640381249076)
--(axis cs:-0.0470699656274026,-0.0235335705319164)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0547725405344578,-0.0235268049004534)
--(axis cs:0.054364703787026,-0.0237518503257888)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0544052362729273,-0.0241917511035819)
--(axis cs:0.0548541740768747,-0.0244087895127381)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0557114498885371,-0.0244032923944954)
--(axis cs:0.0561192010255625,-0.0241791517528809)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0560775015358047,-0.0237358992374204)
--(axis cs:0.0556286477831911,-0.023518011627855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0504940801547698,-0.0235050023298282)
--(axis cs:-0.0509409125394248,-0.0237264632682782)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0509787145638215,-0.0241723271510126)
--(axis cs:-0.0505690507469954,-0.0243966658566723)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0497118531717826,-0.0243999298929472)
--(axis cs:-0.0492649481392307,-0.024179128385813)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0492284115138725,-0.023733453763106)
--(axis cs:-0.0496381481096392,-0.0235084504545983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0530617216826981,-0.0235003035872057)
--(axis cs:-0.0535094798737583,-0.0237226972286485)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0535491849408775,-0.0241686587079388)
--(axis cs:-0.0531404970727721,-0.0243922100252965)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0522833643243969,-0.0243931231413425)
--(axis cs:-0.051835553282652,-0.0241705611320425)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0517971173214084,-0.0237246495909847)
--(axis cs:-0.052205858079082,-0.0235012652070162)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0556292663360068,-0.0234990139025203)
--(axis cs:-0.0560779687057978,-0.0237216676214968)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.056119578823616,-0.0241676542515773)
--(axis cs:-0.05571185147093,-0.0243909832340534)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0548547380757533,-0.0243912319029631)
--(axis cs:-0.0544059873976345,-0.0241681722126268)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0543656474272778,-0.0237221983724896)
--(axis cs:-0.0547734230995181,-0.0234992749817297)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.00171166210658291,-0.0235066268424061)
--(axis cs:-0.00214036347159004,-0.0237352467145332)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00214195313530581,-0.0241800306726753)
--(axis cs:-0.0017142073601437,-0.0243944243795197)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.000857111271721912,-0.0243792991036338)
--(axis cs:-0.000428397791297893,-0.0241514689122595)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:-0.000428078826487293,-0.0237107749828748)
--(axis cs:-0.000855836614517489,-0.0234955246508305)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0265311448980799,-0.0234820107291732)
--(axis cs:0.0261136863189425,-0.0236533412057163)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0261338207968142,-0.0240498059063011)
--(axis cs:0.0265718633459083,-0.0242884269025869)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0274277628951224,-0.0243667098973534)
--(axis cs:0.0278451776460767,-0.0241931017512447)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0278240339603861,-0.0237776815254725)
--(axis cs:0.0273860411667079,-0.0235410976002349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.000855847769910584,-0.0234732545051719)
--(axis cs:0.000428081902007229,-0.0236985014627634)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:0.000428401620993691,-0.0241362010109952)
--(axis cs:0.000857128571249614,-0.0243448322709138)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.00171428052401864,-0.0243215401058826)
--(axis cs:0.00214205998596047,-0.0240948340790459)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.0021404491829852,-0.0236668367868265)
--(axis cs:0.00171170922899692,-0.0234595902653867)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00342349511279908,-0.0234213326791599)
--(axis cs:0.00299666765335019,-0.0236447184438439)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00299893629841282,-0.0240650373421389)
--(axis cs:0.00342870054976636,-0.0242520557997416)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.0042860040233233,-0.0242009175321951)
--(axis cs:0.00471285729431481,-0.023976926948618)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.0047092253612533,-0.0235807974765029)
--(axis cs:0.00427943641184523,-0.0233943735384096)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0337993170599589,-0.0315114635496242)
--(axis cs:-0.0342617552880699,-0.0306490047905395)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0343050728776038,-0.0302131536732856)
--(axis cs:-0.0338895435129237,-0.0304037677324898)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.033016298616935,-0.0311910197141807)
--(axis cs:-0.0325553786407081,-0.0320116385803649)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0325037663482016,-0.0329961036641589)
--(axis cs:-0.032917713625328,-0.0328496785022038)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0239662066590451,-0.0232972113704588)
--(axis cs:0.0235481148520782,-0.0234365479922681)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0235672626531836,-0.0237611963311496)
--(axis cs:0.0240047749656183,-0.023976604122802)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0248603456454502,-0.0240963318392462)
--(axis cs:0.025278214348502,-0.0239660082124495)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0252584746577054,-0.0235874081594517)
--(axis cs:0.024821195845481,-0.0233623866163564)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00599147475590141,-0.0233191453031263)
--(axis cs:0.00556559354991516,-0.0235361641967346)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00556994479239275,-0.0239142577546288)
--(axis cs:0.00600092717320872,-0.0240524754041347)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00685861281937451,-0.0239502835097535)
--(axis cs:0.00728450718128902,-0.0237423079776489)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00727859590002827,-0.0234159669375443)
--(axis cs:0.00684760011114001,-0.0232691390322234)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0389532156967748,-0.0255088490373179)
--(axis cs:-0.0394014944249732,-0.0254891317051929)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0394323878525324,-0.0258655239631589)
--(axis cs:-0.0390149662440464,-0.0262334422008035)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0381468956133041,-0.0267072598447904)
--(axis cs:-0.0376957160242278,-0.0268706624268551)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0376644762261345,-0.0265717850062789)
--(axis cs:-0.0380848300045794,-0.026058525541157)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00856013015062424,-0.023143366215458)
--(axis cs:0.00813526454175974,-0.0233396725303503)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00814203722761689,-0.0236312672015595)
--(axis cs:0.00857460381161687,-0.023683748521761)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00943295854812922,-0.0235217598850308)
--(axis cs:0.00985768605225287,-0.0233650718871483)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.00984898774441553,-0.0231599289281732)
--(axis cs:0.00941655040461937,-0.0230694576490458)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0214012489820367,-0.0230696123709223)
--(axis cs:0.0209826894155649,-0.0231547693934753)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0210013037019024,-0.0233531556693991)
--(axis cs:0.02143869319876,-0.0235097225494565)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.022293991230116,-0.0236821147958942)
--(axis cs:0.0227119150527144,-0.0236375503815976)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0226929775570661,-0.0233493704362551)
--(axis cs:0.0222562464588878,-0.0231504250825896)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.0107017301747242,-0.0254614404741866)
--(axis cs:-0.0111319909274686,-0.0259817064892892)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0111398890184381,-0.0264850882152616)
--(axis cs:-0.0107170634188969,-0.0264457305909748)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.0098621386620344,-0.0260235861885247)
--(axis cs:-0.00943076364082084,-0.0256339931468688)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00942389905546514,-0.0251626455409103)
--(axis cs:-0.00984784897609798,-0.025070185198511)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0111296761925412,-0.022911942889657)
--(axis cs:0.0107060323638831,-0.0230624114395352)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.0107157962936708,-0.0232183369162686)
--(axis cs:0.0111503680358226,-0.0231652635965053)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0120093245081425,-0.0229893877012717)
--(axis cs:0.0124323817224773,-0.0229354147177237)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0124203451023993,-0.0228769725666063)
--(axis cs:0.0119863347818391,-0.0228364162312555)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.018835766576407,-0.0228275566248935)
--(axis cs:0.0184164993041132,-0.0228653223192878)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0184344310819069,-0.0229159533246084)
--(axis cs:0.0188720772652294,-0.0229638846663677)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.01972785502667,-0.0231409386999722)
--(axis cs:0.0201459004623244,-0.0232010812129513)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0201274515019579,-0.0230530156134286)
--(axis cs:0.0196910541764889,-0.0229042521358464)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0381049072179673,-0.0251591760867816)
--(axis cs:0.0376945070424806,-0.0252119644952624)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0377271888361284,-0.0254469777320091)
--(axis cs:0.0381716479410232,-0.0256007157423519)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0390294190647671,-0.025601534116865)
--(axis cs:0.0394417030135746,-0.0254624697341249)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0394068042738776,-0.025259150970263)
--(axis cs:0.0389604317330638,-0.025192714195007)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0406735887786543,-0.025167090294208)
--(axis cs:0.0402637819996202,-0.0252460918081192)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0402994825887143,-0.0254475950454285)
--(axis cs:0.0407457862747873,-0.0255685170741552)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0416043917221233,-0.0255357267104458)
--(axis cs:0.0420161297390546,-0.0253754730101634)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0419794889909779,-0.0251503543515826)
--(axis cs:0.0415312716773806,-0.0251096808289708)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0136996274744456,-0.0227167405846134)
--(axis cs:0.0132775052381415,-0.0228017139578606)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0132906907206033,-0.0228192390395887)
--(axis cs:0.013727229629648,-0.0227045635262037)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0145858964158905,-0.0226207750306679)
--(axis cs:0.0150067852954776,-0.0226863402350094)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0149914810033129,-0.0227162804364824)
--(axis cs:0.0145561486517343,-0.0226821613194659)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.024827000538137,-0.0332360338075797)
--(axis cs:-0.0252755465414987,-0.0327142575942943)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.025310293387177,-0.032094094631024)
--(axis cs:-0.0248953913213863,-0.0319901664442673)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0240295935166596,-0.032509022414576)
--(axis cs:-0.02357852976161,-0.0332333050381827)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.0235435130893597,-0.0340439776580313)
--(axis cs:-0.0239609842253018,-0.0339385560865654)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0162686701253747,-0.0226786522530929)
--(axis cs:0.015848158574728,-0.0227139599893062)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0158643511919474,-0.0226825358157719)
--(axis cs:0.0163019746256634,-0.0226112960114218)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0171592134959042,-0.0226869850769006)
--(axis cs:0.0175781782656258,-0.0228029073472614)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0175606730770607,-0.0227918215561101)
--(axis cs:0.0171245990727139,-0.0227102794099445)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0355408973680623,-0.0249257227972808)
--(axis cs:0.0351285286892964,-0.0250126475402016)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0351571320051746,-0.0253376780732059)
--(axis cs:0.0355995328170375,-0.0255405844295709)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0364567533612236,-0.0255686471722668)
--(axis cs:0.0368703470137717,-0.0254194697249591)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0368389875509273,-0.025157575455224)
--(axis cs:0.0363953198280952,-0.0250188104729882)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0415432615556364,-0.0246168951406773)
--(axis cs:-0.0419892349178721,-0.0247540816138161)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0420209554377545,-0.0251794554094451)
--(axis cs:-0.0416062798743555,-0.025458279111152)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0407441705920955,-0.0256361837988129)
--(axis cs:-0.0402969161278624,-0.0255562795756873)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0402658770624761,-0.0251572808970607)
--(axis cs:-0.0406818462924091,-0.0248205603666491)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0432483923667454,-0.024932413007159)
--(axis cs:0.0428380754496894,-0.0250761512687148)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0428749115686701,-0.0253233338561561)
--(axis cs:0.0433222823474759,-0.0254472650978935)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0441814458738623,-0.025397181621347)
--(axis cs:0.04459299967402,-0.0252049978558704)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0445560647796157,-0.0249050265156475)
--(axis cs:0.0441074936765003,-0.0248280036652412)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0329773071258473,-0.0246341617779733)
--(axis cs:0.0325626501947384,-0.0247766238549356)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0325876225443944,-0.0251824505216653)
--(axis cs:0.0330283201708759,-0.025424449524248)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0338853402906794,-0.0254676778049358)
--(axis cs:0.0343006281374932,-0.0252885582141319)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0342733408537896,-0.024932676968429)
--(axis cs:0.0338319936860197,-0.0247283729530654)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00813744936274437,-0.0245939252904282)
--(axis cs:-0.00856839645907441,-0.0249204746540319)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00857468079050672,-0.0253833477380888)
--(axis cs:-0.00814942129381428,-0.025513225757652)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.007292212337456,-0.0253669813387039)
--(axis cs:-0.00686093482434247,-0.0250872344046017)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00685586886975625,-0.0246336493600543)
--(axis cs:-0.00728146112882193,-0.024456645569813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0561192010255625,-0.0241791517528809)
--(axis cs:0.0557114498885371,-0.0244032923944954)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0557529200645725,-0.0248476377956393)
--(axis cs:0.056202748747157,-0.025068778811354)
--(axis cs:0.0566107584619526,-0.0248445869520173)
--(axis cs:0.0570184663669837,-0.0246205331884676)
--(axis cs:0.0574258724988801,-0.0243966268536301)
--(axis cs:0.0569761059453076,-0.0241754580567039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.0569763706513223,-0.0241675234169163)
--(axis cs:-0.0574260711487199,-0.0243907196690406)
--(axis cs:-0.0570186787643341,-0.0246141729040001)
--(axis cs:-0.0566109835007764,-0.0248378004737933)
--(axis cs:-0.0562029849812062,-0.0250616039438399)
--(axis cs:-0.0557532363114747,-0.0248379540389331)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.05571185147093,-0.0243909832340534)
--(axis cs:-0.056119578823616,-0.0241676542515773)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0376957160242278,-0.0268706624268551)
--(axis cs:-0.0381468956133041,-0.0267072598447904)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0381791861001538,-0.0269796434668787)
--(axis cs:-0.0377610605268896,-0.0273476025178349)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0368901982416697,-0.0279322549727317)
--(axis cs:-0.0364359723474896,-0.0282560070921867)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0364011360898485,-0.0281720024538372)
--(axis cs:-0.0368223938296184,-0.0276390964291843)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0458258905238933,-0.0246236577023657)
--(axis cs:0.0454151824169392,-0.0248196845599801)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0454521290877054,-0.0251459733487244)
--(axis cs:0.0458998697676717,-0.0252990305463941)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0467590150284522,-0.0252550905889179)
--(axis cs:0.0471701959708619,-0.0250413095075955)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0471331017431868,-0.0246697558066397)
--(axis cs:0.0466849086324754,-0.0245337040110502)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0304119436634724,-0.0243928907424931)
--(axis cs:0.029995558612537,-0.0245691933513091)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0300179941667625,-0.0250073750175589)
--(axis cs:0.0304574984317361,-0.0252667804501574)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0313143944254562,-0.0253246466757691)
--(axis cs:0.0317310908317241,-0.0251266505094929)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0317070867883605,-0.0247040137100514)
--(axis cs:0.0312672718260445,-0.0244664159457027)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0441209395703559,-0.0243075674605193)
--(axis cs:-0.0445665575001017,-0.0245030026026804)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0445998240548919,-0.0249437872178781)
--(axis cs:-0.0441869051702017,-0.0251862983487832)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0433273846923902,-0.0252462673795471)
--(axis cs:-0.0428812596115913,-0.0250706364426507)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0428490713965837,-0.0246379942676528)
--(axis cs:-0.0432625019681543,-0.0243754729965203)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0484021948025229,-0.0243898113842002)
--(axis cs:0.0479917721785275,-0.0246090974671717)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0480290433313305,-0.0249983947936725)
--(axis cs:0.0484769901061996,-0.0251829835952802)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0493357906669358,-0.0251552801285136)
--(axis cs:0.0497462786084542,-0.0249327713213768)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0497084248896009,-0.0245176947458499)
--(axis cs:0.0492604174777949,-0.024336193168103)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.0299567667018352,-0.0336246637056471)
--(axis cs:-0.0304133428176642,-0.0328814658014391)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0304634365086459,-0.0317990209607913)
--(axis cs:-0.0300558168859359,-0.0314438739000233)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0291959370467638,-0.0315104030480958)
--(axis cs:-0.0287451535027014,-0.0319192663608845)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0286992485656539,-0.0329209249898641)
--(axis cs:-0.029101232666495,-0.0336028600179818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00556869893109655,-0.024296326391862)
--(axis cs:-0.00599916950482969,-0.0245527472077229)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00600361127745326,-0.0250038367031393)
--(axis cs:-0.00557695449651449,-0.0251965618006899)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00471909448990999,-0.0251484581179966)
--(axis cs:-0.00428853837038809,-0.0249064681363827)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00428535752739663,-0.0244585276491051)
--(axis cs:-0.00471210033649365,-0.0242512700493239)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0119920079317854,-0.0271668745075051)
--(axis cs:-0.0124217164157837,-0.0278282855975051)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0124313890448306,-0.0282159040315513)
--(axis cs:-0.0120105200003395,-0.027966621482795)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0111568699323853,-0.0273181190947867)
--(axis cs:-0.010725193005163,-0.0268679496254793)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.0107170634188969,-0.0264457305909748)
--(axis cs:-0.0111398890184381,-0.0264850882152616)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0509760875000752,-0.0242603385039316)
--(axis cs:0.0505664249899695,-0.0244853344156786)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.050604673082079,-0.0249091564168962)
--(axis cs:0.0510530261169865,-0.0251148928881924)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0519114838042344,-0.0251009629557745)
--(axis cs:0.0523210875395806,-0.0248764685367868)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0522818922262868,-0.0244412042027326)
--(axis cs:0.0518335972734577,-0.0242350078149272)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0466937904989615,-0.0242088465918014)
--(axis cs:-0.0471398954648075,-0.0244236554835815)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0471749589385379,-0.0248689457746416)
--(axis cs:-0.0467633016740222,-0.0250986196218875)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0459047538263543,-0.0251174205357881)
--(axis cs:-0.0454584483041744,-0.024908662108183)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0454245984526217,-0.024465720349848)
--(axis cs:-0.0458364577634184,-0.0242299328569171)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0278451776460767,-0.0241931017512447)
--(axis cs:0.0274277628951224,-0.0243667098973534)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.027448614073293,-0.0247840299163751)
--(axis cs:0.0278872864393521,-0.0250426800429494)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0287439170165638,-0.0251281793202525)
--(axis cs:0.0291614680693882,-0.0249411734764612)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0291396536112944,-0.0245040925572615)
--(axis cs:0.0287008491718117,-0.0242587439481818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0535481403075424,-0.0242019759400647)
--(axis cs:0.0531394161399205,-0.0244269455731132)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.05317914451577,-0.0248657389198628)
--(axis cs:0.0536281530924463,-0.0250822732193812)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0544863938243819,-0.0250763119641526)
--(axis cs:0.054895046085946,-0.0248518905308959)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0548541740768747,-0.0244087895127381)
--(axis cs:0.0544052362729273,-0.0241917511035819)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00299870410540421,-0.0241972783487611)
--(axis cs:-0.00342834085589325,-0.0244312154372981)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00343088812263211,-0.024877893418314)
--(axis cs:-0.00300316416001472,-0.0250893287078037)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00214514274550577,-0.0250690465365004)
--(axis cs:-0.00171548414715076,-0.0248380008606132)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.0017142073601437,-0.0243944243795197)
--(axis cs:-0.00214195313530581,-0.0241800306726753)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0492649481392307,-0.024179128385813)
--(axis cs:-0.0497118531717826,-0.0243999298929472)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0497487934719718,-0.0248464700142382)
--(axis cs:-0.0493381980901985,-0.0250719892773096)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0484799835883445,-0.0250775835210745)
--(axis cs:-0.0480329857600558,-0.0248582726508857)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0479973014674355,-0.0244123775278993)
--(axis cs:-0.0484079901006321,-0.0241853494877429)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.051835553282652,-0.0241705611320425)
--(axis cs:-0.0522833643243969,-0.0243931231413425)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0523222053184449,-0.0248399967529733)
--(axis cs:-0.0519126002835339,-0.025064250960144)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0510544929151619,-0.0250658511236726)
--(axis cs:-0.0506066232238768,-0.0248433686529293)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0505690507469954,-0.0243966658566723)
--(axis cs:-0.0509787145638215,-0.0241723271510126)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0544059873976345,-0.0241681722126268)
--(axis cs:-0.0548547380757533,-0.0243912319029631)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0548954865653393,-0.0248381919187893)
--(axis cs:-0.0544868481764395,-0.0250620778165121)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0536287736322114,-0.0250625216189243)
--(axis cs:-0.0531799735120994,-0.0248391260405435)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0531404970727721,-0.0243922100252965)
--(axis cs:-0.0535491849408775,-0.0241686587079388)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:-0.000428397791297893,-0.0241514689122595)
--(axis cs:-0.000857111271721912,-0.0243792991036338)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.00085775085102582,-0.0248205306021406)
--(axis cs:-0.000429038128685397,-0.0250309321137916)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:0.000429043949168192,-0.0250077740786232)
--(axis cs:0.000857772188078818,-0.0247780622523699)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.000857128571249614,-0.0243448322709138)
--(axis cs:0.000428401620993691,-0.0241362010109952)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0273978361492228,-0.0330794425914868)
--(axis cs:-0.0278457678277324,-0.0327248320784698)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0278882604218866,-0.031847864183082)
--(axis cs:-0.0274791688096782,-0.0314708067729272)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.026619951212999,-0.0315023373359598)
--(axis cs:-0.0261719402002711,-0.0318556324186098)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0261355173846431,-0.0325079458697834)
--(axis cs:-0.0265448496605669,-0.0328748687787831)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00214205998596047,-0.0240948340790459)
--(axis cs:0.00171428052401864,-0.0243215401058826)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.00171557448497368,-0.0247480986083931)
--(axis cs:0.00214530583214983,-0.0249392715237616)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00300351978180434,-0.0248871976673975)
--(axis cs:0.00343133374381648,-0.0246561571246777)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00342870054976636,-0.0242520557997416)
--(axis cs:0.00299893629841282,-0.0240650373421389)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.025278214348502,-0.0239660082124495)
--(axis cs:0.0248603456454502,-0.0240963318392462)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0248804282204015,-0.0244325111767307)
--(axis cs:0.0253185238152187,-0.0246752605478638)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0261745439827547,-0.0248210299888706)
--(axis cs:0.0265923652375068,-0.0246864154970863)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0265718633459083,-0.0242884269025869)
--(axis cs:0.0261338207968142,-0.0240498059063011)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00471285729431481,-0.023976926948618)
--(axis cs:0.0042860040233233,-0.0242009175321951)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00428934063161831,-0.0245871109102386)
--(axis cs:0.00472026138121616,-0.0247263920804213)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00557887837333132,-0.0246077498755691)
--(axis cs:0.0060057958897682,-0.024382671264097)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00600092717320872,-0.0240524754041347)
--(axis cs:0.00556994479239275,-0.0239142577546288)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0209749182493913,-0.0357733451119964)
--(axis cs:-0.0214272998835597,-0.0347028084742832)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.021464728964479,-0.0334550693286003)
--(axis cs:-0.021050420087611,-0.0331041857831542)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0201885477174049,-0.0333289776247481)
--(axis cs:-0.0197413435086763,-0.0339889795555589)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0197039440650855,-0.0354925255150126)
--(axis cs:-0.0201129455249891,-0.0362668810507386)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0227119150527144,-0.0236375503815976)
--(axis cs:0.022293991230116,-0.0236821147958942)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.0223141920521131,-0.0238506201089576)
--(axis cs:0.0227522079868332,-0.0240409706060551)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0236073573123081,-0.0242887041881313)
--(axis cs:0.0240247982630591,-0.0242678913665969)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0240047749656183,-0.023976604122802)
--(axis cs:0.0235672626531836,-0.0237611963311496)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00728450718128902,-0.0237423079776489)
--(axis cs:0.00685861281937451,-0.0239502835097535)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00686434283768505,-0.0242393390693679)
--(axis cs:0.00729690294982568,-0.024269181124413)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00815644568752621,-0.0240422756831713)
--(axis cs:0.0085823442292474,-0.0238580499632873)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00857460381161687,-0.023683748521761)
--(axis cs:0.00814203722761689,-0.0236312672015595)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0132806835809845,-0.0292471036677478)
--(axis cs:-0.013710164104339,-0.0299709135746929)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0137233326954881,-0.0300514850892739)
--(axis cs:-0.0133051201106383,-0.0295475150216991)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0124528465468212,-0.028710226289939)
--(axis cs:-0.0120206409599841,-0.0282478675156484)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0120105200003395,-0.027966621482795)
--(axis cs:-0.0124313890448306,-0.0282159040315513)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0325553786407081,-0.0320116385803649)
--(axis cs:-0.033016298616935,-0.0311910197141807)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.033062040517453,-0.0305520994434085)
--(axis cs:-0.0326494815055062,-0.0305343823224734)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0317825534570554,-0.0309481787803507)
--(axis cs:-0.0313268058592992,-0.0315143364295395)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0312768688091276,-0.0325113057040353)
--(axis cs:-0.0316840813438033,-0.0327934111605514)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0184055382543898,-0.0358675893493826)
--(axis cs:-0.0188492039188635,-0.0353167171758524)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0188844870233729,-0.0338574370188766)
--(axis cs:-0.018472818510834,-0.0331041045799587)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.0176181862927558,-0.0326634295902631)
--(axis cs:-0.0171781399012989,-0.0328262753416027)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0171501897881688,-0.0338760212431581)
--(axis cs:-0.0175583990031778,-0.0350042691137265)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0364359723474896,-0.0282560070921867)
--(axis cs:-0.0368901982416697,-0.0279322549727317)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0369250196063563,-0.028041147603961)
--(axis cs:-0.0365073697454711,-0.028353357008528)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0356359832371802,-0.0289454761557937)
--(axis cs:-0.035180018430288,-0.029374945334623)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0351402661410231,-0.0295847549686176)
--(axis cs:-0.0355597384141527,-0.0291619035758063)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0402969161278624,-0.0255562795756873)
--(axis cs:-0.0407441705920955,-0.0256361837988129)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0407757691587318,-0.0260296725043372)
--(axis cs:-0.0403599890019392,-0.0263201610523902)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0394955811958833,-0.0265656331226471)
--(axis cs:-0.0390467188434093,-0.0265614902628419)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0390149662440464,-0.0262334422008035)
--(axis cs:-0.0394323878525324,-0.0258655239631589)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00943076364082084,-0.0256339931468688)
--(axis cs:-0.0098621386620344,-0.0260235861885247)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.00986956704478252,-0.0264550148866249)
--(axis cs:-0.00944493711170116,-0.026503946208134)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00858751995632328,-0.0262629035649227)
--(axis cs:-0.00815551259896419,-0.0259546200321571)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00814942129381428,-0.025513225757652)
--(axis cs:-0.00857468079050672,-0.0253833477380888)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.00985768605225287,-0.0233650718871483)
--(axis cs:0.00943295854812922,-0.0235217598850308)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00944188344913481,-0.0236219580028386)
--(axis cs:0.00987686143984426,-0.0234767289013813)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.010737749972547,-0.0231534956240002)
--(axis cs:0.0111620461015918,-0.0230927418996372)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0111503680358226,-0.0231652635965053)
--(axis cs:0.0107157962936708,-0.0232183369162686)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0201459004623244,-0.0232010812129513)
--(axis cs:0.01972785502667,-0.0231409386999722)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0197486846419109,-0.0230538666476395)
--(axis cs:0.0201875034654649,-0.0231083315453753)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0210424346831211,-0.023442176722915)
--(axis cs:0.0214590969513363,-0.0236003880618463)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.02143869319876,-0.0235097225494565)
--(axis cs:0.0210013037019024,-0.0233531556693991)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0368703470137717,-0.0254194697249591)
--(axis cs:0.0364567533612236,-0.0255686471722668)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0364852713388029,-0.0259507203204363)
--(axis cs:0.036928598371802,-0.0261583861051242)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0377877161894709,-0.0261442466586147)
--(axis cs:0.0382024126849414,-0.0259423510568675)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0381716479410232,-0.0256007157423519)
--(axis cs:0.0377271888361284,-0.0254469777320091)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0394417030135746,-0.0254624697341249)
--(axis cs:0.0390294190647671,-0.025601534116865)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0390611906113365,-0.0259293898883742)
--(axis cs:0.0395062686122155,-0.0261041326318077)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.040365696456988,-0.026078947384313)
--(axis cs:0.0407792001330128,-0.0258861236576018)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0407457862747873,-0.0255685170741552)
--(axis cs:0.0402994825887143,-0.0254475950454285)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0343006281374932,-0.0252885582141319)
--(axis cs:0.0338853402906794,-0.0254676778049358)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0339105285311475,-0.0259160995389468)
--(axis cs:0.0343520335786698,-0.0261658822801119)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0352107353336045,-0.0261706827005606)
--(axis cs:0.0356268933104864,-0.0259459820613153)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0355995328170375,-0.0255405844295709)
--(axis cs:0.0351571320051746,-0.0253376780732059)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0420161297390546,-0.0253754730101634)
--(axis cs:0.0416043917221233,-0.0255357267104458)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0416384273478432,-0.0258567133026683)
--(axis cs:0.0420848294288893,-0.0260204203542033)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0429445068997515,-0.025988503537275)
--(axis cs:0.0433572313827735,-0.0257876286661665)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0433222823474759,-0.0254472650978935)
--(axis cs:0.0428749115686701,-0.0253233338561561)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0317310908317241,-0.0251266505094929)
--(axis cs:0.0313143944254562,-0.0253246466757691)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0313370830068443,-0.0258051530139585)
--(axis cs:0.0317771267597345,-0.0260855851755415)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0326352128100972,-0.0261250621053738)
--(axis cs:0.0330525584429308,-0.0258890350951983)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0330283201708759,-0.025424449524248)
--(axis cs:0.0325876225443944,-0.0251824505216653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.054895046085946,-0.0248518905308959)
--(axis cs:0.0544863938243819,-0.0250763119641526)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0545270228966025,-0.0255208524822176)
--(axis cs:0.0549769078301182,-0.0257421022266496)
--(axis cs:0.0553858235785204,-0.0255175430568564)
--(axis cs:0.0557944371571573,-0.0252931000254301)
--(axis cs:0.056202748747157,-0.025068778811354)
--(axis cs:0.0557529200645725,-0.0248476377956393)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0557532363114747,-0.0248379540389331)
--(axis cs:-0.0562029849812062,-0.0250616039438399)
--(axis cs:-0.0557946828249066,-0.0252855850231174)
--(axis cs:-0.0553860766477509,-0.0255097455550413)
--(axis cs:-0.0549771660629391,-0.0257340874996055)
--(axis cs:-0.0545273691720848,-0.025510015112936)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0544868481764395,-0.0250620778165121)
--(axis cs:-0.0548954865653393,-0.0248381919187893)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0428812596115913,-0.0250706364426507)
--(axis cs:-0.0433273846923902,-0.0252462673795471)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0433600067975842,-0.0256784060994486)
--(axis cs:-0.0429460352664083,-0.025927785905899)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0420849220789816,-0.0260166645145166)
--(axis cs:-0.0416381046399609,-0.025869936719555)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0416062798743555,-0.025458279111152)
--(axis cs:-0.0420209554377545,-0.0251794554094451)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.04459299967402,-0.0252049978558704)
--(axis cs:0.0441814458738623,-0.025397181621347)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0442167410983657,-0.0257509425099473)
--(axis cs:0.0446639686483017,-0.0259242726809653)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0455236985526627,-0.0258940114580933)
--(axis cs:0.0459357844749174,-0.0256807950376595)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0458998697676717,-0.0252990305463941)
--(axis cs:0.0454521290877054,-0.0251459733487244)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00686093482434247,-0.0250872344046017)
--(axis cs:-0.007292212337456,-0.0253669813387039)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00729765239396242,-0.0258108744144657)
--(axis cs:-0.00687116795611143,-0.0259768704008992)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00601255777954277,-0.0258957651963633)
--(axis cs:-0.00558110733715963,-0.025642828372072)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00557695449651449,-0.0251965618006899)
--(axis cs:-0.00600361127745326,-0.0250038367031393)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0291614680693882,-0.0249411734764612)
--(axis cs:0.0287439170165638,-0.0251281793202525)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0287651126499347,-0.0255868225138611)
--(axis cs:0.0292042102914011,-0.0258748372130946)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.030061623908529,-0.0259618818889314)
--(axis cs:0.0304795865129892,-0.0257461634757814)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0304574984317361,-0.0252667804501574)
--(axis cs:0.0300179941667625,-0.0250073750175589)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0145701655725605,-0.0313209384397546)
--(axis cs:-0.0150012717367853,-0.0318865235106328)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0150198891433819,-0.0314930845101784)
--(axis cs:-0.0146039895655538,-0.0308090023378428)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0137518652923486,-0.0299507730459041)
--(axis cs:-0.0133183449533358,-0.0295737800300224)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0133051201106383,-0.0295475150216991)
--(axis cs:-0.0137233326954881,-0.0300514850892739)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0471701959708619,-0.0250413095075955)
--(axis cs:0.0467590150284522,-0.0252550905889179)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.046795251097909,-0.0256496599359754)
--(axis cs:0.047243037033856,-0.0258411720506058)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0481026136378777,-0.0258194535683971)
--(axis cs:0.0485139643150159,-0.0255984355114242)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0484769901061996,-0.0251829835952802)
--(axis cs:0.0480290433313305,-0.0249983947936725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0454584483041744,-0.024908662108183)
--(axis cs:-0.0459047538263543,-0.0251174205357881)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0459390090792526,-0.0255610111218645)
--(axis cs:-0.0455263728700671,-0.0257937822377216)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0446666176300738,-0.0258230837757158)
--(axis cs:-0.0442200332061997,-0.0256239018684833)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0441869051702017,-0.0251862983487832)
--(axis cs:-0.0445998240548919,-0.0249437872178781)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0497462786084542,-0.0249327713213768)
--(axis cs:0.0493357906669358,-0.0251552801285136)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0493731923508485,-0.025578603412428)
--(axis cs:0.0498215481051772,-0.0257857546740999)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0506809082187768,-0.0257733683962057)
--(axis cs:0.0510913954155211,-0.0255493897652304)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0510530261169865,-0.0251148928881924)
--(axis cs:0.050604673082079,-0.0249091564168962)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00428853837038809,-0.0249064681363827)
--(axis cs:-0.00471909448990999,-0.0251484581179966)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00472260771519245,-0.0255950320579012)
--(axis cs:-0.00429492611355879,-0.0257996313594569)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00343600013386902,-0.0257702119139121)
--(axis cs:-0.00300540147096438,-0.0255350410196897)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00300316416001472,-0.0250893287078037)
--(axis cs:-0.00343088812263211,-0.024877893418314)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0523210875395806,-0.0248764685367868)
--(axis cs:0.0519114838042344,-0.0251009629557745)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0519503849332583,-0.0255391868003267)
--(axis cs:0.0523994438421635,-0.0257558254586825)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0532586356013327,-0.025749914987635)
--(axis cs:0.0536681887801225,-0.0255253309516825)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0536281530924463,-0.0250822732193812)
--(axis cs:0.05317914451577,-0.0248657389198628)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0480329857600558,-0.0248582726508857)
--(axis cs:-0.0484799835883445,-0.0250775835210745)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0485160693075292,-0.0255243935418993)
--(axis cs:-0.0481045343640373,-0.0257513241478136)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0472452741381178,-0.0257603777349457)
--(axis cs:-0.0467981551413049,-0.0255437632292163)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0467633016740222,-0.0250986196218875)
--(axis cs:-0.0471749589385379,-0.0248689457746416)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0506066232238768,-0.0248433686529293)
--(axis cs:-0.0510544929151619,-0.0250658511236726)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0510924689881603,-0.0255135314134316)
--(axis cs:-0.0506819415844657,-0.0257385780062344)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0498228477448461,-0.0257412452232199)
--(axis cs:-0.0493749104119312,-0.0255192225350137)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0493381980901985,-0.0250719892773096)
--(axis cs:-0.0497487934719718,-0.0248464700142382)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0531799735120994,-0.0248391260405435)
--(axis cs:-0.0536287736322114,-0.0250625216189243)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0536686573921483,-0.0255104301626209)
--(axis cs:-0.0532591041323188,-0.0257349041855256)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0524000630584728,-0.0257356617774753)
--(axis cs:-0.0519512112582148,-0.0255120429563975)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0519126002835339,-0.025064250960144)
--(axis cs:-0.0523222053184449,-0.0248399967529733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.00171548414715076,-0.0248380008606132)
--(axis cs:-0.00214514274550577,-0.0250690465365004)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00214674250740533,-0.0255134416288347)
--(axis cs:-0.00171804564025763,-0.0257249494728135)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.000859034329609581,-0.0257020875369908)
--(axis cs:-0.000429359473442414,-0.0254698312241156)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:-0.000429038128685397,-0.0250309321137916)
--(axis cs:-0.00085775085102582,-0.0248205306021406)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0124323817224773,-0.0229354147177237)
--(axis cs:0.0120093245081425,-0.0229893877012717)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0120225321010527,-0.0228273038492669)
--(axis cs:0.0124604826215697,-0.0225096775420022)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0133219439344169,-0.0222378821414531)
--(axis cs:0.0137435369636368,-0.022391878866438)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.013727229629648,-0.0227045635262037)
--(axis cs:0.0132906907206033,-0.0228192390395887)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0175781782656258,-0.0228029073472614)
--(axis cs:0.0171592134959042,-0.0226869850769006)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0171797017048591,-0.0223639640805494)
--(axis cs:0.0176197695931692,-0.0221966986133233)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.018476417997271,-0.0224606401562713)
--(axis cs:0.0188929977829106,-0.022786832801785)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0188720772652294,-0.0229638846663677)
--(axis cs:0.0184344310819069,-0.0229159533246084)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.000857772188078818,-0.0247780622523699)
--(axis cs:0.000429043949168192,-0.0250077740786232)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:0.000429366557718672,-0.0254416732537013)
--(axis cs:0.000859065950466602,-0.0256392772309267)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.00171817994504536,-0.0255915608555011)
--(axis cs:0.00214694162965247,-0.0253551508444351)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00214530583214983,-0.0249392715237616)
--(axis cs:0.00171557448497368,-0.0247480986083931)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0265923652375068,-0.0246864154970863)
--(axis cs:0.0261745439827547,-0.0248210299888706)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0261951374521499,-0.0251955386976232)
--(axis cs:0.0266336062754206,-0.0254751265624946)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0274901530863468,-0.0256366284604999)
--(axis cs:0.0279081785709594,-0.0254812785702984)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0278872864393521,-0.0250426800429494)
--(axis cs:0.027448614073293,-0.0247840299163751)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.02357852976161,-0.0332333050381827)
--(axis cs:-0.0240295935166596,-0.032509022414576)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0240631058434933,-0.0318575883387299)
--(axis cs:-0.023646269427904,-0.0317921641754662)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0227801846575155,-0.0322563153075855)
--(axis cs:-0.0223301856731456,-0.0329325129932715)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.022294111108372,-0.0339625183742356)
--(axis cs:-0.022709802560741,-0.0340801383462216)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00343133374381648,-0.0246561571246777)
--(axis cs:0.00300351978180434,-0.0248871976673975)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00300583685608758,-0.0252878222754723)
--(axis cs:0.00343666976184211,-0.0254376818869834)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00429613922375978,-0.0253176974092918)
--(axis cs:0.00472404520473337,-0.0250756130255523)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00472026138121616,-0.0247263920804213)
--(axis cs:0.00428934063161831,-0.0245871109102386)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0150067852954776,-0.0226863402350094)
--(axis cs:0.0145858964158905,-0.0226207750306679)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0146036132351153,-0.0222624809383161)
--(axis cs:0.0150436873466314,-0.0219215284152183)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0159034162770041,-0.0219118877314806)
--(axis cs:0.0163218292818164,-0.0222474064581496)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0163019746256634,-0.0226112960114218)
--(axis cs:0.0158643511919474,-0.0226825358157719)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0240247982630591,-0.0242678913665969)
--(axis cs:0.0236073573123081,-0.0242887041881313)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0236285392716848,-0.0244748351948075)
--(axis cs:0.0240667706224456,-0.0247224309993519)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0249218419163148,-0.0250276606443277)
--(axis cs:0.0253391542876362,-0.02500193638082)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0253185238152187,-0.0246752605478638)
--(axis cs:0.0248804282204015,-0.0244325111767307)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.0060057958897682,-0.024382671264097)
--(axis cs:0.00557887837333132,-0.0246077498755691)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.0055834839636632,-0.0249161814569499)
--(axis cs:0.0060158975398159,-0.0249480572425253)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.00687639522362716,-0.0246789680750644)
--(axis cs:0.00730346525209858,-0.0244517893083934)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00729690294982568,-0.024269181124413)
--(axis cs:0.00686434283768505,-0.0242393390693679)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0390467188434093,-0.0265614902628419)
--(axis cs:-0.0394955811958833,-0.0265656331226471)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0395275813344554,-0.0269024041748325)
--(axis cs:-0.0391110560128719,-0.0271896948778498)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0382448501199838,-0.0274848470905276)
--(axis cs:-0.0377944408832903,-0.0275585930261965)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0377610605268896,-0.0273476025178349)
--(axis cs:-0.0381791861001538,-0.0269796434668787)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.010725193005163,-0.0268679496254793)
--(axis cs:-0.0111568699323853,-0.0273181190947867)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0111659011480397,-0.0276560102693585)
--(axis cs:-0.0107422826199781,-0.0275884270264551)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.00988493664068459,-0.0272371779261045)
--(axis cs:-0.00945222937165473,-0.0269057124149317)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00944493711170116,-0.026503946208134)
--(axis cs:-0.00986956704478252,-0.0264550148866249)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.035180018430288,-0.029374945334623)
--(axis cs:-0.0356359832371802,-0.0289454761557937)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0356732854818428,-0.0288819317873049)
--(axis cs:-0.035256911599262,-0.0290930955851233)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0343874525385497,-0.0295651328265934)
--(axis cs:-0.0339322974753473,-0.0299751153517521)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.0338895435129237,-0.0304037677324898)
--(axis cs:-0.0343050728776038,-0.0302131536732856)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0249615903954527,0.0172891607961227)
--(axis cs:-0.0253588772638471,0.0141501718012101)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0253116127909569,0.00917951973086146)
--(axis cs:-0.024866196542626,0.0071740181803165)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0240120422143854,0.00741312703924962)
--(axis cs:-0.023602217432203,0.00966997368904207)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0236471703474043,0.014707059028164)
--(axis cs:-0.0241051320669145,0.0176002687453752)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0261780426724488,0.0148888095265743)
--(axis cs:-0.0265794158308062,0.012207789544858)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0265765972610356,0.0103082033762816)
--(axis cs:-0.0261687022669061,0.0108335351850452)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0253588772638471,0.0141501718012101)
--(axis cs:-0.0249615903954527,0.0172891607961227)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0249740472107491,0.0198844983218576)
--(axis cs:-0.0253775233423613,0.0188751525665332)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0158672314988071,-0.0326644438478634)
--(axis cs:-0.0163025430402568,-0.0328480345260521)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0163264292897414,-0.0320769587855228)
--(axis cs:-0.0159110141289127,-0.0314155272369664)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0150568222616957,-0.0307530617843251)
--(axis cs:-0.0146210177377001,-0.0305454834096684)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0146039895655538,-0.0308090023378428)
--(axis cs:-0.0150198891433819,-0.0314930845101784)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0330525584429308,-0.0258890350951983)
--(axis cs:0.0326352128100972,-0.0261250621053738)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0326576536648378,-0.0266708453139466)
--(axis cs:0.033098136873153,-0.0269750595690229)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0339578084775343,-0.0269760769785555)
--(axis cs:0.0343761612422241,-0.0266865366013278)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0343520335786698,-0.0261658822801119)
--(axis cs:0.0339105285311475,-0.0259160995389468)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0356268933104864,-0.0259459820613153)
--(axis cs:0.0352107353336045,-0.0261706827005606)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0352358861246119,-0.0266710077345711)
--(axis cs:0.0356782769414829,-0.0269241868088964)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0365389001283264,-0.0268819216994261)
--(axis cs:0.0369559655292553,-0.0266130603038353)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.036928598371802,-0.0261583861051242)
--(axis cs:0.0364852713388029,-0.0259507203204363)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0416381046399609,-0.025869936719555)
--(axis cs:-0.0420849220789816,-0.0260166645145166)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0421170893788531,-0.0264317347695801)
--(axis cs:-0.041702141441355,-0.0266852890955008)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0408394585009897,-0.0268040805835853)
--(axis cs:-0.040391830521036,-0.0266932470450303)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0403599890019392,-0.0263201610523902)
--(axis cs:-0.0407757691587318,-0.0260296725043372)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0382024126849414,-0.0259423510568675)
--(axis cs:0.0377877161894709,-0.0261442466586147)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0378161887860499,-0.0265777839423646)
--(axis cs:0.0382604750218988,-0.0267884480758437)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0391212949901469,-0.0267433751930915)
--(axis cs:0.0395367679307508,-0.026506111017571)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0395062686122155,-0.0261041326318077)
--(axis cs:0.0390611906113365,-0.0259293898883742)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0261719402002711,-0.0318556324186098)
--(axis cs:-0.026619951212999,-0.0315023373359598)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.0266547862073941,-0.0309966551697172)
--(axis cs:-0.0262400875475226,-0.0308699320021712)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0253766566865187,-0.031077730203598)
--(axis cs:-0.0249285229054195,-0.0314468797756819)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0248953913213863,-0.0319901664442673)
--(axis cs:-0.025310293387177,-0.032094094631024)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00815551259896419,-0.0259546200321571)
--(axis cs:-0.00858751995632328,-0.0262629035649227)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00859406519738343,-0.0266815981667146)
--(axis cs:-0.00816788767182322,-0.0268049216051331)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00730865028678499,-0.0266788583643863)
--(axis cs:-0.00687633155727996,-0.0264138589749848)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00687116795611143,-0.0259768704008992)
--(axis cs:-0.00729765239396242,-0.0258108744144657)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0304795865129892,-0.0257461634757814)
--(axis cs:0.030061623908529,-0.0259618818889314)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0300826065334965,-0.0264900599561671)
--(axis cs:0.0305218315826908,-0.0268202845440938)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0313801526549462,-0.0268990119368822)
--(axis cs:0.0317989421638044,-0.0266332799632199)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0317771267597345,-0.0260855851755415)
--(axis cs:0.0313370830068443,-0.0258051530139585)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.0085823442292474,-0.0238580499632873)
--(axis cs:0.00815644568752621,-0.0240422756831713)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00816421400070914,-0.024134326315066)
--(axis cs:0.008599254466323,-0.0239320111397531)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.00946184865064684,-0.0234500961052986)
--(axis cs:0.00988767483438626,-0.0233257418776854)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.00987686143984426,-0.0234767289013813)
--(axis cs:0.00944188344913481,-0.0236219580028386)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0536681887801225,-0.0255253309516825)
--(axis cs:0.0532586356013327,-0.025749914987635)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0532984113442815,-0.0261948827851919)
--(axis cs:0.0537483443405166,-0.0264164617646649)
--(axis cs:0.0541581686457839,-0.0261915595976876)
--(axis cs:0.054567689643743,-0.0259667743881403)
--(axis cs:0.0549769078301182,-0.0257421022266496)
--(axis cs:0.0545270228966025,-0.0255208524822176)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0545273691720848,-0.025510015112936)
--(axis cs:-0.0549771660629391,-0.0257340874996055)
--(axis cs:-0.0545679506820501,-0.0259586129048443)
--(axis cs:-0.0541584301164544,-0.0261833238657149)
--(axis cs:-0.0537486039791184,-0.0264082224687023)
--(axis cs:-0.0532987583613137,-0.0261837762428929)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0532591041323188,-0.0257349041855256)
--(axis cs:-0.0536686573921483,-0.0255104301626209)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.0214590969513363,-0.0236003880618463)
--(axis cs:0.0210424346831211,-0.023442176722915)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0210656954813072,-0.0232730894939025)
--(axis cs:0.0215048490230991,-0.0233986459387423)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0223583606070473,-0.0239091684480329)
--(axis cs:0.0227739309617632,-0.0241290126086923)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0227522079868332,-0.0240409706060551)
--(axis cs:0.0223141920521131,-0.0238506201089576)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0407792001330128,-0.0258861236576018)
--(axis cs:0.040365696456988,-0.026078947384313)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0403970758923474,-0.0264717855883781)
--(axis cs:0.040842831318816,-0.0266632489768435)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0417035278084713,-0.026628595060266)
--(axis cs:0.0421176821829572,-0.0264077279352641)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0420848294288893,-0.0260204203542033)
--(axis cs:0.0416384273478432,-0.0258567133026683)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0433572313827735,-0.0257876286661665)
--(axis cs:0.0429445068997515,-0.025988503537275)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0429779716202801,-0.0263781648688533)
--(axis cs:0.043424777447159,-0.0265690341400792)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.0442853334318212,-0.0265436394104162)
--(axis cs:0.0446984920357126,-0.0263246807040877)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0446639686483017,-0.0259242726809653)
--(axis cs:0.0442167410983657,-0.0257509425099473)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0287451535027014,-0.0319192663608845)
--(axis cs:-0.0291959370467638,-0.0315104030480958)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0292366799937913,-0.0308571026359871)
--(axis cs:-0.028824852415715,-0.0306472491336368)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0279637281217638,-0.0306886786082673)
--(axis cs:-0.027515846796801,-0.0309206877342744)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.0274791688096782,-0.0314708067729272)
--(axis cs:-0.0278882604218866,-0.031847864183082)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0442200332061997,-0.0256239018684833)
--(axis cs:-0.0446666176300738,-0.0258230837757158)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0447001242287358,-0.0262623950618497)
--(axis cs:-0.0442865162003326,-0.0264980888857202)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0434255127714507,-0.0265401547249015)
--(axis cs:-0.0429785723472656,-0.0263543237347585)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0429460352664083,-0.025927785905899)
--(axis cs:-0.0433600067975842,-0.0256784060994486)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0459357844749174,-0.0256807950376595)
--(axis cs:0.0455236985526627,-0.0258940114580933)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0455587058414084,-0.0263011896483835)
--(axis cs:0.0460063048115218,-0.0265009099094211)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0468667165237067,-0.026483413385725)
--(axis cs:0.0472789987382783,-0.0262616305918401)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.047243037033856,-0.0258411720506058)
--(axis cs:0.046795251097909,-0.0256496599359754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00558110733715963,-0.025642828372072)
--(axis cs:-0.00601255777954277,-0.0258957651963633)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00601706010032928,-0.0263373229808668)
--(axis cs:-0.00558945803917618,-0.0265292910413254)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00472966260927496,-0.0264855881300925)
--(axis cs:-0.00429813165558281,-0.0262454139539225)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00429492611355879,-0.0257996313594569)
--(axis cs:-0.00472260771519245,-0.0255950320579012)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.02366521358375,0.0194820810637061)
--(axis cs:-0.0241174675236683,0.0202183039242075)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0241051320669145,0.0176002687453752)
--(axis cs:-0.0236471703474043,0.014707059028164)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0227490988104732,0.01178079878141)
--(axis cs:-0.0223039915822712,0.0113980364868602)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0223063391265344,0.0132974105600648)
--(axis cs:-0.0227574624969698,0.0158570056416199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0485139643150159,-0.0255984355114242)
--(axis cs:0.0481026136378777,-0.0258194535683971)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0481390665245015,-0.0262456980721901)
--(axis cs:0.0485873865956624,-0.0264556616073917)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0494476467144356,-0.0264450938089763)
--(axis cs:0.0498590369363779,-0.0262211318712664)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0498215481051772,-0.0257857546740999)
--(axis cs:0.0493731923508485,-0.025578603412428)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0279081785709594,-0.0254812785702984)
--(axis cs:0.0274901530863468,-0.0256366284604999)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0275107241913858,-0.0260791251197368)
--(axis cs:0.0279493013620643,-0.026406556880845)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0288064052275001,-0.0265767489099908)
--(axis cs:0.0292249533586938,-0.0263820952434057)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0292042102914011,-0.0258748372130946)
--(axis cs:0.0287651126499347,-0.0255868225138611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0467981551413049,-0.0255437632292163)
--(axis cs:-0.0472452741381178,-0.0257603777349457)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0472805207667731,-0.0262067169980112)
--(axis cs:-0.0468680418033182,-0.0264351839841138)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0460077085036709,-0.0264488721069776)
--(axis cs:-0.0455604346454443,-0.0262364620234675)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0455263728700671,-0.0257937822377216)
--(axis cs:-0.0459390090792526,-0.0255610111218645)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0510913954155211,-0.0255493897652304)
--(axis cs:0.0506809082187768,-0.0257733683962057)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0507189440083719,-0.0262121012272174)
--(axis cs:0.0511680321703663,-0.0264295166462697)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0520281665857882,-0.026424025921547)
--(axis cs:0.0524386253772966,-0.0261992474304271)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0523994438421635,-0.0257558254586825)
--(axis cs:0.0519503849332583,-0.0255391868003267)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00300540147096438,-0.0255350410196897)
--(axis cs:-0.00343600013386902,-0.0257702119139121)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00343856380048776,-0.026216404630554)
--(axis cs:-0.00300988825105834,-0.026427246698558)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00214995014541829,-0.0264034733179782)
--(axis cs:-0.00171932976145231,-0.0261689177723363)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.00171804564025763,-0.0257249494728135)
--(axis cs:-0.00214674250740533,-0.0255134416288347)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0493749104119312,-0.0255192225350137)
--(axis cs:-0.0498228477448461,-0.0257412452232199)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0498599606057059,-0.0261895303272581)
--(axis cs:-0.0494485061129078,-0.0264154504378204)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0485884125960763,-0.0264196452367244)
--(axis cs:-0.0481403955286217,-0.0261986048860913)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0481045343640373,-0.0257513241478136)
--(axis cs:-0.0485160693075292,-0.0255243935418993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0519512112582148,-0.0255120429563975)
--(axis cs:-0.0524000630584728,-0.0257356617774753)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0524390797218844,-0.0261844674010461)
--(axis cs:-0.0520286077277892,-0.026409564070196)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.051168593863701,-0.0264107933131679)
--(axis cs:-0.0507196868603112,-0.0261871167640005)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0506819415844657,-0.0257385780062344)
--(axis cs:-0.0510924689881603,-0.0255135314134316)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:-0.000429359473442414,-0.0254698312241156)
--(axis cs:-0.000859034329609581,-0.0257020875369908)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.000859677920826866,-0.0261430415593151)
--(axis cs:-0.000430004116058405,-0.0263475943226618)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:0.000430014255371539,-0.0263073745698654)
--(axis cs:0.000859715778776939,-0.0260679178766824)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.000859065950466602,-0.0256392772309267)
--(axis cs:0.000429366557718672,-0.0254416732537013)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0313268058592992,-0.0315143364295395)
--(axis cs:-0.0317825534570554,-0.0309481787803507)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0318249210929066,-0.0304007951196689)
--(axis cs:-0.0314122394732346,-0.0303191167636909)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.030548669260979,-0.0304840401117171)
--(axis cs:-0.0300979630790088,-0.0307790574499813)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0300558168859359,-0.0314438739000233)
--(axis cs:-0.0304634365086459,-0.0317990209607913)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0248810107109563,0.0167898294504425)
--(axis cs:-0.0253306610538992,0.0173592150258949)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0253775233423613,0.0188751525665332)
--(axis cs:-0.0249740472107491,0.0198844983218576)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0241174675236683,0.0202183039242075)
--(axis cs:-0.02366521358375,0.0194820810637061)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0236201776116807,0.0178666658359392)
--(axis cs:-0.0240262320721928,0.0170218561793856)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00214694162965247,-0.0253551508444351)
--(axis cs:0.00171817994504536,-0.0255915608555011)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.00171949087722445,-0.026009062179606)
--(axis cs:0.0021502373681252,-0.026175607269234)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00301052069512533,-0.0260688574788)
--(axis cs:0.00343937274375473,-0.0258150966033826)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00343666976184211,-0.0254376818869834)
--(axis cs:0.00300583685608758,-0.0252878222754723)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0120206409599841,-0.0282478675156484)
--(axis cs:-0.0124528465468212,-0.028710226289939)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.012464255570286,-0.0288688708668884)
--(axis cs:-0.0120419098272783,-0.0286737687245993)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0111846398824865,-0.0282371043907907)
--(axis cs:-0.0107511180305907,-0.02790670414256)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.0107422826199781,-0.0275884270264551)
--(axis cs:-0.0111659011480397,-0.0276560102693585)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0377944408832903,-0.0275585930261965)
--(axis cs:-0.0382448501199838,-0.0274848470905276)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0382776376819983,-0.027743854727329)
--(axis cs:-0.0378608447770824,-0.0280057375257364)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0369938759344635,-0.0283048680177062)
--(axis cs:-0.0365426482203638,-0.0284266626981532)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0365073697454711,-0.028353357008528)
--(axis cs:-0.0369250196063563,-0.028041147603961)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0253391542876362,-0.02500193638082)
--(axis cs:0.0249218419163148,-0.0250276606443277)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0249431961472635,-0.0252852216614504)
--(axis cs:0.0253813397550564,-0.0256015221983248)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0262366384775378,-0.0259322340111883)
--(axis cs:0.0266542661349412,-0.0258709549144526)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0266336062754206,-0.0254751265624946)
--(axis cs:0.0261951374521499,-0.0251955386976232)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00472404520473337,-0.0250756130255523)
--(axis cs:0.00429613922375978,-0.0253176974092918)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00429960366873453,-0.0256612140793897)
--(axis cs:0.00473178754117087,-0.0257193157265409)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00559300403048962,-0.0254472962503525)
--(axis cs:0.0060211504511794,-0.025177792165873)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.0060158975398159,-0.0249480572425253)
--(axis cs:0.0055834839636632,-0.0249161814569499)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0197413435086763,-0.0339889795555589)
--(axis cs:-0.0201885477174049,-0.0333289776247481)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0202206961431248,-0.0323448279506346)
--(axis cs:-0.0198046591289253,-0.0319871424186338)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0189443702851809,-0.0319168470320266)
--(axis cs:-0.0185015774657183,-0.0321802180059434)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.018472818510834,-0.0331041045799587)
--(axis cs:-0.0188844870233729,-0.0338574370188766)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0111620461015918,-0.0230927418996372)
--(axis cs:0.010737749972547,-0.0231534956240002)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.0107504397707433,-0.0228540030358338)
--(axis cs:0.011189559706305,-0.0223232301592831)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0120544363055286,-0.0217356605267211)
--(axis cs:0.0124774983912841,-0.0218961988414291)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0124604826215697,-0.0225096775420022)
--(axis cs:0.0120225321010527,-0.0228273038492669)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0188929977829106,-0.022786832801785)
--(axis cs:0.018476417997271,-0.0224606401562713)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0185019340617545,-0.0218207941379409)
--(axis cs:0.0189437382570339,-0.0216406193053443)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0197979571076822,-0.0222330857324939)
--(axis cs:0.0202116379615509,-0.0227854017986914)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0201875034654649,-0.0231083315453753)
--(axis cs:0.0197486846419109,-0.0230538666476395)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.0339322974753473,-0.0299751153517521)
--(axis cs:-0.0343874525385497,-0.0295651328265934)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0344252678195612,-0.0294142024534004)
--(axis cs:-0.0340097736544592,-0.0295328656522832)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0331430598495258,-0.0298259703858018)
--(axis cs:-0.0326907292039516,-0.0301053374930924)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0326494815055062,-0.0305343823224734)
--(axis cs:-0.033062040517453,-0.0305520994434085)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0317989421638044,-0.0266332799632199)
--(axis cs:0.0313801526549462,-0.0268990119368822)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0314001729807292,-0.0275316940134943)
--(axis cs:0.0318392575520928,-0.0279131965451498)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0326989605211548,-0.0279558005518175)
--(axis cs:0.0331191530294474,-0.027612871741318)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.033098136873153,-0.0269750595690229)
--(axis cs:0.0326576536648378,-0.0266708453139466)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0343761612422241,-0.0266865366013278)
--(axis cs:0.0339578084775343,-0.0269760769785555)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0339796562256683,-0.0275995562610632)
--(axis cs:0.0344207986316481,-0.0279142037342091)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0352827394116263,-0.0278455764391006)
--(axis cs:0.0357023077465306,-0.0274963061782894)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0356782769414829,-0.0269241868088964)
--(axis cs:0.0352358861246119,-0.0266710077345711)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.0223301856731456,-0.0329325129932715)
--(axis cs:-0.0227801846575155,-0.0322563153075855)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0228117571858971,-0.0316221024505051)
--(axis cs:-0.0223940368565479,-0.0315192715213969)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.021529670910044,-0.0317606829748139)
--(axis cs:-0.0210829629726059,-0.0321987584186679)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.021050420087611,-0.0331041857831542)
--(axis cs:-0.021464728964479,-0.0334550693286003)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00945222937165473,-0.0269057124149317)
--(axis cs:-0.00988493664068459,-0.0272371779261045)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.00989280681498966,-0.0276003300614861)
--(axis cs:-0.00946709276258,-0.0276669941912569)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00860733149520788,-0.0274920238762696)
--(axis cs:-0.00817414827338579,-0.0272187415618455)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00816788767182322,-0.0268049216051331)
--(axis cs:-0.00859406519738343,-0.0266815981667146)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.040391830521036,-0.0266932470450303)
--(axis cs:-0.0408394585009897,-0.0268040805835853)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0408713839528698,-0.0271919375186368)
--(axis cs:-0.0404556159680154,-0.0274432337598694)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0395916112736404,-0.0275830171539276)
--(axis cs:-0.0391432529318015,-0.0275068053469028)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0391110560128719,-0.0271896948778498)
--(axis cs:-0.0395275813344554,-0.0269024041748325)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0369559655292553,-0.0266130603038353)
--(axis cs:0.0365389001283264,-0.0268819216994261)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0365641603377774,-0.0274237643200076)
--(axis cs:0.0370077383102376,-0.0276664389306906)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0378704141607976,-0.0275750376499285)
--(axis cs:0.0382881644381411,-0.0272751522479776)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0382604750218988,-0.0267884480758437)
--(axis cs:0.0378161887860499,-0.0265777839423646)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0292249533586938,-0.0263820952434057)
--(axis cs:0.0288064052275001,-0.0265767489099908)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0288262611380936,-0.0271221568533502)
--(axis cs:0.0292645302851938,-0.0275151357189272)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0301221389950117,-0.0276912612534216)
--(axis cs:0.030541658045466,-0.0274332525849228)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0305218315826908,-0.0268202845440938)
--(axis cs:0.0300826065334965,-0.0264900599561671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0524386253772966,-0.0261992474304271)
--(axis cs:0.0520281665857882,-0.026424025921547)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0520670712730217,-0.0268698484810432)
--(axis cs:0.0525170444927767,-0.0270919797165098)
--(axis cs:0.0529277831274276,-0.026866655561814)
--(axis cs:0.0533382160952733,-0.0266414892711254)
--(axis cs:0.0537483443405166,-0.0264164617646649)
--(axis cs:0.0532984113442815,-0.0261948827851919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0532987583613137,-0.0261837762428929)
--(axis cs:-0.0537486039791184,-0.0264082224687023)
--(axis cs:-0.0533384718868162,-0.0266333107208755)
--(axis cs:-0.0529280334627421,-0.0268585904628144)
--(axis cs:-0.0525172883394824,-0.0270840632658176)
--(axis cs:-0.0520673930018334,-0.0268593119590139)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0520286077277892,-0.026409564070196)
--(axis cs:-0.0524390797218844,-0.0261844674010461)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0395367679307508,-0.026506111017571)
--(axis cs:0.0391212949901469,-0.0267433751930915)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0391501009430755,-0.0272085997643294)
--(axis cs:0.0395954661331153,-0.0274170606899082)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.040457724808678,-0.0273543772271043)
--(axis cs:0.0408735856606552,-0.0271000981756913)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.040842831318816,-0.0266632489768435)
--(axis cs:0.0403970758923474,-0.0264717855883781)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0227739309617632,-0.0241290126086923)
--(axis cs:0.0223583606070473,-0.0239091684480329)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0223827335493001,-0.0237688648496174)
--(axis cs:0.022821287855524,-0.0240222240987325)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.02367356632058,-0.0246642697942928)
--(axis cs:0.0240888266562859,-0.0248783774114129)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0240667706224456,-0.0247224309993519)
--(axis cs:0.0236285392716848,-0.0244748351948075)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00730346525209858,-0.0244517893083934)
--(axis cs:0.00687639522362716,-0.0246789680750644)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.00688276089119211,-0.0248190973809101)
--(axis cs:0.0073174692749768,-0.0246210700597327)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00818116812446763,-0.0240323030107326)
--(axis cs:0.00860858345573678,-0.0238006576337364)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.008599254466323,-0.0239320111397531)
--(axis cs:0.00816421400070914,-0.024134326315066)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0429785723472656,-0.0263543237347585)
--(axis cs:-0.0434255127714507,-0.0265401547249015)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0434583524077483,-0.0269715208120952)
--(axis cs:-0.043043808029943,-0.027208810909001)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0421815789887081,-0.0272634881830203)
--(axis cs:-0.0417342464855167,-0.0270933867016702)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.041702141441355,-0.0266852890955008)
--(axis cs:-0.0421170893788531,-0.0264317347695801)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00687633155727996,-0.0264138589749848)
--(axis cs:-0.00730865028678499,-0.0266788583643863)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00731419460023488,-0.0271061568553458)
--(axis cs:-0.00688672687606799,-0.0272787196649201)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00602610668959445,-0.0272162894713351)
--(axis cs:-0.0055936506452233,-0.0269711167939132)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00558945803917618,-0.0265292910413254)
--(axis cs:-0.00601706010032928,-0.0263373229808668)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0421176821829572,-0.0264077279352641)
--(axis cs:0.0417035278084713,-0.026628595060266)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0417351155663069,-0.0270578823888461)
--(axis cs:0.0421816687838998,-0.0272598590703099)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0430433910937675,-0.0272253245571686)
--(axis cs:0.043457805361776,-0.0269929840453817)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.043424777447159,-0.0265690341400792)
--(axis cs:0.0429779716202801,-0.0263781648688533)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0133183449533358,-0.0295737800300224)
--(axis cs:-0.0137518652923486,-0.0299507730459041)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0137663323050474,-0.0298809491082007)
--(axis cs:-0.0133450597284013,-0.0296027307717025)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.012487361397087,-0.0291563575920675)
--(axis cs:-0.0120527196919528,-0.0288664865739403)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0120419098272783,-0.0286737687245993)
--(axis cs:-0.012464255570286,-0.0288688708668884)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0446984920357126,-0.0263246807040877)
--(axis cs:0.0442853334318212,-0.0265436394104162)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.0443189984474231,-0.0269682657752778)
--(axis cs:0.0447664583867253,-0.0271746103144504)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0456278464195192,-0.0271561293897306)
--(axis cs:0.0460411518137159,-0.0269302232426093)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0460063048115218,-0.0265009099094211)
--(axis cs:0.0455587058414084,-0.0263011896483835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0455604346454443,-0.0262364620234675)
--(axis cs:-0.0460077085036709,-0.0264488721069776)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0460421412707726,-0.0268935789900662)
--(axis cs:-0.0456287215814046,-0.027123428770309)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0447673010217615,-0.0271425195825106)
--(axis cs:-0.0443198428825051,-0.0269357778679196)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0442865162003326,-0.0264980888857202)
--(axis cs:-0.0447001242287358,-0.0262623950618497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0137435369636368,-0.022391878866438)
--(axis cs:0.0133219439344169,-0.0222378821414531)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0133412219210687,-0.0214850853126571)
--(axis cs:0.0137845081844408,-0.020741296553615)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0146486315052261,-0.0204384870554577)
--(axis cs:0.0150669272014074,-0.0210016135721233)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0150436873466314,-0.0219215284152183)
--(axis cs:0.0146036132351153,-0.0222624809383161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0472789987382783,-0.0262616305918401)
--(axis cs:0.0468667165237067,-0.026483413385725)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0469021324327929,-0.0269157414441732)
--(axis cs:0.0473504106745431,-0.0271288101957056)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0482116089299931,-0.027118848373748)
--(axis cs:0.0486239374858455,-0.0268937928775709)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0485873865956624,-0.0264556616073917)
--(axis cs:0.0481390665245015,-0.0262456980721901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00429813165558281,-0.0262454139539225)
--(axis cs:-0.00472966260927496,-0.0264855881300925)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00473320066412908,-0.0269308928606651)
--(axis cs:-0.0043045583837795,-0.027138476244353)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.00344370069062786,-0.0271117495443184)
--(axis cs:-0.00301213572470538,-0.026874883615517)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00300988825105834,-0.026427246698558)
--(axis cs:-0.00343856380048776,-0.026216404630554)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0498590369363779,-0.0262211318712664)
--(axis cs:0.0494476467144356,-0.0264450938089763)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0494847730713724,-0.0268856978439598)
--(axis cs:0.0499338772168941,-0.0271043333540689)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0507949593397811,-0.0270991909596283)
--(axis cs:0.0512063352684808,-0.0268739529275623)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0511680321703663,-0.0264295166462697)
--(axis cs:0.0507189440083719,-0.0262121012272174)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0163218292818164,-0.0222474064581496)
--(axis cs:0.0159034162770041,-0.0219118877314806)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0159280345669111,-0.0209865637106413)
--(axis cs:0.0163723506428472,-0.0204018204510344)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0172313132552093,-0.0206739566075899)
--(axis cs:0.0176454996919477,-0.0214213157487727)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0176197695931692,-0.0221966986133233)
--(axis cs:0.0171797017048591,-0.0223639640805494)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0481403955286217,-0.0261986048860913)
--(axis cs:-0.0485884125960763,-0.0264196452367244)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0486246674148087,-0.026868195536921)
--(axis cs:-0.0482122828455721,-0.0270950163500176)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0473511779811825,-0.0271011821783484)
--(axis cs:-0.0469030678201015,-0.0268817352781991)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0468680418033182,-0.0264351839841138)
--(axis cs:-0.0472805207667731,-0.0262067169980112)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0171781399012989,-0.0328262753416027)
--(axis cs:-0.0176181862927558,-0.0326634295902631)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.017644212782015,-0.0318743939266792)
--(axis cs:-0.0172272108857022,-0.0314177216264265)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0163694187709301,-0.0310469135615767)
--(axis cs:-0.015931050947635,-0.0309961846022921)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0159110141289127,-0.0314155272369664)
--(axis cs:-0.0163264292897414,-0.0320769587855228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0507196868603112,-0.0261871167640005)
--(axis cs:-0.051168593863701,-0.0264107933131679)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0512067421614411,-0.0268604033451876)
--(axis cs:-0.0507953478584263,-0.0270861501874608)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0499343546423943,-0.0270880320979225)
--(axis cs:-0.04948538784116,-0.0268645138730734)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0494485061129078,-0.0264154504378204)
--(axis cs:-0.0498599606057059,-0.0261895303272581)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.00171932976145231,-0.0261689177723363)
--(axis cs:-0.00214995014541829,-0.0264034733179782)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.002151556551098,-0.0268502882790834)
--(axis cs:-0.00172190169082963,-0.0270609083226323)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.000860967125358916,-0.0270286682239784)
--(axis cs:-0.000430327059911113,-0.0267878767611774)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:-0.000430004116058405,-0.0263475943226618)
--(axis cs:-0.000859677920826866,-0.0261430415593151)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.000859715778776939,-0.0260679178766824)
--(axis cs:0.000430014255371539,-0.0263073745698654)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:0.000430338938012683,-0.0267408072449004)
--(axis cs:0.000861019115300592,-0.0269257095868542)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.00172212389543583,-0.0268408861161364)
--(axis cs:0.00215189446467547,-0.0265824773271745)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.0021502373681252,-0.026175607269234)
--(axis cs:0.00171949087722445,-0.026009062179606)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0266542661349412,-0.0258709549144526)
--(axis cs:0.0262366384775378,-0.0259322340111883)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0262573848999053,-0.0263049294539558)
--(axis cs:0.0266952411807573,-0.0266926275633522)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0275509964098883,-0.0270256730329414)
--(axis cs:0.0279693278610673,-0.0269056018611252)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0279493013620643,-0.026406556880845)
--(axis cs:0.0275107241913858,-0.0260791251197368)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0365426482203638,-0.0284266626981532)
--(axis cs:-0.0369938759344635,-0.0283048680177062)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0370272596495889,-0.028489585472718)
--(axis cs:-0.0366104859185672,-0.0287097510756463)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0357438266034511,-0.0289592371443371)
--(axis cs:-0.0352929815586748,-0.029072475393021)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.035256911599262,-0.0290930955851233)
--(axis cs:-0.0356732854818428,-0.0288819317873049)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0249285229054195,-0.0314468797756819)
--(axis cs:-0.0253766566865187,-0.031077730203598)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0254071002261989,-0.0307596440647423)
--(axis cs:-0.0249892585222897,-0.030750338767636)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0241242931428319,-0.0309806904868068)
--(axis cs:-0.0236771466495492,-0.0312939462754186)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.023646269427904,-0.0317921641754662)
--(axis cs:-0.0240631058434933,-0.0318575883387299)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00343937274375473,-0.0258150966033826)
--(axis cs:0.00301052069512533,-0.0260688574788)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00301288271692486,-0.0264520098592504)
--(axis cs:0.00344483376243844,-0.0265507779154782)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00430664157511199,-0.0263133838016745)
--(axis cs:0.00473573655498129,-0.0260173465522127)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00473178754117087,-0.0257193157265409)
--(axis cs:0.00429960366873453,-0.0256612140793897)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0331191530294474,-0.027612871741318)
--(axis cs:0.0326989605211548,-0.0279558005518175)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0327173670448864,-0.0287185176265491)
--(axis cs:0.0331565606705521,-0.0291325693245305)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0340188958404458,-0.0290762120600042)
--(axis cs:0.0344410099969342,-0.0286356113446766)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0344207986316481,-0.0279142037342091)
--(axis cs:0.0339796562256683,-0.0275995562610632)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.030541658045466,-0.0274332525849228)
--(axis cs:0.0301221389950117,-0.0276912612534216)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0301403411197788,-0.0283836606784981)
--(axis cs:0.0305777814035799,-0.0288624881561741)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0314361010611061,-0.0290264352817213)
--(axis cs:0.0318572988728029,-0.0286695842424126)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0318392575520928,-0.0279131965451498)
--(axis cs:0.0314001729807292,-0.0275316940134943)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.0107511180305907,-0.02790670414256)
--(axis cs:-0.0111846398824865,-0.0282371043907907)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0111941454974798,-0.0285112414126725)
--(axis cs:-0.0107689864997276,-0.0285204747328715)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.00990869234562734,-0.0283098834988447)
--(axis cs:-0.00947459405673805,-0.0280391713628163)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00946709276258,-0.0276669941912569)
--(axis cs:-0.00989280681498966,-0.0276003300614861)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.027515846796801,-0.0309206877342744)
--(axis cs:-0.0279637281217638,-0.0306886786082673)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0279967922809832,-0.0303998768553854)
--(axis cs:-0.0275808004581698,-0.0303526152751221)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0267175193479972,-0.0304405757929766)
--(axis cs:-0.0262710226318013,-0.0305870580559022)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0262400875475226,-0.0308699320021712)
--(axis cs:-0.0266547862073941,-0.0309966551697172)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0357023077465306,-0.0274963061782894)
--(axis cs:0.0352827394116263,-0.0278455764391006)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.035304278792997,-0.0285273543968683)
--(axis cs:0.0357468366780547,-0.028815815659533)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0366116988672074,-0.0286533173745714)
--(axis cs:0.0370322478772206,-0.0282600856058325)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0370077383102376,-0.0276664389306906)
--(axis cs:0.0365641603377774,-0.0274237643200076)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0391432529318015,-0.0275068053469028)
--(axis cs:-0.0395916112736404,-0.0275830171539276)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0396234070433766,-0.0279369268033368)
--(axis cs:-0.0392070025350781,-0.0281775151792687)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0383421228479699,-0.0283191438609014)
--(axis cs:-0.0378933925546561,-0.0282632505036328)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0378608447770824,-0.0280057375257364)
--(axis cs:-0.0382776376819983,-0.027743854727329)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0300979630790088,-0.0307790574499813)
--(axis cs:-0.030548669260979,-0.0304840401117171)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.0305848524411579,-0.0301917202782003)
--(axis cs:-0.0301698824729698,-0.0301618375819131)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0293066864015562,-0.0302314876261597)
--(axis cs:-0.0288591878743463,-0.030343515450799)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.028824852415715,-0.0306472491336368)
--(axis cs:-0.0292366799937913,-0.0308571026359871)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0240888266562859,-0.0248783774114129)
--(axis cs:0.02367356632058,-0.0246642697942928)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.0236973511465917,-0.0246723026973645)
--(axis cs:0.0241348315719789,-0.025065847303028)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0249868588311031,-0.0257440178618249)
--(axis cs:0.0254027500933129,-0.025884273359979)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0253813397550564,-0.0256015221983248)
--(axis cs:0.0249431961472635,-0.0252852216614504)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0382881644381411,-0.0272751522479776)
--(axis cs:0.0378704141607976,-0.0275750376499285)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.037896372314419,-0.0281292725917819)
--(axis cs:0.0383414871359224,-0.0283473917163547)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0392059919392771,-0.0282214340479163)
--(axis cs:0.0396239878168711,-0.0279119490377263)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0395954661331153,-0.0274170606899082)
--(axis cs:0.0391501009430755,-0.0272085997643294)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.00988767483438626,-0.0233257418776854)
--(axis cs:0.00946184865064684,-0.0234500961052986)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.009473166506957,-0.023128735348066)
--(axis cs:0.00991263841684211,-0.02245956859227)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.0107806648167136,-0.0214983796191317)
--(axis cs:0.0112061049042606,-0.0215191949754851)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.011189559706305,-0.0223232301592831)
--(axis cs:0.0107504397707433,-0.0228540030358338)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.0060211504511794,-0.025177792165873)
--(axis cs:0.00559300403048962,-0.0254472962503525)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00559790781940496,-0.0256734273781992)
--(axis cs:0.00603203370990129,-0.0255394872955183)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00689616037712006,-0.0249435073682144)
--(axis cs:0.00732491628207664,-0.0246069241848845)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.0073174692749768,-0.0246210700597327)
--(axis cs:0.00688276089119211,-0.0248190973809101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0512063352684808,-0.0268739529275623)
--(axis cs:0.0507949593397811,-0.0270991909596283)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0508329729234128,-0.0275464025753728)
--(axis cs:0.0512829824899715,-0.0277691870967987)
--(axis cs:0.0516946455725016,-0.0275432096120285)
--(axis cs:0.0521059990746048,-0.0273174870273663)
--(axis cs:0.0525170444927767,-0.0270919797165098)
--(axis cs:0.0520670712730217,-0.0268698484810432)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0520673930018334,-0.0268593119590139)
--(axis cs:-0.0525172883394824,-0.0270840632658176)
--(axis cs:-0.0521062361622697,-0.0273097303151019)
--(axis cs:-0.0516948765923934,-0.0275355922823001)
--(axis cs:-0.0512832093105958,-0.0277616491923713)
--(axis cs:-0.0508332629250442,-0.0275366783938128)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0507953478584263,-0.0270861501874608)
--(axis cs:-0.0512067421614411,-0.0268604033451876)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0202116379615509,-0.0227854017986914)
--(axis cs:0.0197979571076822,-0.0222330857324939)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0198277160762849,-0.021387151001705)
--(axis cs:0.0202693650319811,-0.0213536218672978)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0211195572455606,-0.0223520969694969)
--(axis cs:0.0215308422358607,-0.0230558414747318)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0215048490230991,-0.0233986459387423)
--(axis cs:0.0210656954813072,-0.0232730894939025)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00817414827338579,-0.0272187415618455)
--(axis cs:-0.00860733149520788,-0.0274920238762696)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00861401155656202,-0.0278919356653405)
--(axis cs:-0.00818673745546726,-0.0280401402715009)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00732532671008272,-0.0279584656556769)
--(axis cs:-0.00689194358572132,-0.0277103372280694)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00688672687606799,-0.0272787196649201)
--(axis cs:-0.00731419460023488,-0.0271061568553458)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0279693278610673,-0.0269056018611252)
--(axis cs:0.0275509964098883,-0.0270256730329414)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0275704560807829,-0.0275445423991708)
--(axis cs:0.028007716649875,-0.0280123396197193)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0288637429923407,-0.0283517103913553)
--(axis cs:0.0292830772091393,-0.028157389443742)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0292645302851938,-0.0275151357189272)
--(axis cs:0.0288262611380936,-0.0271221568533502)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0146210177377001,-0.0305454834096684)
--(axis cs:-0.0150568222616957,-0.0307530617843251)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0150741399955845,-0.0305190583763202)
--(axis cs:-0.014653170492401,-0.0302515457418408)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0137941696063032,-0.0298874842932982)
--(axis cs:-0.0133580542184415,-0.0296686252632424)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0133450597284013,-0.0296027307717025)
--(axis cs:-0.0137663323050474,-0.0298809491082007)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0417342464855167,-0.0270933867016702)
--(axis cs:-0.0421815789887081,-0.0272634881830203)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0422138300004196,-0.027683062636596)
--(axis cs:-0.041798412274811,-0.0279193315123288)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0409350708409124,-0.0279825445050351)
--(axis cs:-0.0404874003946741,-0.0278268570346845)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0404556159680154,-0.0274432337598694)
--(axis cs:-0.0408713839528698,-0.0271919375186368)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0408735856606552,-0.0271000981756913)
--(axis cs:0.040457724808678,-0.0273543772271043)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0404873370892349,-0.0278295217314662)
--(axis cs:0.0409338429139085,-0.0280336613442993)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0417972124493622,-0.0279682486888786)
--(axis cs:0.0422131278691871,-0.0277114109249447)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0421816687838998,-0.0272598590703099)
--(axis cs:0.0417351155663069,-0.0270578823888461)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0326907292039516,-0.0301053374930924)
--(axis cs:-0.0331430598495258,-0.0298259703858018)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0331787118910764,-0.0297184539029978)
--(axis cs:-0.0327628514467826,-0.0297992288894746)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0318979057927849,-0.029946790866811)
--(axis cs:-0.031448691995217,-0.0300675480009433)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.0314122394732346,-0.0303191167636909)
--(axis cs:-0.0318249210929066,-0.0304007951196689)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.043457805361776,-0.0269929840453817)
--(axis cs:0.0430433910937675,-0.0272253245571686)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0430756425486201,-0.0276709624720511)
--(axis cs:0.0435230746917862,-0.0278795279074503)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0443856740975039,-0.0278504879259612)
--(axis cs:0.044800123301098,-0.0276156046031906)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0447664583867253,-0.0271746103144504)
--(axis cs:0.0443189984474231,-0.0269682657752778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.0055936506452233,-0.0269711167939132)
--(axis cs:-0.00602610668959445,-0.0272162894713351)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00603064122281337,-0.027656473549942)
--(axis cs:-0.00560205029393296,-0.0278581167502024)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00474028351643303,-0.0278267976200782)
--(axis cs:-0.0043077745593909,-0.0275877509912652)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.0043045583837795,-0.027138476244353)
--(axis cs:-0.00473320066412908,-0.0269308928606651)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0443198428825051,-0.0269357778679196)
--(axis cs:-0.0447673010217615,-0.0271425195825106)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0448009512801379,-0.0275841038724191)
--(axis cs:-0.044386605052483,-0.0278147436502474)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.0435241104777564,-0.0278389711059245)
--(axis cs:-0.0430764596527137,-0.027638632002536)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.043043808029943,-0.027208810909001)
--(axis cs:-0.0434583524077483,-0.0269715208120952)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0460411518137159,-0.0269302232426093)
--(axis cs:0.0456278464195192,-0.0271561293897306)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0456621627724546,-0.0275969916754064)
--(axis cs:0.0461104325663548,-0.0278119398192877)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0469726570662798,-0.0277993407656494)
--(axis cs:0.0473859754762298,-0.0275713729687847)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0473504106745431,-0.0271288101957056)
--(axis cs:0.0469021324327929,-0.0269157414441732)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0469030678201015,-0.0268817352781991)
--(axis cs:-0.0473511779811825,-0.0271011821783484)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0473865833653393,-0.0275495071218741)
--(axis cs:-0.0469732689470803,-0.0277771406429272)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0461111473424987,-0.0277855217351771)
--(axis cs:-0.0456629338937853,-0.0275682076534822)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0456287215814046,-0.027123428770309)
--(axis cs:-0.0460421412707726,-0.0268935789900662)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0486239374858455,-0.0268937928775709)
--(axis cs:0.0482116089299931,-0.027118848373748)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0482477857482728,-0.0275626441204389)
--(axis cs:0.0486969080642822,-0.0277824101739506)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0495589636142492,-0.027776792010085)
--(axis cs:0.0499712761604482,-0.0275505281555765)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0499338772168941,-0.0271043333540689)
--(axis cs:0.0494847730713724,-0.0268856978439598)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.04948538784116,-0.0268645138730734)
--(axis cs:-0.0499343546423943,-0.0270880320979225)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0499716346408406,-0.0275383005325145)
--(axis cs:-0.0495593152273165,-0.0277647004534785)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0486973370587919,-0.0277673964530733)
--(axis cs:-0.0482483057484823,-0.0275442736566296)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0482122828455721,-0.0270950163500176)
--(axis cs:-0.0486246674148087,-0.026868195536921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00301213572470538,-0.026874883615517)
--(axis cs:-0.00344370069062786,-0.0271117495443184)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.00344627004945379,-0.0275628227350046)
--(axis cs:-0.0030166302853572,-0.0277780815104369)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00215476811828544,-0.0277526130173464)
--(axis cs:-0.00172318737617681,-0.0275110378104196)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.00172190169082963,-0.0270609083226323)
--(axis cs:-0.002151556551098,-0.0268502882790834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:-0.000430327059911113,-0.0267878767611774)
--(axis cs:-0.000860967125358916,-0.0270286682239784)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.000861611557127436,-0.0274756864748167)
--(axis cs:-0.000430972603911322,-0.0276775515463601)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:0.000430988100371064,-0.0276162674843008)
--(axis cs:0.000861670980811162,-0.0273581252231126)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.000861019115300592,-0.0269257095868542)
--(axis cs:0.000430338938012683,-0.0267408072449004)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0318572988728029,-0.0286695842424126)
--(axis cs:0.0314361010611061,-0.0290264352817213)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0314516999686952,-0.029904758384572)
--(axis cs:0.0318883482724442,-0.0304567896694581)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.032748860880925,-0.0305261333488199)
--(axis cs:0.033172627434661,-0.0300306350100933)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0331565606705521,-0.0291325693245305)
--(axis cs:0.0327173670448864,-0.0287185176265491)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00215189446467547,-0.0265824773271745)
--(axis cs:0.00172212389543583,-0.0268408861161364)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.00172344186502128,-0.0272593029366502)
--(axis cs:0.00215521247752078,-0.0274011503071129)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00301761997167208,-0.0272189492222553)
--(axis cs:0.00344757754294202,-0.0269161505621294)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00344483376243844,-0.0265507779154782)
--(axis cs:0.00301288271692486,-0.0264520098592504)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0344410099969342,-0.0286356113446766)
--(axis cs:0.0340188958404458,-0.0290762120600042)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0340360594564564,-0.0299403519416006)
--(axis cs:0.0344768533433273,-0.0303105234376042)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0353435672704803,-0.0300797358786764)
--(axis cs:0.0357673806069926,-0.0295606851227079)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0357468366780547,-0.028815815659533)
--(axis cs:0.035304278792997,-0.0285273543968683)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0352929815586748,-0.029072475393021)
--(axis cs:-0.0357438266034511,-0.0289592371443371)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0357768845195095,-0.0291083087700146)
--(axis cs:-0.0353599723499233,-0.029289748540192)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0344940792277583,-0.0294602723670159)
--(axis cs:-0.034044595437248,-0.0295134757877162)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0340097736544592,-0.0295328656522832)
--(axis cs:-0.0344252678195612,-0.0294142024534004)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0210829629726059,-0.0321987584186679)
--(axis cs:-0.021529670910044,-0.0317606829748139)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0215572185335253,-0.0313097068990102)
--(axis cs:-0.0211379153343641,-0.031219213007767)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0202744464894135,-0.0312776650373445)
--(axis cs:-0.0198309693140287,-0.0314530660967461)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0198046591289253,-0.0319871424186338)
--(axis cs:-0.0202206961431248,-0.0323448279506346)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0292830772091393,-0.028157389443742)
--(axis cs:0.0288637429923407,-0.0283517103913553)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0288812222255125,-0.029044240633364)
--(axis cs:0.0293173321559278,-0.0296132959201116)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.030173152997854,-0.0299773466336435)
--(axis cs:0.0305938442348283,-0.0296913822171086)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0305777814035799,-0.0288624881561741)
--(axis cs:0.0301403411197788,-0.0283836606784981)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0254027500933129,-0.025884273359979)
--(axis cs:0.0249868588311031,-0.0257440178618249)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0250087866148481,-0.0259713536070623)
--(axis cs:0.0254453392950888,-0.0264740005041173)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0262981547738677,-0.0271053540533761)
--(axis cs:0.0267152915596156,-0.0271353268574854)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0266952411807573,-0.0266926275633522)
--(axis cs:0.0262573848999053,-0.0263049294539558)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0120527196919528,-0.0288664865739403)
--(axis cs:-0.012487361397087,-0.0291563575920675)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0124987308897147,-0.0293298691587446)
--(axis cs:-0.0120740368836439,-0.0293038533920149)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0112130154556959,-0.0290897453231303)
--(axis cs:-0.0107778878707935,-0.0288368418322008)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.0107689864997276,-0.0285204747328715)
--(axis cs:-0.0111941454974798,-0.0285112414126725)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.0185015774657183,-0.0321802180059434)
--(axis cs:-0.0189443702851809,-0.0319168470320266)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0189693149040404,-0.0314027129791402)
--(axis cs:-0.0185498844911094,-0.0311930517145335)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.017688571731677,-0.0310514442734951)
--(axis cs:-0.0172482804259888,-0.0310626101155674)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0172272108857022,-0.0314177216264265)
--(axis cs:-0.017644212782015,-0.0318743939266792)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0370322478772206,-0.0282600856058325)
--(axis cs:0.0366116988672074,-0.0286533173745714)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0366341325078091,-0.029333528015307)
--(axis cs:0.0370790252513292,-0.0295571498566075)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0379466220576636,-0.0293196036091207)
--(axis cs:0.038367386797096,-0.0289209175884884)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0383414871359224,-0.0283473917163547)
--(axis cs:0.037896372314419,-0.0281292725917819)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0378933925546561,-0.0282632505036328)
--(axis cs:-0.0383421228479699,-0.0283191438609014)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0383736515219161,-0.0286428261941017)
--(axis cs:-0.0379567102643653,-0.0288669281557808)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0370914061089569,-0.0289886793683713)
--(axis cs:-0.0366428353791072,-0.0289290273945375)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0366104859185672,-0.0287097510756463)
--(axis cs:-0.0370272596495889,-0.028489585472718)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00473573655498129,-0.0260173465522127)
--(axis cs:0.00430664157511199,-0.0263133838016745)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00431019097976571,-0.0266316426338071)
--(axis cs:0.0047437131425916,-0.0265937803913443)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00560788070390242,-0.0260844550489774)
--(axis cs:0.00603760401231315,-0.0256886332267989)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00603203370990129,-0.0255394872955183)
--(axis cs:0.00559790781940496,-0.0256734273781992)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0236771466495492,-0.0312939462754186)
--(axis cs:-0.0241242931428319,-0.0309806904868068)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0241515962802867,-0.0307805853531697)
--(axis cs:-0.0237319179654467,-0.0308115745713186)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0228668646402488,-0.0309658975991914)
--(axis cs:-0.0224216130983412,-0.0311499593858054)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0223940368565479,-0.0315192715213969)
--(axis cs:-0.0228117571858971,-0.0316221024505051)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0396239878168711,-0.0279119490377263)
--(axis cs:0.0392059919392771,-0.0282214340479163)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0392333567304372,-0.0287567473747316)
--(axis cs:0.0396800838352571,-0.0289498271558583)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0405458187271885,-0.028818579735775)
--(axis cs:0.0409636074512955,-0.0285193898324196)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0409338429139085,-0.0280336613442993)
--(axis cs:0.0404873370892349,-0.0278295217314662)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00947459405673805,-0.0280391713628163)
--(axis cs:-0.00990869234562734,-0.0283098834988447)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.00991662613563216,-0.0286703459601228)
--(axis cs:-0.00948957665825385,-0.0287952963064653)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00862736649678362,-0.0287007985249113)
--(axis cs:-0.00819303437540768,-0.0284543309040476)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00818673745546726,-0.0280401402715009)
--(axis cs:-0.00861401155656202,-0.0278919356653405)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.033172627434661,-0.0300306350100933)
--(axis cs:0.032748860880925,-0.0305261333488199)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.032762233127825,-0.0315556827979277)
--(axis cs:0.0332003454780728,-0.0320578650140071)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0340665717863345,-0.0318642392197696)
--(axis cs:0.0344929514895536,-0.0312405838825563)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0344768533433273,-0.0303105234376042)
--(axis cs:0.0340360594564564,-0.0299403519416006)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0499712761604482,-0.0275505281555765)
--(axis cs:0.0495589636142492,-0.027776792010085)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0495960675584745,-0.0282259119588816)
--(axis cs:0.0500461175342455,-0.0284491751565223)
--(axis cs:0.0504587205283236,-0.0282221076416132)
--(axis cs:0.0508710081200209,-0.0279954674009562)
--(axis cs:0.0512829824899715,-0.0277691870967987)
--(axis cs:0.0508329729234128,-0.0275464025753728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0508332629250442,-0.0275366783938128)
--(axis cs:-0.0512832093105958,-0.0277616491923713)
--(axis cs:-0.0508712340202332,-0.0279879002919662)
--(axis cs:-0.0504589504499402,-0.0282143439281335)
--(axis cs:-0.0500463583555071,-0.0284409774478032)
--(axis cs:-0.049596359704221,-0.0282158755745443)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0495593152273165,-0.0277647004534785)
--(axis cs:-0.0499716346408406,-0.0275383005325145)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0404874003946741,-0.0278268570346845)
--(axis cs:-0.0409350708409124,-0.0279825445050351)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0409667580244925,-0.0283883686465755)
--(axis cs:-0.0405505342533667,-0.0286204918339933)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0396862655526576,-0.0286845028937215)
--(axis cs:-0.0392384210977825,-0.0285368807220533)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0392070025350781,-0.0281775151792687)
--(axis cs:-0.0396234070433766,-0.0279369268033368)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0124774983912841,-0.0218961988414291)
--(axis cs:0.0120544363055286,-0.0217356605267211)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0120741704370646,-0.0206606115005117)
--(axis cs:0.012520505304863,-0.0194556427841829)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0133911243993956,-0.018542534715983)
--(axis cs:0.0138109937231471,-0.0191795625763913)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0137845081844408,-0.020741296553615)
--(axis cs:0.0133412219210687,-0.0214850853126571)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.00860858345573678,-0.0238006576337364)
--(axis cs:0.00818116812446763,-0.0240323030107326)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00819039286209668,-0.0238307071382665)
--(axis cs:0.00862915006861873,-0.0231711677577309)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00949887411895538,-0.0219453190442947)
--(axis cs:0.00992703217060823,-0.0217035785309904)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.00991263841684211,-0.02245956859227)
--(axis cs:0.009473166506957,-0.023128735348066)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0422131278691871,-0.0277114109249447)
--(axis cs:0.0417972124493622,-0.0279682486888786)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0418279621074576,-0.028439442035743)
--(axis cs:0.0422755531377095,-0.0286420794008171)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0431397382386483,-0.028586058590112)
--(axis cs:0.0435555047389012,-0.0283346810531309)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0435230746917862,-0.0278795279074503)
--(axis cs:0.0430756425486201,-0.0276709624720511)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0305938442348283,-0.0296913822171086)
--(axis cs:0.030173152997854,-0.0299773466336435)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0301880915513932,-0.0308596937102172)
--(axis cs:0.0306228519128169,-0.0315277453833581)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0314789868986506,-0.0318777590352429)
--(axis cs:0.0319016398314464,-0.0314719518093677)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.0318883482724442,-0.0304567896694581)
--(axis cs:0.0314516999686952,-0.029904758384572)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00689194358572132,-0.0277103372280694)
--(axis cs:-0.00732532671008272,-0.0279584656556769)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00733089390462338,-0.0283882841946447)
--(axis cs:-0.00690237279994395,-0.0285824352109082)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00603970248064391,-0.0285468176179925)
--(axis cs:-0.00560624682672945,-0.0283064937973345)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00560205029393296,-0.0278581167502024)
--(axis cs:-0.00603064122281337,-0.027656473549942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0430764596527137,-0.027638632002536)
--(axis cs:-0.0435241104777564,-0.0278389711059245)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.043557003625664,-0.028276050632829)
--(axis cs:-0.0431417540833763,-0.0285064586534046)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0422782338522683,-0.0285340653776321)
--(axis cs:-0.0418304201436406,-0.0283393286626047)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.041798412274811,-0.0279193315123288)
--(axis cs:-0.0422138300004196,-0.027683062636596)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0215308422358607,-0.0230558414747318)
--(axis cs:0.0211195572455606,-0.0223520969694969)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0211506732100825,-0.021559741264249)
--(axis cs:0.0215899153821743,-0.0218213398480196)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0224363434722703,-0.0231290247082881)
--(axis cs:0.0228469685638354,-0.0238244855528533)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.022821287855524,-0.0240222240987325)
--(axis cs:0.0223827335493001,-0.0237688648496174)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0176454996919477,-0.0214213157487727)
--(axis cs:0.0172313132552093,-0.0206739566075899)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0172647759069442,-0.0190769958333333)
--(axis cs:0.0177123560544992,-0.018396046213271)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0185667203090072,-0.0192865378285282)
--(axis cs:0.0189752637027035,-0.0205192439704786)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0189437382570339,-0.0216406193053443)
--(axis cs:0.0185019340617545,-0.0218207941379409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.044800123301098,-0.0276156046031906)
--(axis cs:0.0443856740975039,-0.0278504879259612)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0444188460281035,-0.0283018461405122)
--(axis cs:0.0448671886937563,-0.0285154022224151)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0457305949024531,-0.0284939578426394)
--(axis cs:0.0461449764619172,-0.0282602453259772)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0461104325663548,-0.0278119398192877)
--(axis cs:0.0456621627724546,-0.0275969916754064)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.015931050947635,-0.0309961846022921)
--(axis cs:-0.0163694187709301,-0.0310469135615767)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.016388314354325,-0.0308084927356654)
--(axis cs:-0.0159667371923703,-0.030638016007022)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0151057353129741,-0.0304053963649746)
--(axis cs:-0.0146680146765137,-0.0302532112038052)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.014653170492401,-0.0302515457418408)
--(axis cs:-0.0150741399955845,-0.0305190583763202)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.0043077745593909,-0.0275877509912652)
--(axis cs:-0.00474028351643303,-0.0278267976200782)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.0047438200483787,-0.0282803711562949)
--(axis cs:-0.00431419384480553,-0.0284991786201117)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.0034513953438745,-0.0284793027549266)
--(axis cs:-0.00301887194302292,-0.0282367062985397)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.0030166302853572,-0.0277780815104369)
--(axis cs:-0.00344627004945379,-0.0275628227350046)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0456629338937853,-0.0275682076534822)
--(axis cs:-0.0461111473424987,-0.0277855217351771)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0461457131350725,-0.0282330454688012)
--(axis cs:-0.0457314730979918,-0.0284612432884483)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.044868340654681,-0.0284716641082685)
--(axis cs:-0.0444200234504732,-0.0282566844058317)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.044386605052483,-0.0278147436502474)
--(axis cs:-0.0448009512801379,-0.0275841038724191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0473859754762298,-0.0275713729687847)
--(axis cs:0.0469726570662798,-0.0277993407656494)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0470078538301933,-0.0282473984838501)
--(axis cs:0.047457018874042,-0.0284673526632999)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0483201024298071,-0.0284592906892801)
--(axis cs:0.0487333805873993,-0.0282310396954299)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0486969080642822,-0.0277824101739506)
--(axis cs:0.0482477857482728,-0.0275626441204389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0482483057484823,-0.0275442736566296)
--(axis cs:-0.0486973370587919,-0.0277673964530733)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0487337499308242,-0.0282181266854834)
--(axis cs:-0.0483205038695766,-0.0284451373793511)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0474575379342772,-0.0284487197518876)
--(axis cs:-0.0470084391743304,-0.028226182638948)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0469732689470803,-0.0277771406429272)
--(axis cs:-0.0473865833653393,-0.0275495071218741)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0262710226318013,-0.0305870580559022)
--(axis cs:-0.0267175193479972,-0.0304405757929766)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0267456339617974,-0.0303755108815185)
--(axis cs:-0.0263267354238966,-0.030431461220491)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0254620096587202,-0.0305353157695651)
--(axis cs:-0.0250165877643198,-0.030615011163478)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0249892585222897,-0.030750338767636)
--(axis cs:-0.0254071002261989,-0.0307596440647423)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.00172318737617681,-0.0275110378104196)
--(axis cs:-0.00215476811828544,-0.0277526130173464)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00215636913518326,-0.0282113956372528)
--(axis cs:-0.00172574948800465,-0.0284281510513117)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.000862895271837077,-0.0283876217803444)
--(axis cs:-0.000431294187820447,-0.028130956010249)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:-0.000430972603911322,-0.0276775515463601)
--(axis cs:-0.000861611557127436,-0.0274756864748167)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0267152915596156,-0.0271353268574854)
--(axis cs:0.0262981547738677,-0.0271053540533761)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0263177890681816,-0.0275581924761154)
--(axis cs:0.0267537332762316,-0.02813414943602)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0276075086837475,-0.0287047537761729)
--(axis cs:0.0280259030000822,-0.0286305212180827)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.028007716649875,-0.0280123396197193)
--(axis cs:0.0275704560807829,-0.0275445423991708)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.000861670980811162,-0.0273581252231126)
--(axis cs:0.000430988100371064,-0.0276162674843008)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:0.000431311399075235,-0.0280629592697711)
--(axis cs:0.000862968617605256,-0.0282428110606497)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.00172606455168655,-0.0281171269828035)
--(axis cs:0.0021568641799742,-0.0278202395907454)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00215521247752078,-0.0274011503071129)
--(axis cs:0.00172344186502128,-0.0272593029366502)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0288591878743463,-0.030343515450799)
--(axis cs:-0.0293066864015562,-0.0302314876261597)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0293371970436252,-0.0301854728937219)
--(axis cs:-0.0289195327859459,-0.0302383034210166)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0280554106561112,-0.0302900132898126)
--(axis cs:-0.0276096412776091,-0.0302987781908304)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0275808004581698,-0.0303526152751221)
--(axis cs:-0.0279967922809832,-0.0303998768553854)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0357673806069926,-0.0295606851227079)
--(axis cs:0.0353435672704803,-0.0300797358786764)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0353618643374768,-0.0309236087865162)
--(axis cs:0.035806480582309,-0.0311507940017316)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0366777508019559,-0.0307582175995932)
--(axis cs:0.0371018328002646,-0.0302356016068466)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0370790252513292,-0.0295571498566075)
--(axis cs:0.0366341325078091,-0.029333528015307)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.031448691995217,-0.0300675480009433)
--(axis cs:-0.0318979057927849,-0.029946790866811)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0319298809984408,-0.0299665015658688)
--(axis cs:-0.0315126156990747,-0.0300614750385796)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0306480211116958,-0.0301300701024272)
--(axis cs:-0.0302011026191272,-0.0301264803246331)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0301698824729698,-0.0301618375819131)
--(axis cs:-0.0305848524411579,-0.0301917202782003)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.0319016398314464,-0.0314719518093677)
--(axis cs:0.0314789868986506,-0.0318777590352429)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0314923608273343,-0.0328810449478498)
--(axis cs:0.0319281785086831,-0.033508951062091)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0327888370946283,-0.0336262836497937)
--(axis cs:0.0332138364489699,-0.0330924664447849)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0332003454780728,-0.0320578650140071)
--(axis cs:0.032762233127825,-0.0315556827979277)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.034044595437248,-0.0295134757877162)
--(axis cs:-0.0344940792277583,-0.0294602723670159)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0345256441545069,-0.0296285438456645)
--(axis cs:-0.0341081095836057,-0.029791180461701)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0332427015733521,-0.0298890603822492)
--(axis cs:-0.0327948456042238,-0.0298629606655199)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0327628514467826,-0.0297992288894746)
--(axis cs:-0.0331787118910764,-0.0297184539029978)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0133580542184415,-0.0296686252632424)
--(axis cs:-0.0137941696063032,-0.0298874842932982)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0138072978026596,-0.0299934124981045)
--(axis cs:-0.0133827696034876,-0.0299724558055538)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0125206908396969,-0.0297922157699793)
--(axis cs:-0.0120844048127478,-0.0295680546662324)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0120740368836439,-0.0293038533920149)
--(axis cs:-0.0124987308897147,-0.0293298691587446)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0150669272014074,-0.0210016135721233)
--(axis cs:0.0146486315052261,-0.0204384870554577)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0146781035715354,-0.0187216733211329)
--(axis cs:0.015128734133099,-0.0174406140187134)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0159935643089803,-0.0174051191612053)
--(axis cs:0.0164054775755873,-0.0186654544286768)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0163723506428472,-0.0204018204510344)
--(axis cs:0.0159280345669111,-0.0209865637106413)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00344757754294202,-0.0269161505621294)
--(axis cs:0.00301761997167208,-0.0272189492222553)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00301997783134403,-0.0276125565658731)
--(axis cs:0.00345303331018919,-0.0276708202538528)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00431724724897391,-0.0272934767364589)
--(axis cs:0.00474768590762266,-0.0268919254260046)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.0047437131425916,-0.0265937803913443)
--(axis cs:0.00431019097976571,-0.0266316426338071)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0280259030000822,-0.0286305212180827)
--(axis cs:0.0276075086837475,-0.0287047537761729)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0276250656321468,-0.02934808033957)
--(axis cs:0.0280604265180238,-0.0299857654833078)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0289142201339116,-0.0305509342552968)
--(axis cs:0.0293333116949494,-0.0304108638952683)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0293173321559278,-0.0296132959201116)
--(axis cs:0.0288812222255125,-0.029044240633364)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.038367386797096,-0.0289209175884884)
--(axis cs:0.0379466220576636,-0.0293196036091207)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0379713910917121,-0.0299341461156028)
--(axis cs:0.0384187716567575,-0.0300933142717652)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.039287851363925,-0.029844770632376)
--(axis cs:0.0397079939820117,-0.0294783358231672)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0396800838352571,-0.0289498271558583)
--(axis cs:0.0392333567304372,-0.0287567473747316)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0344929514895536,-0.0312405838825563)
--(axis cs:0.0340665717863345,-0.0318642392197696)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0340817661889366,-0.032831579544192)
--(axis cs:0.0345260392150169,-0.033061667759636)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0353998044046738,-0.0325520933331736)
--(axis cs:0.0358265204284472,-0.0319254290141479)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.035806480582309,-0.0311507940017316)
--(axis cs:0.0353618643374768,-0.0309236087865162)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0366428353791072,-0.0289290273945375)
--(axis cs:-0.0370914061089569,-0.0289886793683713)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0371222601612886,-0.0292986238086022)
--(axis cs:-0.0367047195975248,-0.0295072736060752)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0358392130481074,-0.0295959176046393)
--(axis cs:-0.0353912443599935,-0.0295102456525239)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0353599723499233,-0.029289748540192)
--(axis cs:-0.0357768845195095,-0.0291083087700146)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.0228469685638354,-0.0238244855528533)
--(axis cs:0.0224363434722703,-0.0231290247082881)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0224650576116707,-0.0226700198135244)
--(axis cs:0.0229009987865401,-0.0232414985187365)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0237462387285883,-0.0246039830511253)
--(axis cs:0.0241583283641355,-0.0251295838588827)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0241348315719789,-0.025065847303028)
--(axis cs:0.0236973511465917,-0.0246723026973645)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00732491628207664,-0.0246069241848845)
--(axis cs:0.00689616037712006,-0.0249435073682144)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00690310647386282,-0.0249498152085472)
--(axis cs:0.0073404384008462,-0.0244430297546095)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00820999592379623,-0.0231990569518759)
--(axis cs:0.0086402426888637,-0.0227024816532677)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00862915006861873,-0.0231711677577309)
--(axis cs:0.00819039286209668,-0.0238307071382665)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.0107778878707935,-0.0288368418322008)
--(axis cs:-0.0112130154556959,-0.0290897453231303)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0112222818532507,-0.0294089290364428)
--(axis cs:-0.0107954216467399,-0.0295205396134997)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.00993233758604699,-0.0294263137196669)
--(axis cs:-0.00949701232221329,-0.0291874209078158)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00948957665825385,-0.0287952963064653)
--(axis cs:-0.00991662613563216,-0.0286703459601228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0487333805873993,-0.0282310396954299)
--(axis cs:0.0483201024298071,-0.0284592906892801)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0483562831890306,-0.0289106984888612)
--(axis cs:0.0488063902353052,-0.0291337910805074)
--(axis cs:0.0492199552673576,-0.0289049190895261)
--(axis cs:0.0496331966909847,-0.0286767486085931)
--(axis cs:0.0500461175342455,-0.0284491751565223)
--(axis cs:0.0495960675584745,-0.0282259119588816)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.049596359704221,-0.0282158755745443)
--(axis cs:-0.0500463583555071,-0.0284409774478032)
--(axis cs:-0.0496334575206729,-0.0286677971294628)
--(axis cs:-0.049220247756552,-0.0288947981585777)
--(axis cs:-0.0488067288994651,-0.0291219746573368)
--(axis cs:-0.048356677634594,-0.0288968058566053)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0483205038695766,-0.0284451373793511)
--(axis cs:-0.0487337499308242,-0.0282181266854834)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0409636074512955,-0.0285193898324196)
--(axis cs:0.0405458187271885,-0.028818579735775)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0405749639099348,-0.0293208549866066)
--(axis cs:0.0410230343899336,-0.029502605150111)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0418893779545415,-0.029392829622091)
--(axis cs:0.0423067051476183,-0.0291136758563491)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0422755531377095,-0.0286420794008171)
--(axis cs:0.0418279621074576,-0.028439442035743)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0392384210977825,-0.0285368807220533)
--(axis cs:-0.0396862655526576,-0.0286845028937215)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0397173125900636,-0.029078778858614)
--(axis cs:-0.0393003158210258,-0.0293047290320506)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0384353032594455,-0.0293609617300913)
--(axis cs:-0.0379875107855515,-0.0292115600140031)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0379567102643653,-0.0288669281557808)
--(axis cs:-0.0383736515219161,-0.0286428261941017)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0293333116949494,-0.0304108638952683)
--(axis cs:0.0289142201339116,-0.0305509342552968)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0289305558994925,-0.0313168294348716)
--(axis cs:0.029365471892037,-0.0319999963285411)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.0302184022781371,-0.0326051234178232)
--(axis cs:0.030637284147534,-0.032452350555422)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0306228519128169,-0.0315277453833581)
--(axis cs:0.0301880915513932,-0.0308596937102172)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00819303437540768,-0.0284543309040476)
--(axis cs:-0.00862736649678362,-0.0287007985249113)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00863400975748785,-0.0291159837524824)
--(axis cs:-0.00820556613626076,-0.0293035482697217)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00734198074070983,-0.0292668095380355)
--(axis cs:-0.00690756765984313,-0.0290272637262862)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00690237279994395,-0.0285824352109082)
--(axis cs:-0.00733089390462338,-0.0283882841946447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0418304201436406,-0.0283393286626047)
--(axis cs:-0.0422782338522683,-0.0285340653776321)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0423103705066143,-0.0289661371644694)
--(axis cs:-0.0418942405959539,-0.0291951801080927)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0410297686625644,-0.0292231176881937)
--(axis cs:-0.0405818637696425,-0.0290313021032385)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0405505342533667,-0.0286204918339933)
--(axis cs:-0.0409667580244925,-0.0283883686465755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0435555047389012,-0.0283346810531309)
--(axis cs:0.0431397382386483,-0.028586058590112)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0431717352964152,-0.0290494558020317)
--(axis cs:0.0436203035299233,-0.0292550865734804)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0444851433072782,-0.0292140750542772)
--(axis cs:0.0449006916700778,-0.0289702974673851)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0448671886937563,-0.0285154022224151)
--(axis cs:0.0444188460281035,-0.0283018461405122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00560624682672945,-0.0283064937973345)
--(axis cs:-0.00603970248064391,-0.0285468176179925)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00604421467307216,-0.0290010678098549)
--(axis cs:-0.00561459955223694,-0.0292232299065525)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00475085379608511,-0.0292093263403032)
--(axis cs:-0.00431738596566469,-0.0289656558732108)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00431419384480553,-0.0284991786201117)
--(axis cs:-0.0047438200483787,-0.0282803711562949)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.0444200234504732,-0.0282566844058317)
--(axis cs:-0.044868340654681,-0.0284716641082685)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0449020728043024,-0.0289179111300708)
--(axis cs:-0.0444869142316874,-0.0291462862396271)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0436227900989327,-0.0291580189529837)
--(axis cs:-0.0431743841199512,-0.0289449672974299)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0431417540833763,-0.0285064586534046)
--(axis cs:-0.043557003625664,-0.028276050632829)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0461449764619172,-0.0282602453259772)
--(axis cs:0.0457305949024531,-0.0284939578426394)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0457647936877097,-0.0289469574962325)
--(axis cs:0.0462140582718169,-0.0291648248977782)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0470782649799373,-0.0291506262519995)
--(axis cs:0.0474925499831594,-0.0289188801450822)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.047457018874042,-0.0284673526632999)
--(axis cs:0.0470078538301933,-0.0282473984838501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00301887194302292,-0.0282367062985397)
--(axis cs:-0.0034513953438745,-0.0284793027549266)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00345394184402686,-0.0289493486757878)
--(axis cs:-0.00302332241088469,-0.0291801427250724)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00215954496536862,-0.0291573084247671)
--(axis cs:-0.00172702040986257,-0.0289005448268513)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.00172574948800465,-0.0284281510513117)
--(axis cs:-0.00215636913518326,-0.0282113956372528)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0470084391743304,-0.028226182638948)
--(axis cs:-0.0474575379342772,-0.0284487197518876)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0474930848709136,-0.0288996985173992)
--(axis cs:-0.0470789120435495,-0.0291272208707112)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.046214960013098,-0.0291315977230907)
--(axis cs:-0.0457657950818014,-0.0289096913360387)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0457314730979918,-0.0284612432884483)
--(axis cs:-0.0461457131350725,-0.0282330454688012)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0198309693140287,-0.0314530660967461)
--(axis cs:-0.0202744464894135,-0.0312776650373445)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0202971459301865,-0.0311008818004386)
--(axis cs:-0.0198756105781634,-0.0310814982472821)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0190117308613761,-0.0310566911469017)
--(axis cs:-0.0185703780552496,-0.0310414530252523)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0185498844911094,-0.0311930517145335)
--(axis cs:-0.0189693149040404,-0.0314027129791402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:-0.000431294187820447,-0.028130956010249)
--(axis cs:-0.000862895271837077,-0.0283876217803444)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.000863531570211722,-0.0288584048698275)
--(axis cs:-0.000431931055148439,-0.0290703239810277)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:0.000431951065546348,-0.0289914287106901)
--(axis cs:0.000863610663300467,-0.0287024050746155)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.000862968617605256,-0.0282428110606497)
--(axis cs:0.000431311399075235,-0.0280629592697711)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0332138364489699,-0.0330924664447849)
--(axis cs:0.0327888370946283,-0.0336262836497937)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0328062060822448,-0.0344532322422273)
--(axis cs:0.0332502148697574,-0.0346862006660712)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0341211489973293,-0.0343233717653789)
--(axis cs:0.0345464138630004,-0.0337863740076199)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0345260392150169,-0.033061667759636)
--(axis cs:0.0340817661889366,-0.032831579544192)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0224216130983412,-0.0311499593858054)
--(axis cs:-0.0228668646402488,-0.0309658975991914)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0228909756387951,-0.0308998813453299)
--(axis cs:-0.0224697020560147,-0.0309588141329463)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0216046254954437,-0.0310263091461572)
--(axis cs:-0.0211613049151428,-0.0310646578926206)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0211379153343641,-0.031219213007767)
--(axis cs:-0.0215572185335253,-0.0313097068990102)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0172482804259888,-0.0310626101155674)
--(axis cs:-0.017688571731677,-0.0310514442734951)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0177076262934253,-0.0309466594867149)
--(axis cs:-0.0172849437527676,-0.0309039406909315)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0164218025774915,-0.0307893603223466)
--(axis cs:-0.0159826628182253,-0.0306688394723644)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0159667371923703,-0.030638016007022)
--(axis cs:-0.016388314354325,-0.0308084927356654)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0241583283641355,-0.0251295838588827)
--(axis cs:0.0237462387285883,-0.0246039830511253)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0237702657303339,-0.0246050948734255)
--(axis cs:0.0242039870086244,-0.0253612572950402)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.025051147558169,-0.0265368545755644)
--(axis cs:0.0254659493146491,-0.02681903560217)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0254453392950888,-0.0264740005041173)
--(axis cs:0.0250087866148481,-0.0259713536070623)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.030637284147534,-0.032452350555422)
--(axis cs:0.0302184022781371,-0.0326051234178232)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.030236159188515,-0.0333342771978951)
--(axis cs:0.0306728561442499,-0.0339350961718223)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0315273465413935,-0.0344484430501378)
--(axis cs:0.0319452915528161,-0.0343253295907683)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0319281785086831,-0.033508951062091)
--(axis cs:0.0314923608273343,-0.0328810449478498)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0371018328002646,-0.0302356016068466)
--(axis cs:0.0366777508019559,-0.0307582175995932)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0367001261511212,-0.0314474047662646)
--(axis cs:0.0371488820285511,-0.031533221622858)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0380221620511908,-0.0311148324517363)
--(axis cs:0.0384449289704452,-0.0306624032285395)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0384187716567575,-0.0300933142717652)
--(axis cs:0.0379713910917121,-0.0299341461156028)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0250165877643198,-0.030615011163478)
--(axis cs:-0.0254620096587202,-0.0305353157695651)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0254868455969281,-0.0306035596483867)
--(axis cs:-0.0250660014453547,-0.030711652328809)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0242005079221569,-0.0307924003561833)
--(axis cs:-0.0237562310644839,-0.0307963988599747)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0237319179654467,-0.0308115745713186)
--(axis cs:-0.0241515962802867,-0.0307805853531697)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.0021568641799742,-0.0278202395907454)
--(axis cs:0.00172606455168655,-0.0281171269828035)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.00172736038015205,-0.0285652734630616)
--(axis cs:0.00216012196665438,-0.0287023182511287)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00302461515704281,-0.0284520101573769)
--(axis cs:0.00345571469200871,-0.028075176463027)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00345303331018919,-0.0276708202538528)
--(axis cs:0.00301997783134403,-0.0276125565658731)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00603760401231315,-0.0256886332267989)
--(axis cs:0.00560788070390242,-0.0260844550489774)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00561285598767819,-0.0262979628258136)
--(axis cs:0.0060486990440598,-0.0260093281101586)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.00691699348899931,-0.024974128022931)
--(axis cs:0.00734826088945567,-0.0243522850944003)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.0073404384008462,-0.0244430297546095)
--(axis cs:0.00690310647386282,-0.0249498152085472)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0276096412776091,-0.0302987781908304)
--(axis cs:-0.0280554106561112,-0.0302900132898126)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0280818446162936,-0.0304147185485006)
--(axis cs:-0.0276619525624026,-0.0305322559926285)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0267967485905206,-0.0305810175447614)
--(axis cs:-0.0263519951018162,-0.0305268104419433)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0263267354238966,-0.030431461220491)
--(axis cs:-0.0267456339617974,-0.0303755108815185)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0146680146765137,-0.0302532112038052)
--(axis cs:-0.0151057353129741,-0.0304053963649746)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0151201412784921,-0.0305105954412935)
--(axis cs:-0.014695411668689,-0.0305323289477374)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.013831984456374,-0.0304082279612979)
--(axis cs:-0.0133944801048431,-0.030211383754798)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0133827696034876,-0.0299724558055538)
--(axis cs:-0.0138072978026596,-0.0299934124981045)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0302011026191272,-0.0301264803246331)
--(axis cs:-0.0306480211116958,-0.0301300701024272)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0306763376924357,-0.0302858613739385)
--(axis cs:-0.0302573143919812,-0.0304167541147494)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0293921747830538,-0.0304540899081656)
--(axis cs:-0.0289466344831383,-0.0303716214125467)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0289195327859459,-0.0302383034210166)
--(axis cs:-0.0293371970436252,-0.0301854728937219)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0254659493146491,-0.02681903560217)
--(axis cs:0.025051147558169,-0.0265368545755644)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0250706703668085,-0.0269367287092871)
--(axis cs:0.025504012530943,-0.0277284462904696)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0263545617791073,-0.0286329144731377)
--(axis cs:0.0267718573664025,-0.0287070621217892)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0267537332762316,-0.02813414943602)
--(axis cs:0.0263177890681816,-0.0275581924761154)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0327948456042238,-0.0298629606655199)
--(axis cs:-0.0332427015733521,-0.0298890603822492)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0332720411898602,-0.0301151702152357)
--(axis cs:-0.0328534308077003,-0.0302804026703723)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0319879194608761,-0.0303308020856444)
--(axis cs:-0.0315413914543892,-0.0302355983460359)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0315126156990747,-0.0300614750385796)
--(axis cs:-0.0319298809984408,-0.0299665015658688)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0112061049042606,-0.0215191949754851)
--(axis cs:0.0107806648167136,-0.0214983796191317)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.0107986680975927,-0.0203696120867661)
--(axis cs:0.0112462922157559,-0.0188452874560184)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0121237213098898,-0.0171012023299575)
--(axis cs:0.0125477697692707,-0.0174570481256871)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.012520505304863,-0.0194556427841829)
--(axis cs:0.0120741704370646,-0.0206606115005117)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0397079939820117,-0.0294783358231672)
--(axis cs:0.039287851363925,-0.029844770632376)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0393154697557883,-0.0303763142298655)
--(axis cs:0.0397645698042839,-0.0305103047132045)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0406338111788701,-0.0303095237327294)
--(axis cs:0.0410529538403379,-0.0299894260838191)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0410230343899336,-0.029502605150111)
--(axis cs:0.0405749639099348,-0.0293208549866066)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0353912443599935,-0.0295102456525239)
--(axis cs:-0.0358392130481074,-0.0295959176046393)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0358689007936725,-0.0299142949824299)
--(axis cs:-0.0354505760402167,-0.0301146129353114)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0345847994867144,-0.0301701381855596)
--(axis cs:-0.0341375951003123,-0.0300481099562817)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0341081095836057,-0.029791180461701)
--(axis cs:-0.0345256441545069,-0.0296285438456645)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0120844048127478,-0.0295680546662324)
--(axis cs:-0.0125206908396969,-0.0297922157699793)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0125312511546154,-0.0300849297849899)
--(axis cs:-0.0121044714381432,-0.0301994360814937)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0112403906523738,-0.0301200481686366)
--(axis cs:-0.0108040217504334,-0.0298928732314055)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.0107954216467399,-0.0295205396134997)
--(axis cs:-0.0112222818532507,-0.0294089290364428)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0189752637027035,-0.0205192439704786)
--(axis cs:0.0185667203090072,-0.0192865378285282)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0186079817293656,-0.0172111816884882)
--(axis cs:0.0190548087612916,-0.0168089464074169)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0199003061550502,-0.0185852642625965)
--(axis cs:0.0203038739449719,-0.0201691222555184)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0202693650319811,-0.0213536218672978)
--(axis cs:0.0198277160762849,-0.021387151001705)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0358265204284472,-0.0319254290141479)
--(axis cs:0.0353998044046738,-0.0325520933331736)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0354220687457183,-0.0332111169774307)
--(axis cs:0.0358730779207792,-0.0331737180625795)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0367499147245061,-0.0325991269107114)
--(axis cs:0.0371744502555579,-0.0320918612946694)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0371488820285511,-0.031533221622858)
--(axis cs:0.0367001261511212,-0.0314474047662646)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0474925499831594,-0.0289188801450822)
--(axis cs:0.0470782649799373,-0.0291506262519995)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.047113518981487,-0.0296043660817642)
--(axis cs:0.047563718880161,-0.0298258694982559)
--(axis cs:0.0479782757630621,-0.0295941274351776)
--(axis cs:0.0483924982689669,-0.0293634830560362)
--(axis cs:0.0488063902353052,-0.0291337910805074)
--(axis cs:0.0483562831890306,-0.0289106984888612)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.048356677634594,-0.0288968058566053)
--(axis cs:-0.0488067288994651,-0.0291219746573368)
--(axis cs:-0.0483929008070275,-0.029349319777065)
--(axis cs:-0.0479787633524661,-0.0295768258580688)
--(axis cs:-0.0475643164172787,-0.0298044846568909)
--(axis cs:-0.0471142139428588,-0.0295792536609637)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.0470789120435495,-0.0291272208707112)
--(axis cs:-0.0474930848709136,-0.0288996985173992)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0267718573664025,-0.0287070621217892)
--(axis cs:0.0263545617791073,-0.0286329144731377)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0263714205059658,-0.0292725300283775)
--(axis cs:0.0268056864784487,-0.0300135029358473)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0276589101041606,-0.0307194011021171)
--(axis cs:0.0280772130156575,-0.0306953731457929)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0280604265180238,-0.0299857654833078)
--(axis cs:0.0276250656321468,-0.02934808033957)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0379875107855515,-0.0292115600140031)
--(axis cs:-0.0384353032594455,-0.0293609617300913)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0384655357157748,-0.0297504473869349)
--(axis cs:-0.0380477402979795,-0.0299705797897099)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.037182083417474,-0.030013403457199)
--(axis cs:-0.0367345342352969,-0.0298530095646849)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0367047195975248,-0.0295072736060752)
--(axis cs:-0.0371222601612886,-0.0292986238086022)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00949701232221329,-0.0291874209078158)
--(axis cs:-0.00993233758604699,-0.0294263137196669)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.00994008724430915,-0.0298265600355996)
--(axis cs:-0.0095117070876793,-0.0300113760996117)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00864717134634029,-0.0299789173056374)
--(axis cs:-0.00821177973956161,-0.0297429514365414)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00820556613626076,-0.0293035482697217)
--(axis cs:-0.00863400975748785,-0.0291159837524824)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0423067051476183,-0.0291136758563491)
--(axis cs:0.0418893779545415,-0.029392829622091)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0419202334074792,-0.0298673318588964)
--(axis cs:0.0423692953622201,-0.0300530012297844)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0432359359028034,-0.0299758005660119)
--(axis cs:0.0436527800317558,-0.0297161318388256)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0436203035299233,-0.0292550865734804)
--(axis cs:0.0431717352964152,-0.0290494558020317)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0319452915528161,-0.0343253295907683)
--(axis cs:0.0315273465413935,-0.0344484430501378)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0315523558703602,-0.0348307021155303)
--(axis cs:0.0319964302816542,-0.0350666466629729)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0328594654397367,-0.0351561522326603)
--(axis cs:0.0332773544796037,-0.035029465367332)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0332502148697574,-0.0346862006660712)
--(axis cs:0.0328062060822448,-0.0344532322422273)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00690756765984313,-0.0290272637262862)
--(axis cs:-0.00734198074070983,-0.0292668095380355)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00734748080681602,-0.0297200293793985)
--(axis cs:-0.00691787001601126,-0.0299462083968292)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00605315601365804,-0.0299406549175198)
--(axis cs:-0.00561873767312859,-0.0296970395072192)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00561459955223694,-0.0292232299065525)
--(axis cs:-0.00604421467307216,-0.0290010678098549)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0405818637696425,-0.0290313021032385)
--(axis cs:-0.0410297686625644,-0.0292231176881937)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0410611100605759,-0.0296512680175402)
--(axis cs:-0.0406441092875613,-0.029878239632207)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0397787580293577,-0.0299031853668763)
--(axis cs:-0.0393308556255702,-0.0297103742747242)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0393003158210258,-0.0293047290320506)
--(axis cs:-0.0397173125900636,-0.029078778858614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00431738596566469,-0.0289656558732108)
--(axis cs:-0.00475085379608511,-0.0292093263403032)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00475433375920734,-0.0296908569584463)
--(axis cs:-0.00432369328314574,-0.0299365543392585)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00345896514774765,-0.0299313769549767)
--(axis cs:-0.0030255175776175,-0.0296725936371647)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00302332241088469,-0.0291801427250724)
--(axis cs:-0.00345394184402686,-0.0289493486757878)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00474768590762266,-0.0268919254260046)
--(axis cs:0.00431724724897391,-0.0272934767364589)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00432069945606397,-0.0276585787797034)
--(axis cs:0.00475541943526901,-0.0275728710578161)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00562246418878979,-0.0268379983533222)
--(axis cs:0.0060540527125776,-0.0262290500166465)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.0060486990440598,-0.0260093281101586)
--(axis cs:0.00561285598767819,-0.0262979628258136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0449006916700778,-0.0289702974673851)
--(axis cs:0.0444851433072782,-0.0292140750542772)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0445183517969125,-0.0296717628264568)
--(axis cs:0.0449678219317029,-0.0298831139434786)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.045833300377861,-0.0298566473512754)
--(axis cs:0.0462486468491356,-0.0296192335906681)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0462140582718169,-0.0291648248977782)
--(axis cs:0.0457647936877097,-0.0289469574962325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0431743841199512,-0.0289449672974299)
--(axis cs:-0.0436227900989327,-0.0291580189529837)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0436556839267921,-0.0296028881642837)
--(axis cs:-0.0432396132118236,-0.0298310354384538)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0423745255566738,-0.0298429014532701)
--(axis cs:-0.0419260614256209,-0.0296306834585828)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0418942405959539,-0.0291951801080927)
--(axis cs:-0.0423103705066143,-0.0289661371644694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.00172702040986257,-0.0289005448268513)
--(axis cs:-0.00215954496536862,-0.0291573084247671)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00216110919630544,-0.0296527328365142)
--(axis cs:-0.00172951992590702,-0.0298946158899131)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.000864781381117031,-0.0298524573012396)
--(axis cs:-0.000432243962345017,-0.0295655963432527)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:-0.000431931055148439,-0.0290703239810277)
--(axis cs:-0.000863531570211722,-0.0288584048698275)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0457657950818014,-0.0289096913360387)
--(axis cs:-0.046214960013098,-0.0291315977230907)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.04624964018712,-0.0295826684138848)
--(axis cs:-0.0458345413401108,-0.0298105594920772)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0449696097908304,-0.0298154380829076)
--(axis cs:-0.0445203860192283,-0.0295939742897607)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0444869142316874,-0.0291462862396271)
--(axis cs:-0.0449020728043024,-0.0289179111300708)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.000863610663300467,-0.0287024050746155)
--(axis cs:0.000431951065546348,-0.0289914287106901)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:0.000432264930317669,-0.0294830095017665)
--(axis cs:0.000864868234863847,-0.029681498133956)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.0017298926180769,-0.0295278202980854)
--(axis cs:0.00216171288949699,-0.0291771779089663)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00216012196665438,-0.0287023182511287)
--(axis cs:0.00172736038015205,-0.0285652734630616)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0280772130156575,-0.0306953731457929)
--(axis cs:0.0276589101041606,-0.0307194011021171)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0276757359088835,-0.0314141599749975)
--(axis cs:0.028111705277372,-0.0320651962051733)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0289660860703435,-0.0326867625435249)
--(axis cs:0.0293832781184805,-0.032697571285817)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.029365471892037,-0.0319999963285411)
--(axis cs:0.0289305558994925,-0.0313168294348716)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0345464138630004,-0.0337863740076199)
--(axis cs:0.0341211489973293,-0.0343233717653789)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0341487129190321,-0.0346809536303418)
--(axis cs:0.0346016723729631,-0.0345300925132654)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0354779352443252,-0.0339930259793707)
--(axis cs:0.0359012103344099,-0.0335716021347596)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0358730779207792,-0.0331737180625795)
--(axis cs:0.0354220687457183,-0.0332111169774307)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0211613049151428,-0.0310646578926206)
--(axis cs:-0.0216046254954437,-0.0310263091461572)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0216254975851871,-0.0311130001249981)
--(axis cs:-0.0212025558849683,-0.0312104678429793)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0203369827396939,-0.0312240748857086)
--(axis cs:-0.019895062190713,-0.0311468204076518)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0198756105781634,-0.0310814982472821)
--(axis cs:-0.0202971459301865,-0.0311008818004386)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0185703780552496,-0.0310414530252523)
--(axis cs:-0.0190117308613761,-0.0310566911469017)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0190302495962481,-0.0311298284496771)
--(axis cs:-0.0186064802192511,-0.0311962380071036)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0177414902700972,-0.0311552305525398)
--(axis cs:-0.0173012500397397,-0.0310292361166471)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0172849437527676,-0.0309039406909315)
--(axis cs:-0.0177076262934253,-0.0309466594867149)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0384449289704452,-0.0306624032285395)
--(axis cs:0.0380221620511908,-0.0311148324517363)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0380490666717309,-0.0316407469827011)
--(axis cs:0.0384999931823971,-0.0316861985105874)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0393726711715044,-0.0313618237935328)
--(axis cs:0.0397936420940599,-0.0309964491399583)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0397645698042839,-0.0305103047132045)
--(axis cs:0.0393154697557883,-0.0303763142298655)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0237562310644839,-0.0307963988599747)
--(axis cs:-0.0242005079221569,-0.0307924003561833)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0242227395395258,-0.0309597476016544)
--(axis cs:-0.0238003710181208,-0.031097277560865)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0229342945921117,-0.0311423983706282)
--(axis cs:-0.0224910903442265,-0.0310696755637503)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0224697020560147,-0.0309588141329463)
--(axis cs:-0.0228909756387951,-0.0308998813453299)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.0293832781184805,-0.032697571285817)
--(axis cs:0.0289660860703435,-0.0326867625435249)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0289862998208241,-0.0332314003580757)
--(axis cs:0.0294253959311155,-0.0337235399501214)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0302815066643247,-0.034247325975933)
--(axis cs:0.0306963596701977,-0.0343632624748034)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0306728561442499,-0.0339350961718223)
--(axis cs:0.030236159188515,-0.0333342771978951)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00345571469200871,-0.028075176463027)
--(axis cs:0.00302461515704281,-0.0284520101573769)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00302686893909747,-0.0289122185000542)
--(axis cs:0.00346090162033855,-0.0289784596854207)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00432731090421966,-0.0285124004990772)
--(axis cs:0.00475910509669481,-0.0279824085698506)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00475541943526901,-0.0275728710578161)
--(axis cs:0.00432069945606397,-0.0276585787797034)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0159826628182253,-0.0306688394723644)
--(axis cs:-0.0164218025774915,-0.0307893603223466)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0164369156907316,-0.0309538777696101)
--(axis cs:-0.0160117441445521,-0.0310350809608895)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0151468608041168,-0.0309658618729128)
--(axis cs:-0.0147081849750075,-0.0307837374791953)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.014695411668689,-0.0305323289477374)
--(axis cs:-0.0151201412784921,-0.0305105954412935)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0263519951018162,-0.0305268104419433)
--(axis cs:-0.0267967485905206,-0.0305810175447614)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.026820372600504,-0.0308113486241985)
--(axis cs:-0.0263987810127708,-0.0309680225763704)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0255326587245334,-0.0310072287498752)
--(axis cs:-0.0250886508349481,-0.0309045909717969)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0250660014453547,-0.030711652328809)
--(axis cs:-0.0254868455969281,-0.0306035596483867)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0289466344831383,-0.0303716214125467)
--(axis cs:-0.0293921747830538,-0.0304540899081656)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0294175729131875,-0.0307141652772087)
--(axis cs:-0.0289969047385064,-0.03087871238224)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0281308944605053,-0.03090477797731)
--(axis cs:-0.0276861428551091,-0.0307746671644397)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0276619525624026,-0.0305322559926285)
--(axis cs:-0.0280818446162936,-0.0304147185485006)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0315413914543892,-0.0302355983460359)
--(axis cs:-0.0319879194608761,-0.0303308020856444)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0320149428415206,-0.0306237272055855)
--(axis cs:-0.0315950468934049,-0.0308030909903919)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.030728955961938,-0.0308292888295122)
--(axis cs:-0.0302833008473924,-0.0306857822384468)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0302573143919812,-0.0304167541147494)
--(axis cs:-0.0306763376924357,-0.0302858613739385)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0133944801048431,-0.030211383754798)
--(axis cs:-0.013831984456374,-0.0304082279612979)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.0138436701902851,-0.0307010808398682)
--(axis cs:-0.0134168335749464,-0.0308336660102855)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0125516413468451,-0.0307781022515436)
--(axis cs:-0.0121141991013294,-0.0305623564952021)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0121044714381432,-0.0301994360814937)
--(axis cs:-0.0125312511546154,-0.0300849297849899)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0410529538403379,-0.0299894260838191)
--(axis cs:0.0406338111788701,-0.0303095237327294)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0406637871914448,-0.0307845042618629)
--(axis cs:0.0411137630392216,-0.0309304795605441)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0419826245214773,-0.0307964067190158)
--(axis cs:0.0424008634307884,-0.0305155421080833)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0423692953622201,-0.0300530012297844)
--(axis cs:0.0419202334074792,-0.0298673318588964)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0341375951003123,-0.0300481099562817)
--(axis cs:-0.0345847994867144,-0.0301701381855596)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0346129887716349,-0.0305136233264709)
--(axis cs:-0.03419369182814,-0.0307139401443166)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.0333274196268777,-0.030745034489146)
--(axis cs:-0.032880887267949,-0.0305887622253081)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0328534308077003,-0.0302804026703723)
--(axis cs:-0.0332720411898602,-0.0301151702152357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0462486468491356,-0.0296192335906681)
--(axis cs:0.045833300377861,-0.0298566473512754)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0458676461369915,-0.0303119413554249)
--(axis cs:0.0463180023193239,-0.0305292586257788)
--(axis cs:0.0467335860482406,-0.0302932745971531)
--(axis cs:0.0471488236379354,-0.0300588648059221)
--(axis cs:0.047563718880161,-0.0298258694982559)
--(axis cs:0.047113518981487,-0.0296043660817642)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.0471142139428588,-0.0295792536609637)
--(axis cs:-0.0475643164172787,-0.0298044846568909)
--(axis cs:-0.0471495598825095,-0.0300322876352539)
--(axis cs:-0.0467344936190679,-0.0302602262988656)
--(axis cs:-0.0463191174776609,-0.0304882925684017)
--(axis cs:-0.0458689675182375,-0.0302629166939787)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0458345413401108,-0.0298105594920772)
--(axis cs:-0.04624964018712,-0.0295826684138848)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.0108040217504334,-0.0298928732314055)
--(axis cs:-0.0112403906523738,-0.0301200481686366)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0112492403495385,-0.030510749608312)
--(axis cs:-0.0108208876234872,-0.0306983634683558)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.00995535104916568,-0.0306753883515787)
--(axis cs:-0.00951895404757737,-0.0304453129159818)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.0095117070876793,-0.0300113760996117)
--(axis cs:-0.00994008724430915,-0.0298265600355996)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0367345342352969,-0.0298530095646849)
--(axis cs:-0.037182083417474,-0.030013403457199)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0372112981028368,-0.0304068376506946)
--(axis cs:-0.0367926332236479,-0.0306236658598324)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0359263208988127,-0.0306522373087472)
--(axis cs:-0.035479099166721,-0.0304759423758072)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0354505760402167,-0.0301146129353114)
--(axis cs:-0.0358689007936725,-0.0299142949824299)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00821177973956161,-0.0297429514365414)
--(axis cs:-0.00864717134634029,-0.0299789173056374)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00865367291844336,-0.0304299104946055)
--(axis cs:-0.00822405565406812,-0.0306609057906373)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00735833991986397,-0.0306668400942689)
--(axis cs:-0.00692295459605918,-0.0304259135536864)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00691787001601126,-0.0299462083968292)
--(axis cs:-0.00734748080681602,-0.0297200293793985)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00561873767312859,-0.0296970395072192)
--(axis cs:-0.00605315601365804,-0.0299406549175198)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00605756021192705,-0.0304329530057742)
--(axis cs:-0.00562687310250481,-0.0306948747206586)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00476115458553371,-0.0307112164735635)
--(axis cs:-0.00432678290145287,-0.0304509732316714)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00432369328314574,-0.0299365543392585)
--(axis cs:-0.00475433375920734,-0.0296908569584463)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.0030255175776175,-0.0296725936371647)
--(axis cs:-0.00345896514774765,-0.0299313769549767)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00346141849132406,-0.0304548222956779)
--(axis cs:-0.00302979314656793,-0.0307294655259739)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00216414771027039,-0.0307218018637073)
--(axis cs:-0.00173073456234123,-0.0304299314830077)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.00172951992590702,-0.0298946158899131)
--(axis cs:-0.00216110919630544,-0.0296527328365142)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0436527800317558,-0.0297161318388256)
--(axis cs:0.0432359359028034,-0.0299758005660119)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0432682317599436,-0.0304351344075783)
--(axis cs:0.0437180829019631,-0.0306323234669145)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0445850328471016,-0.0305847987258624)
--(axis cs:0.0450014992042689,-0.0303391544907656)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0449678219317029,-0.0298831139434786)
--(axis cs:0.0445183517969125,-0.0296717628264568)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0393308556255702,-0.0297103742747242)
--(axis cs:-0.0397787580293577,-0.0299031853668763)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.039809230150809,-0.0303301082252572)
--(axis cs:-0.0393913469363105,-0.03055513055876)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0385251581720662,-0.0305747786301296)
--(axis cs:-0.0380773386765487,-0.0303772731151391)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0380477402979795,-0.0299705797897099)
--(axis cs:-0.0384655357157748,-0.0297504473869349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0419260614256209,-0.0296306834585828)
--(axis cs:-0.0423745255566738,-0.0298429014532701)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0424065614317119,-0.030286882860859)
--(axis cs:-0.0419895798298405,-0.0305145579995339)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0411235559545715,-0.030525288545649)
--(axis cs:-0.0406750720186362,-0.0303123766622196)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0406441092875613,-0.029878239632207)
--(axis cs:-0.0410611100605759,-0.0296512680175402)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.00992703217060823,-0.0217035785309904)
--(axis cs:0.00949887411895538,-0.0219453190442947)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00951311828238707,-0.0211105654100007)
--(axis cs:0.00995930029435361,-0.0196081466479184)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.0108403634441763,-0.0172294595628931)
--(axis cs:0.0112700195508637,-0.0169646296580269)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0112462922157559,-0.0188452874560184)
--(axis cs:0.0107986680975927,-0.0203696120867661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:-0.000432243962345017,-0.0295655963432527)
--(axis cs:-0.000864781381117031,-0.0298524573012396)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.000865387648855776,-0.0303898813459548)
--(axis cs:-0.000432849539531647,-0.0306431975051064)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:0.00043287156680257,-0.0305566146091875)
--(axis cs:0.000865476527324093,-0.0302151145611858)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.000864868234863847,-0.029681498133956)
--(axis cs:0.000432264930317669,-0.0294830095017665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0445203860192283,-0.0295939742897607)
--(axis cs:-0.0449696097908304,-0.0298154380829076)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0450034180258925,-0.0302665951055346)
--(axis cs:-0.0445873934663849,-0.0304947121381994)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0437214921285553,-0.0304996433319418)
--(axis cs:-0.0432722226027054,-0.0302781859880056)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0432396132118236,-0.0298310354384538)
--(axis cs:-0.0436556839267921,-0.0296028881642837)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0203038739449719,-0.0201691222555184)
--(axis cs:0.0199003061550502,-0.0185852642625965)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0199432766934765,-0.0166195926762958)
--(axis cs:0.0203838832078275,-0.016892893841572)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0212202812708813,-0.0193949542196557)
--(axis cs:0.0216225430796189,-0.0209665639365829)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0215899153821743,-0.0218213398480196)
--(axis cs:0.0211506732100825,-0.021559741264249)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0371744502555579,-0.0320918612946694)
--(axis cs:0.0367499147245061,-0.0325991269107114)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0367783872791662,-0.0330131985432988)
--(axis cs:0.0372317472192772,-0.0329351336694437)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0381072587395587,-0.032504443894208)
--(axis cs:0.0385293428068065,-0.0321216187444191)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0384999931823971,-0.0316861985105874)
--(axis cs:0.0380490666717309,-0.0316407469827011)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0332773544796037,-0.035029465367332)
--(axis cs:0.0328594654397367,-0.0351561522326603)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0328935557090469,-0.0351269374462449)
--(axis cs:0.0333455009903039,-0.0350187143483442)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0342164930392494,-0.0347768880411534)
--(axis cs:0.0346354639825889,-0.0346040858017416)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0346016723729631,-0.0345300925132654)
--(axis cs:0.0341487129190321,-0.0346809536303418)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00216171288949699,-0.0291771779089663)
--(axis cs:0.0017298926180769,-0.0295278202980854)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.00173111475177354,-0.030056137436695)
--(axis cs:0.00216477406850424,-0.0302293948868546)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00303118200118632,-0.0299495812602161)
--(axis cs:0.00346337616281036,-0.0294924521141587)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00346090162033855,-0.0289784596854207)
--(axis cs:0.00302686893909747,-0.0289122185000542)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0255207749879831,-0.0283385061401024)
--(axis cs:0.0251041141979491,-0.028124773107392)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0251174315370465,-0.0289531037113572)
--(axis cs:0.0255487763449114,-0.0299334363592774)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0264020044115822,-0.0307603134315897)
--(axis cs:0.0268215390999591,-0.0307373565536304)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0268056864784487,-0.0300135029358473)
--(axis cs:0.0263714205059658,-0.0292725300283775)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0306963596701977,-0.0343632624748034)
--(axis cs:0.0302815066643247,-0.034247325975933)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0303085631106378,-0.0344622609364682)
--(axis cs:0.0307530366464569,-0.0346938263434818)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.031614452720259,-0.0349550729546611)
--(axis cs:0.0320289336357302,-0.0350740706613701)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0319964302816542,-0.0350666466629729)
--(axis cs:0.0315523558703602,-0.0348307021155303)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0138109937231471,-0.0191795625763913)
--(axis cs:0.0133911243993956,-0.018542534715983)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0134235748820597,-0.0161222936111013)
--(axis cs:0.0138811774174319,-0.0139455135491314)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0147574584268973,-0.0129311723416572)
--(axis cs:0.0151701133239798,-0.0144846440305206)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.015128734133099,-0.0174406140187134)
--(axis cs:0.0146781035715354,-0.0187216733211329)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0242247823586156,-0.0256252616927017)
--(axis cs:0.0238134113235425,-0.0249696658716811)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0238306927980608,-0.0254639725090048)
--(axis cs:0.0242586247740691,-0.0267068752409808)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0251041141979491,-0.028124773107392)
--(axis cs:0.0255207749879831,-0.0283385061401024)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.025504012530943,-0.0277284462904696)
--(axis cs:0.0250706703668085,-0.0269367287092871)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0164054775755873,-0.0186654544286768)
--(axis cs:0.0159935643089803,-0.0174051191612053)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0160374769970237,-0.0144310880052779)
--(axis cs:0.0164948510388399,-0.0128039049896839)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0173537709072583,-0.0137178581161008)
--(axis cs:0.0177560033989726,-0.0159054973061928)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0177123560544992,-0.018396046213271)
--(axis cs:0.0172647759069442,-0.0190769958333333)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0268215390999591,-0.0307373565536304)
--(axis cs:0.0264020044115822,-0.0307603134315897)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0264160191956303,-0.0315894277477254)
--(axis cs:0.0268520306816741,-0.0322680272739707)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0277105490437126,-0.032738758419844)
--(axis cs:0.0281300839826678,-0.0326848717043885)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.028111705277372,-0.0320651962051733)
--(axis cs:0.0276757359088835,-0.0314141599749975)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0229279507501156,-0.022960828777579)
--(axis cs:0.0225223702215808,-0.0217740462293352)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0225482497201759,-0.0215433206241189)
--(axis cs:0.0229759868163112,-0.0228482089714165)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0238134113235425,-0.0249696658716811)
--(axis cs:0.0242247823586156,-0.0256252616927017)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0242039870086244,-0.0253612572950402)
--(axis cs:0.0237702657303339,-0.0246050948734255)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.0086402426888637,-0.0227024816532677)
--(axis cs:0.00820999592379623,-0.0231990569518759)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00821998103502606,-0.0228512500086703)
--(axis cs:0.00866283796130141,-0.0216974656503933)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00954263100625096,-0.0192727312988715)
--(axis cs:0.00997635327632398,-0.0184110054252505)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.00995930029435361,-0.0196081466479184)
--(axis cs:0.00951311828238707,-0.0211105654100007)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0216225430796189,-0.0209665639365829)
--(axis cs:0.0212202812708813,-0.0193949542196557)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.021256709295993,-0.0181901466203255)
--(axis cs:0.0216891742853363,-0.019164019747474)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0225223702215808,-0.0217740462293352)
--(axis cs:0.0229279507501156,-0.022960828777579)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0229009987865401,-0.0232414985187365)
--(axis cs:0.0224650576116707,-0.0226700198135244)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0397936420940599,-0.0309964491399583)
--(axis cs:0.0393726711715044,-0.0313618237935328)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0394025406217128,-0.0318036029769072)
--(axis cs:0.0398539229447538,-0.0318851888886987)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.04072521837979,-0.0316803603441738)
--(axis cs:0.0411447768731967,-0.0313796648842938)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0411137630392216,-0.0309304795605441)
--(axis cs:0.0406637871914448,-0.0307845042618629)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.019895062190713,-0.0311468204076518)
--(axis cs:-0.0203369827396939,-0.0312240748857086)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0203550142978803,-0.0314483975368715)
--(axis cs:-0.0199304402473927,-0.0315883802816768)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0190639814445895,-0.031581059128055)
--(axis cs:-0.0186228730875174,-0.0314300943016006)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0186064802192511,-0.0311962380071036)
--(axis cs:-0.0190302495962481,-0.0311298284496771)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0224910903442265,-0.0310696755637503)
--(axis cs:-0.0229342945921117,-0.0311423983706282)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0229542263800264,-0.0313965635390994)
--(axis cs:-0.0225304673775232,-0.0315578513553822)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0216636861364656,-0.0315754971397517)
--(axis cs:-0.0212212895528517,-0.0314400285251788)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0212025558849683,-0.0312104678429793)
--(axis cs:-0.0216254975851871,-0.0311130001249981)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0173012500397397,-0.0310292361166471)
--(axis cs:-0.0177414902700972,-0.0311552305525398)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.017756967276521,-0.0314038205062033)
--(axis cs:-0.0173313117570044,-0.031539895293442)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0164650412107326,-0.0315094228270859)
--(axis cs:-0.016025301474846,-0.0313272761537161)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0160117441445521,-0.0310350809608895)
--(axis cs:-0.0164369156907316,-0.0309538777696101)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0250886508349481,-0.0309045909717969)
--(axis cs:-0.0255326587245334,-0.0310072287498752)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0255541704510768,-0.0313065549162928)
--(axis cs:-0.0251311994593235,-0.0314859364574831)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0242642506180185,-0.0315108693576316)
--(axis cs:-0.0238208363747016,-0.0313670937108364)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0238003710181208,-0.031097277560865)
--(axis cs:-0.0242227395395258,-0.0309597476016544)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00734826088945567,-0.0243522850944003)
--(axis cs:0.00691699348899931,-0.024974128022931)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.00692363758891533,-0.025065309402307)
--(axis cs:0.00736306699910781,-0.0243763930895703)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00823870161556436,-0.0224275636474435)
--(axis cs:0.00867350299323632,-0.0213265083695993)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00866283796130141,-0.0216974656503933)
--(axis cs:0.00821998103502606,-0.0228512500086703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0450014992042689,-0.0303391544907656)
--(axis cs:0.0445850328471016,-0.0305847987258624)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0446185365338888,-0.031038980724587)
--(axis cs:0.0450691456006789,-0.0312479934876084)
--(axis cs:0.0454857839781672,-0.0310065163721294)
--(axis cs:0.0459020691298698,-0.0307669649519393)
--(axis cs:0.0463180023193239,-0.0305292586257788)
--(axis cs:0.0458676461369915,-0.0303119413554249)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0276861428551091,-0.0307746671644397)
--(axis cs:-0.0281308944605053,-0.03090477797731)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0281541087753368,-0.0312335104392446)
--(axis cs:-0.0277320305638849,-0.0314214331656624)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0268651003807462,-0.0314406913570128)
--(axis cs:-0.0264208378651449,-0.0312792386404732)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0263987810127708,-0.0309680225763704)
--(axis cs:-0.026820372600504,-0.0308113486241985)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.0147081849750075,-0.0307837374791953)
--(axis cs:-0.0151468608041168,-0.0309658618729128)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0151594596716618,-0.0312834418034575)
--(axis cs:-0.0147324653976317,-0.0314417307958566)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0138661070222133,-0.0314101814688941)
--(axis cs:-0.0134275979347784,-0.0312013684361041)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0134168335749464,-0.0308336660102855)
--(axis cs:-0.0138436701902851,-0.0307010808398682)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0458689675182375,-0.0302629166939787)
--(axis cs:-0.0463191174776609,-0.0304882925684017)
--(axis cs:-0.0459034312790002,-0.0307164791601117)
--(axis cs:-0.0454874348049919,-0.0309447799503269)
--(axis cs:-0.0450711277915882,-0.0311731902972759)
--(axis cs:-0.0446209361690993,-0.0309474983903361)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0445873934663849,-0.0304947121381994)
--(axis cs:-0.0450034180258925,-0.0302665951055346)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0302833008473924,-0.0306857822384468)
--(axis cs:-0.030728955961938,-0.0308292888295122)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0307539556104168,-0.0311778713923374)
--(axis cs:-0.0303327749598358,-0.0313728491020197)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.029465858042215,-0.0313882134605021)
--(axis cs:-0.0290207190765645,-0.0312141680795632)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0289969047385064,-0.03087871238224)
--(axis cs:-0.0294175729131875,-0.0307141652772087)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.0060540527125776,-0.0262290500166465)
--(axis cs:0.00562246418878979,-0.0268379983533222)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00562696442093227,-0.0272045161082842)
--(axis cs:0.00606393503986093,-0.0269096592031368)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00693554888021687,-0.0255964192271677)
--(axis cs:0.00736963041910909,-0.0245882069598375)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00736306699910781,-0.0243763930895703)
--(axis cs:0.00692363758891533,-0.025065309402307)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00432678290145287,-0.0304509732316714)
--(axis cs:-0.00476115458553371,-0.0307112164735635)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.0047644567072424,-0.0312637739124522)
--(axis cs:-0.00433273683035998,-0.031575652924672)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00346611721944579,-0.031611095464812)
--(axis cs:-0.00303183961283086,-0.0313127920257954)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00302979314656793,-0.0307294655259739)
--(axis cs:-0.00346141849132406,-0.0304548222956779)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.00173073456234123,-0.0304299314830077)
--(axis cs:-0.00216414771027039,-0.0307218018637073)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00216559533297226,-0.0313162400560995)
--(axis cs:-0.0017330383056716,-0.0316310173618615)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.000866534490209218,-0.0316009199622382)
--(axis cs:-0.000433136576609986,-0.031247483238655)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:-0.000432849539531647,-0.0306431975051064)
--(axis cs:-0.000865387648855776,-0.0303898813459548)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.032880887267949,-0.0305887622253081)
--(axis cs:-0.0333274196268777,-0.030745034489146)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.033354032468576,-0.0311191730439883)
--(axis cs:-0.0329336572716583,-0.0313248140969883)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.032066668579965,-0.0313414411111995)
--(axis cs:-0.0316206107351297,-0.0311592320909944)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0315950468934049,-0.0308030909903919)
--(axis cs:-0.0320149428415206,-0.0306237272055855)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0359012103344099,-0.0335716021347596)
--(axis cs:0.0354779352443252,-0.0339930259793707)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0355108174686105,-0.034151440053958)
--(axis cs:0.0359658023453798,-0.0339823501483149)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0368416163256225,-0.0335596758183491)
--(axis cs:0.0372631911899375,-0.0332333218402698)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0372317472192772,-0.0329351336694437)
--(axis cs:0.0367783872791662,-0.0330131985432988)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0121141991013294,-0.0305623564952021)
--(axis cs:-0.0125516413468451,-0.0307781022515436)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0125615429224017,-0.0311686509795564)
--(axis cs:-0.0121331740092422,-0.0313638747805208)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0112665928250659,-0.0313526890146959)
--(axis cs:-0.0108291687257653,-0.0311290047812917)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0108208876234872,-0.0306983634683558)
--(axis cs:-0.0112492403495385,-0.030510749608312)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00692295459605918,-0.0304259135536864)
--(axis cs:-0.00735833991986397,-0.0306668400942689)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00736367237374165,-0.0311665071557438)
--(axis cs:-0.0069329162909328,-0.0314438408373174)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00606614860314714,-0.031486774799518)
--(axis cs:-0.00563083375465406,-0.0312298859053134)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00562687310250481,-0.0306948747206586)
--(axis cs:-0.00605756021192705,-0.0304329530057742)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0424008634307884,-0.0305155421080833)
--(axis cs:0.0419826245214773,-0.0307964067190158)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0420142443504387,-0.031247628191981)
--(axis cs:0.0424647190774467,-0.0314195398317908)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.043333337750615,-0.0313413692205105)
--(axis cs:0.0437509513894752,-0.0310858600191577)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0437180829019631,-0.0306323234669145)
--(axis cs:0.0432682317599436,-0.0304351344075783)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00951895404757737,-0.0304453129159818)
--(axis cs:-0.00995535104916568,-0.0306753883515787)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0099628651962845,-0.0311238883449878)
--(axis cs:-0.00953323195987747,-0.0313596272129976)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00866647866588066,-0.031378435049101)
--(axis cs:-0.00823009842638713,-0.0311434313609112)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00822405565406812,-0.0306609057906373)
--(axis cs:-0.00865367291844336,-0.0304299104946055)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.035479099166721,-0.0304759423758072)
--(axis cs:-0.0359263208988127,-0.0306522373087472)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0359543725213056,-0.0310565095204341)
--(axis cs:-0.0355347618784065,-0.0312731690446709)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0346677115458121,-0.0312902819426173)
--(axis cs:-0.0342207947719461,-0.0310981080794134)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.03419369182814,-0.0307139401443166)
--(axis cs:-0.0346129887716349,-0.0305136233264709)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0281300839826678,-0.0326848717043885)
--(axis cs:0.0277105490437126,-0.032738758419844)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0277288733887291,-0.0333480972610564)
--(axis cs:0.0281696655760001,-0.0337607446314699)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0290315602358874,-0.0340452479776955)
--(axis cs:0.0294495255976504,-0.0340631880360653)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0294253959311155,-0.0337235399501214)
--(axis cs:0.0289862998208241,-0.0332314003580757)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0380773386765487,-0.0303772731151391)
--(axis cs:-0.0385251581720662,-0.0305747786301296)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.03855467718826,-0.0310038562450888)
--(axis cs:-0.0381358834453659,-0.0312278100907071)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0372688574661352,-0.0312415628110287)
--(axis cs:-0.0368211610747127,-0.031037193267094)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0367926332236479,-0.0306236658598324)
--(axis cs:-0.0372112981028368,-0.0304068376506946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0406750720186362,-0.0303123766622196)
--(axis cs:-0.0411235559545715,-0.030525288545649)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0411547016602699,-0.0309694354395114)
--(axis cs:-0.0407368028840943,-0.0311966809546393)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0398698590161112,-0.0312053571778789)
--(axis cs:-0.0394213886288557,-0.0309902982774918)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0393913469363105,-0.03055513055876)
--(axis cs:-0.039809230150809,-0.0303301082252572)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0432722226027054,-0.0302781859880056)
--(axis cs:-0.0437214921285553,-0.0304996433319418)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0437544176633874,-0.0309510969971927)
--(axis cs:-0.0433374657652505,-0.0311793564650571)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.042470603963888,-0.0311838613178095)
--(axis cs:-0.0420213044745764,-0.0309618231807124)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0419895798298405,-0.0305145579995339)
--(axis cs:-0.0424065614317119,-0.030286882860859)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.000865476527324093,-0.0302151145611858)
--(axis cs:0.00043287156680257,-0.0305566146091875)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:0.000433158933262389,-0.031159695065055)
--(axis cs:0.000866625966829427,-0.0314214101901946)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.00173342415653099,-0.0312524288243259)
--(axis cs:0.0021662225802372,-0.0308236359717308)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00216477406850424,-0.0302293948868546)
--(axis cs:0.00173111475177354,-0.030056137436695)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00475910509669481,-0.0279824085698506)
--(axis cs:0.00432731090421966,-0.0285124004990772)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00433042440100186,-0.0290188757193456)
--(axis cs:0.00476597309385147,-0.028989382236931)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00563512784937319,-0.0281989480660013)
--(axis cs:0.00606834262234164,-0.0274040863606158)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00606393503986093,-0.0269096592031368)
--(axis cs:0.00562696442093227,-0.0272045161082842)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00346337616281036,-0.0294924521141587)
--(axis cs:0.00303118200118632,-0.0299495812602161)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00303321570216641,-0.0305408621927963)
--(axis cs:0.00346802129639152,-0.0306769758581495)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00433620193692894,-0.0302156978063114)
--(axis cs:0.00476913054555029,-0.0295953352886663)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00476597309385147,-0.028989382236931)
--(axis cs:0.00433042440100186,-0.0290188757193456)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0385293428068065,-0.0321216187444191)
--(axis cs:0.0381072587395587,-0.032504443894208)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0381383724613449,-0.0328503648039038)
--(axis cs:0.0385913503035879,-0.0328547099357932)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0394646246920558,-0.0325940494460038)
--(axis cs:0.0398850716953421,-0.0322905188775056)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0398539229447538,-0.0318851888886987)
--(axis cs:0.0394025406217128,-0.0318036029769072)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0320289336357302,-0.0350740706613701)
--(axis cs:0.031614452720259,-0.0349550729546611)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.031647690923808,-0.0349049326871168)
--(axis cs:0.0320973771845263,-0.0349177390239011)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0329650809349283,-0.034907078437023)
--(axis cs:0.0333817862961548,-0.0349061873413031)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0333455009903039,-0.0350187143483442)
--(axis cs:0.0328935557090469,-0.0351269374462449)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0255601660768763,-0.0309075192231015)
--(axis cs:0.0251374855224273,-0.0310605744245437)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0251452908214794,-0.0322665675151292)
--(axis cs:0.0255800733565047,-0.0330510853152426)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0264432208353388,-0.0333063575131642)
--(axis cs:0.0268672395787233,-0.0330386464978463)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0268520306816741,-0.0322680272739707)
--(axis cs:0.0264160191956303,-0.0315894277477254)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00303183961283086,-0.0313127920257954)
--(axis cs:-0.00346611721944579,-0.031611095464812)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00346830871739,-0.0322701245760326)
--(axis cs:-0.00303562266944734,-0.0326599350480203)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00216824581734887,-0.0327038947073469)
--(axis cs:-0.00173409388612107,-0.0323293984881671)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.0017330383056716,-0.0316310173618615)
--(axis cs:-0.00216559533297226,-0.0313162400560995)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0242706039415245,-0.0275983727993499)
--(axis cs:0.0238533728723116,-0.027309366401231)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0238586389220596,-0.0286681886168651)
--(axis cs:0.0242845575960463,-0.0300876715962621)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0251374855224273,-0.0310605744245437)
--(axis cs:0.0255601660768763,-0.0309075192231015)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0255487763449114,-0.0299334363592774)
--(axis cs:0.0251174315370465,-0.0289531037113572)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:-0.000433136576609986,-0.031247483238655)
--(axis cs:-0.000866534490209218,-0.0316009199622382)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.000867057847176712,-0.0323080225294642)
--(axis cs:-0.000433657739292104,-0.0326702885152221)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:0.00043368167465566,-0.0325764926778389)
--(axis cs:0.000867151977850396,-0.0321234928187668)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.000866625966829427,-0.0314214101901946)
--(axis cs:0.000433158933262389,-0.031159695065055)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0294495255976504,-0.0340631880360653)
--(axis cs:0.0290315602358874,-0.0340452479776955)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0290557982452296,-0.0343622834104041)
--(axis cs:0.0295010009467579,-0.0345659512965344)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0303662138288429,-0.0347036573738507)
--(axis cs:0.0307834952901216,-0.0347469992632169)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.0307530366464569,-0.0346938263434818)
--(axis cs:0.0303085631106378,-0.0344622609364682)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0437509513894752,-0.0310858600191577)
--(axis cs:0.043333337750615,-0.0313413692205105)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.043366147586998,-0.0317883229843187)
--(axis cs:0.0438171269541273,-0.0319837265545477)
--(axis cs:0.0442348131352986,-0.0317367157616385)
--(axis cs:0.0446521544412454,-0.0314914149068364)
--(axis cs:0.0450691456006789,-0.0312479934876084)
--(axis cs:0.0446185365338888,-0.031038980724587)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00563083375465406,-0.0312298859053134)
--(axis cs:-0.00606614860314714,-0.031486774799518)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00607028637692735,-0.032061172521871)
--(axis cs:-0.00563841598125134,-0.032409431665446)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00477070699372859,-0.0325021894077188)
--(axis cs:-0.00433554526088081,-0.0322076424582156)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00433273683035998,-0.031575652924672)
--(axis cs:-0.0047644567072424,-0.0312637739124522)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0346354639825889,-0.0346040858017416)
--(axis cs:0.0342164930392494,-0.0347768880411534)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0342526923656912,-0.034715571249047)
--(axis cs:0.0347068575590558,-0.0345758494011598)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0355802919237631,-0.0343008655183215)
--(axis cs:0.0360001337491349,-0.0340963934393819)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0359658023453798,-0.0339823501483149)
--(axis cs:0.0355108174686105,-0.034151440053958)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0411447768731967,-0.0313796648842938)
--(axis cs:0.04072521837979,-0.0316803603441738)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0407566408593511,-0.0321027255333193)
--(axis cs:0.0412079665067896,-0.0322379399670171)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0420783075987244,-0.0321246222829259)
--(axis cs:0.0424970005320475,-0.0318613003968349)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.0424647190774467,-0.0314195398317908)
--(axis cs:0.0420142443504387,-0.031247628191981)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0212212895528517,-0.0314400285251788)
--(axis cs:-0.0216636861364656,-0.0315754971397517)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0216816149895509,-0.0319027140364841)
--(axis cs:-0.0212565387236192,-0.0320857205339633)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0203888832709472,-0.0320891912818288)
--(axis cs:-0.01994698849293,-0.0319110069815072)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0199304402473927,-0.0315883802816768)
--(axis cs:-0.0203550142978803,-0.0314483975368715)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0186228730875174,-0.0314300943016006)
--(axis cs:-0.0190639814445895,-0.031581059128055)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0190797775613601,-0.0319066017310551)
--(axis cs:-0.0186537301054653,-0.0320827260709861)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0177862138006875,-0.0320732591311359)
--(axis cs:-0.0173455054814722,-0.0318817882238699)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0173313117570044,-0.031539895293442)
--(axis cs:-0.017756967276521,-0.0314038205062033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0446209361690993,-0.0309474983903361)
--(axis cs:-0.0450711277915882,-0.0311731902972759)
--(axis cs:-0.0446545099238823,-0.0314017072953588)
--(axis cs:-0.0442375808338673,-0.0316303299414132)
--(axis cs:-0.0438203401010668,-0.0318590591991618)
--(axis cs:-0.0433701135842163,-0.0316328275885046)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0433374657652505,-0.0311793564650571)
--(axis cs:-0.0437544176633874,-0.0309510969971927)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0238208363747016,-0.0313670937108364)
--(axis cs:-0.0242642506180185,-0.0315108693576316)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0242840061892525,-0.0318608883560617)
--(axis cs:-0.0238598055005291,-0.0320554181506786)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.022992007911875,-0.0320678617469411)
--(axis cs:-0.0225490292739427,-0.0318914280502823)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0225304673775232,-0.0315578513553822)
--(axis cs:-0.0229542263800264,-0.0313965635390994)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00823009842638713,-0.0311434313609112)
--(axis cs:-0.00866647866588066,-0.031378435049101)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00867276619728368,-0.0318791502603657)
--(axis cs:-0.00824193827640986,-0.0321667895218687)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00737406158096596,-0.0322369218868161)
--(axis cs:-0.00693775578204719,-0.0319911787189759)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.0069329162909328,-0.0314438408373174)
--(axis cs:-0.00736367237374165,-0.0311665071557438)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.016025301474846,-0.0313272761537161)
--(axis cs:-0.0164650412107326,-0.0315094228270859)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0164784052501277,-0.0318637278969216)
--(axis cs:-0.0160512222484389,-0.0320469064646885)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.015183710569641,-0.0320332518464813)
--(axis cs:-0.0147441676800545,-0.0318255120520235)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0147324653976317,-0.0314417307958566)
--(axis cs:-0.0151594596716618,-0.0312834418034575)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0264208378651449,-0.0312792386404732)
--(axis cs:-0.0268651003807462,-0.0314406913570128)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0268866151921582,-0.0318133846782456)
--(axis cs:-0.0264633090492505,-0.0320158663847845)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.0255954670892307,-0.0320286508889875)
--(axis cs:-0.0251515372457245,-0.0318443185316654)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0251311994593235,-0.0314859364574831)
--(axis cs:-0.0255541704510768,-0.0313065549162928)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0290207190765645,-0.0312141680795632)
--(axis cs:-0.029465858042215,-0.0313882134605021)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.0294891944905957,-0.0317759766893774)
--(axis cs:-0.029066816116668,-0.0319831927148317)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0281989841307478,-0.0319931904497192)
--(axis cs:-0.0277541468706639,-0.0317998146583166)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0277320305638849,-0.0314214331656624)
--(axis cs:-0.0281541087753368,-0.0312335104392446)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0134275979347784,-0.0312013684361041)
--(axis cs:-0.0138661070222133,-0.0314101814688941)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0138769932849897,-0.0318096348628164)
--(axis cs:-0.0134485766463776,-0.0320146335705815)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0125809332890629,-0.0320137216043992)
--(axis cs:-0.0121424753280227,-0.0317947636438763)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0121331740092422,-0.0313638747805208)
--(axis cs:-0.0125615429224017,-0.0311686509795564)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0108291687257653,-0.0311290047812917)
--(axis cs:-0.0112665928250659,-0.0313526890146959)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0112751243817098,-0.0317994805678873)
--(axis cs:-0.0108454738350807,-0.0320385365709083)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.00997766390378438,-0.0320678459067075)
--(axis cs:-0.00954025844286232,-0.0318407226593314)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00953323195987747,-0.0313596272129976)
--(axis cs:-0.0099628651962845,-0.0311238883449878)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0316206107351297,-0.0311592320909944)
--(axis cs:-0.032066668579965,-0.0313414411111995)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0320918060154434,-0.0317429274213064)
--(axis cs:-0.031670332467893,-0.0319553916949605)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0308024857944742,-0.0319645720728408)
--(axis cs:-0.03035672036828,-0.0317649635188387)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.0303327749598358,-0.0313728491020197)
--(axis cs:-0.0307539556104168,-0.0311778713923374)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.0342207947719461,-0.0310981080794134)
--(axis cs:-0.0346677115458121,-0.0312902819426173)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0346945522237622,-0.0317082348518376)
--(axis cs:-0.0342739460589562,-0.0319269901327268)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0334060629851268,-0.031936569957302)
--(axis cs:-0.0329593729675177,-0.0317315344696644)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0329336572716583,-0.0313248140969883)
--(axis cs:-0.033354032468576,-0.0311191730439883)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0368211610747127,-0.031037193267094)
--(axis cs:-0.0372688574661352,-0.0312415628110287)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0372973604171032,-0.031675557227818)
--(axis cs:-0.0368776247468536,-0.0318995970751006)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0360097317345169,-0.0319082935394565)
--(axis cs:-0.0355621558599643,-0.0316967676914981)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0355347618784065,-0.0312731690446709)
--(axis cs:-0.0359543725213056,-0.0310565095204341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0394213886288557,-0.0309902982774918)
--(axis cs:-0.0398698590161112,-0.0312053571778789)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0399000789859577,-0.0316509613803113)
--(axis cs:-0.0394812507527791,-0.0318780849213845)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0386133877277692,-0.0318843913313424)
--(axis cs:-0.0381649493365762,-0.0316662702753323)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0381358834453659,-0.0312278100907071)
--(axis cs:-0.03855467718826,-0.0310038562450888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0420213044745764,-0.0309618231807124)
--(axis cs:-0.042470603963888,-0.0311838613178095)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0425026315589518,-0.031636018312521)
--(axis cs:-0.0420847480016981,-0.0318644357335302)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0412169310631738,-0.0318681554426722)
--(axis cs:-0.0407676155424343,-0.0316449745738562)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0407368028840943,-0.0311966809546393)
--(axis cs:-0.0411547016602699,-0.0309694354395114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.0021662225802372,-0.0308236359717308)
--(axis cs:0.00173342415653099,-0.0312524288243259)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.00173448593262919,-0.0319451229602986)
--(axis cs:0.00216888472844509,-0.0322031527755458)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00303696820321964,-0.031906683389115)
--(axis cs:0.00347016810586025,-0.0313588583475364)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00346802129639152,-0.0306769758581495)
--(axis cs:0.00303321570216641,-0.0305408621927963)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0268672395787233,-0.0330386464978463)
--(axis cs:0.0264432208353388,-0.0333063575131642)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0264575398856498,-0.0341214050719151)
--(axis cs:0.0268996191333355,-0.0344619689183877)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0277678870034409,-0.0344290641796801)
--(axis cs:0.0281907588318395,-0.0342238923997214)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0281696655760001,-0.0337607446314699)
--(axis cs:0.0277288733887291,-0.0333480972610564)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0372631911899375,-0.0332333218402698)
--(axis cs:0.0368416163256225,-0.0335596758183491)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0368749407392376,-0.0337586279026423)
--(axis cs:0.0373288398122978,-0.0337128714470604)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0382027952020187,-0.0334530834449338)
--(axis cs:0.0386234049898033,-0.033179209737017)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0385913503035879,-0.0328547099357932)
--(axis cs:0.0381383724613449,-0.0328503648039038)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0242878993082165,-0.0315883204129679)
--(axis cs:0.0238609097434048,-0.0319767415748081)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.0238613035557027,-0.0336840502399099)
--(axis cs:0.0242946798276201,-0.0345842661876209)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0251618462862259,-0.0346180422227139)
--(axis cs:0.0255903961940913,-0.0341003961596852)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0255800733565047,-0.0330510853152426)
--(axis cs:0.0251452908214794,-0.0322665675151292)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.00173409388612107,-0.0323293984881671)
--(axis cs:-0.00216824581734887,-0.0327038947073469)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00216939130796861,-0.0335416377994173)
--(axis cs:-0.00173589288677584,-0.0340378426385596)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.000867942624927653,-0.0340453129095118)
--(axis cs:-0.000433879624139644,-0.0335363038224737)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:-0.000433657739292104,-0.0326702885152221)
--(axis cs:-0.000867057847176712,-0.0323080225294642)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00433554526088081,-0.0322076424582156)
--(axis cs:-0.00477070699372859,-0.0325021894077188)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00477358471997828,-0.0332128579198743)
--(axis cs:-0.00434064276133266,-0.0336815726874472)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00347219298639378,-0.0338386792308467)
--(axis cs:-0.00303728895654357,-0.0334627141585001)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00303562266944734,-0.0326599350480203)
--(axis cs:-0.00346830871739,-0.0322701245760326)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0229943599634772,-0.0232168388020426)
--(axis cs:0.0225864080733659,-0.0221234645939459)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0225962267720142,-0.0231183011654219)
--(axis cs:0.0230148385277261,-0.0251689049698811)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0238533728723116,-0.027309366401231)
--(axis cs:0.0242706039415245,-0.0275983727993499)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0242586247740691,-0.0267068752409808)
--(axis cs:0.0238306927980608,-0.0254639725090048)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.000867151977850396,-0.0321234928187668)
--(axis cs:0.00043368167465566,-0.0325764926778389)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:0.000433905716199657,-0.0334341608774046)
--(axis cs:0.000868053747665907,-0.0338279171796945)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.00173633806678737,-0.0336023771571897)
--(axis cs:0.00217006151861659,-0.0330169012397441)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00216888472844509,-0.0322031527755458)
--(axis cs:0.00173448593262919,-0.0319451229602986)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00693775578204719,-0.0319911787189759)
--(axis cs:-0.00737406158096596,-0.0322369218868161)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00737908324516563,-0.0328156200481545)
--(axis cs:-0.00694704864454159,-0.0331875372170954)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00607811289128739,-0.0333425568894611)
--(axis cs:-0.00564197661137804,-0.0330721098522604)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00563841598125134,-0.032409431665446)
--(axis cs:-0.00607028637692735,-0.032061172521871)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.0424970005320475,-0.0318613003968349)
--(axis cs:0.0420783075987244,-0.0321246222829259)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0421106600612496,-0.0325541336488351)
--(axis cs:0.0425620968515499,-0.0327314304363596)
--(axis cs:0.0429807560122113,-0.0324815762586345)
--(axis cs:0.0433991041353685,-0.0322321552465386)
--(axis cs:0.0438171269541273,-0.0319837265545477)
--(axis cs:0.043366147586998,-0.0317883229843187)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0398850716953421,-0.0322905188775056)
--(axis cs:0.0394646246920558,-0.0325940494460038)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.039496456748776,-0.0329593803316651)
--(axis cs:0.0399486424686429,-0.0330551529936484)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0408204356018343,-0.0329159443068445)
--(axis cs:0.0412399936730273,-0.0326532523875977)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0412079665067896,-0.0322379399670171)
--(axis cs:0.0407566408593511,-0.0321027255333193)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00606834262234164,-0.0274040863606158)
--(axis cs:0.00563512784937319,-0.0281989480660013)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.0056387696869324,-0.028832798681596)
--(axis cs:0.0060760430911135,-0.0287129867736564)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00694888178204891,-0.0275275919919208)
--(axis cs:0.00738456439673202,-0.0263408017054101)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00738038382145358,-0.025569883286912)
--(axis cs:0.00694060428034125,-0.0260877163678723)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00476913054555029,-0.0295953352886663)
--(axis cs:0.00433620193692894,-0.0302156978063114)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00433885852992151,-0.0309086045300273)
--(axis cs:0.00477490681463477,-0.0310060170736686)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00564529517499363,-0.030335770843615)
--(axis cs:0.00607941866385815,-0.0295036666378165)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.0060760430911135,-0.0287129867736564)
--(axis cs:0.0056387696869324,-0.028832798681596)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0433701135842163,-0.0316328275885046)
--(axis cs:-0.0438203401010668,-0.0318590591991618)
--(axis cs:-0.0434027872560083,-0.0320878979562862)
--(axis cs:-0.0429849217862707,-0.0323168508774967)
--(axis cs:-0.0425667431446318,-0.0325459241655313)
--(axis cs:-0.0421164878188266,-0.0323189377482279)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0420847480016981,-0.0318644357335302)
--(axis cs:-0.0425026315589518,-0.031636018312521)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00954025844286232,-0.0318407226593314)
--(axis cs:-0.00997766390378438,-0.0320678459067075)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.00998495222993463,-0.0325625826662292)
--(axis cs:-0.00955407994214447,-0.0328517453005634)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00868507244929313,-0.0329407147047534)
--(axis cs:-0.00824771341350558,-0.0327120392515794)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00824193827640986,-0.0321667895218687)
--(axis cs:-0.00867276619728368,-0.0318791502603657)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.01994698849293,-0.0319110069815072)
--(axis cs:-0.0203888832709472,-0.0320891912818288)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0204051334353667,-0.0324709102603768)
--(axis cs:-0.0199788240628397,-0.0326721469332222)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0191101875204518,-0.0326714371239766)
--(axis cs:-0.0186685572053593,-0.0324680997804627)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0186537301054653,-0.0320827260709861)
--(axis cs:-0.0190797775613601,-0.0319066017310551)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0255903961940913,-0.0341003961596852)
--(axis cs:0.0251618462862259,-0.0346180422227139)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0251733658465437,-0.0355770201890332)
--(axis cs:0.0256172600353524,-0.0357914780778952)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0264908577713649,-0.0354574194799903)
--(axis cs:0.0269177196115321,-0.0350563058480518)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0268996191333355,-0.0344619689183877)
--(axis cs:0.0264575398856498,-0.0341214050719151)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0225490292739427,-0.0318914280502823)
--(axis cs:-0.022992007911875,-0.0320678617469411)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0230102357169844,-0.0324567559634654)
--(axis cs:-0.0225848794170333,-0.0326629836000731)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0217161686943219,-0.0326677973619493)
--(axis cs:-0.0212734681109234,-0.0324684236090279)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0212565387236192,-0.0320857205339633)
--(axis cs:-0.0216816149895509,-0.0319027140364841)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0173455054814722,-0.0318817882238699)
--(axis cs:-0.0177862138006875,-0.0320732591311359)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0178003019368766,-0.0324633526828166)
--(axis cs:-0.017372955814491,-0.0326657569763124)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0165043409160329,-0.0326623701862796)
--(axis cs:-0.0160638006982658,-0.0324513350938029)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0160512222484389,-0.0320469064646885)
--(axis cs:-0.0164784052501277,-0.0318637278969216)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0121424753280227,-0.0317947636438763)
--(axis cs:-0.0125809332890629,-0.0320137216043992)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0125904798943323,-0.0324603252881971)
--(axis cs:-0.0121608207751587,-0.0327004536615509)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0112919642871053,-0.0327345292871573)
--(axis cs:-0.0108535160171118,-0.03251449878125)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.0108454738350807,-0.0320385365709083)
--(axis cs:-0.0112751243817098,-0.0317994805678873)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.0307834952901216,-0.0347469992632169)
--(axis cs:0.0303662138288429,-0.0347036573738507)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.030395092529199,-0.0348263185728458)
--(axis cs:0.0308436500458574,-0.0349055986246854)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0317123070681676,-0.0349151347655819)
--(axis cs:0.0321306570659434,-0.0348948738981445)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0320973771845263,-0.0349177390239011)
--(axis cs:0.031647690923808,-0.0349049326871168)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0251515372457245,-0.0318443185316654)
--(axis cs:-0.0255954670892307,-0.0320286508889875)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.025615556661577,-0.0324309719821797)
--(axis cs:-0.0251911266675036,-0.032642770694667)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0243223636055257,-0.032650003745516)
--(axis cs:-0.0238786602795094,-0.0324486574349663)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0238598055005291,-0.0320554181506786)
--(axis cs:-0.0242840061892525,-0.0318608883560617)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0147441676800545,-0.0318255120520235)
--(axis cs:-0.015183710569641,-0.0320332518464813)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0151955281773346,-0.0324467458943593)
--(axis cs:-0.0147670546180829,-0.0326609033970385)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0138983601034416,-0.032666313089228)
--(axis cs:-0.0134588773384136,-0.0324491511987146)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0134485766463776,-0.0320146335705815)
--(axis cs:-0.0138769932849897,-0.0318096348628164)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0277541468706639,-0.0317998146583166)
--(axis cs:-0.0281989841307478,-0.0319931904497192)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0282209316867249,-0.0324066910452864)
--(axis cs:-0.0277974418422674,-0.0326221950791368)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.02692866913324,-0.0326286732365431)
--(axis cs:-0.026484015075687,-0.0324223429597571)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.0264633090492505,-0.0320158663847845)
--(axis cs:-0.0268866151921582,-0.0318133846782456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.03035672036828,-0.0317649635188387)
--(axis cs:-0.0308024857944742,-0.0319645720728408)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0308263050359413,-0.0323866063342311)
--(axis cs:-0.0304037590398039,-0.0326050336472615)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0295349857454586,-0.0326104691336841)
--(axis cs:-0.0290893881355902,-0.0323996744016456)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.029066816116668,-0.0319831927148317)
--(axis cs:-0.0294891944905957,-0.0317759766893774)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.023003310888447,-0.0329682412665753)
--(axis cs:0.0225735943491747,-0.0335121228209264)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0225710721494496,-0.0354381407822222)
--(axis cs:0.0230042698345368,-0.0363697537060499)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0238720905617621,-0.0363885717711094)
--(axis cs:0.0243021202289423,-0.0358002719164651)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0242946798276201,-0.0345842661876209)
--(axis cs:0.0238613035557027,-0.0336840502399099)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0329593729675177,-0.0317315344696644)
--(axis cs:-0.0334060629851268,-0.031936569957302)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0334317220844086,-0.0323674300189835)
--(axis cs:-0.0330101035364414,-0.0325891764734934)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0321413167656725,-0.0325944552318251)
--(axis cs:-0.0316947702878898,-0.0323802445910549)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.031670332467893,-0.0319553916949605)
--(axis cs:-0.0320918060154434,-0.0317429274213064)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0333817862961548,-0.0349061873413031)
--(axis cs:0.0329650809349283,-0.034907078437023)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0329996850008806,-0.0348623802459265)
--(axis cs:0.0334516343137965,-0.0348305780392162)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0343228999691066,-0.0347122868646331)
--(axis cs:0.0347418785056376,-0.0346001066130408)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0347068575590558,-0.0345758494011598)
--(axis cs:0.0342526923656912,-0.034715571249047)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0355621558599643,-0.0316967676914981)
--(axis cs:-0.0360097317345169,-0.0319082935394565)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0360371921930076,-0.0323485235899925)
--(axis cs:-0.0356164915515543,-0.0325735633332742)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0347476923362078,-0.0325786645070841)
--(axis cs:-0.0343002083014332,-0.0323609980330103)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0342739460589562,-0.0319269901327268)
--(axis cs:-0.0346945522237622,-0.0317082348518376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0381649493365762,-0.0316662702753323)
--(axis cs:-0.0386133877277692,-0.0318843913313424)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0386426538757935,-0.0323325369564319)
--(axis cs:-0.0382228823005331,-0.0325599577026894)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0373540888003831,-0.0325641265482289)
--(axis cs:-0.0369056841823848,-0.0323427246353826)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0368776247468536,-0.0318995970751006)
--(axis cs:-0.0372973604171032,-0.031675557227818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0407676155424343,-0.0316449745738562)
--(axis cs:-0.0412169310631738,-0.0318681554426722)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0412480443265146,-0.032321504983315)
--(axis cs:-0.0408292226185376,-0.0325501881309424)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0399604502139713,-0.0325529755287016)
--(axis cs:-0.0395111271234654,-0.0323282779513288)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0394812507527791,-0.0318780849213845)
--(axis cs:-0.0399000789859577,-0.0316509613803113)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0281907588318395,-0.0342238923997214)
--(axis cs:0.0277678870034409,-0.0344290641796801)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0277888044409007,-0.0348870528341829)
--(axis cs:0.0282353029917741,-0.0350162738043169)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0291056510121668,-0.0349247595143235)
--(axis cs:0.0295272757579996,-0.0347909996704442)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0295010009467579,-0.0345659512965344)
--(axis cs:0.0290557982452296,-0.0343622834104041)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0230166962779677,-0.0267682351737975)
--(axis cs:0.0225966824076611,-0.0265602545253399)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0225897351039889,-0.0288222760298737)
--(axis cs:0.023008771518155,-0.0308283943243486)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.0238609097434048,-0.0319767415748081)
--(axis cs:0.0242878993082165,-0.0315883204129679)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0242845575960463,-0.0300876715962621)
--(axis cs:0.0238586389220596,-0.0286681886168651)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0125477697692707,-0.0174570481256871)
--(axis cs:0.0121237213098898,-0.0171012023299575)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0121539589961002,-0.0145602386979863)
--(axis cs:0.0126153616054917,-0.011701041167946)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0135064985090998,-0.00900775800167043)
--(axis cs:0.0139264830503861,-0.0100787414115447)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0138811774174319,-0.0139455135491314)
--(axis cs:0.0134235748820597,-0.0161222936111013)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:-0.000433879624139644,-0.0335363038224737)
--(axis cs:-0.000867942624927653,-0.0340453129095118)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.000868272310633545,-0.0351368746436181)
--(axis cs:-0.000434207031114582,-0.035728255504912)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:0.00043424365914219,-0.0355851602875088)
--(axis cs:0.000868403205949159,-0.0348810584873851)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.000868053747665907,-0.0338279171796945)
--(axis cs:0.000433905716199657,-0.0334341608774046)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00303728895654357,-0.0334627141585001)
--(axis cs:-0.00347219298639378,-0.0338386792308467)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00347380008134712,-0.0347895664687039)
--(axis cs:-0.00303996233107489,-0.0354418859837194)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.0021711449819877,-0.035642443433079)
--(axis cs:-0.00173657567232766,-0.0351065322171741)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.00173589288677584,-0.0340378426385596)
--(axis cs:-0.00216939130796861,-0.0335416377994173)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00347016810586025,-0.0313588583475364)
--(axis cs:0.00303696820321964,-0.031906683389115)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00303865446447248,-0.0326990609325677)
--(axis cs:0.0034740475325437,-0.0329316407174508)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00434371324615051,-0.032480179889704)
--(axis cs:0.00477754998500197,-0.0318016872592371)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00477490681463477,-0.0310060170736686)
--(axis cs:0.00433885852992151,-0.0309086045300273)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00736963041910909,-0.0245882069598375)
--(axis cs:0.00693554888021687,-0.0255964192271677)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00694060428034125,-0.0260877163678723)
--(axis cs:0.00738038382145358,-0.025569883286912)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00825872276334027,-0.0234889857403943)
--(axis cs:0.00869749029858156,-0.0218138499615622)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00869116673097436,-0.0213190556597912)
--(axis cs:0.00824669765439757,-0.0225044425346394)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0177560033989726,-0.0159054973061928)
--(axis cs:0.0173537709072583,-0.0137178581161008)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0174114363741095,-0.00974909165583793)
--(axis cs:0.0178680418007016,-0.00856325892193154)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0187107398796788,-0.0112224558790552)
--(axis cs:0.0191035490502218,-0.014158216104177)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0190548087612916,-0.0168089464074169)
--(axis cs:0.0186079817293656,-0.0172111816884882)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0360001337491349,-0.0340963934393819)
--(axis cs:0.0355802919237631,-0.0343008655183215)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0356147395395096,-0.0343944667438483)
--(axis cs:0.0360681859192699,-0.0343631491670926)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0369415238100451,-0.0341689635705584)
--(axis cs:0.0373618458642272,-0.0339489662409214)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0373288398122978,-0.0337128714470604)
--(axis cs:0.0368749407392376,-0.0337586279026423)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00564197661137804,-0.0330721098522604)
--(axis cs:-0.00607811289128739,-0.0333425568894611)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00608175225227624,-0.0340630734216679)
--(axis cs:-0.00564849470731032,-0.0345853004899486)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.0047786637616139,-0.0348807048542302)
--(axis cs:-0.0043428519447184,-0.0345543232579754)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00434064276133266,-0.0336815726874472)
--(axis cs:-0.00477358471997828,-0.0332128579198743)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.00173657567232766,-0.0351065322171741)
--(axis cs:-0.0021711449819877,-0.035642443433079)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00217168509520336,-0.0369577779706586)
--(axis cs:-0.00173736260555593,-0.0378122832579691)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.000868627988027927,-0.0379162660456708)
--(axis cs:-0.000434296783259289,-0.0371148067056572)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:-0.000434207031114582,-0.035728255504912)
--(axis cs:-0.000868272310633545,-0.0351368746436181)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00217006151861659,-0.0330169012397441)
--(axis cs:0.00173633806678737,-0.0336023771571897)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.00173708762609985,-0.0346062620377308)
--(axis cs:0.00217200143388106,-0.0349732609659081)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00304156221581022,-0.0345489871842929)
--(axis cs:0.00347575549312665,-0.0338341733699903)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.0034740475325437,-0.0329316407174508)
--(axis cs:0.00303865446447248,-0.0326990609325677)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0243021202289423,-0.0358002719164651)
--(axis cs:0.0238720905617621,-0.0363885717711094)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0238858623998296,-0.0371474957948651)
--(axis cs:0.0243318679144496,-0.0371999104481486)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0252073288710614,-0.0367650700534443)
--(axis cs:0.0256352376726974,-0.036339062294668)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0256172600353524,-0.0357914780778952)
--(axis cs:0.0251733658465437,-0.0355770201890332)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.00173744892294238,-0.0394655573281938)
--(axis cs:-0.00217206287002018,-0.0401382091729411)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00217203618604121,-0.0418966234134068)
--(axis cs:-0.00173728150151269,-0.0431032186754354)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.000868475588905835,-0.0434243522499433)
--(axis cs:-0.000434270898981558,-0.0424270764184373)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:-0.000434315902226951,-0.0405147180666666)
--(axis cs:-0.000868642097079851,-0.0396260325538466)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0386234049898033,-0.033179209737017)
--(axis cs:0.0382027952020187,-0.0334530834449338)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0382352674249904,-0.0337472488811285)
--(axis cs:0.0386879136221068,-0.0338193275244001)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0395605592378033,-0.0336796175035925)
--(axis cs:0.039980687946521,-0.0334305657310454)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0399486424686429,-0.0330551529936484)
--(axis cs:0.039496456748776,-0.0329593803316651)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:-0.000434296783259289,-0.0371148067056572)
--(axis cs:-0.000868627988027927,-0.0379162660456708)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.000868642097079851,-0.0396260325538466)
--(axis cs:-0.000434315902226951,-0.0405147180666666)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:0.000434399329634589,-0.0401897921995933)
--(axis cs:0.000868923409472545,-0.039077935627902)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.000868839677987437,-0.0375033950840064)
--(axis cs:0.000434343743823297,-0.0369315330691173)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0217160496020461,-0.0344144008096589)
--(axis cs:0.0212897106666751,-0.0346466425885497)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0212931276848729,-0.0361124221594227)
--(axis cs:0.0217270944931796,-0.0370273095853538)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.022589826051742,-0.0375038133555346)
--(axis cs:0.0230153699978933,-0.0372885521940325)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0230042698345368,-0.0363697537060499)
--(axis cs:0.0225710721494496,-0.0354381407822222)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0412399936730273,-0.0326532523875977)
--(axis cs:0.0408204356018343,-0.0329159443068445)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0408525622061489,-0.033317093714937)
--(axis cs:0.0413044259792916,-0.0334764247720718)
--(axis cs:0.0417239135923502,-0.0332296388924124)
--(axis cs:0.042143143327122,-0.0329810397081454)
--(axis cs:0.0425620968515499,-0.0327314304363596)
--(axis cs:0.0421106600612496,-0.0325541336488351)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00824771341350558,-0.0327120392515794)
--(axis cs:-0.00868507244929313,-0.0329407147047534)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00869108548837843,-0.0335025667855237)
--(axis cs:-0.00825894674284308,-0.0338750027157185)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00738872015008264,-0.0340735046133336)
--(axis cs:-0.00695146935192581,-0.0338443444116558)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00694704864454159,-0.0331875372170954)
--(axis cs:-0.00737908324516563,-0.0328156200481545)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.000868403205949159,-0.0348810584873851)
--(axis cs:0.00043424365914219,-0.0355851602875088)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:0.000434343743823297,-0.0369315330691173)
--(axis cs:0.000868839677987437,-0.0375033950840064)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.00173815244671501,-0.0370420472026139)
--(axis cs:0.00217273257793536,-0.0361401729312282)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00217200143388106,-0.0349732609659081)
--(axis cs:0.00173708762609985,-0.0346062620377308)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:-0.000434270898981558,-0.0424270764184373)
--(axis cs:-0.000868475588905835,-0.0434243522499433)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.000868470686457694,-0.0451708257314558)
--(axis cs:-0.000434291751748044,-0.0458202782884259)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:0.000434464541420018,-0.0451493854632671)
--(axis cs:0.000869078135879397,-0.0439909421894221)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.000868963809762827,-0.0424750766848872)
--(axis cs:0.000434381811983213,-0.0419955456841334)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.0043428519447184,-0.0345543232579754)
--(axis cs:-0.0047786637616139,-0.0348807048542302)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00478082267563229,-0.0358524350137536)
--(axis cs:-0.00434646524749665,-0.0366191588529993)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00347617807550621,-0.0371038822541361)
--(axis cs:-0.00304089689694222,-0.0366579583153096)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00303996233107489,-0.0354418859837194)
--(axis cs:-0.00347380008134712,-0.0347895664687039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0421164878188266,-0.0323189377482279)
--(axis cs:-0.0425667431446318,-0.0325459241655313)
--(axis cs:-0.0421482507586817,-0.0327751252492524)
--(axis cs:-0.0417294440411823,-0.0330044624231126)
--(axis cs:-0.0413103224004348,-0.0332339444647839)
--(axis cs:-0.0408600423604721,-0.0330060534852107)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0408292226185376,-0.0325501881309424)
--(axis cs:-0.0412480443265146,-0.032321504983315)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00304089689694222,-0.0366579583153096)
--(axis cs:-0.00347617807550621,-0.0371038822541361)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00347696557445561,-0.0384583890499197)
--(axis cs:-0.00304197983586214,-0.0395307351925086)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00217206287002018,-0.0401382091729411)
--(axis cs:-0.00173744892294238,-0.0394655573281938)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.00173736260555593,-0.0378122832579691)
--(axis cs:-0.00217168509520336,-0.0369577779706586)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.0108535160171118,-0.03251449878125)
--(axis cs:-0.0112919642871053,-0.0327345292871573)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0113002980628071,-0.0332188952097071)
--(axis cs:-0.0108694299231143,-0.0335007809300805)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.00999933203911476,-0.0335930966000813)
--(axis cs:-0.00956087979823779,-0.0333807284449876)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00955407994214447,-0.0328517453005634)
--(axis cs:-0.00998495222993463,-0.0325625826662292)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0217194929650507,-0.0185071834726201)
--(axis cs:0.0213222639989473,-0.0163858660017464)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0213457898567277,-0.0162354055512223)
--(axis cs:0.0217625901785776,-0.0185890745385431)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0225864080733659,-0.0221234645939459)
--(axis cs:0.0229943599634772,-0.0232168388020426)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0229759868163112,-0.0228482089714165)
--(axis cs:0.0225482497201759,-0.0215433206241189)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0134588773384136,-0.0324491511987146)
--(axis cs:-0.0138983601034416,-0.032666313089228)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0139089147136595,-0.0331143909323336)
--(axis cs:-0.0134792608834353,-0.0333536139197589)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0126093906067205,-0.0333860183988895)
--(axis cs:-0.0121699030830048,-0.0331698515936891)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0121608207751587,-0.0327004536615509)
--(axis cs:-0.0125904798943323,-0.0324603252881971)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0186685572053593,-0.0324680997804627)
--(axis cs:-0.0191101875204518,-0.0326714371239766)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0191250385290991,-0.0330894464261438)
--(axis cs:-0.0186975788055434,-0.0333045968721772)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.017827913251449,-0.0333056188998845)
--(axis cs:-0.0173863987728475,-0.0330894356742363)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.017372955814491,-0.0326657569763124)
--(axis cs:-0.0178003019368766,-0.0324633526828166)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0212734681109234,-0.0324684236090279)
--(axis cs:-0.0217161686943219,-0.0326677973619493)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0217330520768866,-0.0330852446867443)
--(axis cs:-0.0213065911440276,-0.0333007815285654)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0204369129270085,-0.0333025632917593)
--(axis cs:-0.0199943641150234,-0.0330889660976149)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0199788240628397,-0.0326721469332222)
--(axis cs:-0.0204051334353667,-0.0324709102603768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0160638006982658,-0.0324513350938029)
--(axis cs:-0.0165043409160329,-0.0326623701862796)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0165170685485334,-0.0330904936675451)
--(axis cs:-0.0160885475742896,-0.0333116444526737)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.015218828094883,-0.0333192635684544)
--(axis cs:-0.0147783374187162,-0.0331011087262457)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0147670546180829,-0.0326609033970385)
--(axis cs:-0.0151955281773346,-0.0324467458943593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0238786602795094,-0.0324486574349663)
--(axis cs:-0.0243223636055257,-0.032650003745516)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.02434118858643,-0.0330733607790409)
--(axis cs:-0.0239156892640798,-0.03329170545945)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0230459797743955,-0.0332952481779585)
--(axis cs:-0.0226024180103052,-0.0330819485629726)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0225848794170333,-0.0326629836000731)
--(axis cs:-0.0230102357169844,-0.0324567559634654)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.026484015075687,-0.0324223429597571)
--(axis cs:-0.02692866913324,-0.0326286732365431)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0269493987225269,-0.033059135287053)
--(axis cs:-0.0265248550469914,-0.033280081413456)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.025655129148176,-0.0332839563586473)
--(axis cs:-0.0252105877003071,-0.033068579338806)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0251911266675036,-0.032642770694667)
--(axis cs:-0.025615556661577,-0.0324309719821797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0290893881355902,-0.0323996744016456)
--(axis cs:-0.0295349857454586,-0.0326104691336841)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0295576223919212,-0.0330466422674123)
--(axis cs:-0.0291340389385177,-0.0332694833880506)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0282643105835268,-0.0332728221771185)
--(axis cs:-0.0278188064075821,-0.0330547231803286)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0277974418422674,-0.0326221950791368)
--(axis cs:-0.0282209316867249,-0.0324066910452864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0316947702878898,-0.0323802445910549)
--(axis cs:-0.0321413167656725,-0.0325944552318251)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0321658562137,-0.0330356388892711)
--(axis cs:-0.0317432297101322,-0.033260259304696)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0308734978869185,-0.0332632469452067)
--(axis cs:-0.0304270314999897,-0.0330428858253707)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0304037590398039,-0.0326050336472615)
--(axis cs:-0.0308263050359413,-0.0323866063342311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0343002083014332,-0.0323609980330103)
--(axis cs:-0.0347476923362078,-0.0325786645070841)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0347741155418652,-0.0330250398033364)
--(axis cs:-0.0343524389408614,-0.0332515235064596)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0334827002866482,-0.0332543980212537)
--(axis cs:-0.0330352730846,-0.0330320693251623)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0330101035364414,-0.0325891764734934)
--(axis cs:-0.0334317220844086,-0.0323674300189835)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0269177196115321,-0.0350563058480518)
--(axis cs:0.0264908577713649,-0.0354574194799903)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0265106636850548,-0.0359273640802568)
--(axis cs:0.0269590808691426,-0.0359273273506467)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.027833744347123,-0.0356216267118308)
--(axis cs:0.0282586934938533,-0.0353494242554488)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0282353029917741,-0.0350162738043169)
--(axis cs:0.0277888044409007,-0.0348870528341829)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0369056841823848,-0.0323427246353826)
--(axis cs:-0.0373540888003831,-0.0325641265482289)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0373823865360607,-0.0330153894366853)
--(axis cs:-0.0369616602936769,-0.0332434638500854)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0360919199377196,-0.0332460164591604)
--(axis cs:-0.0356435395108861,-0.0330216515933009)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0356164915515543,-0.0325735633332742)
--(axis cs:-0.0360371921930076,-0.0323485235899925)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0395111271234654,-0.0323282779513288)
--(axis cs:-0.0399604502139713,-0.0325529755287016)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0399906354176925,-0.0330079372883003)
--(axis cs:-0.039570868360737,-0.0332370373752387)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.0387011353933929,-0.0332389491550949)
--(axis cs:-0.0382518068327788,-0.033012614680896)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0382228823005331,-0.0325599577026894)
--(axis cs:-0.0386426538757935,-0.0323325369564319)
--cycle;
\path [fill=royalblue90120227, fill opacity=0.7]
(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.00173736840617675,-0.0447561002424247)
--(axis cs:-0.00217257044657649,-0.0449570051723731)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.0021737670581802,-0.0457667987682167)
--(axis cs:-0.0017392499467735,-0.0464072885080873)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.000869373452860758,-0.0468948250411832)
--(axis cs:-0.000434511944722626,-0.0467033797908123)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:-0.000434291751748044,-0.0458202782884259)
--(axis cs:-0.000868470686457694,-0.0451708257314558)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0217521491053766,-0.0263718325681025)
--(axis cs:0.0213274746418106,-0.0264127092356384)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0213098312180679,-0.0295632980316309)
--(axis cs:0.0217239330165737,-0.0320602059628245)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0225735943491747,-0.0335121228209264)
--(axis cs:0.023003310888447,-0.0329682412665753)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.023008771518155,-0.0308283943243486)
--(axis cs:0.0225897351039889,-0.0288222760298737)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00867350299323632,-0.0213265083695993)
--(axis cs:0.00823870161556436,-0.0224275636474435)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00824669765439757,-0.0225044425346394)
--(axis cs:0.00869116673097436,-0.0213190556597912)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00957859792582428,-0.0180418270925256)
--(axis cs:0.0100206268950802,-0.0160342719941644)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0100081060829806,-0.0164379011104633)
--(axis cs:0.00955655094265622,-0.0185118385872918)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.000868923409472545,-0.039077935627902)
--(axis cs:0.000434399329634589,-0.0401897921995933)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:0.000434381811983213,-0.0419955456841334)
--(axis cs:0.000868963809762827,-0.0424750766848872)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.00173898366425926,-0.0414484127821634)
--(axis cs:0.00217420500517106,-0.0402089725580462)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00217376833698719,-0.0388097480645117)
--(axis cs:0.00173847588071495,-0.038465117225603)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00607941866385815,-0.0295036666378165)
--(axis cs:0.00564529517499363,-0.030335770843615)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00564826973140344,-0.0311770511517327)
--(axis cs:0.00608556629083884,-0.0312594841429747)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00695834832810429,-0.0304242605576478)
--(axis cs:0.00739400362522302,-0.0293797955747613)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00739117551934879,-0.0282919439689232)
--(axis cs:0.00695228843761676,-0.0284300298676438)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00304232029250399,-0.0410797780534669)
--(axis cs:-0.00347828087188654,-0.0412960027338779)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00347930949640091,-0.0425356542034124)
--(axis cs:-0.00304381418274183,-0.0437280943769777)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00217257044657649,-0.0449570051723731)
--(axis cs:-0.00173736840617675,-0.0447561002424247)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.00173728150151269,-0.0431032186754354)
--(axis cs:-0.00217203618604121,-0.0418966234134068)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0295272757579996,-0.0347909996704442)
--(axis cs:0.0291056510121668,-0.0349247595143235)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0291308908764655,-0.0351922019047153)
--(axis cs:0.0295796126547907,-0.0352625725578173)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0304511541662119,-0.0351760377920165)
--(axis cs:0.0308725761067351,-0.0350532671661466)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0308436500458574,-0.0349055986246854)
--(axis cs:0.030395092529199,-0.0348263185728458)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00477754998500197,-0.0318016872592371)
--(axis cs:0.00434371324615051,-0.032480179889704)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00434591901178115,-0.0333554945567724)
--(axis cs:0.00478242459636022,-0.0335450226193283)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00565388595928278,-0.0329651406530961)
--(axis cs:0.00608848294801664,-0.0321839046664065)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00608556629083884,-0.0312594841429747)
--(axis cs:0.00564826973140344,-0.0311770511517327)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0321306570659434,-0.0348948738981445)
--(axis cs:0.0317123070681676,-0.0349151347655819)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0317428539665609,-0.0350197022967354)
--(axis cs:0.0321931522554997,-0.0350741903192874)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0330643181111258,-0.0350187252741959)
--(axis cs:0.0334842979980736,-0.0349127797212017)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0334516343137965,-0.0348305780392162)
--(axis cs:0.0329996850008806,-0.0348623802459265)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0230153699978933,-0.0372885521940325)
--(axis cs:0.022589826051742,-0.0375038133555346)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0226093506775771,-0.0377783792681151)
--(axis cs:0.0230553986314055,-0.0378210596112811)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0239279013401876,-0.0376449005719493)
--(axis cs:0.0243534018367445,-0.037439480838965)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0243318679144496,-0.0371999104481486)
--(axis cs:0.0238858623998296,-0.0371474957948651)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00695146935192581,-0.0338443444116558)
--(axis cs:-0.00738872015008264,-0.0340735046133336)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00739334412546693,-0.0347504945293981)
--(axis cs:-0.00695987018032719,-0.0352720024414072)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.006088457169717,-0.0356702201914783)
--(axis cs:-0.00565143066341612,-0.0354418991627622)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00564849470731032,-0.0345853004899486)
--(axis cs:-0.00608175225227624,-0.0340630734216679)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0347418785056376,-0.0346001066130408)
--(axis cs:0.0343228999691066,-0.0347122868646331)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.034355938761622,-0.0348179913213114)
--(axis cs:0.0348080346013772,-0.0348485946108025)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0356805956153261,-0.0347363230842513)
--(axis cs:0.0361009779976306,-0.0345594702585014)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0360681859192699,-0.0343631491670926)
--(axis cs:0.0356147395395096,-0.0343944667438483)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00347575549312665,-0.0338341733699903)
--(axis cs:0.00304156221581022,-0.0345489871842929)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00304276594156039,-0.0356159088844293)
--(axis cs:0.00347869599766007,-0.0358761705775724)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00434995160297826,-0.0352592313979607)
--(axis cs:0.0047846997878464,-0.0344768660219252)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00478242459636022,-0.0335450226193283)
--(axis cs:0.00434591901178115,-0.0333554945567724)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00217273257793536,-0.0361401729312282)
--(axis cs:0.00173815244671501,-0.0370420472026139)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.00173847588071495,-0.038465117225603)
--(axis cs:0.00217376833698719,-0.0388097480645117)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00304478319126825,-0.0379709828104764)
--(axis cs:0.00347998233274931,-0.036988958632634)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00347869599766007,-0.0358761705775724)
--(axis cs:0.00304276594156039,-0.0356159088844293)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00434791330627918,-0.0377934779040451)
--(axis cs:-0.00478452563078207,-0.0380183105860818)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00478630780395338,-0.0391277812197501)
--(axis cs:-0.00435068970805059,-0.04019214539176)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00347828087188654,-0.0412960027338779)
--(axis cs:-0.00304232029250399,-0.0410797780534669)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00304197983586214,-0.0395307351925086)
--(axis cs:-0.00347696557445561,-0.0384583890499197)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0373618458642272,-0.0339489662409214)
--(axis cs:0.0369415238100451,-0.0341689635705584)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0369739858049475,-0.0344169191397494)
--(axis cs:0.0374264264693338,-0.0344952955033405)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0382993451587787,-0.0343828539503221)
--(axis cs:0.0387198858780677,-0.0341561038558628)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0386879136221068,-0.0338193275244001)
--(axis cs:0.0382352674249904,-0.0337472488811285)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00738456439673202,-0.0263408017054101)
--(axis cs:0.00694888178204891,-0.0275275919919208)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00695228843761676,-0.0284300298676438)
--(axis cs:0.00739117551934879,-0.0282919439689232)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00826806875590444,-0.026777428064972)
--(axis cs:0.00870713891838339,-0.02514087035414)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00870513663032495,-0.0237923629380204)
--(axis cs:0.00826275199302746,-0.0243949467765452)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.039980687946521,-0.0334305657310454)
--(axis cs:0.0395605592378033,-0.0336796175035925)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0395924800447836,-0.0340495566970373)
--(axis cs:0.0400445684876497,-0.0341986722785217)
--(axis cs:0.0404647418234378,-0.0339615407648096)
--(axis cs:0.0408846974274519,-0.0337206193566618)
--(axis cs:0.0413044259792916,-0.0334764247720718)
--(axis cs:0.0408525622061489,-0.033317093714937)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00565143066341612,-0.0354418991627622)
--(axis cs:-0.006088457169717,-0.0356702201914783)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00609159781965091,-0.0365356212693946)
--(axis cs:-0.005656839851674,-0.037299145759384)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00478452563078207,-0.0380183105860818)
--(axis cs:-0.00434791330627918,-0.0377934779040451)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00434646524749665,-0.0366191588529993)
--(axis cs:-0.00478082267563229,-0.0358524350137536)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00956087979823779,-0.0333807284449876)
--(axis cs:-0.00999933203911476,-0.0335930966000813)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0100064479398236,-0.0341246620372329)
--(axis cs:-0.00957431599756686,-0.0344751044332901)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00870288100290461,-0.0346784547321627)
--(axis cs:-0.00826442158002324,-0.0344891640297438)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00825894674284308,-0.0338750027157185)
--(axis cs:-0.00869108548837843,-0.0335025667855237)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0112700195508637,-0.0169646296580269)
--(axis cs:0.0108403634441763,-0.0172294595628931)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.0108629852770934,-0.0153890223154409)
--(axis cs:0.0113217364949252,-0.0125778893298662)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0122220018338891,-0.00843702394771507)
--(axis cs:0.012654411449173,-0.00812127201138419)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0126153616054917,-0.011701041167946)
--(axis cs:0.0121539589961002,-0.0145602386979863)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0256352376726974,-0.036339062294668)
--(axis cs:0.0252073288710614,-0.0367650700534443)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0252292784044715,-0.0370288332981062)
--(axis cs:0.0256793253863793,-0.0369047043186255)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.026555866139486,-0.0365180967270908)
--(axis cs:0.0269820819927789,-0.0362209971918355)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.0269590808691426,-0.0359273273506467)
--(axis cs:0.0265106636850548,-0.0359273640802568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0151701133239798,-0.0144846440305206)
--(axis cs:0.0147574584268973,-0.0129311723416572)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0148095844841293,-0.00860122968089592)
--(axis cs:0.0152798365258935,-0.00555427426041324)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0161540584991191,-0.00543793540589492)
--(axis cs:0.0165536842464957,-0.008414253571)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0164948510388399,-0.0128039049896839)
--(axis cs:0.0160374769970237,-0.0144310880052779)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0408600423604721,-0.0330060534852107)
--(axis cs:-0.0413103224004348,-0.0332339444647839)
--(axis cs:-0.0408908852499775,-0.0334635802575475)
--(axis cs:-0.0404711320170493,-0.0336933784413835)
--(axis cs:-0.0400510621494091,-0.0339233471120842)
--(axis cs:-0.0396007591008287,-0.0336944931217189)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.039570868360737,-0.0332370373752387)
--(axis cs:-0.0399906354176925,-0.0330079372883003)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0121699030830048,-0.0331698515936891)
--(axis cs:-0.0126093906067205,-0.0333860183988895)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.012618792958525,-0.0338599106518548)
--(axis cs:-0.0121879741176588,-0.0341294691803041)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.011316867358092,-0.034210060885759)
--(axis cs:-0.0108773291756687,-0.0340067488748878)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0108694299231143,-0.0335007809300805)
--(axis cs:-0.0113002980628071,-0.0332188952097071)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.000869078135879397,-0.0439909421894221)
--(axis cs:0.000434464541420018,-0.0451493854632671)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:0.000434698289169334,-0.0459806030340388)
--(axis cs:0.000870065162037425,-0.0455540458241054)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.00174154353130886,-0.0441843958670002)
--(axis cs:0.00217698691887836,-0.0432690152151584)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00217563650263609,-0.0425760816058462)
--(axis cs:0.00173943120225237,-0.042752757204444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.00997635327632398,-0.0184110054252505)
--(axis cs:0.00954263100625096,-0.0192727312988715)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00955655094265622,-0.0185118385872918)
--(axis cs:0.0100081060829806,-0.0164379011104633)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0109054038753448,-0.012175402085343)
--(axis cs:0.0113466286412376,-0.0105430645486079)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0113217364949252,-0.0125778893298662)
--(axis cs:0.0108629852770934,-0.0153890223154409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0147783374187162,-0.0331011087262457)
--(axis cs:-0.015218828094883,-0.0333192635684544)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0152303834841641,-0.0337700617529501)
--(axis cs:-0.0148007469061281,-0.0340073941689492)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.013929898800356,-0.0340337160414873)
--(axis cs:-0.0134893909500821,-0.0338175588799774)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0134792608834353,-0.0333536139197589)
--(axis cs:-0.0139089147136595,-0.0331143909323336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0173863987728475,-0.0330894356742363)
--(axis cs:-0.017827913251449,-0.0333056188998845)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0178415586797292,-0.0337460445894517)
--(axis cs:-0.0174130080725704,-0.0339718339370917)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0165422888731772,-0.0339788958471159)
--(axis cs:-0.0161008050948521,-0.0337580389665029)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0160885475742896,-0.0333116444526737)
--(axis cs:-0.0165170685485334,-0.0330904936675451)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0199943641150234,-0.0330889660976149)
--(axis cs:-0.0204369129270085,-0.0333025632917593)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0204525971481117,-0.0337395128091214)
--(axis cs:-0.0200250716938975,-0.0339623017425713)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0191543923430271,-0.0339644347087882)
--(axis cs:-0.0187119099568647,-0.0337432000068164)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0186975788055434,-0.0333045968721772)
--(axis cs:-0.0191250385290991,-0.0330894464261438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0226024180103052,-0.0330819485629726)
--(axis cs:-0.0230459797743955,-0.0332952481779585)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0230636471078823,-0.0337336137413737)
--(axis cs:-0.0226371097147158,-0.0339568896747632)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0217664279534296,-0.0339587382491601)
--(axis cs:-0.0213229422817648,-0.0337377724572925)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0213065911440276,-0.0333007815285654)
--(axis cs:-0.0217330520768866,-0.0330852446867443)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0191035490502218,-0.014158216104177)
--(axis cs:0.0187107398796788,-0.0112224558790552)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0187702822834265,-0.00749240866954065)
--(axis cs:0.0192133605678134,-0.00777671950739447)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0200366612901159,-0.0120717052526023)
--(axis cs:0.0204271037934155,-0.0149946677506574)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0203838832078275,-0.016892893841572)
--(axis cs:0.0199432766934765,-0.0166195926762958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0252105877003071,-0.033068579338806)
--(axis cs:-0.025655129148176,-0.0332839563586473)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.0256747412454736,-0.0337259922232343)
--(axis cs:-0.0252491763201041,-0.0339506749274779)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0243784842454886,-0.0339528218662293)
--(axis cs:-0.0239340076299587,-0.0337311858192917)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0239156892640798,-0.03329170545945)
--(axis cs:-0.02434118858643,-0.0330733607790409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0278188064075821,-0.0330547231803286)
--(axis cs:-0.0282643105835268,-0.0332728221771185)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0282858567655387,-0.0337184939134768)
--(axis cs:-0.0278612627722048,-0.0339444158149574)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0269905662810458,-0.0339464309442595)
--(axis cs:-0.026545112016464,-0.0337233972846303)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.0265248550469914,-0.033280081413456)
--(axis cs:-0.0269493987225269,-0.033059135287053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0304270314999897,-0.0330428858253707)
--(axis cs:-0.0308734978869185,-0.0332632469452067)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.030896977698171,-0.0337119654067719)
--(axis cs:-0.030473354829502,-0.0339389173464841)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0296026570359746,-0.0339406676589249)
--(axis cs:-0.0291562298615964,-0.0337162197536615)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0291340389385177,-0.0332694833880506)
--(axis cs:-0.0295576223919212,-0.0330466422674123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0330352730846,-0.0330320693251623)
--(axis cs:-0.0334827002866482,-0.0332543980212537)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0335081076138105,-0.0337059990296191)
--(axis cs:-0.0330854530922681,-0.0339339685604378)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0322147526941401,-0.0339355804992875)
--(axis cs:-0.0317673530228305,-0.0337099378822702)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0317432297101322,-0.033260259304696)
--(axis cs:-0.0321658562137,-0.0330356388892711)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0356435395108861,-0.0330216515933009)
--(axis cs:-0.0360919199377196,-0.0332460164591604)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0361192472012161,-0.0337004404885133)
--(axis cs:-0.0356975592489853,-0.0339293684742561)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0348268566448093,-0.033930852080066)
--(axis cs:-0.0343784868050921,-0.0337040855251418)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0343524389408614,-0.0332515235064596)
--(axis cs:-0.0347741155418652,-0.0330250398033364)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0204415415321796,-0.0346575320353288)
--(axis cs:0.0200181071646225,-0.0345528807572622)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0200258503241023,-0.0356376536512179)
--(axis cs:0.0204614196346093,-0.0364897195805334)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0213222842622032,-0.0372713711521367)
--(axis cs:0.0217439527169863,-0.0374516437154067)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0217270944931796,-0.0370273095853538)
--(axis cs:0.0212931276848729,-0.0361124221594227)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0382518068327788,-0.033012614680896)
--(axis cs:-0.0387011353933929,-0.0332389491550949)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.038730383735183,-0.0336957653090914)
--(axis cs:-0.0383096648896044,-0.0339254185492753)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0374389638761997,-0.0339266346361462)
--(axis cs:-0.0369896272317208,-0.0336987543118207)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0369616602936769,-0.0332434638500854)
--(axis cs:-0.0373823865360607,-0.0330153894366853)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0204739371275182,-0.0267401282288876)
--(axis cs:0.0200455088100907,-0.0270000094684758)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0200271218930318,-0.0303054709823112)
--(axis cs:0.0204432519388277,-0.0327756546907823)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0212897106666751,-0.0346466425885497)
--(axis cs:0.0217160496020461,-0.0344144008096589)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0217239330165737,-0.0320602059628245)
--(axis cs:0.0213098312180679,-0.0295632980316309)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0204271037934155,-0.0149946677506574)
--(axis cs:0.0200366612901159,-0.0120717052526023)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.020080926137693,-0.0100181073179714)
--(axis cs:0.0205063003078612,-0.0118280219797438)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0213222639989473,-0.0163858660017464)
--(axis cs:0.0217194929650507,-0.0185071834726201)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0216891742853363,-0.019164019747474)
--(axis cs:0.021256709295993,-0.0181901466203255)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0217717830518143,-0.0196070229845481)
--(axis cs:0.0213637654121396,-0.0182784577377391)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0213579814910293,-0.0204859447549805)
--(axis cs:0.0217648052742602,-0.023638223854469)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0225966824076611,-0.0265602545253399)
--(axis cs:0.0230166962779677,-0.0267682351737975)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0230148385277261,-0.0251689049698811)
--(axis cs:0.0225962267720142,-0.0231183011654219)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00217420500517106,-0.0402089725580462)
--(axis cs:0.00173898366425926,-0.0414484127821634)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.00173943120225237,-0.042752757204444)
--(axis cs:0.00217563650263609,-0.0425760816058462)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00304838809771456,-0.0411910654805659)
--(axis cs:0.00348423712140463,-0.0401428526654245)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00348260661915419,-0.0391933036572603)
--(axis cs:0.0030457578643646,-0.0391691197829556)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:-0.000434511944722626,-0.0467033797908123)
--(axis cs:-0.000869373452860758,-0.0468948250411832)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.000870435180510694,-0.0465776883452463)
--(axis cs:-0.000435548633032959,-0.0461667517151268)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:0.000435689390714998,-0.0456219190279564)
--(axis cs:0.000871036260200053,-0.0454137835745634)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.000870065162037425,-0.0455540458241054)
--(axis cs:0.000434698289169334,-0.0459806030340388)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0282586934938533,-0.0353494242554488)
--(axis cs:0.027833744347123,-0.0356216267118308)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.027857541899623,-0.0359122943494964)
--(axis cs:0.0283071736193449,-0.0359225525567191)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0291815188365303,-0.0357275111275578)
--(axis cs:0.0296055125532257,-0.0355183661145631)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0295796126547907,-0.0352625725578173)
--(axis cs:0.0291308908764655,-0.0351922019047153)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00608848294801664,-0.0321839046664065)
--(axis cs:0.00565388595928278,-0.0329651406530961)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00565661976145324,-0.0338840865519454)
--(axis cs:0.00609431044493787,-0.0340393665645691)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00696745533030653,-0.0334227837943015)
--(axis cs:0.00740268001452041,-0.0326072414703875)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00739962736731793,-0.0315669531500217)
--(axis cs:0.00696127960486833,-0.0314477525389131)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00826442158002324,-0.0344891640297438)
--(axis cs:-0.00870288100290461,-0.0346784547321627)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00870872412379656,-0.0352805824746071)
--(axis cs:-0.00827525180274196,-0.0357488880281095)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.0074023880159347,-0.0361577527060063)
--(axis cs:-0.00696392594792255,-0.0360242096673729)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00695987018032719,-0.0352720024414072)
--(axis cs:-0.00739334412546693,-0.0347504945293981)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0308725761067351,-0.0350532671661466)
--(axis cs:0.0304511541662119,-0.0351760377920165)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0304782463550814,-0.0354079536984126)
--(axis cs:0.0309279757745601,-0.0354929117329348)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0318005173081776,-0.0354219026504075)
--(axis cs:0.0322224656591685,-0.0352707669097168)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0321931522554997,-0.0350741903192874)
--(axis cs:0.0317428539665609,-0.0350197022967354)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.0047846997878464,-0.0344768660219252)
--(axis cs:0.00434995160297826,-0.0352592313979607)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00435185349740062,-0.0362580982361959)
--(axis cs:0.00478914008372557,-0.0363844948547899)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00566219652733966,-0.0356943212947649)
--(axis cs:0.00609733258956632,-0.034939424381545)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00609431044493787,-0.0340393665645691)
--(axis cs:0.00565661976145324,-0.0338840865519454)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00739400362522302,-0.0293797955747613)
--(axis cs:0.00695834832810429,-0.0304242605576478)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00696127960486833,-0.0314477525389131)
--(axis cs:0.00739962736731793,-0.0315669531500217)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00827439632008052,-0.0306983145644348)
--(axis cs:0.00871143233909698,-0.0295260660895023)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00870987572576693,-0.0280883087358883)
--(axis cs:0.00827008117641056,-0.0281034399029448)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00347998233274931,-0.036988958632634)
--(axis cs:0.00304478319126825,-0.0379709828104764)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.0030457578643646,-0.0391691197829556)
--(axis cs:0.00348260661915419,-0.0391933036572603)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00435584028576907,-0.0381892331839939)
--(axis cs:0.00479146303276892,-0.0373043703724659)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00478914008372557,-0.0363844948547899)
--(axis cs:0.00435185349740062,-0.0362580982361959)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0334842979980736,-0.0349127797212017)
--(axis cs:0.0330643181111258,-0.0350187252741959)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0330944785937674,-0.0352125477332168)
--(axis cs:0.033545341469934,-0.035304046455503)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0344179255179664,-0.0352411158992539)
--(axis cs:0.0348391521254833,-0.0350732953141959)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0348080346013772,-0.0348485946108025)
--(axis cs:0.034355938761622,-0.0348179913213114)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0217439527169863,-0.0374516437154067)
--(axis cs:0.0213222842622032,-0.0372713711521367)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0213425206393198,-0.0374051504908571)
--(axis cs:0.0217868911259397,-0.0375911725770043)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0226563205354198,-0.0377441961197368)
--(axis cs:0.0230796554677571,-0.0377804028055222)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0230553986314055,-0.0378210596112811)
--(axis cs:0.0226093506775771,-0.0377783792681151)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0387198858780677,-0.0341561038558628)
--(axis cs:0.0382993451587787,-0.0343828539503221)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0383307334327713,-0.0347338342197784)
--(axis cs:0.0387827476115988,-0.0348856615296021)
--(axis cs:0.0392035769596123,-0.0346606411954085)
--(axis cs:0.0396241810559096,-0.034431718830725)
--(axis cs:0.0400445684876497,-0.0341986722785217)
--(axis cs:0.0395924800447836,-0.0340495566970373)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0361009779976306,-0.0345594702585014)
--(axis cs:0.0356805956153261,-0.0347363230842513)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0357118799709246,-0.0349901792521418)
--(axis cs:0.0361636451153547,-0.0350984743882236)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0370366877852008,-0.0350238088533463)
--(axis cs:0.0374577761054467,-0.0348155879418194)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0374264264693338,-0.0344952955033405)
--(axis cs:0.0369739858049475,-0.0344169191397494)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00435249315255527,-0.0412318347196176)
--(axis cs:-0.00479083235458455,-0.0410116837435684)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00479405472737512,-0.0416175626496028)
--(axis cs:-0.00435823785140244,-0.0424867739759966)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00348364947107486,-0.0439118587965757)
--(axis cs:-0.00304563078489737,-0.0444608339603843)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00304381418274183,-0.0437280943769777)
--(axis cs:-0.00347930949640091,-0.0425356542034124)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0243534018367445,-0.037439480838965)
--(axis cs:0.0239279013401876,-0.0376449005719493)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0239525995971515,-0.0376379507339693)
--(axis cs:0.0244024663053222,-0.0375114369839821)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0252780319890172,-0.0372399625335122)
--(axis cs:0.0257037187573602,-0.0370370717620719)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0256793253863793,-0.0369047043186255)
--(axis cs:0.0252292784044715,-0.0370288332981062)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0108773291756687,-0.0340067488748878)
--(axis cs:-0.011316867358092,-0.034210060885759)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0113251410324813,-0.0347111120083013)
--(axis cs:-0.0108931135123785,-0.035028475321247)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0100206497086488,-0.0352003037796427)
--(axis cs:-0.00958100367358935,-0.0350313455828215)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00957431599756686,-0.0344751044332901)
--(axis cs:-0.0100064479398236,-0.0341246620372329)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00304563078489737,-0.0444608339603843)
--(axis cs:-0.00348364947107486,-0.0439118587965757)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00348719911410665,-0.0439353396373363)
--(axis cs:-0.0030520202210271,-0.0444084580161753)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00217866665969497,-0.045451835131098)
--(axis cs:-0.00174130257246305,-0.0461592305535848)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.0017392499467735,-0.0464072885080873)
--(axis cs:-0.0021737670581802,-0.0457667987682167)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00696392594792255,-0.0360242096673729)
--(axis cs:-0.0074023880159347,-0.0361577527060063)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00740696511703415,-0.0368519504802915)
--(axis cs:-0.00697218416923077,-0.0374990565011277)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00609797692333411,-0.0382446408940017)
--(axis cs:-0.00565953584333169,-0.0382328402024785)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.005656839851674,-0.037299145759384)
--(axis cs:-0.00609159781965091,-0.0365356212693946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.0396007591008287,-0.0336944931217189)
--(axis cs:-0.0400510621494091,-0.0339233471120842)
--(axis cs:-0.039630675120278,-0.0341534935818681)
--(axis cs:-0.039209970431343,-0.0343838242086413)
--(axis cs:-0.0387889476139134,-0.0346143442949719)
--(axis cs:-0.0383386213727953,-0.0343845496304084)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0383096648896044,-0.0339254185492753)
--(axis cs:-0.038730383735183,-0.0336957653090914)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00565953584333169,-0.0382328402024785)
--(axis cs:-0.00609797692333411,-0.0382446408940017)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00610154411105152,-0.0389970983753113)
--(axis cs:-0.0056658212237478,-0.0398383751384853)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00479083235458455,-0.0410116837435684)
--(axis cs:-0.00435249315255527,-0.0412318347196176)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00435068970805059,-0.04019214539176)
--(axis cs:-0.00478630780395338,-0.0391277812197501)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0134893909500821,-0.0338175588799774)
--(axis cs:-0.013929898800356,-0.0340337160414873)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0139403673729663,-0.034500171198132)
--(axis cs:-0.0135096211045711,-0.0347570578475092)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.012637580524355,-0.0348177780262703)
--(axis cs:-0.0121969984948688,-0.0346147006898485)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0121879741176588,-0.0341294691803041)
--(axis cs:-0.012618792958525,-0.0338599106518548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0161008050948521,-0.0337580389665029)
--(axis cs:-0.0165422888731772,-0.0339788958471159)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0165548414963271,-0.034432979453405)
--(axis cs:-0.0161252285646626,-0.0346684178467565)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0152534255620116,-0.0346872266635383)
--(axis cs:-0.0148119180642305,-0.0344683407257532)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0148007469061281,-0.0340073941689492)
--(axis cs:-0.0152303834841641,-0.0337700617529501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0187119099568647,-0.0337432000068164)
--(axis cs:-0.0191543923430271,-0.0339644347087882)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0191689789811176,-0.0344139260055345)
--(axis cs:-0.0187404161005178,-0.03464254911763)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0178687127114585,-0.0346478809398408)
--(axis cs:-0.0174262430081091,-0.0344238158823759)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0174130080725704,-0.0339718339370917)
--(axis cs:-0.0178415586797292,-0.0337460445894517)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0213229422817648,-0.0337377724572925)
--(axis cs:-0.0217664279534296,-0.0339587382491601)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0217830132745112,-0.0344074875317262)
--(axis cs:-0.0213554576908848,-0.0346346159117852)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0204837837150452,-0.0346364921294218)
--(axis cs:-0.0200403282543924,-0.0344112112785917)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0200250716938975,-0.0339623017425713)
--(axis cs:-0.0204525971481117,-0.0337395128091214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0239340076299587,-0.0337311858192917)
--(axis cs:-0.0243784842454886,-0.0339528218662293)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.024397040004308,-0.034402955037508)
--(axis cs:-0.023970471429271,-0.0346303858688571)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0230988001831807,-0.0346316894641661)
--(axis cs:-0.0226543544142242,-0.0344059431792247)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0226371097147158,-0.0339568896747632)
--(axis cs:-0.0230636471078823,-0.0337336137413737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.026545112016464,-0.0337233972846303)
--(axis cs:-0.0269905662810458,-0.0339464309442595)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.027011077903972,-0.0343985977716122)
--(axis cs:-0.0265854896270296,-0.0346267032445649)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0257138161889249,-0.0346278941356038)
--(axis cs:-0.0252683849208591,-0.0344014729927048)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0252491763201041,-0.0339506749274779)
--(axis cs:-0.0256747412454736,-0.0337259922232343)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0291562298615964,-0.0337162197536615)
--(axis cs:-0.0296026570359746,-0.0339406676589249)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0296251211547797,-0.0343947027897777)
--(axis cs:-0.0292005122237898,-0.0346234244805653)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0283288377659507,-0.0346244656592828)
--(axis cs:-0.0278824253371501,-0.0343972376053362)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0278612627722048,-0.0339444158149574)
--(axis cs:-0.0282858567655387,-0.0337184939134768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0317673530228305,-0.0337099378822702)
--(axis cs:-0.0322147526941401,-0.0339355804992875)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0322391675780898,-0.0343912723680552)
--(axis cs:-0.0318155371839473,-0.0346205585989228)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0309438618685422,-0.034621478103536)
--(axis cs:-0.0304964695152484,-0.0343935188745783)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.030473354829502,-0.0339389173464841)
--(axis cs:-0.030896977698171,-0.0337119654067719)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0343784868050921,-0.0337040855251418)
--(axis cs:-0.0348268566448093,-0.033930852080066)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0348532186778481,-0.0343881287248429)
--(axis cs:-0.0344305655816575,-0.034617958569135)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0335588890634816,-0.0346187997277826)
--(axis cs:-0.0331105174381803,-0.0343901953046663)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0330854530922681,-0.0339339685604378)
--(axis cs:-0.0335081076138105,-0.0337059990296191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0369896272317208,-0.0336987543118207)
--(axis cs:-0.0374389638761997,-0.0339266346361462)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0374672713834605,-0.0343853509672694)
--(axis cs:-0.0370455957920889,-0.0346156425431956)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0361739191517801,-0.0346163728183378)
--(axis cs:-0.0357245697319746,-0.0343871504035331)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0356975592489853,-0.0339293684742561)
--(axis cs:-0.0361192472012161,-0.0337004404885133)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00869749029858156,-0.0218138499615622)
--(axis cs:0.00825872276334027,-0.0234889857403943)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00826275199302746,-0.0243949467765452)
--(axis cs:0.00870513663032495,-0.0237923629380204)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00959123763659757,-0.0210116420570834)
--(axis cs:0.0100370013658298,-0.0184668660945003)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0100350547923191,-0.0170539712110527)
--(axis cs:0.00958552289281946,-0.0185454852384118)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0191858056027417,-0.0276912397772173)
--(axis cs:0.0187544739164619,-0.0281354594621669)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0187425194083571,-0.0309650622083272)
--(axis cs:0.019166409065727,-0.0328991211922882)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0200181071646225,-0.0345528807572622)
--(axis cs:0.0204415415321796,-0.0346575320353288)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0204432519388277,-0.0327756546907823)
--(axis cs:0.0200271218930318,-0.0303054709823112)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.0269820819927789,-0.0362209971918355)
--(axis cs:0.026555866139486,-0.0365180967270908)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0265801364939681,-0.0367114485984333)
--(axis cs:0.0270305260345039,-0.036664088284803)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0279064433993174,-0.0364231756612346)
--(axis cs:0.028331852571102,-0.0361873211576419)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0283071736193449,-0.0359225525567191)
--(axis cs:0.027857541899623,-0.0359122943494964)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00870713891838339,-0.02514087035414)
--(axis cs:0.00826806875590444,-0.026777428064972)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00827008117641056,-0.0281034399029448)
--(axis cs:0.00870987572576693,-0.0280883087358883)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00958973553830932,-0.0265103753376727)
--(axis cs:0.0100319805254632,-0.024558134307553)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0100343786365383,-0.0224048546206794)
--(axis cs:0.00959125948188705,-0.0227516103034879)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00740268001452041,-0.0326072414703875)
--(axis cs:0.00696745533030653,-0.0334227837943015)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00697083088931723,-0.034342548439188)
--(axis cs:0.00740962491003193,-0.0344997744411421)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00828397380422604,-0.0339610091559493)
--(axis cs:0.00871942580769705,-0.0331955125673679)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00871612462182204,-0.0320954764523621)
--(axis cs:0.008277093075595,-0.0318863630181005)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0296055125532257,-0.0355183661145631)
--(axis cs:0.0291815188365303,-0.0357275111275578)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0292067288262517,-0.0360057383402745)
--(axis cs:0.0296565789378434,-0.0360810359902227)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0305308149445241,-0.0359708362340363)
--(axis cs:0.0309546449572643,-0.0357738941116947)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0309279757745601,-0.0354929117329348)
--(axis cs:0.0304782463550814,-0.0354079536984126)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00958100367358935,-0.0350313455828215)
--(axis cs:-0.0100206497086488,-0.0352003037796427)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0100278059769891,-0.0357324606337738)
--(axis cs:-0.00959451993353356,-0.0361262166886129)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00872056839861815,-0.0364611224427198)
--(axis cs:-0.00828073019120968,-0.0363692125654326)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00827525180274196,-0.0357488880281095)
--(axis cs:-0.00870872412379656,-0.0352805824746071)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0191692332587682,-0.0343914067509371)
--(axis cs:0.0187431943187295,-0.0343909127339307)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0187519112673935,-0.0353457412405963)
--(axis cs:0.0191899627718335,-0.0360446504977224)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0200546064933588,-0.0366894426420512)
--(axis cs:0.020478040223164,-0.0368552456898747)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0204614196346093,-0.0364897195805334)
--(axis cs:0.0200258503241023,-0.0356376536512179)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00871143233909698,-0.0295260660895023)
--(axis cs:0.00827439632008052,-0.0306983145644348)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.008277093075595,-0.0318863630181005)
--(axis cs:0.00871612462182204,-0.0320954764523621)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.0095918766160613,-0.0313615160269713)
--(axis cs:0.010029466038058,-0.0302188773823965)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0100291244930173,-0.0285326362751582)
--(axis cs:0.00958951450360987,-0.0282932345880631)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0322224656591685,-0.0352707669097168)
--(axis cs:0.0318005173081776,-0.0354219026504075)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0318279735598333,-0.0357010486104504)
--(axis cs:0.0322781834590807,-0.035826296018717)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0331515874486403,-0.0357740719842153)
--(axis cs:0.0335741725831905,-0.0355898615058966)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.033545341469934,-0.035304046455503)
--(axis cs:0.0330944785937674,-0.0352125477332168)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0374577761054467,-0.0348155879418194)
--(axis cs:0.0370366877852008,-0.0350238088533463)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0370670359676573,-0.0353775813502733)
--(axis cs:0.0375187537924324,-0.0355427675089577)
--(axis cs:0.0379403544948695,-0.0353260193302786)
--(axis cs:0.0383616792782836,-0.0351072389618856)
--(axis cs:0.0387827476115988,-0.0348856615296021)
--(axis cs:0.0383307334327713,-0.0347338342197784)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00609733258956632,-0.034939424381545)
--(axis cs:0.00566219652733966,-0.0356943212947649)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00566517617848317,-0.0365447687269628)
--(axis cs:0.00610390207594784,-0.0365988393171738)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00697838592600126,-0.0359917529732392)
--(axis cs:0.00741358735893368,-0.0353363477034011)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00740962491003193,-0.0344997744411421)
--(axis cs:0.00697083088931723,-0.034342548439188)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0348391521254833,-0.0350732953141959)
--(axis cs:0.0344179255179664,-0.0352411158992539)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0344472764909282,-0.0355382737448354)
--(axis cs:0.0348983391314335,-0.0356801940240533)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.035771776396787,-0.0356337766744419)
--(axis cs:0.0361937227611332,-0.0354313788739549)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0361636451153547,-0.0350984743882236)
--(axis cs:0.0357118799709246,-0.0349901792521418)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0383386213727953,-0.0343845496304084)
--(axis cs:-0.0387889476139134,-0.0346143442949719)
--(axis cs:-0.0383676062284439,-0.0348450580525822)
--(axis cs:-0.0379459458627209,-0.0350759686241174)
--(axis cs:-0.0375239661290516,-0.0353070781512938)
--(axis cs:-0.0370736155467287,-0.0350764136049027)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0370455957920889,-0.0346156425431956)
--(axis cs:-0.0374672713834605,-0.0343853509672694)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0121969984948688,-0.0346147006898485)
--(axis cs:-0.012637580524355,-0.0348177780262703)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0126470001960956,-0.0352971254854296)
--(axis cs:-0.0122151184039971,-0.0355830167362311)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.011341782817199,-0.0357067270940115)
--(axis cs:-0.0109010518684083,-0.0355359386644688)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0108931135123785,-0.035028475321247)
--(axis cs:-0.0113251410324813,-0.0347111120083013)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00479146303276892,-0.0373043703724659)
--(axis cs:0.00435584028576907,-0.0381892331839939)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00435817622700524,-0.0390241230087514)
--(axis cs:0.0047968684459993,-0.0388811005834638)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00567192892482433,-0.0380141863250087)
--(axis cs:0.00610758522674912,-0.0373208123149974)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00610390207594784,-0.0365988393171738)
--(axis cs:0.00566517617848317,-0.0365447687269628)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00348423712140463,-0.0401428526654245)
--(axis cs:0.00304838809771456,-0.0411910654805659)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00305037505982221,-0.0418320219470744)
--(axis cs:0.00348887688596487,-0.0413787099391116)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00436411739210952,-0.0402074443818615)
--(axis cs:0.00480015575153773,-0.0394662784738341)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.0047968684459993,-0.0388811005834638)
--(axis cs:0.00435817622700524,-0.0390241230087514)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0230796554677571,-0.0377804028055222)
--(axis cs:0.0226563205354198,-0.0377441961197368)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0226803342034827,-0.0376930241410547)
--(axis cs:0.0231284733781514,-0.037687785349183)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0240023204571413,-0.0376119313356916)
--(axis cs:0.0244274387816868,-0.0375221324206605)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0244024663053222,-0.0375114369839821)
--(axis cs:0.0239525995971515,-0.0376379507339693)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0148119180642305,-0.0344683407257532)
--(axis cs:-0.0152534255620116,-0.0346872266635383)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0152649441444514,-0.0351500322600652)
--(axis cs:-0.0148342708329709,-0.0353969238651312)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0139613336536372,-0.0354373923338748)
--(axis cs:-0.0135197521870752,-0.0352287140746356)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0135096211045711,-0.0347570578475092)
--(axis cs:-0.0139403673729663,-0.034500171198132)
--cycle;
\path [fill=cornflowerblue100133235, fill opacity=0.7]
(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.00174130257246305,-0.0461592305535848)
--(axis cs:-0.00217866665969497,-0.045451835131098)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00218188857747026,-0.044703121745919)
--(axis cs:-0.00174657486160527,-0.0445478636941966)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.000873161401375283,-0.0447913975207824)
--(axis cs:-0.000436236008790699,-0.0452510609957396)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:-0.000435548633032959,-0.0461667517151268)
--(axis cs:-0.000870435180510694,-0.0465776883452463)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00217698691887836,-0.0432690152151584)
--(axis cs:0.00174154353130886,-0.0441843958670002)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.0017433381601715,-0.0441884184578178)
--(axis cs:0.00218126764963296,-0.0434382976597022)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00305596392171695,-0.0422277528384878)
--(axis cs:0.00349198581520987,-0.041618149276666)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00348887688596487,-0.0413787099391116)
--(axis cs:0.00305037505982221,-0.0418320219470744)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0174262430081091,-0.0344238158823759)
--(axis cs:-0.0178687127114585,-0.0346478809398408)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0178822641165396,-0.0351052032227539)
--(axis cs:-0.0174526762249717,-0.0353392841779282)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0165799241695515,-0.0353513846444755)
--(axis cs:-0.0161374293815708,-0.0351287159252436)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0161252285646626,-0.0346684178467565)
--(axis cs:-0.0165548414963271,-0.034432979453405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0200403282543924,-0.0344112112785917)
--(axis cs:-0.0204837837150452,-0.0346364921294218)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0204993382823661,-0.0350921680202182)
--(axis cs:-0.0200707762169316,-0.0353224986117238)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.0191980939419559,-0.0353260188486956)
--(axis cs:-0.018754637779109,-0.0350990417882182)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0187404161005178,-0.03464254911763)
--(axis cs:-0.0191689789811176,-0.0344139260055345)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0226543544142242,-0.0344059431792247)
--(axis cs:-0.0230988001831807,-0.0346316894641661)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0231163386029416,-0.0350875051414471)
--(axis cs:-0.0226887758081897,-0.0353170948989468)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0218161140159135,-0.035318383531888)
--(axis cs:-0.0213716753832834,-0.0350901961761453)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0213554576908848,-0.0346346159117852)
--(axis cs:-0.0217830132745112,-0.0344074875317262)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0252683849208591,-0.0344014729927048)
--(axis cs:-0.0257138161889249,-0.0346278941356038)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0257333259781337,-0.0350846443190407)
--(axis cs:-0.0253067518436877,-0.035314388533748)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0244340938835681,-0.0353151763329821)
--(axis cs:-0.0239886679746836,-0.0350864647306426)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.023970471429271,-0.0346303858688571)
--(axis cs:-0.024397040004308,-0.034402955037508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0278824253371501,-0.0343972376053362)
--(axis cs:-0.0283288377659507,-0.0346244656592828)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0283503136985955,-0.0350822909816083)
--(axis cs:-0.027924725081708,-0.0353123595899952)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.0270520673407314,-0.0353129919558831)
--(axis cs:-0.026605655089412,-0.0350838166541316)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0265854896270296,-0.0346267032445649)
--(axis cs:-0.027011077903972,-0.0343985977716122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0304964695152484,-0.0343935188745783)
--(axis cs:-0.0309438618685422,-0.034621478103536)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.030967302492841,-0.0350802765493098)
--(axis cs:-0.0305426986176777,-0.0353106619131721)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0296700406953618,-0.0353111989206411)
--(axis cs:-0.0292226431670404,-0.0350815869440346)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0292005122237898,-0.0346234244805653)
--(axis cs:-0.0296251211547797,-0.0343947027897777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0331105174381803,-0.0343901953046663)
--(axis cs:-0.0335588890634816,-0.0346187997277826)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0335842929725453,-0.0350784908903849)
--(axis cs:-0.0331606732221475,-0.0353091776183368)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0322880148584247,-0.0353096541645989)
--(axis cs:-0.0318396324264253,-0.0350796607770158)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0318155371839473,-0.0346205585989228)
--(axis cs:-0.0322391675780898,-0.0343912723680552)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0357245697319746,-0.0343871504035331)
--(axis cs:-0.0361739191517801,-0.0346163728183378)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0362012849626319,-0.0350768925982292)
--(axis cs:-0.0357786490483322,-0.035307852599576)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0349059903740277,-0.035308275376442)
--(axis cs:-0.0344566235536891,-0.0350779352001552)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0344305655816575,-0.034617958569135)
--(axis cs:-0.0348532186778481,-0.0343881287248429)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0178890173761791,-0.0292285396072504)
--(axis cs:0.0174552129329904,-0.029856107018122)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0174506732288486,-0.0320438764931888)
--(axis cs:0.0178822903214065,-0.0333581028100492)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0187431943187295,-0.0343909127339307)
--(axis cs:0.0191692332587682,-0.0343914067509371)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.019166409065727,-0.0328991211922882)
--(axis cs:0.0187425194083571,-0.0309650622083272)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00828073019120968,-0.0363692125654326)
--(axis cs:-0.00872056839861815,-0.0364611224427198)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00872670364785894,-0.0370135517870646)
--(axis cs:-0.00829220421050124,-0.0375110815004386)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00741676522792637,-0.0380992855524667)
--(axis cs:-0.00697663829523265,-0.0381606647778459)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00697218416923077,-0.0374990565011277)
--(axis cs:-0.00740696511703415,-0.0368519504802915)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.020478040223164,-0.0368552456898747)
--(axis cs:0.0200546064933588,-0.0366894426420512)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0200719243714275,-0.0369708215113072)
--(axis cs:0.020515366713655,-0.037257293481684)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0213851044610739,-0.0375153418680911)
--(axis cs:0.0218093520564214,-0.0375890381851399)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0217868911259397,-0.0375911725770043)
--(axis cs:0.0213425206393198,-0.0374051504908571)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0257037187573602,-0.0370370717620719)
--(axis cs:0.0252780319890172,-0.0372399625335122)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0253028661916462,-0.037319934275964)
--(axis cs:0.0257530451719315,-0.03727621421974)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.026629104840796,-0.0370804817365227)
--(axis cs:0.027055005079444,-0.0368742176909259)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0270305260345039,-0.036664088284803)
--(axis cs:0.0265801364939681,-0.0367114485984333)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0205415429594123,-0.0158644688449269)
--(axis cs:0.0201251591882502,-0.0149749869647461)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0200989442736159,-0.0189593741691028)
--(axis cs:0.0204978679261708,-0.0230023899998434)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0213274746418106,-0.0264127092356384)
--(axis cs:0.0217521491053766,-0.0263718325681025)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0217648052742602,-0.023638223854469)
--(axis cs:0.0213579814910293,-0.0204859447549805)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00697663829523265,-0.0381606647778459)
--(axis cs:-0.00741676522792637,-0.0380992855524667)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00742217996717836,-0.0386089818851595)
--(axis cs:-0.006986754588659,-0.0391978606003355)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00611020493220114,-0.0400854433027908)
--(axis cs:-0.00566977745966895,-0.040401311944102)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.0056658212237478,-0.0398383751384853)
--(axis cs:-0.00610154411105152,-0.0389970983753113)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00871942580769705,-0.0331955125673679)
--(axis cs:0.00828397380422604,-0.0339610091559493)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.0082881720087106,-0.0348453188171101)
--(axis cs:0.00872788406999007,-0.0350386948724916)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00960285319446168,-0.0346532318776608)
--(axis cs:0.0100380266610473,-0.0340035147480915)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0100340305804188,-0.0329344488037199)
--(axis cs:0.00959461234406177,-0.0326209322868361)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.010029466038058,-0.0302188773823965)
--(axis cs:0.0095918766160613,-0.0313615160269713)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00959461234406177,-0.0326209322868361)
--(axis cs:0.0100340305804188,-0.0329344488037199)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0109096761696213,-0.0324482030060156)
--(axis cs:0.0113466403020768,-0.031488939003507)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0113462867496056,-0.0297963446095032)
--(axis cs:0.0109075331496733,-0.0292916503631673)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.028331852571102,-0.0361873211576419)
--(axis cs:0.0279064433993174,-0.0364231756612346)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0279309497402411,-0.0366798265293257)
--(axis cs:0.0283809931270421,-0.0367389536401571)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0292564897234643,-0.0366094176515377)
--(axis cs:0.0296816747583216,-0.0363918630257738)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0296565789378434,-0.0360810359902227)
--(axis cs:0.0292067288262517,-0.0360057383402745)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.000871036260200053,-0.0454137835745634)
--(axis cs:0.000435689390714998,-0.0456219190279564)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:0.000436343584892553,-0.0448350950096103)
--(axis cs:0.000873519362508282,-0.0440996888751986)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.00174784097216632,-0.0433245749899666)
--(axis cs:0.00218396058588078,-0.0431007490891162)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00218126764963296,-0.0434382976597022)
--(axis cs:0.0017433381601715,-0.0441884184578178)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0109010518684083,-0.0355359386644688)
--(axis cs:-0.011341782817199,-0.0357067270940115)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0113501989741831,-0.0361941413643436)
--(axis cs:-0.0109171613191849,-0.0365223398606334)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.010042427059107,-0.0367521550745193)
--(axis cs:-0.0096014437241094,-0.0366480864935399)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00959451993353356,-0.0361262166886129)
--(axis cs:-0.0100278059769891,-0.0357324606337738)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0361937227611332,-0.0354313788739549)
--(axis cs:0.035771776396787,-0.0356337766744419)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0358007294780218,-0.0360071019743498)
--(axis cs:0.0362521072002854,-0.0361887249101207)
--(axis cs:0.0366746471964591,-0.0359733792103181)
--(axis cs:0.0370968574733513,-0.0357582929912201)
--(axis cs:0.0375187537924324,-0.0355427675089577)
--(axis cs:0.0370670359676573,-0.0353775813502733)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0100319805254632,-0.024558134307553)
--(axis cs:0.00958973553830932,-0.0265103753376727)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00958951450360987,-0.0282932345880631)
--(axis cs:0.0100291244930173,-0.0285326362751582)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0109093993290598,-0.0272548199170358)
--(axis cs:0.0113527967700937,-0.0253264946021738)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0113597685002686,-0.0225307418649546)
--(axis cs:0.0109189535914652,-0.0222677240588933)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00566977745966895,-0.040401311944102)
--(axis cs:-0.00611020493220114,-0.0400854433027908)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00611540143285966,-0.0403937476239812)
--(axis cs:-0.00567961185538947,-0.0409622419090726)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00480281851525727,-0.0420203193860721)
--(axis cs:-0.00436236846059466,-0.0426304024405337)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00435823785140244,-0.0424867739759966)
--(axis cs:-0.00479405472737512,-0.0416175626496028)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0309546449572643,-0.0357738941116947)
--(axis cs:0.0305308149445241,-0.0359708362340363)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0305564147905993,-0.0362947674813015)
--(axis cs:0.0310064333488283,-0.0364296358417103)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0318809796402999,-0.0363697657923861)
--(axis cs:0.0323049773703775,-0.0361644860167602)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0322781834590807,-0.035826296018717)
--(axis cs:0.0318279735598333,-0.0357010486104504)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0335741725831905,-0.0355898615058966)
--(axis cs:0.0331515874486403,-0.0357740719842153)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0331789840798651,-0.0361185230560397)
--(axis cs:0.0336295879877319,-0.0362837735955464)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0345037772180314,-0.0362496922941811)
--(axis cs:0.0349268203834576,-0.0360420921106078)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0348983391314335,-0.0356801940240533)
--(axis cs:0.0344472764909282,-0.0355382737448354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0370736155467287,-0.0350764136049027)
--(axis cs:-0.0375239661290516,-0.0353070781512938)
--(axis cs:-0.0371016666607998,-0.0355383878772684)
--(axis cs:-0.0366790471085944,-0.0357698982710413)
--(axis cs:-0.0362561071364864,-0.0360016091626544)
--(axis cs:-0.0358057309354748,-0.0357701601422867)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0357786490483322,-0.035307852599576)
--(axis cs:-0.0362012849626319,-0.0350768925982292)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00741358735893368,-0.0353363477034011)
--(axis cs:0.00697838592600126,-0.0359917529732392)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00698263603394186,-0.0367044461738558)
--(axis cs:0.0074225784099567,-0.0367715842911127)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00829795696518141,-0.036335486798156)
--(axis cs:0.00873293515535329,-0.0358031706638955)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00872788406999007,-0.0350386948724916)
--(axis cs:0.0082881720087106,-0.0348453188171101)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.016586540849012,-0.0311823662554581)
--(axis cs:0.016152061982388,-0.031843864351547)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0161536693999711,-0.0334210061444101)
--(axis cs:0.0165906370620754,-0.0342550853865608)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.017458610319745,-0.034762384288584)
--(axis cs:0.0178877704228106,-0.0345826797792874)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0178822903214065,-0.0333581028100492)
--(axis cs:0.0174506732288486,-0.0320438764931888)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0135197521870752,-0.0352287140746356)
--(axis cs:-0.0139613336536372,-0.0354373923338748)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0139718546134776,-0.035905342893467)
--(axis cs:-0.0135401087613548,-0.0361680452969586)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0126659682179565,-0.0362463876732678)
--(axis cs:-0.0122242493102264,-0.0360612137790551)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0122151184039971,-0.0355830167362311)
--(axis cs:-0.0126470001960956,-0.0352971254854296)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0178877704228106,-0.0345826797792874)
--(axis cs:0.017458610319745,-0.034762384288584)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0174678577919991,-0.0356101507693427)
--(axis cs:0.0179081826226472,-0.036139934307732)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0187774681850072,-0.036526789991446)
--(axis cs:0.0192043054820072,-0.036522889782875)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0191899627718335,-0.0360446504977224)
--(axis cs:0.0187519112673935,-0.0353457412405963)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0161374293815708,-0.0351287159252436)
--(axis cs:-0.0165799241695515,-0.0353513846444755)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0165924765605083,-0.0358134175841002)
--(axis cs:-0.0161618638644886,-0.03605377899978)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0152880296391528,-0.0360781804564856)
--(axis cs:-0.0148454738832091,-0.0358621132980567)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0148342708329709,-0.0353969238651312)
--(axis cs:-0.0152649441444514,-0.0351500322600652)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.018754637779109,-0.0350990417882182)
--(axis cs:-0.0191980939419559,-0.0353260188486956)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.019212649827562,-0.0357861762965755)
--(axis cs:-0.018783085804805,-0.0360195432639021)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0179093784816015,-0.0360266860655245)
--(axis cs:-0.0174658984668429,-0.0358004362007086)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0174526762249717,-0.0353392841779282)
--(axis cs:-0.0178822641165396,-0.0351052032227539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0213716753832834,-0.0350901961761453)
--(axis cs:-0.0218161140159135,-0.035318383531888)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0218326598427451,-0.0357781566535845)
--(axis cs:-0.0214041071894352,-0.0360095836328903)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0205304446490139,-0.0360116912261383)
--(axis cs:-0.020085996620336,-0.0357824159034506)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.0200707762169316,-0.0353224986117238)
--(axis cs:-0.0204993382823661,-0.0350921680202182)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0239886679746836,-0.0350864647306426)
--(axis cs:-0.0244340938835681,-0.0353151763329821)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.024452620915743,-0.0357752506193823)
--(axis cs:-0.0240250645470222,-0.0360063169882251)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0231514152311866,-0.0360070938998059)
--(axis cs:-0.0227059828215505,-0.0357769176468884)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0226887758081897,-0.0353170948989468)
--(axis cs:-0.0231163386029416,-0.0350875051414471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.026605655089412,-0.0350838166541316)
--(axis cs:-0.0270520673407314,-0.0353129919558831)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.0270725706644499,-0.0357736165858143)
--(axis cs:-0.0266460051689913,-0.0360047582017327)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0257723589943864,-0.0360051965448063)
--(axis cs:-0.0253259380011011,-0.0357746347241389)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0253067518436877,-0.035314388533748)
--(axis cs:-0.0257333259781337,-0.0350846443190407)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0292226431670404,-0.0350815869440346)
--(axis cs:-0.0296700406953618,-0.0353111989206411)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0296925184466372,-0.0357723832547177)
--(axis cs:-0.0292669422341103,-0.0360036847237287)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0283932966744293,-0.0360040128423744)
--(axis cs:-0.027945886660239,-0.0357731756296676)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.027924725081708,-0.0353123595899952)
--(axis cs:-0.0283503136985955,-0.0350822909816083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0318396324264253,-0.0350796607770158)
--(axis cs:-0.0322880148584247,-0.0353096541645989)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0323124662687639,-0.0357713478265959)
--(axis cs:-0.0318878788148836,-0.0360028134691742)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0310142332687853,-0.0360030885743174)
--(axis cs:-0.0305658343348564,-0.0357720213025304)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0305426986176777,-0.0353106619131721)
--(axis cs:-0.030967302492841,-0.0350802765493098)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0344566235536891,-0.0350779352001552)
--(axis cs:-0.0349059903740277,-0.035308275376442)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.034932414716692,-0.035770437324447)
--(axis cs:-0.0345088157426084,-0.0360020575050137)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0336351700541778,-0.0360022987150469)
--(axis cs:-0.0331857823506622,-0.0357710317978528)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0331606732221475,-0.0353091776183368)
--(axis cs:-0.0335842929725453,-0.0350784908903849)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.020534372279184,-0.0112207399270045)
--(axis cs:0.0201417075749269,-0.00830872238625353)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0201505320554141,-0.00930573706221883)
--(axis cs:0.0205520300873046,-0.0132391907811818)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0213637654121396,-0.0182784577377391)
--(axis cs:0.0217717830518143,-0.0196070229845481)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0217625901785776,-0.0185890745385431)
--(axis cs:0.0213457898567277,-0.0162354055512223)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0113466403020768,-0.031488939003507)
--(axis cs:0.0109096761696213,-0.0324482030060156)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0109132181843819,-0.0336425125806063)
--(axis cs:0.0113530256676787,-0.0340251799186984)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0122279914418542,-0.0337951753602688)
--(axis cs:0.0126634279373232,-0.0330931379797521)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.012661283113035,-0.0316345091785578)
--(axis cs:0.0122230765850812,-0.0309854560077245)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00436236846059466,-0.0426304024405337)
--(axis cs:-0.00480281851525727,-0.0420203193860721)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00480806148891748,-0.0419237917534398)
--(axis cs:-0.00437232064528721,-0.0422740627679107)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00349603196041036,-0.0431554859992379)
--(axis cs:-0.00305613110626657,-0.0438816672529073)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.0030520202210271,-0.0444084580161753)
--(axis cs:-0.00348719911410665,-0.0439353396373363)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0218093520564214,-0.0375890381851399)
--(axis cs:0.0213851044610739,-0.0375153418680911)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0214058236978156,-0.0376209833105585)
--(axis cs:0.0218523412355162,-0.0377453997331532)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0227258035952194,-0.0377924637617888)
--(axis cs:0.0231516553955107,-0.0377367945087219)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0231284733781514,-0.037687785349183)
--(axis cs:0.0226803342034827,-0.0376930241410547)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00610758522674912,-0.0373208123149974)
--(axis cs:0.00567192892482433,-0.0380141863250087)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00567583925089372,-0.0385927002056076)
--(axis cs:0.00611600320833069,-0.0384798535569857)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00699217166022206,-0.0378853333828192)
--(axis cs:0.00742760855170981,-0.0373703980538972)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.0074225784099567,-0.0367715842911127)
--(axis cs:0.00698263603394186,-0.0367044461738558)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0244274387816868,-0.0375221324206605)
--(axis cs:0.0240023204571413,-0.0376119313356916)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.024026044279344,-0.0376845016613118)
--(axis cs:0.0244751319321467,-0.037710111367474)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0253507626330891,-0.0376085918512178)
--(axis cs:0.0257770137415078,-0.037446467809233)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0257530451719315,-0.03727621421974)
--(axis cs:0.0253028661916462,-0.037319934275964)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0113527967700937,-0.0253264946021738)
--(axis cs:0.0109093993290598,-0.0272548199170358)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0109075331496733,-0.0292916503631673)
--(axis cs:0.0113462867496056,-0.0297963446095032)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0122244642976297,-0.0290459783050995)
--(axis cs:0.0126661274579274,-0.0274898072465747)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0126744257218855,-0.024624860652547)
--(axis cs:0.0122375115511008,-0.0237319178543864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0100206268950802,-0.0160342719941644)
--(axis cs:0.00957859792582428,-0.0180418270925256)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00958552289281946,-0.0185454852384118)
--(axis cs:0.0100350547923191,-0.0170539712110527)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0109370815657282,-0.0124293586971939)
--(axis cs:0.0113911664953573,-0.00904325359265469)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0113831874558088,-0.00849888929378683)
--(axis cs:0.0109215867451895,-0.0113706790663865)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0100380266610473,-0.0340035147480915)
--(axis cs:0.00960285319446168,-0.0346532318776608)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00960811268583316,-0.0354704952709752)
--(axis cs:0.0100486167701802,-0.0357072474261855)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0109238364696967,-0.0354856319300372)
--(axis cs:0.0113583442431701,-0.0349771399054887)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0113530256676787,-0.0340251799186984)
--(axis cs:0.0109132181843819,-0.0336425125806063)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.0096014437241094,-0.0366480864935399)
--(axis cs:-0.010042427059107,-0.0367521550745193)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0100499549231386,-0.0372291672037579)
--(axis cs:-0.00961581031297699,-0.0376079227696307)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00873967365913005,-0.0379901822345213)
--(axis cs:-0.00829833366861531,-0.0380055238031928)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00829220421050124,-0.0375110815004386)
--(axis cs:-0.00872670364785894,-0.0370135517870646)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0139744305368962,-0.0303522212869732)
--(axis cs:0.0135364413049614,-0.0313874771511538)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0135378788576738,-0.0329536919641854)
--(axis cs:0.0139765056405044,-0.033593657552259)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0148493797534623,-0.0336688572200519)
--(axis cs:0.0152834331719849,-0.0330947319026212)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0152824801198061,-0.0314541071220027)
--(axis cs:0.0148478994974889,-0.0303445365049342)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0126661274579274,-0.0274898072465747)
--(axis cs:0.0122244642976297,-0.0290459783050995)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0122230765850812,-0.0309854560077245)
--(axis cs:0.012661283113035,-0.0316345091785578)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0135364413049614,-0.0313874771511538)
--(axis cs:0.0139744305368962,-0.0303522212869732)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0139795379813386,-0.0279828337683191)
--(axis cs:0.013545159589243,-0.0267966223819627)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0152965707890374,-0.0263897731606738)
--(axis cs:0.0148543601811016,-0.0278565107697998)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0148478994974889,-0.0303445365049342)
--(axis cs:0.0152824801198061,-0.0314541071220027)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.016152061982388,-0.031843864351547)
--(axis cs:0.016586540849012,-0.0311823662554581)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0165929486149872,-0.0287786551015746)
--(axis cs:0.0161662085106401,-0.0268593685322964)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.027055005079444,-0.0368742176909259)
--(axis cs:0.026629104840796,-0.0370804817365227)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0266530645855702,-0.0373031609059748)
--(axis cs:0.0271029203205867,-0.0373691591330802)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0279790617068101,-0.0372568777566209)
--(axis cs:0.028405148908706,-0.0370440399711386)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0283809931270421,-0.0367389536401571)
--(axis cs:0.0279309497402411,-0.0366798265293257)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0192043054820072,-0.036522889782875)
--(axis cs:0.0187774681850072,-0.036526789991446)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0187921158014176,-0.036952277490665)
--(axis cs:0.0192355661424848,-0.0372602946345383)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0201074675429559,-0.0374661409760313)
--(axis cs:0.0205342157393008,-0.0374477507810213)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.020515366713655,-0.037257293481684)
--(axis cs:0.0200719243714275,-0.0369708215113072)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0152834331719849,-0.0330947319026212)
--(axis cs:0.0148493797534623,-0.0336688572200519)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0148549551036687,-0.0347788242714977)
--(axis cs:0.0152949499363638,-0.0353104795219217)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0161670424117508,-0.0355103515310883)
--(axis cs:0.0165981185272826,-0.0352366432273036)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0165906370620754,-0.0342550853865608)
--(axis cs:0.0161536693999711,-0.0334210061444101)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00480015575153773,-0.0394662784738341)
--(axis cs:0.00436411739210952,-0.0402074443818615)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00436779380085302,-0.0405293234921905)
--(axis cs:0.0048080362604528,-0.0401842832268356)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00568478999133642,-0.0394204663943838)
--(axis cs:0.00612074773579563,-0.0389148404408975)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00611600320833069,-0.0384798535569857)
--(axis cs:0.00567583925089372,-0.0385927002056076)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0100370013658298,-0.0184668660945003)
--(axis cs:0.00959123763659757,-0.0210116420570834)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00959125948188705,-0.0227516103034879)
--(axis cs:0.0100343786365383,-0.0224048546206794)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0109256144471602,-0.0194766120287182)
--(axis cs:0.0113782799686527,-0.0162439605000024)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0113868046758594,-0.0132066468485351)
--(axis cs:0.0109364764108566,-0.0142743425444367)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0126634279373232,-0.0330931379797521)
--(axis cs:0.0122279914418542,-0.0337951753602688)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.012233231703176,-0.0348149986059626)
--(axis cs:0.0126737108977771,-0.0352097459861907)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0135481093133439,-0.0351659855316771)
--(axis cs:0.0139817587633491,-0.034703005812895)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0139765056405044,-0.033593657552259)
--(axis cs:0.0135378788576738,-0.0329536919641854)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0349268203834576,-0.0360420921106078)
--(axis cs:0.0345037772180314,-0.0362496922941811)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0345312783902806,-0.0366464762893894)
--(axis cs:0.0349824031408015,-0.03684129369601)
--(axis cs:0.0354059921007116,-0.0366223358012435)
--(axis cs:0.0358292250782318,-0.0364049026099273)
--(axis cs:0.0362521072002854,-0.0361887249101207)
--(axis cs:0.0358007294780218,-0.0360071019743498)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.019277450306886,-0.0142925508398785)
--(axis cs:0.0188454846538673,-0.0146075824979548)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.01880739086453,-0.0198287038276765)
--(axis cs:0.0192097330353066,-0.0238193212468453)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0200455088100907,-0.0270000094684758)
--(axis cs:0.0204739371275182,-0.0267401282288876)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0204978679261708,-0.0230023899998434)
--(axis cs:0.0200989442736159,-0.0189593741691028)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0296816747583216,-0.0363918630257738)
--(axis cs:0.0292564897234643,-0.0366094176515377)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0292809172076973,-0.0369419361802776)
--(axis cs:0.0297308890103979,-0.0370780958695535)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0306064994813351,-0.0370131576551413)
--(axis cs:0.0310317146339396,-0.0367953663596429)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0310064333488283,-0.0364296358417103)
--(axis cs:0.0305564147905993,-0.0362947674813015)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0122242493102264,-0.0360612137790551)
--(axis cs:-0.0126659682179565,-0.0362463876732678)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0126755385022966,-0.0367134042249784)
--(axis cs:-0.0122427163898597,-0.0369970142819942)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0113673108804181,-0.0371350502357758)
--(axis cs:-0.0109253756964081,-0.0369946369766042)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0109171613191849,-0.0365223398606334)
--(axis cs:-0.0113501989741831,-0.0361941413643436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0358057309354748,-0.0357701601422867)
--(axis cs:-0.0362561071364864,-0.0360016091626544)
--(axis cs:-0.0358328464182783,-0.036233519879582)
--(axis cs:-0.035409264634187,-0.036465629376723)
--(axis cs:-0.0349853614679417,-0.0366979363545311)
--(axis cs:-0.0345349587313472,-0.0364657802226496)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0345088157426084,-0.0360020575050137)
--(axis cs:-0.034932414716692,-0.035770437324447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0323049773703775,-0.0361644860167602)
--(axis cs:0.0318809796402999,-0.0363697657923861)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.031906790602188,-0.0367452532906632)
--(axis cs:0.0323571811421958,-0.0369220636136201)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0332323256297728,-0.0368901277395947)
--(axis cs:0.0336565280425771,-0.0366737163547159)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0336295879877319,-0.0362837735955464)
--(axis cs:0.0331789840798651,-0.0361185230560397)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.016631399814218,-0.0213302783202721)
--(axis cs:0.0161853743062566,-0.0230880142045318)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0161662085106401,-0.0268593685322964)
--(axis cs:0.0165929486149872,-0.0287786551015746)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0174552129329904,-0.029856107018122)
--(axis cs:0.0178890173761791,-0.0292285396072504)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0179049470937717,-0.0259653953322131)
--(axis cs:0.0174903457374726,-0.0229319625867195)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0148454738832091,-0.0358621132980567)
--(axis cs:-0.0152880296391528,-0.0360781804564856)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0152996095906407,-0.0365420890910296)
--(axis cs:-0.0148679670340104,-0.0367904746350693)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0139930104274551,-0.0368353367457102)
--(axis cs:-0.0135503511928331,-0.0366336251636614)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0135401087613548,-0.0361680452969586)
--(axis cs:-0.0139718546134776,-0.035905342893467)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00873293515535329,-0.0358031706638955)
--(axis cs:0.00829795696518141,-0.036335486798156)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00830346397827447,-0.0369582078925949)
--(axis cs:0.00874436258582124,-0.0370813009201054)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00962029616039602,-0.036817452492626)
--(axis cs:0.0100548913498014,-0.0363966895659518)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0100486167701802,-0.0357072474261855)
--(axis cs:0.00960811268583316,-0.0354704952709752)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0174658984668429,-0.0358004362007086)
--(axis cs:-0.0179093784816015,-0.0360266860655245)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0179229555350415,-0.036489515599672)
--(axis cs:-0.0174923887219563,-0.0367262375288851)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0166176362710248,-0.0367398075401085)
--(axis cs:-0.0161741103983338,-0.0365172021618602)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0161618638644886,-0.03605377899978)
--(axis cs:-0.0165924765605083,-0.0358134175841002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.020085996620336,-0.0357824159034506)
--(axis cs:-0.0205304446490139,-0.0360116912261383)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0205460129048973,-0.0364741799792529)
--(axis cs:-0.0201164711100154,-0.0367073528963878)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0192417973364398,-0.0367112820231809)
--(axis cs:-0.0187973271289465,-0.0364822019692575)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.018783085804805,-0.0360195432639021)
--(axis cs:-0.019212649827562,-0.0357861762965755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0227059828215505,-0.0357769176468884)
--(axis cs:-0.0231514152311866,-0.0360070938998059)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.023168970356334,-0.0364696289321371)
--(axis cs:-0.0227404324451753,-0.0367018510142968)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0218657853286192,-0.0367030217379491)
--(axis cs:-0.0214203381737909,-0.0364720548075957)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0214041071894352,-0.0360095836328903)
--(axis cs:-0.0218326598427451,-0.0357781566535845)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0253259380011011,-0.0357746347241389)
--(axis cs:-0.0257723589943864,-0.0360051965448063)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0257918977652558,-0.0364679785439826)
--(axis cs:-0.0253643557278171,-0.0367000308788093)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.024489716543255,-0.0367004620545575)
--(axis cs:-0.0240432811730236,-0.0364689202893072)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0240250645470222,-0.0360063169882251)
--(axis cs:-0.024452620915743,-0.0357752506193823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.027945886660239,-0.0357731756296676)
--(axis cs:-0.0283932966744293,-0.0360040128423744)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0284148173646949,-0.0364670988543799)
--(axis cs:-0.0279882684913183,-0.0366991892014824)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0271136313899486,-0.0366994212425603)
--(axis cs:-0.02666620470267,-0.0364676403803708)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0266460051689913,-0.0360047582017327)
--(axis cs:-0.0270725706644499,-0.0357736165858143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0305658343348564,-0.0357720213025304)
--(axis cs:-0.0310142332687853,-0.0360030885743174)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0310377351938017,-0.0364664645575518)
--(axis cs:-0.0306121786604335,-0.036698635493009)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0297375420443152,-0.0366988031099021)
--(axis cs:-0.0292891233856934,-0.0364668702859127)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0292669422341103,-0.0360036847237287)
--(axis cs:-0.0296925184466372,-0.0357723832547177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0331857823506622,-0.0357710317978528)
--(axis cs:-0.0336351700541778,-0.0360022987150469)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0336606528284339,-0.0364659389084307)
--(axis cs:-0.0332360883475052,-0.0366981938009321)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0323614517910329,-0.0366983327649102)
--(axis cs:-0.031912041062458,-0.0364662802479372)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0318878788148836,-0.0360028134691742)
--(axis cs:-0.0323124662687639,-0.0357713478265959)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:-0.000436236008790699,-0.0452510609957396)
--(axis cs:-0.000873161401375283,-0.0447913975207824)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.000874550192608255,-0.0438568576617898)
--(axis cs:-0.000437612547599612,-0.0434292799214796)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:0.000437668298671108,-0.043214152498197)
--(axis cs:0.000874808685999692,-0.0433578731741691)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.000873519362508282,-0.0440996888751986)
--(axis cs:0.000436343584892553,-0.0448350950096103)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00829833366861531,-0.0380055238031928)
--(axis cs:-0.00873967365913005,-0.0379901822345213)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00874654295391751,-0.0384079763686878)
--(axis cs:-0.00831147973178002,-0.0388214197352164)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00743418680321807,-0.0393679474806795)
--(axis cs:-0.00699248932238412,-0.0395564878852021)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.006986754588659,-0.0391978606003355)
--(axis cs:-0.00742217996717836,-0.0386089818851595)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0165981185272826,-0.0352366432273036)
--(axis cs:0.0161670424117508,-0.0355103515310883)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0161767707682724,-0.0362383153159815)
--(axis cs:0.0166186542332715,-0.0366359562723047)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0174913773215033,-0.03682426027838)
--(axis cs:0.0179208887427604,-0.0366850398804307)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0179081826226472,-0.036139934307732)
--(axis cs:0.0174678577919991,-0.0356101507693427)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00349198581520987,-0.041618149276666)
--(axis cs:0.00305596392171695,-0.0422277528384878)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00305935264567448,-0.0421021286062003)
--(axis cs:0.00349930999943795,-0.0415719007115253)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00437617743093282,-0.0407835255400627)
--(axis cs:0.00481249006948697,-0.0403670596526325)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.0048080362604528,-0.0401842832268356)
--(axis cs:0.00436779380085302,-0.0405293234921905)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0179674704196657,-0.0165019685889666)
--(axis cs:0.0175234624320847,-0.0179435244048728)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0174903457374726,-0.0229319625867195)
--(axis cs:0.0179049470937717,-0.0259653953322131)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0187544739164619,-0.0281354594621669)
--(axis cs:0.0191858056027417,-0.0276912397772173)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0192097330353066,-0.0238193212468453)
--(axis cs:0.01880739086453,-0.0198287038276765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0139264830503861,-0.0100787414115447)
--(axis cs:0.0135064985090998,-0.00900775800167043)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0135559368661749,-0.00444999025994549)
--(axis cs:0.0140351910362585,-0.000146089928670745)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.014937561764593,0.00277726923972223)
--(axis cs:0.01534804057723,0.000398163828647465)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0152798365258935,-0.00555427426041324)
--(axis cs:0.0148095844841293,-0.00860122968089592)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0113583442431701,-0.0349771399054887)
--(axis cs:0.0109238364696967,-0.0354856319300372)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0109304151954758,-0.0362127660159183)
--(axis cs:0.0113717273470165,-0.036476535754348)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0122471574241043,-0.0363821350588798)
--(axis cs:0.0126808631480463,-0.0360012395230614)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0126737108977771,-0.0352097459861907)
--(axis cs:0.012233231703176,-0.0348149986059626)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00305613110626657,-0.0438816672529073)
--(axis cs:-0.00349603196041036,-0.0431554859992379)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00350068332826453,-0.0426588020363797)
--(axis cs:-0.00306460810150956,-0.042701488862807)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00218843149736627,-0.0431446925568832)
--(axis cs:-0.00174928111121517,-0.0436824248275004)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.00174657486160527,-0.0445478636941966)
--(axis cs:-0.00218188857747026,-0.044703121745919)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0139817587633491,-0.034703005812895)
--(axis cs:0.0135481093133439,-0.0351659855316771)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0135556259971051,-0.0359736427270717)
--(axis cs:0.0139971345543668,-0.0363357098940814)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0148715107515461,-0.0363864164503899)
--(axis cs:0.0153036838217827,-0.0360905812024312)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0152949499363638,-0.0353104795219217)
--(axis cs:0.0148549551036687,-0.0347788242714977)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0165536842464957,-0.008414253571)
--(axis cs:0.0161540584991191,-0.00543793540589492)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0162266247908202,0.000564021565590063)
--(axis cs:0.0166985256093149,0.00315173585115445)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0175503804093238,0.00048487641372338)
--(axis cs:0.0179351147685612,-0.003843407091608)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0178680418007016,-0.00856325892193154)
--(axis cs:0.0174114363741095,-0.00974909165583793)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0231516553955107,-0.0377367945087219)
--(axis cs:0.0227258035952194,-0.0377924637617888)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0227470008990749,-0.0379619277152883)
--(axis cs:0.0231948898745239,-0.0380738691018545)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0240705004563942,-0.038050523864799)
--(axis cs:0.0244975686069939,-0.0379067133304224)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0244751319321467,-0.037710111367474)
--(axis cs:0.024026044279344,-0.0376845016613118)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0205342157393008,-0.0374477507810213)
--(axis cs:0.0201074675429559,-0.0374661409760313)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0201249125858894,-0.0377459282283787)
--(axis cs:0.0205705928708102,-0.0379470755690157)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0214449791759442,-0.0380227576863412)
--(axis cs:0.0218725205185575,-0.0379306153188631)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0218523412355162,-0.0377453997331532)
--(axis cs:0.0214058236978156,-0.0376209833105585)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00742760855170981,-0.0373703980538972)
--(axis cs:0.00699217166022206,-0.0378853333828192)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00699743047867386,-0.0383605076601734)
--(axis cs:0.00743861751903958,-0.0383591220465392)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00831545654605949,-0.0380112560789853)
--(axis cs:0.00875060644436691,-0.0376211396143515)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00874436258582124,-0.0370813009201054)
--(axis cs:0.00830346397827447,-0.0369582078925949)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0140074823266134,-0.0210746228701917)
--(axis cs:0.0135572086852549,-0.02353039636003)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.013545159589243,-0.0267966223819627)
--(axis cs:0.0139795379813386,-0.0279828337683191)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0148543601811016,-0.0278565107697998)
--(axis cs:0.0152965707890374,-0.0263897731606738)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0153146537562976,-0.0226231657641445)
--(axis cs:0.0148885821633551,-0.0204271339483874)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0257770137415078,-0.037446467809233)
--(axis cs:0.0253507626330891,-0.0376085918512178)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0253735231085866,-0.0378371822911841)
--(axis cs:0.0258227910582187,-0.037938420750247)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0266992626851482,-0.0378671756644829)
--(axis cs:0.0271261231454374,-0.0376684137116763)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0271029203205867,-0.0373691591330802)
--(axis cs:0.0266530645855702,-0.0373031609059748)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00699248932238412,-0.0395564878852021)
--(axis cs:-0.00743418680321807,-0.0393679474806795)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00744067067855658,-0.0396423861681787)
--(axis cs:-0.00700499374776164,-0.040032356051252)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00612707436270519,-0.0406659390314704)
--(axis cs:-0.00568527049113299,-0.0410267129193992)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00567961185538947,-0.0409622419090726)
--(axis cs:-0.00611540143285966,-0.0403937476239812)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0109253756964081,-0.0369946369766042)
--(axis cs:-0.0113673108804181,-0.0371350502357758)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0113760182527894,-0.0375868995953554)
--(axis cs:-0.0109421576289424,-0.0378924349603138)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0100654936257814,-0.0381097659152953)
--(axis cs:-0.00962327676576012,-0.038041914013026)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00961581031297699,-0.0376079227696307)
--(axis cs:-0.0100499549231386,-0.0372291672037579)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0336565280425771,-0.0366737163547159)
--(axis cs:0.0332323256297728,-0.0368901277395947)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0332585103767694,-0.0373049076658808)
--(axis cs:0.033709493894016,-0.0375079576294833)
--(axis cs:0.0341341523096098,-0.0372841551061225)
--(axis cs:0.0345584562958509,-0.0370619004770477)
--(axis cs:0.0349824031408015,-0.03684129369601)
--(axis cs:0.0345312783902806,-0.0366464762893894)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.028405148908706,-0.0370440399711386)
--(axis cs:0.0279790617068101,-0.0372568777566209)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0280025083051294,-0.0375867884530116)
--(axis cs:0.028452334421308,-0.0377301873826167)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0293287883490561,-0.0376725608895879)
--(axis cs:0.0297550194487459,-0.037452702886372)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0297308890103979,-0.0370780958695535)
--(axis cs:0.0292809172076973,-0.0369419361802776)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0345349587313472,-0.0364657802226496)
--(axis cs:-0.0349853614679417,-0.0366979363545311)
--(axis cs:-0.0345611366043682,-0.0369304393618508)
--(axis cs:-0.0341365897274663,-0.0371631368818056)
--(axis cs:-0.0337117205189547,-0.0373960274005386)
--(axis cs:-0.0332612908437506,-0.0371632240798575)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0332360883475052,-0.0366981938009321)
--(axis cs:-0.0336606528284339,-0.0364659389084307)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0179208887427604,-0.0366850398804307)
--(axis cs:0.0174913773215033,-0.03682426027838)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0175043748219494,-0.0373150080632146)
--(axis cs:0.0179481708271844,-0.0376061611563688)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0188223411871183,-0.037727698705593)
--(axis cs:0.0192514712557999,-0.0376090745099659)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0192355661424848,-0.0372602946345383)
--(axis cs:0.0187921158014176,-0.036952277490665)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0310317146339396,-0.0367953663596429)
--(axis cs:0.0306064994813351,-0.0370131576551413)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.030631075743543,-0.0374024315246073)
--(axis cs:0.0310813697289339,-0.0375848460945343)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0319574956107484,-0.0375533321141066)
--(axis cs:0.0323828000294218,-0.0373303623883043)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0323571811421958,-0.0369220636136201)
--(axis cs:0.031906790602188,-0.0367452532906632)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0135503511928331,-0.0366336251636614)
--(axis cs:-0.0139930104274551,-0.0368353367457102)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0140036514815336,-0.0372966581807321)
--(axis cs:-0.0135709806070803,-0.0375546655969405)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0126948708018633,-0.0376297666890147)
--(axis cs:-0.0122520612512623,-0.037453474742327)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0122427163898597,-0.0369970142819942)
--(axis cs:-0.0126755385022966,-0.0367134042249784)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00218396058588078,-0.0431007490891162)
--(axis cs:0.00174784097216632,-0.0433245749899666)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.0017502099764592,-0.0427859041367768)
--(axis cs:0.00218957326654553,-0.0422635404845654)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00306646514509695,-0.041677803218346)
--(axis cs:0.00350319726810276,-0.041445601793143)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00349930999943795,-0.0415719007115253)
--(axis cs:0.00305935264567448,-0.0421021286062003)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0161741103983338,-0.0365172021618602)
--(axis cs:-0.0166176362710248,-0.0367398075401085)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0166302501800287,-0.0372035045669568)
--(axis cs:-0.0161986780685981,-0.0374441877186723)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0153228590806733,-0.0374679393026619)
--(axis cs:-0.0148792631194834,-0.0372529853203418)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0148679670340104,-0.0367904746350693)
--(axis cs:-0.0152996095906407,-0.0365420890910296)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0187973271289465,-0.0364822019692575)
--(axis cs:-0.0192417973364398,-0.0367112820231809)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0192563972558765,-0.0371755066025723)
--(axis cs:-0.018825864689785,-0.0374105249846025)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.0179501681870547,-0.0374175951029557)
--(axis cs:-0.0175056638793034,-0.0371902043117242)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0174923887219563,-0.0367262375288851)
--(axis cs:-0.0179229555350415,-0.036489515599672)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0214203381737909,-0.0364720548075957)
--(axis cs:-0.0218657853286192,-0.0367030217379491)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0218823743098008,-0.0371673970742591)
--(axis cs:-0.0214528536698203,-0.0374007186815446)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0205772022226326,-0.0374027583653983)
--(axis cs:-0.0201317339639888,-0.0371716403079724)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0201164711100154,-0.0367073528963878)
--(axis cs:-0.0205460129048973,-0.0364741799792529)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0240432811730236,-0.0364689202893072)
--(axis cs:-0.024489716543255,-0.0367004620545575)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0245082942827509,-0.0371649727711183)
--(axis cs:-0.0240797744751861,-0.0373978498378207)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0232041379169048,-0.0373984629842276)
--(axis cs:-0.0227576844410801,-0.0371662681121357)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0227404324451753,-0.0367018510142968)
--(axis cs:-0.023168970356334,-0.0364696289321371)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.02666620470267,-0.0364676403803708)
--(axis cs:-0.0271136313899486,-0.0366994212425603)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0271341970356598,-0.0371640933055093)
--(axis cs:-0.0267066740247821,-0.0373968941272668)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0258310419236036,-0.037397120113194)
--(axis cs:-0.0253835961862648,-0.0371645935703558)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0253643557278171,-0.0367000308788093)
--(axis cs:-0.0257918977652558,-0.0364679785439826)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0292891233856934,-0.0364668702859127)
--(axis cs:-0.0297375420443152,-0.0366988031099021)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0297600950726616,-0.037163637618503)
--(axis cs:-0.0293335675282198,-0.0373964588864878)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0284579366509923,-0.0373965777345501)
--(axis cs:-0.0280094966375228,-0.0371639164136586)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0279882684913183,-0.0366991892014824)
--(axis cs:-0.0284148173646949,-0.0364670988543799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.031912041062458,-0.0364662802479372)
--(axis cs:-0.0323614517910329,-0.0366983327649102)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0323859919493764,-0.0371633165491149)
--(axis cs:-0.0319604594555006,-0.0373961787654497)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0310848288818822,-0.0373962631273973)
--(axis cs:-0.0306353940871343,-0.0371635214055099)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0306121786604335,-0.036698635493009)
--(axis cs:-0.0310377351938017,-0.0364664645575518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0100548913498014,-0.0363966895659518)
--(axis cs:0.00962029616039602,-0.036817452492626)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00962700758184274,-0.0373851693533564)
--(axis cs:0.0100687458021285,-0.0375624509803192)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0109451638533715,-0.0374269855983566)
--(axis cs:0.0113793446718514,-0.0370914277247617)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0113717273470165,-0.036476535754348)
--(axis cs:0.0109304151954758,-0.0362127660159183)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0153036838217827,-0.0360905812024312)
--(axis cs:0.0148715107515461,-0.0363864164503899)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0148813927542018,-0.0370104128048785)
--(axis cs:0.0153241775300945,-0.037322129582019)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0161991469190904,-0.0373951394478859)
--(axis cs:0.0166304263935847,-0.0371855460235093)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0166186542332715,-0.0366359562723047)
--(axis cs:0.0161767707682724,-0.0362383153159815)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0126808631480463,-0.0360012395230614)
--(axis cs:0.0122471574241043,-0.0363821350588798)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0122552417464124,-0.0370135766314616)
--(axis cs:0.0126974723452448,-0.0372825311863061)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0135733104627399,-0.0372637557842286)
--(axis cs:0.0140063146818357,-0.0369743515474379)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0139971345543668,-0.0363357098940814)
--(axis cs:0.0135556259971051,-0.0359736427270717)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00612074773579563,-0.0389148404408975)
--(axis cs:0.00568478999133642,-0.0394204663943838)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00568971685494335,-0.0397041886263398)
--(axis cs:0.00613104869718477,-0.0395688201124594)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.00700868412597979,-0.0391409651002697)
--(axis cs:0.00744449430163324,-0.0387726887746222)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00743861751903958,-0.0383591220465392)
--(axis cs:0.00699743047867386,-0.0383605076601734)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0113782799686527,-0.0162439605000024)
--(axis cs:0.0109256144471602,-0.0194766120287182)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0109189535914652,-0.0222677240588933)
--(axis cs:0.0113597685002686,-0.0225307418649546)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0122496297279616,-0.0202903106155854)
--(axis cs:0.0127044304234594,-0.0170781288682887)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0127249571035452,-0.0125520632157395)
--(axis cs:0.0122819108538309,-0.0122702359763982)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00568527049113299,-0.0410267129193992)
--(axis cs:-0.00612707436270519,-0.0406659390314704)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00613321187489337,-0.0407240190409766)
--(axis cs:-0.00569711422680866,-0.0410098343775027)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00481904674259888,-0.0415670229498148)
--(axis cs:-0.00437758937603828,-0.0419888849328935)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00437232064528721,-0.0422740627679107)
--(axis cs:-0.00480806148891748,-0.0419237917534398)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00962327676576012,-0.038041914013026)
--(axis cs:-0.0100654936257814,-0.0381097659152953)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0100734721272047,-0.038518956951673)
--(axis cs:-0.00963867782705668,-0.0388358013638005)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.0087609022938858,-0.039131856663645)
--(axis cs:-0.00831842275870362,-0.0391582208764034)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00831147973178002,-0.0388214197352164)
--(axis cs:-0.00874654295391751,-0.0384079763686878)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0127044304234594,-0.0170781288682887)
--(axis cs:0.0122496297279616,-0.0202903106155854)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0122375115511008,-0.0237319178543864)
--(axis cs:0.0126744257218855,-0.024624860652547)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0135572086852549,-0.02353039636003)
--(axis cs:0.0140074823266134,-0.0210746228701917)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0140319913717294,-0.0163269101944996)
--(axis cs:0.0135998600873592,-0.0146456964526143)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0218725205185575,-0.0379306153188631)
--(axis cs:0.0214449791759442,-0.0380227576863412)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0214635008530845,-0.0383117759347631)
--(axis cs:0.021910586562519,-0.0384879313785916)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.0227868280239438,-0.038501457956467)
--(axis cs:0.0232151634291282,-0.0383453319017946)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0231948898745239,-0.0380738691018545)
--(axis cs:0.0227470008990749,-0.0379619277152883)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0244975686069939,-0.0379067133304224)
--(axis cs:0.0240705004563942,-0.038050523864799)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0240914247173094,-0.0383300488779715)
--(axis cs:0.0245400063600862,-0.0384776201799628)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0254169033851649,-0.0384464208458276)
--(axis cs:0.0258446751455062,-0.0382548896377033)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0258227910582187,-0.037938420750247)
--(axis cs:0.0253735231085866,-0.0378371822911841)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0323828000294218,-0.0373303623883043)
--(axis cs:0.0319574956107484,-0.0375533321141066)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0319825228888988,-0.0379787658597936)
--(axis cs:0.0324334344899874,-0.0381867773529193)
--(axis cs:0.0328591303400928,-0.0379594865599758)
--(axis cs:0.0332844850341408,-0.0377331383103797)
--(axis cs:0.033709493894016,-0.0375079576294833)
--(axis cs:0.0332585103767694,-0.0373049076658808)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0192514712557999,-0.0376090745099659)
--(axis cs:0.0188223411871183,-0.037727698705593)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.018837462743523,-0.0381188297662444)
--(axis cs:0.0192828781999733,-0.0383507318506039)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.020158675361686,-0.0384093160307017)
--(axis cs:0.0205880394640456,-0.0382624243052553)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0205705928708102,-0.0379470755690157)
--(axis cs:0.0201249125858894,-0.0377459282283787)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00875060644436691,-0.0376211396143515)
--(axis cs:0.00831545654605949,-0.0380112560789853)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00832182326965146,-0.0384661786537604)
--(axis cs:0.00876382188705579,-0.0385676870791826)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00964123236120724,-0.0383870494047203)
--(axis cs:0.0100761236220202,-0.0380731929821716)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0100687458021285,-0.0375624509803192)
--(axis cs:0.00962700758184274,-0.0373851693533564)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0271261231454374,-0.0376684137116763)
--(axis cs:0.0266992626851482,-0.0378671756644829)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0267215365517116,-0.0382060344514606)
--(axis cs:0.0271710684118132,-0.0383669362757304)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0280482252491957,-0.0383264316860668)
--(axis cs:0.0284753895278994,-0.0381096003278509)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.028452334421308,-0.0377301873826167)
--(axis cs:0.0280025083051294,-0.0375867884530116)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0122520612512623,-0.037453474742327)
--(axis cs:-0.0126948708018633,-0.0376297666890147)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0127046250433223,-0.0380802020075556)
--(axis cs:-0.0122709486367913,-0.0383471230500951)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0113936950744888,-0.0384596800273894)
--(axis cs:-0.0109507043393589,-0.0383212728946039)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0109421576289424,-0.0378924349603138)
--(axis cs:-0.0113760182527894,-0.0375868995953554)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0332612908437506,-0.0371632240798575)
--(axis cs:-0.0337117205189547,-0.0373960274005386)
--(axis cs:-0.0332865286572389,-0.0376291094596841)
--(axis cs:-0.0328610138167405,-0.037862381694179)
--(axis cs:-0.0324351756675259,-0.0380958428574313)
--(axis cs:-0.0319847191164063,-0.0378624345862888)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0319604594555006,-0.0373961787654497)
--(axis cs:-0.0323859919493764,-0.0371633165491149)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0113466286412376,-0.0105430645486079)
--(axis cs:0.0109054038753448,-0.012175402085343)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0109215867451895,-0.0113706790663865)
--(axis cs:0.0113831874558088,-0.00849888929378683)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0123036452374671,-0.00219621386099396)
--(axis cs:0.0127588094489036,0.000821517409055405)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0127305860381155,-0.00125577880655412)
--(axis cs:0.0122554902323402,-0.00546509050351554)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0297550194487459,-0.037452702886372)
--(axis cs:0.0293287883490561,-0.0376725608895879)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0293522782159686,-0.0380678827323682)
--(axis cs:0.0298024751320331,-0.0382561959274961)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0306795225641101,-0.0382283674580636)
--(axis cs:0.0311058494618471,-0.0380027244124392)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0310813697289339,-0.0375848460945343)
--(axis cs:0.030631075743543,-0.0374024315246073)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.00174928111121517,-0.0436824248275004)
--(axis cs:-0.00218843149736627,-0.0431446925568832)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00219144338579387,-0.0425734442448056)
--(axis cs:-0.00175419331021083,-0.0424496629722246)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00087705334743272,-0.0425330890039962)
--(axis cs:-0.000438237489068176,-0.0427707596785405)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:-0.000437612547599612,-0.0434292799214796)
--(axis cs:-0.000874550192608255,-0.0438568576617898)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0148792631194834,-0.0372529853203418)
--(axis cs:-0.0153228590806733,-0.0374679393026619)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0153345287627089,-0.0379298855042661)
--(axis cs:-0.014901952759503,-0.0381749012787747)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0140250530885337,-0.0382128496908819)
--(axis cs:-0.0135813634274063,-0.0380106826598325)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0135709806070803,-0.0375546655969405)
--(axis cs:-0.0140036514815336,-0.0372966581807321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0166304263935847,-0.0371855460235093)
--(axis cs:0.0161991469190904,-0.0373951394478859)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0162110944261442,-0.0378978150859703)
--(axis cs:0.016655222760712,-0.0381648236995224)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0175312164618478,-0.0382225016992287)
--(axis cs:0.0179621525569128,-0.0380385840241791)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0179481708271844,-0.0376061611563688)
--(axis cs:0.0175043748219494,-0.0373150080632146)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0175056638793034,-0.0371902043117242)
--(axis cs:-0.0179501681870547,-0.0374175951029557)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.0179638070371517,-0.0378825498440255)
--(axis cs:-0.0175322815952932,-0.0381195908040779)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0166555512340002,-0.0381314169834018)
--(axis cs:-0.0162110006702876,-0.0379076131144778)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0161986780685981,-0.0374441877186723)
--(axis cs:-0.0166302501800287,-0.0372035045669568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0201317339639888,-0.0371716403079724)
--(axis cs:-0.0205772022226326,-0.0374027583653983)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0205928279700619,-0.0378684715018562)
--(axis cs:-0.0201623223534313,-0.0381029121411556)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0192856598579627,-0.0381064065845183)
--(axis cs:-0.018840164789961,-0.0378758520930383)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.018825864689785,-0.0374105249846025)
--(axis cs:-0.0192563972558765,-0.0371755066025723)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0227576844410801,-0.0371662681121357)
--(axis cs:-0.0232041379169048,-0.0373984629842276)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0232217554617427,-0.0378643978877483)
--(axis cs:-0.0227922556960475,-0.0380980656742519)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0219156174163439,-0.0380990751857653)
--(axis cs:-0.0214691431053844,-0.0378665315633186)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0214528536698203,-0.0374007186815446)
--(axis cs:-0.0218823743098008,-0.0371673970742591)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0253835961862648,-0.0371645935703558)
--(axis cs:-0.0258310419236036,-0.037397120113194)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0258506521762813,-0.037863169862896)
--(axis cs:-0.0254221527739685,-0.0380966383498857)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0245455223758824,-0.0380969447915234)
--(axis cs:-0.0240980562338417,-0.0378638275007026)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0240797744751861,-0.0373978498378207)
--(axis cs:-0.0245082942827509,-0.0371649727711183)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0280094966375228,-0.0371639164136586)
--(axis cs:-0.0284579366509923,-0.0373965777345501)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0284795395824255,-0.0378627222871872)
--(axis cs:-0.0280520385940205,-0.0380961584682097)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0271754105650364,-0.0380962720983315)
--(axis cs:-0.0267269485177421,-0.0378629766952199)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0267066740247821,-0.0373968941272668)
--(axis cs:-0.0271341970356598,-0.0371640933055093)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0306353940871343,-0.0371635214055099)
--(axis cs:-0.0310848288818822,-0.0373962631273973)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0311084243755024,-0.0378624926676981)
--(axis cs:-0.0306819211639291,-0.0380959402930238)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0298052937996619,-0.0380959997015035)
--(axis cs:-0.0293558346583425,-0.0378626328158201)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0293335675282198,-0.0373964588864878)
--(axis cs:-0.0297600950726616,-0.037163637618503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0113793446718514,-0.0370914277247617)
--(axis cs:0.0109451638533715,-0.0374269855983566)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0109530650159162,-0.0379561504802611)
--(axis cs:0.0113956584998557,-0.0381678309161506)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0122726622015607,-0.0381106074350666)
--(axis cs:0.0127064887191818,-0.0378317088711058)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0126974723452448,-0.0372825311863061)
--(axis cs:0.0122552417464124,-0.0370135766314616)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00481249006948697,-0.0403670596526325)
--(axis cs:0.00437617743093282,-0.0407835255400627)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00438061168983291,-0.0408220561090775)
--(axis cs:0.00482182528873138,-0.0405923307683636)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00569999862205774,-0.0401536762674247)
--(axis cs:0.0061364329297637,-0.0398357639960052)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.00613104869718477,-0.0395688201124594)
--(axis cs:0.00568971685494335,-0.0397041886263398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0140063146818357,-0.0369743515474379)
--(axis cs:0.0135733104627399,-0.0372637557842286)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0135829454167698,-0.0378133568557238)
--(axis cs:0.0140262086165629,-0.0380732939098725)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.01490272783646,-0.0380867997927197)
--(axis cs:0.0153352612126931,-0.0378489662362475)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0153241775300945,-0.037322129582019)
--(axis cs:0.0148813927542018,-0.0370104128048785)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0192670530501223,-0.00470971887879626)
--(axis cs:0.0188859178937323,-0.000381807614791856)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.018927488025025,0.00166910339862817)
--(axis cs:0.0193409045038535,-0.00160527332397512)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0201417075749269,-0.00830872238625353)
--(axis cs:0.020534372279184,-0.0112207399270045)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0205063003078612,-0.0118280219797438)
--(axis cs:0.020080926137693,-0.0100181073179714)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.000874808685999692,-0.0433578731741691)
--(axis cs:0.000437668298671108,-0.043214152498197)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:0.000438276139838014,-0.0426217720264135)
--(axis cs:0.000877178505326491,-0.0422919902384413)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.00175465334402105,-0.0420065683326373)
--(axis cs:0.00219225249294931,-0.0419496689591955)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00218957326654553,-0.0422635404845654)
--(axis cs:0.0017502099764592,-0.0427859041367768)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00831842275870362,-0.0391582208764034)
--(axis cs:-0.0087609022938858,-0.039131856663645)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.00876826999595347,-0.0394618077111795)
--(axis cs:-0.00833268700458315,-0.0397637862047873)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00745408458802022,-0.0400991467191085)
--(axis cs:-0.0070115154800934,-0.0402099456578492)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00700499374776164,-0.040032356051252)
--(axis cs:-0.00744067067855658,-0.0396423861681787)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00437758937603828,-0.0419888849328935)
--(axis cs:-0.00481904674259888,-0.0415670229498148)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00482440408489055,-0.0414420380684658)
--(axis cs:-0.00438771129014286,-0.041591272731356)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00350944173081531,-0.0419415331901328)
--(axis cs:-0.00306858622067246,-0.0422620491506107)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00306460810150956,-0.042701488862807)
--(axis cs:-0.00350068332826453,-0.0426588020363797)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.012654411449173,-0.00812127201138419)
--(axis cs:0.0122220018338891,-0.00843702394771507)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0122554902323402,-0.00546509050351554)
--(axis cs:0.0127305860381155,-0.00125577880655412)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.013655302303146,0.00468942824239814)
--(axis cs:0.0140920289997379,0.00510605783427851)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.0140351910362585,-0.000146089928670745)
--(axis cs:0.0135559368661749,-0.00444999025994549)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00744449430163324,-0.0387726887746222)
--(axis cs:0.00700868412597979,-0.0391409651002697)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.007014537540791,-0.0394807387139123)
--(axis cs:0.00745666619358013,-0.0395131657360112)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00833498888803741,-0.0392962962471739)
--(axis cs:0.00877066752447242,-0.0389989991525789)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00876382188705579,-0.0385676870791826)
--(axis cs:0.00832182326965146,-0.0384661786537604)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0153791848229944,-0.0119049406162278)
--(axis cs:0.0149186746119157,-0.015212502652666)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0148885821633551,-0.0204271339483874)
--(axis cs:0.0153146537562976,-0.0226231657641445)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0161853743062566,-0.0230880142045318)
--(axis cs:0.016631399814218,-0.0213302783202721)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0166662622549003,-0.0159899533695773)
--(axis cs:0.0162547995764936,-0.0122430669026603)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0109507043393589,-0.0383212728946039)
--(axis cs:-0.0113936950744888,-0.0384596800273894)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0114026274747975,-0.0388861931102965)
--(axis cs:-0.0109679967213939,-0.0391564442326417)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0100896787062273,-0.039303792982131)
--(axis cs:-0.0096465290034785,-0.039210508955902)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.00963867782705668,-0.0388358013638005)
--(axis cs:-0.0100734721272047,-0.038518956951673)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0311058494618471,-0.0380027244124392)
--(axis cs:0.0306795225641101,-0.0382283674580636)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.030703480492086,-0.0386601301691179)
--(axis cs:0.0311543394772302,-0.0388722696178526)
--(axis cs:0.0315810358660989,-0.0386433428080093)
--(axis cs:0.0320074017904446,-0.0384147935036482)
--(axis cs:0.0324334344899874,-0.0381867773529193)
--(axis cs:0.0319825228888988,-0.0379787658597936)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0232151634291282,-0.0383453319017946)
--(axis cs:0.0227868280239438,-0.038501457956467)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.022805783622067,-0.0388469420901052)
--(axis cs:0.0232538401759989,-0.039033611427442)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0241314348263101,-0.0390272096500168)
--(axis cs:0.0245602989908691,-0.038831477108582)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0245400063600862,-0.0384776201799628)
--(axis cs:0.0240914247173094,-0.0383300488779715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0319847191164063,-0.0378624345862888)
--(axis cs:-0.0324351756675259,-0.0380958428574313)
--(axis cs:-0.0320090138751706,-0.0383294918360158)
--(axis cs:-0.0315825281008018,-0.0385633276560167)
--(axis cs:-0.0311557180012689,-0.0387973494829574)
--(axis cs:-0.0307052349827881,-0.0385633646509881)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0306819211639291,-0.0380959402930238)
--(axis cs:-0.0311084243755024,-0.0378624926676981)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0205880394640456,-0.0382624243052553)
--(axis cs:0.020158675361686,-0.0384093160307017)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0201750549015187,-0.0387875331568935)
--(axis cs:0.0206217506872181,-0.0389990702074519)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0214990121405525,-0.0390195333996311)
--(axis cs:0.0219287517054452,-0.0388381699846469)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.021910586562519,-0.0384879313785916)
--(axis cs:0.0214635008530845,-0.0383117759347631)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0258446751455062,-0.0382548896377033)
--(axis cs:0.0254169033851649,-0.0384464208458276)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0254377614211338,-0.0388109158210336)
--(axis cs:0.025886948735626,-0.0389944781175319)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0267648215803874,-0.0389723911688162)
--(axis cs:0.0271929481889915,-0.038757463991785)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0271710684118132,-0.0383669362757304)
--(axis cs:0.0267215365517116,-0.0382060344514606)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0100761236220202,-0.0380731929821716)
--(axis cs:0.00964123236120724,-0.0383870494047203)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00964860590676664,-0.0388460394579661)
--(axis cs:0.0100914009162236,-0.0390148575348359)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0109694606970747,-0.0389304817126591)
--(axis cs:0.0114041522993004,-0.0386597734629367)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0113956584998557,-0.0381678309161506)
--(axis cs:0.0109530650159162,-0.0379561504802611)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00350319726810276,-0.041445601793143)
--(axis cs:0.00306646514509695,-0.041677803218346)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00306992618453516,-0.0415241667157443)
--(axis cs:0.00351077870579801,-0.0412976604629495)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00438938324907395,-0.0409471148252689)
--(axis cs:0.00482648896530855,-0.0407114365151419)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00482182528873138,-0.0405923307683636)
--(axis cs:0.00438061168983291,-0.0408220561090775)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0284753895278994,-0.0381096003278509)
--(axis cs:0.0280482252491957,-0.0383264316860668)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0280706016504345,-0.038729619536636)
--(axis cs:0.0285206598543306,-0.0389267986039085)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0293985779453601,-0.0389061040182555)
--(axis cs:0.0298258848275876,-0.0386801925224834)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0298024751320331,-0.0382561959274961)
--(axis cs:0.0293522782159686,-0.0380678827323682)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0135813634274063,-0.0380106826598325)
--(axis cs:-0.0140250530885337,-0.0382128496908819)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0140358041548123,-0.0386688941786074)
--(axis cs:-0.0136022353521909,-0.0389175254194824)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0127242620562582,-0.0389720430327723)
--(axis cs:-0.0122804670478805,-0.0387876921416383)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0122709486367913,-0.0383471230500951)
--(axis cs:-0.0127046250433223,-0.0380802020075556)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0179621525569128,-0.0380385840241791)
--(axis cs:0.0175312164618478,-0.0382225016992287)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0175447769481885,-0.0386667944644786)
--(axis cs:0.017990178046578,-0.0389057762158713)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0188673732124784,-0.0389393824630602)
--(axis cs:0.0192983089685912,-0.03874977124092)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0192828781999733,-0.0383507318506039)
--(axis cs:0.018837462743523,-0.0381188297662444)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0179351147685612,-0.003843407091608)
--(axis cs:0.0175503804093238,0.00048487641372338)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0176232513498597,0.0059162132882904)
--(axis cs:0.0180700750755651,0.00563534733934996)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0188859178937323,-0.000381807614791856)
--(axis cs:0.0192670530501223,-0.00470971887879626)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0192133605678134,-0.00777671950739447)
--(axis cs:0.0187702822834265,-0.00749240866954065)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0162110006702876,-0.0379076131144778)
--(axis cs:-0.0166555512340002,-0.0381314169834018)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0166682373332037,-0.03859575403836)
--(axis cs:-0.0162357188712338,-0.0388348440609079)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0153579480128624,-0.0388529726174625)
--(axis cs:-0.0149133407819903,-0.0386349576534037)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.014901952759503,-0.0381749012787747)
--(axis cs:-0.0153345287627089,-0.0379298855042661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0153352612126931,-0.0378489662362475)
--(axis cs:0.01490272783646,-0.0380867997927197)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0149138227353694,-0.0385802316531549)
--(axis cs:0.0153581803567039,-0.0388273569499717)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0162356036776579,-0.0388468575481361)
--(axis cs:0.0166679058215597,-0.0386294348683922)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.016655222760712,-0.0381648236995224)
--(axis cs:0.0162110944261442,-0.0378978150859703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.018840164789961,-0.0378758520930383)
--(axis cs:-0.0192856598579627,-0.0381064065845183)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0193003242273036,-0.0385729454023663)
--(axis cs:-0.0188688312420352,-0.0388085424954168)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0179911515805611,-0.0388141520962143)
--(axis cs:-0.0175456243588268,-0.0385850042182152)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0175322815952932,-0.0381195908040779)
--(axis cs:-0.0179638070371517,-0.0378825498440255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0214691431053844,-0.0378665315633186)
--(axis cs:-0.0219156174163439,-0.0380990751857653)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0219322741394446,-0.0385661878014952)
--(axis cs:-0.0215017917251033,-0.0388006431760836)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0206241474192939,-0.0388022978060122)
--(axis cs:-0.0201776500029755,-0.0385697300326164)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0201623223534313,-0.0381029121411556)
--(axis cs:-0.0205928279700619,-0.0378684715018562)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0127064887191818,-0.0378317088711058)
--(axis cs:0.0122726622015607,-0.0381106074350666)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0122817524158842,-0.0386104622185319)
--(axis cs:0.0127252686010015,-0.0388381131024415)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0136030139737745,-0.038820606781955)
--(axis cs:0.0140365915340029,-0.0385738990029863)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0140262086165629,-0.0380732939098725)
--(axis cs:0.0135829454167698,-0.0378133568557238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0240980562338417,-0.0378638275007026)
--(axis cs:-0.0245455223758824,-0.0380969447915234)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0245641754880857,-0.0385642262895346)
--(axis cs:-0.0241346969608538,-0.0387983434097146)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0232570650192818,-0.0387988237497435)
--(axis cs:-0.0228095776641502,-0.0385652553554011)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0227922556960475,-0.0380980656742519)
--(axis cs:-0.0232217554617427,-0.0378643978877483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0267269485177421,-0.0378629766952199)
--(axis cs:-0.0271754105650364,-0.0380962720983315)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0271960610278841,-0.0385636288349754)
--(axis cs:-0.0267675837973949,-0.0387976599462483)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0258899558434971,-0.0387978074683103)
--(axis cs:-0.0254414716257975,-0.0385639496498003)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0254221527739685,-0.0380966383498857)
--(axis cs:-0.0258506521762813,-0.037863169862896)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0293558346583425,-0.0378626328158201)
--(axis cs:-0.0298052937996619,-0.0380959997015035)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0298279417775367,-0.0385634087750676)
--(axis cs:-0.0294004649345427,-0.0387974271378383)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0285228381826927,-0.0387974825197857)
--(axis cs:-0.0280733548905215,-0.0385635340414667)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0280520385940205,-0.0380961584682097)
--(axis cs:-0.0284795395824255,-0.0378627222871872)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.0070115154800934,-0.0402099456578492)
--(axis cs:-0.00745408458802022,-0.0400991467191085)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00746081130757648,-0.0403277796838392)
--(axis cs:-0.00702452076342668,-0.0405841013278999)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00614535180422358,-0.0408878778332716)
--(axis cs:-0.00570296927646499,-0.041026674135239)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00569711422680866,-0.0410098343775027)
--(axis cs:-0.00613321187489337,-0.0407240190409766)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0193497712943228,-0.00257102490952495)
--(axis cs:0.0189453243600377,-0.000221835624961047)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0189220492741434,-0.00410964715567886)
--(axis cs:0.0193121378594593,-0.00944599371192915)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0201251591882502,-0.0149749869647461)
--(axis cs:0.0205415429594123,-0.0158644688449269)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0205520300873046,-0.0132391907811818)
--(axis cs:0.0201505320554141,-0.00930573706221883)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.0061364329297637,-0.0398357639960052)
--(axis cs:0.00569999862205774,-0.0401536762674247)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00570517266456813,-0.0403733333442672)
--(axis cs:0.00614726419327307,-0.040361600156906)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00702636462957579,-0.0401401083058465)
--(axis cs:0.00746283807494063,-0.0398682145131115)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00745666619358013,-0.0395131657360112)
--(axis cs:0.007014537540791,-0.0394807387139123)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.0096465290034785,-0.039210508955902)
--(axis cs:-0.0100896787062273,-0.039303792982131)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0100978310091946,-0.0396922243292837)
--(axis cs:-0.00966230848363153,-0.0399549822670891)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00878306570377046,-0.0401189344077426)
--(axis cs:-0.00833985798607823,-0.0400631897568811)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00833268700458315,-0.0397637862047873)
--(axis cs:-0.00876826999595347,-0.0394618077111795)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:-0.000438237489068176,-0.0427707596785405)
--(axis cs:-0.00087705334743272,-0.0425330890039962)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.000878142659382391,-0.0421909707930316)
--(axis cs:-0.000439326515407171,-0.0420874870658224)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:0.000439344230683783,-0.0420193414682208)
--(axis cs:0.000878227542711239,-0.042027624977921)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.000877178505326491,-0.0422919902384413)
--(axis cs:0.000438276139838014,-0.0426217720264135)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0113911664953573,-0.00904325359265469)
--(axis cs:0.0109370815657282,-0.0124293586971939)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0109364764108566,-0.0142743425444367)
--(axis cs:0.0113868046758594,-0.0132066468485351)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.012297901850778,-0.00827424568979875)
--(axis cs:0.0127650776040569,-0.00360925716836068)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0127759057417757,-0.000380890976379672)
--(axis cs:0.0123120217001647,-0.00277736926950887)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00306858622067246,-0.0422620491506107)
--(axis cs:-0.00350944173081531,-0.0419415331901328)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00351341028491423,-0.0417870254950739)
--(axis cs:-0.00307571466897611,-0.0418517048789791)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00219675003081318,-0.0419971248549899)
--(axis cs:-0.00175634383909434,-0.0421346637945942)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00175419331021083,-0.0424496629722246)
--(axis cs:-0.00219144338579387,-0.0425734442448056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0298258848275876,-0.0386801925224834)
--(axis cs:0.0293985779453601,-0.0389061040182555)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0294214802909214,-0.0393436014339175)
--(axis cs:0.02987228146151,-0.0395604003461792)
--(axis cs:0.0302999617333749,-0.0393308473907293)
--(axis cs:0.0307273144546509,-0.0391014609161878)
--(axis cs:0.0311543394772302,-0.0388722696178526)
--(axis cs:0.030703480492086,-0.0386601301691179)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00877066752447242,-0.0389989991525789)
--(axis cs:0.00833498888803741,-0.0392962962471739)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00834167909229041,-0.0396937243334766)
--(axis cs:0.00878457238613382,-0.0398286936194438)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00966361150718048,-0.0397267924187293)
--(axis cs:0.0100991915232242,-0.0394642072834694)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0100914009162236,-0.0390148575348359)
--(axis cs:0.00964860590676664,-0.0388460394579661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0307052349827881,-0.0385633646509881)
--(axis cs:-0.0311557180012689,-0.0387973494829574)
--(axis cs:-0.0307285832294006,-0.0390315566169888)
--(axis cs:-0.030301123434315,-0.0392659484847142)
--(axis cs:-0.0298733382617596,-0.0395005246287205)
--(axis cs:-0.0294228294134528,-0.039265982313195)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0294004649345427,-0.0387974271378383)
--(axis cs:-0.0298279417775367,-0.0385634087750676)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0122804670478805,-0.0387876921416383)
--(axis cs:-0.0127242620562582,-0.0389720430327723)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.012734121242581,-0.0394166191620717)
--(axis cs:-0.0122995816869876,-0.0396662815932693)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0114205737258583,-0.039735395136478)
--(axis cs:-0.0109766901852009,-0.0395708911506033)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0109679967213939,-0.0391564442326417)
--(axis cs:-0.0114026274747975,-0.0388861931102965)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.0219287517054452,-0.0388381699846469)
--(axis cs:0.0214990121405525,-0.0390195333996311)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0215162340225211,-0.0394197502240708)
--(axis cs:0.0219639885574782,-0.0396316202142295)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0228424998837866,-0.0396351925682178)
--(axis cs:0.0232725378757013,-0.0394287261768614)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0232538401759989,-0.039033611427442)
--(axis cs:0.022805783622067,-0.0388469420901052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0245602989908691,-0.038831477108582)
--(axis cs:0.0241314348263101,-0.0390272096500168)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0241508056231598,-0.039424607168796)
--(axis cs:0.024599708847186,-0.0396287538770856)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.0254784013403865,-0.0396200213066811)
--(axis cs:0.0259075546062975,-0.0394032588497901)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.025886948735626,-0.0389944781175319)
--(axis cs:0.0254377614211338,-0.0388109158210336)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0192983089685912,-0.03874977124092)
--(axis cs:0.0188673732124784,-0.0389393824630602)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0188821608569576,-0.0393688558876211)
--(axis cs:0.0193287172530386,-0.0395959543776628)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0202071136738287,-0.0396111672503596)
--(axis cs:0.0206381789751064,-0.0394067437510377)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0206217506872181,-0.0389990702074519)
--(axis cs:0.0201750549015187,-0.0387875331568935)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0271929481889915,-0.038757463991785)
--(axis cs:0.0267648215803874,-0.0389723911688162)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0267860082589308,-0.0393886322594395)
--(axis cs:0.0272359101794382,-0.0395965500697817)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0281146987202783,-0.0395838606084612)
--(axis cs:0.028542986712594,-0.039357860038521)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0285206598543306,-0.0389267986039085)
--(axis cs:0.0280706016504345,-0.038729619536636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0114041522993004,-0.0386597734629367)
--(axis cs:0.0109694606970747,-0.0389304817126591)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0109778343027747,-0.0393944813236585)
--(axis cs:0.0114214892166568,-0.0395997365237244)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.012300321036483,-0.0395645493817789)
--(axis cs:0.0127348750564443,-0.0393164213476541)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0127252686010015,-0.0388381131024415)
--(axis cs:0.0122817524158842,-0.0386104622185319)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0149133407819903,-0.0386349576534037)
--(axis cs:-0.0153579480128624,-0.0388529726174625)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0153696914474499,-0.0393148073031204)
--(axis cs:-0.0149361838634295,-0.0395555127625029)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0140573761133103,-0.0395806395988299)
--(axis cs:-0.0136127090061485,-0.0393702997462725)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0136022353521909,-0.0389175254194824)
--(axis cs:-0.0140358041548123,-0.0386688941786074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0166679058215597,-0.0386294348683922)
--(axis cs:0.0162356036776579,-0.0388468575481361)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0162479985260648,-0.0393107446532936)
--(axis cs:0.0166934553662998,-0.0395480708110074)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0175719065037551,-0.0395626896018089)
--(axis cs:0.0180041472986991,-0.039347562674854)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.017990178046578,-0.0389057762158713)
--(axis cs:0.0175447769481885,-0.0386667944644786)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0140365915340029,-0.0385738990029863)
--(axis cs:0.0136030139737745,-0.038820606781955)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0136132734378942,-0.0393001151405694)
--(axis cs:0.0140577726294776,-0.0395329001217613)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.014936395886369,-0.0395314873600953)
--(axis cs:0.0153698320159506,-0.0392993258367078)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0153581803567039,-0.0388273569499717)
--(axis cs:0.0149138227353694,-0.0385802316531549)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0175456243588268,-0.0385850042182152)
--(axis cs:-0.0179911515805611,-0.0388141520962143)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0180048565556666,-0.0392808801738585)
--(axis cs:-0.0175723746744006,-0.0395175964154667)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0166936741542013,-0.0395258885177916)
--(axis cs:-0.0162481108785348,-0.0392990396099495)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0162357188712338,-0.0388348440609079)
--(axis cs:-0.0166682373332037,-0.03859575403836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0201776500029755,-0.0385697300326164)
--(axis cs:-0.0206241474192939,-0.0388022978060122)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0206398420797189,-0.039270343918814)
--(axis cs:-0.0202083742585128,-0.0395055874271543)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.0193297200587623,-0.039508147029073)
--(axis cs:-0.0188831976607719,-0.0392759121235656)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0188688312420352,-0.0388085424954168)
--(axis cs:-0.0193003242273036,-0.0385729454023663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0228095776641502,-0.0385652553554011)
--(axis cs:-0.0232570650192818,-0.0387988237497435)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0232747584758085,-0.0392672209385744)
--(axis cs:-0.0228442978424184,-0.0395019806483863)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0219656611859102,-0.0395027370451244)
--(axis cs:-0.021518152107056,-0.0392688590666909)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0215017917251033,-0.0388006431760836)
--(axis cs:-0.0219322741394446,-0.0385661878014952)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0254414716257975,-0.0385639496498003)
--(axis cs:-0.0258899558434971,-0.0387978074683103)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0259096507537097,-0.0392663088816205)
--(axis cs:-0.0254801942485334,-0.0395009254142828)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.024601563645211,-0.0395011466317319)
--(axis cs:-0.0241530574202154,-0.0392667883881926)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0241346969608538,-0.0387983434097146)
--(axis cs:-0.0245641754880857,-0.0385642262895346)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0280733548905215,-0.0385635340414667)
--(axis cs:-0.0285228381826927,-0.0387974825197857)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0285445352360863,-0.0392660275046484)
--(axis cs:-0.0281160816812867,-0.0395006082208514)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0272374530198083,-0.0395006771308775)
--(axis cs:-0.0267879460532275,-0.0392661791086189)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0267675837973949,-0.0387976599462483)
--(axis cs:-0.0271960610278841,-0.0385636288349754)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00219225249294931,-0.0419496689591955)
--(axis cs:0.00175465334402105,-0.0420065683326373)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.00175665841594304,-0.0418319847385493)
--(axis cs:0.00219713315699566,-0.0417023695087741)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00307636743849809,-0.0414929880995288)
--(axis cs:0.00351435040995147,-0.0413347414825479)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00351077870579801,-0.0412976604629495)
--(axis cs:0.00306992618453516,-0.0415241667157443)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00570296927646499,-0.041026674135239)
--(axis cs:-0.00614535180422358,-0.0408878778332716)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00615119034377267,-0.0410386306999818)
--(axis cs:-0.0057141161743395,-0.04123781487173)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00483441079724492,-0.0414513358220501)
--(axis cs:-0.00439239800402504,-0.0415425752602038)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00438771129014286,-0.041591272731356)
--(axis cs:-0.00482440408489055,-0.0414420380684658)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00482648896530855,-0.0407114365151419)
--(axis cs:0.00438938324907395,-0.0409471148252689)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00439359367630917,-0.0410823952314702)
--(axis cs:0.00483549669800672,-0.0410715949743036)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.0057153029087828,-0.0408866589003362)
--(axis cs:0.00615260434096969,-0.0406499113879727)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00614726419327307,-0.040361600156906)
--(axis cs:0.00570517266456813,-0.0403733333442672)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00833985798607823,-0.0400631897568811)
--(axis cs:-0.00878306570377046,-0.0401189344077426)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00879040254674743,-0.0404636771487313)
--(axis cs:-0.00835401940592032,-0.0407076074587001)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00747398031195258,-0.0408589032758502)
--(axis cs:-0.00703086182542932,-0.0408149232607127)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00702452076342668,-0.0405841013278999)
--(axis cs:-0.00746081130757648,-0.0403277796838392)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00746283807494063,-0.0398682145131115)
--(axis cs:0.00702636462957579,-0.0401401083058465)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00703224522883979,-0.040482153033022)
--(axis cs:0.00747513685582234,-0.0405972036796388)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00835508079412689,-0.0404927202722013)
--(axis cs:0.00879155713877328,-0.0402414924419838)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00878457238613382,-0.0398286936194438)
--(axis cs:0.00834167909229041,-0.0396937243334766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.028542986712594,-0.039357860038521)
--(axis cs:0.0281146987202783,-0.0395838606084612)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0281365282218221,-0.0400282870690592)
--(axis cs:0.0285872684844437,-0.0402502384351218)
--(axis cs:0.0290159358966195,-0.0400200550282055)
--(axis cs:0.0294442731584282,-0.0397901255273059)
--(axis cs:0.02987228146151,-0.0395604003461792)
--(axis cs:0.0294214802909214,-0.0393436014339175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0294228294134528,-0.039265982313195)
--(axis cs:-0.0298733382617596,-0.0395005246287205)
--(axis cs:-0.0294452273544607,-0.0397352846956179)
--(axis cs:-0.0290167903524717,-0.0399702284231485)
--(axis cs:-0.0285880268935122,-0.0402053556267442)
--(axis cs:-0.0281374929947241,-0.0399702693397821)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0281160816812867,-0.0395006082208514)
--(axis cs:-0.0285445352360863,-0.0392660275046484)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0109766901852009,-0.0395708911506033)
--(axis cs:-0.0114205737258583,-0.039735395136478)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0114295516894718,-0.0401634214230128)
--(axis cs:-0.010994065831538,-0.0404098665454649)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.010114087075284,-0.0404857119870055)
--(axis cs:-0.00967016809988178,-0.0403367923255654)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00966230848363153,-0.0399549822670891)
--(axis cs:-0.0100978310091946,-0.0396922243292837)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0100991915232242,-0.0394642072834694)
--(axis cs:0.00966361150718048,-0.0397267924187293)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00967117163017865,-0.0401612331987085)
--(axis cs:0.0101148952957722,-0.0403505383863259)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0109947423314826,-0.0403057744815572)
--(axis cs:0.0114302536836558,-0.0400595070143288)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0114214892166568,-0.0395997365237244)
--(axis cs:0.0109778343027747,-0.0393944813236585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0232725378757013,-0.0394287261768614)
--(axis cs:0.0228424998837866,-0.0396351925682178)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.022860474991348,-0.0400619032800002)
--(axis cs:0.0233091980283232,-0.0402807864050744)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0241888148064384,-0.0402790798848298)
--(axis cs:0.02461903350161,-0.0400577498303545)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.024599708847186,-0.0396287538770856)
--(axis cs:0.0241508056231598,-0.039424607168796)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0136127090061485,-0.0393702997462725)
--(axis cs:-0.0140573761133103,-0.0395806395988299)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0140681854118895,-0.0400377523816242)
--(axis cs:-0.0136336965308691,-0.040278966630803)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0127538692269433,-0.0403100028922621)
--(axis cs:-0.0123091528174789,-0.0401077739437215)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0122995816869876,-0.0396662815932693)
--(axis cs:-0.012734121242581,-0.0394166191620717)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0206381789751064,-0.0394067437510377)
--(axis cs:0.0202071136738287,-0.0396111672503596)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0202229076257243,-0.0400468641164524)
--(axis cs:0.0206705259665751,-0.0402721866646381)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0215500578706435,-0.0402772851753517)
--(axis cs:0.0219812549888635,-0.0400596682823687)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0219639885574782,-0.0396316202142295)
--(axis cs:0.0215162340225211,-0.0394197502240708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0259075546062975,-0.0394032588497901)
--(axis cs:0.0254784013403865,-0.0396200213066811)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.0254983697644407,-0.0400521050716442)
--(axis cs:0.025948138449757,-0.0402701403868419)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0268278358333676,-0.0402638677173407)
--(axis cs:0.0272571257072951,-0.0400367298802346)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0272359101794382,-0.0395965500697817)
--(axis cs:0.0267860082589308,-0.0393886322594395)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0180041472986991,-0.039347562674854)
--(axis cs:0.0175719065037551,-0.0395626896018089)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0175854491269229,-0.040016838273113)
--(axis cs:0.0180319789669641,-0.0402493363115154)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0189114968738624,-0.0402574612146987)
--(axis cs:0.0193437592685628,-0.0400373738768138)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0193287172530386,-0.0395959543776628)
--(axis cs:0.0188821608569576,-0.0393688558876211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0127348750564443,-0.0393164213476541)
--(axis cs:0.012300321036483,-0.0395645493817789)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0123097142414684,-0.0400306039367981)
--(axis cs:0.0127542976572489,-0.0402531736260025)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0136340067600358,-0.0402404710571635)
--(axis cs:0.014068476662899,-0.0400027229520074)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.0140577726294776,-0.0395329001217613)
--(axis cs:0.0136132734378942,-0.0393001151405694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0162481108785348,-0.0392990396099495)
--(axis cs:-0.0166936741542013,-0.0395258885177916)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.016706421864374,-0.0399920045698737)
--(axis cs:-0.0162729511288151,-0.0402296222113428)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.015393230701058,-0.0402407719462591)
--(axis cs:-0.0149476312822349,-0.0400168921154559)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0149361838634295,-0.0395555127625029)
--(axis cs:-0.0153696914474499,-0.0393148073031204)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0153698320159506,-0.0392993258367078)
--(axis cs:0.014936395886369,-0.0395314873600953)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.0149477828200158,-0.0399997384233274)
--(axis cs:0.0153932982482418,-0.040233348098344)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0162728873950978,-0.0402362483022123)
--(axis cs:0.0167062630730291,-0.0400080872651879)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0166934553662998,-0.0395480708110074)
--(axis cs:0.0162479985260648,-0.0393107446532936)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0167660129115257,-0.00218932539853876)
--(axis cs:0.0163049482935446,-0.00517448143589184)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0162547995764936,-0.0122430669026603)
--(axis cs:0.0166662622549003,-0.0159899533695773)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0175234624320847,-0.0179435244048728)
--(axis cs:0.0179674704196657,-0.0165019685889666)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0180123202607561,-0.010462369372305)
--(axis cs:0.0176174643440454,-0.00522496734439717)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0188831976607719,-0.0392759121235656)
--(axis cs:-0.0193297200587623,-0.039508147029073)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.019344451267598,-0.0399768441913901)
--(axis cs:-0.0189119956202861,-0.0402128441287818)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0180323288536373,-0.0402165091443285)
--(axis cs:-0.0175857805028572,-0.0399849539957635)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0175723746744006,-0.0395175964154667)
--(axis cs:-0.0180048565556666,-0.0392808801738585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.021518152107056,-0.0392688590666909)
--(axis cs:-0.0219656611859102,-0.0395027370451244)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0219823921059227,-0.0399721395225594)
--(axis cs:-0.0215509463367833,-0.0402075367087938)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0206713020456519,-0.0402086684942664)
--(axis cs:-0.020223771012739,-0.039974626520339)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.0202083742585128,-0.0395055874271543)
--(axis cs:-0.0206398420797189,-0.039270343918814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0241530574202154,-0.0392667883881926)
--(axis cs:-0.024601563645211,-0.0395011466317319)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.024620299513909,-0.0399707405649167)
--(axis cs:-0.0241898605749599,-0.040205938574176)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0233102246536463,-0.0402062744487965)
--(axis cs:-0.0228616967648847,-0.0399714752697236)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0228442978424184,-0.0395019806483863)
--(axis cs:-0.0232747584758085,-0.0392672209385744)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0267879460532275,-0.0392661791086189)
--(axis cs:-0.0272374530198083,-0.0395006771308775)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0272581953842789,-0.039970328582662)
--(axis cs:-0.0268287619228328,-0.0402054677005903)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0259491288634711,-0.0402055668615735)
--(axis cs:-0.0254995988611642,-0.0399705457374486)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.0254801942485334,-0.0395009254142828)
--(axis cs:-0.0259096507537097,-0.0392663088816205)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00175634383909434,-0.0421346637945942)
--(axis cs:-0.00219675003081318,-0.0419971248549899)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00219908344690463,-0.0419611948885693)
--(axis cs:-0.00176012011801399,-0.0420214499382969)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.000880047138738184,-0.0420462614649892)
--(axis cs:-0.000439801057071273,-0.0420212653790473)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:-0.000439326515407171,-0.0420874870658224)
--(axis cs:-0.000878142659382391,-0.0421909707930316)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.000878227542711239,-0.042027624977921)
--(axis cs:0.000439344230683783,-0.0420193414682208)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:0.000439812842331175,-0.0419759779989442)
--(axis cs:0.000880084845444612,-0.0419738511329502)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.00176026162274674,-0.0418855801471451)
--(axis cs:0.00219934148619534,-0.0417628806655426)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00219713315699566,-0.0417023695087741)
--(axis cs:0.00175665841594304,-0.0418319847385493)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00439239800402504,-0.0415425752602038)
--(axis cs:-0.00483441079724492,-0.0414513358220501)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00483904343315403,-0.0415909494372875)
--(axis cs:-0.00440100296127373,-0.0417515759540915)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00352056601817423,-0.0418650454446836)
--(axis cs:-0.00307889422854652,-0.0418638079634822)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00307571466897611,-0.0418517048789791)
--(axis cs:-0.00351341028491423,-0.0417870254950739)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.014100053362312,-0.00447980053473681)
--(axis cs:0.0136295425306226,-0.00913871461159829)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0135998600873592,-0.0146456964526143)
--(axis cs:0.0140319913717294,-0.0163269101944996)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0149186746119157,-0.015212502652666)
--(axis cs:0.0153791848229944,-0.0119049406162278)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.015425561698963,-0.00495481381690072)
--(axis cs:0.0150039029677473,-0.00187410917485046)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00351435040995147,-0.0413347414825479)
--(axis cs:0.00307636743849809,-0.0414929880995288)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00307933881185656,-0.0416197499103809)
--(axis cs:0.00352100809578676,-0.041652808752391)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00440158129543156,-0.0415294543623939)
--(axis cs:0.00483980396350704,-0.041325267582878)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.00483549669800672,-0.0410715949743036)
--(axis cs:0.00439359367630917,-0.0410823952314702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0181065655376244,0.00207843016022705)
--(axis cs:0.0176696596919419,0.00165807399903875)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0176174643440454,-0.00522496734439717)
--(axis cs:0.0180123202607561,-0.010462369372305)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0188454846538673,-0.0146075824979548)
--(axis cs:0.019277450306886,-0.0142925508398785)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0193121378594593,-0.00944599371192915)
--(axis cs:0.0189220492741434,-0.00410964715567886)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00703086182542932,-0.0408149232607127)
--(axis cs:-0.00747398031195258,-0.0408589032758502)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00748037379062919,-0.0411722922888236)
--(axis cs:-0.00704309694328377,-0.0413933801344867)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00616229498469531,-0.0415071861538114)
--(axis cs:-0.00571937232665273,-0.041442320737489)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.0057141161743395,-0.04123781487173)
--(axis cs:-0.00615119034377267,-0.0410386306999818)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00615260434096969,-0.0406499113879727)
--(axis cs:0.0057153029087828,-0.0408866589003362)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.0057202160107693,-0.0411929333141061)
--(axis cs:0.00616302082514604,-0.041308061485578)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00704382735183836,-0.0412180495010937)
--(axis cs:0.00748121939685844,-0.0409811497810185)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00747513685582234,-0.0405972036796388)
--(axis cs:0.00703224522883979,-0.040482153033022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0272571257072951,-0.0400367298802346)
--(axis cs:0.0268278358333676,-0.0402638677173407)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0268485838035229,-0.0407160453306353)
--(axis cs:0.0272992727306455,-0.0409428969149165)
--(axis cs:0.0277289380855377,-0.0407116020658349)
--(axis cs:0.0281582696316824,-0.0404807342064287)
--(axis cs:0.0285872684844437,-0.0402502384351218)
--(axis cs:0.0281365282218221,-0.0400282870690592)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00967016809988178,-0.0403367923255654)
--(axis cs:-0.010114087075284,-0.0404857119870055)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.0101221584921499,-0.0408961556489884)
--(axis cs:-0.00968573661101019,-0.0411352991891917)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.0088048459611822,-0.0412061871910725)
--(axis cs:-0.00836096407994286,-0.0410618013374196)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00835401940592032,-0.0407076074587001)
--(axis cs:-0.00879040254674743,-0.0404636771487313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0281374929947241,-0.0399702693397821)
--(axis cs:-0.0285880268935122,-0.0402053556267442)
--(axis cs:-0.0281589366132915,-0.040440666185776)
--(axis cs:-0.0277295191458145,-0.0406761600296597)
--(axis cs:-0.0272997741236669,-0.0409118371239451)
--(axis cs:-0.0268492160404038,-0.0406762173746343)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0268287619228328,-0.0402054677005903)
--(axis cs:-0.0272581953842789,-0.039970328582662)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00879155713877328,-0.0402414924419838)
--(axis cs:0.00835508079412689,-0.0404927202722013)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00836174928275522,-0.0409029955692206)
--(axis cs:0.00880548454591614,-0.0410835561346022)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00968630053586552,-0.0410368503750256)
--(axis cs:0.0101227660160679,-0.0407946538891496)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0101148952957722,-0.0403505383863259)
--(axis cs:0.00967117163017865,-0.0401612331987085)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0123091528174789,-0.0401077739437215)
--(axis cs:-0.0127538692269433,-0.0403100028922621)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0127637440699944,-0.0407606678006876)
--(axis cs:-0.0123282818384725,-0.0410007785781331)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0114474622013857,-0.0410344700861527)
--(axis cs:-0.011002722745874,-0.0408382753497686)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.010994065831538,-0.0404098665454649)
--(axis cs:-0.0114295516894718,-0.0401634214230128)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0114302536836558,-0.0400595070143288)
--(axis cs:0.0109947423314826,-0.0403057744815572)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0110032329309733,-0.040759855539165)
--(axis cs:0.0114478616855387,-0.040975458384025)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0123286002833465,-0.0409570980214485)
--(axis cs:0.0127640663066663,-0.0407179690672133)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0127542976572489,-0.0402531736260025)
--(axis cs:0.0123097142414684,-0.0400306039367981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0219812549888635,-0.0400596682823687)
--(axis cs:0.0215500578706435,-0.0402772851753517)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.021566782945285,-0.0407248475879613)
--(axis cs:0.0220154156807455,-0.0409526403422427)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0228960211086984,-0.0409534675194779)
--(axis cs:0.0233273073094307,-0.0407269752676024)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0233091980283232,-0.0402807864050744)
--(axis cs:0.022860474991348,-0.0400619032800002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.02461903350161,-0.0400577498303545)
--(axis cs:0.0241888148064384,-0.0402790798848298)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0242075988607001,-0.0407258710991989)
--(axis cs:0.0246572790021035,-0.0409517185936912)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0255379313683972,-0.0409493837658487)
--(axis cs:0.0259682398466053,-0.0407201173524944)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.025948138449757,-0.0402701403868419)
--(axis cs:0.0254983697644407,-0.0400521050716442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0193437592685628,-0.0400373738768138)
--(axis cs:0.0189114968738624,-0.0402574612146987)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0189260879476562,-0.0407127325751444)
--(axis cs:0.0193736615961743,-0.0409442783126204)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0202542402566825,-0.0409478118640683)
--(axis cs:0.0206865444263437,-0.0407217132443426)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0206705259665751,-0.0402721866646381)
--(axis cs:0.0202229076257243,-0.0400468641164524)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0149476312822349,-0.0400168921154559)
--(axis cs:-0.015393230701058,-0.0402407719462591)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0154050217986861,-0.0407054322476045)
--(axis cs:-0.014970563567082,-0.0409435012313016)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0140898298523752,-0.0409569831454759)
--(axis cs:-0.0136442004390427,-0.0407361045147628)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0136336965308691,-0.040278966630803)
--(axis cs:-0.0140681854118895,-0.0400377523816242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0167062630730291,-0.0400080872651879)
--(axis cs:0.0162728873950978,-0.0402362483022123)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.016285355404613,-0.040700587727856)
--(axis cs:0.016731897889992,-0.040934248111893)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.017612495728184,-0.0409369718062738)
--(axis cs:0.0180458566377736,-0.0407078729038236)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0180319789669641,-0.0402493363115154)
--(axis cs:0.0175854491269229,-0.040016838273113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.014068476662899,-0.0400027229520074)
--(axis cs:0.0136340067600358,-0.0402404710571635)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.013644432931791,-0.0407072850609899)
--(axis cs:0.0140899928823921,-0.0409374159074101)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0149706499167813,-0.0409337469821014)
--(axis cs:0.0154050746741843,-0.0406996269504257)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0153932982482418,-0.040233348098344)
--(axis cs:0.0149477828200158,-0.0399997384233274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0175857805028572,-0.0399849539957635)
--(axis cs:-0.0180323288536373,-0.0402165091443285)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0180460949975729,-0.040685532697409)
--(axis cs:-0.0176126496726331,-0.0409221903924673)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0167319696730369,-0.0409269928981374)
--(axis cs:-0.0162853962541554,-0.040696345211765)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0162729511288151,-0.0402296222113428)
--(axis cs:-0.016706421864374,-0.0399920045698737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.020223771012739,-0.039974626520339)
--(axis cs:-0.0206713020456519,-0.0402086684942664)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0206870673745057,-0.0406789570728472)
--(axis cs:-0.0202546335539025,-0.0409149739941605)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.019373979258944,-0.040916549863818)
--(axis cs:-0.0189264265380336,-0.0406824742989331)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0189119956202861,-0.0402128441287818)
--(axis cs:-0.019344451267598,-0.0399768441913901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0228616967648847,-0.0399714752697236)
--(axis cs:-0.0233102246536463,-0.0402062744487965)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0233279977756306,-0.0406769136842581)
--(axis cs:-0.0228965732056967,-0.0409126897022075)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0220159294255231,-0.0409131774102574)
--(axis cs:-0.021567380386448,-0.0406779946219478)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0215509463367833,-0.0402075367087938)
--(axis cs:-0.0219823921059227,-0.0399721395225594)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.0254995988611642,-0.0399705457374486)
--(axis cs:-0.0259491288634711,-0.0402055668615735)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0259689125604549,-0.0406763030013469)
--(axis cs:-0.0255384959298548,-0.0409119989569289)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0246578560165171,-0.0409121445373348)
--(axis cs:-0.0242083037213247,-0.0406766242342889)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0241898605749599,-0.040205938574176)
--(axis cs:-0.024620299513909,-0.0399707405649167)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0127650776040569,-0.00360925716836068)
--(axis cs:0.012297901850778,-0.00827424568979875)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0122819108538309,-0.0122702359763982)
--(axis cs:0.0127249571035452,-0.0125520632157395)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0136295425306226,-0.00913871461159829)
--(axis cs:0.014100053362312,-0.00447980053473681)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0141373507179747,0.00185712620778243)
--(axis cs:0.0136908271326525,0.00214139590212044)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:-0.000439801057071273,-0.0420212653790473)
--(axis cs:-0.000880047138738184,-0.0420462614649892)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.000880895525180045,-0.0421788478052144)
--(axis cs:-0.000440650773547274,-0.0422812544338736)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:0.000440655859488688,-0.0422617513041705)
--(axis cs:0.000880920322666553,-0.0421312773769806)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.000880084845444612,-0.0419738511329502)
--(axis cs:0.000439812842331175,-0.0419759779989442)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00307889422854652,-0.0418638079634822)
--(axis cs:-0.00352056601817423,-0.0418650454446836)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00352383148440593,-0.0420592460799953)
--(axis cs:-0.00308468012816056,-0.0422129344461321)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00220328760867513,-0.0422553770656679)
--(axis cs:-0.00176180800341953,-0.0421625867963202)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.00176012011801399,-0.0420214499382969)
--(axis cs:-0.00219908344690463,-0.0419611948885693)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00219934148619534,-0.0417628806655426)
--(axis cs:0.00176026162274674,-0.0418855801471451)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.00176190151729867,-0.0420728903011419)
--(axis cs:0.00220340114619413,-0.0421683002899067)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00308487929090524,-0.0421038298598751)
--(axis cs:0.00352412886601624,-0.0419166250680537)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00352100809578676,-0.041652808752391)
--(axis cs:0.00307933881185656,-0.0416197499103809)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00571937232665273,-0.041442320737489)
--(axis cs:-0.00616229498469531,-0.0415071861538114)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00616758959086118,-0.0418168498671942)
--(axis cs:-0.00572934022964003,-0.0420216226284862)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00484770535375918,-0.0420906187057105)
--(axis cs:-0.00440498719884957,-0.0419833392540827)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00440100296127373,-0.0417515759540915)
--(axis cs:-0.00483904343315403,-0.0415909494372875)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.00483980396350704,-0.041325267582878)
--(axis cs:0.00440158129543156,-0.0415294543623939)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00440538082809197,-0.0418323149837799)
--(axis cs:0.00484806233356822,-0.0419661718547317)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00572974672137121,-0.0419017165203079)
--(axis cs:0.00616809660499505,-0.0416779021480397)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00616302082514604,-0.041308061485578)
--(axis cs:0.0057202160107693,-0.0411929333141061)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0259682398466053,-0.0407201173524944)
--(axis cs:0.0255379313683972,-0.0409493837658487)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0255576098458826,-0.041408884482028)
--(axis cs:0.0260082658104639,-0.0416397412045628)
--(axis cs:0.0264389371638522,-0.0414069388376866)
--(axis cs:0.0268692726519985,-0.0411746645006856)
--(axis cs:0.0272992727306455,-0.0409428969149165)
--(axis cs:0.0268485838035229,-0.0407160453306353)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00836096407994286,-0.0410618013374196)
--(axis cs:-0.0088048459611822,-0.0412061871910725)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.00881194776498393,-0.041604776990379)
--(axis cs:-0.00837457465728913,-0.0418352247786016)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00749279302514055,-0.0418910441561538)
--(axis cs:-0.00704900383861551,-0.0417377127343521)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00704309694328377,-0.0413933801344867)
--(axis cs:-0.00748037379062919,-0.0411722922888236)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0268492160404038,-0.0406762173746343)
--(axis cs:-0.0272997741236669,-0.0409118371239451)
--(axis cs:-0.0268697011782779,-0.041147697456521)
--(axis cs:-0.0264392999401573,-0.0413837410241073)
--(axis cs:-0.0260085700391047,-0.0416199678192652)
--(axis cs:-0.0255579886960668,-0.0413838234529385)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0255384959298548,-0.0409119989569289)
--(axis cs:-0.0259689125604549,-0.0406763030013469)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00748121939685844,-0.0409811497810185)
--(axis cs:0.00704382735183836,-0.0412180495010937)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.0070495207244101,-0.0416137663091019)
--(axis cs:0.00749322207287947,-0.0417942632598038)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00837498250477981,-0.0417529101282921)
--(axis cs:0.00881241035905239,-0.0415160349406192)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00880548454591614,-0.0410835561346022)
--(axis cs:0.00836174928275522,-0.0409029955692206)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.011002722745874,-0.0408382753497686)
--(axis cs:-0.0114474622013857,-0.0410344700861527)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0114563865542507,-0.0414786878556844)
--(axis cs:-0.0110199528671271,-0.0417162433555511)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0101381660085521,-0.0417480263303833)
--(axis cs:-0.0096934375992227,-0.0415533200780436)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.00968573661101019,-0.0411352991891917)
--(axis cs:-0.0101221584921499,-0.0408961556489884)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.01534804057723,0.000398163828647465)
--(axis cs:0.014937561764593,0.00277726923972223)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.015006293350662,0.00899421574957051)
--(axis cs:0.0154924026926543,0.0131522827987931)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0163804818356561,0.0134505426036537)
--(axis cs:0.0167765421736177,0.00949275971145484)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0166985256093149,0.00315173585115445)
--(axis cs:0.0162266247908202,0.000564021565590063)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0101227660160679,-0.0407946538891496)
--(axis cs:0.00968630053586552,-0.0410368503750256)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00969384998164789,-0.0414814022009456)
--(axis cs:0.0101384935794331,-0.041693411524221)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0110202314711571,-0.0416735086880299)
--(axis cs:0.0114566824784088,-0.0414350195376635)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0114478616855387,-0.040975458384025)
--(axis cs:0.0110032329309733,-0.040759855539165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0136442004390427,-0.0407361045147628)
--(axis cs:-0.0140898298523752,-0.0409569831454759)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0141006606546762,-0.0414196278943743)
--(axis cs:-0.0136652160301608,-0.0416575505980426)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0127834794675563,-0.0416720592966445)
--(axis cs:-0.0123378327085095,-0.0414532490619442)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0123282818384725,-0.0410007785781331)
--(axis cs:-0.0127637440699944,-0.0407606678006876)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0233273073094307,-0.0407269752676024)
--(axis cs:0.0228960211086984,-0.0409534675194779)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0229136833350903,-0.0414115286477277)
--(axis cs:0.023363318122293,-0.0416425847291366)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0242449595442087,-0.0416421123069479)
--(axis cs:0.0246762911004982,-0.0414103817696208)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0246572790021035,-0.0409517185936912)
--(axis cs:0.0242075988607001,-0.0407258710991989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0206865444263437,-0.0407217132443426)
--(axis cs:0.0202542402566825,-0.0409478118640683)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0202698372624623,-0.0414081535043491)
--(axis cs:0.0207184368162348,-0.0416407381664379)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0216000580388287,-0.0416418640546284)
--(axis cs:0.0220323941233521,-0.041411045133566)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0220154156807455,-0.0409526403422427)
--(axis cs:0.021566782945285,-0.0407248475879613)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0127640663066663,-0.0407179690672133)
--(axis cs:0.0123286002833465,-0.0409570980214485)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0123380695038619,-0.0414208020629942)
--(axis cs:0.0127836581789393,-0.0416484280212324)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0136653461825825,-0.0416414506859871)
--(axis cs:0.0141007832944533,-0.0414049237158722)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0140899928823921,-0.0409374159074101)
--(axis cs:0.013644432931791,-0.0407072850609899)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0180458566377736,-0.0407078729038236)
--(axis cs:0.017612495728184,-0.0409369718062738)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.0176260105685021,-0.0414019070579601)
--(axis cs:0.0180735803924434,-0.0416360239178621)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0189552008013838,-0.0416375987352153)
--(axis cs:0.0193885640113356,-0.0414060589068167)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0193736615961743,-0.0409442783126204)
--(axis cs:0.0189260879476562,-0.0407127325751444)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0162853962541554,-0.040696345211765)
--(axis cs:-0.0167319696730369,-0.0409269928981374)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0167447682119999,-0.0413960336629)
--(axis cs:-0.0163103317651811,-0.0416331729029953)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0154286401359241,-0.041638878341471)
--(axis cs:-0.0149820452292753,-0.0414091013420438)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.014970563567082,-0.0409435012313016)
--(axis cs:-0.0154050217986861,-0.0407054322476045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0154050746741843,-0.0406996269504257)
--(axis cs:0.0149706499167813,-0.0409337469821014)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0149821121932385,-0.041401544825727)
--(axis cs:0.0154286757235429,-0.0416349792463427)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0163103204413997,-0.041634346509995)
--(axis cs:0.0167447233170023,-0.0414005665379394)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.016731897889992,-0.040934248111893)
--(axis cs:0.016285355404613,-0.040700587727856)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0189264265380336,-0.0406824742989331)
--(axis cs:-0.019373979258944,-0.040916549863818)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0193887757201095,-0.0413875983170433)
--(axis cs:-0.0189553511194775,-0.0416241934596102)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0180736852864278,-0.0416262132252436)
--(axis cs:-0.0176261119988347,-0.0413921780793429)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0176126496726331,-0.0409221903924673)
--(axis cs:-0.0180460949975729,-0.040685532697409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.021567380386448,-0.0406779946219478)
--(axis cs:-0.0220159294255231,-0.0409131774102574)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0220327359630136,-0.0413848143154047)
--(axis cs:-0.0216003225913714,-0.0416211603147019)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.02071866865136,-0.0416218228190507)
--(axis cs:-0.0202700992281672,-0.0413863037781508)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0202546335539025,-0.0409149739941605)
--(axis cs:-0.0206870673745057,-0.0406789570728472)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0242083037213247,-0.0406766242342889)
--(axis cs:-0.0246578560165171,-0.0409121445373348)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0246766769399523,-0.0413839468497147)
--(axis cs:-0.0242452738477878,-0.041620198411739)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.023363624682829,-0.0416204041275639)
--(axis cs:-0.022914050933096,-0.0413844061804214)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0228965732056967,-0.0409126897022075)
--(axis cs:-0.0233279977756306,-0.0406769136842581)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.00176180800341953,-0.0421625867963202)
--(axis cs:-0.00220328760867513,-0.0422553770656679)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00220522645001389,-0.0425325779414083)
--(axis cs:-0.00176492606238595,-0.0427016640416533)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.000882459451869516,-0.0427085161440569)
--(axis cs:-0.000441040900858275,-0.042549391497529)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:-0.000440650773547274,-0.0422812544338736)
--(axis cs:-0.000880895525180045,-0.0421788478052144)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.000880920322666553,-0.0421312773769806)
--(axis cs:0.000440655859488688,-0.0422617513041705)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:0.000441044208617468,-0.0425367204185691)
--(axis cs:0.000882469964113138,-0.0426883919582658)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.00176496601668638,-0.0426634206472773)
--(axis cs:0.00220530086567088,-0.0424755649261278)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00220340114619413,-0.0421683002899067)
--(axis cs:0.00176190151729867,-0.0420728903011419)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00440498719884957,-0.0419833392540827)
--(axis cs:-0.00484770535375918,-0.0420906187057105)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00485180966206141,-0.0424241088348155)
--(axis cs:-0.00441251676186302,-0.0426244749154221)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00352994431424429,-0.0426575431547592)
--(axis cs:-0.00308736765633035,-0.0425048729553599)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00308468012816056,-0.0422129344461321)
--(axis cs:-0.00352383148440593,-0.0420592460799953)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00352412886601624,-0.0419166250680537)
--(axis cs:0.00308487929090524,-0.0421038298598751)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00308749914855384,-0.0424329145180766)
--(axis cs:0.00353007511831522,-0.0425949417375838)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00441269333959796,-0.0425568683562811)
--(axis cs:0.00485204999215606,-0.0423404146726448)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00484806233356822,-0.0419661718547317)
--(axis cs:0.00440538082809197,-0.0418323149837799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0246762911004982,-0.0414103817696208)
--(axis cs:0.0242449595442087,-0.0416421123069479)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0242635928738599,-0.0421075829836992)
--(axis cs:0.0247142349389346,-0.0423413502551791)
--(axis cs:0.0251459147002042,-0.0421069540608936)
--(axis cs:0.025577258345885,-0.0418730804211196)
--(axis cs:0.0260082658104639,-0.0416397412045628)
--(axis cs:0.0255576098458826,-0.041408884482028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0255579886960668,-0.0413838234529385)
--(axis cs:-0.0260085700391047,-0.0416199678192652)
--(axis cs:-0.0255775111043864,-0.0418563778182261)
--(axis cs:-0.025146122764876,-0.0420929709699168)
--(axis cs:-0.024714404649154,-0.0423297471866141)
--(axis cs:-0.0242638010234156,-0.0420930855045737)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0242452738477878,-0.041620198411739)
--(axis cs:-0.0246766769399523,-0.0413839468497147)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00704900383861551,-0.0417377127343521)
--(axis cs:-0.00749279302514055,-0.0418910441561538)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00749885153620389,-0.0422888530290217)
--(axis cs:-0.0070604931803759,-0.0425128771493463)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00617779690650935,-0.0425496946945313)
--(axis cs:-0.00573411373404293,-0.0423778866485386)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00572934022964003,-0.0420216226284862)
--(axis cs:-0.00616758959086118,-0.0418168498671942)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00616809660499505,-0.0416779021480397)
--(axis cs:0.00572974672137121,-0.0419017165203079)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00573439050566406,-0.0422963302763689)
--(axis cs:0.00617803481550455,-0.0424846314497389)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00706074148020856,-0.0424534603388039)
--(axis cs:0.00749915056886305,-0.0422214701760074)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00749322207287947,-0.0417942632598038)
--(axis cs:0.0070495207244101,-0.0416137663091019)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.0096934375992227,-0.0415533200780436)
--(axis cs:-0.0101381660085521,-0.0417480263303833)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0101461088784341,-0.0421882786630837)
--(axis cs:-0.00970869572746257,-0.0424227971845031)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.0088259519023659,-0.0424486644719298)
--(axis cs:-0.00838126181741667,-0.0422500512413366)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00837457465728913,-0.0418352247786016)
--(axis cs:-0.00881194776498393,-0.041604776990379)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00881241035905239,-0.0415160349406192)
--(axis cs:0.00837498250477981,-0.0417529101282921)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00838154927637015,-0.0421920947703625)
--(axis cs:0.00882618425071785,-0.0424041847061216)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00970890696873506,-0.042386034350317)
--(axis cs:0.0101463443427583,-0.042149061427834)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0101384935794331,-0.041693411524221)
--(axis cs:0.00969384998164789,-0.0414814022009456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0123378327085095,-0.0414532490619442)
--(axis cs:-0.0127834794675563,-0.0416720592966445)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0127933397141188,-0.0421328226205151)
--(axis cs:-0.0123569073051608,-0.0423700880750848)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0114741774659822,-0.0423838719002387)
--(axis cs:-0.0110285290925944,-0.0421653132425938)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0110199528671271,-0.0417162433555511)
--(axis cs:-0.0114563865542507,-0.0414786878556844)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0114566824784088,-0.0414350195376635)
--(axis cs:0.0110202314711571,-0.0416735086880299)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0110287309830371,-0.0421343778632706)
--(axis cs:0.0114743340143051,-0.0423608188730213)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0123570342917979,-0.04235272395093)
--(axis cs:0.0127934710638641,-0.0421154721629999)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0127836581789393,-0.0416484280212324)
--(axis cs:0.0123380695038619,-0.0414208020629942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0149820452292753,-0.0414091013420438)
--(axis cs:-0.0154286401359241,-0.041638878341471)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.015440466544725,-0.0421077633261932)
--(axis cs:-0.0150050373218918,-0.0423451666981618)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0141223371128477,-0.0423512633043647)
--(axis cs:-0.0136757269185236,-0.0421219589913152)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0136652160301608,-0.0416575505980426)
--(axis cs:-0.0141006606546762,-0.0414196278943743)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0220323941233521,-0.041411045133566)
--(axis cs:0.0216000580388287,-0.0416418640546284)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0216166564621507,-0.0421075053756399)
--(axis cs:0.0220662764232173,-0.0423417156875203)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0229489255396796,-0.0423418585623337)
--(axis cs:0.0233812760673942,-0.0421078965475142)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.023363318122293,-0.0416425847291366)
--(axis cs:0.0229136833350903,-0.0414115286477277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0193885640113356,-0.0414060589068167)
--(axis cs:0.0189552008013838,-0.0416375987352153)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0189697461757763,-0.0421050786984032)
--(axis cs:0.0194183420119964,-0.0423400833010647)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0203009858460099,-0.0423407554586152)
--(axis cs:0.0207343519439706,-0.0421068541152611)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0207184368162348,-0.0416407381664379)
--(axis cs:0.0202698372624623,-0.0414081535043491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0141007832944533,-0.0414049237158722)
--(axis cs:0.0136653461825825,-0.0416414506859871)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0136758235073849,-0.0421100233695866)
--(axis cs:0.0141224056906458,-0.0423430581557791)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0150050776087598,-0.0423406300251201)
--(axis cs:0.0154404957760663,-0.0421045639861938)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0154286757235429,-0.0416349792463427)
--(axis cs:0.0149821121932385,-0.041401544825727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.0167447233170023,-0.0414005665379394)
--(axis cs:0.0163103204413997,-0.041634346509995)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0163228178331418,-0.0421037344059252)
--(axis cs:0.0167703984566376,-0.0423388567474654)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0176530498784602,-0.0423389647676159)
--(axis cs:0.0180874412604399,-0.042104250864258)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0180735803924434,-0.0416360239178621)
--(axis cs:0.0176260105685021,-0.0414019070579601)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0176261119988347,-0.0413921780793429)
--(axis cs:-0.0180736852864278,-0.0416262132252436)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.018087509102364,-0.0420979122548264)
--(axis cs:-0.0176530911017843,-0.0423350189599974)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0167704130822436,-0.0423373831354339)
--(axis cs:-0.0163228214783724,-0.0421033570050015)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0163103317651811,-0.0416331729029953)
--(axis cs:-0.0167447682119999,-0.0413960336629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0202700992281672,-0.0413863037781508)
--(axis cs:-0.02071866865136,-0.0416218228190507)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0207345046149696,-0.0420944107347255)
--(axis cs:-0.0203010993213231,-0.0423313105785187)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0194184332560348,-0.0423321435897416)
--(axis cs:-0.0189698445957193,-0.0420963108234623)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0189553511194775,-0.0416241934596102)
--(axis cs:-0.0193887757201095,-0.0413875983170433)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.022914050933096,-0.0413844061804214)
--(axis cs:-0.023363624682829,-0.0416204041275639)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0233814786373412,-0.0420932552745297)
--(axis cs:-0.0229490857870288,-0.0423300596927404)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0220664250713433,-0.0423303330652366)
--(axis cs:-0.0216168308295258,-0.0420938737125755)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0216003225913714,-0.0416211603147019)
--(axis cs:-0.0220327359630136,-0.0413848143154047)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0127588094489036,0.000821517409055405)
--(axis cs:0.0123036452374671,-0.00219621386099396)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0123120217001647,-0.00277736926950887)
--(axis cs:0.0127759057417757,-0.000380890976379672)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0137099146528278,0.00632819865573167)
--(axis cs:0.0141827216672234,0.0109674311737404)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.014173989351669,0.0116660018141891)
--(axis cs:0.0136924199521378,0.00764344704734403)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0181198044454073,0.00864972415427145)
--(axis cs:0.0177272879499481,0.0126306207099468)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0177360941157426,0.0117236951340138)
--(axis cs:0.0181376455676472,0.00682459995529437)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0189453243600377,-0.000221835624961047)
--(axis cs:0.0193497712943228,-0.00257102490952495)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0193409045038535,-0.00160527332397512)
--(axis cs:0.018927488025025,0.00166910339862817)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0233812760673942,-0.0421078965475142)
--(axis cs:0.0229489255396796,-0.0423418585623337)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0229665380658369,-0.0428117207215114)
--(axis cs:0.0234171807866068,-0.0430474578102717)
--(axis cs:0.0238498677593281,-0.0428116281957621)
--(axis cs:0.0242822192210006,-0.0425762497823664)
--(axis cs:0.0247142349389346,-0.0423413502551791)
--(axis cs:0.0242635928738599,-0.0421075829836992)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0242638010234156,-0.0420930855045737)
--(axis cs:-0.024714404649154,-0.0423297471866141)
--(axis cs:-0.0242823563855639,-0.0425667063367056)
--(axis cs:-0.0238499776022194,-0.0428038482400328)
--(axis cs:-0.0234172679269632,-0.0430411726662572)
--(axis cs:-0.0229666430565822,-0.0428039984226626)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0229490857870288,-0.0423300596927404)
--(axis cs:-0.0233814786373412,-0.0420932552745297)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:-0.000441040900858275,-0.042549391497529)
--(axis cs:-0.000882459451869516,-0.0427085161440569)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.000883197570516373,-0.0430618888016666)
--(axis cs:-0.00044177980528304,-0.0432530986454534)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:0.000441781182847724,-0.0432478326095489)
--(axis cs:0.000883204359440172,-0.0430489059565037)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.000882469964113138,-0.0426883919582658)
--(axis cs:0.000441044208617468,-0.0425367204185691)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00308736765633035,-0.0425048729553599)
--(axis cs:-0.00352994431424429,-0.0426575431547592)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.003532859274639,-0.0430289041965264)
--(axis cs:-0.00309249268137467,-0.0432345069353926)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00220890816702555,-0.0432461102579529)
--(axis cs:-0.00176639975677785,-0.0430574753257179)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.00176492606238595,-0.0427016640416533)
--(axis cs:-0.00220522645001389,-0.0425325779414083)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00220530086567088,-0.0424755649261278)
--(axis cs:0.00176496601668638,-0.0426634206472773)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.00176642564203757,-0.0430327243987891)
--(axis cs:0.00220893955471952,-0.0432221130243668)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00309254881822874,-0.0432038504895361)
--(axis cs:0.00353294504158865,-0.0429878999431654)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00353007511831522,-0.0425949417375838)
--(axis cs:0.00308749914855384,-0.0424329145180766)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00573411373404293,-0.0423778866485386)
--(axis cs:-0.00617779690650935,-0.0425496946945313)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00618276381566597,-0.0429578505649261)
--(axis cs:-0.00574338669504647,-0.0431798124109898)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00485973056386314,-0.043200030430666)
--(axis cs:-0.00441613054760813,-0.0430073120395358)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00441251676186302,-0.0426244749154221)
--(axis cs:-0.00485180966206141,-0.0424241088348155)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00485204999215606,-0.0423404146726448)
--(axis cs:0.00441269333959796,-0.0425568683562811)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00441624729005444,-0.0429626613962367)
--(axis cs:0.00485983660835004,-0.0431631779113762)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00574351123183525,-0.0431431917580859)
--(axis cs:0.00618292419562044,-0.0429140357500849)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00617803481550455,-0.0424846314497389)
--(axis cs:0.00573439050566406,-0.0422963302763689)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00838126181741667,-0.0422500512413366)
--(axis cs:-0.0088259519023659,-0.0424486644719298)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00883287825524132,-0.0428892890197302)
--(axis cs:-0.00839447009842595,-0.0431215574478964)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.007510761160053,-0.0431396606865331)
--(axis cs:-0.00706611920809135,-0.0429331288685201)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.0070604931803759,-0.0425128771493463)
--(axis cs:-0.00749885153620389,-0.0422888530290217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00749915056886305,-0.0422214701760074)
--(axis cs:0.00706074148020856,-0.0424534603388039)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00706628835412246,-0.0428926954222035)
--(axis cs:0.00751090144647913,-0.043108115107591)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00839460779210377,-0.0430938541053936)
--(axis cs:0.00883303985431051,-0.0428583855111061)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00882618425071785,-0.0424041847061216)
--(axis cs:0.00838154927637015,-0.0421920947703625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0110285290925944,-0.0421653132425938)
--(axis cs:-0.0114741774659822,-0.0423838719002387)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0114830510768369,-0.0428437830141575)
--(axis cs:-0.0110456256955087,-0.0430802258327785)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0101619064354519,-0.0430917279488087)
--(axis cs:-0.00971626950655192,-0.0428713083823999)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00970869572746257,-0.0424227971845031)
--(axis cs:-0.0101461088784341,-0.0421882786630837)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0101463443427583,-0.042149061427834)
--(axis cs:0.00970890696873506,-0.042386034350317)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.0097164178629523,-0.0428455165298613)
--(axis cs:0.010162023686871,-0.0430722401833648)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0110457280037087,-0.043064582034493)
--(axis cs:0.0114831629771117,-0.0428273219944221)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0114743340143051,-0.0423608188730213)
--(axis cs:0.0110287309830371,-0.0421343778632706)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0136757269185236,-0.0421219589913152)
--(axis cs:-0.0141223371128477,-0.0423512633043647)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0141331841865533,-0.0428200882159339)
--(axis cs:-0.0136967595261612,-0.0430575776438603)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0128130534369974,-0.043063401910691)
--(axis cs:-0.0123664353501933,-0.0428338589665541)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0123569073051608,-0.0423700880750848)
--(axis cs:-0.0127933397141188,-0.0421328226205151)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0127934710638641,-0.0421154721629999)
--(axis cs:0.0123570342917979,-0.04235272395093)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0123665268948005,-0.0428213542553806)
--(axis cs:0.0128131223357529,-0.0430543198342669)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0136968114080143,-0.043051179919009)
--(axis cs:0.0141332349045462,-0.0428140262846127)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0141224056906458,-0.0423430581557791)
--(axis cs:0.0136758235073849,-0.0421100233695866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0163228214783724,-0.0421033570050015)
--(axis cs:-0.0167704130822436,-0.0423373831354339)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0167832596004149,-0.0428096830941281)
--(axis cs:-0.0163478454549776,-0.0430472238676931)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.015464155138735,-0.0430497353197955)
--(axis cs:-0.0150165485061621,-0.0428155539110712)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0150050373218918,-0.0423451666981618)
--(axis cs:-0.015440466544725,-0.0421077633261932)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0207343519439706,-0.0421068541152611)
--(axis cs:0.0203009858460099,-0.0423407554586152)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0203165599823715,-0.0428111322163653)
--(axis cs:0.0207661825609064,-0.0430471834871807)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0216498474344807,-0.0430473761397058)
--(axis cs:0.0220832105589263,-0.042811653388423)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0220662764232173,-0.0423417156875203)
--(axis cs:0.0216166564621507,-0.0421075053756399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0154404957760663,-0.0421045639861938)
--(axis cs:0.0150050776087598,-0.0423406300251201)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0150165794002261,-0.0428120785890122)
--(axis cs:0.015464173984272,-0.0430476770028617)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0163478484697059,-0.04304691239624)
--(axis cs:0.0167832523996358,-0.0428104078551274)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0167703984566376,-0.0423388567474654)
--(axis cs:0.0163228178331418,-0.0421037344059252)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0180874412604399,-0.042104250864258)
--(axis cs:0.0176530498784602,-0.0423389647676159)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0176665826047135,-0.0428102996718954)
--(axis cs:0.0181151873089646,-0.0430465516103149)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0189988532853026,-0.0430467024981658)
--(axis cs:0.0194332353587488,-0.0428107783205616)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0194183420119964,-0.0423400833010647)
--(axis cs:0.0189697461757763,-0.0421050786984032)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0189698445957193,-0.0420963108234623)
--(axis cs:-0.0194184332560348,-0.0423321435897416)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0194332944015359,-0.042805646007934)
--(axis cs:-0.0189988940822668,-0.0430430756350711)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0181152142634825,-0.0430440384541163)
--(axis cs:-0.0176666079773306,-0.0428078735970042)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0176530911017843,-0.0423350189599974)
--(axis cs:-0.018087509102364,-0.0420979122548264)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0216168308295258,-0.0420938737125755)
--(axis cs:-0.0220664250713433,-0.0423303330652366)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0220833077674426,-0.0428042174935745)
--(axis cs:-0.021649921866459,-0.0430415693613026)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0207662474302181,-0.0430419073849463)
--(axis cs:-0.0203166338259592,-0.0428049924211472)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0203010993213231,-0.0423313105785187)
--(axis cs:-0.0207345046149696,-0.0420944107347255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0220832105589263,-0.042811653388423)
--(axis cs:0.0216498474344807,-0.0430473761397058)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0216664565917371,-0.0435203102941863)
--(axis cs:0.0221171088903706,-0.0437573625650905)
--(axis cs:0.0225508011779711,-0.0435203537807747)
--(axis cs:0.0229841585275474,-0.0432837094332336)
--(axis cs:0.0234171807866068,-0.0430474578102717)
--(axis cs:0.0229665380658369,-0.0428117207215114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0229666430565822,-0.0428039984226626)
--(axis cs:-0.0234172679269632,-0.0430411726662572)
--(axis cs:-0.0229842269872769,-0.0432786793366015)
--(axis cs:-0.0225508544101452,-0.0435163679291834)
--(axis cs:-0.0221171498218811,-0.0437542380879744)
--(axis cs:-0.0216665048193713,-0.0435165517732451)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.021649921866459,-0.0430415693613026)
--(axis cs:-0.0220833077674426,-0.0428042174935745)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.00176639975677785,-0.0430574753257179)
--(axis cs:-0.00220890816702555,-0.0432461102579529)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00221068697571883,-0.0436546845703485)
--(axis cs:-0.0017692511201798,-0.0438695654075617)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.000884624612371151,-0.0438713739931916)
--(axis cs:-0.000442136222902005,-0.0436591610261978)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:-0.00044177980528304,-0.0432530986454534)
--(axis cs:-0.000883197570516373,-0.0430618888016666)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.000883204359440172,-0.0430489059565037)
--(axis cs:0.000441781182847724,-0.0432478326095489)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:0.000442137106164827,-0.0436557880978357)
--(axis cs:0.000884627407438387,-0.0438660400072303)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.00176926183410482,-0.0438593424113584)
--(axis cs:0.00221070720706227,-0.0436392330286155)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00220893955471952,-0.0432221130243668)
--(axis cs:0.00176642564203757,-0.0430327243987891)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00441613054760813,-0.0430073120395358)
--(axis cs:-0.00485973056386314,-0.043200030430666)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00486359715106332,-0.0436248970476341)
--(axis cs:-0.0044231824697617,-0.043848699696297)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00353852700101168,-0.0438577523675549)
--(axis cs:-0.00309497543343018,-0.0436472285734154)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00309249268137467,-0.0432345069353926)
--(axis cs:-0.003532859274639,-0.0430289041965264)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00353294504158865,-0.0429878999431654)
--(axis cs:0.00309254881822874,-0.0432038504895361)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00309501180064101,-0.0436273891496545)
--(axis cs:0.00353856322367658,-0.0438404709248705)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00442323247513125,-0.0438296140783982)
--(axis cs:0.00486366681999682,-0.0436007110739483)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00485983660835004,-0.0431631779113762)
--(axis cs:0.00441624729005444,-0.0429626613962367)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00706611920809135,-0.0429331288685201)
--(axis cs:-0.007510761160053,-0.0431396606865331)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00751664576702892,-0.0435850380647858)
--(axis cs:-0.00707722640736734,-0.0438166260027742)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00619253321639109,-0.0438275009256467)
--(axis cs:-0.00574793258638429,-0.0436116654342495)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00574338669504647,-0.0431798124109898)
--(axis cs:-0.00618276381566597,-0.0429578505649261)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00618292419562044,-0.0429140357500849)
--(axis cs:0.00574351123183525,-0.0431431917580859)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00574801510057249,-0.0435874271219017)
--(axis cs:0.00619260427530289,-0.043808128674082)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00707730275867944,-0.0437984128091135)
--(axis cs:0.00751674045572553,-0.0435637681222901)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00751090144647913,-0.043108115107591)
--(axis cs:0.00706628835412246,-0.0428926954222035)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00971626950655192,-0.0428713083823999)
--(axis cs:-0.0101619064354519,-0.0430917279488087)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0101697757944536,-0.04355245824459)
--(axis cs:-0.00973134929291671,-0.0437883506103746)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.0088466370886077,-0.0437967639395186)
--(axis cs:-0.00840101766485478,-0.0435728521240035)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00839447009842595,-0.0431215574478964)
--(axis cs:-0.00883287825524132,-0.0428892890197302)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00883303985431051,-0.0428583855111061)
--(axis cs:0.00839460779210377,-0.0430938541053936)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00840111149507748,-0.0435539936631438)
--(axis cs:0.00884671286479468,-0.0437823031389859)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.0097314201669418,-0.0437760548893637)
--(axis cs:0.0101698571956249,-0.0435389431242599)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.010162023686871,-0.0430722401833648)
--(axis cs:0.0097164178629523,-0.0428455165298613)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0123664353501933,-0.0428338589665541)
--(axis cs:-0.0128130534369974,-0.043063401910691)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0128229117293721,-0.043532581831802)
--(axis cs:-0.0123854875249469,-0.0437701013460303)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.011500776082133,-0.0437750575631606)
--(axis cs:-0.0110541564729198,-0.0435444620851516)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0110456256955087,-0.0430802258327785)
--(axis cs:-0.0114830510768369,-0.0428437830141575)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0114831629771117,-0.0428273219944221)
--(axis cs:0.0110457280037087,-0.043064582034493)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0110542281364113,-0.0435335155908905)
--(axis cs:0.0115008314854096,-0.0437669245460499)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.012385533688102,-0.0437638087907941)
--(axis cs:0.0128229609016403,-0.0435261068382097)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0128131223357529,-0.0430543198342669)
--(axis cs:0.0123665268948005,-0.0428213542553806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0150165485061621,-0.0428155539110712)
--(axis cs:-0.015464155138735,-0.0430497353197955)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0154760186293322,-0.0435226880803443)
--(axis cs:-0.0150396051891072,-0.043760601871169)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0141549023247734,-0.0437630119053293)
--(axis cs:-0.01370728441214,-0.0435284006099339)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0136967595261612,-0.0430575776438603)
--(axis cs:-0.0141331841865533,-0.0428200882159339)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0141332349045462,-0.0428140262846127)
--(axis cs:0.0136968114080143,-0.043051179919009)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0137073219143084,-0.0435237809310837)
--(axis cs:0.0141549293070802,-0.0437597936634487)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0150396227367266,-0.0437586320405833)
--(axis cs:0.0154760333553439,-0.043521081382542)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.015464173984272,-0.0430476770028617)
--(axis cs:0.0150165794002261,-0.0428120785890122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0194332353587488,-0.0428107783205616)
--(axis cs:0.0189988532853026,-0.0430467024981658)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0190134245180643,-0.0435200059199538)
--(axis cs:0.0194630579611599,-0.0437571771392643)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0203477415958325,-0.043757245019302)
--(axis cs:0.0207821125768276,-0.043520216686938)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0207661825609064,-0.0430471834871807)
--(axis cs:0.0203165599823715,-0.0428111322163653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0167832523996358,-0.0428104078551274)
--(axis cs:0.0163478484697059,-0.04304691239624)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0163603844000851,-0.0435204330703678)
--(axis cs:0.016809002023559,-0.043757436199808)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0176936886295768,-0.0437572177894765)
--(axis cs:0.0181290794401074,-0.0435199827781118)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0181151873089646,-0.0430465516103149)
--(axis cs:0.0176665826047135,-0.0428102996718954)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0176666079773306,-0.0428078735970042)
--(axis cs:-0.0181152142634825,-0.0430440384541163)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0181290959652865,-0.0435184436335414)
--(axis cs:-0.0176936974474852,-0.0437563764036947)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0168090024422877,-0.0437573941427765)
--(axis cs:-0.0163603805490838,-0.0435208305263671)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0163478454549776,-0.0430472238676931)
--(axis cs:-0.0167832596004149,-0.0428096830941281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0203166338259592,-0.0428049924211472)
--(axis cs:-0.0207662474302181,-0.0430419073849463)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0207821544487187,-0.0435168146281505)
--(axis cs:-0.0203477721952544,-0.0437547061229566)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0194630819923418,-0.0437550925906246)
--(axis cs:-0.019013450345639,-0.0435177122429171)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0189988940822668,-0.0430430756350711)
--(axis cs:-0.0194332944015359,-0.042805646007934)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0155286215348565,0.0101334993808367)
--(axis cs:0.0150522570560468,0.00547270153430808)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0150039029677473,-0.00187410917485046)
--(axis cs:0.015425561698963,-0.00495481381690072)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0163049482935446,-0.00517448143589184)
--(axis cs:0.0167660129115257,-0.00218932539853876)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0168229977437687,0.00546102204310492)
--(axis cs:0.0164168176738877,0.0102233189278066)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.0140920289997379,0.00510605783427851)
--(axis cs:0.013655302303146,0.00468942824239814)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0136924199521378,0.00764344704734403)
--(axis cs:0.014173989351669,0.0116660018141891)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.015107265637279,0.0171544697516586)
--(axis cs:0.0155486989640449,0.0177170051977275)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0154924026926543,0.0131522827987931)
--(axis cs:0.015006293350662,0.00899421574957051)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0167765421736177,0.00949275971145484)
--(axis cs:0.0163804818356561,0.0134505426036537)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0164405347464073,0.0180724154215636)
--(axis cs:0.016891013729844,0.0178198493151996)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0177272879499481,0.0126306207099468)
--(axis cs:0.0181198044454073,0.00864972415427145)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0180700750755651,0.00563534733934996)
--(axis cs:0.0176232513498597,0.0059162132882904)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0207821125768276,-0.043520216686938)
--(axis cs:0.0203477415958325,-0.043757245019302)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0203633568083834,-0.0442323457093658)
--(axis cs:0.0208140231220315,-0.0444703219890908)
--(axis cs:0.0212487198465211,-0.0442323696466381)
--(axis cs:0.0216830817651482,-0.0439947092693582)
--(axis cs:0.0221171088903706,-0.0437573625650905)
--(axis cs:0.0216664565917371,-0.0435203102941863)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0216665048193713,-0.0435165517732451)
--(axis cs:-0.0221171498218811,-0.0437542380879744)
--(axis cs:-0.0216831128479198,-0.0439922894352015)
--(axis cs:-0.0212487431125939,-0.0442305215867686)
--(axis cs:-0.0208140402389029,-0.0444689341700348)
--(axis cs:-0.0203633762966384,-0.0442307304238035)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0203477721952544,-0.0437547061229566)
--(axis cs:-0.0207821544487187,-0.0435168146281505)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:-0.000442136222902005,-0.0436591610261978)
--(axis cs:-0.000884624612371151,-0.0438713739931916)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.000885323318874187,-0.0443086392937706)
--(axis cs:-0.000442835251225494,-0.0445324540084999)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:0.000442835610537468,-0.0445310847729097)
--(axis cs:0.000885325102518478,-0.0443052390310078)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.000884627407438387,-0.0438660400072303)
--(axis cs:0.000442137106164827,-0.0436557880978357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00309497543343018,-0.0436472285734154)
--(axis cs:-0.00353852700101168,-0.0438577523675549)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00354131153597279,-0.0442999365477951)
--(axis cs:-0.00309985568843679,-0.0445275927035237)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00221417864113878,-0.0445306362892585)
--(axis cs:-0.00177064784607386,-0.044307487543926)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.0017692511201798,-0.0438695654075617)
--(axis cs:-0.00221068697571883,-0.0436546845703485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00221070720706227,-0.0436392330286155)
--(axis cs:0.00176926183410482,-0.0438593424113584)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.00177065469832761,-0.0443009561233775)
--(axis cs:0.00221418694488021,-0.044524307652924)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00309987074394744,-0.044519396669093)
--(axis cs:0.00354133490168442,-0.0442888007016582)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00353856322367658,-0.0438404709248705)
--(axis cs:0.00309501180064101,-0.0436273891496545)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00574793258638429,-0.0436116654342495)
--(axis cs:-0.00619253321639109,-0.0438275009256467)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00619736708708608,-0.0442803557755567)
--(axis cs:-0.00575692538749356,-0.0445127785424612)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00487122847115777,-0.0445183517079803)
--(axis cs:-0.00442665468660483,-0.0442941158155053)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.0044231824697617,-0.043848699696297)
--(axis cs:-0.00486359715106332,-0.0436248970476341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00486366681999682,-0.0436007110739483)
--(axis cs:0.00442323247513125,-0.0438296140783982)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.004426687138507,-0.0442817428342863)
--(axis cs:0.00487125801736995,-0.044508116057461)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00575696090261774,-0.0445023679293551)
--(axis cs:0.00619741388573212,-0.0442676107870645)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00619260427530289,-0.043808128674082)
--(axis cs:0.00574801510057249,-0.0435874271219017)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00840101766485478,-0.0435728521240035)
--(axis cs:-0.0088466370886077,-0.0437967639395186)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00885348829589397,-0.0442600067671101)
--(axis cs:-0.00841405199203806,-0.0444959075083286)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00752833825002942,-0.0445013004832917)
--(axis cs:-0.00708273520083729,-0.0442732168377648)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00707722640736734,-0.0438166260027742)
--(axis cs:-0.00751664576702892,-0.0435850380647858)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00751674045572553,-0.0435637681222901)
--(axis cs:0.00707730275867944,-0.0437984128091135)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00708278590226012,-0.044261134962179)
--(axis cs:0.00752838037180314,-0.0444918584820999)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00841409446410509,-0.0444873891458146)
--(axis cs:0.00885353949566594,-0.0442502462635118)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00884671286479468,-0.0437823031389859)
--(axis cs:0.00840111149507748,-0.0435539936631438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0110541564729198,-0.0435444620851516)
--(axis cs:-0.011500776082133,-0.0437750575631606)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0115096355564378,-0.0442452293083223)
--(axis cs:-0.0110712065506682,-0.0444828735699034)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.010185487382393,-0.0444866253371174)
--(axis cs:-0.00973886988255047,-0.0442543297981021)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00973134929291671,-0.0437883506103746)
--(axis cs:-0.0101697757944536,-0.04355245824459)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0101698571956249,-0.0435389431242599)
--(axis cs:0.0097314201669418,-0.0437760548893637)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00973891819143024,-0.0442459576195692)
--(axis cs:0.0101855255410665,-0.0444803030858047)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0110712407360846,-0.0444776627365225)
--(axis cs:0.0115096739881612,-0.0442395935714663)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.0115008314854096,-0.0437669245460499)
--(axis cs:0.0110542281364113,-0.0435335155908905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.01370728441214,-0.0435284006099339)
--(axis cs:-0.0141549023247734,-0.0437630119053293)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0141657761943844,-0.0442367824611738)
--(axis cs:-0.0137283597580851,-0.0444750511265747)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0128426432735554,-0.0444771345325639)
--(axis cs:-0.0123950174455092,-0.0442417831861027)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0123854875249469,-0.0437701013460303)
--(axis cs:-0.0128229117293721,-0.043532581831802)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0128229609016403,-0.0435261068382097)
--(axis cs:0.012385533688102,-0.0437638087907941)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.012395049767844,-0.0442373819072209)
--(axis cs:0.0128426676336423,-0.0444739335216234)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0137283788139192,-0.0444727086643782)
--(axis cs:0.0141657955942966,-0.0442344710139479)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0141549293070802,-0.0437597936634487)
--(axis cs:0.0137073219143084,-0.0435237809310837)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0163603805490838,-0.0435208305263671)
--(axis cs:-0.0168090024422877,-0.0437573941427765)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0168218996395863,-0.0442327280661118)
--(axis cs:-0.016385499583847,-0.0444711438988103)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0154997879004406,-0.0444721241448604)
--(axis cs:-0.0150511525985302,-0.044235056423622)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0150396051891072,-0.043760601871169)
--(axis cs:-0.0154760186293322,-0.0435226880803443)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0154760333553439,-0.043521081382542)
--(axis cs:0.0150396227367266,-0.0437586320405833)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0150511655825409,-0.0442336004143328)
--(axis cs:0.015499796432605,-0.0444711951838221)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0163855030861289,-0.04447078319086)
--(axis cs:0.0168219004089522,-0.0442326508720929)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.016809002023559,-0.043757436199808)
--(axis cs:0.0163603844000851,-0.0435204330703678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0181290794401074,-0.0435199827781118)
--(axis cs:0.0176936886295768,-0.0437572177894765)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0177072657302458,-0.0442324467131912)
--(axis cs:0.0181569130376895,-0.044470391661449)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0190426168035719,-0.0444703304353987)
--(axis cs:0.0194779936308256,-0.0442323316771007)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0194630579611599,-0.0437571771392643)
--(axis cs:0.0190134245180643,-0.0435200059199538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.019013450345639,-0.0435177122429171)
--(axis cs:-0.0194630819923418,-0.0437550925906246)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0194780087435118,-0.0442310221237983)
--(axis cs:-0.0190426267955678,-0.0444694449322623)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0181569188470531,-0.0444698517145948)
--(axis cs:-0.0177072706392583,-0.0442319787967171)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0176936974474852,-0.0437563764036947)
--(axis cs:-0.0181290959652865,-0.0435184436335414)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0194779936308256,-0.0442323316771007)
--(axis cs:0.0190426168035719,-0.0444703304353987)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0190572412724154,-0.0449470583768388)
--(axis cs:0.0195079231945077,-0.0451857527774768)
--(axis cs:0.0199436249366822,-0.0449470288307565)
--(axis cs:0.0203789915246621,-0.0447085472165026)
--(axis cs:0.0208140231220315,-0.0444703219890908)
--(axis cs:0.0203633568083834,-0.0442323457093658)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0203633762966384,-0.0442307304238035)
--(axis cs:-0.0208140402389029,-0.0444689341700348)
--(axis cs:-0.0203790038482922,-0.0447075268430704)
--(axis cs:-0.0199436335604564,-0.0449462993143394)
--(axis cs:-0.0195079289931824,-0.0451852513616525)
--(axis cs:-0.0190572473698932,-0.0449465185779685)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0190426267955678,-0.0444694449322623)
--(axis cs:-0.0194780087435118,-0.0442310221237983)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.0141827216672234,0.0109674311737404)
--(axis cs:0.0137099146528278,0.00632819865573167)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0136908271326525,0.00214139590212044)
--(axis cs:0.0141373507179747,0.00185712620778243)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0150522570560468,0.00547270153430808)
--(axis cs:0.0155286215348565,0.0101334993808367)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0155661401928896,0.0161217733477395)
--(axis cs:0.0151159300703786,0.0163793424606033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.00177064784607386,-0.044307487543926)
--(axis cs:-0.00221417864113878,-0.0445306362892585)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.0022159057104858,-0.0449870874973404)
--(axis cs:-0.0017734127795504,-0.0452188381746242)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.000886706146339356,-0.0452193012765463)
--(axis cs:-0.000443180839168674,-0.0449882406595981)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:-0.000442835251225494,-0.0445324540084999)
--(axis cs:-0.000885323318874187,-0.0443086392937706)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.000885325102518478,-0.0443052390310078)
--(axis cs:0.000442835610537468,-0.0445310847729097)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:0.000443181067304677,-0.0449873722106186)
--(axis cs:0.000886706866122247,-0.0452179319923706)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.00177341555532016,-0.0452161979221891)
--(axis cs:0.00221591100277505,-0.0449830582512453)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00221418694488021,-0.044524307652924)
--(axis cs:0.00177065469832761,-0.0443009561233775)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00442665468660483,-0.0442941158155053)
--(axis cs:-0.00487122847115777,-0.0445183517079803)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00487501523233216,-0.044979242461377)
--(axis cs:-0.00443354623298347,-0.0452134034806726)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00354683198362283,-0.0452157827412301)
--(axis cs:-0.00310227155308186,-0.0449851523806662)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00309985568843679,-0.0445275927035237)
--(axis cs:-0.00354131153597279,-0.0442999365477951)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00354133490168442,-0.0442888007016582)
--(axis cs:0.00309987074394744,-0.044519396669093)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00310228118394105,-0.0449799149629436)
--(axis cs:0.00354684158905081,-0.0452112145032497)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00443355971420788,-0.0452082742607125)
--(axis cs:0.00487503433089695,-0.0449726331187832)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00487125801736995,-0.044508116057461)
--(axis cs:0.004426687138507,-0.0442817428342863)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00708273520083729,-0.0442732168377648)
--(axis cs:-0.00752833825002942,-0.0445013004832917)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.007534163859052,-0.0449681785650833)
--(axis cs:-0.00709371074143797,-0.0452046600906086)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00620698576559724,-0.0452076856970369)
--(axis cs:-0.00576139390346495,-0.0449756508989788)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00575692538749356,-0.0445127785424612)
--(axis cs:-0.00619736708708608,-0.0442803557755567)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00619741388573212,-0.0442676107870645)
--(axis cs:0.00575696090261774,-0.0445023679293551)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00576141700931763,-0.0449688849477311)
--(axis cs:0.00620700571550431,-0.0452022640052473)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00709373267559513,-0.045199444266325)
--(axis cs:0.0075341916680701,-0.0449619514491785)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00752838037180314,-0.0444918584820999)
--(axis cs:0.00708278590226012,-0.044261134962179)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00973886988255047,-0.0442543297981021)
--(axis cs:-0.010185487382393,-0.0444866253371174)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0101933393825407,-0.0449584354712777)
--(axis cs:-0.00975390001717536,-0.0451964025305676)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00886716854931579,-0.0451989297127142)
--(axis cs:-0.00842055380608796,-0.0449646266359488)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00841405199203806,-0.0444959075083286)
--(axis cs:-0.00885348829589397,-0.0442600067671101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00885353949566594,-0.0442502462635118)
--(axis cs:0.00841409446410509,-0.0444873891458146)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00842058206844494,-0.0449589641779637)
--(axis cs:0.00886719140805461,-0.0451945811648622)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00975392193977684,-0.0451926112022731)
--(axis cs:0.0101933651918219,-0.0449541637954328)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0101855255410665,-0.0444803030858047)
--(axis cs:0.00973891819143024,-0.0442459576195692)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0123950174455092,-0.0442417831861027)
--(axis cs:-0.0128426432735554,-0.0444771345325639)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0128525206930612,-0.0449519643620466)
--(axis cs:-0.0124140971112238,-0.0451906215521506)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0115273648117916,-0.0451922425360639)
--(axis cs:-0.0110797333828169,-0.0449558982716393)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0110712065506682,-0.0444828735699034)
--(axis cs:-0.0115096355564378,-0.0442452293083223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.0115096739881612,-0.0442395935714663)
--(axis cs:0.0110712407360846,-0.0444776627365225)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0110797566991345,-0.0449523479298016)
--(axis cs:0.0115273828477718,-0.0451896032383209)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.012414112559951,-0.0451885223384312)
--(axis cs:0.0128525376186979,-0.0449497426015885)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0128426676336423,-0.0444739335216234)
--(axis cs:0.012395049767844,-0.0442373819072209)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0150511525985302,-0.044235056423622)
--(axis cs:-0.0154997879004406,-0.0444721241448604)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0155116951928925,-0.0449484526715134)
--(axis cs:-0.0150742900446055,-0.045187346511579)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0141875598807694,-0.045188204954354)
--(axis cs:-0.0137389132297136,-0.0449505154531538)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0137283597580851,-0.0444750511265747)
--(axis cs:-0.0141657761943844,-0.0442367824611738)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0141657955942966,-0.0442344710139479)
--(axis cs:0.0137283788139192,-0.0444727086643782)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0137389266329193,-0.0449488695767907)
--(axis cs:0.0141875696348512,-0.0451870452203236)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0150742969071096,-0.045186578574411)
--(axis cs:0.0155117015348279,-0.0449477629020045)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.015499796432605,-0.0444711951838221)
--(axis cs:0.0150511655825409,-0.0442336004143328)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0168219004089522,-0.0442326508720929)
--(axis cs:0.0163855030861289,-0.04447078319086)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0163980875399032,-0.0449474480530456)
--(axis cs:0.0168477491262018,-0.0451860254753576)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0177344742630648,-0.0451858829277801)
--(axis cs:0.0181708572573204,-0.0449471233786998)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0181569130376895,-0.044470391661449)
--(axis cs:0.0177072657302458,-0.0442324467131912)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0177072706392583,-0.0442319787967171)
--(axis cs:-0.0181569188470531,-0.0444698517145948)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0181708605584872,-0.0449468168763537)
--(axis cs:-0.0177344755004583,-0.0451857652295949)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.016847747800253,-0.0451861582347261)
--(axis cs:-0.0163980845853314,-0.0449477520316737)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.016385499583847,-0.0444711438988103)
--(axis cs:-0.0168218996395863,-0.0442327280661118)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0168996569774124,0.0169363588706018)
--(axis cs:0.0164579593751787,0.0163688194447016)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0164168176738877,0.0102233189278066)
--(axis cs:0.0168229977437687,0.00546102204310492)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0176696596919419,0.00165807399903875)
--(axis cs:0.0181065655376244,0.00207843016022705)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0181376455676472,0.00682459995529437)
--(axis cs:0.0177360941157426,0.0117236951340138)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0181708572573204,-0.0449471233786998)
--(axis cs:0.0177344742630648,-0.0451858829277801)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0177481072531275,-0.0456639530554498)
--(axis cs:0.018198804830949,-0.04590327039229)
--(axis cs:0.0186355133959338,-0.0456638824572033)
--(axis cs:0.0190718860940194,-0.0454247072492009)
--(axis cs:0.0195079231945077,-0.0451857527774768)
--(axis cs:0.0190572412724154,-0.0449470583768388)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0190572473698932,-0.0449465185779685)
--(axis cs:-0.0195079289931824,-0.0451852513616525)
--(axis cs:-0.019071889762242,-0.0454243828492123)
--(axis cs:-0.0186355154813457,-0.0456636937416476)
--(axis cs:-0.0181988057621608,-0.0459031841140917)
--(axis cs:-0.0177481077488054,-0.0456639059572216)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0177344755004583,-0.0451857652295949)
--(axis cs:-0.0181708605584872,-0.0449468168763537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:-0.000443180839168674,-0.0449882406595981)
--(axis cs:-0.000886706146339356,-0.0452193012765463)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.000887393796172188,-0.0456859335029556)
--(axis cs:-0.000443868601486796,-0.0459210752406617)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:0.000443868692755619,-0.0459207285360017)
--(axis cs:0.000887394251614576,-0.0456850679996307)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.000886706866122247,-0.0452179319923706)
--(axis cs:0.000443181067304677,-0.0449873722106186)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00310227155308186,-0.0449851523806662)
--(axis cs:-0.00354683198362283,-0.0452157827412301)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00354957987441324,-0.045683705465374)
--(axis cs:-0.00310708248913347,-0.0459198386365674)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00221934361378942,-0.0459206145663294)
--(axis cs:-0.00177478790025167,-0.0456856409360487)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.0017734127795504,-0.0452188381746242)
--(axis cs:-0.0022159057104858,-0.0449870874973404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00221591100277505,-0.0449830582512453)
--(axis cs:0.00177341555532016,-0.0452161979221891)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.00177478965950577,-0.0456839693306311)
--(axis cs:0.00221934574497308,-0.045918995414916)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.00310708639231337,-0.0459177204846437)
--(axis cs:0.00354958600109397,-0.0456807947453922)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00354684158905081,-0.0452112145032497)
--(axis cs:0.00310228118394105,-0.0449799149629436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00576139390346495,-0.0449756508989788)
--(axis cs:-0.00620698576559724,-0.0452076856970369)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00621178385278507,-0.0456785276548503)
--(axis cs:-0.00577030928954595,-0.0459159702900775)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00488256512941517,-0.0459174446853082)
--(axis cs:-0.00443697882583343,-0.0456821917107002)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00443354623298347,-0.0452134034806726)
--(axis cs:-0.00487501523233216,-0.044979242461377)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00487503433089695,-0.0449726331187832)
--(axis cs:0.00443355971420788,-0.0452082742607125)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00443698746397833,-0.0456789085990906)
--(axis cs:0.00488257301206895,-0.0459147225084586)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00577031893563453,-0.0459131516185977)
--(axis cs:0.00621179678194927,-0.0456750176511438)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00620700571550431,-0.0452022640052473)
--(axis cs:0.00576141700931763,-0.0449688849477311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00842055380608796,-0.0449646266359488)
--(axis cs:-0.00886716854931579,-0.0451989297127142)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00887400691861192,-0.0456728292330631)
--(axis cs:-0.00843355216230642,-0.0459113317283015)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00754580304718411,-0.0459128472470156)
--(axis cs:-0.0070991897791754,-0.0456765719179628)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00709371074143797,-0.0452046600906086)
--(axis cs:-0.007534163859052,-0.0449681785650833)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.0075341916680701,-0.0449619514491785)
--(axis cs:0.00709373267559513,-0.045199444266325)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00709920408789873,-0.0456731729578893)
--(axis cs:0.00754581496508946,-0.0459101841463845)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00843356444916706,-0.0459088751879718)
--(axis cs:0.0088740220450492,-0.0456699546701745)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00886719140805461,-0.0451945811648622)
--(axis cs:0.00842058206844494,-0.0449589641779637)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0110797333828169,-0.0449558982716393)
--(axis cs:-0.0115273648117916,-0.0451922425360639)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0115362394499496,-0.0456683771714684)
--(axis cs:-0.0110968044214019,-0.0459074934362112)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.010209053191418,-0.0459086291313275)
--(axis cs:-0.00976141727625405,-0.0456711593755211)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00975390001717536,-0.0451964025305676)
--(axis cs:-0.0101933393825407,-0.0449584354712777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0101933651918219,-0.0449541637954328)
--(axis cs:0.00975392193977684,-0.0451926112022731)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00976143189305309,-0.0456686341814861)
--(axis cs:0.010209064755506,-0.0459067191895794)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0110968150352951,-0.0459058806705235)
--(axis cs:0.0115362516679995,-0.0456665911210835)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0115273828477718,-0.0451896032383209)
--(axis cs:0.0110797566991345,-0.0449523479298016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0137389132297136,-0.0449505154531538)
--(axis cs:-0.0141875598807694,-0.045188204954354)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0141984717649557,-0.0456656203271628)
--(axis cs:-0.0137600577904728,-0.0459050049191548)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0128723069117313,-0.0459056880117104)
--(axis cs:-0.012423650576889,-0.0456672787206961)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0124140971112238,-0.0451906215521506)
--(axis cs:-0.0128525206930612,-0.0449519643620466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0128525376186979,-0.0449497426015885)
--(axis cs:0.012414112559951,-0.0451885223384312)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0124236611346937,-0.0456658456066553)
--(axis cs:0.0128723148951939,-0.0459046422569085)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0137600642604152,-0.0459042120978918)
--(axis cs:0.0141984785916698,-0.0456648095025975)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0141875696348512,-0.0451870452203236)
--(axis cs:0.0137389266329193,-0.0449488695767907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0163980845853314,-0.0449477520316737)
--(axis cs:-0.016847747800253,-0.0451861582347261)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0168606995576195,-0.045664186384438)
--(axis cs:-0.0164233078841561,-0.0459036597660069)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0155355583064129,-0.0459040076876541)
--(axis cs:-0.0150858815919829,-0.0456650231995529)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0150742900446055,-0.045187346511579)
--(axis cs:-0.0155116951928925,-0.0449484526715134)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0155117015348279,-0.0449477629020045)
--(axis cs:0.0150742969071096,-0.045186578574411)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0150858865001572,-0.0456644745358539)
--(axis cs:0.0155355616698128,-0.0459036426421159)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0164233097396867,-0.0459034692624858)
--(axis cs:0.0168607007730598,-0.0456640648175656)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0168477491262018,-0.0451860254753576)
--(axis cs:0.0163980875399032,-0.0449474480530456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0177481077488054,-0.0456639059572216)
--(axis cs:-0.0181988057621608,-0.0459031841140917)
--(axis cs:-0.0177617602143936,-0.0461428541576085)
--(axis cs:-0.0173243784459342,-0.0463827041795724)
--(axis cs:-0.0168866600630513,-0.0466227345989524)
--(axis cs:-0.0164359469386561,-0.0463828932367249)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0164233078841561,-0.0459036597660069)
--(axis cs:-0.0168606995576195,-0.045664186384438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0168607007730598,-0.0456640648175656)
--(axis cs:0.0164233097396867,-0.0459034692624858)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0164359483471485,-0.0463827487819756)
--(axis cs:0.0168866608876001,-0.046622652302163)
--(axis cs:0.0173243789009948,-0.0463826599020046)
--(axis cs:0.0177617601044953,-0.0461428645889098)
--(axis cs:0.018198804830949,-0.04590327039229)
--(axis cs:0.0177481072531275,-0.0456639530554498)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.00177478790025167,-0.0456856409360487)
--(axis cs:-0.00221934361378942,-0.0459206145663294)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00222105933555367,-0.0463939548844977)
--(axis cs:-0.00177753353062869,-0.0466318692579867)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00088876670412471,-0.0466319852954289)
--(axis cs:-0.000444211790628961,-0.046394245111174)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:-0.000443868601486796,-0.0459210752406617)
--(axis cs:-0.000887393796172188,-0.0456859335029556)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.000887394251614576,-0.0456850679996307)
--(axis cs:0.000443868692755619,-0.0459207285360017)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:0.000444211848163159,-0.0463940267848338)
--(axis cs:0.000888766885247978,-0.0466316418208187)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.00177753423226702,-0.0466312039795252)
--(axis cs:0.0022210606828508,-0.0463929323630164)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.00221934574497308,-0.045918995414916)
--(axis cs:0.00177478965950577,-0.0456839693306311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00443697882583343,-0.0456821917107002)
--(axis cs:-0.00488256512941517,-0.0459174446853082)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00488633635566169,-0.0463919480178432)
--(axis cs:-0.00444383746227148,-0.0466304903411162)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00355506868786261,-0.0466310981019577)
--(axis cs:-0.00310948397292179,-0.0463934652869166)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00310708248913347,-0.0459198386365674)
--(axis cs:-0.00354957987441324,-0.045683705465374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00354958600109397,-0.0456807947453922)
--(axis cs:0.00310708639231337,-0.0459177204846437)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.0031094864473348,-0.0463921239027135)
--(axis cs:0.0035550711587216,-0.0466299266943051)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00444384097409655,-0.0466291584063614)
--(axis cs:0.00488634139301495,-0.0463902102620346)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00488257301206895,-0.0459147225084586)
--(axis cs:0.00443698746397833,-0.0456789085990906)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.0070991897791754,-0.0456765719179628)
--(axis cs:-0.00754580304718411,-0.0459128472470156)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00755162393309882,-0.0463890011722763)
--(axis cs:-0.00711014963150894,-0.0466281929345218)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00622137794670718,-0.046629000474555)
--(axis cs:-0.00577476436769866,-0.046391008067697)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00577030928954595,-0.0459159702900775)
--(axis cs:-0.00621178385278507,-0.0456785276548503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00621179678194927,-0.0456750176511438)
--(axis cs:0.00577031893563453,-0.0459131516185977)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00577477056318323,-0.046389199599187)
--(axis cs:0.0062213833102009,-0.0466275474605144)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0071101556375537,-0.0466267692339778)
--(axis cs:0.00755163167806603,-0.0463872723526522)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00754581496508946,-0.0459101841463845)
--(axis cs:0.00709920408789873,-0.0456731729578893)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00976141727625405,-0.0456711593755211)
--(axis cs:-0.010209053191418,-0.0459086291313275)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.0102169196595618,-0.0463862473235322)
--(axis cs:-0.00977646903638466,-0.0466259012631499)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00888769534153486,-0.0466266185508683)
--(axis cs:-0.00844005519949458,-0.0463880182764586)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00843355216230642,-0.0459113317283015)
--(axis cs:-0.00887400691861192,-0.0456728292330631)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.0088740220450492,-0.0456699546701745)
--(axis cs:0.00843356444916706,-0.0459088751879718)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00844006323625953,-0.0463864131594847)
--(axis cs:0.00888770185779571,-0.0466253828352569)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00977647542137716,-0.0466248005154687)
--(axis cs:0.0102169273295734,-0.0463849818670722)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.010209064755506,-0.0459067191895794)
--(axis cs:0.00976143189305309,-0.0456686341814861)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.012423650576889,-0.0456672787206961)
--(axis cs:-0.0128723069117313,-0.0459056880117104)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0128822180523391,-0.0463842841053189)
--(axis cs:-0.0124427914420554,-0.0466241852667861)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.011554017237063,-0.0466246794431793)
--(axis cs:-0.011105352415105,-0.0463854945950768)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.0110968044214019,-0.0459074934362112)
--(axis cs:-0.0115362394499496,-0.0456683771714684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0115362516679995,-0.0456665911210835)
--(axis cs:0.0110968150352951,-0.0459058806705235)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0111053595074366,-0.0463844180603507)
--(axis cs:0.0115540227358399,-0.0466238773167656)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0124427962735924,-0.0466235308154615)
--(axis cs:0.0128822234776317,-0.0463835741938528)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0128723148951939,-0.0459046422569085)
--(axis cs:0.0124236611346937,-0.0456658456066553)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0150858815919829,-0.0456650231995529)
--(axis cs:-0.0155355583064129,-0.0459040076876541)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0155475151417956,-0.046383135297046)
--(axis cs:-0.0151091132704649,-0.0466231393099143)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0142203395214972,-0.0466234214068367)
--(axis cs:-0.0137706506719884,-0.0463838203602709)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0137600577904728,-0.0459050049191548)
--(axis cs:-0.0141984717649557,-0.0456656203271628)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0141984785916698,-0.0456648095025975)
--(axis cs:0.0137600642604152,-0.0459042120978918)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0137706551165947,-0.0463832762954778)
--(axis cs:0.0142203427873143,-0.0466230343346656)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0151091157091684,-0.0466228672715387)
--(axis cs:0.0155475175474563,-0.0463828744743574)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0155355616698128,-0.0459036426421159)
--(axis cs:0.0150858865001572,-0.0456644745358539)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0155486989640449,0.0177170051977275)
--(axis cs:0.015107265637279,0.0171544697516586)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.0151159300703786,0.0163793424606033)
--(axis cs:0.0155661401928896,0.0161217733477395)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0164579593751787,0.0163688194447016)
--(axis cs:0.0168996569774124,0.0169363588706018)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.016891013729844,0.0178198493151996)
--(axis cs:0.0164405347464073,0.0180724154215636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0164359469386561,-0.0463828932367249)
--(axis cs:-0.0168866600630513,-0.0466227345989524)
--(axis cs:-0.0164486046706285,-0.0468629459367924)
--(axis cs:-0.0160102118724257,-0.0471033388024992)
--(axis cs:-0.0155714812713502,-0.0473439138768091)
--(axis cs:-0.01512075426663,-0.0471034937676898)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0151091132704649,-0.0466231393099143)
--(axis cs:-0.0155475151417956,-0.046383135297046)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0155475175474563,-0.0463828744743574)
--(axis cs:0.0151091157091684,-0.0466228672715387)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0151207559632067,-0.0471033047134574)
--(axis cs:0.0155714824647909,-0.0473437847562727)
--(axis cs:0.0160102130322242,-0.047103216742923)
--(axis cs:0.0164486057174142,-0.0468628386917807)
--(axis cs:0.0168866608876001,-0.046622652302163)
--(axis cs:0.0164359483471485,-0.0463827487819756)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:-0.000444211790628961,-0.046394245111174)
--(axis cs:-0.00088876670412471,-0.0466319852954289)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.000889453112502024,-0.0471092162961946)
--(axis cs:-0.000444898235007771,-0.047348571110623)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:0.000444898257738371,-0.0473484850358189)
--(axis cs:0.000889453226381712,-0.0471090005671573)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.000888766885247978,-0.0466316418208187)
--(axis cs:0.000444211848163159,-0.0463940267848338)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00310948397292179,-0.0463934652869166)
--(axis cs:-0.00355506868786261,-0.0466310981019577)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.0035578136285119,-0.047108658169401)
--(axis cs:-0.00311428821497792,-0.0473482628050529)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00222449132629909,-0.0473484565545486)
--(axis cs:-0.00177890630194377,-0.0471091434204802)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00177753353062869,-0.0466318692579867)
--(axis cs:-0.00222105933555367,-0.0463939548844977)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.0022210606828508,-0.0463929323630164)
--(axis cs:0.00177753423226702,-0.0466312039795252)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.00177890674364718,-0.0471087250484095)
--(axis cs:0.00222449186126762,-0.0473480513999117)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00311428920233165,-0.0473477286869898)
--(axis cs:0.00355781519163578,-0.0471079178907308)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.0035550711587216,-0.0466299266943051)
--(axis cs:0.0031094864473348,-0.0463921239027135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00577476436769866,-0.046391008067697)
--(axis cs:-0.00622137794670718,-0.046629000474555)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00622617876329357,-0.0471073284938667)
--(axis cs:-0.00578368149155014,-0.047347278836299)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00489388323860593,-0.0473476576446971)
--(axis cs:-0.00444726804843938,-0.0471082744486601)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00444383746227148,-0.0466304903411162)
--(axis cs:-0.00488633635566169,-0.0463919480178432)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00488634139301495,-0.0463902102620346)
--(axis cs:0.00444384097409655,-0.0466291584063614)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00444727027800613,-0.0471074297296009)
--(axis cs:0.00489388527735867,-0.0473469558107522)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00578368402173038,-0.0473465418310178)
--(axis cs:0.00622618219916862,-0.0471063986690572)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0062213833102009,-0.0466275474605144)
--(axis cs:0.00577477056318323,-0.046389199599187)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00844005519949458,-0.0463880182764586)
--(axis cs:-0.00888769534153486,-0.0466266185508683)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00889454917309107,-0.0471057973474217)
--(axis cs:-0.00845307911508614,-0.0473460499684886)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00756327947966002,-0.0473464584520098)
--(axis cs:-0.00711563505245216,-0.0471068122540037)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00711014963150894,-0.0466281929345218)
--(axis cs:-0.00755162393309882,-0.0463890011722763)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00755163167806603,-0.0463872723526522)
--(axis cs:0.0071101556375537,-0.0466267692339778)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0071156389203373,-0.0471058963596346)
--(axis cs:0.00756328271015375,-0.0473457388663992)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00845308250714637,-0.0473453739284138)
--(axis cs:0.00889455341936008,-0.0471049929525185)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00888770185779571,-0.0466253828352569)
--(axis cs:0.00844006323625953,-0.0463864131594847)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.011105352415105,-0.0463854945950768)
--(axis cs:-0.011554017237063,-0.0466246794431793)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.011562922640067,-0.0471045273926474)
--(axis cs:-0.0111224796192089,-0.0473449746389242)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0102326792730601,-0.04734530006781)
--(axis cs:-0.00978400680083725,-0.0471053305715063)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00977646903638466,-0.0466259012631499)
--(axis cs:-0.0102169196595618,-0.0463862473235322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0102169273295734,-0.0463849818670722)
--(axis cs:0.00977647542137716,-0.0466248005154687)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.0097840109883361,-0.0471046094244735)
--(axis cs:0.0102326825944892,-0.0473447532286056)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0111224827334686,-0.0473445029265145)
--(axis cs:0.0115629262969659,-0.0471039945102111)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0115540227358399,-0.0466238773167656)
--(axis cs:0.0111053595074366,-0.0463844180603507)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0137706506719884,-0.0463838203602709)
--(axis cs:-0.0142203395214972,-0.0466234214068367)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0142312965130733,-0.0471036855980156)
--(axis cs:-0.013791880820097,-0.0473442304546636)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0129020804523548,-0.0473444400499489)
--(axis cs:-0.0124523806552988,-0.0471041989200578)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.0124427914420554,-0.0466241852667861)
--(axis cs:-0.0128822180523391,-0.0463842841053189)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0128822234776317,-0.0463835741938528)
--(axis cs:0.0124427962735924,-0.0466235308154615)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0124523838938202,-0.0471037607118152)
--(axis cs:0.0129020829113689,-0.0473441189608871)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0137918828756079,-0.0473439793697651)
--(axis cs:0.0142312987475887,-0.0471034210374033)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0142203427873143,-0.0466230343346656)
--(axis cs:0.0137706551165947,-0.0463832762954778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.01512075426663,-0.0471034937676898)
--(axis cs:-0.0155714812713502,-0.0473439138768091)
--(axis cs:-0.0151324124697216,-0.0475846718924895)
--(axis cs:-0.0146930050695179,-0.0478256136139263)
--(axis cs:-0.0142532586725882,-0.0480667398167446)
--(axis cs:-0.0138025189555411,-0.0478257305422917)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.013791880820097,-0.0473442304546636)
--(axis cs:-0.0142312965130733,-0.0471036855980156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0142312987475887,-0.0471034210374033)
--(axis cs:0.0137918828756079,-0.0473439793697651)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0138025203405999,-0.0478255615332235)
--(axis cs:0.0142532596987304,-0.0480666185808005)
--(axis cs:0.0146930061801456,-0.0478254863052196)
--(axis cs:0.0151324136407459,-0.047584541539778)
--(axis cs:0.0155714824647909,-0.0473437847562727)
--(axis cs:0.0151207559632067,-0.0471033047134574)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00177890630194377,-0.0471091434204802)
--(axis cs:-0.00222449132629909,-0.0473484565545486)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00222620914489056,-0.047828446435542)
--(axis cs:-0.00178165494662036,-0.0480689963860225)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.000890827458176903,-0.0480690249933789)
--(axis cs:-0.000445241809998589,-0.0478285182298433)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:-0.000444898235007771,-0.047348571110623)
--(axis cs:-0.000889453112502024,-0.0471092162961946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.000889453226381712,-0.0471090005671573)
--(axis cs:0.000444898257738371,-0.0473484850358189)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:0.000445241824248846,-0.0478284643246725)
--(axis cs:0.00089082750296149,-0.0480689403342636)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00178165512071262,-0.0480688318376474)
--(axis cs:0.00222620948101811,-0.0478281921405779)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00222449186126762,-0.0473480513999117)
--(axis cs:0.00177890674364718,-0.0471087250484095)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00444726804843938,-0.0471082744486601)
--(axis cs:-0.00489388323860593,-0.0473476576446971)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.0048976615801312,-0.0478279438944438)
--(axis cs:-0.00445413827413734,-0.04806865325353)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00356331029762678,-0.0480688052774975)
--(axis cs:-0.00311669302778631,-0.0478283248809825)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00311428821497792,-0.0473482628050529)
--(axis cs:-0.0035578136285119,-0.047108658169401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00355781519163578,-0.0471079178907308)
--(axis cs:0.00311428920233165,-0.0473477286869898)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00311669364950582,-0.0478279889113507)
--(axis cs:0.00356331091909886,-0.0480685115764342)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00445413916620573,-0.0480683159879583)
--(axis cs:0.00489766287202659,-0.0478274996334525)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00489388527735867,-0.0473469558107522)
--(axis cs:0.00444727027800613,-0.0471074297296009)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00711563505245216,-0.0471068122540037)
--(axis cs:-0.00756327947966002,-0.0473464584520098)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00756911677464555,-0.0478271821151594)
--(axis cs:-0.00712662372570842,-0.0480680655678847)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00623579498557888,-0.0480682746996796)
--(axis cs:-0.00578814632717649,-0.0478277043075226)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00578368149155014,-0.047347278836299)
--(axis cs:-0.00622617876329357,-0.0471073284938667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.00622618219916862,-0.0471063986690572)
--(axis cs:0.00578368402173038,-0.0473465418310178)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00578814793695274,-0.0478272358980484)
--(axis cs:0.00623579638263426,-0.0480678974234706)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00712662531351324,-0.0480676903781374)
--(axis cs:0.00756911884965823,-0.0478267203987253)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00756328271015375,-0.0473457388663992)
--(axis cs:0.0071156389203373,-0.0471058963596346)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00978400680083725,-0.0471053305715063)
--(axis cs:-0.0102326792730601,-0.04734530006781)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0102405742955557,-0.0478264351733649)
--(axis cs:-0.00979911118806751,-0.0480674528828739)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00890828186518559,-0.0480676481676233)
--(axis cs:-0.00845960241679569,-0.0478269201679566)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00845307911508614,-0.0473460499684886)
--(axis cs:-0.00889454917309107,-0.0471057973474217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00889455341936008,-0.0471049929525185)
--(axis cs:0.00845308250714637,-0.0473453739284138)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00845960460734497,-0.0478264840510491)
--(axis cs:0.0089082836462461,-0.048067311483605)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.0097991129653739,-0.0480671474516428)
--(axis cs:0.010240576466007,-0.0478260782083012)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0102326825944892,-0.0473447532286056)
--(axis cs:0.0097840109883361,-0.0471046094244735)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.0124523806552988,-0.0471041989200578)
--(axis cs:-0.0129020804523548,-0.0473444400499489)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0129120327907662,-0.047825870224737)
--(axis cs:-0.0124715996508299,-0.048066967697214)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0115807701217863,-0.0480671105726626)
--(axis cs:-0.0111310604211396,-0.0478262227011625)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0111224796192089,-0.0473449746389242)
--(axis cs:-0.011562922640067,-0.0471045273926474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0115629262969659,-0.0471039945102111)
--(axis cs:0.0111224827334686,-0.0473445029265145)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0111310624694373,-0.0478259127761895)
--(axis cs:0.0115807717147466,-0.0480668789369976)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0124716010825044,-0.0480667743846427)
--(axis cs:0.0129120344323069,-0.0478256561047732)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0129020829113689,-0.0473441189608871)
--(axis cs:0.0124523838938202,-0.0471037607118152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0138025189555411,-0.0478257305422917)
--(axis cs:-0.0142532586725882,-0.0480667398167446)
--(axis cs:-0.0138131728808259,-0.0483080512685299)
--(axis cs:-0.0133727472962948,-0.048549548711554)
--(axis cs:-0.0129319815213088,-0.0487912328482033)
--(axis cs:-0.0124812302070441,-0.0485496300229988)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0124715996508299,-0.048066967697214)
--(axis cs:-0.0129120327907662,-0.047825870224737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0129120344323069,-0.0478256561047732)
--(axis cs:0.0124716010825044,-0.0480667743846427)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0124812311520208,-0.0485495025620288)
--(axis cs:0.0129319822419789,-0.0487911390439243)
--(axis cs:0.0133727481206727,-0.0485494449302323)
--(axis cs:0.0138131738089325,-0.0483079381378961)
--(axis cs:0.0142532596987304,-0.0480666185808005)
--(axis cs:0.0138025203405999,-0.0478255615332235)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:-0.000445241809998589,-0.0478285182298433)
--(axis cs:-0.000890827458176903,-0.0480690249933789)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.000891515748567401,-0.0485509420400307)
--(axis cs:-0.00044593011138615,-0.048792312040446)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:0.000445930116961294,-0.0487922909953559)
--(axis cs:0.000891515776586226,-0.0485508891302319)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00089082750296149,-0.0480689403342636)
--(axis cs:0.000445241824248846,-0.0478284643246725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00311669302778631,-0.0478283248809825)
--(axis cs:-0.00356331029762678,-0.0480688052774975)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.0035660632855907,-0.0485508045103821)
--(axis cs:-0.0031215109200827,-0.0487922363412341)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00222965059412349,-0.0487922839618555)
--(axis cs:-0.00178303151607747,-0.0485509241546997)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.00178165494662036,-0.0480689963860225)
--(axis cs:-0.00222620914489056,-0.047828446435542)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00222620948101811,-0.0478281921405779)
--(axis cs:0.00178165512071262,-0.0480688318376474)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00178303162510367,-0.0485508212143763)
--(axis cs:0.00222965072614974,-0.0487921842894969)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00312151116523765,-0.0487921041426255)
--(axis cs:0.00356606367630401,-0.0485506200587787)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00356331091909886,-0.0480685115764342)
--(axis cs:0.00311669364950582,-0.0478279889113507)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00578814632717649,-0.0478277043075226)
--(axis cs:-0.00623579498557888,-0.0480682746996796)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00624061198834652,-0.0485504703891527)
--(axis cs:-0.00579709255392414,-0.0487919909270108)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00490523188350146,-0.0487920861566132)
--(axis cs:-0.00445757935966066,-0.0485507090832939)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00445413827413734,-0.04806865325353)
--(axis cs:-0.0048976615801312,-0.0478279438944438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00489766287202659,-0.0478274996334525)
--(axis cs:0.00445413916620573,-0.0480683159879583)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00445757992208586,-0.0485504966713487)
--(axis cs:0.00490523239871751,-0.0487919093571946)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00579709320059498,-0.0487918031579501)
--(axis cs:0.00624061287556013,-0.0485502310497022)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00623579638263426,-0.0480678974234706)
--(axis cs:0.00578814793695274,-0.0478272358980484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00845960241679569,-0.0478269201679566)
--(axis cs:-0.00890828186518559,-0.0480676481676233)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00891516209655496,-0.0485500713410525)
--(axis cs:-0.00847267532681038,-0.0487916742181881)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00758081428533867,-0.0487917809659439)
--(axis cs:-0.00713212854841045,-0.0485503377961179)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00712662372570842,-0.0480680655678847)
--(axis cs:-0.00756911677464555,-0.0478271821151594)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00756911884965823,-0.0478267203987253)
--(axis cs:0.00712662531351324,-0.0480676903781374)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00713212956113057,-0.048550098748965)
--(axis cs:0.00758081513343501,-0.0487915926529229)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00847267623098429,-0.0487914945867084)
--(axis cs:0.00891516324375688,-0.0485498547083676)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.0089082836462461,-0.048067311483605)
--(axis cs:0.00845960460734497,-0.0478264840510491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0111310604211396,-0.0478262227011625)
--(axis cs:-0.0115807701217863,-0.0480671105726626)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0115897131194747,-0.0485497235996597)
--(axis cs:-0.011148258931049,-0.0487913840049111)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0102563976713604,-0.048791473482802)
--(axis cs:-0.00980667903806371,-0.0485499457046765)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00979911118806751,-0.0480674528828739)
--(axis cs:-0.0102405742955557,-0.0478264351733649)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.010240576466007,-0.0478260782083012)
--(axis cs:0.0097991129653739,-0.0480671474516428)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.00980668018910696,-0.0485497481064336)
--(axis cs:0.0102563985870094,-0.048791323208312)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0111482598056546,-0.048791251949471)
--(axis cs:0.0115897141636799,-0.0485495719202516)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0115807717147466,-0.0480668789369976)
--(axis cs:0.0111310624694373,-0.0478259127761895)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0124812302070441,-0.0485496300229988)
--(axis cs:-0.0129319815213088,-0.0487912328482033)
--(axis cs:-0.0124908751584635,-0.0490331043295651)
--(axis cs:-0.0120494278106273,-0.0492751637473894)
--(axis cs:-0.0116076390808949,-0.0495174116294098)
--(axis cs:-0.0111568772564505,-0.0492752159313766)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.011148258931049,-0.0487913840049111)
--(axis cs:-0.0115897131194747,-0.0485497235996597)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0115897141636799,-0.0485495719202516)
--(axis cs:0.0111482598056546,-0.048791251949471)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0111568778246214,-0.0492751302349593)
--(axis cs:0.0116076395242426,-0.0495173473658985)
--(axis cs:0.0120494283386416,-0.0492750900069711)
--(axis cs:0.0124908757794574,-0.049033020656973)
--(axis cs:0.0129319822419789,-0.0487911390439243)
--(axis cs:0.0124812311520208,-0.0485495025620288)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.00178303151607747,-0.0485509241546997)
--(axis cs:-0.00222965059412349,-0.0487922839618555)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00223137469477981,-0.0492757864481545)
--(axis cs:-0.00178579011498934,-0.0495178948168477)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.0008928950537986,-0.0495179017816347)
--(axis cs:-0.000446274934308092,-0.0492758039741212)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:-0.00044593011138615,-0.048792312040446)
--(axis cs:-0.000891515748567401,-0.0485509420400307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.000891515776586226,-0.0485508891302319)
--(axis cs:0.000445930116961294,-0.0487922909953559)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:0.000446274937788,-0.0492757908518659)
--(axis cs:0.000892895064720195,-0.0495178812011934)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.0017857901575629,-0.0495178547048262)
--(axis cs:0.00223137477733541,-0.0492757241893461)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00222965072614974,-0.0487921842894969)
--(axis cs:0.00178303162510367,-0.0485508212143763)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00445757935966066,-0.0485507090832939)
--(axis cs:-0.00490523188350146,-0.0487920861566132)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00490902468968885,-0.0492756626407671)
--(axis cs:-0.00446447551067247,-0.0495178106994602)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00357158032910289,-0.0495178481204717)
--(axis cs:-0.00312392462790754,-0.0492757567048563)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.0031215109200827,-0.0487922363412341)
--(axis cs:-0.0035660632855907,-0.0485508045103821)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00356606367630401,-0.0485506200587787)
--(axis cs:0.00312151116523765,-0.0487921041426255)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00312392478146989,-0.0492756739848338)
--(axis cs:0.00357158048274005,-0.0495177757435974)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00446447573296246,-0.0495177269246732)
--(axis cs:0.00490902501406216,-0.0492755514480948)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00490523239871751,-0.0487919093571946)
--(axis cs:0.00445757992208586,-0.0485504966713487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00713212854841045,-0.0485503377961179)
--(axis cs:-0.00758081428533867,-0.0487917809659439)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00758667538852488,-0.0492754700911127)
--(axis cs:-0.00714316144247166,-0.04951766339086)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00625026606548999,-0.0495177163339456)
--(axis cs:-0.00580157483966668,-0.0492756027740022)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00579709255392414,-0.0487919909270108)
--(axis cs:-0.00624061198834652,-0.0485504703891527)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00624061287556013,-0.0485502310497022)
--(axis cs:0.00579709320059498,-0.0487918031579501)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00580157524814114,-0.0492754842939454)
--(axis cs:0.00625026642078022,-0.0495176206919689)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00714316185122687,-0.0495175671107442)
--(axis cs:0.00758667592845736,-0.0492753503304487)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00758081513343501,-0.0487915926529229)
--(axis cs:0.00713212956113057,-0.048550098748965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00980667903806371,-0.0485499457046765)
--(axis cs:-0.0102563976713604,-0.048791473482802)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0102643267236672,-0.0492752736835045)
--(axis cs:-0.00982184791300532,-0.0495175041444088)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00892895237477829,-0.049517555664304)
--(axis cs:-0.00847922577622223,-0.0492754022205394)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00847267532681038,-0.0487916742181881)
--(axis cs:-0.00891516209655496,-0.0485500713410525)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.00891516324375688,-0.0485498547083676)
--(axis cs:0.00847267623098429,-0.0487914945867084)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00847922635445585,-0.0492752874650697)
--(axis cs:0.00892895284623531,-0.0495174668249532)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00982184839083253,-0.049517422290114)
--(axis cs:0.0102643273151708,-0.0492751767099762)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0102563985870094,-0.048791323208312)
--(axis cs:0.00980668018910696,-0.0485497481064336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0111568772564505,-0.0492752159313766)
--(axis cs:-0.0116076390808949,-0.0495174116294098)
--(axis cs:-0.0111655085725138,-0.0497598484378136)
--(axis cs:-0.0107230358887893,-0.0500024745704979)
--(axis cs:-0.0102802206329772,-0.0502452903646427)
--(axis cs:-0.00982944938390781,-0.050002505512286)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00982184791300532,-0.0495175041444088)
--(axis cs:-0.0102643267236672,-0.0492752736835045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0102643273151708,-0.0492751767099762)
--(axis cs:0.00982184839083253,-0.049517422290114)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00982944969034977,-0.0500024530728891)
--(axis cs:0.0102802208774767,-0.0502452503654164)
--(axis cs:0.0107230361903879,-0.0500024272607846)
--(axis cs:0.0111655089403198,-0.0497597930209944)
--(axis cs:0.0116076395242426,-0.0495173473658985)
--(axis cs:0.0111568778246214,-0.0492751302349593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:-0.000446274934308092,-0.0492758039741212)
--(axis cs:-0.0008928950537986,-0.0495179017816347)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.000893586174558092,-0.0500027559974271)
--(axis cs:-0.000446966058443252,-0.0502455012048206)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:0.000446966059793982,-0.0502454961218903)
--(axis cs:0.000893586181363898,-0.0500027431862106)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.000892895064720195,-0.0495178812011934)
--(axis cs:0.000446274937788,-0.0492757908518659)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00312392462790754,-0.0492757567048563)
--(axis cs:-0.00357158032910289,-0.0495178481204717)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00357434476932604,-0.0500027225414151)
--(axis cs:-0.00312876244326754,-0.0502454828400208)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00223483030125854,-0.0502454943999413)
--(axis cs:-0.00178717235372615,-0.0500027516585565)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.00178579011498934,-0.0495178948168477)
--(axis cs:-0.00223137469477981,-0.0492757864481545)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00223137477733541,-0.0492757241893461)
--(axis cs:0.0017857901575629,-0.0495178547048262)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.00178717238027727,-0.0500027266690907)
--(axis cs:0.00223483033340694,-0.050245470206791)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00312876250325587,-0.0502454505943889)
--(axis cs:0.00357434486544411,-0.05000267730922)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00357158048274005,-0.0495177757435974)
--(axis cs:0.00312392478146989,-0.0492756739848338)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00580157483966668,-0.0492756027740022)
--(axis cs:-0.00625026606548999,-0.0495177163339456)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.0062551036533614,-0.0500026399756243)
--(axis cs:-0.00581055903148775,-0.0502454225565245)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00491662680397423,-0.0502454460984884)
--(axis cs:-0.0044679310237686,-0.0500026991583716)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00446447551067247,-0.0495178106994602)
--(axis cs:-0.00490902468968885,-0.0492756626407671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00490902501406216,-0.0492755514480948)
--(axis cs:0.00446447573296246,-0.0495177269246732)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00446793116315841,-0.0500026466820486)
--(axis cs:0.0049166269318634,-0.0502454023520462)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00581055919349937,-0.0502453756639194)
--(axis cs:0.00625510387748205,-0.0500025797077263)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00625026642078022,-0.0495176206919689)
--(axis cs:0.00580157524814114,-0.0492754842939454)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00847922577622223,-0.0492754022205394)
--(axis cs:-0.00892895237477829,-0.049517555664304)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00893586290173886,-0.050002538367124)
--(axis cs:-0.00849235591110819,-0.0502453426386216)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00759842358684698,-0.0502453698833125)
--(axis cs:-0.00714869003131032,-0.0500026066215696)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00714316144247166,-0.04951766339086)
--(axis cs:-0.00758667538852488,-0.0492754700911127)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00758667592845736,-0.0492753503304487)
--(axis cs:0.00714316185122687,-0.0495175671107442)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00714869029008493,-0.0500025457332666)
--(axis cs:0.00759842380409602,-0.050245321798228)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00849235614570393,-0.0502452961798253)
--(axis cs:0.00893586320268956,-0.0500024817174369)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00892895284623531,-0.0495174668249532)
--(axis cs:0.00847922635445585,-0.0492752874650697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00982944938390781,-0.050002505512286)
--(axis cs:-0.0102802206329772,-0.0502452903646427)
--(axis cs:-0.00983706240817192,-0.0504882961020726)
--(axis cs:-0.00939356081719539,-0.0507314920158719)
--(axis cs:-0.00894971546249219,-0.0509748782977357)
--(axis cs:-0.00849893589178475,-0.0507315089652486)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00849235591110819,-0.0502453426386216)
--(axis cs:-0.00893586290173886,-0.050002538367124)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00893586320268956,-0.0500024817174369)
--(axis cs:0.00849235614570393,-0.0502452961798253)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00849893604067234,-0.0507314795112325)
--(axis cs:0.00894971558421096,-0.0509748554345812)
--(axis cs:0.0093935609725251,-0.0507314642139477)
--(axis cs:0.00983706260415425,-0.0504882626005283)
--(axis cs:0.0102802208774767,-0.0502452503654164)
--(axis cs:0.00982944969034977,-0.0500024530728891)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.00178717235372615,-0.0500027516585565)
--(axis cs:-0.00223483030125854,-0.0502454943999413)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00223656195021492,-0.0507316041137814)
--(axis cs:-0.00178994300311102,-0.0509749622485219)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.000894971500661771,-0.0509749639273495)
--(axis cs:-0.000447312388916679,-0.0507316083474732)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:-0.000446966058443252,-0.0502455012048206)
--(axis cs:-0.000893586174558092,-0.0500027559974271)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.000893586181363898,-0.0500027431862106)
--(axis cs:0.000446966059793982,-0.0502454961218903)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:0.000447312389756754,-0.0507316051893495)
--(axis cs:0.00089497150329558,-0.0509749589798563)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00178994301340128,-0.0509749525840029)
--(axis cs:0.00223656197023944,-0.0507315890603867)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00223483033340694,-0.050245470206791)
--(axis cs:0.00178717238027727,-0.0500027266690907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.0044679310237686,-0.0500026991583716)
--(axis cs:-0.00491662680397423,-0.0502454460984884)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00492043637859818,-0.0507315740011976)
--(axis cs:-0.00447485756202087,-0.0509749418708192)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00357988603024821,-0.0509749509660544)
--(axis cs:-0.00313118674369939,-0.0507315969193071)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00312876244326754,-0.0502454828400208)
--(axis cs:-0.00357434476932604,-0.0500027225414151)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00357434486544411,-0.05000267730922)
--(axis cs:0.00312876250325587,-0.0502454505943889)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00313118678111822,-0.0507315768268544)
--(axis cs:0.00357988606771357,-0.0509749333726624)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00447485761658152,-0.0509749213738927)
--(axis cs:0.00492043645870645,-0.0507315466280571)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.0049166269318634,-0.0502454023520462)
--(axis cs:0.00446793116315841,-0.0500026466820486)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00714869003131032,-0.0500026066215696)
--(axis cs:-0.00759842358684698,-0.0502453698833125)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00760431098324503,-0.0507315261725385)
--(axis cs:-0.00715977225402046,-0.0509749055276422)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.0062648006731933,-0.0509749186961601)
--(axis cs:-0.00581506122565109,-0.0507315592716178)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00581055903148775,-0.0502454225565245)
--(axis cs:-0.0062551036533614,-0.0500026399756243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00625510387748205,-0.0500025797077263)
--(axis cs:0.00581055919349937,-0.0502453756639194)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00581506132740975,-0.0507315298499113)
--(axis cs:0.0062648007618793,-0.0509748948984157)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00715977235709589,-0.0509748813260541)
--(axis cs:0.00760431112059841,-0.0507314958035646)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00759842380409602,-0.050245321798228)
--(axis cs:0.00714869029008493,-0.0500025457332666)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00849893589178475,-0.0507315089652486)
--(axis cs:-0.00894971546249219,-0.0509748782977357)
--(axis cs:-0.0085055259460349,-0.0512184551055981)
--(axis cs:-0.00806099186924187,-0.0514622225711466)
--(axis cs:-0.00761611283290852,-0.0517061808069151)
--(axis cs:-0.00716532606951248,-0.0514622311274055)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00715977225402046,-0.0509749055276422)
--(axis cs:-0.00760431098324503,-0.0507315261725385)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00760431112059841,-0.0507314958035646)
--(axis cs:0.00715977235709589,-0.0509748813260541)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00716532613438449,-0.0514622159119926)
--(axis cs:0.00761611288749464,-0.0517061687635372)
--(axis cs:0.00806099194142166,-0.0514622075227798)
--(axis cs:0.00850552604032173,-0.0512184364729356)
--(axis cs:0.00894971558421096,-0.0509748554345812)
--(axis cs:0.00849893604067234,-0.0507314795112325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:-0.000447312388916679,-0.0507316083474732)
--(axis cs:-0.000894971500661771,-0.0509749639273495)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.000895665739266062,-0.0514622675719963)
--(axis cs:-0.00044800662868496,-0.0517062128568664)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:0.000448006629008874,-0.0517062116414406)
--(axis cs:0.000895665740901941,-0.0514622645022438)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00089497150329558,-0.0509749589798563)
--(axis cs:0.000447312389756754,-0.0507316051893495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00313118674369939,-0.0507315969193071)
--(axis cs:-0.00357988603024821,-0.0509749509660544)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00358266297423582,-0.0514622595168985)
--(axis cs:-0.00313604640902928,-0.0517062084443945)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00224003314560307,-0.0517062112226113)
--(axis cs:-0.00179133147964363,-0.0514622665291431)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.00178994300311102,-0.0509749622485219)
--(axis cs:-0.00223656195021492,-0.0507316041137814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00223656197023944,-0.0507315890603867)
--(axis cs:0.00178994301340128,-0.0509749525840029)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00179133148603935,-0.0514622605286905)
--(axis cs:0.00224003315334633,-0.0517062054139554)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00313604642353652,-0.0517062006711106)
--(axis cs:0.00358266299758242,-0.0514622485651978)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00357988606771357,-0.0509749333726624)
--(axis cs:0.00313118678111822,-0.0507315768268544)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00581506122565109,-0.0507315592716178)
--(axis cs:-0.0062648006731933,-0.0509749186961601)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00626966028002868,-0.0514622393819674)
--(axis cs:-0.00582408623890248,-0.0517061938150842)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.0049280729545358,-0.0517061995581885)
--(axis cs:-0.00447832873288405,-0.0514622538543157)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00447485756202087,-0.0509749418708192)
--(axis cs:-0.00492043637859818,-0.0507315740011976)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00492043645870645,-0.0507315466280571)
--(axis cs:0.00447485761658152,-0.0509749213738927)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.0044783287669488,-0.051462241070737)
--(axis cs:0.00492807298583249,-0.0517061888867853)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00582408627885628,-0.0517061822877149)
--(axis cs:0.00626966033567585,-0.0514622244656522)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.0062648007618793,-0.0509748948984157)
--(axis cs:0.00581506132740975,-0.0507315298499113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00716532606951248,-0.0514622311274055)
--(axis cs:-0.00761611283290852,-0.0517061808069151)
--(axis cs:-0.00717088843715267,-0.0519503299127312)
--(axis cs:-0.0067253182813731,-0.0521946699813717)
--(axis cs:-0.00627940196422035,-0.0524392011033513)
--(axis cs:-0.00582860916348041,-0.0521946739326073)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00582408623890248,-0.0517061938150842)
--(axis cs:-0.00626966028002868,-0.0514622393819674)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00626966033567585,-0.0514622244656522)
--(axis cs:0.00582408627885628,-0.0517061822877149)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00582860918846149,-0.0521946667328036)
--(axis cs:0.00627940198603082,-0.0524391952694618)
--(axis cs:0.00672531831140244,-0.0521946624805823)
--(axis cs:0.00717088847791174,-0.0519503203630689)
--(axis cs:0.00761611288749464,-0.0517061687635372)
--(axis cs:0.00716532613438449,-0.0514622159119926)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.00179133147964363,-0.0514622665291431)
--(axis cs:-0.00224003314560307,-0.0517062112226113)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00224177274073463,-0.0521946847607442)
--(axis cs:-0.00179411483569063,-0.0524392116161888)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.000897057417630953,-0.0524392120175949)
--(axis cs:-0.000448354547876316,-0.052194685774822)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:-0.00044800662868496,-0.0517062128568664)
--(axis cs:-0.000895665739266062,-0.0514622675719963)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.000895665740901941,-0.0514622645022438)
--(axis cs:0.000448006629008874,-0.0517062116414406)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:0.000448354548077145,-0.0521946850218768)
--(axis cs:0.000897057418260206,-0.0524392108391489)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.00179411483815401,-0.0524392093099056)
--(axis cs:0.00224177274554235,-0.0521946811580125)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00224003315334633,-0.0517062054139554)
--(axis cs:0.00179133148603935,-0.0514622605286905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00447832873288405,-0.0514622538543157)
--(axis cs:-0.0049280729545358,-0.0517061995581885)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00493190005089721,-0.0521946775121834)
--(axis cs:-0.00448528710228282,-0.0524392067269559)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.0035882296771518,-0.0524392089150297)
--(axis cs:-0.00313848184024946,-0.0521946830367221)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00313604640902928,-0.0517062084443945)
--(axis cs:-0.00358266297423582,-0.0514622595168985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00358266299758242,-0.0514622485651978)
--(axis cs:0.00313604642353652,-0.0517062006711106)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00313848184926763,-0.0521946782097207)
--(axis cs:0.00358822968618706,-0.0524392046856589)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00448528711551249,-0.0524392017727717)
--(axis cs:0.00493190007042066,-0.0521946708622471)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00492807298583249,-0.0517061888867853)
--(axis cs:0.0044783287669488,-0.051462241070737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00582860916348041,-0.0521946739326073)
--(axis cs:-0.00627940196422035,-0.0524392011033513)
--(axis cs:-0.00583313908357809,-0.0526839233708296)
--(axis cs:-0.00538652923655345,-0.052928836880666)
--(axis cs:-0.00493957201947466,-0.0531739417366873)
--(axis cs:-0.0044887743594118,-0.0529288385201314)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.00448528710228282,-0.0524392067269559)
--(axis cs:-0.00493190005089721,-0.0521946775121834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00493190007042066,-0.0521946708622471)
--(axis cs:0.00448528711551249,-0.0524392017727717)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00448877436764242,-0.052928835441243)
--(axis cs:0.00493957202704546,-0.0531739391634521)
--(axis cs:0.00538652924752305,-0.052928833461112)
--(axis cs:0.00583313909917688,-0.0526839188798826)
--(axis cs:0.00627940198603082,-0.0524391952694618)
--(axis cs:0.00582860918846149,-0.0521946667328036)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:-0.000448354547876316,-0.052194685774822)
--(axis cs:-0.000897057417630953,-0.0524392120175949)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.000897754870128055,-0.0529288418014017)
--(axis cs:-0.000449052000919668,-0.0531739449176644)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:0.000449052000996625,-0.0531739446294505)
--(axis cs:0.000897754870517796,-0.0529288410722078)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.000897057418260206,-0.0524392108391489)
--(axis cs:0.000448354548077145,-0.0521946850218768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00313848184024946,-0.0521946830367221)
--(axis cs:-0.0035882296771518,-0.0524392089150297)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.00359101948462476,-0.0529288398783302)
--(axis cs:-0.0031433640084065,-0.0531739438658795)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00224526000511903,-0.0531739445280957)
--(axis cs:-0.00179550974052204,-0.0529288415526476)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.00179411483569063,-0.0524392116161888)
--(axis cs:-0.00224177274073463,-0.0521946847607442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00224177274554235,-0.0521946811580125)
--(axis cs:0.00179411483815401,-0.0524392093099056)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.00179550974204873,-0.0529288401247886)
--(axis cs:0.00224526000696727,-0.0531739431459922)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00314336401188101,-0.0531739420100613)
--(axis cs:0.0035910194902368,-0.0529288372541338)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00358822968618706,-0.0524392046856589)
--(axis cs:0.00313848184926763,-0.0521946782097207)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.0044887743594118,-0.0529288385201314)
--(axis cs:-0.00493957201947466,-0.0531739417366873)
--(axis cs:-0.00449226702789395,-0.0534192380512544)
--(axis cs:-0.00404461385659473,-0.0536647259462271)
--(axis cs:-0.00359661209960108,-0.0539104055534299)
--(axis cs:-0.00314581077625678,-0.0536647265302724)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.0031433640084065,-0.0531739438658795)
--(axis cs:-0.00359101948462476,-0.0529288398783302)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.0035910194902368,-0.0529288372541338)
--(axis cs:0.00314336401188101,-0.0531739420100613)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00314581077841047,-0.0536647253811433)
--(axis cs:0.00359661210176007,-0.0539104045460063)
--(axis cs:0.00404461385996679,-0.0536647245468711)
--(axis cs:0.00449226703300913,-0.053419236139805)
--(axis cs:0.00493957202704546,-0.0531739391634521)
--(axis cs:0.00448877436764242,-0.052928835441243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.00179550974052204,-0.0529288415526476)
--(axis cs:-0.00224526000511903,-0.0531739445280957)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00224700769677747,-0.0536647269402133)
--(axis cs:-0.00179830604911283,-0.053910406195229)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.000899153024505362,-0.0539104062905628)
--(axis cs:-0.000449401539290958,-0.0536647271814164)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:-0.000449052000919668,-0.0531739449176644)
--(axis cs:-0.000897754870128055,-0.0529288418014017)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.000897754870517796,-0.0529288410722078)
--(axis cs:0.000449052000996625,-0.0531739446294505)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:0.000449401539338513,-0.0536647270033136)
--(axis cs:0.000899153024654471,-0.0539104060120343)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.00179830604969773,-0.053910405649279)
--(axis cs:0.00224700769792192,-0.053664726085271)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00224526000696727,-0.0531739431459922)
--(axis cs:0.00179550974204873,-0.0529288401247886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00314581077625678,-0.0536647265302724)
--(axis cs:-0.00359661209960108,-0.0539104055534299)
--(axis cs:-0.00314826135018914,-0.0541562770147177)
--(axis cs:-0.00269956120089876,-0.0544023404817356)
--(axis cs:-0.00225051124354538,-0.0546485961154551)
--(axis cs:-0.00179970746710077,-0.0544023406356274)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.00179830604911283,-0.053910406195229)
--(axis cs:-0.00224700769677747,-0.0536647269402133)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00224700769792192,-0.053664726085271)
--(axis cs:0.00179830604969773,-0.053910405649279)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.00179970746746237,-0.0544023402984293)
--(axis cs:0.00225051124398313,-0.0546485957890853)
--(axis cs:0.00269956120168627,-0.0544023399922496)
--(axis cs:0.00314826135152295,-0.0541562763037758)
--(axis cs:0.00359661210176007,-0.0539104045460063)
--(axis cs:0.00314581077841047,-0.0536647253811433)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:-0.000449401539290958,-0.0536647271814164)
--(axis cs:-0.000899153024505362,-0.0539104062905628)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.000899853733518796,-0.054402340694589)
--(axis cs:-0.000450102248684361,-0.0546485962077437)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:0.000450102248702437,-0.0546485961398812)
--(axis cs:0.000899853733610886,-0.0544023405226405)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.000899153024654471,-0.0539104060120343)
--(axis cs:0.000449401539338513,-0.0536647270033136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.00179970746710077,-0.0544023406356274)
--(axis cs:-0.00225051124354538,-0.0546485961154551)
--(axis cs:-0.0018011110692313,-0.0548950440855581)
--(axis cs:-0.00135136026835591,-0.0551416845697295)
--(axis cs:-0.000901258430625102,-0.0553885177529035)
--(axis cs:-0.000450453422783982,-0.0551416845748444)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:-0.000450102248684361,-0.0546485962077437)
--(axis cs:-0.000899853733518796,-0.054402340694589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.000899853733610886,-0.0544023405226405)
--(axis cs:0.000450102248702437,-0.0546485961398812)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:0.00045045342279509,-0.0551416845329974)
--(axis cs:0.000901258430660117,-0.0553885176875054)
--(axis cs:0.00135136026845567,-0.0551416844457696)
--(axis cs:0.00180111106945466,-0.0548950438774422)
--(axis cs:0.00225051124398313,-0.0546485957890853)
--(axis cs:0.00179970746746237,-0.0544023402984293)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:-0.000450453422783982,-0.0551416845748444)
--(axis cs:-0.000901258430625102,-0.0553885177529035)
--(axis cs:-0.000450805145059215,-0.0556355438265044)
--(axis cs:-6.96328035748802e-17,-0.0558827629877065)
--(axis cs:0.000450805145066017,-0.0556355438007163)
--(axis cs:0.000901258430660117,-0.0553885176875054)
--(axis cs:0.00045045342279509,-0.0551416845329974)
--cycle;

\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.58973187081723e-17,0.0673837907628294)
--(axis cs:-0.00041739034194169,0.0671994528537629)
--(axis cs:-0.000835082541703584,0.0670149816310138)
--(axis cs:-0.00125307692686081,0.066830376949907)
--(axis cs:-0.000835686912731325,0.0666456386655956)
--(axis cs:-0.000417994713206673,0.0664607666329643)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:0.000417994713206506,0.0664607666330055)
--(axis cs:0.000835686912731173,0.0666456386656611)
--(axis cs:0.00125307692686068,0.0668303769499852)
--(axis cs:0.000835082541703432,0.0670149816310552)
--(axis cs:0.000417390341941516,0.0671994528537794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125307692686081,0.066830376949907)
--(axis cs:-0.00167137382546251,0.0666456386655573)
--(axis cs:-0.00208997356603289,0.0664607666328678)
--(axis cs:-0.00250887647757197,0.0662757607065298)
--(axis cs:-0.00209148777825477,0.0660906207411088)
--(axis cs:-0.00167379656597064,0.0659053465908268)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.000836898282985412,0.0659053465909233)
--(axis cs:-0.000418297555651056,0.066090620741262)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:-0.000417994713206673,0.0664607666329643)
--(axis cs:-0.000835686912731325,0.0666456386655956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00125307692686068,0.0668303769499852)
--(axis cs:0.000835686912731173,0.0666456386656611)
--(axis cs:0.000417994713206506,0.0664607666330055)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:0.000418297555650893,0.0660906207413271)
--(axis cs:0.000836898282985305,0.0659053465910868)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.00167379656597078,0.0659053465911543)
--(axis cs:0.00209148777825497,0.0660906207414349)
--(axis cs:0.00250887647757223,0.0662757607068412)
--(axis cs:0.00208997356603296,0.0664607666330741)
--(axis cs:0.00167137382546246,0.0666456386656885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00250887647757197,0.0662757607065298)
--(axis cs:-0.0029280828895565,0.0660906207410213)
--(axis cs:-0.00334759313194079,0.0659053465906062)
--(axis cs:-0.00376740753515763,0.0657199381093324)
--(axis cs:-0.00335002114409564,0.0655343951512262)
--(axis cs:-0.00293233191250276,0.0653487175698054)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00209452279464511,0.0653487175700268)
--(axis cs:-0.00167501057204819,0.0655343951515772)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.00167379656597064,0.0659053465908268)
--(axis cs:-0.00209148777825477,0.0660906207411088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:-0.000418297555651056,0.066090620741262)
--(axis cs:-0.000836898282985412,0.0659053465909233)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.000837505286024208,0.0655343951517299)
--(axis cs:-0.000418904558929184,0.0653487175704107)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:0.000418904558929043,0.0653487175705723)
--(axis cs:0.000837505286024156,0.0655343951519877)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.000836898282985305,0.0659053465910868)
--(axis cs:0.000418297555650893,0.0660906207413271)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00250887647757223,0.0662757607068412)
--(axis cs:0.00209148777825497,0.0660906207414349)
--(axis cs:0.00167379656597078,0.0659053465911543)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.00167501057204849,0.0655343951520934)
--(axis cs:0.00209452279464588,0.0653487175708372)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00293233191250444,0.0653487175709429)
--(axis cs:0.00335002114409739,0.065534395152263)
--(axis cs:0.00376740753515941,0.0657199381102618)
--(axis cs:0.00334759313194184,0.0659053465912631)
--(axis cs:0.00292808288955706,0.0660906207414783)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00376740753515763,0.0657199381093324)
--(axis cs:-0.00418752643011906,0.0655343951510306)
--(axis cs:-0.00460795014821731,0.0653487175693117)
--(axis cs:-0.00502867902132557,0.0651629052175645)
--(axis cs:-0.00461129593844639,0.0649769579493787)
--(axis cs:-0.00419360968748487,0.064790875617485)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00335488774998885,0.0647908756179824)
--(axis cs:-0.00293446105173993,0.0649769579501658)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00293233191250276,0.0653487175698054)
--(axis cs:-0.00335002114409564,0.0655343951512262)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.00167501057204819,0.0655343951515772)
--(axis cs:-0.00209452279464511,0.0653487175700268)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.0020960436083861,0.0649769579505172)
--(axis cs:-0.0016774438749953,0.0647908756188665)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.000838721937497868,0.0647908756192474)
--(axis cs:-0.000419208721677433,0.0649769579511236)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:-0.000418904558929184,0.0653487175704107)
--(axis cs:-0.000837505286024208,0.0655343951517299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.000837505286024156,0.0655343951519877)
--(axis cs:0.000418904558929043,0.0653487175705723)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:0.000419208721677314,0.0649769579513775)
--(axis cs:0.000838721937497993,0.0647908756198841)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.00167744387499631,0.0647908756201425)
--(axis cs:0.00209604360838742,0.0649769579517918)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00209452279464588,0.0653487175708372)
--(axis cs:0.00167501057204849,0.0655343951520934)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00376740753515941,0.0657199381102618)
--(axis cs:0.00335002114409739,0.065534395152263)
--(axis cs:0.00293233191250444,0.0653487175709429)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00293446105174267,0.0649769579519559)
--(axis cs:0.00335488774999347,0.0647908756205523)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00419360968749223,0.0647908756207103)
--(axis cs:0.00461129593845348,0.0649769579522109)
--(axis cs:0.00502867902133229,0.0651629052200281)
--(axis cs:0.00460795014822174,0.0653487175711079)
--(axis cs:0.00418752643012192,0.0655343951523292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00502867902132557,0.0651629052175645)
--(axis cs:-0.00544971338179897,0.0649769579489523)
--(axis cs:-0.00587105356247527,0.0647908756164088)
--(axis cs:-0.00629269989667585,0.0646046580726327)
--(axis cs:-0.00587532112843358,0.0644183051709825)
--(axis cs:-0.00545763886457476,0.0642318167632396)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00461800211618145,0.0642318167643283)
--(axis cs:-0.00419665794888517,0.0644183051727023)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00419360968748487,0.064790875617485)
--(axis cs:-0.00461129593844639,0.0649769579493787)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00293446105173993,0.0649769579501658)
--(axis cs:-0.00335488774998885,0.0647908756179824)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00335732635910963,0.0644183051734935)
--(axis cs:-0.00293872861939149,0.0642318167663205)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00209909187099498,0.0642318167672015)
--(axis cs:-0.00167866317955617,0.0644183051748936)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.0016774438749953,0.0647908756188665)
--(axis cs:-0.0020960436083861,0.0649769579505172)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:-0.000419208721677433,0.0649769579511236)
--(axis cs:-0.000838721937497868,0.0647908756192474)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.000839331589778413,0.0644183051754937)
--(axis cs:-0.000419818374199419,0.0642318167687068)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:0.000419818374199392,0.0642318167693303)
--(axis cs:0.000839331589778701,0.0644183051764914)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.000838721937497993,0.0647908756198841)
--(axis cs:0.000419208721677314,0.0649769579513775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00209604360838742,0.0649769579517918)
--(axis cs:0.00167744387499631,0.0647908756201425)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.00167866317955787,0.0644183051768941)
--(axis cs:0.00209909187099847,0.0642318167703363)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00293872861939853,0.0642318167707301)
--(axis cs:0.003357326359117,0.064418305177529)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00335488774999347,0.0647908756205523)
--(axis cs:0.00293446105174267,0.0649769579519559)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00502867902133229,0.0651629052200281)
--(axis cs:0.00461129593845348,0.0649769579522109)
--(axis cs:0.00419360968749223,0.0647908756207103)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00419665794889683,0.0644183051777722)
--(axis cs:0.00461800211619929,0.0642318167713348)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00545763886459987,0.0642318167715601)
--(axis cs:0.0058753211284568,0.0644183051781382)
--(axis cs:0.00629269989669709,0.0646046580787456)
--(axis cs:0.00587105356248994,0.0647908756209495)
--(axis cs:0.00544971338180897,0.0649769579523072)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00629269989667585,0.0646046580726327)
--(axis cs:-0.00671465271820642,0.0644183051700819)
--(axis cs:-0.00713691236135793,0.0642318167609652)
--(axis cs:-0.00755947916090731,0.0640451926972323)
--(axis cs:-0.00714210572032366,0.0638584328323918)
--(axis cs:-0.00672442845661104,0.0636715370169693)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00588387489954224,0.063671537019279)
--(axis cs:-0.00546161025672919,0.0638584328360342)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00545763886457476,0.0642318167632396)
--(axis cs:-0.00587532112843358,0.0644183051709825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00419665794888517,0.0644183051727023)
--(axis cs:-0.00461800211618145,0.0642318167643283)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00462136252492918,0.0638584328377703)
--(axis cs:-0.00420276778539758,0.0636715370236529)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00336221422832181,0.0636715370256468)
--(axis cs:-0.00294086706132378,0.0638584328409329)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00293872861939149,0.0642318167663205)
--(axis cs:-0.00335732635910963,0.0644183051734935)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.00167866317955617,0.0644183051748936)
--(axis cs:-0.00209909187099498,0.0642318167672015)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00210061932951864,0.0638584328423245)
--(axis cs:-0.00168110711416422,0.0636715370291399)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.000840553557082847,0.0636715370306208)
--(axis cs:-0.000420123865904348,0.0638584328446894)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:-0.000419818374199419,0.0642318167687068)
--(axis cs:-0.000839331589778413,0.0644183051754937)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.000839331589778701,0.0644183051764914)
--(axis cs:0.000419818374199392,0.0642318167693303)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:0.000420123865904403,0.0638584328456635)
--(axis cs:0.000840553557083814,0.0636715370330558)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.00168110711416862,0.0636715370340266)
--(axis cs:0.00210061932952419,0.0638584328472257)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00209909187099847,0.0642318167703363)
--(axis cs:0.00167866317955787,0.0644183051768941)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.003357326359117,0.064418305177529)
--(axis cs:0.00293872861939853,0.0642318167707301)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00294086706133491,0.0638584328478335)
--(axis cs:0.00336221422834016,0.0636715370355393)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00420276778542656,0.063671537036111)
--(axis cs:0.00462136252495729,0.063858432848761)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00461800211619929,0.0642318167713348)
--(axis cs:0.00419665794889683,0.0644183051777722)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00629269989669709,0.0646046580787456)
--(axis cs:0.0058753211284568,0.0644183051781382)
--(axis cs:0.00545763886459987,0.0642318167715601)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00546161025676876,0.0638584328491043)
--(axis cs:0.0058838748996,0.0636715370369612)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00672442845668688,0.0636715370372677)
--(axis cs:0.00714210572039194,0.0638584328496057)
--(axis cs:0.00755947916096825,0.064045192711751)
--(axis cs:0.00713691236140117,0.0642318167718914)
--(axis cs:0.00671465271823686,0.0644183051782721)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00755947916090731,0.0640451926972323)
--(axis cs:-0.00798235345211829,0.0638584328305615)
--(axis cs:-0.00840553557074213,0.0636715370123447)
--(axis cs:-0.00882902585301833,0.0634845050936681)
--(axis cs:-0.00841165875972142,0.0632973369288299)
--(axis cs:-0.00799398751580895,0.0631100323665587)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00715251514574259,0.0631100323712726)
--(axis cs:-0.00672932700780497,0.0632973369362514)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00672442845661104,0.0636715370169693)
--(axis cs:-0.00714210572032366,0.0638584328323918)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00546161025672919,0.0638584328360342)
--(axis cs:-0.00588387489954224,0.063671537019279)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00588816113184147,0.0632973369399434)
--(axis cs:-0.00546957040559624,0.0631100323805789)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00462809803551586,0.0631100323849755)
--(axis cs:-0.0042058293799031,0.063297336946904)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00420276778539758,0.0636715370236529)
--(axis cs:-0.00462136252492918,0.0638584328377703)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00294086706132378,0.0638584328409329)
--(axis cs:-0.00336221422832181,0.0636715370256468)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00336466350392841,0.0632973369500613)
--(axis cs:-0.00294515329534132,0.0631100323929066)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00210368092524786,0.063110032396359)
--(axis cs:-0.0016823317519694,0.0632973369555639)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.00168110711416422,0.0636715370291399)
--(axis cs:-0.00210061932951864,0.0638584328423245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:-0.000420123865904348,0.0638584328446894)
--(axis cs:-0.000840553557082847,0.0636715370306208)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.000841165875985828,0.0632973369578832)
--(axis cs:-0.000420736185050995,0.0631100324021609)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:0.000420736185051375,0.0631100324045215)
--(axis cs:0.000841165875987431,0.0632973369616744)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.000840553557083814,0.0636715370330558)
--(axis cs:0.000420123865904403,0.0638584328456635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00210061932952419,0.0638584328472257)
--(axis cs:0.00168110711416862,0.0636715370340266)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.00168233175197636,0.0632973369631764)
--(axis cs:0.00210368092526164,0.0631100324082613)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00294515329536869,0.0631100324096974)
--(axis cs:0.00336466350395717,0.0632973369655017)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00336221422834016,0.0636715370355393)
--(axis cs:0.00294086706133491,0.0638584328478335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00462136252495729,0.063858432848761)
--(axis cs:0.00420276778542656,0.063671537036111)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00420582937994853,0.0632973369663747)
--(axis cs:0.004628098035585,0.0631100324118601)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00546957040569378,0.0631100324126496)
--(axis cs:0.00588816113193221,0.0632973369676642)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.0058838748996,0.0636715370369612)
--(axis cs:0.00546161025676876,0.0638584328491043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00755947916096825,0.064045192711751)
--(axis cs:0.00714210572039194,0.0638584328496057)
--(axis cs:0.00672442845668688,0.0636715370372677)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00672932700792426,0.063297336968126)
--(axis cs:0.00715251514591181,0.0631100324137876)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00799398751602086,0.0631100324141849)
--(axis cs:0.00841165875990842,0.0632973369687806)
--(axis cs:0.00882902585318215,0.0634845051270178)
--(axis cs:0.00840553557086067,0.0636715370377053)
--(axis cs:0.00798235345220356,0.0638584328497834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00882902585301833,0.0634845050936681)
--(axis cs:-0.00925282463567531,0.0632973369252894)
--(axis cs:-0.009676932255931,0.0631100323576095)
--(axis cs:-0.0101013490514934,0.0629225912406386)
--(axis cs:-0.00968398933175071,0.0627350134303577)
--(axis cs:-0.00926632513393405,0.0625472987728425)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00842393193998303,0.0625472987819958)
--(axis cs:-0.00799981727411909,0.062735013444746)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00799398751580895,0.0631100323665587)
--(axis cs:-0.00841165875972142,0.0632973369288299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00672932700780497,0.0632973369362514)
--(axis cs:-0.00715251514574259,0.0631100323712726)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00715773124529457,0.0627350134522977)
--(axis cs:-0.00673914555205796,0.0625472988010409)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00589675235808159,0.0625472988104359)
--(axis cs:-0.00547355918762349,0.0627350134671434)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00546957040559624,0.0631100323805789)
--(axis cs:-0.00588816113184147,0.0632973369399434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.0042058293799031,0.063297336946904)
--(axis cs:-0.00462809803551586,0.0631100323849755)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00463147315877637,0.0627350134741238)
--(axis cs:-0.00421196597009949,0.0625472988279814)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00336957277609439,0.0625472988358566)
--(axis cs:-0.00294730110106011,0.0627350134866502)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00294515329534132,0.0631100323929066)
--(axis cs:-0.00336466350392841,0.0632973369500613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.0016823317519694,0.0632973369555639)
--(axis cs:-0.00210368092524786,0.063110032396359)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00210521507219218,0.0627350134920718)
--(axis cs:-0.00168478638805998,0.0625472988494283)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.000842393194032687,0.062547298855079)
--(axis cs:-0.000421043014440633,0.0627350135011291)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:-0.000420736185050995,0.0631100324021609)
--(axis cs:-0.000841165875985828,0.0632973369578832)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.000841165875987431,0.0632973369616744)
--(axis cs:0.000420736185051375,0.0631100324045215)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:0.000421043014441318,0.0627350135047906)
--(axis cs:0.000842393194036796,0.0625472988642019)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.00168478638807702,0.0625472988677674)
--(axis cs:0.00210521507221368,0.0627350135105538)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00210368092526164,0.0631100324082613)
--(axis cs:0.00168233175197636,0.0632973369631764)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00336466350395717,0.0632973369655017)
--(axis cs:0.00294515329536869,0.0631100324096974)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00294730110110279,0.0627350135127513)
--(axis cs:0.00336957277616436,0.0625472988732149)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00421196597021021,0.0625472988752307)
--(axis cs:0.00463147315888436,0.0627350135160387)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.004628098035585,0.0631100324118601)
--(axis cs:0.00420582937994853,0.0632973369663747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00588816113193221,0.0632973369676642)
--(axis cs:0.00546957040569378,0.0631100324126496)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00547355918777607,0.06273501351723)
--(axis cs:0.00589675235830398,0.0625472988781679)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.0067391455523513,0.062547298879204)
--(axis cs:0.00715773124556015,0.0627350135189352)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00715251514591181,0.0631100324137876)
--(axis cs:0.00672932700792426,0.063297336968126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00882902585318215,0.0634845051270178)
--(axis cs:0.00841165875990842,0.0632973369687806)
--(axis cs:0.00799398751602086,0.0631100324141849)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00799981727445222,0.0627350135195261)
--(axis cs:0.00842393194044595,0.0625472988806529)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00926632513449309,0.062547298881143)
--(axis cs:0.00968398933223605,0.06273501352034)
--(axis cs:0.010101349051912,0.0629225913150602)
--(axis cs:0.00967693225623877,0.063110032414736)
--(axis cs:0.00925282463590044,0.0632973369690054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101013490514934,0.0629225912406386)
--(axis cs:-0.010526075360561,0.0627350134239546)
--(axis cs:-0.0109511115218233,0.0625472987566543)
--(axis cs:-0.0113764578744605,0.0623594470872956)
--(axis cs:-0.010959106561198,0.0621714582742991)
--(axis cs:-0.0105414504424293,0.0619833321599914)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.00969813440712472,0.061983332176599)
--(axis cs:-0.00927309016730231,0.0621714583003677)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00926632513393405,0.0625472987728425)
--(axis cs:-0.00968398933175071,0.0627350134303577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00799981727411909,0.062735013444746)
--(axis cs:-0.00842393193998303,0.0625472987819958)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00843008197034387,0.062171458315061)
--(axis cs:-0.00801150233648598,0.0619833322136692)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00716818630114356,0.0619833322329758)
--(axis cs:-0.00674406557638958,0.062171458345512)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00673914555205796,0.0625472988010409)
--(axis cs:-0.00715773124529457,0.0627350134522977)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00547355918762349,0.0627350134671434)
--(axis cs:-0.00589675235808159,0.0625472988104359)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00590105737939007,0.062171458360466)
--(axis cs:-0.00548155423040118,0.0619833322705856)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00463823819500011,0.0619833322880899)
--(axis cs:-0.00421504098534391,0.0621714583882513)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00421196597009949,0.0625472988279814)
--(axis cs:-0.00463147315877637,0.0627350134741238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00294730110106011,0.0627350134866502)
--(axis cs:-0.00336957277609439,0.0625472988358566)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00337203278829846,0.0621714584006525)
--(axis cs:-0.00295160612414212,0.0619833323191551)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00210829008868858,0.061983332332437)
--(axis cs:-0.00168601639416924,0.0621714584218972)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.00168478638805998,0.0625472988494283)
--(axis cs:-0.00210521507219218,0.0627350134920718)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:-0.000421043014440633,0.0627350135011291)
--(axis cs:-0.000842393194032687,0.062547298855079)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.000843008197088792,0.0621714584306853)
--(axis cs:-0.000421658017742938,0.0619833323543483)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:0.000421658017744818,0.0619833323630851)
--(axis cs:0.000843008197095241,0.0621714584447802)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.000842393194036796,0.0625472988642019)
--(axis cs:0.000421043014441318,0.0627350135047906)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00210521507221368,0.0627350135105538)
--(axis cs:0.00168478638807702,0.0625472988677674)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.00168601639419571,0.0621714584502497)
--(axis cs:0.00210829008874037,0.0619833323766514)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00295160612424493,0.0619833323817484)
--(axis cs:0.00337203278840709,0.0621714584585481)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00336957277616436,0.0625472988732149)
--(axis cs:0.00294730110110279,0.0627350135127513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00463147315888436,0.0627350135160387)
--(axis cs:0.00421196597021021,0.0625472988752307)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00421504098551605,0.0621714584615957)
--(axis cs:0.00463823819526151,0.0619833323892658)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00548155423077182,0.0619833323919484)
--(axis cs:0.005901057379737,0.0621714584660046)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.00589675235830398,0.0625472988781679)
--(axis cs:0.00547355918777607,0.06273501351723)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00715773124556015,0.0627350135189352)
--(axis cs:0.0067391455523513,0.062547298879204)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.00674406557684811,0.0621714584675479)
--(axis cs:0.00716818630179369,0.0619833323957334)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.0080115023373046,0.0619833323970247)
--(axis cs:0.00843008197107022,0.0621714584696904)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00842393194044595,0.0625472988806529)
--(axis cs:0.00799981727445222,0.0627350135195261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010101349051912,0.0629225913150602)
--(axis cs:0.00968398933223605,0.06273501352034)
--(axis cs:0.00926632513449309,0.062547298881143)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00927309016818096,0.0621714584704096)
--(axis cs:0.00969813440832559,0.061983332398778)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.0105414504438356,0.0619833323993531)
--(axis cs:0.0109591065624016,0.0621714584713727)
--(axis cs:0.0113764578754845,0.0623594472488357)
--(axis cs:0.0109511115225868,0.0625472988818041)
--(axis cs:0.0105260753611277,0.0627350135206112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0113764578744605,0.0623594470872956)
--(axis cs:-0.0118021147581444,0.0621714582638291)
--(axis cs:-0.0122280825130375,0.0619833321335203)
--(axis cs:-0.0126543614797933,0.061795068542859)
--(axis cs:-0.012237019612585,0.0616066673517602)
--(axis cs:-0.0118193726124509,0.0614181283980991)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0109751317117281,0.0614181284253216)
--(axis cs:-0.0105491548386863,0.0616066673944393)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.0105414504424293,0.0619833321599914)
--(axis cs:-0.010959106561198,0.0621714582742991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00927309016730231,0.0621714583003677)
--(axis cs:-0.00969813440712472,0.061983332176599)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.00970522245173594,0.0616066674211445)
--(axis cs:-0.00928664991027276,0.061418128492713)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00844240900951646,0.0614181285304379)
--(axis cs:-0.0080173576777865,0.0616066674805398)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00801150233648598,0.0619833322136692)
--(axis cs:-0.00843008197034387,0.062171458315061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00674406557638958,0.062171458345512)
--(axis cs:-0.00716818630114356,0.0619833322329758)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00717342529077429,0.061606667511345)
--(axis cs:-0.0067539272079051,0.061418128607954)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.0059096863070412,0.061418128645653)
--(axis cs:-0.0054855605166571,0.0616066675710611)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00548155423040118,0.0619833322705856)
--(axis cs:-0.00590105737939007,0.062171458360466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00421504098534391,0.0621714583882513)
--(axis cs:-0.00463823819500011,0.0619833322880899)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00464162812955063,0.0616066675987023)
--(axis cs:-0.00422120450519252,0.0614181287149402)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00337696360421157,0.0614181287454934)
--(axis cs:-0.00295376335524892,0.0616066676474675)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00295160612414212,0.0619833323191551)
--(axis cs:-0.00337203278829846,0.0621714584006525)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.00168601639416924,0.0621714584218972)
--(axis cs:-0.00210829008868858,0.061983332332437)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00210983096805933,0.0616066676681814)
--(axis cs:-0.00168848180215449,0.0614181287971748)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.000844240901087206,0.0614181288182584)
--(axis cs:-0.00042196619361992,0.0616066677021258)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:-0.000421658017742938,0.0619833323543483)
--(axis cs:-0.000843008197088792,0.0621714584306853)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.000843008197095241,0.0621714584447802)
--(axis cs:0.000421658017744818,0.0619833323630851)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:0.000421966193622907,0.0616066677155622)
--(axis cs:0.000844240901102733,0.0614181288516061)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.00168848180221756,0.0614181288643521)
--(axis cs:0.00210983096813926,0.061606667736277)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00210829008874037,0.0619833323766514)
--(axis cs:0.00168601639419571,0.0621714584502497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00337203278840709,0.0621714584585481)
--(axis cs:0.00295160612424493,0.0619833323817484)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00295376335540772,0.0616066677439995)
--(axis cs:0.00337696360447108,0.0614181288834094)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00422120450560508,0.0614181288902979)
--(axis cs:0.00464162812995571,0.0616066677553047)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00463823819526151,0.0619833323892658)
--(axis cs:0.00421504098551605,0.0621714584615957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.005901057379737,0.0621714584660046)
--(axis cs:0.00548155423077182,0.0619833323919484)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00548556051723264,0.0616066677593066)
--(axis cs:0.0059096863078795,0.0614181289001152)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00675392720901789,0.0614181289034965)
--(axis cs:0.0071734252917882,0.061606667764911)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.00716818630179369,0.0619833323957334)
--(axis cs:0.00674406557684811,0.0621714584675479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00843008197107022,0.0621714584696904)
--(axis cs:0.0080115023373046,0.0619833323970247)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.00801735767906589,0.0616066677668076)
--(axis cs:0.00844240901129416,0.0614181289081209)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00928664991243149,0.0614181289096481)
--(axis cs:0.00970522245361993,0.0616066677693637)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.00969813440832559,0.061983332398778)
--(axis cs:0.00927309016818096,0.0621714584704096)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0113764578754845,0.0623594472488357)
--(axis cs:0.0109591065624016,0.0621714584713727)
--(axis cs:0.0105414504438356,0.0619833323993531)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.0105491548408961,0.0616066677701953)
--(axis cs:0.0109751317147041,0.0614181289116637)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0118193726158394,0.0614181289123053)
--(axis cs:0.0122370196154469,0.0616066677712794)
--(axis cs:0.0126543614821972,0.0617950688836471)
--(axis cs:0.0122280825148544,0.0619833324001082)
--(axis cs:0.0118021147595115,0.0621714584716842)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0126543614797933,0.061795068542859)
--(axis cs:-0.0130809519995555,0.0616066673374596)
--(axis cs:-0.0135078544139573,0.0614181283619493)
--(axis cs:-0.0139350690651206,0.0612294514598489)
--(axis cs:-0.0135177376901181,0.0610406364853998)
--(axis cs:-0.0131001008547439,0.0608516832738747)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0122549330579181,0.0608516833111109)
--(axis cs:-0.0118280204792381,0.0610406365437239)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0118193726124509,0.0614181283980991)
--(axis cs:-0.012237019612585,0.0616066673517602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.0105491548386863,0.0616066673944393)
--(axis cs:-0.0109751317117281,0.0614181284253216)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0109831618738467,0.0610406365875557)
--(axis cs:-0.0105645974643744,0.0608516834217268)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.00971942966759747,0.060851683490544)
--(axis cs:-0.00929344466304633,0.0610406366957275)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00928664991027276,0.061418128492713)
--(axis cs:-0.00970522245173594,0.0616066674211445)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.0080173576777865,0.0616066674805398)
--(axis cs:-0.00844240900951646,0.0614181285304379)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00844858605759911,0.0610406367560561)
--(axis cs:-0.00802909407391282,0.0608516836424133)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00718392627697161,0.060851683720472)
--(axis cs:-0.00675886884654441,0.0610406368794465)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.0067539272079051,0.061418128607954)
--(axis cs:-0.00717342529077429,0.061606667511345)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.0054855605166571,0.0616066675710611)
--(axis cs:-0.0059096863070412,0.061418128645653)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.00591401024092325,0.0610406369391423)
--(axis cs:-0.00549359068284886,0.0608516838702019)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.0046484228856651,0.060851683938695)
--(axis cs:-0.0042242930294879,0.0610406370482176)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00422120450519252,0.0614181287149402)
--(axis cs:-0.00464162812955063,0.0616066675987023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00295376335524892,0.0616066676474675)
--(axis cs:-0.00337696360421157,0.0614181287454934)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00337943442368039,0.0610406370960053)
--(axis cs:-0.00295808729107467,0.0608516840580076)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00211291949368368,0.0608516841079848)
--(axis cs:-0.0016897172119159,0.0610406371762942)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.00168848180215449,0.0614181287971748)
--(axis cs:-0.00210983096805933,0.0616066676681814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:-0.00042196619361992,0.0616066677021258)
--(axis cs:-0.000844240901087206,0.0614181288182584)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.000844858605973315,0.0610406372088068)
--(axis cs:-0.000422583898755839,0.0608516841887282)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:0.000422583898763085,0.0608516842201981)
--(axis cs:0.000844858605997193,0.0610406372598541)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.000844240901102733,0.0614181288516061)
--(axis cs:0.000421966193622907,0.0616066677155622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00210983096813926,0.061606667736277)
--(axis cs:0.00168848180221756,0.0614181288643521)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.00168971721201271,0.0610406372792094)
--(axis cs:0.00211291949387207,0.060851684267986)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00295808729144986,0.0608516842855111)
--(axis cs:0.00337943442407963,0.0610406373079267)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00337696360447108,0.0614181288834094)
--(axis cs:0.00295376335540772,0.0616066677439995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00464162812995571,0.0616066677553047)
--(axis cs:0.00422120450560508,0.0614181288902979)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00422429303012381,0.0610406373182206)
--(axis cs:0.0046484228866296,0.0608516843107707)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00549359068422556,0.0608516843195629)
--(axis cs:0.00591401024222138,0.0610406373327772)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.0059096863078795,0.0614181289001152)
--(axis cs:0.00548556051723264,0.0616066677593066)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.0071734252917882,0.061606667764911)
--(axis cs:0.00675392720901789,0.0614181289034965)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00675886884827175,0.0610406373377486)
--(axis cs:0.00718392627942049,0.0608516843316851)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00802909407701745,0.0608516843357188)
--(axis cs:0.0084485860603715,0.0610406373444953)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00844240901129416,0.0614181289081209)
--(axis cs:0.00801735767906589,0.0616066677668076)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.00970522245361993,0.0616066677693637)
--(axis cs:0.00928664991243149,0.0614181289096481)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00929344466642012,0.0610406373467048)
--(axis cs:0.00971942967220806,0.0608516843410725)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.0105645974698015,0.0608516843427857)
--(axis cs:0.0109831618785143,0.0610406373495988)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0109751317147041,0.0614181289116637)
--(axis cs:0.0105491548408961,0.0616066677701953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0126543614821972,0.0617950688836471)
--(axis cs:0.0122370196154469,0.0616066677712794)
--(axis cs:0.0118193726158394,0.0614181289123053)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0118280204845598,0.0610406373505126)
--(axis cs:0.0122549330649848,0.060851684344986)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0131001008625749,0.0608516843456664)
--(axis cs:0.0135177376966486,0.061040637351673)
--(axis cs:0.0139350690705381,0.061229452157043)
--(axis cs:0.0135078544181084,0.0614181289131261)
--(axis cs:0.0130809520027216,0.0616066677716201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139350690651206,0.0612294514598489)
--(axis cs:-0.0143625962956547,0.0610406364734475)
--(axis cs:-0.0147904364486552,0.0608516832436758)
--(axis cs:-0.0152185898677022,0.060662591609986)
--(axis cs:-0.0148012700374566,0.0604733613966071)
--(axis cs:-0.0143836444192708,0.0602839924462255)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0135375476889606,0.0602839924773644)
--(axis cs:-0.0131096963192466,0.0604733614453421)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0131001008547439,0.0608516832738747)
--(axis cs:-0.0135177376901181,0.0610406364853998)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0118280204792381,0.0610406365437239)
--(axis cs:-0.0122549330579181,0.0608516833111109)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0122639094603509,0.0604733615053438)
--(axis cs:-0.0118453542288411,0.0602839926287543)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0109992574989047,0.0602839927420251)
--(axis cs:-0.0105723357427305,0.0604733616831408)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.0105645974643744,0.0608516834217268)
--(axis cs:-0.0109831618738467,0.0610406365875557)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00929344466304633,0.0610406366957275)
--(axis cs:-0.00971942966759747,0.060851683490544)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.00972654888391035,0.060473361793407)
--(axis cs:-0.00930706403897653,0.0602839930196765)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00846096730888559,0.060283993173278)
--(axis cs:-0.0080349751660556,0.0604733620357216)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00802909407391282,0.0608516836424133)
--(axis cs:-0.00844858605759911,0.0610406367560561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.00675886884654441,0.0610406368794465)
--(axis cs:-0.00718392627697161,0.060851683720472)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00718918830696788,0.0604733621596599)
--(axis cs:-0.0067687738482831,0.0602839934843117)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00592267711773936,0.0602839936330906)
--(axis cs:-0.00549761458840634,0.0604733623960452)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00549359068284886,0.0608516838702019)
--(axis cs:-0.00591401024092325,0.0610406369391423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.0042242930294879,0.0610406370482176)
--(axis cs:-0.0046484228856651,0.060851683938695)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00465182772893036,0.0604733625034925)
--(axis cs:-0.00423048365616176,0.0602839939015346)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00338438692514843,0.0602839940175167)
--(axis cs:-0.00296025400962636,0.0604733626893922)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00295808729107467,0.0608516840580076)
--(axis cs:-0.00337943442368039,0.0610406370960053)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.0016897172119159,0.0610406371762942)
--(axis cs:-0.00211291949368368,0.0608516841079848)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00211446714982431,0.0604733627666811)
--(axis cs:-0.00169219346275559,0.0602839942095829)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.000846096731413975,0.0602839942861401)
--(axis cs:-0.000422893429994164,0.0604733628906091)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:-0.000422583898755839,0.0608516841887282)
--(axis cs:-0.000844858605973315,0.0610406372088068)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.000844858605997193,0.0610406372598541)
--(axis cs:0.000422583898763085,0.0608516842201981)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:0.000422893430005294,0.0604733629385143)
--(axis cs:0.000846096731469666,0.0602839944044774)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.00169219346298108,0.0602839944485918)
--(axis cs:0.00211446715011196,0.0604733630106812)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00211291949387207,0.060851684267986)
--(axis cs:0.00168971721201271,0.0610406372792094)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00337943442407963,0.0610406373079267)
--(axis cs:0.00295808729144986,0.0608516842855111)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.0029602540102001,0.0604733630369184)
--(axis cs:0.00338438692608384,0.0602839945129927)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00423048365765836,0.0602839945356764)
--(axis cs:0.00465182773041184,0.0604733630744287)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.0046484228866296,0.0608516843107707)
--(axis cs:0.00422429303012381,0.0610406373182206)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00591401024222138,0.0610406373327772)
--(axis cs:0.00549359068422556,0.0608516843195629)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00549761459052644,0.0604733630873704)
--(axis cs:0.00592267712082602,0.0602839945672354)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.0067687738524126,0.0602839945778251)
--(axis cs:0.00718918831075942,0.06047336310507)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00718392627942049,0.0608516843316851)
--(axis cs:0.00675886884827175,0.0610406373377486)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.0084485860603715,0.0610406373444953)
--(axis cs:0.00802909407701745,0.0608516843357188)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00803497517087494,0.0604733631109081)
--(axis cs:0.00846096731558254,0.0602839945919682)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00930706404716444,0.0602839945965201)
--(axis cs:0.00972654889110088,0.0604733631185958)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.00971942967220806,0.0608516843410725)
--(axis cs:0.00929344466642012,0.0610406373467048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0109831618785143,0.0610406373495988)
--(axis cs:0.0105645974698015,0.0608516843427857)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.010572335751211,0.0604733631210349)
--(axis cs:0.0109992575103213,0.0602839946023908)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0118453542418965,0.0602839946042133)
--(axis cs:0.0122639094714261,0.0604733631241438)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0122549330649848,0.060851684344986)
--(axis cs:0.0118280204845598,0.0610406373505126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139350690705381,0.061229452157043)
--(axis cs:0.0135177376966486,0.061040637351673)
--(axis cs:0.0131001008625749,0.0608516843456664)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0131096963315314,0.0604733631250972)
--(axis cs:0.0135375477050418,0.0602839946064936)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0143836444366124,0.0602839946071791)
--(axis cs:0.0148012700517387,0.0604733631262778)
--(axis cs:0.0152185898794063,0.0606625929887186)
--(axis cs:0.0147904364577529,0.0608516843465151)
--(axis cs:0.014362596302692,0.0610406373520276)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152185898677022,0.060662591609986)
--(axis cs:-0.0156470568968589,0.0604733614102453)
--(axis cs:-0.0160758378806703,0.0602839924806569)
--(axis cs:-0.0165049331641617,0.0600944846557216)
--(axis cs:-0.01608762593727,0.059904837665047)
--(axis cs:-0.0156700125945383,0.0597150513892898)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0148229848864333,0.0597150513539773)
--(axis cs:-0.0143941916276387,0.0599048376096517)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0143836444192708,0.0602839924462255)
--(axis cs:-0.0148012700374566,0.0604733613966071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0131096963192466,0.0604733614453421)
--(axis cs:-0.0135375476889606,0.0602839924773644)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0135474744734512,0.0599048376598431)
--(axis cs:-0.0131289294717683,0.0597150514805419)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.012281901764977,0.0597150516358614)
--(axis cs:-0.0118540401658808,0.0599048379033738)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0118453542288411,0.0602839926287543)
--(axis cs:-0.0122639094603509,0.0604733615053438)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.0105723357427305,0.0604733616831408)
--(axis cs:-0.0109992574989047,0.0602839927420251)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0110073230122916,0.0599048380851452)
--(axis cs:-0.0105878463518228,0.0597150520935808)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.00974081864520969,0.0597150523755088)
--(axis cs:-0.00931388870501557,0.0599048385290622)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00930706403897653,0.0602839930196765)
--(axis cs:-0.00972654888391035,0.060473361793407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.0080349751660556,0.0604733620357216)
--(axis cs:-0.00846096730888559,0.060283993173278)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00846717155116947,0.0599048387735633)
--(axis cs:-0.00804676323140833,0.0597150529893714)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.0071997355240873,0.0597150533000184)
--(axis cs:-0.00677373724279697,0.0599048392659805)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.0067687738482831,0.0602839934843117)
--(axis cs:-0.00718918830696788,0.0604733621596599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00549761458840634,0.0604733623960452)
--(axis cs:-0.00592267711773936,0.0602839936330906)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00592702008822164,0.0599048395000766)
--(axis cs:-0.00550568010845328,0.0597150538852462)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00465865240014266,0.0597150541476197)
--(axis cs:-0.00423358577829235,0.0599048399196014)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00423048365616176,0.0602839939015346)
--(axis cs:-0.00465182772893036,0.0604733625034925)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00296025400962636,0.0604733626893922)
--(axis cs:-0.00338438692514843,0.0602839940175167)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00338686862297392,0.0599048400995034)
--(axis cs:-0.00296459698264917,0.0597150545949724)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00211756927353717,0.0597150547780008)
--(axis cs:-0.00169343431176637,0.059904840395127)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.00169219346275559,0.0602839942095829)
--(axis cs:-0.00211446714982431,0.0604733627666811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:-0.000422893429994164,0.0604733628906091)
--(axis cs:-0.000846096731413975,0.0602839942861401)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.000846717155938439,0.059904840511972)
--(axis cs:-0.000423513854775762,0.0597150550667877)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:0.000423513854801521,0.0597150551764824)
--(axis cs:0.000846717156022908,0.0599048406910946)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.000846096731469666,0.0602839944044774)
--(axis cs:0.000422893430005294,0.0604733629385143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00211446715011196,0.0604733630106812)
--(axis cs:0.00169219346298108,0.0602839944485918)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.00169343431210843,0.0599048407572718)
--(axis cs:0.00211756927419997,0.0597150553389697)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00296459698397597,0.0597150553969751)
--(axis cs:0.003386868624398,0.0599048408530632)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00338438692608384,0.0602839945129927)
--(axis cs:0.0029602540102001,0.0604733630369184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00465182773041184,0.0604733630744287)
--(axis cs:0.00423048365765836,0.0602839945356764)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00423358578057651,0.0599048408864945)
--(axis cs:0.00465865240360282,0.0597150554785023)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00550568011343367,0.0597150555061172)
--(axis cs:0.00592702009295969,0.0599048409326134)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00592267712082602,0.0602839945672354)
--(axis cs:0.00549761459052644,0.0604733630873704)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00718918831075942,0.06047336310507)
--(axis cs:0.0067687738524126,0.0602839945778251)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00677373724915476,0.0599048409479474)
--(axis cs:0.00719973553310098,0.0597150555432555)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0080467632429316,0.0597150555552848)
--(axis cs:0.00846717156153945,0.0599048409682581)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00846096731558254,0.0602839945919682)
--(axis cs:0.00803497517087494,0.0604733631109081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.00972654889110088,0.0604733631185958)
--(axis cs:0.00930706404716444,0.0602839945965201)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00931388871772707,0.0599048409747367)
--(axis cs:0.00974081866258089,0.0597150555708699)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.0105878463723993,0.0597150555757283)
--(axis cs:0.011007323030092,0.0599048409830261)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0109992575103213,0.0602839946023908)
--(axis cs:0.010572335751211,0.0604733631210349)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0122639094714261,0.0604733631241438)
--(axis cs:0.0118453542418965,0.0602839946042133)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0118540401862698,0.0599048409855773)
--(axis cs:0.0122819017920249,0.0597150555818251)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0131289295018332,0.0597150555836634)
--(axis cs:0.0135474744986181,0.0599048409887451)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0135375477050418,0.0602839946064936)
--(axis cs:0.0131096963315314,0.0604733631250972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152185898794063,0.0606625929887186)
--(axis cs:0.0148012700517387,0.0604733631262778)
--(axis cs:0.0143836444366124,0.0602839946071791)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0143941916547893,0.0599048409896894)
--(axis cs:0.0148229849214432,0.0597150555859059)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0156700126312457,0.0597150555865612)
--(axis cs:0.0160876259671277,0.0599048409908297)
--(axis cs:0.0165049331883339,0.0600944872804161)
--(axis cs:0.0160758378997508,0.060283994608013)
--(axis cs:0.0156470569118412,0.0604733631266286)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0143941916276387,0.0599048376096517)
--(axis cs:-0.0148229848864333,0.0597150513539773)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0148338662125106,0.0593350602206454)
--(axis cs:-0.0144153324974239,0.0591448549315792)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0135673717632661,0.0591448550615882)
--(axis cs:-0.0131385672182888,0.0593350604242979)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0131289294717683,0.0597150514805419)
--(axis cs:-0.0135474744734512,0.0599048376598431)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165049331641617,0.0600944846557216)
--(axis cs:-0.0169343430928385,0.0599048377682588)
--(axis cs:-0.0173640680126859,0.0597150516495083)
--(axis cs:-0.0177941082701702,0.0595251261293355)
--(axis cs:-0.0173768147106889,0.0593350606953823)
--(axis cs:-0.0169592147067275,0.0591448553409358)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0161112539689947,0.0591448550745124)
--(axis cs:-0.015681515710865,0.0593350602773785)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0156700125945383,0.0597150513892898)
--(axis cs:-0.01608762593727,0.059904837665047)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0118540401658808,0.0599048379033738)
--(axis cs:-0.012281901764977,0.0597150516358614)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0122909177220464,0.0593350606737796)
--(axis cs:-0.0118714502970204,0.059144855689649)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0110234895643887,0.0591448561559483)
--(axis cs:-0.0105956187302376,0.0593350614067755)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0105878463518228,0.0597150520935808)
--(axis cs:-0.0110073230122916,0.0599048380851452)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00931388870501557,0.0599048385290622)
--(axis cs:-0.00974081864520969,0.0597150523755088)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0097479692342661,0.0593350618565605)
--(axis cs:-0.00932756809882649,0.0591448572855231)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00847960736548645,0.0591448579016778)
--(axis cs:-0.00805267024138271,0.0593350628309872)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.00804676323140833,0.0597150529893714)
--(axis cs:-0.00846717155116947,0.0599048387735633)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00677373724279697,0.0599048392659805)
--(axis cs:-0.0071997355240873,0.0597150533000184)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.0072050207442616,0.0593350633212362)
--(axis cs:-0.00678368589703343,0.0591448591279665)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00593572516181042,0.0591448597031815)
--(axis cs:-0.00550972174843351,0.0593350642386545)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00550568010845328,0.0597150538852462)
--(axis cs:-0.00592702008822164,0.0599048395000766)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00423358577829235,0.0599048399196014)
--(axis cs:-0.00465865240014266,0.0597150541476197)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00466207224973698,0.0593350646469006)
--(axis cs:-0.00423980368941192,0.0591448607189934)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00339184295234116,0.0591448611475937)
--(axis cs:-0.0029667732509764,0.0593350653375136)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00296459698264917,0.0597150545949724)
--(axis cs:-0.00338686862297392,0.0599048400995034)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.00169343431176637,0.059904840395127)
--(axis cs:-0.00211756927353717,0.0597150547780008)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00211912375102884,0.0593350656176442)
--(axis cs:-0.0016959214768265,0.0591448618403225)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.000847960738540599,0.0591448621092262)
--(axis cs:-0.000423824750309517,0.0593350660558658)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:-0.000423513854775762,0.0597150550667877)
--(axis cs:-0.000846717155938439,0.059904840511972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.000846717156022908,0.0599048406910946)
--(axis cs:0.000423513854801521,0.0597150551764824)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:0.000423824750348362,0.0593350662207796)
--(axis cs:0.00084796073873218,0.0591448625142777)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00169592147760346,0.0591448626611051)
--(axis cs:0.00211912375202856,0.0593350664628987)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00211756927419997,0.0597150553389697)
--(axis cs:0.00169343431210843,0.0599048407572718)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.003386868624398,0.0599048408530632)
--(axis cs:0.00296459698397597,0.0597150553969751)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00296677325298179,0.0593350665485042)
--(axis cs:0.00339184295560233,0.0591448628698759)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00423980369467211,0.0591448629413442)
--(axis cs:0.00466207225499608,0.0593350666677574)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00465865240360282,0.0597150554785023)
--(axis cs:0.00423358578057651,0.0599048408864945)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00592702009295969,0.0599048409326134)
--(axis cs:0.00550568011343367,0.0597150555061172)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00550972175602752,0.0593350667077642)
--(axis cs:0.00593572517286199,0.0591448630382126)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00678368591196197,0.0591448630698122)
--(axis cs:0.0072050207580967,0.0593350667611025)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.00719973553310098,0.0597150555432555)
--(axis cs:0.00677373724915476,0.0599048409479474)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00846717156153945,0.0599048409682581)
--(axis cs:0.0080467632429316,0.0597150555552848)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0080526702591262,0.0593350667782175)
--(axis cs:0.00847960739014728,0.0591448631109597)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.0093275681292291,0.0591448631238447)
--(axis cs:0.00974796926116718,0.0593350668002074)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.00974081866258089,0.0597150555708699)
--(axis cs:0.00931388871772707,0.0599048409747367)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.011007323030092,0.0599048409830261)
--(axis cs:0.0105878463723993,0.0597150555757283)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.0105956187621784,0.0593350668070007)
--(axis cs:0.0110234896073706,0.0591448631400648)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0118714503464316,0.0591448631449693)
--(axis cs:0.012290917764185,0.0593350668154582)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0122819017920249,0.0597150555818251)
--(axis cs:0.0118540401862698,0.0599048409855773)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0135474744986181,0.0599048409887451)
--(axis cs:0.0131289295018332,0.0597150555836634)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0131385672651818,0.0593350668179863)
--(axis cs:0.0135673718245387,0.0591448631509656)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0144153325635865,0.0591448631527229)
--(axis cs:0.0148338662671661,0.0593350668210468)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0148229849214432,0.0597150555859059)
--(axis cs:0.0143941916547893,0.0599048409896894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165049331883339,0.0600944872804161)
--(axis cs:0.0160876259671277,0.0599048409908297)
--(axis cs:0.0156700126312457,0.0597150555865612)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0156815157681548,0.0593350668219335)
--(axis cs:0.0161112540416743,0.0591448631548122)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0169592147807154,0.0591448631554039)
--(axis cs:0.0173768147701276,0.0593350668229745)
--(axis cs:0.0177941083177099,0.059525130915823)
--(axis cs:0.0173640680508473,0.059715055587337)
--(axis cs:0.0169343431232954,0.0599048409911586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.015681515710865,0.0593350602773785)
--(axis cs:-0.0161112539689947,0.0591448550745124)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0161230940121526,0.0587640239258782)
--(axis cs:-0.0157045726435568,0.0585733973550317)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0148556768237754,0.0585733972090859)
--(axis cs:-0.0144259262195533,0.0587640236966709)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0144153324974239,0.0591448549315792)
--(axis cs:-0.0148338662125106,0.0593350602206454)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0131385672182888,0.0593350604242979)
--(axis cs:-0.0135673717632661,0.0591448550615882)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0135773423258693,0.0587640239055767)
--(axis cs:-0.0131578851906344,0.0585733977346498)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0123089893762926,0.0585733983760022)
--(axis cs:-0.0118801745418147,0.0587640249123689)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0118714502970204,0.059144855689649)
--(axis cs:-0.0122909177220464,0.0593350606737796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177941082701702,0.0595251261293355)
--(axis cs:-0.0182244642122422,0.0593350610365649)
--(axis cs:-0.0186551361863417,0.0591448561994691)
--(axis cs:-0.0190861245404053,0.0589545114464348)
--(axis cs:-0.0186688457170564,0.0587640257268245)
--(axis cs:-0.0182512601191296,0.0585733993035763)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0174023642911439,0.0585733984298612)
--(axis cs:-0.0169716779115787,0.0587640243531912)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0169592147067275,0.0591448553409358)
--(axis cs:-0.0173768147106889,0.0593350606953823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0105956187302376,0.0593350614067755)
--(axis cs:-0.0110234895643887,0.0591448561559483)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0110315906505618,0.0587640256576627)
--(axis cs:-0.0106111977492756,0.0585734002478137)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0097623019355436,0.0585734013868787)
--(axis cs:-0.00933442286753626,0.0587640274550216)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00932756809882649,0.0591448572855231)
--(axis cs:-0.0097479692342661,0.0593350618565605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.00805267024138271,0.0593350628309872)
--(axis cs:-0.00847960736548645,0.0591448579016778)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00848583897510855,0.0587640284302259)
--(axis cs:-0.00806451030557083,0.0585734038273642)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00721561448881673,0.058573405039606)
--(axis cs:-0.00678867118739683,0.0587640303585568)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00678368589703343,0.0591448591279665)
--(axis cs:-0.0072050207442616,0.0593350633212362)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00550972174843351,0.0593350642386545)
--(axis cs:-0.00593572516181042,0.0591448597031815)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00594008729195063,0.0587640312564799)
--(axis cs:-0.0055178228512784,0.0585734072752372)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00466892703055702,0.0585734082540569)
--(axis cs:-0.00424291949797764,0.0587640328296133)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00423980368941192,0.0591448607189934)
--(axis cs:-0.00466207224973698,0.0593350646469006)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.0029667732509764,0.0593350653375136)
--(axis cs:-0.00339184295234116,0.0591448611475937)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00339433559962924,0.0587640334875723)
--(axis cs:-0.002971135385783,0.0585734098820151)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00212223956204184,0.0585734105302177)
--(axis cs:-0.00169716780081358,0.0587640345416067)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.0016959214768265,0.0591448618403225)
--(axis cs:-0.00211912375102884,0.0593350656176442)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:-0.000423824750309517,0.0593350660558658)
--(axis cs:-0.000847960738540599,0.0591448621092262)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.000848583900598846,0.0587640349468316)
--(axis cs:-0.000424447912644437,0.0585734115258474)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:0.000424447912731335,0.0585734118931716)
--(axis cs:0.000848583900885232,0.0587640355515695)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00084796073873218,0.0591448625142777)
--(axis cs:0.000423824750348362,0.0593350662207796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00211912375202856,0.0593350664628987)
--(axis cs:0.00169592147760346,0.0591448626611051)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00169716780197622,0.0587640357685861)
--(axis cs:0.00212223956428432,0.0585734124224413)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00297113539030237,0.0585734126058226)
--(axis cs:0.00339433560453195,0.0587640360742815)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00339184295560233,0.0591448628698759)
--(axis cs:0.00296677325298179,0.0593350665485042)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00466207225499608,0.0593350666677574)
--(axis cs:0.00423980369467211,0.0591448629413442)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00424291950591041,0.0587640361778779)
--(axis cs:0.00466892704255761,0.0585734128565827)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00551782286873128,0.0585734129390383)
--(axis cs:0.00594008730873612,0.0587640363170133)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00593572517286199,0.0591448630382126)
--(axis cs:0.00550972175602752,0.0593350667077642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0072050207580967,0.0593350667611025)
--(axis cs:0.00678368591196197,0.0591448630698122)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00678867121015451,0.0587640363619546)
--(axis cs:0.00721561452108373,0.0585734130470144)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00806451034724663,0.0585734130809957)
--(axis cs:0.00848583901296804,0.0587640364199641)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00847960739014728,0.0591448631109597)
--(axis cs:0.0080526702591262,0.0593350667782175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.00974796926116718,0.0593350668002074)
--(axis cs:0.0093275681292291,0.0591448631238447)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00933442291435864,0.0587640364379578)
--(axis cs:0.00976230199953258,0.0585734131239168)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.010611197825656,0.0585734131369331)
--(axis cs:0.0110315907171077,0.0587640364604217)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0110234896073706,0.0591448631400648)
--(axis cs:0.0105956187621784,0.0593350668070007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.012290917764185,0.0593350668154582)
--(axis cs:0.0118714503464316,0.0591448631449693)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0118801746184683,0.0587640364671531)
--(axis cs:0.0123089894778706,0.0585734131528792)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0131578853039651,0.0585734131575624)
--(axis cs:0.0135773424211686,0.0587640364753187)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0135673718245387,0.0591448631509656)
--(axis cs:0.0131385672651818,0.0593350668179863)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0148338662671661,0.0593350668210468)
--(axis cs:0.0144153325635865,0.0591448631527229)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0144259263225107,0.058764036477691)
--(axis cs:0.0148556769561359,0.0585734131631449)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0157045727822148,0.0585734131647339)
--(axis cs:0.0161230941251843,0.0587640364804894)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0161112540416743,0.0591448631548122)
--(axis cs:0.0156815157681548,0.0593350668219335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177941083177099,0.059525130915823)
--(axis cs:0.0173768147701276,0.0593350668229745)
--(axis cs:0.0169592147807154,0.0591448631554039)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0169716780265172,0.0587640364812743)
--(axis cs:0.0174023644343639,0.0585734131665673)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0182512602604355,0.0585734131670638)
--(axis cs:0.0186688458291782,0.05876403648216)
--(axis cs:0.0190861246290049,0.058954519760465)
--(axis cs:0.018655136258794,0.0591448631560792)
--(axis cs:0.0182244642711124,0.0593350668232635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0144259262195533,0.0587640236966709)
--(axis cs:-0.0148556768237754,0.0585733972090859)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0148666061647332,0.0581917210846648)
--(axis cs:-0.0144471603733333,0.0580006707712216)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0135973274142795,0.0580006713088003)
--(axis cs:-0.0131675654663916,0.0581917219275179)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0131578851906344,0.0585733977346498)
--(axis cs:-0.0135773423258693,0.0587640239055767)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0169716779115787,0.0587640243531912)
--(axis cs:-0.0174023642911439,0.0585733984298612)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0174151672405528,0.0581917230386717)
--(axis cs:-0.0169966592787204,0.058000672453711)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0161468263049053,0.0580006713585052)
--(axis cs:-0.015716126519055,0.0581917213183319)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0157045726435568,0.0585733973550317)
--(axis cs:-0.0161230940121526,0.0587640239258782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0118801745418147,0.0587640249123689)
--(axis cs:-0.0123089893762926,0.0585733983760022)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0123180451207832,0.0581917229538719)
--(axis cs:-0.0118976615046233,0.0580006738858841)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0110478285517046,0.0580006757811527)
--(axis cs:-0.0106190044321703,0.0581917259382354)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0106111977492756,0.0585734002478137)
--(axis cs:-0.0110315906505618,0.0587640256576627)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190861245404053,0.0589545114464348)
--(axis cs:-0.019517429622877,0.0587640266068256)
--(axis cs:-0.0199490517827227,0.0585734015120547)
--(axis cs:-0.0203809913694484,0.058382635996865)
--(axis cs:-0.0199637283548673,0.0581917279458027)
--(axis cs:-0.0195461582330673,0.0580006781810696)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0186963252431635,0.0580006759551576)
--(axis cs:-0.0182646876079853,0.0581917244339183)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0182512601191296,0.0585733993035763)
--(axis cs:-0.0186688457170564,0.0587640257268245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00933442286753626,0.0587640274550216)
--(axis cs:-0.0097623019355436,0.0585734013868787)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0097694840874615,0.0581917277459435)
--(axis cs:-0.00934816264430614,0.0580006803065699)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00849832968816194,0.0580006827330918)
--(axis cs:-0.00807044339395189,0.0581917315953644)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00806451030557083,0.0585734038273642)
--(axis cs:-0.00848583897510855,0.0587640284302259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00678867118739683,0.0587640303585568)
--(axis cs:-0.00721561448881673,0.058573405039606)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00722092304435203,0.0581917334940223)
--(axis cs:-0.00679866376849446,0.0580006874631494)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00594883080463553,0.0580006896305487)
--(axis cs:-0.00552188233874831,0.0581917369677206)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.0055178228512784,0.0585734072752372)
--(axis cs:-0.00594008729195063,0.0587640312564799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00424291949797764,0.0587640328296133)
--(axis cs:-0.00466892703055702,0.0585734082540569)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00467236198287526,0.0581917384751943)
--(axis cs:-0.00424916486931291,0.0580006933625666)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00339933189835869,0.0580006948940703)
--(axis cs:-0.00297332126595583,0.0581917409595242)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.002971135385783,0.0585734098820151)
--(axis cs:-0.00339433559962924,0.0587640334875723)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.00169716780081358,0.0587640345416067)
--(axis cs:-0.00212223956204184,0.0585734105302177)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00212380090541601,0.0581917419388712)
--(axis cs:-0.00169966595146495,0.0580006973011742)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.000849832976162867,0.0580006982076483)
--(axis cs:-0.000424760181436715,0.0581917434285298)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:-0.000424447912644437,0.0585734115258474)
--(axis cs:-0.000848583900598846,0.0587640349468316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.000848583900885232,0.0587640355515695)
--(axis cs:0.000424447912731335,0.0585734118931716)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:0.000424760181565573,0.058191743972353)
--(axis cs:0.000849832976792383,0.0580006995339905)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.00169966595402727,0.0580006999999357)
--(axis cs:0.00212380090874864,0.0581917447482349)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00212223956428432,0.0585734124224413)
--(axis cs:0.00169716780197622,0.0587640357685861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00339433560453195,0.0587640360742815)
--(axis cs:0.00297113539030237,0.0585734126058226)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00297332127268989,0.0581917450142162)
--(axis cs:0.00339933190927683,0.058000700643532)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00424916488710297,0.05800070085708)
--(axis cs:0.00467236200088142,0.0581917453744261)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00466892704255761,0.0585734128565827)
--(axis cs:0.00424291950591041,0.0587640361778779)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00594008730873612,0.0587640363170133)
--(axis cs:0.00551782286873128,0.0585734129390383)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.0055218823650396,0.0581917454916441)
--(axis cs:0.00594883084287943,0.0580007011385007)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00679866382077191,0.0580007012275626)
--(axis cs:0.00722092309335756,0.0581917456437284)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00721561452108373,0.0585734130470144)
--(axis cs:0.00678867121015451,0.0587640363619546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00848583901296804,0.0587640364199641)
--(axis cs:0.00806451034724663,0.0585734130809957)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00807044345749561,0.0581917456911159)
--(axis cs:0.00849832977650094,0.058000701340473)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00934816275433044,0.0580007013748226)
--(axis cs:0.00976948418571323,0.0581917457504504)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.00976230199953258,0.0585734131239168)
--(axis cs:0.00933442291435864,0.0587640364379578)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0110315907171077,0.0587640364604217)
--(axis cs:0.010611197825656,0.0585734131369331)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.010619004549794,0.0581917457682752)
--(axis cs:0.0110478287099235,0.058000701416988)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0118976616876924,0.0580007014293937)
--(axis cs:0.0123180452779101,0.0581917457899346)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0123089894778706,0.0585734131528792)
--(axis cs:0.0118801746184683,0.0587640364671531)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0135773424211686,0.0587640364753187)
--(axis cs:0.0131578853039651,0.0585734131575624)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0131675656419503,0.0581917457962392)
--(axis cs:0.0135973276431895,0.0580007014442053)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.014447160620923,0.0580007014484332)
--(axis cs:0.0148666063700058,0.0581917458036955)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0148556769561359,0.0585734131631449)
--(axis cs:0.0144259263225107,0.058764036477691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0161230941251843,0.0587640364804894)
--(axis cs:0.0157045727822148,0.0585734131647339)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0157161267340246,0.0581917458057987)
--(axis cs:0.01614682657637,0.0580007014533402)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0169966595540865,0.0580007014546884)
--(axis cs:0.0174151674620507,0.0581917458082032)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0174023644343639,0.0585734131665673)
--(axis cs:0.0169716780265172,0.0587640364812743)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190861246290049,0.058954519760465)
--(axis cs:0.0186688458291782,0.05876403648216)
--(axis cs:0.0182512602604355,0.0585734131670638)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0182646878260597,0.0581917458088452)
--(axis cs:0.0186963255095106,0.0580007014561711)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0195461584872196,0.058000701456535)
--(axis cs:0.0199637285540727,0.0581917458095106)
--(axis cs:0.0203809915249974,0.058382649661583)
--(axis cs:0.019949051912575,0.0585734131675908)
--(axis cs:0.0195174297305069,0.0587640364823888)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.015716126519055,0.0581917213183319)
--(axis cs:-0.0161468263049053,0.0580006713585052)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0161587186019568,0.0576181442050226)
--(axis cs:-0.0157392852018662,0.0574266655301002)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0148885130238271,0.0574266649333219)
--(axis cs:-0.0144578008468022,0.0576181432667095)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0144471603733333,0.0580006707712216)
--(axis cs:-0.0148666061647332,0.0581917210846648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0131675654663916,0.0581917219275179)
--(axis cs:-0.0135973274142795,0.0580006713088003)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0136073419800066,0.0576181441276103)
--(axis cs:-0.0131869686941663,0.0574266670935963)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0123361965383974,0.0574266697116498)
--(axis cs:-0.0119064242598812,0.0576181482424366)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0118976615046233,0.0580006738858841)
--(axis cs:-0.0123180451207832,0.0581917229538719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0182646876079853,0.0581917244339183)
--(axis cs:-0.0186963252431635,0.0580006759551576)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0187100952999275,0.0576181515328917)
--(axis cs:-0.0182916018021727,0.0574266734626899)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0174408295908032,0.0574266699204067)
--(axis cs:-0.0170091774923765,0.0576181459550691)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0169966592787204,0.058000672453711)
--(axis cs:-0.0174151672405528,0.0581917230386717)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0106190044321703,0.0581917259382354)
--(axis cs:-0.0110478285517046,0.0580006757811527)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0110559654028013,0.0576181512574867)
--(axis cs:-0.0106346522331382,0.0574266772609497)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.00978388007923001,0.0574266817864375)
--(axis cs:-0.0093550476859473,0.0576181584167198)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00934816264430614,0.0580006803065699)
--(axis cs:-0.0097694840874615,0.0581917277459435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203809913694484,0.058382635996865)
--(axis cs:-0.0208132487331223,0.0581917299008045)
--(axis cs:-0.0212458242244018,0.0580006830698626)
--(axis cs:-0.0216787181945631,0.0578094953582121)
--(axis cs:-0.0212614720652333,0.0576181627699424)
--(axis cs:-0.0208439184921786,0.0574266871534115)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0199931462545381,0.0574266822945397)
--(axis cs:-0.019560554215785,0.0576181550634522)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0195461582330673,0.0580006781810696)
--(axis cs:-0.0199637283548673,0.0581917279458027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00807044339395189,0.0581917315953644)
--(axis cs:-0.00849832968816194,0.0580006827330918)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00850458882352872,0.0576181622302488)
--(axis cs:-0.00808233576055948,0.0574266912924302)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00723156359389037,0.0574266959081678)
--(axis cs:-0.00680367108686113,0.0576181696055322)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00679866376849446,0.0580006874631494)
--(axis cs:-0.00722092304435203,0.0581917334940223)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00552188233874831,0.0581917369677206)
--(axis cs:-0.00594883080463553,0.0580006896305487)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00595321221214594,0.057618172955197)
--(axis cs:-0.00553001924449993,0.0574267042059328)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00467924706227346,0.0574267077376769)
--(axis cs:-0.00425229445082261,0.0576181786687336)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00424916486931291,0.0580006933625666)
--(axis cs:-0.00467236198287526,0.0581917384751943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00297332126595583,0.0581917409595242)
--(axis cs:-0.00339933189835869,0.0580006948940703)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00340183556506906,0.057618180989287)
--(axis cs:-0.00297770268548684,0.0574267134435484)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00212693049224988,0.0574267156448354)
--(axis cs:-0.00170091778596566,0.0576181845993991)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.00169966595146495,0.0580006973011742)
--(axis cs:-0.00212380090541601,0.0581917419388712)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:-0.000424760181436715,0.0581917434285298)
--(axis cs:-0.000849832976162867,0.0580006982076483)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.000850458893621797,0.0576181859439328)
--(axis cs:-0.00042538609922959,0.0574267189241606)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:0.00042538609950769,0.0574267200947601)
--(axis cs:0.000850458894546779,0.057618187890787)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.000849832976792383,0.0580006995339905)
--(axis cs:0.000424760181565573,0.058191743972353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00212380090874864,0.0581917447482349)
--(axis cs:0.00169966595402727,0.0580006999999357)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.0017009177897364,0.0576181885670713)
--(axis cs:0.00212693049948302,0.0574267217305275)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00297770270018876,0.0574267222789004)
--(axis cs:0.00340183558123039,0.0576181894916794)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00339933190927683,0.058000700643532)
--(axis cs:0.00297332127268989,0.0581917450142162)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00467236200088142,0.0581917453744261)
--(axis cs:0.00424916488710297,0.05800070085708)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00425229447725897,0.057618189795108)
--(axis cs:0.00467924710219998,0.0574267230067808)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00553001930331634,0.0574267232385859)
--(axis cs:0.00595321226947977,0.0576181901910823)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00594883084287943,0.0580007011385007)
--(axis cs:0.0055218823650396,0.0581917454916441)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00722092309335756,0.0581917456437284)
--(axis cs:0.00679866382077191,0.0580007012275626)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00680367116559115,0.0576181903150845)
--(axis cs:0.00723156370552931,0.0574267235336833)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00808233590658671,0.0574267236237698)
--(axis cs:0.00850458895772919,0.0576181904708539)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00849832977650094,0.058000701340473)
--(axis cs:0.00807044345749561,0.0581917456911159)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.00976948418571323,0.0581917457504504)
--(axis cs:0.00934816275433044,0.0580007013748226)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00935504785374738,0.0576181905177746)
--(axis cs:0.00978388030857929,0.057426723734587)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.0106346525095194,0.0574267237672458)
--(axis cs:0.0110559656456906,0.0576181905748819)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0110478287099235,0.058000701416988)
--(axis cs:0.010619004549794,0.0581917457682752)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0123180452779101,0.0581917457899346)
--(axis cs:0.0118976616876924,0.0580007014293937)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0119064245416237,0.0576181905915285)
--(axis cs:0.0123361969113116,0.0574267238062819)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.013186969112174,0.0574267238174413)
--(axis cs:0.0136073423334342,0.0576181906112451)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0135973276431895,0.0580007014442053)
--(axis cs:0.0131675656419503,0.0581917457962392)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0148666063700058,0.0581917458036955)
--(axis cs:0.014447160620923,0.0580007014484332)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0144578012293189,0.0576181906168229)
--(axis cs:0.0148885135138529,0.0574267238304312)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0157392857146761,0.0574267238340273)
--(axis cs:0.0161587190210614,0.0576181906232428)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.01614682657637,0.0580007014533402)
--(axis cs:0.0157161267340246,0.0581917458057987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0174151674620507,0.0581917458082032)
--(axis cs:0.0169966595540865,0.0580007014546884)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0170091779169234,0.0576181906249873)
--(axis cs:0.017440830116302,0.0574267238380567)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0182916023171079,0.0574267238390976)
--(axis cs:0.0187100957086355,0.0576181906268769)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0186963255095106,0.0580007014561711)
--(axis cs:0.0182646878260597,0.0581917458088452)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0203809915249974,0.058382649661583)
--(axis cs:0.0199637285540727,0.0581917458095106)
--(axis cs:0.0195461584872196,0.058000701456535)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0195605546044874,0.0576181906273249)
--(axis cs:0.0199931467187106,0.0574267238401084)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0208439189195087,0.0574267238402726)
--(axis cs:0.021261472396186,0.0576181906276588)
--(axis cs:0.0216787184500013,0.0578095164479723)
--(axis cs:0.0212458244426336,0.0580007014568376)
--(axis cs:0.0208132489180774,0.0581917458096479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0144578008468022,0.0576181432667095)
--(axis cs:-0.0148885130238271,0.0574266649333219)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0148994905609752,0.0570432761773823)
--(axis cs:-0.0144791286318145,0.0568513641981922)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0136274151996517,0.0568513663992904)
--(axis cs:-0.0131966916651904,0.0570432796303135)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0131869686941663,0.0574266670935963)
--(axis cs:-0.0136073419800066,0.0576181441276103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0170091774923765,0.0576181459550691)
--(axis cs:-0.0174408295908032,0.0574266699204067)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0174536890204365,0.0570432841297181)
--(axis cs:-0.0170342690437245,0.0568513710368682)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0161825555512637,0.0568513665847139)
--(axis cs:-0.0157508900299837,0.0570432771293871)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0157392852018662,0.0574266655301002)
--(axis cs:-0.0161587186019568,0.0576181442050226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0119064242598812,0.0576181482424366)
--(axis cs:-0.0123361965383974,0.0574266697116498)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0123452922317169,0.0570432838035936)
--(axis cs:-0.0119239883693469,0.0568513768488183)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0110722749613866,0.056851384441294)
--(axis cs:-0.0106424933744493,0.0570432957804871)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.0106346522331382,0.0574266772609497)
--(axis cs:-0.0110559654028013,0.0576181512574867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.019560554215785,0.0576181550634522)
--(axis cs:-0.0199931462545381,0.0574266822945397)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0200078876328296,0.0570433037267519)
--(axis cs:-0.0195894096512883,0.0568513939586252)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0187376960956872,0.0568513851274274)
--(axis cs:-0.0183050885424666,0.0570432897612143)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0182916018021727,0.0574266734626899)
--(axis cs:-0.0187100952999275,0.0576181515328917)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.0093550476859473,0.0576181584167198)
--(axis cs:-0.00978388007923001,0.0574266817864375)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.00979109394355398,0.0570433029179071)
--(axis cs:-0.00936884813748368,0.0568514022434329)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00851713471491953,0.0568514115857806)
--(axis cs:-0.00808829506410995,0.0570433177957326)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00808233576055948,0.0574266912924302)
--(axis cs:-0.00850458882352872,0.0576181622302488)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216787181945631,0.0578094953582121)
--(axis cs:-0.0221119309955346,0.05761816662998)
--(axis cs:-0.0225454629799315,0.0574266967609454)
--(axis cs:-0.0229793145010908,0.0572350856400457)
--(axis cs:-0.0225620863390317,0.0570433263254379)
--(axis cs:-0.02214455039186,0.0568514223355169)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0212928368037572,0.0568514129685313)
--(axis cs:-0.0208592871955519,0.057043311358952)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0208439184921786,0.0574266871534115)
--(axis cs:-0.0212614720652333,0.0576181627699424)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00680367108686113,0.0576181696055322)
--(axis cs:-0.00723156359389037,0.0574266959081678)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00723689561264374,0.0570433249567632)
--(axis cs:-0.00681370783955007,0.0568514293375835)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00596199438595205,0.0568514372426464)
--(axis cs:-0.00553409668439917,0.0570433377059534)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00553001924449993,0.0574267042059328)
--(axis cs:-0.00595321221214594,0.057618172955197)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00425229445082261,0.0576181786687336)
--(axis cs:-0.00467924706227346,0.0574267077376769)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00468269720854362,0.0570433430747291)
--(axis cs:-0.00425856744997776,0.0568514504499237)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00340685396997004,0.0568514556944154)
--(axis cs:-0.00297989823791076,0.0570433516555086)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00297770268548684,0.0574267134435484)
--(axis cs:-0.00340183556506906,0.057618180989287)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.00170091778596566,0.0576181845993991)
--(axis cs:-0.00212693049224988,0.0574267156448354)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00212849874525762,0.0570433549275388)
--(axis cs:-0.00170342699258471,0.0568514636753997)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.000851713497674381,0.0568514665780542)
--(axis cs:-0.000425699750198617,0.0570433597481594)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:-0.00042538609922959,0.0574267189241606)
--(axis cs:-0.000850458893621797,0.0576181859439328)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.000850458894546779,0.057618187890787)
--(axis cs:0.00042538609950769,0.0574267200947601)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:0.00042569975060304,0.0570433614485458)
--(axis cs:0.000851713499631518,0.0568514706891009)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.00170342700059108,0.0568514720836973)
--(axis cs:0.00212849875581171,0.057043363798848)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00212693049948302,0.0574267217305275)
--(axis cs:0.0017009177897364,0.0576181885670713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00340183558123039,0.0576181894916794)
--(axis cs:0.00297770270018876,0.0574267222789004)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00297989825943351,0.0570433645776027)
--(axis cs:0.00340685400473666,0.0568514739500843)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00425856750734591,0.0568514745487133)
--(axis cs:0.00468269726750166,0.0570433656005915)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00467924710219998,0.0574267230067808)
--(axis cs:0.00425229447725897,0.057618189795108)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00595321226947977,0.0576181901910823)
--(axis cs:0.00553001930331634,0.0574267232385859)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00553409677168037,0.0570433659227666)
--(axis cs:0.00596199451283603,0.056851475314358)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00681370801556348,0.0568514755489984)
--(axis cs:0.00723689577999427,0.057043366328945)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00723156370552931,0.0574267235336833)
--(axis cs:0.00680367116559115,0.0576181903150845)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00850458895772919,0.0576181904708539)
--(axis cs:0.00808233590658671,0.0574267236237698)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00808829528407777,0.0570433664516537)
--(axis cs:0.00851713502083173,0.0568514758382958)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00936884852336221,0.0568514759237015)
--(axis cs:0.00979109429207075,0.0570433666012526)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.00978388030857929,0.057426723734587)
--(axis cs:0.00935504785374738,0.0576181905177746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0110559656456906,0.0576181905748819)
--(axis cs:0.0106346525095194,0.0574267237672458)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.0106424937959888,0.0570433666449156)
--(axis cs:0.0110722755282423,0.0568514760258759)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0119239890306096,0.0568514760551085)
--(axis cs:0.0123452928037042,0.0570433666966747)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0123361969113116,0.0574267238062819)
--(axis cs:0.0119064245416237,0.0576181905915285)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0136073423334342,0.0576181906112451)
--(axis cs:0.013186969112174,0.0574267238174413)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0131966923075161,0.0570433667113374)
--(axis cs:0.013627416035242,0.05685147608918)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0144791295375212,0.0568514760986455)
--(axis cs:0.0148994913150785,0.0570433667282687)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0148885135138529,0.0574267238304312)
--(axis cs:0.0144578012293189,0.0576181906168229)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0161587190210614,0.0576181906232428)
--(axis cs:0.0157392857146761,0.0574267238340273)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0157508908188382,0.0570433667329106)
--(axis cs:0.0161825565420324,0.0568514761093526)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0170342700442716,0.0568514761121919)
--(axis cs:0.0174536898263303,0.0570433667380545)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.017440830116302,0.0574267238380567)
--(axis cs:0.0170091779169234,0.0576181906249873)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0187100957086355,0.0576181906268769)
--(axis cs:0.0182916023171079,0.0574267238390976)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0183050893300671,0.0570433667393567)
--(axis cs:0.0187376970487298,0.0568514761151533)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0195894105509518,0.0568514761157894)
--(axis cs:0.0200078883375287,0.0570433667405644)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0199931467187106,0.0574267238401084)
--(axis cs:0.0195605546044874,0.0576181906273249)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0216787184500013,0.0578095164479723)
--(axis cs:0.021261472396186,0.0576181906276588)
--(axis cs:0.0208439189195087,0.0574267238402726)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0208592878412552,0.0570433667407194)
--(axis cs:0.0212928375553859,0.0568514761160857)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.022144551057599,0.0568514761158954)
--(axis cs:0.0225620868487014,0.0570433667404711)
--(axis cs:0.0229793148900929,0.05723511592973)
--(axis cs:0.0225454633211002,0.0574267238401871)
--(axis cs:0.0221119312920332,0.0576181906276386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0157508900299837,0.0570432771293871)
--(axis cs:-0.0161825555512637,0.0568513665847139)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0161945001792097,0.0564671024110083)
--(axis cs:-0.0157741505930601,0.0562747442130999)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0149214937840933,0.0562747417978108)
--(axis cs:-0.0144898159190341,0.0564670986111066)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0144791286318145,0.0568513641981922)
--(axis cs:-0.0148994905609752,0.0570432761773823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0131966916651904,0.0570432796303135)
--(axis cs:-0.0136274151996517,0.0568513663992904)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0136374738329545,0.0564671021264901)
--(axis cs:-0.0132161802738105,0.0562747505988806)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0123635235550247,0.0562747611685293)
--(axis cs:-0.0119327897147447,0.0564671187498897)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0119239883693469,0.0568513768488183)
--(axis cs:-0.0123452922317169,0.0570432838035936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0183050885424666,0.0570432897612143)
--(axis cs:-0.0187376960956872,0.0568513851274274)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0187515268319301,0.0564671318485385)
--(axis cs:-0.0183321212866727,0.0562747761290582)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0174794643440974,0.0562747619546073)
--(axis cs:-0.017046842361481,0.056467109500943)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0170342690437245,0.0568513710368682)
--(axis cs:-0.0174536890204365,0.0570432841297181)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.0106424933744493,0.0570432957804871)
--(axis cs:-0.0110722749613866,0.056851384441294)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0110804476667277,0.0564671307694028)
--(axis cs:-0.0106582101400301,0.0562747911694401)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.00980555342552846,0.0562748088056209)
--(axis cs:-0.00937576355697787,0.0564671587480914)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00936884813748368,0.0568514022434329)
--(axis cs:-0.00979109394355398,0.0570433029179071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0208592871955519,0.057043311358952)
--(axis cs:-0.0212928368037572,0.0568514129685313)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0213085537383663,0.0564671755165128)
--(axis cs:-0.0208900923225802,0.0562748295314952)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0200374352837287,0.0562748108464217)
--(axis cs:-0.0196038691133048,0.0564671457752944)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0195894096512883,0.0568513939586252)
--(axis cs:-0.0200078876328296,0.0570433037267519)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00808829506410995,0.0570433177957326)
--(axis cs:-0.00851713471491953,0.0568514115857806)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00852342148481431,0.0564671733064652)
--(axis cs:-0.00810023994992747,0.0562748449290239)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00724758318216994,0.0562748619736092)
--(axis cs:-0.00681873729227403,0.0564672006959409)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00681370783955007,0.0568514293375835)
--(axis cs:-0.00723689561264374,0.0570433249567632)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229793145010908,0.0572350856400457)
--(axis cs:-0.023413485913104,0.0570433331705565)
--(axis cs:-0.0238479775708455,0.0568514392708072)
--(axis cs:-0.0242827898299941,0.0566594038743014)
--(axis cs:-0.0238655807273073,0.0564672160100786)
--(axis cs:-0.0234480634935907,0.0562748815864667)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0225954064358898,0.0562748654891751)
--(axis cs:-0.0221608960678039,0.0564671900357629)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.02214455039186,0.0568514223355169)
--(axis cs:-0.0225620863390317,0.0570433263254379)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00553409668439917,0.0570433377059534)
--(axis cs:-0.00596199438595205,0.0568514372426464)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00596639517098159,0.0564672127590346)
--(axis cs:-0.00554226958427773,0.0562748916689918)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00468961275718355,0.0562749038815032)
--(axis cs:-0.00426171088389484,0.0564672326847768)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00425856744997776,0.0568514504499237)
--(axis cs:-0.00468269720854362,0.0570433430747291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00297989823791076,0.0570433516555086)
--(axis cs:-0.00340685396997004,0.0568514556944154)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00340936872201381,0.0564672405000645)
--(axis cs:-0.00298429905911469,0.0562749229470923)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.0021316421935315,0.0562749300357867)
--(axis cs:-0.00170468437220883,0.0564672522528426)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.00170342699258471,0.0568514636753997)
--(axis cs:-0.00212849874525762,0.0570433549275388)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:-0.000425699750198617,0.0570433597481594)
--(axis cs:-0.000851713497674381,0.0568514665780542)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.000852342188115753,0.0564672564732477)
--(axis cs:-0.000426328441137799,0.0562749402349315)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:0.000426328441973824,0.0562749437425415)
--(axis cs:0.000852342190931107,0.0564672623812222)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.000851713499631518,0.0568514706891009)
--(axis cs:0.00042569975060304,0.0570433614485458)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00212849875581171,0.057043363798848)
--(axis cs:0.00170342700059108,0.0568514720836973)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.00170468438374884,0.0564672643605462)
--(axis cs:0.00213164221551799,0.0562749484813391)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00298429910428232,0.0562749500136665)
--(axis cs:0.00340936877249159,0.0564672669802555)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00340685400473666,0.0568514739500843)
--(axis cs:0.00297989825943351,0.0570433645776027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00468269726750166,0.0570433656005915)
--(axis cs:0.00425856750734591,0.0568514745487133)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00426171096759308,0.0564672678106059)
--(axis cs:0.00468961288332463,0.0562749519839042)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00554226977308128,0.0562749525903428)
--(axis cs:0.00596639535813685,0.0564672688617338)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00596199451283603,0.056851475314358)
--(axis cs:0.00553409677168037,0.0570433659227666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00723689577999427,0.057043366328945)
--(axis cs:0.00681370801556348,0.0568514755489984)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00681873755337106,0.056467269180327)
--(axis cs:0.00724758355245197,0.05627495333995)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00810024044197998,0.05627495356166)
--(axis cs:0.00852342194356821,0.056467269569439)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00851713502083173,0.0568514758382958)
--(axis cs:0.00808829528407777,0.0570433664516537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.00979109429207075,0.0570433666012526)
--(axis cs:0.00936884852336221,0.0568514759237015)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00937576413852113,0.0564672696831501)
--(axis cs:0.00980555422069448,0.0562749538271226)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.0106582111099034,0.0562749539031084)
--(axis cs:0.0110804485281787,0.0564672698180199)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0110722755282423,0.0568514760258759)
--(axis cs:0.0106424937959888,0.0570433666449156)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0123452928037042,0.0570433666966747)
--(axis cs:0.0119239890306096,0.0568514760551085)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0119327907229091,0.0564672698562472)
--(axis cs:0.0123635248881005,0.0562749539917072)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0132161817771172,0.0562749540163534)
--(axis cs:0.0136374751122331,0.0564672699004458)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.013627416035242,0.05685147608918)
--(axis cs:0.0131966923075161,0.0570433667113374)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0148994913150785,0.0570433667282687)
--(axis cs:0.0144791295375212,0.0568514760986455)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0144898173068463,0.0564672699126126)
--(axis cs:0.0149214955550433,0.0562749540443537)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0157741524439693,0.0562749540518757)
--(axis cs:0.0161945016960105,0.0564672699262505)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0161825565420324,0.0568514761093526)
--(axis cs:0.0157508908188382,0.0570433667329106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0174536898263303,0.0570433667380545)
--(axis cs:0.0170342700442716,0.0568514761121919)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0170468438905714,0.0564672699298175)
--(axis cs:0.0174794662217752,0.0562749540600026)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0183321231106623,0.0562749540619557)
--(axis cs:0.0187515282796666,0.0564672699334486)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0187376970487298,0.0568514761151533)
--(axis cs:0.0183050893300671,0.0570433667393567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0229793148900929,0.05723511592973)
--(axis cs:0.0225620868487014,0.0570433667404711)
--(axis cs:0.022144551057599,0.0568514761158954)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0221608970577941,0.0564672699339591)
--(axis cs:0.0225954075550095,0.0562749540625207)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0234480644438656,0.056274954061596)
--(axis cs:0.023865581446836,0.0564672699325196)
--(axis cs:0.0242827903733361,0.0566594438977815)
--(axis cs:0.0238479780620182,0.0568514761150309)
--(axis cs:0.0234134863524216,0.057043366740137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0200078883375287,0.0570433667405644)
--(axis cs:0.0195894105509518,0.0568514761157894)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0196038704742048,0.0564672699341721)
--(axis cs:0.0200374368884158,0.0562749540635213)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0208900937772847,0.0562749540635314)
--(axis cs:0.0213085548632681,0.0564672699343353)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0212928375553859,0.0568514761160857)
--(axis cs:0.0208592878412552,0.0570433667407194)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0144898159190341,0.0564670986111066)
--(axis cs:-0.0149214937840933,0.0562747417978108)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0149325193631944,0.0558895723728206)
--(axis cs:-0.0145112370194684,0.0556967553539903)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0136576349103331,0.0556967643179068)
--(axis cs:-0.0132259458255867,0.0558895864185072)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0132161802738105,0.0562747505988806)
--(axis cs:-0.0136374738329545,0.0564671021264901)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.017046842361481,0.056467109500943)
--(axis cs:-0.0174794643440974,0.0562747619546073)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.017492380139107,0.0558896044318517)
--(axis cs:-0.0170720438155498,0.0556967829192923)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0162184414619296,0.0556967649692573)
--(axis cs:-0.0157858062178814,0.0558895762161596)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0157741505930601,0.0562747442130999)
--(axis cs:-0.0161945001792097,0.0564671024110083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0119327897147447,0.0564671187498897)
--(axis cs:-0.0123635235550247,0.0562747611685293)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0123726591144128,0.0558896032222939)
--(axis cs:-0.0119504308272106,0.0556968063051426)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0110968288115229,0.0556968363117807)
--(axis cs:-0.0106660857261397,0.0558896506075873)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.0106582101400301,0.0562747911694401)
--(axis cs:-0.0110804476667277,0.0564671307694028)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0196038691133048,0.0564671457752944)
--(axis cs:-0.0200374352837287,0.0562748108464217)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0200522415113035,0.0558896814727289)
--(axis cs:-0.0196328513815748,0.0556968734039339)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0187792487856997,0.0556968389523814)
--(axis cs:-0.0183456672055261,0.0558896268828861)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0183321212866727,0.0562747761290582)
--(axis cs:-0.0187515268319301,0.0564671318485385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00937576355697787,0.0564671587480914)
--(axis cs:-0.00980555342552846,0.0562748088056209)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.00981279901970761,0.0558896782406294)
--(axis cs:-0.00938962473962734,0.0556969049774431)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00853602265780815,0.0556969400030128)
--(axis cs:-0.00810622553117265,0.0558897342688982)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00810023994992747,0.0562748449290239)
--(axis cs:-0.00852342148481431,0.0564671733064652)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0221608960678039,0.0564671900357629)
--(axis cs:-0.0225954064358898,0.0562748654891751)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0226121031991637,0.0558897660299419)
--(axis cs:-0.0221936594084964,0.0556969801337376)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0213400567116344,0.0556969456254498)
--(axis cs:-0.0209055287246089,0.0558897105925486)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0208900923225802,0.0562748295314952)
--(axis cs:-0.0213085537383663,0.0564671755165128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00681873729227403,0.0564672006959409)
--(axis cs:-0.00724758318216994,0.0562748619736092)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.0072529387391803,0.055889760405595)
--(axis cs:-0.00682881837228737,0.0556970044151772)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00597521616822698,0.055697032083283)
--(axis cs:-0.00554636505774328,0.0558898053901838)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00554226958427773,0.0562748916689918)
--(axis cs:-0.00596639517098159,0.0564672127590346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242827898299941,0.0566594038743014)
--(axis cs:-0.0247179230470447,0.0564672269291314)
--(axis cs:-0.0251533775793088,0.0562749083966117)
--(axis cs:-0.0255891537849007,0.056082448249103)
--(axis cs:-0.0251719648513668,0.055889830856387)
--(axis cs:-0.0247544674394041,0.0556970650693857)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0239008647841443,0.0556970404036141)
--(axis cs:-0.0234653904341147,0.0558897905475243)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0234480634935907,0.0562748815864667)
--(axis cs:-0.0238655807273073,0.0564672160100786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00426171088389484,0.0564672326847768)
--(axis cs:-0.00468961275718355,0.0562749038815032)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00469307817370716,0.0558898236481214)
--(axis cs:-0.00426801165511155,0.0556970766419668)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00341440935657328,0.0556970936502522)
--(axis cs:-0.00298650433936246,0.0558898517877682)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00298429905911469,0.0562749229470923)
--(axis cs:-0.00340936872201381,0.0564672405000645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.00170468437220883,0.0564672522528426)
--(axis cs:-0.0021316421935315,0.0562749300357867)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00213321739757194,0.0558898621078258)
--(axis cs:-0.00170720470209335,0.0556971185800814)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.000853602355206161,0.0556971272914405)
--(axis cs:-0.000426643483013172,0.0558898767699675)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:-0.000426328441137799,0.0562749402349315)
--(axis cs:-0.000852342188115753,0.0564672564732477)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.000852342190931107,0.0564672623812222)
--(axis cs:0.000426328441973824,0.0562749437425415)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:0.000426643484200224,0.0558898817452648)
--(axis cs:0.000853602360887014,0.05569713918953)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.0017072047254824,0.0556971430727631)
--(axis cs:0.00213321742892617,0.0558898883872923)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00213164221551799,0.0562749484813391)
--(axis cs:0.00170468438374884,0.0564672643605462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00340936877249159,0.0564672669802555)
--(axis cs:0.00298429910428232,0.0562749500136665)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00298650440403902,0.0558898905079983)
--(axis cs:0.00341440946055848,0.055697148095865)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00426801182940746,0.0556971496496023)
--(axis cs:0.00469307835628337,0.055889893204971)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00468961288332463,0.0562749519839042)
--(axis cs:0.00426171096759308,0.0564672678106059)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00596639535813685,0.0564672688617338)
--(axis cs:0.00554226977308128,0.0562749525903428)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00554636533269823,0.0558898940254284)
--(axis cs:0.00597521656760791,0.0556971515756434)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00682881893658954,0.0556971521464844)
--(axis cs:0.00725293928529389,0.055889895029502)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00724758355245197,0.05627495333995)
--(axis cs:0.00681873755337106,0.056467269180327)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00852342194356821,0.056467269569439)
--(axis cs:0.00810024044197998,0.05627495356166)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00810622626136646,0.0558898953233152)
--(axis cs:0.00853602367400327,0.0556971528305698)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.0093896260424324,0.0556971530264477)
--(axis cs:0.00981280021304127,0.0558898956719515)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.00980555422069448,0.0562749538271226)
--(axis cs:0.00937576413852113,0.0564672696831501)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0110804485281787,0.0564672698180199)
--(axis cs:0.0106582111099034,0.0562749539031084)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.0106660871886779,0.0558898957707791)
--(axis cs:0.0110968307788377,0.0556971532548237)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0119504331468653,0.0556971533183591)
--(axis cs:0.0123726611396573,0.0558898958850696)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0123635248881005,0.0562749539917072)
--(axis cs:0.0119327907229091,0.0564672698562472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0136374751122331,0.0564672699004458)
--(axis cs:0.0132161817771172,0.0562749540163534)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0132259481150391,0.0558898959165749)
--(axis cs:0.0136576378826841,0.0556971533906532)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0145112402505104,0.055697153410187)
--(axis cs:0.0149325220656632,0.0558898959520743)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0149214955550433,0.0562749540443537)
--(axis cs:0.0144898173068463,0.0564672699126126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0161945016960105,0.0564672699262505)
--(axis cs:0.0157741524439693,0.0562749540518757)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0157858090409273,0.0558898959615083)
--(axis cs:0.0162184449860594,0.0556971534316601)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0170720473537986,0.0556971534370972)
--(axis cs:0.0174923829913961,0.05588989597155)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0174794662217752,0.0562749540600026)
--(axis cs:0.0170468438905714,0.0564672699298175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0242827903733361,0.0566594438977815)
--(axis cs:0.023865581446836,0.0564672699325196)
--(axis cs:0.0234480644438656,0.056274954061596)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.023465391817733,0.055889895972048)
--(axis cs:0.0239008662953226,0.0556971534374309)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.024754468662977,0.0556971534348527)
--(axis cs:0.0251719657680559,0.0558898959679477)
--(axis cs:0.0255891544700002,0.0560824961228866)
--(axis cs:0.025153378221565,0.0562749540590152)
--(axis cs:0.0247179236413517,0.0564672699314973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0213085548632681,0.0564672699343353)
--(axis cs:0.0208900937772847,0.0562749540635314)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0209055308922006,0.0558898959753406)
--(axis cs:0.0213400591923117,0.0556971534424057)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0221936615599895,0.0556971534412241)
--(axis cs:0.0226121048425617,0.0558898959735465)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0225954075550095,0.0562749540625207)
--(axis cs:0.0221608970577941,0.0564672699339591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0187515282796666,0.0564672699334486)
--(axis cs:0.0183321231106623,0.0562749540619557)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.01834566996661,0.0558898959738803)
--(axis cs:0.0187792520892329,0.0556971534422741)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.019632854456934,0.055697153443061)
--(axis cs:0.0200522439170109,0.05588989597553)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0200374368884158,0.0562749540635213)
--(axis cs:0.0196038704742048,0.0564672699341721)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0157858062178814,0.0558895762161596)
--(axis cs:-0.0162184414619296,0.0556967649692573)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0162304378509828,0.0553106514859636)
--(axis cs:-0.0158091674790427,0.0551173334349525)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0149546178040833,0.0551173236954898)
--(axis cs:-0.0145219705844889,0.0553106361889683)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0145112370194684,0.0556967553539903)
--(axis cs:-0.0149325193631944,0.0558895723728206)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0132259458255867,0.0558895864185072)
--(axis cs:-0.0136576349103331,0.0556967643179068)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0136677371303009,0.0553106505223197)
--(axis cs:-0.0132455188923959,0.0551173595753577)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0123909695811965,0.0551174020892762)
--(axis cs:-0.0119592704355926,0.0553107172654163)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0119504308272106,0.0556968063051426)
--(axis cs:-0.0123726591144128,0.0558896032222939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0183456672055261,0.0558896268828861)
--(axis cs:-0.0187792487856997,0.0556968389523814)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0187931397969767,0.0553107687226942)
--(axis cs:-0.0183728175722761,0.0551174611388467)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0175182673661568,0.0551174048665775)
--(axis cs:-0.0170846716951896,0.0553106800573505)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0170720438155498,0.0556967829192923)
--(axis cs:-0.017492380139107,0.0558896044318517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.0106660857261397,0.0558896506075873)
--(axis cs:-0.0110968288115229,0.0556968363117807)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0111050371272992,0.0553107646249357)
--(axis cs:-0.0106818710337599,0.0551175200655958)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.00982732172205879,0.0551175875345209)
--(axis cs:-0.0093965704408805,0.0553108718934108)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00938962473962734,0.0556969049774431)
--(axis cs:-0.00981279901970761,0.0558896782406294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0209055287246089,0.0558897105925486)
--(axis cs:-0.0213400567116344,0.0556969456254498)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0213558426640242,0.0553109349095269)
--(axis cs:-0.0209364689329339,0.0551176657575803)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0200819183918643,0.0551175955676431)
--(axis cs:-0.0196473740185021,0.0553108227955745)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0196328513815748,0.0556968734039339)
--(axis cs:-0.0200522415113035,0.0558896814727289)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00810622553117265,0.0558897342688982)
--(axis cs:-0.00853602265780815,0.0556969400030128)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00854233702286902,0.0553109259666481)
--(axis cs:-0.00811822289872942,0.0551177210718115)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00726367336640814,0.0551177817192742)
--(axis cs:-0.00683386999350867,0.0553110241016973)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00682881837228737,0.0556970044151772)
--(axis cs:-0.0072529387391803,0.055889760405595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0234653904341147,0.0558897905475243)
--(axis cs:-0.0239008647841443,0.0556970404036141)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0239185457110464,0.055311078933874)
--(axis cs:-0.0235001206398369,0.0551178520639446)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0226455700885719,0.0551177960458517)
--(axis cs:-0.0222100770279105,0.0553109878079621)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0221936594084964,0.0556969801337376)
--(axis cs:-0.0226121031991637,0.0558897660299419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00554636505774328,0.0558898053901838)
--(axis cs:-0.00597521616822698,0.055697032083283)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00597963638333764,0.0553110656551698)
--(axis cs:-0.00555457406629354,0.0551178832340017)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00470002431511796,0.0551179232273081)
--(axis cs:-0.00427116900290885,0.055311131634569)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00426801165511155,0.0556970766419668)
--(axis cs:-0.00469307817370716,0.0558898236481214)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0255891537849007,0.056082448249103)
--(axis cs:-0.0260252520227097,0.0558898464670535)
--(axis cs:-0.0264616726523575,0.0556971030353446)
--(axis cs:-0.0268984160341419,0.0555042179390821)
--(axis cs:-0.0264812484061274,0.0553111713281321)
--(axis cs:-0.0260637719573216,0.0551179750178211)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0252092215842664,0.0551179414983227)
--(axis cs:-0.0247727799955125,0.0553111156635082)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0247544674394041,0.0556970650693857)
--(axis cs:-0.0251719648513668,0.055889830856387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00298650433936246,0.0558898517877682)
--(axis cs:-0.00341440935657328,0.0556970936502522)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00341693524975533,0.0553111564437654)
--(axis cs:-0.00299092466444718,0.0551179831483666)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00213637478581686,0.0551180044780583)
--(axis cs:-0.00170846765915832,0.055311192307405)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.00170720470209335,0.0556971185800814)
--(axis cs:-0.00213321739757194,0.0558898621078258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:-0.000426643483013172,0.0558898767699675)
--(axis cs:-0.000853602355206161,0.0556971272914405)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.000854233835481767,0.0553112046576705)
--(axis cs:-0.000427274964216282,0.0551180339780665)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:0.000427274966542443,0.0551180437084453)
--(axis cs:0.000854233843439771,0.0553112213090051)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.000853602360887014,0.05569713918953)
--(axis cs:0.000426643484200224,0.0558898817452648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00213321742892617,0.0558898883872923)
--(axis cs:0.0017072047254824,0.0556971430727631)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.00170846769200382,0.055311226669837)
--(axis cs:0.00213637484786127,0.0551180563809937)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00299092479360232,0.0551180603226127)
--(axis cs:0.00341693539710906,0.0553112335230015)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00341440946055848,0.055697148095865)
--(axis cs:0.00298650440403902,0.0558898905079983)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00469307835628337,0.055889893204971)
--(axis cs:0.00426801182940746,0.0556971496496023)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00427116925138903,0.0553112356164811)
--(axis cs:0.00470002468855192,0.0551180652244012)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00555457463645079,0.0551180666805578)
--(axis cs:0.00597963696053512,0.0553112381842367)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00597521656760791,0.0556971515756434)
--(axis cs:0.00554636533269823,0.0558898940254284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00725293928529389,0.055889895029502)
--(axis cs:0.00682881893658954,0.0556971521464844)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00683387081491725,0.0553112389367232)
--(axis cs:0.0072636745316887,0.055118068427255)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.00811822447886586,0.0551180689275521)
--(axis cs:0.00854233852291577,0.0553112398299929)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00853602367400327,0.0556971528305698)
--(axis cs:0.00810622626136646,0.0558898953233152)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.00981280021304127,0.0558898956719515)
--(axis cs:0.0093896260424324,0.0556971530264477)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00939657237653846,0.0553112400831853)
--(axis cs:0.00982732437235996,0.0551180695106816)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.0106818743187517,0.0551180696728276)
--(axis cs:0.0111050400831823,0.055311240375895)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0110968307788377,0.0556971532548237)
--(axis cs:0.0106660871886779,0.0558898957707791)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0123726611396573,0.0558898958850696)
--(axis cs:0.0119504331468653,0.0556971533183591)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0119592739362746,0.0553112404565814)
--(axis cs:0.0123909742110312,0.0551180698573346)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0132455241569898,0.055118069907286)
--(axis cs:0.0136677416421532,0.0553112405476648)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0136576378826841,0.0556971533906532)
--(axis cs:0.0132259481150391,0.0558898959165749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0149325220656632,0.0558898959520743)
--(axis cs:0.0145112402505104,0.055697153410187)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0145219754949859,0.0553112405720435)
--(axis cs:0.0149546240486775,0.0551180699626316)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0158091739944433,0.0551180699769977)
--(axis cs:0.0162304432005192,0.0553112405985591)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0162184449860594,0.0556971534316601)
--(axis cs:0.0157858090409273,0.0558898959615083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0255891544700002,0.0560824961228866)
--(axis cs:0.0251719657680559,0.0558898959679477)
--(axis cs:0.024754468662977,0.0556971534348527)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.0247727817271024,0.0553112405981382)
--(axis cs:0.025209223396529,0.0551180699758866)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0260637733420807,0.0551180699694865)
--(axis cs:0.0264812494322684,0.0553112405879177)
--(axis cs:0.0268984167927568,0.0555042683534336)
--(axis cs:0.0264616733982585,0.0556971534283546)
--(axis cs:0.0260252527432065,0.0558898959653596)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0226121048425617,0.0558898959735465)
--(axis cs:0.0221936615599895,0.0556971534412241)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0222100801692518,0.0553112406082385)
--(axis cs:0.0226455735597708,0.0551180699898498)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0235001235053726,0.0551180699860512)
--(axis cs:0.023918547874498,0.0553112406021956)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.0239008662953226,0.0556971534374309)
--(axis cs:0.023465391817733,0.055889895972048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0174923829913961,0.05588989597155)
--(axis cs:0.0170720473537986,0.0556971534370972)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.017084677053241,0.0553112406051414)
--(axis cs:0.0175182738858789,0.0551180699917324)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0183728238315632,0.0551180699948172)
--(axis cs:0.0187931447586279,0.0553112406111137)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0187792520892329,0.0556971534422741)
--(axis cs:0.01834566996661,0.0558898959738803)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0200522439170109,0.05588989597553)
--(axis cs:0.019632854456934,0.055697153443061)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0196473786113003,0.0553112406117974)
--(axis cs:0.0200819237228852,0.0551180699960432)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0209364736685264,0.0551180699948926)
--(axis cs:0.0213558463166118,0.0553112406102123)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0213400591923117,0.0556971534424057)
--(axis cs:0.0209055308922006,0.0558898959753406)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0145219705844889,0.0553106361889683)
--(axis cs:-0.0149546178040833,0.0551173236954898)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0149656901306973,0.0547301697402858)
--(axis cs:-0.0145434824316995,0.0545363144840232)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.013687983748474,0.0545363514668669)
--(axis cs:-0.0132553259714616,0.0547302273161876)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0132455188923959,0.0551173595753577)
--(axis cs:-0.0136677371303009,0.0553106505223197)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0170846716951896,0.0553106800573505)
--(axis cs:-0.0175182673661568,0.0551174048665775)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0175312382806333,0.0547302992180363)
--(axis cs:-0.0171099804013583,0.0545364262055848)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0162544807188294,0.0545363533921725)
--(axis cs:-0.015820872561479,0.054730185280472)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0158091674790427,0.0551173334349525)
--(axis cs:-0.0162304378509828,0.0553106514859636)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0119592704355926,0.0553107172654163)
--(axis cs:-0.0123909695811965,0.0551174020892762)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0124001441212336,0.0547302951138667)
--(axis cs:-0.0119769869168242,0.0545365210577712)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0111214885869232,0.054536639224463)
--(axis cs:-0.0106897805291268,0.0547304813625215)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.0106818710337599,0.0551175200655958)
--(axis cs:-0.0111050371272992,0.0553107646249357)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0196473740185021,0.0553108227955745)
--(axis cs:-0.0200819183918643,0.0551175955676431)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0200967887198178,0.0547305991719654)
--(axis cs:-0.0196764813783432,0.054536781841968)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0188209807867252,0.0545366488273773)
--(axis cs:-0.0183864215536354,0.0547303884140599)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0183728175722761,0.0551174611388467)
--(axis cs:-0.0187931397969767,0.0553107687226942)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.0093965704408805,0.0553108718934108)
--(axis cs:-0.00982732172205879,0.0551175875345209)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.00983459866598253,0.054730586590859)
--(axis cs:-0.00941049171692622,0.054536900106748)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00855499308161712,0.0545370278482317)
--(axis cs:-0.00812423461383163,0.0547307918398941)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00811822289872942,0.0551177210718115)
--(axis cs:-0.00854233702286902,0.0553109259666481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0222100770279105,0.0553109878079621)
--(axis cs:-0.0226455700885719,0.0551177960458517)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0226623401122996,0.0547309063732465)
--(axis cs:-0.0222429838212198,0.0545371731509122)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0213874829726791,0.0545370502885816)
--(axis cs:-0.0209519724921159,0.0547307077829112)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0209364689329339,0.0551176657575803)
--(axis cs:-0.0213558426640242,0.0553109349095269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00683386999350867,0.0553110241016973)
--(axis cs:-0.00726367336640814,0.0551177817192742)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.0072690523961142,0.0547308835779508)
--(axis cs:-0.00684399532584792,0.0545372524912668)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00598849621842336,0.0545373444703829)
--(axis cs:-0.00555868759651788,0.0547310346794628)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00555457406629354,0.0551178832340017)
--(axis cs:-0.00597963638333764,0.0553110656551698)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0247727799955125,0.0553111156635082)
--(axis cs:-0.0252092215842664,0.0551179414983227)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0252278910968836,0.0547311222032794)
--(axis cs:-0.0248094859075727,0.0545374578252975)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.0239539853243817,0.0545373780846119)
--(axis cs:-0.0235175238634148,0.0547309903553619)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0235001206398369,0.0551178520639446)
--(axis cs:-0.0239185457110464,0.055311078933874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00427116900290885,0.055311131634569)
--(axis cs:-0.00470002431511796,0.0551179232273081)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00470350504343136,0.0547310932080705)
--(axis cs:-0.00427749763749615,0.0545374859032226)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00342199820850252,0.0545375373319283)
--(axis cs:-0.00299313971771533,0.0547311795418563)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00299092466444718,0.0551179831483666)
--(axis cs:-0.00341693524975533,0.0553111564437654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0268984160341419,0.0555042179390821)
--(axis cs:-0.0273354825289687,0.0553111911590183)
--(axis cs:-0.0277728724982743,0.0551180226668146)
--(axis cs:-0.028210586303942,0.05492471242036)
--(axis cs:-0.0277934411510028,0.0547312383701391)
--(axis cs:-0.0273759868492201,0.0545376144184294)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.026520486667616,0.0545375744994231)
--(axis cs:-0.0260830745539807,0.0547311707071993)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0260637719573216,0.0551179750178211)
--(axis cs:-0.0264812484061274,0.0553111713281321)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.00170846765915832,0.055311192307405)
--(axis cs:-0.00213637478581686,0.0551180044780583)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00213795697740383,0.0547312097778303)
--(axis cs:-0.00171099917334467,0.0545376094777224)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.000855499598202797,0.0545376335573649)
--(axis cs:-0.000427591405346165,0.0547312510022472)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:-0.000427274964216282,0.0551180339780665)
--(axis cs:-0.000854233835481767,0.0553112046576705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.000854233843439771,0.0553112213090051)
--(axis cs:0.000427274966542443,0.0551180437084453)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:0.000427591408551794,0.0547312643983526)
--(axis cs:0.000855499613333392,0.0545376651557978)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.00171099923613702,0.054537675044326)
--(axis cs:0.00213795706336993,0.0547312816235141)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00213637484786127,0.0551180563809937)
--(axis cs:0.00170846769200382,0.055311226669837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00341693539710906,0.0553112335230015)
--(axis cs:0.00299092479360232,0.0551180603226127)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00299313989757306,0.0547312869096693)
--(axis cs:0.00342199849591164,0.0545376873852157)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00427749812868937,0.0545376910606372)
--(axis cs:0.00470350557043951,0.0547312934096045)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00470002468855192,0.0551180652244012)
--(axis cs:0.00427116925138903,0.0553112356164811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00597963696053512,0.0553112381842367)
--(axis cs:0.00555457463645079,0.0551180666805578)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00555868840736414,0.0547312953175439)
--(axis cs:0.00598849739495859,0.0545376954740632)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00684399702765399,0.0545376967386052)
--(axis cs:0.00726905408038686,0.0547312975834776)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.0072636745316887,0.055118068427255)
--(axis cs:0.00683387081491725,0.0553112389367232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00854233852291577,0.0553112398299929)
--(axis cs:0.00811822447886586,0.0551180689275521)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.0081242369162934,0.0547312982256423)
--(axis cs:0.0085549962916225,0.0545376982119379)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00941049592294087,0.0545376986212782)
--(axis cs:0.00983460258696519,0.0547312989675815)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.00982732437235996,0.0551180695106816)
--(axis cs:0.00939657237653846,0.0553112400831853)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0111050400831823,0.055311240375895)
--(axis cs:0.0106818743187517,0.0551180696728276)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.010689785421837,0.0547312991719444)
--(axis cs:0.0111214951845549,0.0545376990867322)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0119769948149807,0.0545376992127386)
--(axis cs:0.012400151090932,0.0547312994026567)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0123909742110312,0.0551180698573346)
--(axis cs:0.0119592739362746,0.0553112404565814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0136677416421532,0.0553112405476648)
--(axis cs:0.0132455241569898,0.055118069907286)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0132553339252487,0.0547312994645614)
--(axis cs:0.0136879940753365,0.0545376993527643)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0145434937053443,0.0545376993895209)
--(axis cs:0.0149656995935923,0.0547312995325604)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0149546240486775,0.0551180699626316)
--(axis cs:0.0145219754949859,0.0553112405720435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0268984167927568,0.0555042683534336)
--(axis cs:0.0264812494322684,0.0553112405879177)
--(axis cs:0.0260637733420807,0.0551180699694865)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0260830764344954,0.0547312995290575)
--(axis cs:0.0265204885214295,0.0545376993840824)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0273759881509201,0.0545376993688836)
--(axis cs:0.0277934421019538,0.0547312995047917)
--(axis cs:0.0282105869968253,0.0549247563104711)
--(axis cs:0.0277728732331247,0.0551180699540424)
--(axis cs:0.027335483284828,0.0553112405817595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.023918547874498,0.0553112406021956)
--(axis cs:0.0235001235053726,0.0551180699860512)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0235175279330826,0.0547312995549508)
--(axis cs:0.0239539896327271,0.054537699419007)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0248094892623299,0.0545376994091092)
--(axis cs:0.0252278936007189,0.0547312995390704)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.025209223396529,0.0551180699758866)
--(axis cs:0.0247727817271024,0.0553112405981382)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0162304432005192,0.0553112405985591)
--(axis cs:0.0158091739944433,0.0551180699769977)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0158208824276661,0.0547312995499806)
--(axis cs:0.0162544929651516,0.0545376994285469)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0171099925949846,0.0545376994377486)
--(axis cs:0.017531248095693,0.0547312995674233)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0175182738858789,0.0551180699917324)
--(axis cs:0.017084677053241,0.0553112406051414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0213558463166118,0.0553112406102123)
--(axis cs:0.0209364736685264,0.0551180699948926)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0209519794314573,0.054731299569067)
--(axis cs:0.0213874907437466,0.0545376994390756)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0222429903734324,0.0545376994339271)
--(axis cs:0.022662345099228,0.0547312995609149)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0226455735597708,0.0551180699898498)
--(axis cs:0.0222100801692518,0.0553112406082385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0187931447586279,0.0553112406111137)
--(axis cs:0.0183728238315632,0.0551180699948172)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0183864309296639,0.0547312995707934)
--(axis cs:0.0188209918545582,0.0545376994448888)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0196764914843089,0.0545376994447113)
--(axis cs:0.0200967965975443,0.0547312995712054)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0200819237228852,0.0551180699960432)
--(axis cs:0.0196473786113003,0.0553112406117974)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.015820872561479,0.054730185280472)
--(axis cs:-0.0162544807188294,0.0545363533921725)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0162665261010114,0.0541480378194854)
--(axis cs:-0.0158443288419306,0.0539534947255335)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0149878782982673,0.0539534546877119)
--(axis cs:-0.0145542596873309,0.0541479754360729)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0145434824316995,0.0545363144840232)
--(axis cs:-0.0149656901306973,0.0547301697402858)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0132553259714616,0.0547302273161876)
--(axis cs:-0.013687983748474,0.0545363514668669)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0136981272239048,0.0541480353351296)
--(axis cs:-0.0132749790423085,0.0539536055042166)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0124185299959041,0.0539537801549674)
--(axis cs:-0.0119858631455512,0.0541483072521717)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0119769869168242,0.0545365210577712)
--(axis cs:-0.0124001441212336,0.0547302951138667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0183864215536354,0.0547303884140599)
--(axis cs:-0.0188209807867252,0.0545366488273773)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0188349299262708,0.0541485088813916)
--(axis cs:-0.0184136848217428,0.0539540142991197)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0175572321427112,0.0539537882457902)
--(axis cs:-0.0171226601746862,0.0541481547587418)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0171099804013583,0.0545364262055848)
--(axis cs:-0.0175312382806333,0.0547302992180363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.0106897805291268,0.0547304813625215)
--(axis cs:-0.0111214885869232,0.054536639224463)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0111297312304074,0.0541484944916782)
--(axis cs:-0.0107056321080472,0.0539542474806455)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.00984918295064995,0.0539545033895704)
--(axis cs:-0.00941746703165825,0.0541489012156424)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00941049171692622,0.054536900106748)
--(axis cs:-0.00983459866598253,0.054730586590859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0209519724921159,0.0547307077829112)
--(axis cs:-0.0213874829726791,0.0545370502885816)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0214033369298826,0.0541491321355418)
--(axis cs:-0.020983045334888,0.0539547924921132)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.0201265915875589,0.053954533612036)
--(axis cs:-0.0196910654068903,0.0541487177123494)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0196764813783432,0.054536781841968)
--(axis cs:-0.0200967887198178,0.0547305991719654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00812423461383163,0.0547307918398941)
--(axis cs:-0.00855499308161712,0.0545370278482317)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00856133460250899,0.054149096783455)
--(axis cs:-0.00813628376026016,0.053954984631085)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00727983368114017,0.0539551914525205)
--(axis cs:-0.00684906897588139,0.0541494342188613)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00684399532584792,0.0545372524912668)
--(axis cs:-0.0072690523961142,0.0547308835779508)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0235175238634148,0.0547309903553619)
--(axis cs:-0.0239539853243817,0.0545373780846119)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.023971743948335,0.0541496229410417)
--(axis cs:-0.0235524062856027,0.0539554340789507)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.022695952792068,0.0539552486886442)
--(axis cs:-0.0222594727270321,0.054149318299092)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0222429838212198,0.0545371731509122)
--(axis cs:-0.0226623401122996,0.0547309063732465)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00555868759651788,0.0547310346794628)
--(axis cs:-0.00598849621842336,0.0545373444703829)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00599293580830874,0.0541495696569561)
--(axis cs:-0.00556693266070595,0.0539555193947682)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.0047104818042935,0.0539556415427205)
--(axis cs:-0.00428066892453985,0.0541497741339379)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00427749763749615,0.0545374859032226)
--(axis cs:-0.00470350504343136,0.0547310932080705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0260830745539807,0.0547311707071993)
--(axis cs:-0.026520486667616,0.0545375744994231)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0265401492854581,0.0541499055953815)
--(axis cs:-0.0261217652352537,0.0539558126345382)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0252653125206727,0.0539557139941702)
--(axis cs:-0.024827879274869,0.054149739064318)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.0248094859075727,0.0545374578252975)
--(axis cs:-0.0252278910968836,0.0547311222032794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00299313971771533,0.0547311795418563)
--(axis cs:-0.00342199820850252,0.0545375373319283)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00342453527953351,0.0541498471051117)
--(axis cs:-0.00299757962208336,0.0539558155677593)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00214112837200239,0.0539558743867125)
--(axis cs:-0.0017122677363133,0.0541499478203402)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.00171099917334467,0.0545376094777224)
--(axis cs:-0.00213795697740383,0.0547312097778303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.028210586303942,0.05492471242036)
--(axis cs:-0.028648624308216,0.0547312603593356)
--(axis cs:-0.0290869868736141,0.05453766640118)
--(axis cs:-0.0295256743628439,0.054343930437549)
--(axis cs:-0.0291085528883574,0.0541500319516152)
--(axis cs:-0.0286911219610153,0.0539559849532215)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0278346699272416,0.053955944404107)
--(axis cs:-0.0273962839871681,0.0541499612614689)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0273759868492201,0.0545376144184294)
--(axis cs:-0.0277934411510028,0.0547312383701391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:-0.000427591405346165,0.0547312510022472)
--(axis cs:-0.000855499598202797,0.0545376335573649)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.000856133884001744,0.0541499808787686)
--(axis cs:-0.000428225693054815,0.0539559521883175)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:0.000428225698929866,0.0539559766921767)
--(axis cs:0.000856133904503337,0.0541500236527573)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.000855499613333392,0.0545376651557978)
--(axis cs:0.000427591408551794,0.0547312643983526)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00213795706336993,0.0547312816235141)
--(axis cs:0.00171099923613702,0.054537675044326)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.00171226782165232,0.05415003684434)
--(axis cs:0.00214112853144697,0.0539560073863881)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00299757995940967,0.053956016552355)
--(axis cs:0.00342453567448648,0.0541500531084076)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00342199849591164,0.0545376873852157)
--(axis cs:0.00299313989757306,0.0547312869096693)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00470350557043951,0.0547312934096045)
--(axis cs:0.00427749812868937,0.0545376910606372)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00428066960456936,0.0541500578908542)
--(axis cs:0.00471048282241935,0.0539560275710958)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00556693425452161,0.053956030729347)
--(axis cs:0.00599293746546313,0.0541500635734921)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00598849739495859,0.0545376954740632)
--(axis cs:0.00555868840736414,0.0547312953175439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.00726905408038686,0.0547312975834776)
--(axis cs:0.00684399702765399,0.0545376967386052)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00684907139527484,0.0541500651836668)
--(axis cs:0.007279837117059,0.053956034407484)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00813628854724626,0.0539560354284075)
--(axis cs:0.00856133925300376,0.0541500670426488)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.0085549962916225,0.0545376982119379)
--(axis cs:0.0081242369162934,0.0547312982256423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.00983460258696519,0.0547312989675815)
--(axis cs:0.00941049592294087,0.0545376986212782)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00941747318100082,0.0541500675541237)
--(axis cs:0.00984919140569291,0.0539560365880102)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.0107056428341547,0.0539560369016074)
--(axis cs:0.0111297410356868,0.054150068131066)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0111214951845549,0.0545376990867322)
--(axis cs:0.010689785421837,0.0547312991719444)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.012400151090932,0.0547312994026567)
--(axis cs:0.0119769948149807,0.0545376992127386)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0119858749625478,0.0541500682858875)
--(axis cs:0.0124185456900436,0.053956037250242)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0132749971176263,0.0539560373421505)
--(axis cs:0.0136981428156495,0.0541500684566037)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0136879940753365,0.0545376993527643)
--(axis cs:0.0132553339252487,0.0547312994645614)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0282105869968253,0.0549247563104711)
--(axis cs:0.0277934421019538,0.0547312995047917)
--(axis cs:0.0273759881509201,0.0545376993688836)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0273962856311198,0.0541500684449158)
--(axis cs:0.0278346713754102,0.0539560373256044)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0286911228017822,0.0539560372905168)
--(axis cs:0.0291085534821533,0.054150068388984)
--(axis cs:0.0295256747799968,0.0543439556766034)
--(axis cs:0.029086987409774,0.054537699333343)
--(axis cs:0.0286486249356328,0.0547312994906219)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0252278936007189,0.0547312995390704)
--(axis cs:0.0248094892623299,0.0545376994091092)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0248278838540746,0.0541500685076705)
--(axis cs:0.0252653170957872,0.0539560374093119)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0261217685224081,0.0539560373850435)
--(axis cs:0.0265401517055007,0.0541500684687005)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0265204885214295,0.0545376993840824)
--(axis cs:0.0260830764344954,0.0547312995290575)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0149656995935923,0.0547312995325604)
--(axis cs:0.0145434937053443,0.0545376993895209)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0145542767419891,0.0541500685009653)
--(axis cs:0.0149878999723455,0.0539560374412911)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0158443513995552,0.0539560374659187)
--(axis cs:0.0162665445944107,0.0541500685474037)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0162544929651516,0.0545376994285469)
--(axis cs:0.0158208824276661,0.0547312995499806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.022662345099228,0.0547312995609149)
--(axis cs:0.0222429903734324,0.0545376994339271)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0222594820765471,0.0541500685462051)
--(axis cs:0.0226959628155284,0.0539560374619344)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0235524142423398,0.0539560374475497)
--(axis cs:0.0239717499282781,0.0541500685230242)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0239539896327271,0.054537699419007)
--(axis cs:0.0235175279330826,0.0547312995549508)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0200967965975443,0.0547312995712054)
--(axis cs:0.0196764914843089,0.0545376994447113)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0196910802986791,0.0541500685639075)
--(axis cs:0.0201266085348237,0.0539560374884267)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.020983059961765,0.0539560374822579)
--(axis cs:0.0214033481506233,0.054150068554323)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0213874907437466,0.0545376994390756)
--(axis cs:0.0209519794314573,0.054731299569067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.017531248095693,0.0547312995674233)
--(axis cs:0.0171099925949846,0.0545376994377486)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0171226785205337,0.0541500685579756)
--(axis cs:0.0175572542537878,0.053956037488973)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0184137056808358,0.0539560374922709)
--(axis cs:0.0188349463726624,0.0541500685651229)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0188209918545582,0.0545376994448888)
--(axis cs:0.0183864309296639,0.0547312995707934)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0145542596873309,0.0541479754360729)
--(axis cs:-0.0149878782982673,0.0539534546877119)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0149989920495035,0.0535636348652105)
--(axis cs:-0.0145758517457466,0.0533682890756755)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0137184499421642,0.0533684504954273)
--(axis cs:-0.0132848233688375,0.0535638820826861)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0132749790423085,0.0539536055042166)
--(axis cs:-0.0136981272239048,0.0541480353351296)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0171226601746862,0.0541481547587418)
--(axis cs:-0.0175572321427112,0.0539537882457902)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0175702531490775,0.0535641754870736)
--(axis cs:-0.0171480654052464,0.0533687605105865)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0162906593248895,0.0533684525306023)
--(axis cs:-0.0158560778855674,0.0535636997411962)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0158443288419306,0.0539534947255335)
--(axis cs:-0.0162665261010114,0.0541480378194854)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0119858631455512,0.0541483072521717)
--(axis cs:-0.0124185299959041,0.0539537801549674)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0124277399608303,0.0535641652220074)
--(axis cs:-0.0120036484959225,0.0533691639300435)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0111462480048916,0.0533696401431914)
--(axis cs:-0.0107135734002987,0.0535649099884913)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.0107056321080472,0.0539542474806455)
--(axis cs:-0.0111297312304074,0.0541484944916782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0196910654068903,0.0541487177123494)
--(axis cs:-0.0201265915875589,0.053954533612036)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.020141523021621,0.0535653558321312)
--(axis cs:-0.0197202909871017,0.0533701883798158)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0188628815548836,0.0533696700379244)
--(axis cs:-0.0184273424095321,0.0535645379899436)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0184136848217428,0.0539540142991197)
--(axis cs:-0.0188349299262708,0.0541485088813916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00941746703165825,0.0541489012156424)
--(axis cs:-0.00984918295064995,0.0539545033895704)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.00985648973452979,0.0535653096768709)
--(axis cs:-0.00943144585986384,0.0533706321666708)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00857404387766778,0.0533710875536377)
--(axis cs:-0.00814232095635399,0.0535660442396549)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00813628376026016,0.053954984631085)
--(axis cs:-0.00856133460250899,0.054149096783455)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0222594727270321,0.054149318299092)
--(axis cs:-0.022695952792068,0.0539552486886442)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0227127951031981,0.0535664425973649)
--(axis cs:-0.0222925204361684,0.0533715964682203)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0214351107314714,0.0533711739549618)
--(axis cs:-0.0209986138018318,0.0535657550019713)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.020983045334888,0.0539547924921132)
--(axis cs:-0.0214033369298826,0.0541491321355418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00684906897588139,0.0541494342188613)
--(axis cs:-0.00727983368114017,0.0539551914525205)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00728523579702899,0.0535663523640396)
--(axis cs:-0.0068592379825285,0.0533718373047261)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.0060018341988799,0.0533721241248249)
--(axis cs:-0.00557106415857893,0.0535668300177084)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00556693266070595,0.0539555193947682)
--(axis cs:-0.00599293580830874,0.0541495696569561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.024827879274869,0.054149739064318)
--(axis cs:-0.0252653125206727,0.0539557139941702)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0252840644888247,0.0535671179314747)
--(axis cs:-0.0248647468670419,0.053372496505397)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0240073385792906,0.0533722567836951)
--(axis cs:-0.0235698853114146,0.0535667153692812)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0235524062856027,0.0539554340789507)
--(axis cs:-0.023971743948335,0.0541496229410417)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00428066892453985,0.0541497741339379)
--(axis cs:-0.0047104818042935,0.0539556415427205)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00471397782405899,0.0535670039240558)
--(axis cs:-0.00428702542447301,0.0533725392225162)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00342962061234426,0.0533726812214712)
--(axis cs:-0.00299980447811636,0.0535672469390612)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00299757962208336,0.0539558155677593)
--(axis cs:-0.00342453527953351,0.0541498471051117)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0273962839871681,0.0541499612614689)
--(axis cs:-0.0278346699272416,0.053955944404107)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0278553302541097,0.0535674365127186)
--(axis cs:-0.0274369686991502,0.0533729285271584)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0265795618813025,0.0533728246780583)
--(axis cs:-0.0261411534461906,0.0535672562896838)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0261217652352537,0.0539558126345382)
--(axis cs:-0.0265401492854581,0.0541499055953815)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.0017122677363133,0.0541499478203402)
--(axis cs:-0.00214112837200239,0.0539558743867125)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00214271758103782,0.053567327497448)
--(axis cs:-0.0017148104878966,0.0533728704290192)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.000857405272732473,0.0533729303678588)
--(axis cs:-0.000428543541375586,0.0535674323650993)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:-0.000428225693054815,0.0539559521883175)
--(axis cs:-0.000856133884001744,0.0541499808787686)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.000856133904503337,0.0541500236527573)
--(axis cs:0.000428225698929866,0.0539559766921767)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:0.000428543549174349,0.0535674648610244)
--(axis cs:0.000857405308909238,0.053373005701142)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.00171481063947741,0.0533730282518654)
--(axis cs:0.00214271779407409,0.0535675050298143)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00214112853144697,0.0539560073863881)
--(axis cs:0.00171226782165232,0.05415003684434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0295256743628439,0.054343930437549)
--(axis cs:-0.0299646871387212,0.054150052331311)
--(axis cs:-0.0304040255640944,0.0539560319140673)
--(axis cs:-0.0308436900017716,0.0537618689841555)
--(axis cs:-0.0304265934360748,0.0535675496442541)
--(axis cs:-0.0300091871449534,0.0533730850167411)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.029151781267438,0.0533730525248279)
--(axis cs:-0.0287124182014663,0.0535674901585185)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0286911219610153,0.0539559849532215)
--(axis cs:-0.0291085528883574,0.0541500319516152)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00342453567448648,0.0541500531084076)
--(axis cs:0.00299757995940967,0.053956016552355)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00299980493158099,0.0535675168616331)
--(axis cs:0.00342962133108062,0.0533730553879523)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00428702668253177,0.0533730631680426)
--(axis cs:0.00471397921533139,0.0535675309271858)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00471048282241935,0.0539560275710958)
--(axis cs:0.00428066960456936,0.0541500578908542)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00599293746546313,0.0541500635734921)
--(axis cs:0.00556693425452161,0.053956030729347)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00557106635782362,0.0535675349118344)
--(axis cs:0.00600183738598857,0.0533730722245263)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00685924273649153,0.0533730747357007)
--(axis cs:0.00728524064052372,0.05356753950854)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.007279837117059,0.053956034407484)
--(axis cs:0.00684907139527484,0.0541500651836668)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00856133925300376,0.0541500670426488)
--(axis cs:0.00813628854724626,0.0539560354284075)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00814232778046273,0.0535675407716531)
--(axis cs:0.00857405343429463,0.0533730775844064)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.0094314587817876,0.0533730783536464)
--(axis cs:0.00985650205788877,0.0535675421946636)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.00984919140569291,0.0539560365880102)
--(axis cs:0.00941747318100082,0.0541500675541237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0111297410356868,0.054150068131066)
--(axis cs:0.0107056428341547,0.0539560369016074)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.0107135891956461,0.0535675425761227)
--(axis cs:0.0111462694747199,0.0533730792081471)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.012003674820445,0.0533730794336036)
--(axis cs:0.0124277634698793,0.0535675429970791)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0124185456900436,0.053956037250242)
--(axis cs:0.0119858749625478,0.0541500682858875)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0295256747799968,0.0543439556766034)
--(axis cs:0.0291085534821533,0.054150068388984)
--(axis cs:0.0286911228017822,0.0539560372905168)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0287124190505891,0.0535675429652691)
--(axis cs:0.0291517817060853,0.0533730793901351)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0300091870490567,0.0533730793112907)
--(axis cs:0.0304265933201287,0.053567542839837)
--(axis cs:0.0308436898823823,0.0537618620716648)
--(axis cs:0.0304040256542665,0.0539560372110071)
--(axis cs:0.0299646874075675,0.0541500683572996)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0265401517055007,0.0541500684687005)
--(axis cs:0.0261217685224081,0.0539560373850435)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0261411576452356,0.0535675431129451)
--(axis cs:0.0265795656761034,0.0533730795854771)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.027436971019606,0.0533730795277028)
--(axis cs:0.027855331915609,0.053567543020293)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0278346713754102,0.0539560373256044)
--(axis cs:0.0273962856311198,0.0541500684449158)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0136981428156495,0.0541500684566037)
--(axis cs:0.0132749971176263,0.0539560373421505)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0132848506065515,0.0535675431070892)
--(axis cs:0.0137184855109609,0.0533730796784083)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0145758908559042,0.0533730797406612)
--(axis cs:0.0149990248793518,0.0535675432246043)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0149878999723455,0.0539560374412911)
--(axis cs:0.0145542767419891,0.0541500685009653)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0239717499282781,0.0541500685230242)
--(axis cs:0.0235524142423398,0.0539560374475497)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.023569896238782,0.0535675432094981)
--(axis cs:0.0240073496446807,0.0533730797155212)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0248647549886256,0.0533730796790413)
--(axis cs:0.0252840705098586,0.053567543150542)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0252653170957872,0.0539560374093119)
--(axis cs:0.0248278838540746,0.0541500685076705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0214033481506233,0.054150068554323)
--(axis cs:0.020983059961765,0.0539560374822579)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0209986348315457,0.0535675432631448)
--(axis cs:0.0214351336122155,0.0533730797899341)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0222925389564606,0.0533730797704335)
--(axis cs:0.0227128091031077,0.0535675432316271)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0226959628155284,0.0539560374619344)
--(axis cs:0.0222594820765471,0.0541500685462051)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0162665445944107,0.0541500685474037)
--(axis cs:0.0158443513995552,0.0539560374659187)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0158561120155691,0.053567543253252)
--(axis cs:0.016290701545408,0.0533730798035599)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.017148106890027,0.0533730798164475)
--(axis cs:0.0175702862877737,0.0535675432787736)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0175572542537878,0.053956037488973)
--(axis cs:0.0171226785205337,0.0541500685579756)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0188349463726624,0.0541500685651229)
--(axis cs:0.0184137056808358,0.0539560374922709)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0184273734237895,0.0535675432813825)
--(axis cs:0.0188629175790753,0.0533730798207672)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0197203229235151,0.053373079815003)
--(axis cs:0.0201415476956765,0.0535675432730916)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0201266085348237,0.0539560374884267)
--(axis cs:0.0196910802986791,0.0541500685639075)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0158560778855674,0.0535636997411962)
--(axis cs:-0.0162906593248895,0.0533684525306023)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0163027429925941,0.0529767168549558)
--(axis cs:-0.015879607087953,0.0527799860372527)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.015021248479934,0.0527798115935129)
--(axis cs:-0.0145866625955395,0.0529764491854874)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0145758517457466,0.0533682890756755)
--(axis cs:-0.0149989920495035,0.0535636348652105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0132848233688375,0.0535638820826861)
--(axis cs:-0.0137184499421642,0.0533684504954273)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0137286256896645,0.0529767183749808)
--(axis cs:-0.0133045394735657,0.0527804965234878)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0124461874074201,0.0527812593241715)
--(axis cs:-0.0120125553508404,0.0529778881869711)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0120036484959225,0.0533691639300435)
--(axis cs:-0.0124277399608303,0.0535641652220074)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0184273424095321,0.0535645379899436)
--(axis cs:-0.0188628815548836,0.0533696700379244)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0188768812167071,0.0529786940916237)
--(axis cs:-0.0184547015700843,0.0527822165065931)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0175963339941752,0.0527812667631976)
--(axis cs:-0.017160786963174,0.0529772229752484)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0171480654052464,0.0533687605105865)
--(axis cs:-0.0175702531490775,0.0535641754870736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.0107135734002987,0.0535649099884913)
--(axis cs:-0.0111462480048916,0.0533696401431914)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0111545204667304,0.0529786537274339)
--(axis cs:-0.0107294834543092,0.0527831808762754)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.00987113019592578,0.0527841605175681)
--(axis cs:-0.00943844860788359,0.0529802069895291)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00943144585986384,0.0533706321666708)
--(axis cs:-0.00985648973452979,0.0535653096768709)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.0209986138018318,0.0535657550019713)
--(axis cs:-0.0214351107314714,0.0533711739549618)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0214510294935128,0.0529810333190079)
--(axis cs:-0.0210298114875039,0.0527852107578271)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0201714411301364,0.0527842635606763)
--(axis cs:-0.0197349303421736,0.0529795144904395)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0197202909871017,0.0533701883798158)
--(axis cs:-0.020141523021621,0.0535653558321312)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00814232095635399,0.0535660442396549)
--(axis cs:-0.00857404387766778,0.0533710875536377)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00858041115427819,0.0529808995256497)
--(axis cs:-0.00815441966857623,0.0527858606859751)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00729606244869392,0.0527865322524207)
--(axis cs:-0.00686433318431517,0.0529820075477849)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.0068592379825285,0.0533718373047261)
--(axis cs:-0.00728523579702899,0.0535663523640396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0235698853114146,0.0535667153692812)
--(axis cs:-0.0240073385792906,0.0533722567836951)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0240251744899005,0.0529826275533885)
--(axis cs:-0.0236049184857203,0.0527873309882391)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0227465504561772,0.0527867536854039)
--(axis cs:-0.0223090785786375,0.0529816658582488)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0222925204361684,0.0533715964682203)
--(axis cs:-0.0227127951031981,0.0535664425973649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00557106415857893,0.0535668300177084)
--(axis cs:-0.0060018341988799,0.0533721241248249)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.00600629292194782,0.0529824193609736)
--(axis cs:-0.00557934495621537,0.0527875187264074)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00472098509457806,0.0527878593089299)
--(axis cs:-0.00429021062795105,0.0529830010238744)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00428702542447301,0.0533725392225162)
--(axis cs:-0.00471397782405899,0.0535670039240558)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0261411534461906,0.0535672562896838)
--(axis cs:-0.0265795618813025,0.0533728246780583)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0265993121182999,0.0529834187732056)
--(axis cs:-0.0261800161872155,0.0527884003142812)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0253216512875525,0.0527881385833839)
--(axis cs:-0.0248832211645609,0.0529829667657964)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0248647468670419,0.053372496505397)
--(axis cs:-0.0252840644888247,0.0535671179314747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00299980447811636,0.0535672469390612)
--(axis cs:-0.00342962061234426,0.0533726812214712)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00343216887595429,0.0529831953257881)
--(axis cs:-0.00300426400929822,0.0527883151597823)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00214590303796148,0.0527884600302513)
--(axis cs:-0.00171608468220314,0.0529834493643584)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.0017148104878966,0.0533728704290192)
--(axis cs:-0.00214271758103782,0.053567327497448)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:-0.000428543541375586,0.0535674323650993)
--(axis cs:-0.000857405272732473,0.0533729303678588)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.000858042379068223,0.0529835283484611)
--(axis cs:-0.000429180651450898,0.0527886424253369)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:0.000429180664595451,0.0527886970904566)
--(axis cs:0.000858042426083786,0.0529836261579596)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.000857405308909238,0.053373005701142)
--(axis cs:0.000428543549174349,0.0535674648610244)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0287124182014663,0.0535674901585185)
--(axis cs:-0.029151781267438,0.0533730525248279)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0291734439574138,0.0529837161371894)
--(axis cs:-0.0287551063299075,0.0527888089416508)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0278967435766845,0.0527887212733632)
--(axis cs:-0.0274573565740225,0.0529835572031349)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0274369686991502,0.0533729285271584)
--(axis cs:-0.0278553302541097,0.0535674365127186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00214271779407409,0.0535675050298143)
--(axis cs:0.00171481063947741,0.0533730282518654)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.00171608487989648,0.0529836550008793)
--(axis cs:0.00214590340209583,0.052788762896489)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00300426479468769,0.0527887817612987)
--(axis cs:0.00343216982573442,0.0529836892962729)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00342962133108062,0.0533730553879523)
--(axis cs:0.00299980493158099,0.0535675168616331)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00471397921533139,0.0535675309271858)
--(axis cs:0.00428702668253177,0.0533730631680426)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00429021230551018,0.052983699008269)
--(axis cs:0.00472098759255707,0.0527888037071348)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00557934899202266,0.0527888097854603)
--(axis cs:0.00600629726538041,0.0529837102024095)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00600183738598857,0.0533730722245263)
--(axis cs:0.00557106635782362,0.0535675349118344)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00728524064052372,0.05356753950854)
--(axis cs:0.00685924273649153,0.0533730747357007)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00686433974367621,0.0529837132742833)
--(axis cs:0.00729607178694872,0.0527888166717619)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00815443318213023,0.0527888185282211)
--(axis cs:0.00858042469620723,0.0529837167301618)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00857405343429463,0.0533730775844064)
--(axis cs:0.00814232778046273,0.0535675407716531)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.00985650205788877,0.0535675421946636)
--(axis cs:0.0094314587817876,0.0533730783536464)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00943846717071876,0.0529837176551254)
--(axis cs:0.00987115596870585,0.0527888205877405)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.0107295173605531,0.0527888211307306)
--(axis cs:0.0111545521172239,0.0529837186752122)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0111462694747199,0.0533730792081471)
--(axis cs:0.0107135891956461,0.0535675425761227)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0308436898823823,0.0537618620716648)
--(axis cs:0.0304265933201287,0.053567542839837)
--(axis cs:0.0300091870490567,0.0533730793112907)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.03003148646811,0.052983718595618)
--(axis cs:0.0304718293021459,0.0527888210238246)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0313301906879234,0.0527888208520412)
--(axis cs:0.0317475714042948,0.0529837183229171)
--(axis cs:0.032164642085559,0.0531784710009768)
--(axis cs:0.0317239977345109,0.0533730791388862)
--(axis cs:0.031283680454704,0.053567542771173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.027855331915609,0.053567543020293)
--(axis cs:0.027436971019606,0.0533730795277028)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.027457359061771,0.0529837189345364)
--(axis cs:0.0278967451427138,0.0527888214682575)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0287551065295567,0.0527888213339583)
--(axis cs:0.0291734439996187,0.0529837187195904)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0291517817060853,0.0533730793901351)
--(axis cs:0.0287124190505891,0.0535675429652691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0124277634698793,0.0535675429970791)
--(axis cs:0.012003674820445,0.0533730794336036)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0120125945895763,0.0529837189421939)
--(axis cs:0.0124462401423617,0.0527888217215581)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0133046015326212,0.0527888218733017)
--(axis cs:0.0137286795331568,0.0529837192298657)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0137184855109609,0.0533730796784083)
--(axis cs:0.0132848506065515,0.0535675431070892)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0252840705098586,0.053567543150542)
--(axis cs:0.0248647549886256,0.0533730796790413)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0248832316529905,0.0529837191684409)
--(axis cs:0.0253216609801276,0.0527888217807643)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0261800223679743,0.0527888216914414)
--(axis cs:0.0265993165924266,0.0529837190241932)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.0265795656761034,0.0533730795854771)
--(axis cs:0.0261411576452356,0.0535675431129451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0227128091031077,0.0535675432316271)
--(axis cs:0.0222925389564606,0.0533730797704335)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0223091042423579,0.052983719308121)
--(axis cs:0.0227465768150773,0.0527888219706801)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0236049382036445,0.052788821919183)
--(axis cs:0.0240251891829499,0.052983719224323)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0240073496446807,0.0533730797155212)
--(axis cs:0.023569896238782,0.0535675432094981)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0149990248793518,0.0535675432246043)
--(axis cs:0.0145758908559042,0.0533730797406612)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0145867220045698,0.0529837193021521)
--(axis cs:0.0150213243123586,0.0527888220318858)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0158796857019636,0.0527888220686752)
--(axis cs:0.0163028069469357,0.0529837193735112)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.016290701545408,0.0533730798035599)
--(axis cs:0.0158561120155691,0.053567543253252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0201415476956765,0.0535675432730916)
--(axis cs:0.0197203229235151,0.053373079815003)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0197349768305411,0.0529837193771311)
--(axis cs:0.0201714926484405,0.0527888220686967)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0210298540374496,0.0527888220444079)
--(axis cs:0.0214510617718561,0.0529837193379243)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0214351336122155,0.0533730797899341)
--(axis cs:0.0209986348315457,0.0535675432631448)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0175702862877737,0.0535675432787736)
--(axis cs:0.017148106890027,0.0533730798164475)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.0171608494179562,0.0529837193869517)
--(axis cs:0.0175964084808281,0.0527888220964541)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.018454769870121,0.0527888220949257)
--(axis cs:0.0188769343597553,0.0529837193872721)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0188629175790753,0.0533730798207672)
--(axis cs:0.0184273734237895,0.0535675432813825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0308436900017716,0.0537618689841555)
--(axis cs:-0.0312836808144544,0.0535675633050959)
--(axis cs:-0.0317239983646751,0.0533731146044652)
--(axis cs:-0.0321646430147414,0.0531785225732391)
--(axis cs:-0.0317475726014488,0.0529837856339214)
--(axis cs:-0.0313301922245111,0.0527889083894076)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0304718305542725,0.0527888943651664)
--(axis cs:-0.0300314870806617,0.0529837550049232)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0300091871449534,0.0533730850167411)
--(axis cs:-0.0304265934360748,0.0535675496442541)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0145866625955395,0.0529764491854874)
--(axis cs:-0.015021248479934,0.0527798115935129)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.0150323833090714,0.0523848696825374)
--(axis cs:-0.0146082949079566,0.0521864344538041)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0137489893185051,0.0521871969598271)
--(axis cs:-0.0133144052413417,0.0523860217664285)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0133045394735657,0.0527804965234878)
--(axis cs:-0.0137286256896645,0.0529767183749808)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.017160786963174,0.0529772229752484)
--(axis cs:-0.0175963339941752,0.0527812667631976)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0176093870602179,0.0523872769140883)
--(axis cs:-0.0171862496641253,0.052188548252232)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0163269244900517,0.0521871613696445)
--(axis cs:-0.0158913792085457,0.0523851579890532)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.015879607087953,0.0527799860372527)
--(axis cs:-0.0163027429925941,0.0529767168549558)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0120125553508404,0.0529778881869711)
--(axis cs:-0.0124461874074201,0.0527812593241715)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0124554201681011,0.0523872844122315)
--(axis cs:-0.0120303871631003,0.0521903870460496)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0111710862804963,0.0521923813371081)
--(axis cs:-0.0107374498429925,0.0523903860879789)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0107294834543092,0.0527831808762754)
--(axis cs:-0.0111545204667304,0.0529786537274339)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0197349303421736,0.0529795144904395)
--(axis cs:-0.0201714411301364,0.0527842635606763)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0201864247470073,0.0523920693818423)
--(axis cs:-0.0197642530108188,0.0521944972018874)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.018904915826712,0.0521924363412391)
--(axis cs:-0.0184683975598755,0.0523888237154758)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0184547015700843,0.0527822165065931)
--(axis cs:-0.0188768812167071,0.0529786940916237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00943844860788359,0.0529802069895291)
--(axis cs:-0.00987113019592578,0.0527841605175681)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0098784623455205,0.0523919197133533)
--(axis cs:-0.00945247777224027,0.0521961848985312)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00859316922664737,0.0521977661522083)
--(axis cs:-0.00816048065712864,0.0523944919191198)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00815441966857623,0.0527858606859751)
--(axis cs:-0.00858041115427819,0.0529808995256497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0223090785786375,0.0529816658582488)
--(axis cs:-0.0227465504561772,0.0527867536854039)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0227634629383996,0.0523958163188032)
--(axis cs:-0.0223422613520163,0.0521994721774937)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0214829268427828,0.0521980797788037)
--(axis cs:-0.0210454387000319,0.0523935239792999)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0210298114875039,0.0527852107578271)
--(axis cs:-0.0214510294935128,0.0529810333190079)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.00686433318431517,0.0529820075477849)
--(axis cs:-0.00729606244869392,0.0527865322524207)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00730148670316533,0.0523954719293098)
--(axis cs:-0.00687454448958387,0.0522001301535015)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00601522919517682,0.0522009508456832)
--(axis cs:-0.00558349419676174,0.0523968669317667)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00557934495621537,0.0527875187264074)
--(axis cs:-0.00600629292194782,0.0529824193609736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0248832211645609,0.0529829667657964)
--(axis cs:-0.0253216512875525,0.0527881385833839)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0253404864656556,0.0523977685348826)
--(axis cs:-0.0249202514507505,0.0522021117145753)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0240609236087056,0.0522014571800257)
--(axis cs:-0.0236224725076706,0.0523966448307982)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0236049184857203,0.0527873309882391)
--(axis cs:-0.0240251744899005,0.0529826275533885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00429021062795105,0.0529830010238744)
--(axis cs:-0.00472098509457806,0.0527878593089299)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00472449632636915,0.0523973340732372)
--(axis cs:-0.0042965949235741,0.0522020477039921)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00343727660836916,0.0522023952393405)
--(axis cs:-0.00300649869099625,0.0523979446744766)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00300426400929822,0.0527883151597823)
--(axis cs:-0.00343216887595429,0.0529831953257881)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.00171608468220314,0.0529834493643584)
--(axis cs:-0.00214590303796148,0.0527884600302513)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.0021474992932973,0.0523981343786666)
--(axis cs:-0.00171863872460421,0.0522028317098856)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.000859319425169795,0.0522029622455594)
--(axis cs:-0.000429499915166675,0.0523983691496764)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:-0.000429180651450898,0.0527886424253369)
--(axis cs:-0.000858042379068223,0.0529835283484611)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0274573565740225,0.0529835572031349)
--(axis cs:-0.0278967435766845,0.0527887212733632)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0279174970998239,0.0523985362327989)
--(axis cs:-0.0274982246833253,0.0522031619582804)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0266389017086846,0.0522029306597096)
--(axis cs:-0.026199491172741,0.0523981203830631)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0261800161872155,0.0527884003142812)
--(axis cs:-0.0265993121182999,0.0529834187732056)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.000858042426083786,0.0529836261579596)
--(axis cs:0.000429180664595451,0.0527886970904566)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:0.000429499931818986,0.0523984383359622)
--(axis cs:0.00085931950074691,0.0522031191709644)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.00171863904476934,0.0522031640985815)
--(axis cs:0.00214749975803277,0.0523985205473749)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00214590340209583,0.052788762896489)
--(axis cs:0.00171608487989648,0.0529836550008793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00343216982573442,0.0529836892962729)
--(axis cs:0.00300426479468769,0.0527887817612987)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00300649970043493,0.0523985438072506)
--(axis cs:0.0034372781901119,0.0522032163050167)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00429659777241185,0.0522032307448133)
--(axis cs:0.00472449960016106,0.0523985705885759)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00472098759255707,0.0527888037071348)
--(axis cs:0.00429021230551018,0.052983699008269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00600629726538041,0.0529837102024095)
--(axis cs:0.00557934899202266,0.0527888097854603)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00558349955042622,0.0523985779274458)
--(axis cs:0.00601523693645411,0.0522032470820317)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00687455651574625,0.0522032514791177)
--(axis cs:0.0073014994458302,0.0523985861719464)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00729607178694872,0.0527888166717619)
--(axis cs:0.00686433974367621,0.0529837132742833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00858042469620723,0.0529837167301618)
--(axis cs:0.00815443318213023,0.0527888185282211)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00816049939070806,0.0523985883748852)
--(axis cs:0.00859319566814257,0.0522032563501957)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00945251524175142,0.0522032576327387)
--(axis cs:0.00987849927586932,0.0523985908014592)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.00987115596870585,0.0527888205877405)
--(axis cs:0.00943846717071876,0.0529837176551254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032164642085559,0.0531784710009768)
--(axis cs:0.0317475714042948,0.0529837183229171)
--(axis cs:0.0313301906879234,0.0527888208520412)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.031353497698321,0.0523985906107205)
--(axis cs:0.0317948239904629,0.0522032573791208)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0326541435511773,0.0522032570187449)
--(axis cs:0.0330714975616222,0.0523985900398842)
--(axis cs:0.0334885412104687,0.052593777749422)
--(axis cs:0.0330469134586795,0.0527888204921034)
--(axis cs:0.032605613872064,0.052983718179639)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0291734439996187,0.0529837187195904)
--(axis cs:0.0287551065295567,0.0527888213339583)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0287764978997045,0.0523985913675203)
--(axis cs:0.0292168653046189,0.0522032583614468)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0300761848672724,0.0522032580571506)
--(axis cs:0.0304944977660096,0.0523985908815913)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0304718293021459,0.0527888210238246)
--(axis cs:0.03003148646811,0.052983718595618)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0111545521172239,0.0529837186752122)
--(axis cs:0.0107295173605531,0.0527888211307306)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.0107374992167215,0.0523985914363099)
--(axis cs:0.0111711543853534,0.052203259028387)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0120304739558832,0.0522032593881293)
--(axis cs:0.0124554990961865,0.0523985921224947)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0124462401423617,0.0527888217215581)
--(axis cs:0.0120125945895763,0.0529837189421939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.0265993165924266,0.0529837190241932)
--(axis cs:0.0261800223679743,0.0527888216914414)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0261994980959208,0.0523985919212682)
--(axis cs:0.026638906612234,0.0522032590957964)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0274982261770741,0.0522032588819006)
--(axis cs:0.027917497965669,0.0523985915764793)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0278967451427138,0.0527888214682575)
--(axis cs:0.027457359061771,0.0529837189345364)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0240251891829499,0.052983719224323)
--(axis cs:0.0236049382036445,0.052788821919183)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0236224982878103,0.0523985922689786)
--(axis cs:0.0240609479141445,0.0522032595644807)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0249202674806983,0.0522032594349949)
--(axis cs:0.0253404981602944,0.0523985920582152)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0253216609801276,0.0527888217807643)
--(axis cs:0.0248832316529905,0.0529837191684409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0137286795331568,0.0529837192298657)
--(axis cs:0.0133046015326212,0.0527888218733017)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0133144990351581,0.0523985922971911)
--(axis cs:0.0137491130953783,0.0522032597697104)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0146084326646029,0.052203259862958)
--(axis cs:0.0150324989121807,0.0523985924774296)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0150213243123586,0.0527888220318858)
--(axis cs:0.0145867220045698,0.0529837193021521)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0214510617718561,0.0529837193379243)
--(axis cs:0.0210298540374496,0.0527888220444079)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0210454984768279,0.052398592458338)
--(axis cs:0.0214829892121888,0.0522032598245448)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0223423087798248,0.0522032597565339)
--(axis cs:0.0227634983510658,0.0523985923469109)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0227465768150773,0.0527888219706801)
--(axis cs:0.0223091042423579,0.052983719308121)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0188769343597553,0.0529837193872721)
--(axis cs:0.018454769870121,0.0527888220949257)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0184684986641644,0.0523985925381156)
--(axis cs:0.0189050305079811,0.0522032599429824)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0197643500762287,0.0522032599161713)
--(axis cs:0.0201864985394177,0.0523985924954224)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0201714926484405,0.0527888220686967)
--(axis cs:0.0197349768305411,0.0529837193771311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.0163028069469357,0.0529837193735112)
--(axis cs:0.0158796857019636,0.0527888220686752)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0158914988503794,0.0523985925178294)
--(axis cs:0.0163270718024031,0.0522032599490879)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0171863913710632,0.0522032599607633)
--(axis cs:0.0176094987263549,0.0523985925440603)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0175964084808281,0.0527888220964541)
--(axis cs:0.0171608494179562,0.0529837193869517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0300314870806617,0.0529837550049232)
--(axis cs:-0.0304718305542725,0.0527888943651664)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0304945002651609,0.0523987371246497)
--(axis cs:-0.0300761880311545,0.052203445752801)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0292168676252352,0.0522034000798944)
--(axis cs:-0.0287764987380791,0.0523986433556713)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0287551063299075,0.0527888089416508)
--(axis cs:-0.0291734439574138,0.0529837161371894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0321646430147414,0.0531785225732391)
--(axis cs:-0.0326056151266908,0.0529837868657208)
--(axis cs:-0.0330469150622589,0.0527889071002477)
--(axis cs:-0.0334885431828679,0.0525938828609344)
--(axis cs:-0.0330715001592751,0.0523987302022626)
--(axis cs:-0.0326541469647122,0.0522034435375898)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0317948275739279,0.0522034584751164)
--(axis cs:-0.0313535004418526,0.0523987467557555)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0313301922245111,0.0527889083894076)
--(axis cs:-0.0317475726014488,0.0529837856339214)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.0158913792085457,0.0523851579890532)
--(axis cs:-0.0163269244900517,0.0521871613696445)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0163390089192995,0.0517878755558745)
--(axis cs:-0.0159149045746447,0.0515857505284981)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0150546330313001,0.051584988575579)
--(axis cs:-0.0146191035446698,0.0517866920847777)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0146082949079566,0.0521864344538041)
--(axis cs:-0.0150323833090714,0.0523848696825374)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0133144052413417,0.0523860217664285)
--(axis cs:-0.0137489893185051,0.0521871969598271)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0137591660643556,0.0517879609454378)
--(axis cs:-0.0133341271866064,0.0515881513941985)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.012473884495546,0.051591522964597)
--(axis cs:-0.0120393055267584,0.0517931795008518)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0120303871631003,0.0521903870460496)
--(axis cs:-0.0124554201681011,0.0523872844122315)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0184683975598755,0.0523888237154758)
--(axis cs:-0.018904915826712,0.0521924363412391)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0189189430026601,0.0517964152857594)
--(axis cs:-0.0184958000340681,0.0515954059097039)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0176354905960528,0.051591393813626)
--(axis cs:-0.0171989786647268,0.051790147761703)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0171862496641253,0.052188548252232)
--(axis cs:-0.0176093870602179,0.0523872769140883)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0107374498429925,0.0523903860879789)
--(axis cs:-0.0111710862804963,0.0521923813371081)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.01117937513436,0.0517963711972477)
--(axis cs:-0.0107533963735239,0.0515994299957181)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.00989314504188141,0.0516031040272044)
--(axis cs:-0.00945950252909502,0.0518022664363577)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00945247777224027,0.0521961848985312)
--(axis cs:-0.0098784623455205,0.0523919197133533)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0210454387000319,0.0523935239792999)
--(axis cs:-0.0214829268427828,0.0521980797788037)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0214989035271956,0.0518050994177635)
--(axis cs:-0.0210767433755125,0.0516067488104539)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0202164301685379,0.0516033990459273)
--(axis cs:-0.0197789308700742,0.0517996542359372)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0197642530108188,0.0521944972018874)
--(axis cs:-0.0201864247470073,0.0523920693818423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00816048065712864,0.0523944919191198)
--(axis cs:-0.00859316922664737,0.0521977661522083)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00859955912281226,0.05180462479122)
--(axis cs:-0.00817262431001659,0.051608829098112)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00731235631493961,0.0516108410061858)
--(axis cs:-0.00687966039043536,0.0518080195243048)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00687454448958387,0.0522001301535015)
--(axis cs:-0.00730148670316533,0.0523954719293098)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0236224725076706,0.0523966448307982)
--(axis cs:-0.0240609236087056,0.0522014571800257)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0240788372572888,0.0518099376202387)
--(axis cs:-0.0236576560460897,0.0516133044727693)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0227973566406481,0.051611661140652)
--(axis cs:-0.0223588851965561,0.0518071361388077)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0223422613520163,0.0521994721774937)
--(axis cs:-0.0227634629383996,0.0523958163188032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00558349419676174,0.0523968669317667)
--(axis cs:-0.00601522919517682,0.0522009508456832)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00601970666810327,0.0518091534484551)
--(axis cs:-0.00559181025985096,0.0516135114757488)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00473153397509155,0.051614347135104)
--(axis cs:-0.00429979402075103,0.0518106235594148)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.0042965949235741,0.0522020477039921)
--(axis cs:-0.00472449632636915,0.0523973340732372)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.026199491172741,0.0523981203830631)
--(axis cs:-0.0266389017086846,0.0522029306597096)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0266587419955484,0.0518118994155064)
--(axis cs:-0.0262385306852818,0.0516159851643784)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0253782424423287,0.0516153843580148)
--(axis cs:-0.0249388081619036,0.0518108268140572)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0249202514507505,0.0522021117145753)
--(axis cs:-0.0253404864656556,0.0523977685348826)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00300649869099625,0.0523979446744766)
--(axis cs:-0.00343727660836916,0.0522023952393405)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00343983608944677,0.0518110762078963)
--(axis cs:-0.00301097791891599,0.0516153855602443)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00215069888453819,0.0516156932685814)
--(axis cs:-0.00171991858151485,0.0518116329563765)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.00171863872460421,0.0522028317098856)
--(axis cs:-0.0021474992932973,0.0523981343786666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:-0.000429499915166675,0.0523983691496764)
--(axis cs:-0.000859319425169795,0.0522029622455594)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.000859959369461472,0.0518117962165736)
--(axis cs:-0.000430139865634089,0.0516160611914922)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:0.000430139890930174,0.0516161660878038)
--(axis cs:0.000859959462715776,0.051811989659628)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.00085931950074691,0.0522031191709644)
--(axis cs:0.000429499931818986,0.0523984383359622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00214749975803277,0.0523985205473749)
--(axis cs:0.00171863904476934,0.0522031640985815)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.0017199189780755,0.0518120442607007)
--(axis cs:0.00215069960127162,0.0516162876863859)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00301097949843744,0.051616321249371)
--(axis cs:0.00343983807718413,0.0518121070271337)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.0034372781901119,0.0522032163050167)
--(axis cs:0.00300649970043493,0.0523985438072506)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00472449960016106,0.0523985705885759)
--(axis cs:0.00429659777241185,0.0522032307448133)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00429979763786986,0.0518121241985234)
--(axis cs:0.00473153931241119,0.0516163591657488)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.0055918192193372,0.051616369354588)
--(axis cs:0.0060197167580225,0.0518121434617921)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00601523693645411,0.0522032470820317)
--(axis cs:0.00558349955042622,0.0523985779274458)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.0073014994458302,0.0523985861719464)
--(axis cs:0.00687455651574625,0.0522032514791177)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00687967631470194,0.0518121486007697)
--(axis cs:0.00731237902534589,0.0516163806269672)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00817265892426151,0.0516163835909503)
--(axis cs:0.00859959542063149,0.0518121542542304)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00859319566814257,0.0522032563501957)
--(axis cs:0.00816049939070806,0.0523985883748852)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0334885412104687,0.052593777749422)
--(axis cs:0.0330714975616222,0.0523985900398842)
--(axis cs:0.0326541435511773,0.0522032570187449)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0326784625902473,0.0518121538091958)
--(axis cs:0.0331207756295185,0.0516163830034108)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0339810555022784,0.0516163822831868)
--(axis cs:0.034398381651993,0.0518121526708096)
--(axis cs:0.0348153971128765,0.0520077771749726)
--(axis cs:0.0343727826716561,0.0522032563027275)
--(axis cs:0.0339304974928705,0.0523985897549855)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0304944977660096,0.0523985908815913)
--(axis cs:0.0300761848672724,0.0522032580571506)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0300985839922936,0.0518121554445084)
--(axis cs:0.0305399360059632,0.0516163850994089)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0314002158816813,0.0516163844306071)
--(axis cs:0.031818503058563,0.0518121543790444)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0317948239904629,0.0522032573791208)
--(axis cs:0.031353497698321,0.0523985906107205)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.027917497965669,0.0523985915764793)
--(axis cs:0.0274982261770741,0.0522032588819006)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0275187053841454,0.051812156725594)
--(axis cs:0.0279590963698956,0.0516163867841359)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0288193762501008,0.0516163862828618)
--(axis cs:0.0292386244574398,0.0518121559193641)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0292168653046189,0.0522032583614468)
--(axis cs:0.0287764978997045,0.0523985913675203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.00987849927586932,0.0523985908014592)
--(axis cs:0.00945251524175142,0.0522032576327387)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00945955497052994,0.0518121557317947)
--(axis cs:0.00989321871566889,0.0516163868143213)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.0107534986090015,0.0516163876459155)
--(axis cs:0.0111794740660963,0.051812157329924)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0111711543853534,0.052203259028387)
--(axis cs:0.0107374992167215,0.0523985914363099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0253404981602944,0.0523985920582152)
--(axis cs:0.0249202674806983,0.0522032594349949)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0249388267662074,0.0518121575714785)
--(axis cs:0.0253782567210983,0.0516163879168309)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0262385366052682,0.0516163875986281)
--(axis cs:0.0266587458458031,0.0518121570542959)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.026638906612234,0.0522032590957964)
--(axis cs:0.0261994980959208,0.0523985919212682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0227634983510658,0.0523985923469109)
--(axis cs:0.0223423087798248,0.0522032597565339)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0223589481412903,0.0518121580557553)
--(axis cs:0.0227974170629551,0.0516163885747634)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.023657696949793,0.0516163883990806)
--(axis cs:0.0240788672251882,0.0518121577672935)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0240609479141445,0.0522032595644807)
--(axis cs:0.0236224982878103,0.0523985922689786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0124554990961865,0.0523985921224947)
--(axis cs:0.0120304739558832,0.0522032593881293)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0120394336124025,0.0518121577389117)
--(axis cs:0.0124740583926489,0.0516163885334805)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0133343382834558,0.0516163887553539)
--(axis cs:0.0137593527032072,0.0518121581691616)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0137491130953783,0.0522032597697104)
--(axis cs:0.0133144990351581,0.0523985922971911)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0201864985394177,0.0523985924954224)
--(axis cs:0.0197643500762287,0.0522032599161713)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0197790695122553,0.0518121582949642)
--(axis cs:0.0202165773992213,0.0516163889074299)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0210768572875634,0.0516163888239518)
--(axis cs:0.0214989885986197,0.0518121581574094)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0214829892121888,0.0522032598245448)
--(axis cs:0.0210454984768279,0.052398592458338)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0150324989121807,0.0523985924774296)
--(axis cs:0.0146084326646029,0.052203259862958)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0146193122480047,0.051812158272513)
--(axis cs:0.0150548980638364,0.0516163889769271)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0159151779535971,0.0516163890215948)
--(axis cs:0.0163392313368368,0.0518121583633054)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0163270718024031,0.0522032599490879)
--(axis cs:0.0158914988503794,0.0523985925178294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0176094987263549,0.0523985925440603)
--(axis cs:0.0171863913710632,0.0522032599607633)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0171991908809609,0.0518121583716058)
--(axis cs:0.0176357377324869,0.051616389033986)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0184960176216333,0.0516163890105331)
--(axis cs:0.0189191099686849,0.0518121583365222)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0189050305079811,0.0522032599429824)
--(axis cs:0.0184684986641644,0.0523985925381156)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0287764987380791,0.0523986433556713)
--(axis cs:-0.0292168676252352,0.0522034000798944)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0292386294392112,0.0518124598596924)
--(axis cs:-0.0288193824361437,0.0516167691447744)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0279591001948897,0.0516166308019001)
--(axis cs:-0.0275187058529295,0.0518121871138857)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0274982246833253,0.0522031619582804)
--(axis cs:-0.0279174970998239,0.0523985362327989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0334885431828679,0.0525938828609344)
--(axis cs:-0.0339304998496431,0.0523987137007408)
--(axis cs:-0.0343727854234648,0.0522033991461405)
--(axis cs:-0.0348154002650619,0.0520079387035927)
--(axis cs:-0.0343983858376182,0.0518123697328088)
--(axis cs:-0.0339810610506468,0.0516166735172994)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0331207819969117,0.0516167259093335)
--(axis cs:-0.0326784679974556,0.0518124489796964)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0326541469647122,0.0522034435375898)
--(axis cs:-0.0330715001592751,0.0523987302022626)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0313535004418526,0.0523987467557555)
--(axis cs:-0.0317948275739279,0.0522034584751164)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0318185089100283,0.0518124824338223)
--(axis cs:-0.0314002235118781,0.0516168178585628)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0305399438063346,0.051616840675554)
--(axis cs:-0.0300985898067819,0.0518125000537447)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0300761880311545,0.052203445752801)
--(axis cs:-0.0304945002651609,0.0523987371246497)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0146191035446698,0.0517866920847777)
--(axis cs:-0.0150546330313001,0.051584988575579)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0150657328779422,0.0511782729898221)
--(axis cs:-0.0146406715795756,0.0509735811732995)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0137794789829166,0.0509766063023857)
--(axis cs:-0.0133439716457994,0.0511831922686399)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0133341271866064,0.0515881513941985)
--(axis cs:-0.0137591660643556,0.0517879609454378)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0171989786647268,0.051790147761703)
--(axis cs:-0.0176354905960528,0.051591393813626)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0176485276345349,0.0511881439451419)
--(axis cs:-0.0172243974252335,0.0509816472680774)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0163631283902403,0.0509762900855512)
--(axis cs:-0.0159266422542223,0.0511794323543811)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0159149045746447,0.0515857505284981)
--(axis cs:-0.0163390089192995,0.0517878755558745)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0120393055267584,0.0517931795008518)
--(axis cs:-0.012473884495546,0.051591522964597)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0124831068704133,0.0511884236756376)
--(axis cs:-0.0120571281926092,0.05098904065223)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0111959518979179,0.0509965493010677)
--(axis cs:-0.010761372356629,0.0512005751514702)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.0107533963735239,0.0515994299957181)
--(axis cs:-0.01117937513436,0.0517963711972477)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0197789308700742,0.0517996542359372)
--(axis cs:-0.0202164301685379,0.0516033990459273)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0202314472176749,0.0512064972234862)
--(axis cs:-0.0198083046033685,0.0510039319005313)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0189469945811791,0.0509964609933555)
--(axis cs:-0.0185094957276535,0.0511943393318544)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0184958000340681,0.0515954059097039)
--(axis cs:-0.0189189430026601,0.0517964152857594)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00945950252909502,0.0518022664363577)
--(axis cs:-0.00989314504188141,0.0516031040272044)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.00990049321640041,0.0512060954618657)
--(axis cs:-0.00947356821500389,0.05100980997941)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00861235865574466,0.051014761203026)
--(axis cs:-0.0081787064422325,0.051214409895248)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00817262431001659,0.051608829098112)
--(axis cs:-0.00859955912281226,0.05180462479122)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0223588851965561,0.0518071361388077)
--(axis cs:-0.0227973566406481,0.051611661140652)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0228143383362758,0.0512184701286997)
--(axis cs:-0.0223921978694423,0.0510199661204506)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0215309095218351,0.0510158280557176)
--(axis cs:-0.0210924184699415,0.0512114519687452)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0210767433755125,0.0516067488104539)
--(axis cs:-0.0214989035271956,0.0518050994177635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00687966039043536,0.0518080195243048)
--(axis cs:-0.00731235631493961,0.0516108410061858)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00731780148265358,0.0512172142746936)
--(axis cs:-0.00688991246481032,0.0510213708727809)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00602868029541091,0.0510234083115047)
--(axis cs:-0.00559597710337867,0.0512208036819286)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00559181025985096,0.0516135114757488)
--(axis cs:-0.00601970666810327,0.0518091534484551)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0249388081619036,0.0518108268140572)
--(axis cs:-0.0253782424423287,0.0516153843580148)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.025397164948811,0.0512234785419877)
--(axis cs:-0.0249760088824674,0.0510268107375434)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0241147462438471,0.0510252614438284)
--(axis cs:-0.0236752867191466,0.0512207264077634)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0236576560460897,0.0516133044727693)
--(axis cs:-0.0240788372572888,0.0518099376202387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00429979402075103,0.0518106235594148)
--(axis cs:-0.00473153397509155,0.051614347135104)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00473506042694494,0.0512218875409414)
--(axis cs:-0.00430620620199385,0.0510258890072932)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00344496635294616,0.0510266091555889)
--(axis cs:-0.00301322248937911,0.0512232000040371)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00301097791891599,0.0516153855602443)
--(axis cs:-0.00343983608944677,0.0518110762078963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.00171991858151485,0.0518116329563765)
--(axis cs:-0.00215069888453819,0.0516156932685814)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00215230223647779,0.0512235797664646)
--(axis cs:-0.00172248399753031,0.0510274590962797)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.000861242114634359,0.0510276989867809)
--(axis cs:-0.000430460555095861,0.051224026351961)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:-0.000430139865634089,0.0516160611914922)
--(axis cs:-0.000859959369461472,0.0518117962165736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.000859959462715776,0.051811989659628)
--(axis cs:0.000430139890930174,0.0516161660878038)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:0.000430460585351703,0.0512241516939524)
--(axis cs:0.000861242248251608,0.0510279756225172)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.00172248456998327,0.0510280516874019)
--(axis cs:0.00215230310014372,0.0512242953507338)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00215069960127162,0.0516162876863859)
--(axis cs:0.0017199189780755,0.0518120442607007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00343983807718413,0.0518121070271337)
--(axis cs:0.00301097949843744,0.051616321249371)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00301322440645243,0.0512243345592601)
--(axis cs:0.00344496930565654,0.0510281374467111)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00430621168763493,0.0510281604542728)
--(axis cs:0.0047350670410459,0.0512243784797855)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.00473153931241119,0.0516163591657488)
--(axis cs:0.00429979763786986,0.0518121241985234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.0060197167580225,0.0518121434617921)
--(axis cs:0.0055918192193372,0.051616369354588)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.00559598835795259,0.0512243901802475)
--(axis cs:0.00602869644866049,0.0510281858816736)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00688993882427802,0.0510281925608693)
--(axis cs:0.00731783098239585,0.0512244030386226)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00731237902534589,0.0516163806269672)
--(axis cs:0.00687967631470194,0.0518121486007697)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0348153971128765,0.0520077771749726)
--(axis cs:0.034398381651993,0.0518121526708096)
--(axis cs:0.0339810555022784,0.0516163822831868)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0340063910164313,0.0512244020208506)
--(axis cs:0.0344496940955864,0.0510281912252805)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0353109364212768,0.051028189877059)
--(axis cs:0.0357282335569333,0.0512243998941684)
--(axis cs:0.0361452196744282,0.0514204633312371)
--(axis cs:0.0357016152478306,0.0516163809484931)
--(axis cs:0.035258341182799,0.0518121521398865)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.031818503058563,0.0518121543790444)
--(axis cs:0.0314002158816813,0.0516163844306071)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0314236272015223,0.0512244054120143)
--(axis cs:0.0318659671148449,0.0510281955018246)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0327272094433227,0.0510281940864932)
--(axis cs:0.0331454697461008,0.0512244031627715)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0331207756295185,0.0516163830034108)
--(axis cs:0.0326784625902473,0.0518121538091958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0292386244574398,0.0518121559193641)
--(axis cs:0.0288193762501008,0.0516163862828618)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0288408633686146,0.0512244082976593)
--(axis cs:0.0292822401131722,0.0510281992584986)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0301434824500677,0.0510281981124461)
--(axis cs:0.0305627059262718,0.0512244064588864)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0305399360059632,0.0516163850994089)
--(axis cs:0.0300985839922936,0.0518121554445084)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00859959542063149,0.0518121542542304)
--(axis cs:0.00817265892426151,0.0516163835909503)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00817875228984053,0.0512244063959899)
--(axis cs:0.00861242356541172,0.0510281998204055)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00947366593190432,0.0510282016934054)
--(axis cs:0.00990059489733369,0.0512244100268589)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.00989321871566889,0.0516163868143213)
--(axis cs:0.00945955497052994,0.0518121557317947)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0266587458458031,0.0518121570542959)
--(axis cs:0.0262385366052682,0.0516163875986281)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0262580995145634,0.0512244103150511)
--(axis cs:0.0266985130845324,0.0510282019412437)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0275597554302355,0.0510282011737584)
--(axis cs:0.02797994208615,0.0512244090701742)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0279590963698956,0.0516163867841359)
--(axis cs:0.0275187053841454,0.051812156725594)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0240788672251882,0.0518121577672935)
--(axis cs:0.023657696949793,0.0516163883990806)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0236753356439019,0.0512244115214713)
--(axis cs:0.0241147860338643,0.0510282035700695)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.024976028386032,0.0510282031285378)
--(axis cs:0.0253971782258688,0.0512244107970695)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0253782567210983,0.0516163879168309)
--(axis cs:0.0249388267662074,0.0518121575714785)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0111794740660963,0.051812157329924)
--(axis cs:0.0107534986090015,0.0516163876459155)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.0107615161983719,0.0512244109577886)
--(axis cs:0.01119615065938,0.0510282036975094)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.0120573930212154,0.0510282042034967)
--(axis cs:0.0124833587970252,0.0512244119454353)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0124740583926489,0.0516163885334805)
--(axis cs:0.0120394336124025,0.0518121577389117)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0214989885986197,0.0518121581574094)
--(axis cs:0.0210768572875634,0.0516163888239518)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0210925717629346,0.0512244121520397)
--(axis cs:0.0215310589692273,0.0510282044329855)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.022392301325201,0.0510282042103906)
--(axis cs:0.0228144143511075,0.0512244117831286)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0227974170629551,0.0516163885747634)
--(axis cs:0.0223589481412903,0.0518121580557553)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0137593527032072,0.0518121581691616)
--(axis cs:0.0133343382834558,0.0516163887553539)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.013344280095201,0.0512244121898859)
--(axis cs:0.0137798777425705,0.0510282047260808)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0146411201024654,0.0510282048459445)
--(axis cs:0.0150661226901481,0.0512244124287341)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0150548980638364,0.0516163889769271)
--(axis cs:0.0146193122480047,0.051812158272513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0189191099686849,0.0518121583365222)
--(axis cs:0.0184960176216333,0.0516163890105331)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0185098078764868,0.0512244124305783)
--(axis cs:0.0189473318971166,0.0510282048279136)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0198085742550327,0.0510282047339574)
--(axis cs:0.0202316504678882,0.0512244122754291)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0202165773992213,0.0516163889074299)
--(axis cs:0.0197790695122553,0.0518121582949642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0163392313368368,0.0518121583633054)
--(axis cs:0.0159151779535971,0.0516163890215948)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0159270439871221,0.0512244124728599)
--(axis cs:0.0163636048212151,0.0510282049344891)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0172248471801536,0.051028204926952)
--(axis cs:0.0176488865802926,0.0512244124696436)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0176357377324869,0.051616389033986)
--(axis cs:0.0171991908809609,0.0518121583716058)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0275187058529295,0.0518121871138857)
--(axis cs:-0.0279591001948897,0.0516166308019001)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0279799513731172,0.0512250009662598)
--(axis cs:-0.0275597666208743,0.0510289251929849)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0266985179466564,0.0510285266616137)
--(axis cs:-0.0262580969639299,0.0512242370929997)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0262385306852818,0.0516159851643784)
--(axis cs:-0.0266587419955484,0.0518118994155064)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0348154002650619,0.0520079387035927)
--(axis cs:-0.0352583447351524,0.0518123318678924)
--(axis cs:-0.0357016191946322,0.0516165781322977)
--(axis cs:-0.0361452240048087,0.0514206770001262)
--(axis cs:-0.0357282393244911,0.0512246877657329)
--(axis cs:-0.0353109440926866,0.0510285772564621)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0344497033633864,0.0510286709166018)
--(axis cs:-0.0340063993297888,0.0512248379684353)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0339810610506468,0.0516166735172994)
--(axis cs:-0.0343983858376182,0.0518123697328088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0326784679974556,0.0518124489796964)
--(axis cs:-0.0331207819969117,0.0516167259093335)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0331454794403448,0.0512249247274038)
--(axis cs:-0.0327272222175049,0.0510288900632072)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0318659815657622,0.0510290041114257)
--(axis cs:-0.0314236393488198,0.0512250947650933)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0314002235118781,0.0516168178585628)
--(axis cs:-0.0318185089100283,0.0518124824338223)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0300985898067819,0.0518125000537447)
--(axis cs:-0.0305399438063346,0.051616840675554)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0305627187815874,0.0512251565418654)
--(axis cs:-0.0301434990512152,0.0510291801209913)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0292822565329807,0.0510291991073968)
--(axis cs:-0.0288408751940204,0.0512251394807921)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0288193824361437,0.0516167691447744)
--(axis cs:-0.0292386294392112,0.0518124598596924)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0159266422542223,0.0511794323543811)
--(axis cs:-0.0163631283902403,0.0509762900855512)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0163751696820043,0.0505646812146357)
--(axis cs:-0.0159500926545883,0.0503563932559669)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0150879110015181,0.0503546823643713)
--(axis cs:-0.0146514397011436,0.0505612855724287)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0146406715795756,0.0509735811732995)
--(axis cs:-0.0150657328779422,0.0511782729898221)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0133439716457994,0.0511831922686399)
--(axis cs:-0.0137794789829166,0.0509766063023857)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0137896202057031,0.0505651506519738)
--(axis cs:-0.0133636377253541,0.0503626063062479)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0125015329771171,0.0503719347325026)
--(axis cs:-0.0120660312809115,0.050581934026476)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0120571281926092,0.05098904065223)
--(axis cs:-0.0124831068704133,0.0511884236756376)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0185094957276535,0.0511943393318544)
--(axis cs:-0.0189469945811791,0.0509964609933555)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0189610160060685,0.0505922483103231)
--(axis cs:-0.0185368707034106,0.0503829840100405)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0176745735348107,0.0503711712456573)
--(axis cs:-0.0172370886640254,0.0505717080563917)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0172243974252335,0.0509816472680774)
--(axis cs:-0.0176485276345349,0.0511881439451419)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.010761372356629,0.0512005751514702)
--(axis cs:-0.0111959518979179,0.0509965493010677)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0112042382010891,0.0505924822304096)
--(axis cs:-0.0107773268300401,0.0503956231815321)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.00991520171494433,0.0504065947894528)
--(axis cs:-0.00948060873837562,0.0506111898223863)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00947356821500389,0.05100980997941)
--(axis cs:-0.00990049321640041,0.0512060954618657)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0210924184699415,0.0512114519687452)
--(axis cs:-0.0215309095218351,0.0510158280557176)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0215469399893979,0.0506196243859484)
--(axis cs:-0.021123815664607,0.0504171471279665)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0202615075992292,0.0504073375075414)
--(axis cs:-0.0198229984675471,0.0506028686542215)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0198083046033685,0.0510039319005313)
--(axis cs:-0.0202314472176749,0.0512064972234862)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.0081787064422325,0.051214409895248)
--(axis cs:-0.00861235865574466,0.051014761203026)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00861876830218108,0.0506180330794505)
--(axis cs:-0.00819089168561338,0.0504224541618693)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.0073287130878755,0.0504274467224897)
--(axis cs:-0.00689504884582846,0.0506268763607485)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00688991246481032,0.0510213708727809)
--(axis cs:-0.00731780148265358,0.0512172142746936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0236752867191466,0.0512207264077634)
--(axis cs:-0.0241147462438471,0.0510252614438284)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0241327447673628,0.0506323284728149)
--(axis cs:-0.0237106336236365,0.0504343088820224)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0228483780341418,0.0504303512235343)
--(axis cs:-0.0224088889180838,0.0506252987725963)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0223921978694423,0.0510199661204506)
--(axis cs:-0.0228143383362758,0.0512184701286997)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00559597710337867,0.0512208036819286)
--(axis cs:-0.00602868029541091,0.0510234083115047)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00603317662248613,0.0506295009242231)
--(axis cs:-0.00560432879082581,0.0504334205728592)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00474212884375886,0.0504351053900729)
--(axis cs:-0.0043094193690639,0.0506326017466805)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00430620620199385,0.0510258890072932)
--(axis cs:-0.00473506042694494,0.0512218875409414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00301322248937911,0.0512232000040371)
--(axis cs:-0.00344496635294616,0.0510266091555889)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00344753718748024,0.0506334767800943)
--(axis cs:-0.0030177216445217,0.0504370483525143)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00215551611061901,0.0504375860690043)
--(axis cs:-0.00172376957327858,0.05063448979759)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.00172248399753031,0.0510274590962797)
--(axis cs:-0.00215230223647779,0.0512235797664646)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:-0.000430460555095861,0.051224026351961)
--(axis cs:-0.000861242114634359,0.0510276989867809)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.000861884922468761,0.0506347707413213)
--(axis cs:-0.000431103370524108,0.0504381996615167)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:0.000431103411029665,0.0504383671410885)
--(axis cs:0.000861885077228383,0.0506350908397897)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.000861242248251608,0.0510279756225172)
--(axis cs:0.000430460585351703,0.0512241516939524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00215230310014372,0.0512242953507338)
--(axis cs:0.00172248456998327,0.0510280516874019)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.00172377023859445,0.0506351778530804)
--(axis cs:0.00215551728274878,0.0504385553533444)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00301772428116085,0.0504386057451816)
--(axis cs:0.00344754066534294,0.0506352751454616)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00344496930565654,0.0510281374467111)
--(axis cs:0.00301322440645243,0.0512243345592601)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0262580969639299,0.0512242370929997)
--(axis cs:-0.0266985179466564,0.0510285266616137)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0267184567304645,0.0506363809861722)
--(axis cs:-0.0262973306531035,0.0504398976825373)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0254351073270495,0.05043879296713)
--(axis cs:-0.0249946561907393,0.050634302803936)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0249760088824674,0.0510268107375434)
--(axis cs:-0.025397164948811,0.0512234785419877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.0047350670410459,0.0512243784797855)
--(axis cs:0.00430621168763493,0.0510281604542728)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00430942589425571,0.0506353010317759)
--(axis cs:0.00474213830415929,0.0504386613944226)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.005604345314493,0.0504386760062099)
--(axis cs:0.00603319634817657,0.0506353294623891)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00602869644866049,0.0510281858816736)
--(axis cs:0.00559598835795259,0.0512243901802475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0361452196744282,0.0514204633312371)
--(axis cs:0.0357282335569333,0.0512243998941684)
--(axis cs:0.0353109364212768,0.051028189877059)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0353372928511373,0.0506353271758054)
--(axis cs:0.0357815892557274,0.0504386730231315)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0366437961785907,0.0504386707293762)
--(axis cs:0.0370610631590342,0.0506353235640959)
--(axis cs:0.0374780187866378,0.0508318288355033)
--(axis cs:0.0370334210777568,0.0510281876142605)
--(axis cs:0.0365891548289941,0.0512243989940943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0331454697461008,0.0512244031627715)
--(axis cs:0.0327272094433227,0.0510281940864932)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0327516373991056,0.05063533384036)
--(axis cs:0.0331949684988039,0.0504386812457913)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0340571754183009,0.0504386783934734)
--(axis cs:0.034475407701085,0.0506353293185606)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0344496940955864,0.0510281912252805)
--(axis cs:0.0340063910164313,0.0512244020208506)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0305627059262718,0.0512244064588864)
--(axis cs:0.0301434824500677,0.0510281981124461)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.030165981921422,0.0506353401314928)
--(axis cs:0.0306083477156917,0.0504386893330912)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0314705546487078,0.050438686790483)
--(axis cs:0.0318897522441452,0.0506353360626127)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0318659671148449,0.0510281955018246)
--(axis cs:0.0314236272015223,0.0512244054120143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00731783098239585,0.0512244030386226)
--(axis cs:0.00688993882427802,0.0510281925608693)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00689508156947254,0.0506353368824425)
--(axis cs:0.00732875932270786,0.0504386918868971)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00819096632068405,0.0504386959855028)
--(axis cs:0.00861885200063697,0.050635344906894)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00861242356541172,0.0510281998204055)
--(axis cs:0.00817875228984053,0.0512244063959899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.02797994208615,0.0512244090701742)
--(axis cs:0.0275597554302355,0.0510282011737584)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0275803264009833,0.0506353448386915)
--(axis cs:0.0280217268795775,0.0504386955419211)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0288839338310925,0.0504386937278873)
--(axis cs:0.0293040967527894,0.0506353419031226)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0292822401131722,0.0510281992584986)
--(axis cs:0.0288408633686146,0.0512244082976593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0253971782258688,0.0512244107970695)
--(axis cs:0.024976028386032,0.0510282031285378)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0249946708422818,0.0506353477907874)
--(axis cs:0.0254351059933902,0.0504386995044407)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0262973129601247,0.0504386984136698)
--(axis cs:0.0267184412184201,0.0506353460041433)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0266985130845324,0.0510282019412437)
--(axis cs:0.0262580995145634,0.0512244103150511)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.00990059489733369,0.0512244100268589)
--(axis cs:0.00947366593190432,0.0510282016934054)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00948073721165215,0.050635346966128)
--(axis cs:0.00991538030736169,0.050438700376991)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.010777587297346,0.0504387014909567)
--(axis cs:0.0112045076275548,0.0506353491592261)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.01119615065938,0.0510282036975094)
--(axis cs:0.0107615161983719,0.0512244109577886)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0228144143511075,0.0512244117831286)
--(axis cs:0.022392301325201,0.0510282042103906)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0224090152580704,0.0506353493947643)
--(axis cs:0.0228484850728586,0.0504387016848183)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.02371069204915,0.0504387011142238)
--(axis cs:0.0241327856497314,0.0506353484487862)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0241147860338643,0.0510282035700695)
--(axis cs:0.0236753356439019,0.0512244115214713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0124833587970252,0.0512244119454353)
--(axis cs:0.0120573930212154,0.0510282042034967)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.012066392833398,0.0506353497093544)
--(axis cs:0.0125020012731141,0.0504387026590442)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0133642082595844,0.0504387029414825)
--(axis cs:0.0137901632425167,0.0506353502713678)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0137798777425705,0.0510282047260808)
--(axis cs:0.013344280095201,0.0512244121898859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0202316504678882,0.0512244122754291)
--(axis cs:0.0198085742550327,0.0510282047339574)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0198233596598813,0.0506353501601713)
--(axis cs:0.0202618641332082,0.0504387027399674)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0211240711144885,0.0504387024774041)
--(axis cs:0.0215471300597788,0.050635349720889)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0215310589692273,0.0510282044329855)
--(axis cs:0.0210925717629346,0.0512244121520397)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0176488865802926,0.0512244124696436)
--(axis cs:0.0172248471801536,0.051028204926952)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0172377040548907,0.0506353504518167)
--(axis cs:0.0176752431842901,0.0504387031693129)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0185374501679135,0.0504387030754472)
--(axis cs:0.0189614744587455,0.0506353502981713)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0189473318971166,0.0510282048279136)
--(axis cs:0.0185098078764868,0.0512244124305783)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0150661226901481,0.0512244124287341)
--(axis cs:0.0146411201024654,0.0510282048459445)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0146520484461991,0.0506353503960957)
--(axis cs:0.015088622230753,0.0504387032001936)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0159508292156666,0.0504387032336268)
--(axis cs:0.0163758188523524,0.0506353504742679)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0163636048212151,0.0510282049344891)
--(axis cs:0.0159270439871221,0.0512244124728599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0361452240048087,0.0514206770001262)
--(axis cs:-0.036589159527671,0.0512246279972981)
--(axis cs:-0.0370334261261846,0.0510284306851173)
--(axis cs:-0.0374780241645926,0.0508320846724493)
--(axis cs:-0.0370610703137747,0.050635667716564)
--(axis cs:-0.0366438056872601,0.050439133266137)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.03578160113237,0.0504392646679031)
--(axis cs:-0.0353373039136876,0.0506358852563235)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0353109440926866,0.0510285772564621)
--(axis cs:-0.0357282393244911,0.0512246877657329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0340063993297888,0.0512248379684353)
--(axis cs:-0.0344497033633864,0.0510286709166018)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0344754212127652,0.0506360279929602)
--(axis cs:-0.0340571933063491,0.0504396146207775)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0331949899317949,0.0504398321455379)
--(axis cs:-0.0327516565353163,0.0506363754327845)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0327272222175049,0.0510288900632072)
--(axis cs:-0.0331454794403448,0.0512249247274038)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0314236393488198,0.0512250947650933)
--(axis cs:-0.0318659815657622,0.0510290041114257)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0318897742694342,0.0506365673100961)
--(axis cs:-0.0314705834587647,0.0504403185896083)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.030608379733529,0.0504405539047757)
--(axis cs:-0.0301660085023854,0.0506369109577003)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0301434990512152,0.0510291801209913)
--(axis cs:-0.0305627187815874,0.0512251565418654)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0288408751940204,0.0512251394807921)
--(axis cs:-0.0292822565329807,0.0510291991073968)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0293041241161643,0.0506370065273426)
--(axis cs:-0.0288839687326213,0.0504408475760681)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0280217599534222,0.0504407994015772)
--(axis cs:-0.027580349114325,0.0506368129416701)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0275597666208743,0.0510289251929849)
--(axis cs:-0.0279799513731172,0.0512250009662598)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0146514397011436,0.0505612855724287)
--(axis cs:-0.0150879110015181,0.0503546823643713)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0150990683853725,0.0499471484846128)
--(axis cs:-0.0146731233361491,0.0497469915445749)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0138100127123564,0.0497488337680683)
--(axis cs:-0.0133735068016012,0.0499533088044664)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0133636377253541,0.0503626063062479)
--(axis cs:-0.0137896202057031,0.0505651506519738)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0172370886640254,0.0505717080563917)
--(axis cs:-0.0176745735348107,0.0503711712456573)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0176876235616805,0.0499616012575211)
--(axis cs:-0.0172625618083212,0.0497535733121171)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0163993871603566,0.0497485148176945)
--(axis cs:-0.0159618825348501,0.0499482918820165)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0159500926545883,0.0503563932559669)
--(axis cs:-0.0163751696820043,0.0505646812146357)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0120660312809115,0.050581934026476)
--(axis cs:-0.0125015329771171,0.0503719347325026)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0125107645261539,0.0499625124588202)
--(axis cs:-0.0120838712779085,0.0497650765106)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0112208324717327,0.0497801394129774)
--(axis cs:-0.0107853127235675,0.0499907484770424)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.0107773268300401,0.0503956231815321)
--(axis cs:-0.0112042382010891,0.0505924822304096)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0198229984675471,0.0506028686542215)
--(axis cs:-0.0202615075992292,0.0504073375075414)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0202765601806862,0.0500058880154885)
--(axis cs:-0.0198524281216553,0.0497968388286121)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0189890953299169,0.0497795974168265)
--(axis cs:-0.0185505738731597,0.0499749930343081)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0185368707034106,0.0503829840100405)
--(axis cs:-0.0189610160060685,0.0505922483103231)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00948060873837562,0.0506111898223863)
--(axis cs:-0.00991520171494433,0.0504065947894528)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.00992256614003604,0.050004834992665)
--(axis cs:-0.0094947131386888,0.0498106516738862)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00863161225807868,0.0498219765849728)
--(axis cs:-0.00819699632765535,0.0500252416199353)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00819089168561338,0.0504224541618693)
--(axis cs:-0.00861876830218108,0.0506180330794505)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0224088889180838,0.0506252987725963)
--(axis cs:-0.0228483780341418,0.0504303512235343)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0228654425248374,0.0500359175096804)
--(axis cs:-0.0224423571204557,0.0498350971171127)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0215790736891091,0.0498255309047877)
--(axis cs:-0.0211395452273209,0.0500187605434109)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.021123815664607,0.0504171471279665)
--(axis cs:-0.0215469399893979,0.0506196243859484)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00689504884582846,0.0506268763607485)
--(axis cs:-0.0073287130878755,0.0504274467224897)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00733418046672351,0.0500315246222404)
--(axis cs:-0.0069053441284029,0.0498359940685361)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00604218938520693,0.049839908341077)
--(axis cs:-0.00560851396463576,0.0500388390022333)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00560432879082581,0.0504334205728592)
--(axis cs:-0.00603317662248613,0.0506295009242231)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.0043094193690639,0.0506326017466805)
--(axis cs:-0.00474212884375886,0.0504351053900729)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.0047456709971578,0.0500408423133864)
--(axis cs:-0.00431586020824798,0.0498443043418524)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00345269045682071,0.0498454863008787)
--(axis cs:-0.00301997628670458,0.050043104745265)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.0030177216445217,0.0504370483525143)
--(axis cs:-0.00344753718748024,0.0506334767800943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0249946561907393,0.050634302803936)
--(axis cs:-0.0254351073270495,0.05043879296713)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0254541331361728,0.0500464156937518)
--(axis cs:-0.0250320599852566,0.0498493426125026)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0241688456180416,0.0498464020124974)
--(axis cs:-0.0237283561750929,0.0500409316347518)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0237106336236365,0.0504343088820224)
--(axis cs:-0.0241327447673628,0.0506323284728149)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.00172376957327858,0.05063448979759)
--(axis cs:-0.00215551611061901,0.0504375860690043)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00215712666270833,0.0500437190927649)
--(axis cs:-0.00172634651195094,0.0498468111437278)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.000863173428861531,0.0498471680421676)
--(axis cs:-0.00043142550014971,0.0500444114333376)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:-0.000431103370524108,0.0504381996615167)
--(axis cs:-0.000861884922468761,0.0506347707413213)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.000861885077228383,0.0506350908397897)
--(axis cs:0.000431103411029665,0.0504383671410885)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:0.000431425545379516,0.0500445982653914)
--(axis cs:0.000863173622053313,0.0498475668592839)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.00172634734724059,0.0498476733118616)
--(axis cs:0.00215712797905783,0.0500448065854906)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00215551728274878,0.0504385553533444)
--(axis cs:0.00172377023859445,0.0506351778530804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00344754066534294,0.0506352751454616)
--(axis cs:0.00301772428116085,0.0504386057451816)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.003019979264486,0.0500448619399969)
--(axis cs:0.00345269492214435,0.0498477908063191)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00431586872743062,0.0498478216685172)
--(axis cs:0.00474568186322373,0.0500449227322929)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00474213830415929,0.0504386613944226)
--(axis cs:0.00430942589425571,0.0506353010317759)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0374780187866378,0.0508318288355033)
--(axis cs:0.0370610631590342,0.0506353235640959)
--(axis cs:0.0366437961785907,0.0504386707293762)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0366711779301655,0.0500449176861814)
--(axis cs:0.037116470919638,0.0498478151266223)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0379796445911543,0.0498478118048466)
--(axis cs:0.0383968803084574,0.0500449124629466)
--(axis cs:0.0388138043255385,0.0502418639408105)
--(axis cs:0.0383682100460359,0.0504386674601246)
--(axis cs:0.0379229483211079,0.0506353222633193)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.034475407701085,0.0506353293185606)
--(axis cs:0.0340571754183009,0.0504386783934734)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0340826244264978,0.0500449298471768)
--(axis cs:0.034526949974307,0.0498478296607547)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0353901236168166,0.0498478242809328)
--(axis cs:0.0358083267581411,0.0500449213386909)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0357815892557274,0.0504386730231315)
--(axis cs:0.0353372928511373,0.0506353271758054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0318897522441452,0.0506353360626127)
--(axis cs:0.0314705546487078,0.050438686790483)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0314940709051767,0.0500449430083168)
--(axis cs:0.0319374290245593,0.0498478463053455)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.032800602681988,0.0498478408732738)
--(axis cs:0.0332197732589277,0.0500449343391188)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0331949684988039,0.0504386812457913)
--(axis cs:0.0327516373991056,0.05063533384036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00603319634817657,0.0506353294623891)
--(axis cs:0.005604345314493,0.0504386760062099)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00560853316103776,0.0500449386054027)
--(axis cs:0.00604221633224107,0.0498478552403214)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00690539012761084,0.0498478639160467)
--(axis cs:0.00733423574282396,0.0500449557837386)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00732875932270786,0.0504386918868971)
--(axis cs:0.00689508156947254,0.0506353368824425)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0293040967527894,0.0506353419031226)
--(axis cs:0.0288839338310925,0.0504386937278873)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0289055173056992,0.0500449537081432)
--(axis cs:0.0293479079824327,0.0498478602783063)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0302110816756522,0.0498478560923969)
--(axis cs:0.0306312197152779,0.0500449469515369)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0306083477156917,0.0504386893330912)
--(axis cs:0.030165981921422,0.0506353401314928)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0267184412184201,0.0506353460041433)
--(axis cs:0.0262973129601247,0.0504386984136698)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0263169636218883,0.050044960802077)
--(axis cs:0.0267583868319128,0.0498478697375734)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0276215605596095,0.0498478670877961)
--(axis cs:0.0280426660863107,0.0500449564705244)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0280217268795775,0.0504386955419211)
--(axis cs:0.0275803264009833,0.0506353448386915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00861885200063697,0.050635344906894)
--(axis cs:0.00819096632068405,0.0504386959855028)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00819708702698755,0.0500449601975007)
--(axis cs:0.00863173770461564,0.0498478732267243)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00949491148770218,0.0498478755960354)
--(axis cs:0.00992278958522142,0.0500449649094706)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.00991538030736169,0.050438700376991)
--(axis cs:0.00948073721165215,0.050635346966128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0241327856497314,0.0506353484487862)
--(axis cs:0.02371069204915,0.0504387011142238)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0237284098763841,0.0500449648103781)
--(axis cs:0.024168865599126,0.0498478751585204)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0250320393503366,0.0498478737215347)
--(axis cs:0.0254541123788551,0.0500449624304383)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0254351059933902,0.0504386995044407)
--(axis cs:0.0249946708422818,0.0506353477907874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0215471300597788,0.050635349720889)
--(axis cs:0.0211240711144885,0.0504387024774041)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0211398560952334,0.0500449667952926)
--(axis cs:0.0215793443177899,0.0498478778715838)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0224425180818642,0.0498478771857919)
--(axis cs:0.0228655586188654,0.0500449656453624)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0228484850728586,0.0504387016848183)
--(axis cs:0.0224090152580704,0.0506353493947643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.0112045076275548,0.0506353491592261)
--(axis cs:0.010777587297346,0.0504387014909567)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.0107856408607032,0.0500449660993847)
--(axis cs:0.0112212590466855,0.0498478780994214)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0120844328237111,0.0498478787192702)
--(axis cs:0.0125113434071233,0.0500449673396884)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0125020012731141,0.0504387026590442)
--(axis cs:0.012066392833398,0.0506353497093544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0189614744587455,0.0506353502981713)
--(axis cs:0.0185374501679135,0.0504387030754472)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0185513022966288,0.0500449676574586)
--(axis cs:0.018989823012437,0.0498478790709618)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0198529967825343,0.0498478787841741)
--(axis cs:0.0202770048303437,0.0500449671735196)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0202618641332082,0.0504387027399674)
--(axis cs:0.0198233596598813,0.0506353501601713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0137901632425167,0.0506353502713678)
--(axis cs:0.0133642082595844,0.0504387029414825)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0133741946787979,0.0500449676352067)
--(axis cs:0.0138107803747258,0.0498478793347275)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0146739541491582,0.0498478794576328)
--(axis cs:0.0150998972201786,0.0500449678925998)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.015088622230753,0.0504387032001936)
--(axis cs:0.0146520484461991,0.0506353503960957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0163758188523524,0.0506353504742679)
--(axis cs:0.0159508292156666,0.0504387032336268)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0159627484900908,0.0500449679135566)
--(axis cs:0.016400301696367,0.0498478794846812)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0172634754691308,0.0498478794094189)
--(axis cs:0.0176884510283979,0.0500449677964631)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0176752431842901,0.0504387031693129)
--(axis cs:0.0172377040548907,0.0506353504518167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0374780241645926,0.0508320846724493)
--(axis cs:-0.0379229540087028,0.0506355896263982)
--(axis cs:-0.0383682160261418,0.0504389452806289)
--(axis cs:-0.0388138105865537,0.0502421514406159)
--(axis cs:-0.0383968885905039,0.0500452968535311)
--(axis cs:-0.0379796555367057,0.0498483253394745)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0371164848241833,0.0498484826601771)
--(axis cs:-0.0366711912282398,0.0500455639277947)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0366438056872601,0.050439133266137)
--(axis cs:-0.0370610703137747,0.050635667716564)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0353373039136876,0.0506358852563235)
--(axis cs:-0.03578160113237,0.0504392646679031)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0358083434953662,0.0500457543107908)
--(axis cs:-0.0353901457809023,0.0498489402463422)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.034526977587591,0.0498492547525396)
--(axis cs:-0.0340826501391526,0.0500462742979907)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0340571933063491,0.0504396146207775)
--(axis cs:-0.0344754212127652,0.0506360279929602)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0327516565353163,0.0506363754327845)
--(axis cs:-0.0331949899317949,0.0504398321455379)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0332198044399336,0.0500466070638888)
--(axis cs:-0.0328006437271468,0.0498500706589072)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0319374776725193,0.0498505605418011)
--(axis cs:-0.031494114066588,0.0500473853018992)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.0314705834587647,0.0504403185896083)
--(axis cs:-0.0318897742694342,0.0506365673100961)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.027580349114325,0.0506368129416701)
--(axis cs:-0.0280217599534222,0.0504407994015772)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0280427220131766,0.0500485105915984)
--(axis cs:-0.0276216307532556,0.049852395360711)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0267584495682265,0.0498520474839618)
--(axis cs:-0.0263170036790176,0.0500476733353882)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0262973306531035,0.0504398976825373)
--(axis cs:-0.0267184567304645,0.0506363809861722)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0301660085023854,0.0506369109577003)
--(axis cs:-0.030608379733529,0.0504405539047757)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.0306312685863504,0.0500477902248805)
--(axis cs:-0.0302111450289431,0.0498515927723828)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0293479768444226,0.0498520413288913)
--(axis cs:-0.0289055735847543,0.0500484234493771)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0288839687326213,0.0504408475760681)
--(axis cs:-0.0293041241161643,0.0506370065273426)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0159618825348501,0.0499482918820165)
--(axis cs:-0.0163993871603566,0.0497485148176945)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0164116269481056,0.0493508324869152)
--(axis cs:-0.0159857195803459,0.0491531095435954)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0151216266226383,0.0491531086697399)
--(axis cs:-0.0146840860576337,0.049350685486493)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0146731233361491,0.0497469915445749)
--(axis cs:-0.0150990683853725,0.0499471484846128)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0133735068016012,0.0499533088044664)
--(axis cs:-0.0138100127123564,0.0497488337680683)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0138203178748802,0.0493508898328778)
--(axis cs:-0.013393442165806,0.0491533005618129)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0125293686949452,0.0491560829804848)
--(axis cs:-0.0120928445418294,0.0493606714896237)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0120838712779085,0.0497650765106)
--(axis cs:-0.0125107645261539,0.0499625124588202)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0185505738731597,0.0499749930343081)
--(axis cs:-0.0189890953299169,0.0497795974168265)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0190031930779884,0.0493748881697057)
--(axis cs:-0.0185781269698149,0.0491654334471859)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0177139300491502,0.0491555799768397)
--(axis cs:-0.0172754130671053,0.0493525112067911)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0172625618083212,0.0497535733121171)
--(axis cs:-0.0176876235616805,0.0499616012575211)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.0107853127235675,0.0499907484770424)
--(axis cs:-0.0112208324717327,0.0497801394129774)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0112291629621592,0.0493754301055339)
--(axis cs:-0.0108013442059056,0.0491831768727289)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0099373403854376,0.0492017678027882)
--(axis cs:-0.00950178474612655,0.0494101745576523)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.0094947131386888,0.0498106516738862)
--(axis cs:-0.00992256614003604,0.050004834992665)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0211395452273209,0.0500187605434109)
--(axis cs:-0.0215790736891091,0.0498255309047877)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0215951922309473,0.0494288924128088)
--(axis cs:-0.0211711091360239,0.0492230992505796)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0203067671855535,0.0492042359092539)
--(axis cs:-0.0198671913307346,0.0493943235696508)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0198524281216553,0.0497968388286121)
--(axis cs:-0.0202765601806862,0.0500058880154885)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00819699632765535,0.0500252416199353)
--(axis cs:-0.00863161225807868,0.0498219765849728)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00863805093870526,0.0494235398391495)
--(axis cs:-0.0082092376978683,0.0492300676157611)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00734514274678426,0.0492386362886505)
--(axis cs:-0.00691050432050845,0.0494399277247254)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.0069053441284029,0.0498359940685361)
--(axis cs:-0.00733418046672351,0.0500315246222404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00560851396463576,0.0500388390022333)
--(axis cs:-0.00604218938520693,0.049839908341077)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00604670650243846,0.0494444124650982)
--(axis cs:-0.00561690419395335,0.0492482545052762)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.0047527718307133,0.0492507819244047)
--(axis cs:-0.00431908806546222,0.0494493589421377)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00431586020824798,0.0498443043418524)
--(axis cs:-0.0047456709971578,0.0500408423133864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0237283561750929,0.0500409316347518)
--(axis cs:-0.0241688456180416,0.0498464020124974)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0241869588721573,0.0494541985253682)
--(axis cs:-0.023763927664011,0.0492559173598364)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0228996911425917,0.0492486289252733)
--(axis cs:-0.0224591471190269,0.0494405684335313)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0224423571204557,0.0498350971171127)
--(axis cs:-0.0228654425248374,0.0500359175096804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00301997628670458,0.050043104745265)
--(axis cs:-0.00345269045682071,0.0498454863008787)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00345527298700862,0.0494506657745726)
--(axis cs:-0.00302449586918372,0.0492535524965564)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00216035508035522,0.0492542847573888)
--(axis cs:-0.00172763789768491,0.0494521137352627)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.00172634651195094,0.0498468111437278)
--(axis cs:-0.00215712666270833,0.0500437190927649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:-0.00043142550014971,0.0500444114333376)
--(axis cs:-0.000863173428861531,0.0498471680421676)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.000863819136037201,0.0494524997975466)
--(axis cs:-0.000432071212777276,0.0492550957205966)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:0.000432071265030165,0.0492553111449858)
--(axis cs:0.000863819343813498,0.0494529283067592)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.000863173622053313,0.0498475668592839)
--(axis cs:0.000431425545379516,0.0500445982653914)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00215712797905783,0.0500448065854906)
--(axis cs:0.00172634734724059,0.0498476733118616)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.00172763879785525,0.049453041971667)
--(axis cs:0.0021603566133831,0.0492555488045287)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.0030244993648734,0.0492556113149003)
--(axis cs:0.00345527783797191,0.0494531668789953)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00345269492214435,0.0498477908063191)
--(axis cs:0.003019979264486,0.0500448619399969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0388138043255385,0.0502418639408105)
--(axis cs:0.0383968803084574,0.0500449124629466)
--(axis cs:0.0379796445911543,0.0498478118048466)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0380080559847484,0.0494531559605291)
--(axis cs:0.0384543487643169,0.0492555972624575)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.0393184913602578,0.0492555939588435)
--(axis cs:0.0397356947773642,0.0494531507695819)
--(axis cs:0.0401525861186528,0.0496505554566382)
--(axis cs:0.0397059920001634,0.0498478085554113)
--(axis cs:0.0392597315228409,0.0500449111691157)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0358083267581411,0.0500449213386909)
--(axis cs:0.0353901236168166,0.0498478242809328)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0354165980163456,0.0494531757890144)
--(axis cs:0.0358619212102376,0.0492556197388903)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0367260637001395,0.0492556105300651)
--(axis cs:0.0371442366409619,0.0494531612560997)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.037116470919638,0.0498478151266223)
--(axis cs:0.0366711779301655,0.0500449176861814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0332197732589277,0.0500449343391188)
--(axis cs:0.032800602681988,0.0498478408732738)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0328251401054623,0.0494532018700496)
--(axis cs:0.033269493773495,0.0492556520005526)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0341336362571734,0.049255640950794)
--(axis cs:0.0345527787173099,0.0494531842847732)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.034526949974307,0.0498478296607547)
--(axis cs:0.0340826244264978,0.0500449298471768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00474568186322373,0.0500449227322929)
--(axis cs:0.00431586872743062,0.0498478216685172)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00431909737666646,0.0494531995473647)
--(axis cs:0.00475278489805804,0.0492556794627435)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00561692766248967,0.0492556971250136)
--(axis cs:0.00604673644756664,0.0494532349708671)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00604221633224107,0.0498478552403214)
--(axis cs:0.00560853316103776,0.0500449386054027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0306312197152779,0.0500449469515369)
--(axis cs:0.0302110816756522,0.0498478560923969)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0302336820757091,0.0494532254177682)
--(axis cs:0.0306770662102173,0.0492556823674606)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0315412087543112,0.0492556729895247)
--(axis cs:0.0319613207806442,0.0494532103224478)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0319374290245593,0.0498478463053455)
--(axis cs:0.0314940709051767,0.0500449430083168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0280426660863107,0.0500449564705244)
--(axis cs:0.0276215605596095,0.0498478670877961)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0276422238710711,0.0494532421095991)
--(axis cs:0.0280846384279205,0.049255704448972)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0289487810461664,0.0492556981348734)
--(axis cs:0.0293698626932375,0.0494532318114275)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0293479079824327,0.0498478602783063)
--(axis cs:0.0289055173056992,0.0500449537081432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00733423574282396,0.0500449557837386)
--(axis cs:0.00690539012761084,0.0498478639160467)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00691055597546983,0.0494532440951613)
--(axis cs:0.00734521317547953,0.0492557161325756)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00820935592438012,0.0492557209873046)
--(axis cs:0.00863819501669529,0.0494532538620669)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00863173770461564,0.0498478732267243)
--(axis cs:0.00819708702698755,0.0500449601975007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0254541123788551,0.0500449624304383)
--(axis cs:0.0250320393503366,0.0498478737215347)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0250507655218506,0.049453251972813)
--(axis cs:0.0254922104552095,0.0492557177161616)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0263563531297284,0.0492557141492497)
--(axis cs:0.026778404434689,0.0494532460739036)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0267583868319128,0.0498478697375734)
--(axis cs:0.0263169636218883,0.050044960802077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0228655586188654,0.0500449656453624)
--(axis cs:0.0224425180818642,0.0498478771857919)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0224593070831649,0.0494532570156515)
--(axis cs:0.0228997823615043,0.0492557245754701)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0237639250687445,0.0492557228227452)
--(axis cs:0.0241869460496646,0.0494532540769673)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.024168865599126,0.0498478751585204)
--(axis cs:0.0237284098763841,0.0500449648103781)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.00992278958522142,0.0500449649094706)
--(axis cs:0.00949491148770218,0.0498478755960354)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00950201453158213,0.0494532563401398)
--(axis cs:0.00993764141090903,0.0492557261433245)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.01080178415013,0.0492557274358099)
--(axis cs:0.0112296535537739,0.0494532589497349)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0112212590466855,0.0498478780994214)
--(axis cs:0.0107856408607032,0.0500449660993847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0202770048303437,0.0500449671735196)
--(axis cs:0.0198529967825343,0.0498478787841741)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0198678485990284,0.0494532592985434)
--(axis cs:0.0203073542053671,0.0492557277097101)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0211714969284117,0.0492557269441746)
--(axis cs:0.0215954875918921,0.0494532579994654)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0215793443177899,0.0498478778715838)
--(axis cs:0.0211398560952334,0.0500449667952926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0125113434071233,0.0500449673396884)
--(axis cs:0.0120844328237111,0.0498478787192702)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.012093473062266,0.0494532595913799)
--(axis cs:0.0125300696235017,0.0492557287651479)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.013394212358442,0.049255729069037)
--(axis cs:0.0138211120760065,0.0494532602159339)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0138107803747258,0.0498478793347275)
--(axis cs:0.0133741946787979,0.0500449676352067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0176884510283979,0.0500449677964631)
--(axis cs:0.0172634754691308,0.0498478794094189)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0172763900947725,0.0494532601916247)
--(axis cs:0.0177149260214771,0.0492557289706507)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0185790687512412,0.0492557286838858)
--(axis cs:0.0190040290990601,0.0494532597051336)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.018989823012437,0.0498478790709618)
--(axis cs:0.0185513022966288,0.0500449676574586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0150998972201786,0.0500449678925998)
--(axis cs:0.0146739541491582,0.0498478794576328)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0146849315816964,0.0494532603299032)
--(axis cs:0.0151224978259215,0.049255729289789)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0159866405585979,0.049255729263777)
--(axis cs:0.0164125705911233,0.0494532603098806)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.016400301696367,0.0498478794846812)
--(axis cs:0.0159627484900908,0.0500449679135566)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0388138105865537,0.0502421514406159)
--(axis cs:-0.0392597380617293,0.0500452079853258)
--(axis cs:-0.0397059988256535,0.0498481148651257)
--(axis cs:-0.0401525932544673,0.0496508720960238)
--(axis cs:-0.0397357041199458,0.0494535696334248)
--(axis cs:-0.0393185035774608,0.0492561474536737)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0384543642124619,0.0492563128610892)
--(axis cs:-0.0380080709426387,0.0494538570629611)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0379796555367057,0.0498483253394745)
--(axis cs:-0.0383968885905039,0.0500452968535311)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0366711912282398,0.0500455639277947)
--(axis cs:-0.0371164848241833,0.0498484826601771)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0371442557038471,0.0494540755461322)
--(axis cs:-0.0367260888190015,0.0492568288580145)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0358619532416302,0.0492572107781694)
--(axis cs:-0.0354166288012288,0.0494547243113131)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0353901457809023,0.0498489402463422)
--(axis cs:-0.0358083434953662,0.0500457543107908)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0340826501391526,0.0500462742979907)
--(axis cs:-0.034526977587591,0.0498492547525396)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0345528174226373,0.0494551798896864)
--(axis cs:-0.034133687290927,0.0492583042109684)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0332695570661677,0.0492590408001299)
--(axis cs:-0.0328251989413126,0.0494563950415835)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0328006437271468,0.0498500706589072)
--(axis cs:-0.0332198044399336,0.0500466070638888)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.031494114066588,0.0500473853018992)
--(axis cs:-0.0319374776725193,0.0498505605418011)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0319613914415457,0.0494571489168665)
--(axis cs:-0.0315413011469476,0.0492608909126233)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0306771741998261,0.0492619529341846)
--(axis cs:-0.0302337770652414,0.0494588226266739)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0302111450289431,0.0498515927723828)
--(axis cs:-0.0306312685863504,0.0500477902248805)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0263170036790176,0.0500476733353882)
--(axis cs:-0.0267584495682265,0.0498520474839618)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0267785128175417,0.0494604565293154)
--(axis cs:-0.0263564862782438,0.0492647130542718)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0254923197511786,0.0492633549362888)
--(axis cs:-0.0250508269324334,0.0494576192326551)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0250320599852566,0.0498493426125026)
--(axis cs:-0.0254541331361728,0.0500464156937518)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0289055735847543,0.0500484234493771)
--(axis cs:-0.0293479768444226,0.0498520413288913)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0293699680547647,0.0494596227839707)
--(axis cs:-0.0289489161547057,0.0492640117740309)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0280847811915446,0.0492647594266107)
--(axis cs:-0.0276423381661521,0.0494606082734151)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0276216307532556,0.049852395360711)
--(axis cs:-0.0280427220131766,0.0500485105915984)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0146840860576337,0.049350685486493)
--(axis cs:-0.0151216266226383,0.0491531086697399)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0151329510097871,0.0487575487232238)
--(axis cs:-0.0147060875787935,0.0485595465118961)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0138410236035845,0.04855954651371)
--(axis cs:-0.0134034709507043,0.0487575562061903)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.013393442165806,0.0491533005618129)
--(axis cs:-0.0138203178748802,0.0493508898328778)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0172754130671053,0.0493525112067911)
--(axis cs:-0.0177139300491502,0.0491555799768397)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.017727179542966,0.0487583885462821)
--(axis cs:-0.0173012800669941,0.0485596044063855)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0164362155292408,0.0485595465120044)
--(axis cs:-0.0159976910674892,0.0487575487232238)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0159857195803459,0.0491531095435954)
--(axis cs:-0.0164116269481056,0.0493508324869152)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0120928445418294,0.0493606714896237)
--(axis cs:-0.0125293686949452,0.0491560829804848)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0125387386792247,0.0487586625574768)
--(axis cs:-0.0121109184065961,0.0485628918522395)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.011245930172827,0.0485751417199863)
--(axis cs:-0.0108094055337995,0.0487830538615358)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0108013442059056,0.0491831768727289)
--(axis cs:-0.0112291629621592,0.0493754301055339)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0198671913307346,0.0493943235696508)
--(axis cs:-0.0203067671855535,0.0492042359092539)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0203219508027611,0.0488065742771383)
--(axis cs:-0.0198968908087037,0.0485970782837474)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0190315756934672,0.0485752871931352)
--(axis cs:-0.0185919993523568,0.0487659884236234)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0185781269698149,0.0491654334471859)
--(axis cs:-0.0190031930779884,0.0493748881697057)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00950178474612655,0.0494101745576523)
--(axis cs:-0.0099373403854376,0.0492017678027882)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.00994476187319026,0.048802533961639)
--(axis cs:-0.00951598956693647,0.0486130337531423)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00865097490226194,0.0486285323477904)
--(axis cs:-0.00821537838868032,0.0488329516427272)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.0082092376978683,0.0492300676157611)
--(axis cs:-0.00863805093870526,0.0494235398391495)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0224591471190269,0.0494405684335313)
--(axis cs:-0.0228996911425917,0.0492486289252733)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0229168941830698,0.0488572257880935)
--(axis cs:-0.0224928881220403,0.048656508279952)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0216275884994762,0.0486409848979962)
--(axis cs:-0.0211869679632959,0.0488278652184084)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0211711091360239,0.0492230992505796)
--(axis cs:-0.0215951922309473,0.0494288924128088)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00691050432050845,0.0494399277247254)
--(axis cs:-0.00734514274678426,0.0492386362886505)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00735063971115364,0.0488421569595798)
--(axis cs:-0.00692085341705768,0.0486474422786592)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.0060557640173358,0.0486525227180593)
--(axis cs:-0.00562110976755453,0.0488524034885855)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00561690419395335,0.0492482545052762)
--(axis cs:-0.00604670650243846,0.0494444124650982)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00431908806546222,0.0494493589421377)
--(axis cs:-0.0047527718307133,0.0492507819244047)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00475633076839511,0.0488550690174462)
--(axis cs:-0.00432555910412029,0.0486580298319674)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00346045006311039,0.0486594602943356)
--(axis cs:-0.00302676087357485,0.0488579697984668)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00302449586918372,0.0492535524965564)
--(axis cs:-0.00345527298700862,0.0494506657745726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.00172763789768491,0.0494521137352627)
--(axis cs:-0.00216035508035522,0.0492542847573888)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00216197297716789,0.0488587314428661)
--(axis cs:-0.00173022655461648,0.0486610277961028)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.000865113478377955,0.0486614416692357)
--(axis cs:-0.000432394799381111,0.0488595714440824)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:-0.000432071212777276,0.0492550957205966)
--(axis cs:-0.000863819136037201,0.0494524997975466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.000863819343813498,0.0494529283067592)
--(axis cs:0.000432071265030165,0.0492553111449858)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:0.000432394853356944,0.0488597937557667)
--(axis cs:0.000865113700162016,0.0486618981803175)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.00173022751730973,0.0486620185793901)
--(axis cs:0.00216197456379012,0.0488600384115354)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.0021603566133831,0.0492555488045287)
--(axis cs:0.00172763879785525,0.049453041971667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0401525861186528,0.0496505554566382)
--(axis cs:0.0397356947773642,0.0494531507695819)
--(axis cs:0.0393184913602578,0.0492555939588435)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.03934793655098,0.0488600153285662)
--(axis cs:0.0397952322399909,0.0486619891299102)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0406603460081468,0.0486619901725889)
--(axis cs:0.0410775162173942,0.0488600169673685)
--(axis cs:0.0414943739172189,0.0490578861099728)
--(axis cs:0.0410467767184538,0.0492555949864478)
--(axis cs:0.040599514238383,0.0494531511792894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0371442366409619,0.0494531612560997)
--(axis cs:0.0367260637001395,0.0492556105300651)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0367535676519623,0.0488600416836838)
--(axis cs:0.0371998915619916,0.0486620156991599)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.038065005033101,0.0486620023130036)
--(axis cs:0.038483146850474,0.0488600205950223)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.0384543487643169,0.0492555972624575)
--(axis cs:0.0380080559847484,0.0494531559605291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0345527787173099,0.0494531842847732)
--(axis cs:0.0341336362571734,0.049255640950794)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0341591990901767,0.048860089623914)
--(axis cs:0.0346045514059818,0.0486620731148172)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0354696647723682,0.048662052091303)
--(axis cs:0.0358887781185911,0.0488600562596555)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0358619212102376,0.0492556197388903)
--(axis cs:0.0354165980163456,0.0494531757890144)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0319613207806442,0.0494532103224478)
--(axis cs:0.0315412087543112,0.0492556729895247)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0315648304204879,0.0488601393567582)
--(axis cs:0.0320092111846812,0.0486621362089092)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0328743246268307,0.0486621159691535)
--(axis cs:0.0332944095623037,0.0488601068749723)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.033269493773495,0.0492556520005526)
--(axis cs:0.0328251401054623,0.0494532018700496)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00345527783797191,0.0494531668789953)
--(axis cs:0.0030244993648734,0.0492556113149003)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.00302676449841937,0.048860102612383)
--(axis cs:0.00346045529071651,0.048662150364129)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00432556919679706,0.0486621846980987)
--(axis cs:0.00475634439841856,0.0488601724869795)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00475278489805804,0.0492556794627435)
--(axis cs:0.00431909737666646,0.0494531995473647)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0293698626932375,0.0494532318114275)
--(axis cs:0.0289487810461664,0.0492556981348734)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0289704614196875,0.0488601776424341)
--(axis cs:0.0294138705657271,0.0486621863633426)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0302789841559378,0.0486621716632794)
--(axis cs:0.0307000407936869,0.0488601537277547)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0306770662102173,0.0492556823674606)
--(axis cs:0.0302336820757091,0.0494532254177682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.026778404434689,0.0494532460739036)
--(axis cs:0.0263563531297284,0.0492557141492497)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0263760920936749,0.0488602015014282)
--(axis cs:0.0268185295255041,0.048662218253425)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.027683643245665,0.0486622095375356)
--(axis cs:0.0281056716760084,0.0488601871120497)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0280846384279205,0.049255704448972)
--(axis cs:0.0276422238710711,0.0494532421095991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00604673644756664,0.0494532349708671)
--(axis cs:0.00561692766248967,0.0492556971250136)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00562113434610535,0.0488601905666144)
--(axis cs:0.00605579700176513,0.0486622218218008)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00692091089621508,0.0486622313558321)
--(axis cs:0.00735071422511245,0.0488602099985677)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00734521317547953,0.0492557161325756)
--(axis cs:0.00691055597546983,0.0494532440951613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0241869460496646,0.0494532540769673)
--(axis cs:0.0237639250687445,0.0492557228227452)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0237817225482483,0.0488602141350446)
--(axis cs:0.0242231881912082,0.0486622353589877)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0250883019929158,0.0486622309396112)
--(axis cs:0.025511302263869,0.0488602067304291)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0254922104552095,0.0492557177161616)
--(axis cs:0.0250507655218506,0.049453251972813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00863819501669529,0.0494532538620669)
--(axis cs:0.00820935592438012,0.0492557209873046)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00821550415681209,0.0488602149546536)
--(axis cs:0.00865113866972744,0.0486622415361718)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00951625255045736,0.0486622441104569)
--(axis cs:0.00994508400864802,0.0488602202103398)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.00993764141090903,0.0492557261433245)
--(axis cs:0.00950201453158213,0.0494532563401398)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0215954875918921,0.0494532579994654)
--(axis cs:0.0211714969284117,0.0492557269441746)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0211873528855784,0.0488602200076889)
--(axis cs:0.0216278466966962,0.0486622433786034)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0224929605395797,0.048662241400655)
--(axis cs:0.0229169326697279,0.0488602166470745)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0228997823615043,0.0492557245754701)
--(axis cs:0.0224593070831649,0.0494532570156515)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0190040290990601,0.0494532597051336)
--(axis cs:0.0185790687512412,0.0492557286838858)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0185929831699198,0.0488602224437273)
--(axis cs:0.0190325051289844,0.0486622467366989)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0198976189896309,0.048662245944424)
--(axis cs:0.0203225629841519,0.0488602210829818)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0203073542053671,0.0492557277097101)
--(axis cs:0.0198678485990284,0.0494532592985434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0112296535537739,0.0494532589497349)
--(axis cs:0.01080178415013,0.0492557274358099)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.0108098739304161,0.0488602215238099)
--(axis cs:0.0112464803039266,0.0486622468057004)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0121115941778907,0.04866224745722)
--(axis cs:0.0125394537687167,0.0488602228636736)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0125300696235017,0.0492557287651479)
--(axis cs:0.012093473062266,0.0494532595913799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0164125705911233,0.0494532603098806)
--(axis cs:0.0159866405585979,0.049255729263777)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0159986134327592,0.0488602232763062)
--(axis cs:0.0164371635316796,0.0486622479492903)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0173022773992902,0.0486622476942885)
--(axis cs:0.0177281932590404,0.048860222845616)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0177149260214771,0.0492557289706507)
--(axis cs:0.0172763900947725,0.0494532601916247)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0138211120760065,0.0494532602159339)
--(axis cs:0.013394212358442,0.049255729069037)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0134042436860357,0.048860223160627)
--(axis cs:0.0138418219222229,0.0486622480533105)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0147069357929702,0.0486622481269738)
--(axis cs:0.0151338235180232,0.0488602233408227)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0151224978259215,0.049255729289789)
--(axis cs:0.0146849315816964,0.0494532603299032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0401525932544673,0.0496508720960238)
--(axis cs:-0.0405995217263473,0.0494534797506527)
--(axis cs:-0.0410467846213119,0.0492559379466667)
--(axis cs:-0.0414943823209696,0.0490582468334078)
--(axis cs:-0.0410775270868927,0.0488604882131746)
--(axis cs:-0.0406603600368769,0.0486626045583834)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0397952494524199,0.0486627593325355)
--(axis cs:-0.0393479530793729,0.0488607634133743)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0393185035774608,0.0492561474536737)
--(axis cs:-0.0397357041199458,0.0494535696334248)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0380080709426387,0.0494538570629611)
--(axis cs:-0.0384543642124619,0.0492563128610892)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0384831676680459,0.0488609839839879)
--(axis cs:-0.038065032158976,0.0486632712841398)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0371999261953771,0.0486636735565046)
--(axis cs:-0.0367536015640065,0.0488616849072133)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0367260888190015,0.0492568288580145)
--(axis cs:-0.0371442557038471,0.0494540755461322)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0354166288012288,0.0494547243113131)
--(axis cs:-0.0358619532416302,0.0492572107781694)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0358888215884921,0.0488622133689987)
--(axis cs:-0.0354697218578867,0.0486649180027055)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0346046243979828,0.0486658292044266)
--(axis cs:-0.0341592695193201,0.0488637614907048)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.034133687290927,0.0492583042109684)
--(axis cs:-0.0345528174226373,0.0494551798896864)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0328251989413126,0.0494563950415835)
--(axis cs:-0.0332695570661677,0.0492590408001299)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0332944978594671,0.0488648298715329)
--(axis cs:-0.0328744404823602,0.0486683915486743)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0320093539235318,0.0486700769518751)
--(axis cs:-0.0315649626367156,0.0488675990935528)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0315413011469476,0.0492608909126233)
--(axis cs:-0.0319613914415457,0.0494571489168665)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0250508269324334,0.0494576192326551)
--(axis cs:-0.0254923197511786,0.0492633549362888)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0255114978553711,0.0488738607201984)
--(axis cs:-0.0250885354066948,0.0486787981413108)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0242233564368706,0.0486746035593546)
--(axis cs:-0.0237817947874773,0.0488656238205151)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.023763927664011,0.0492559173598364)
--(axis cs:-0.0241869588721573,0.0494541985253682)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0302337770652414,0.0494588226266739)
--(axis cs:-0.0306771741998261,0.0492619529341846)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0307001976035384,0.0488692502753767)
--(axis cs:-0.0302791876707949,0.0486741404118139)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0294141042429078,0.0486763331581634)
--(axis cs:-0.028970664507992,0.0488726621585412)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0289489161547057,0.0492640117740309)
--(axis cs:-0.0293699680547647,0.0494596227839707)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0276423381661521,0.0494606082734151)
--(axis cs:-0.0280847811915446,0.0492647594266107)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0281058910662462,0.0488740887362754)
--(axis cs:-0.0276839208836412,0.0486800682259177)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0268188121991467,0.0486809873897658)
--(axis cs:-0.0263763121128915,0.0488750571761595)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0263564862782438,0.0492647130542718)
--(axis cs:-0.0267785128175417,0.0494604565293154)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0159976910674892,0.0487575487232238)
--(axis cs:-0.0164362155292408,0.0485595465120044)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0164485382375672,0.0481630967513549)
--(axis cs:-0.0160216879305642,0.0479646488578628)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0151556507451111,0.0479646488558408)
--(axis cs:-0.0147171131598778,0.0481630967452108)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0147060875787935,0.0485595465118961)
--(axis cs:-0.0151329510097871,0.0487575487232238)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0134034709507043,0.0487575562061903)
--(axis cs:-0.0138410236035845,0.04855954651371)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0138514006213496,0.0481630967822428)
--(axis cs:-0.0134235766972847,0.0479646916925831)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0125575520482579,0.047966471667002)
--(axis cs:-0.0121200023489888,0.0481670340164138)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0121109184065961,0.0485628918522395)
--(axis cs:-0.0125387386792247,0.0487586625574768)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0185919993523568,0.0487659884236234)
--(axis cs:-0.0190315756934672,0.0485752871931352)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0190458672718676,0.0481809887236412)
--(axis cs:-0.0186199201227138,0.0479761814022112)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0177537785144387,0.0479662743947466)
--(axis cs:-0.0173142518932402,0.0481632115838392)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0173012800669941,0.0485596044063855)
--(axis cs:-0.017727179542966,0.0487583885462821)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0108094055337995,0.0487830538615358)
--(axis cs:-0.011245930172827,0.0485751417199863)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0112543682018232,0.048179736976312)
--(axis cs:-0.0108256332443788,0.0479923429711229)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.00995968976189611,0.0480114983728071)
--(axis cs:-0.00952312841948979,0.0482174018598652)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00951598956693647,0.0486130337531423)
--(axis cs:-0.00994476187319026,0.048802533961639)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0211869679632959,0.0488278652184084)
--(axis cs:-0.0216275884994762,0.0486409848979962)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0216438929399544,0.0482518877287728)
--(axis cs:-0.0212189062860431,0.0480481418877077)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0203525430386357,0.0480231767526036)
--(axis cs:-0.0199118502318466,0.0482043883075668)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0198968908087037,0.0485970782837474)
--(axis cs:-0.0203219508027611,0.0488065742771383)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00821537838868032,0.0488329516427272)
--(axis cs:-0.00865097490226194,0.0486285323477904)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00865746363763952,0.0482326529077326)
--(axis cs:-0.00822770603108252,0.0480409717090041)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00736166852083954,0.0480498723274368)
--(axis cs:-0.00692604325508086,0.0482512487918095)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00692085341705768,0.0486474422786592)
--(axis cs:-0.00735063971115364,0.0488421569595798)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00562110976755453,0.0488524034885855)
--(axis cs:-0.0060557640173358,0.0486525227180593)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00606030487547375,0.0482562508146128)
--(axis cs:-0.00562954262706268,0.0480598029402972)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00476346608222179,0.0480623950239349)
--(axis cs:-0.00432880240009642,0.0482616809659828)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00432555910412029,0.0486580298319674)
--(axis cs:-0.00475633076839511,0.0488550690174462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00302676087357485,0.0488579697984668)
--(axis cs:-0.00346045006311039,0.0486594602943356)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.0034630446680724,0.0482630936806892)
--(axis cs:-0.00303130141441985,0.0480652235721473)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00216521620177419,0.04806596823614)
--(axis cs:-0.00173152384138438,0.0482646435035234)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.00173022655461648,0.0486610277961028)
--(axis cs:-0.00216197297716789,0.0488587314428661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:-0.000432394799381111,0.0488595714440824)
--(axis cs:-0.000865113478377955,0.0486614416692357)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.000865762119904796,0.0482650531556423)
--(axis cs:-0.000433043440516592,0.0480667910435319)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:0.000433043493585574,0.0480670091956)
--(axis cs:0.000865762339808845,0.0482655053571764)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.000865113700162016,0.0486618981803175)
--(axis cs:0.000432394853356944,0.0488597937557667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.038483146850474,0.0488600205950223)
--(axis cs:0.038065005033101,0.0486620023130036)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0380935423491069,0.0482654771997724)
--(axis cs:0.0385408698305733,0.0480669584559998)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0394069564983223,0.048066945141995)
--(axis cs:0.0398250665326125,0.0482654562461005)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0397952322399909,0.0486619891299102)
--(axis cs:0.03934793655098,0.0488600153285662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0414943739172189,0.0490578861099728)
--(axis cs:0.0410775162173942,0.0488600169673685)
--(axis cs:0.0406603460081468,0.0486619901725889)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0406908288864624,0.0482654579053403)
--(axis cs:0.0411391305061694,0.0480669492887502)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0420052178694557,0.0480669664631289)
--(axis cs:0.0424223541642624,0.0482654849457387)
--(axis cs:0.0428391774077333,0.0484638356667107)
--(axis cs:0.0423905739030835,0.0486620071951293)
--(axis cs:0.0419423061926808,0.0488600237689167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0358887781185911,0.0488600562596555)
--(axis cs:0.0354696647723682,0.048662052091303)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0354962569379519,0.0482655558024182)
--(axis cs:0.0359426107444519,0.0480670476700253)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0368086970006626,0.0480670114145157)
--(axis cs:0.0372277804667163,0.0482654984197255)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0371998915619916,0.0486620156991599)
--(axis cs:0.0367535676519623,0.0488600416836838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0332944095623037,0.0488601068749723)
--(axis cs:0.0328743246268307,0.0486621159691535)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0328989716831833,0.048265655278807)
--(axis cs:0.0333443520386003,0.048067171088578)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0342104383050588,0.0480671294881998)
--(axis cs:0.0346304952141288,0.0482655887307186)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0346045514059818,0.0486620731148172)
--(axis cs:0.0341591990901767,0.048860089623914)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.00216197456379012,0.0488600384115354)
--(axis cs:0.00173022751730973,0.0486620185793901)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.00173152479569858,0.0482656247089581)
--(axis cs:0.00216521776031919,0.048067249582735)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00303130497200275,0.0480673127443506)
--(axis cs:0.00346304984565282,0.0482657554190088)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00346045529071651,0.048662150364129)
--(axis cs:0.00302676449841937,0.048860102612383)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0307000407936869,0.0488601537277547)
--(axis cs:0.0302789841559378,0.0486621716632794)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0303016858929435,0.0482657403477188)
--(axis cs:0.0307460927418751,0.0480672811565769)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0316121792708286,0.0480672479028207)
--(axis cs:0.0320332098304897,0.0482656864032527)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0320092111846812,0.0486621362089092)
--(axis cs:0.0315648304204879,0.0488601393567582)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0281056716760084,0.0488601871120497)
--(axis cs:0.027683643245665,0.0486622095375356)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0277043994107819,0.0482657969033602)
--(axis cs:0.0281478325695569,0.0480673561707857)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0290139193847711,0.0480673352630735)
--(axis cs:0.0294359238043759,0.0482657624545506)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0294138705657271,0.0486621863633426)
--(axis cs:0.0289704614196875,0.0488601776424341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00475634439841856,0.0488601724869795)
--(axis cs:0.00432556919679706,0.0486621846980987)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00432881238991372,0.0482657894918835)
--(axis cs:0.00476347942584762,0.0480673815535705)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00562956665054257,0.0480673993747842)
--(axis cs:0.0060603374713419,0.0482658263484579)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00605579700176513,0.0486622218218008)
--(axis cs:0.00562113434610535,0.0488601905666144)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.025511302263869,0.0488602067304291)
--(axis cs:0.0250883019929158,0.0486622309396112)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0251071124060497,0.0482658281052854)
--(axis cs:0.0255495717048144,0.0480673981987659)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.026415658718077,0.0480673872028198)
--(axis cs:0.0268386371220853,0.0482658096985672)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0268185295255041,0.048662218253425)
--(axis cs:0.0263760920936749,0.0488602015014282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0229169326697279,0.0488602166470745)
--(axis cs:0.0224929605395797,0.048662241400655)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0225098251040657,0.0482658429978201)
--(axis cs:0.0229513104366266,0.0480674184510395)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0238173975555257,0.0480674134143907)
--(axis cs:0.0242413499955123,0.0482658344376087)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0242231881912082,0.0486622353589877)
--(axis cs:0.0237817225482483,0.0488602141350446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00735071422511245,0.0488602099985677)
--(axis cs:0.00692091089621508,0.0486622313558321)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00692610000408642,0.0482658358176015)
--(axis cs:0.00736174108382094,0.0480674185416482)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00822782829275649,0.0480674234320266)
--(axis cs:0.00865762505428446,0.0482658459300254)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00865113866972744,0.0486622415361718)
--(axis cs:0.00821550415681209,0.0488602149546536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0203225629841519,0.0488602210829818)
--(axis cs:0.0198976189896309,0.048662245944424)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0199125376628303,0.0482658493253304)
--(axis cs:0.0203530489767831,0.0480674271115105)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.0212191361426701,0.0480674250465564)
--(axis cs:0.0216440626337338,0.0482658457673726)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0216278466966962,0.0486622433786034)
--(axis cs:0.0211873528855784,0.0488602200076889)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.00994508400864802,0.0488602202103398)
--(axis cs:0.00951625255045736,0.0486622441104569)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00952338757338553,0.0482658484860067)
--(axis cs:0.00996000269916624,0.0480674286128343)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.010826089898229,0.0480674299004665)
--(axis cs:0.0112549126035994,0.0482658511546931)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0112464803039266,0.0486622468057004)
--(axis cs:0.0108098739304161,0.0488602215238099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0177281932590404,0.048860222845616)
--(axis cs:0.0173022773992902,0.0486622476942885)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0173152501649796,0.0482658517300481)
--(axis cs:0.0177547874385155,0.048067430443863)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0186208746227147,0.0480674296863882)
--(axis cs:0.0190467751674031,0.0482658504144924)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0190325051289844,0.0486622467366989)
--(axis cs:0.0185929831699198,0.0488602224437273)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0125394537687167,0.0488602228636736)
--(axis cs:0.0121115941778907,0.04866224745722)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0121206751159106,0.0482658517924516)
--(axis cs:0.0125582642910005,0.0480674311839665)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0134243514854155,0.0480674314401925)
--(axis cs:0.0138522001367854,0.0482658523471777)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0138418219222229,0.0486622480533105)
--(axis cs:0.0134042436860357,0.048860223160627)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0151338235180232,0.0488602233408227)
--(axis cs:0.0147069357929702,0.0486622481269738)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0147179626456609,0.0482658523866604)
--(axis cs:0.015156525870973,0.0480674314804266)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0160226130619426,0.048067431296289)
--(axis cs:0.016449487660039,0.048265852088106)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0164371635316796,0.0486622479492903)
--(axis cs:0.0159986134327592,0.0488602232763062)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0414943823209696,0.0490582468334078)
--(axis cs:-0.0419423152082289,0.0488604065777874)
--(axis cs:-0.0423905836669907,0.048662417350331)
--(axis cs:-0.0428391880818436,0.0484642793122371)
--(axis cs:-0.0424223678579972,0.0482660596233929)
--(axis cs:-0.0420052353780196,0.0480677084496527)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0411391510537624,0.0480678383968669)
--(axis cs:-0.0406908480432076,0.0482662960564844)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0406603600368769,0.0486626045583834)
--(axis cs:-0.0410775270868927,0.0488604882131746)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0393479530793729,0.0488607634133743)
--(axis cs:-0.0397952494524199,0.0486627593325355)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0398250897513369,0.0482664942022412)
--(axis cs:-0.0394069862731639,0.0480682901513165)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0385409067383623,0.0480686631453588)
--(axis cs:-0.0380935783708825,0.0482671606912367)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.038065032158976,0.0486632712841398)
--(axis cs:-0.0384831676680459,0.0488609839839879)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0367536015640065,0.0488616849072133)
--(axis cs:-0.0371999261953771,0.0486636735565046)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0372278263586427,0.048267693074993)
--(axis cs:-0.0368087565850966,0.0480698929974264)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0359426876201607,0.0480708550679503)
--(axis cs:-0.0354963330709233,0.0482693742550169)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0354697218578867,0.0486649180027055)
--(axis cs:-0.0358888215884921,0.0488622133689987)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0341592695193201,0.0488637614907048)
--(axis cs:-0.0346046243979828,0.0486658292044266)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0346305933013357,0.0482706312881876)
--(axis cs:-0.0342105666420305,0.0480738074191596)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0333445164026117,0.0480759458079443)
--(axis cs:-0.0328991307118924,0.0482742610623297)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0328744404823602,0.0486683915486743)
--(axis cs:-0.0332944978594671,0.0488648298715329)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0237817947874773,0.0488656238205151)
--(axis cs:-0.0242233564368706,0.0486746035593546)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0242416704578725,0.0482893696150149)
--(axis cs:-0.0238177653630406,0.048094903439583)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0229515276098561,0.0480842625447493)
--(axis cs:-0.0225098663007812,0.0482691012727218)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0224928881220403,0.048656508279952)
--(axis cs:-0.0229168941830698,0.0488572257880935)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0315649626367156,0.0488675990935528)
--(axis cs:-0.0320093539235318,0.0486700769518751)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0320334083072584,0.0482767171886933)
--(axis cs:-0.031612438433813,0.0480818416675727)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0307464093062687,0.0480856094042588)
--(axis cs:-0.0303019773090729,0.0482828619349161)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0302791876707949,0.0486741404118139)
--(axis cs:-0.0307001976035384,0.0488692502753767)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.028970664507992,0.0488726621585412)
--(axis cs:-0.0294141042429078,0.0486763331581634)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.029436263923079,0.0482863332022745)
--(axis cs:-0.0290143572802904,0.048094201876572)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.028148323741626,0.0480984187515125)
--(axis cs:-0.0277048189952936,0.0482927598871712)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0276839208836412,0.0486800682259177)
--(axis cs:-0.0281058910662462,0.0488740887362754)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0263763121128915,0.0488750571761595)
--(axis cs:-0.0268188121991467,0.0486809873897658)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0268390747083246,0.0482948365842996)
--(axis cs:-0.0264162030294523,0.048104067665449)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0255500985557343,0.0481041055426165)
--(axis cs:-0.0251075069531439,0.0482938049886329)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0250885354066948,0.0486787981413108)
--(axis cs:-0.0255114978553711,0.0488738607201984)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0147171131598778,0.0481630967452108)
--(axis cs:-0.0151556507451111,0.0479646488558408)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0151670263093019,0.047567322632857)
--(axis cs:-0.0147392172023087,0.0473687985174675)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0138722116024165,0.0473697190911172)
--(axis cs:-0.0134336584667478,0.0475681960109275)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0134235766972847,0.0479646916925831)
--(axis cs:-0.0138514006213496,0.0481630967822428)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0173142518932402,0.0481632115838392)
--(axis cs:-0.0177537785144387,0.0479662743947466)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0177671463533453,0.0475731712963242)
--(axis cs:-0.0173403066129972,0.0473740403260584)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0164732510229953,0.0473696915599109)
--(axis cs:-0.0160337139501367,0.0475673696003901)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0160216879305642,0.0479646488578628)
--(axis cs:-0.0164485382375672,0.0481630967513549)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0121200023489888,0.0481670340164138)
--(axis cs:-0.0125575520482579,0.047966471667002)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.012567003644794,0.0475728438283563)
--(axis cs:-0.0121382787117559,0.0473834346461515)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0112713558300333,0.0473987525314394)
--(axis cs:-0.0108337995222747,0.0476017042607639)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.0108256332443788,0.0479923429711229)
--(axis cs:-0.0112543682018232,0.048179736976312)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0199118502318466,0.0482043883075668)
--(axis cs:-0.0203525430386357,0.0480231767526036)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0203679749555567,0.0476394382909774)
--(axis cs:-0.0199420421556475,0.0474355709391042)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0190747013518284,0.0474080047357669)
--(axis cs:-0.0186339893749011,0.0475877793104063)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0186199201227138,0.0479761814022112)
--(axis cs:-0.0190458672718676,0.0481809887236412)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00952312841948979,0.0482174018598652)
--(axis cs:-0.00995968976189611,0.0480114983728071)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.00996719517396638,0.0476194905223139)
--(axis cs:-0.00953747669692498,0.0474315174706638)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.008670493137769,0.0474437858294162)
--(axis cs:-0.00823389253829366,0.0476459922207516)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00822770603108252,0.0480409717090041)
--(axis cs:-0.00865746363763952,0.0482326529077326)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00692604325508086,0.0482512487918095)
--(axis cs:-0.00736166852083954,0.0480498723274368)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00736720015258487,0.0476539990171129)
--(axis cs:-0.00693645316890365,0.0474588343995017)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00606941066499643,0.0474629808070313)
--(axis cs:-0.00563376988430723,0.047663030992791)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00562954262706268,0.0480598029402972)
--(axis cs:-0.00606030487547375,0.0482562508146128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00432880240009642,0.0482616809659828)
--(axis cs:-0.00476346608222179,0.0480623950239349)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00476704245613961,0.0476654204234184)
--(axis cs:-0.00433530455646701,0.0474675880717684)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00346824603614916,0.0474688148555197)
--(axis cs:-0.00303357696100853,0.0476680539531017)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00303130141441985,0.0480652235721473)
--(axis cs:-0.0034630446680724,0.0482630936806892)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.00173152384138438,0.0482646435035234)
--(axis cs:-0.00216521620177419,0.04806596823614)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00216684153839443,0.0476687537040494)
--(axis cs:-0.00173412435022876,0.0474701818833527)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.000867062353682973,0.0474705483697442)
--(axis cs:-0.000433368497092114,0.047669531569687)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:-0.000433043440516592,0.0480667910435319)
--(axis cs:-0.000865762119904796,0.0482650531556423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0398250665326125,0.0482654562461005)
--(axis cs:0.0394069564983223,0.048066945141995)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.039436530395478,0.0476694034087661)
--(axis cs:0.0398848640169117,0.0474703586382207)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0407519263738538,0.0474703628173816)
--(axis cs:0.0411700044111903,0.0476694099870629)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0411391305061694,0.0480669492887502)
--(axis cs:0.0406908288864624,0.0482654579053403)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0372277804667163,0.0482654984197255)
--(axis cs:0.0368086970006626,0.0480670114145157)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0368363217683974,0.0476695081650217)
--(axis cs:0.0372836794458023,0.0474704642440197)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0381507406227951,0.047470411269877)
--(axis cs:0.0385697939212017,0.0476694245187692)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0385408698305733,0.0480669584559998)
--(axis cs:0.0380935423491069,0.0482654771997724)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0428391774077333,0.0484638356667107)
--(axis cs:0.0424223541642624,0.0482654849457387)
--(axis cs:0.0420052178694557,0.0480669664631289)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0420367419889095,0.0476694371991955)
--(axis cs:0.0424860525198077,0.0474704306459701)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0433531162478328,0.0474704894132593)
--(axis cs:0.0437702181696624,0.0476695300801704)
--(axis cs:0.0441870063202771,0.0478683857497101)
--(axis cs:0.043737393248962,0.0480670253458566)
--(axis cs:0.0432881170680665,0.0482655085494753)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0346304952141288,0.0482655887307186)
--(axis cs:0.0342104383050588,0.0480671294881998)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.034236114368113,0.0476696926070491)
--(axis cs:0.0346824968243046,0.0474706857231612)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0355495576473611,0.0474706057537714)
--(axis cs:0.0359695859366478,0.0476695651165426)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0359426107444519,0.0480670476700253)
--(axis cs:0.0354962569379519,0.0482655558024182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.000865762339808845,0.0482655053571764)
--(axis cs:0.000433043493585574,0.0480670091956)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:0.000433368547589689,0.047669738949446)
--(axis cs:0.00086706255265856,0.0474709567389903)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00173412521128091,0.0474710654766543)
--(axis cs:0.00216684301722419,0.0476699683302683)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00216521776031919,0.048067249582735)
--(axis cs:0.00173152479569858,0.0482656247089581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0320332098304897,0.0482656864032527)
--(axis cs:0.0316121792708286,0.0480672479028207)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0316359063764044,0.0476698740969517)
--(axis cs:0.0320813137278641,0.047470916773186)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0329483749181306,0.0474708442429474)
--(axis cs:0.0333693784994354,0.0476697568175411)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0333443520386003,0.048067171088578)
--(axis cs:0.0328989716831833,0.048265655278807)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0294359238043759,0.0482657624545506)
--(axis cs:0.0290139193847711,0.0480673352630735)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0290356970271405,0.047670004882188)
--(axis cs:0.0294801289749229,0.0474710886046751)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0303471907554495,0.0474710395602123)
--(axis cs:0.0307691700826589,0.0476699242596958)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0307460927418751,0.0480672811565769)
--(axis cs:0.0303016858929435,0.0482657403477188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00346304984565282,0.0482657554190088)
--(axis cs:0.00303130497200275,0.0480673127443506)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00303358032722025,0.0476700288200198)
--(axis cs:0.00346825065610811,0.0474711853066943)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00433531339670596,0.0474712167368187)
--(axis cs:0.00476705497689694,0.0476700948930708)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00476347942584762,0.0480673815535705)
--(axis cs:0.00432881238991372,0.0482657894918835)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0268386371220853,0.0482658096985672)
--(axis cs:0.026415658718077,0.0480673872028198)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0264354864790422,0.0476700806863298)
--(axis cs:0.0268789426570196,0.0474711900854552)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0277460049032012,0.0474711631371241)
--(axis cs:0.0281689602890479,0.0476700356255601)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0281478325695569,0.0480673561707857)
--(axis cs:0.0277043994107819,0.0482657969033602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0242413499955123,0.0482658344376087)
--(axis cs:0.0238173975555257,0.0480674134143907)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0238352751936459,0.0476701179773451)
--(axis cs:0.024277755346735,0.0474712405721024)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0251448178586582,0.0474712279018693)
--(axis cs:0.0255687494437677,0.0476700964403408)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0255495717048144,0.0480673981987659)
--(axis cs:0.0251071124060497,0.0482658281052854)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.0060603374713419,0.0482658263484579)
--(axis cs:0.00562956665054257,0.0480673993747842)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00563379229973896,0.0476701120513281)
--(axis cs:0.00606943887187636,0.0474712508903753)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00693650160221956,0.0474712597054685)
--(axis cs:0.00736726693004542,0.0476701305413489)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00736174108382094,0.0480674185416482)
--(axis cs:0.00692610000408642,0.0482658358176015)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0216440626337338,0.0482658457673726)
--(axis cs:0.0212191361426701,0.0480674250465564)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.021235063547061,0.0476701341294682)
--(axis cs:0.0216765675420163,0.0474712625853371)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0225436301767907,0.0474712573039647)
--(axis cs:0.0229685380047069,0.047670125015321)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0229513104366266,0.0480674184510395)
--(axis cs:0.0225098251040657,0.0482658429978201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00865762505428446,0.0482658459300254)
--(axis cs:0.00822782829275649,0.0480674234320266)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00823400423779949,0.0476701352676068)
--(axis cs:0.00867062704878207,0.0474712691478685)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00953768976646961,0.0474712715378058)
--(axis cs:0.00996747884223195,0.047670140276655)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.00996000269916624,0.0480674286128343)
--(axis cs:0.00952338757338553,0.0482658484860067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0190467751674031,0.0482658504144924)
--(axis cs:0.0186208746227147,0.0480674296863882)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0186348517502053,0.0476701404375419)
--(axis cs:0.0190753795296097,0.0474712712271899)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0199424422131432,0.0474712692321337)
--(axis cs:0.020368326291709,0.0476701369502665)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.0203530489767831,0.0480674271115105)
--(axis cs:0.0199125376628303,0.0482658493253304)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0112549126035994,0.0482658511546931)
--(axis cs:0.010826089898229,0.0480674299004665)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.010834216140417,0.0476701415179045)
--(axis cs:0.0112718151942578,0.0474712740168607)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0121388779054106,0.0474712745889087)
--(axis cs:0.0125676907314703,0.0476701427338511)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0125582642910005,0.0480674311839665)
--(axis cs:0.0121206751159106,0.0482658517924516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.016449487660039,0.048265852088106)
--(axis cs:0.0160226130619426,0.048067431296289)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0160346398977326,0.0476701426184258)
--(axis cs:0.016474191440201,0.0474712742803766)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0173412541411202,0.0474712736174925)
--(axis cs:0.017768114469684,0.0476701414578056)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0177547874385155,0.048067430443863)
--(axis cs:0.0173152501649796,0.0482658517300481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0138522001367854,0.0482658523471777)
--(axis cs:0.0134243514854155,0.0480674314401925)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0134344280249651,0.0476701429549793)
--(axis cs:0.0138730033236737,0.0474712749999501)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0147400660308703,0.0474712749356022)
--(axis cs:0.0151679026082753,0.0476701428897137)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.015156525870973,0.0480674314804266)
--(axis cs:0.0147179626456609,0.0482658523866604)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0428391880818436,0.0484642793122371)
--(axis cs:-0.0432881288377814,0.0482659926041437)
--(axis cs:-0.0437374063199563,0.0480675573370902)
--(axis cs:-0.0441870209134809,0.0478689735859405)
--(axis cs:-0.0437702368915142,0.0476702913206103)
--(axis cs:-0.0433531401694054,0.0474714713253198)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0424860797160611,0.0474715697565102)
--(axis cs:-0.0420367664930847,0.0476704746386942)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0420052353780196,0.0480677084496527)
--(axis cs:-0.0424223678579972,0.0482660596233929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0406908480432076,0.0482662960564844)
--(axis cs:-0.0411391510537624,0.0480678383968669)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0411700327316007,0.0476706342377596)
--(axis cs:-0.0407519621925956,0.0474719269203522)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0398849060568503,0.0474722343111654)
--(axis cs:-0.0394365701511975,0.0476711975335636)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0394069862731639,0.0480682901513165)
--(axis cs:-0.0398250897513369,0.0482664942022412)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0380935783708825,0.0482671606912367)
--(axis cs:-0.0385409067383623,0.0480686631453588)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0385698425729271,0.0476716694480509)
--(axis cs:-0.0381508026176619,0.0474733029878041)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0372837573971896,0.0474741848036216)
--(axis cs:-0.0368363993051408,0.0476732542968429)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0368087565850966,0.0480698929974264)
--(axis cs:-0.0372278263586427,0.048267693074993)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0354963330709233,0.0482693742550169)
--(axis cs:-0.0359426876201607,0.0480708550679503)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0359696860209445,0.0476745171352239)
--(axis cs:-0.0355496871290828,0.0474770872829782)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0346826657233301,0.0474793517499289)
--(axis cs:-0.0342362835193183,0.0476784857155263)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0342105666420305,0.0480738074191596)
--(axis cs:-0.0346305933013357,0.0482706312881876)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0225098663007812,0.0482691012727218)
--(axis cs:-0.0229515276098561,0.0480842625447493)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0229690004288899,0.047705956028932)
--(axis cs:-0.0225441360473448,0.0475111891075678)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0216767944559678,0.0474898909213798)
--(axis cs:-0.0212350143417905,0.0476660102119415)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0212189062860431,0.0480481418877077)
--(axis cs:-0.0216438929399544,0.0482518877287728)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0328991307118924,0.0482742610623297)
--(axis cs:-0.0333445164026117,0.0480759458079443)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0333695974158085,0.0476814324911138)
--(axis cs:-0.0329486603657733,0.04748626109618)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0320816797281726,0.0474912184823172)
--(axis cs:-0.0316362609647926,0.0476898219460847)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.031612438433813,0.0480818416675727)
--(axis cs:-0.0320334083072584,0.0482767171886933)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0303019773090729,0.0482828619349161)
--(axis cs:-0.0307464093062687,0.0480856094042588)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0307696100443917,0.0476953721029359)
--(axis cs:-0.0303477628435967,0.0475045861037538)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0294808199908849,0.0475128007028728)
--(axis cs:-0.0290363267661661,0.0477086042534728)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0290143572802904,0.048094201876572)
--(axis cs:-0.029436263923079,0.0482863332022745)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0277048189952936,0.0482927598871712)
--(axis cs:-0.028148323741626,0.0480984187515125)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0281696794988058,0.0477154754495136)
--(axis cs:-0.0277469215106721,0.0475299508126239)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0268799368019145,0.0475370075073548)
--(axis cs:-0.0264363154378701,0.0477258888267449)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0264162030294523,0.048104067665449)
--(axis cs:-0.0268390747083246,0.0482948365842996)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0251075069531439,0.0482938049886329)
--(axis cs:-0.0255500985557343,0.0481041055426165)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0255695723353014,0.0477273740661856)
--(axis cs:-0.0251458151776094,0.0475418090872143)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0242786557560353,0.0475372391860178)
--(axis cs:-0.0238359171218218,0.0477180491632782)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0238177653630406,0.048094903439583)
--(axis cs:-0.0242416704578725,0.0482893696150149)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0160337139501367,0.0475673696003901)
--(axis cs:-0.0164732510229953,0.0473696915599109)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0164857107440348,0.0469802374685563)
--(axis cs:-0.0160579598385422,0.046786484278614)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0151899387960014,0.0467837658441842)
--(axis cs:-0.0147503403083461,0.0469763221755826)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0147392172023087,0.0473687985174675)
--(axis cs:-0.0151670263093019,0.047567322632857)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0134336584667478,0.0475681960109275)
--(axis cs:-0.0138722116024165,0.0473697190911172)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0138826966527528,0.0469793235607512)
--(axis cs:-0.0134539993136958,0.0467908424653168)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0125860675166498,0.0468004756687496)
--(axis cs:-0.0121474872741654,0.0469980261846018)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0121382787117559,0.0473834346461515)
--(axis cs:-0.012567003644794,0.0475728438283563)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0186339893749011,0.0475877793104063)
--(axis cs:-0.0190747013518284,0.0474080047357669)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0190892687039573,0.047031589619211)
--(axis cs:-0.0186624330125296,0.0468322074940631)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0177941876695578,0.0468096942740373)
--(axis cs:-0.0173534718347675,0.0469896797928758)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0173403066129972,0.0473740403260584)
--(axis cs:-0.0177671463533453,0.0475731712963242)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.0108337995222747,0.0476017042607639)
--(axis cs:-0.0112713558300333,0.0473987525314394)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0112799013499533,0.0470124951156911)
--(axis cs:-0.0108502167498871,0.0468264690352566)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.00998226827401086,0.0468387409609018)
--(axis cs:-0.00954467904104429,0.0470399194857136)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00953747669692498,0.0474315174706638)
--(axis cs:-0.00996719517396638,0.0476194905223139)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00823389253829366,0.0476459922207516)
--(axis cs:-0.008670493137769,0.0474437858294162)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00867702964989596,0.0470499054395397)
--(axis cs:-0.00824630327889738,0.0468563570675701)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00737829398766872,0.0468618138697386)
--(axis cs:-0.0069416721395497,0.0470623151302595)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00693645316890365,0.0474588343995017)
--(axis cs:-0.00736720015258487,0.0476539990171129)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00563376988430723,0.047663030992791)
--(axis cs:-0.00606941066499643,0.0474629808070313)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00607397507802066,0.0470658171147497)
--(axis cs:-0.00564224519721382,0.0468682403735159)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00477421226389878,0.0468700249285775)
--(axis cs:-0.00433856331890843,0.0470697914242663)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00433530455646701,0.0474675880717684)
--(axis cs:-0.00476704245613961,0.0476654204234184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00303357696100853,0.0476680539531017)
--(axis cs:-0.00346824603614916,0.0474688148555197)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00347085276274285,0.047070871765532)
--(axis cs:-0.00303813855678894,0.0468720624356973)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00217009965137117,0.0468726216938586)
--(axis cs:-0.0017354275721038,0.0470720924786302)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.00173412435022876,0.0474701818833527)
--(axis cs:-0.00216684153839443,0.0476687537040494)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0385697939212017,0.0476694245187692)
--(axis cs:0.0381507406227951,0.047470411269877)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0381794000663395,0.0470717886557158)
--(axis cs:0.0386277632903296,0.0468721379500526)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.039495801743616,0.0468720851975645)
--(axis cs:0.0399148254763709,0.0470717054954146)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0398848640169117,0.0474703586382207)
--(axis cs:0.039436530395478,0.0476694034087661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0411700044111903,0.0476694099870629)
--(axis cs:0.0407519263738538,0.0474703628173816)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0407825392252916,0.0470717121092688)
--(axis cs:0.0412318813226185,0.0468721016563107)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0420999225361365,0.0468721695481675)
--(axis cs:0.0425179689855782,0.0470718191969074)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0424860525198077,0.0474704306459701)
--(axis cs:0.0420367419889095,0.0476694371991955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0359695859366478,0.0476695651165426)
--(axis cs:0.0355495576473611,0.0474706057537714)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0355762652441188,0.0470720932784017)
--(axis cs:0.0360236514317647,0.0468724843624927)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0368916883373823,0.0468723451065774)
--(axis cs:0.0373116881775755,0.0470718720579089)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0372836794458023,0.0474704642440197)
--(axis cs:0.0368363217683974,0.0476695081650217)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0441870063202771,0.0478683857497101)
--(axis cs:0.0437702181696624,0.0476695300801704)
--(axis cs:0.0433531162478328,0.0474704894132593)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0433856848910933,0.0470719115756611)
--(axis cs:0.0438360074669037,0.0468723988702427)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0447040508661359,0.0468725440129521)
--(axis cs:0.0451211181435329,0.0470721425087671)
--(axis cs:0.0455378706860144,0.0472715296224142)
--(axis cs:0.0450872446487507,0.0474706374594106)
--(axis cs:0.0446369566585466,0.0476695897042938)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0333693784994354,0.0476697568175411)
--(axis cs:0.0329483749181306,0.0474708442429474)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.032973130684143,0.0470724601492912)
--(axis cs:0.0334195406329637,0.0468729411725726)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0342875777426494,0.0468727903629968)
--(axis cs:0.0347085538751637,0.0470722171961683)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0346824968243046,0.0474706857231612)
--(axis cs:0.034236114368113,0.0476696926070491)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:-0.000433368497092114,0.047669531569687)
--(axis cs:-0.000867062353682973,0.0474705483697442)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.000867713947689494,0.0470724238932893)
--(axis cs:-0.000434020085241926,0.0468732568617873)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:0.000434020127377619,0.0468734295646021)
--(axis cs:0.000867714129323765,0.0470727963086979)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00086706255265856,0.0474709567389903)
--(axis cs:0.000433368547589689,0.047669738949446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0307691700826589,0.0476699242596958)
--(axis cs:0.0303471907554495,0.0474710395602123)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0303699937941365,0.0470727534153498)
--(axis cs:0.030815427178421,0.046873321878367)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.031683465387382,0.0468732099639399)
--(axis cs:0.0321054187001091,0.0470725699452487)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0320813137278641,0.047470916773186)
--(axis cs:0.0316359063764044,0.0476698740969517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0281689602890479,0.0476700356255601)
--(axis cs:0.0277460049032012,0.0474711631371241)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0277668542873633,0.047072934002996)
--(axis cs:0.0282113103774357,0.0468735618512305)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0290793496362957,0.0468734969786444)
--(axis cs:0.0295022808839256,0.0470728256719155)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0294801289749229,0.0474710886046751)
--(axis cs:0.0290356970271405,0.047670004882188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00216684301722419,0.0476699683302683)
--(axis cs:0.00173412521128091,0.0474710654766543)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00173542835614633,0.0470728962622847)
--(axis cs:0.00217010087309872,0.0468736231962837)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00303814131069667,0.0468736749328368)
--(axis cs:0.00347085692839508,0.0470730070340077)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00346825065610811,0.0474711853066943)
--(axis cs:0.00303358032722025,0.0476700288200198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0255687494437677,0.0476700964403408)
--(axis cs:0.0251448178586582,0.0474712279018693)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0251637130002976,0.0470730260834352)
--(axis cs:0.025607191204821,0.0468736858756978)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0264752311165046,0.0468736544203658)
--(axis cs:0.0268991406746017,0.0470729726104542)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0268789426570196,0.0474711900854552)
--(axis cs:0.0264354864790422,0.0476700806863298)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00476705497689694,0.0476700948930708)
--(axis cs:0.00433531339670596,0.0474712167368187)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00433857123174221,0.047073036250912)
--(axis cs:0.00477422221279082,0.0468737319886358)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00564226266256781,0.0468737469493753)
--(axis cs:0.00607399983328114,0.0470730681316215)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00606943887187636,0.0474712508903753)
--(axis cs:0.00563379229973896,0.0476701120513281)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0229685380047069,0.047670125015321)
--(axis cs:0.0225436301767907,0.0474712573039647)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0225605707925041,0.0470730668047225)
--(axis cs:0.0230030707800087,0.0468737411434555)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0238711110077979,0.0468737278037351)
--(axis cs:0.0242959990001993,0.0470730437524782)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.024277755346735,0.0474712405721024)
--(axis cs:0.0238352751936459,0.0476701179773451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.020368326291709,0.0476701369502665)
--(axis cs:0.0199424422131432,0.0474712692321337)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0199574281896891,0.0470730829343867)
--(axis cs:0.0203989498117351,0.0468737631286735)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0212669901682621,0.0468737580267254)
--(axis cs:0.0216928566188492,0.0470730739887834)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0216765675420163,0.0474712625853371)
--(axis cs:0.021235063547061,0.0476701341294682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00736726693004542,0.0476701305413489)
--(axis cs:0.00693650160221956,0.0474712597054685)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00694171412741935,0.0470730763947903)
--(axis cs:0.0073783435491706,0.046873763187786)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00824638398609376,0.046873767367109)
--(axis cs:0.00867714270256761,0.0470730852714814)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00867062704878207,0.0474712691478685)
--(axis cs:0.00823400423779949,0.0476701352676068)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.017768114469684,0.0476701414578056)
--(axis cs:0.0173412541411202,0.0474712736174925)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0173542854391071,0.0470730887541948)
--(axis cs:0.0177948286389524,0.0468737711040889)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0186628690416466,0.0468737693199017)
--(axis cs:0.0190897139490779,0.0470730855910588)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0190753795296097,0.0474712712271899)
--(axis cs:0.0186348517502053,0.0476701404375419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.00996747884223195,0.047670140276655)
--(axis cs:0.00953768976646961,0.0474712715378058)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00954485698489849,0.0470730875220476)
--(axis cs:0.00998246485018516,0.0468737718068609)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.0108505052785953,0.0468737728979225)
--(axis cs:0.0112802855423413,0.0470730898458801)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0112718151942578,0.0474712740168607)
--(axis cs:0.010834216140417,0.0476701415179045)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0151679026082753,0.0476701428897137)
--(axis cs:0.0147400660308703,0.0474712749356022)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0147511426380291,0.0470730905377707)
--(axis cs:0.0151907073965769,0.0468737736642011)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0160587478145693,0.0468737731469679)
--(axis cs:0.0164865711752933,0.0470730896327816)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.016474191440201,0.0474712742803766)
--(axis cs:0.0160346398977326,0.0476701426184258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0125676907314703,0.0476701427338511)
--(axis cs:0.0121388779054106,0.0474712745889087)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0121479998183892,0.0470730903672789)
--(axis cs:0.0125865861303078,0.0468737739066681)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0134546265539948,0.0468737740265986)
--(axis cs:0.0138834283662725,0.0470730906747169)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0138730033236737,0.0474712749999501)
--(axis cs:0.0134344280249651,0.0476701429549793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0441870209134809,0.0478689735859405)
--(axis cs:-0.0446369730032814,0.0476702413853176)
--(axis cs:-0.0450872629740058,0.0474713607279185)
--(axis cs:-0.0455378912099825,0.0472723315649319)
--(axis cs:-0.0451211446484515,0.0470731875960921)
--(axis cs:-0.0447040849597258,0.0468739007106501)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0438360461359498,0.0468739681113113)
--(axis cs:-0.0433857191448339,0.0470733162234837)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0433531401694054,0.0474714713253198)
--(axis cs:-0.0437702368915142,0.0476702913206103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0420367664930847,0.0476704746386942)
--(axis cs:-0.0424860797160611,0.0474715697565102)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0425180075296828,0.047073432037078)
--(axis cs:-0.042099971114646,0.0468742222224035)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0412319357268428,0.0468744488914475)
--(axis cs:-0.0407825884185606,0.0470738581466179)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0407519621925956,0.0474719269203522)
--(axis cs:-0.0411700327316007,0.0476706342377596)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0394365701511975,0.0476711975335636)
--(axis cs:-0.0398849060568503,0.0474722343111654)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.039914882106188,0.0470742296548205)
--(axis cs:-0.0394958725179003,0.0468752729286303)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0386278467841602,0.046875983088318)
--(axis cs:-0.0381794806172325,0.0470755422483168)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0381508026176619,0.0474733029878041)
--(axis cs:-0.0385698425729271,0.0476716694480509)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0368363993051408,0.0476732542968429)
--(axis cs:-0.0372837573971896,0.0474741848036216)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0373117882259353,0.0470766426355579)
--(axis cs:-0.0368918150568881,0.0468784555415463)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0360238137231286,0.0468804986496494)
--(axis cs:-0.0355764301533541,0.0470803401754477)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0355496871290828,0.0474770872829782)
--(axis cs:-0.0359696860209445,0.0476745171352239)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0212350143417905,0.0476660102119415)
--(axis cs:-0.0216767944559678,0.0474898909213798)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0216934330974715,0.0471203534643199)
--(axis cs:-0.021267591822048,0.0469240846921805)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0203991610106546,0.0468921810840287)
--(axis cs:-0.0199572919836819,0.0470609407204967)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0199420421556475,0.0474355709391042)
--(axis cs:-0.0203679749555567,0.0476394382909774)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0342362835193183,0.0476784857155263)
--(axis cs:-0.0346826657233301,0.0474793517499289)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0347087698423798,0.0470832874426504)
--(axis cs:-0.0342878561970942,0.0468872372622847)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0334199081401512,0.0468925035977538)
--(axis cs:-0.0329735028732035,0.0470925422647423)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0329486603657733,0.04748626109618)
--(axis cs:-0.0333695974158085,0.0476814324911138)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0316362609647926,0.0476898219460847)
--(axis cs:-0.0320816797281726,0.0474912184823172)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0321059026803807,0.0470993897361127)
--(axis cs:-0.0316840948513968,0.0469085523306996)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0308162352198405,0.0469199687857778)
--(axis cs:-0.0303707763970827,0.0471185995669667)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0303477628435967,0.0475045861037538)
--(axis cs:-0.0307696100443917,0.0476953721029359)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0290363267661661,0.0477086042534728)
--(axis cs:-0.0294808199908849,0.0475128007028728)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0295032440482415,0.0471309089232896)
--(axis cs:-0.0290805956525521,0.0469497218127564)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0282127881052012,0.0469667431284566)
--(axis cs:-0.0277681808566531,0.0471579321411947)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0277469215106721,0.0475299508126239)
--(axis cs:-0.0281696794988058,0.0477154754495136)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0238359171218218,0.0477180491632782)
--(axis cs:-0.0242786557560353,0.0475372391860178)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0242974083760121,0.0471762481575993)
--(axis cs:-0.0238727461749134,0.0469955838371669)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0230044211853768,0.0469781736899892)
--(axis cs:-0.0225614855344494,0.0471452032434871)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0225441360473448,0.0475111891075678)
--(axis cs:-0.0229690004288899,0.047705956028932)
--cycle;
\path [fill=indianred2146478, fill opacity=0.7]
(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0264363154378701,0.0477258888267449)
--(axis cs:-0.0268799368019145,0.0475370075073548)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0269006052506029,0.0471698404629546)
--(axis cs:-0.0264770599244365,0.0469965357335357)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0256090718514238,0.0470043338752456)
--(axis cs:-0.025165235797962,0.047180690863198)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0251458151776094,0.0475418090872143)
--(axis cs:-0.0255695723353014,0.0477273740661856)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0147503403083461,0.0469763221755826)
--(axis cs:-0.0151899387960014,0.0467837658441842)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0152015492650685,0.0464061027422998)
--(axis cs:-0.0147728729092962,0.0462179916425728)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.013903893515223,0.0462196709345402)
--(axis cs:-0.0134642689508779,0.0464113336488607)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0134539993136958,0.0467908424653168)
--(axis cs:-0.0138826966527528,0.0469793235607512)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0173534718347675,0.0469896797928758)
--(axis cs:-0.0177941876695578,0.0468096942740373)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0178078575139948,0.0464388978949357)
--(axis cs:-0.0173801083828155,0.0462443795461222)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0165109636776378,0.0462293780232381)
--(axis cs:-0.016070250732527,0.0464106965080332)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0160579598385422,0.046786484278614)
--(axis cs:-0.0164857107440348,0.0469802374685563)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0121474872741654,0.0469980261846018)
--(axis cs:-0.0125860675166498,0.0468004756687496)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0125956625033837,0.0464192499257401)
--(axis cs:-0.0121659926241967,0.0462322119413388)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0112970453484811,0.0462404284483615)
--(axis cs:-0.0108584496328644,0.0464388863001789)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.0108502167498871,0.0468264690352566)
--(axis cs:-0.0112799013499533,0.0470124951156911)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00954467904104429,0.0470399194857136)
--(axis cs:-0.00998226827401086,0.0468387409609018)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.00998982398270386,0.0464478449050286)
--(axis cs:-0.0095591173032009,0.046255112251033)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.008690133252488,0.0462605582643856)
--(axis cs:-0.00825252364867785,0.0464608528660727)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00824630327889738,0.0468563570675701)
--(axis cs:-0.00867702964989596,0.0470499054395397)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.0069416721395497,0.0470623151302595)
--(axis cs:-0.00737829398766872,0.0468618138697386)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00738385419304987,0.0464650064070282)
--(axis cs:-0.00695213462675789,0.0462677268487278)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00608312523750916,0.0462699015694425)
--(axis cs:-0.00564649277540855,0.0464700585110367)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00564224519721382,0.0468682403735159)
--(axis cs:-0.00607397507802066,0.0470658171147497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00433856331890843,0.0470697914242663)
--(axis cs:-0.00477421226389878,0.0468700249285775)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00477780547720057,0.0464715095319107)
--(axis cs:-0.0043450958506959,0.0462725189958019)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00347607815156304,0.0462732715467579)
--(axis cs:-0.00304042456898258,0.046473206891989)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00303813855678894,0.0468720624356973)
--(axis cs:-0.00347085276274285,0.047070871765532)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0399148254763709,0.0470717054954146)
--(axis cs:0.039495801743616,0.0468720851975645)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0395254960489894,0.0464721563152123)
--(axis cs:0.0399748657148705,0.0462718022579388)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0408438849129781,0.0462718187254147)
--(axis cs:0.0412628810928806,0.0464721822704108)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0412318813226185,0.0468721016563107)
--(axis cs:0.0407825392252916,0.0470717121092688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0373116881775755,0.0470718720579089)
--(axis cs:0.0368916883373823,0.0468723451065774)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0369194278527818,0.0464725641661899)
--(axis cs:0.037367817899558,0.0462722136400555)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0382368325101815,0.0462720085255015)
--(axis cs:0.0386568056349906,0.046472239445175)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0386277632903296,0.0468721379500526)
--(axis cs:0.0381794000663395,0.0470717886557158)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0425179689855782,0.0470718191969074)
--(axis cs:0.0420999225361365,0.0468721695481675)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0421315758584283,0.0464722891556684)
--(axis cs:0.042581928917117,0.0462720838442047)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0434509534052712,0.0462723101983634)
--(axis cs:0.0438689692804878,0.0464726479733174)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0438360074669037,0.0468723988702427)
--(axis cs:0.0433856848910933,0.0470719115756611)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0347085538751637,0.0470722171961683)
--(axis cs:0.0342875777426494,0.0468727903629968)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0343133638592259,0.046473251800295)
--(axis cs:0.0347607770349366,0.0462730423193432)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0356297905781874,0.0462727487109245)
--(axis cs:0.0360507398243102,0.0464727808206401)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0360236514317647,0.0468724843624927)
--(axis cs:0.0355762652441188,0.0470720932784017)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0455378706860144,0.0472715296224142)
--(axis cs:0.0451211181435329,0.0470721425087671)
--(axis cs:0.0447040508661359,0.0468725440129521)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0447376674069216,0.0464728731998261)
--(axis cs:0.0451890056626493,0.0462728659088885)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0460580326050287,0.0462731594534889)
--(axis cs:0.0464750648811534,0.0464733451333875)
--(axis cs:0.0468917812108448,0.0466732846620507)
--(axis cs:0.0464401385412399,0.0468728516010041)
--(axis cs:0.0459888351770645,0.0470722671967342)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0321054187001091,0.0470725699452487)
--(axis cs:0.031683465387382,0.0468732099639399)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.0317072968625334,0.0464738840183023)
--(axis cs:0.0321537333657475,0.0462738502669908)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0330227486065703,0.0462736036339763)
--(axis cs:0.0334446754140859,0.0464734810399046)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0334195406329637,0.0468729411725726)
--(axis cs:0.032973130684143,0.0470724601492912)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.0017354275721038,0.0470720924786302)
--(axis cs:-0.00217009965137117,0.0468726216938586)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00217173241667784,0.0464736832630038)
--(axis cs:-0.00173803993914963,0.0462741549263369)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.000869020090914031,0.0462744032295889)
--(axis cs:-0.000434346617450098,0.0464742324233325)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:-0.000434020085241926,0.0468732568617873)
--(axis cs:-0.000867713947689494,0.0470724238932893)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0295022808839256,0.0470728256719155)
--(axis cs:0.0290793496362957,0.0468734969786444)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0291012245422961,0.0464743041202523)
--(axis cs:0.0295466830951563,0.0462744034752777)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0304157005719299,0.0462742506264263)
--(axis cs:0.0308386066636683,0.0464740492983506)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.030815427178421,0.046873321878367)
--(axis cs:0.0303699937941365,0.0470727534153498)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.000867714129323765,0.0470727963086979)
--(axis cs:0.000434020127377619,0.0468734295646021)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:0.000434346654421669,0.0464743838120038)
--(axis cs:0.000869020230524478,0.0462746889227175)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.00173804053768567,0.046274767335666)
--(axis cs:0.00217173348137315,0.0464745551876292)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00217010087309872,0.0468736231962837)
--(axis cs:0.00173542835614633,0.0470728962622847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0268991406746017,0.0470729726104542)
--(axis cs:0.0264752311165046,0.0468736544203658)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0264951480649667,0.0464745278143564)
--(axis cs:0.0269396273587856,0.0462747029517659)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0278086463935005,0.046274626042941)
--(axis cs:0.0282325327477838,0.0464743970643929)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0282113103774357,0.0468735618512305)
--(axis cs:0.0277668542873633,0.047072934002996)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0242959990001993,0.0470730437524782)
--(axis cs:0.0238711110077979,0.0468737278037351)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0238890692887015,0.0464746291602005)
--(axis cs:0.0243325685199233,0.0462748398587581)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0252015883527315,0.0462748065896005)
--(axis cs:0.0256264553164178,0.0464745715813171)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.025607191204821,0.0468736858756978)
--(axis cs:0.0251637130002976,0.0470730260834352)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00347085692839508,0.0470730070340077)
--(axis cs:0.00303814131069667,0.0468736749328368)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00304042695293711,0.0464746014079789)
--(axis cs:0.00347608124798892,0.0462748556449153)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00434510161781757,0.0462748793136499)
--(axis cs:0.00477781392106687,0.0464746527333263)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00477422221279082,0.0468737319886358)
--(axis cs:0.00433857123174221,0.047073036250912)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0216928566188492,0.0470730739887834)
--(axis cs:0.0212669901682621,0.0468737580267254)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0212829894893489,0.0464746698305291)
--(axis cs:0.0217255082813964,0.0462748950549015)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0225945284493188,0.0462748821995679)
--(axis cs:0.0230203760938861,0.0464746472282895)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0230030707800087,0.0468737411434555)
--(axis cs:0.0225605707925041,0.0470730668047225)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00607399983328114,0.0470730681316215)
--(axis cs:0.00564226266256781,0.0468737469493753)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00564650740428859,0.0464746662861146)
--(axis cs:0.00608314235436292,0.0462749054538955)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00695216271751641,0.0462749123132634)
--(axis cs:0.00738389435931137,0.046474681074172)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.0073783435491706,0.046873763187786)
--(axis cs:0.00694171412741935,0.0470730763947903)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0190897139490779,0.0470730855910588)
--(axis cs:0.0186628690416466,0.0468737693199017)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0186769092997271,0.0464746846869838)
--(axis cs:0.0191184475049643,0.0462749152706257)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0199874677949497,0.0462749107197603)
--(axis cs:0.0204142961182519,0.0464746765779066)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0203989498117351,0.0468737631286735)
--(axis cs:0.0199574281896891,0.0470730829343867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00867714270256761,0.0470730852714814)
--(axis cs:0.00824638398609376,0.046873767367109)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00825258783109874,0.0464746848996529)
--(axis cs:0.0086902034332148,0.046274919745481)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00955922378671744,0.0462749216395067)
--(axis cs:0.00998997476577631,0.0464746889707418)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.00998246485018516,0.0468737718068609)
--(axis cs:0.00954485698489849,0.0470730875220476)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0164865711752933,0.0470730896327816)
--(axis cs:0.0160587478145693,0.0468737731469679)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0160708289771823,0.0464746896514334)
--(axis cs:0.0165113865448131,0.0462749220831667)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0173804068748673,0.0462749206088014)
--(axis cs:0.017808215867119,0.0464746870033087)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0177948286389524,0.0468737711040889)
--(axis cs:0.0173542854391071,0.0470730887541948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0112802855423413,0.0470730898458801)
--(axis cs:0.0108505052785953,0.0468737728979225)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.0108586682297387,0.0464746899647434)
--(axis cs:0.0112972644874539,0.0462749235666014)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0121662848353225,0.0462749239583147)
--(axis cs:0.0125960551526939,0.0464746908397333)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0125865861303078,0.0468737739066681)
--(axis cs:0.0121479998183892,0.0470730903672789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0138834283662725,0.0470730906747169)
--(axis cs:0.0134546265539948,0.0468737740265986)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0134647486119097,0.0464746908938081)
--(axis cs:0.0139043255263795,0.0462749239962475)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0147733458690377,0.0462749236663532)
--(axis cs:0.0152021355247944,0.0464746903344573)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0151907073965769,0.0468737736642011)
--(axis cs:0.0147511426380291,0.0470730905377707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0455378912099825,0.0472723315649319)
--(axis cs:-0.045988858095225,0.0470731538081868)
--(axis cs:-0.046440164013473,0.0468738273336166)
--(axis cs:-0.0468918093482628,0.0466743519856127)
--(axis cs:-0.0464751015455361,0.0464747482188929)
--(axis cs:-0.0460580802149492,0.0462749976966287)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0451890608887972,0.0462750392243767)
--(axis cs:-0.0447377166207655,0.0464748296716666)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0447040849597258,0.0468739007106501)
--(axis cs:-0.0451211446484515,0.0470731875960921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0433857191448339,0.0470733162234837)
--(axis cs:-0.0438360461359498,0.0468739681113113)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0438690249618311,0.0464749053907226)
--(axis cs:-0.0434510240562034,0.0462752017387309)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0425820071634673,0.0462753515983681)
--(axis cs:-0.0421316446901095,0.0464751947848088)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.042099971114646,0.0468742222224035)
--(axis cs:-0.0425180075296828,0.047073432037078)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0407825884185606,0.0470738581466179)
--(axis cs:-0.0412319357268428,0.0468744488914475)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0412629570471159,0.0464754560687958)
--(axis cs:-0.0408439790753436,0.0462759185084083)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0399749696392062,0.046276425437837)
--(axis cs:-0.0395255907994894,0.0464764197895962)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0394958725179003,0.0468752729286303)
--(axis cs:-0.039914882106188,0.0470742296548205)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0381794806172325,0.0470755422483168)
--(axis cs:-0.0386278467841602,0.046875983088318)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0386569147955611,0.046477261706764)
--(axis cs:-0.0382369672099887,0.0462782731589564)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.03736797877885,0.0462798698363325)
--(axis cs:-0.0369195872788276,0.0464802442133821)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0368918150568881,0.0468784555415463)
--(axis cs:-0.0373117882259353,0.0470766426355579)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0199572919836819,0.0470609407204967)
--(axis cs:-0.0203991610106546,0.0468921810840287)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0204149268237839,0.0465296246326825)
--(axis cs:-0.019988102375072,0.0463313706056783)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.019118671504846,0.046295750892925)
--(axis cs:-0.0186767914207161,0.0464634595520878)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0186624330125296,0.0468322074940631)
--(axis cs:-0.0190892687039573,0.047031589619211)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0355764301533541,0.0470803401754477)
--(axis cs:-0.0360238137231286,0.0468804986496494)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0360509419495207,0.0464827524455258)
--(axis cs:-0.0356300451411829,0.0462854542408711)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0347611103798821,0.0462900958870993)
--(axis cs:-0.0343137106308044,0.0464912256019249)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0342878561970942,0.0468872372622847)
--(axis cs:-0.0347087698423798,0.0470832874426504)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0329735028732035,0.0470925422647423)
--(axis cs:-0.0334199081401512,0.0468925035977538)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0334451368579656,0.0464980197486062)
--(axis cs:-0.0330233416919205,0.0463055421672698)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0321545263652726,0.0463177086455152)
--(axis cs:-0.0317081095094307,0.0465194669823207)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0316840948513968,0.0469085523306996)
--(axis cs:-0.0321059026803807,0.0470993897361127)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0303707763970827,0.0471185995669667)
--(axis cs:-0.0308162352198405,0.0469199687857778)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0308396687615564,0.0465353026330063)
--(axis cs:-0.0304170772702798,0.0463547425147229)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0295484457614124,0.0463804930093053)
--(axis cs:-0.0291029282853346,0.0465784285969747)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0290805956525521,0.0469497218127564)
--(axis cs:-0.0295032440482415,0.0471309089232896)
--cycle;
\path [fill=indianred2187076, fill opacity=0.7]
(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0225614855344494,0.0471452032434871)
--(axis cs:-0.0230044211853768,0.0469781736899892)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0230224448496126,0.046634476707358)
--(axis cs:-0.0225967741454214,0.0464516320299217)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0217271974030901,0.0464131568844317)
--(axis cs:-0.0212840958792767,0.0465671259526021)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.021267591822048,0.0469240846921805)
--(axis cs:-0.0216934330974715,0.0471203534643199)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0277681808566531,0.0471579321411947)
--(axis cs:-0.0282127881052012,0.0469667431284566)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0282345922059212,0.0466041338555495)
--(axis cs:-0.0278112622294882,0.0464419052265829)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0269426038411698,0.0464711850517102)
--(axis cs:-0.0264977769016888,0.0466509923014019)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0264770599244365,0.0469965357335357)
--(axis cs:-0.0269006052506029,0.0471698404629546)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.025165235797962,0.047180690863198)
--(axis cs:-0.0256090718514238,0.0470043338752456)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0256291907390054,0.0466644151798324)
--(axis cs:-0.0252048318613839,0.0465036816285535)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0243356493170847,0.0464999973714912)
--(axis cs:-0.0238915116801059,0.0466564635877516)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0238727461749134,0.0469955838371669)
--(axis cs:-0.0242974083760121,0.0471762481575993)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0134642689508779,0.0464113336488607)
--(axis cs:-0.013903893515223,0.0462196709345402)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0139145259439227,0.0458402141440691)
--(axis cs:-0.0134848432190916,0.0456489785498615)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0126148661164306,0.0456507798663911)
--(axis cs:-0.0121752529765998,0.0458464604818175)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0121659926241967,0.0462322119413388)
--(axis cs:-0.0125956625033837,0.0464192499257401)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.016070250732527,0.0464106965080332)
--(axis cs:-0.0165109636776378,0.0462293780232381)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0165236539427503,0.0458568255486203)
--(axis cs:-0.0160949357434975,0.0456625496532134)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.015224863272162,0.045653682108035)
--(axis cs:-0.0147841912832046,0.0458411121923564)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0147728729092962,0.0462179916425728)
--(axis cs:-0.0152015492650685,0.0464061027422998)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.0108584496328644,0.0464388863001789)
--(axis cs:-0.0112970453484811,0.0462404284483615)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0113056233015762,0.0458513750962304)
--(axis cs:-0.0108749264125518,0.0456576176612507)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0100049525267539,0.0456612116960441)
--(axis cs:-0.00956634678077401,0.0458606938283286)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.0095591173032009,0.046255112251033)
--(axis cs:-0.00998982398270386,0.0464478449050286)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00825252364867785,0.0464608528660727)
--(axis cs:-0.008690133252488,0.0462605582643856)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.00869669671579249,0.045864337726714)
--(axis cs:-0.00826498766714749,0.0456669942188722)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00739499751207117,0.0456690488090501)
--(axis cs:-0.00695737706369331,0.0458693696706948)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00695213462675789,0.0462677268487278)
--(axis cs:-0.00738385419304987,0.0464650064070282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0386568056349906,0.046472239445175)
--(axis cs:0.0382368325101815,0.0462720085255015)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0382656005835663,0.0458706117686519)
--(axis cs:0.0387149925545794,0.0456693050147349)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0395849878222478,0.0456691000045729)
--(axis cs:0.040004938780778,0.0458702880554325)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0399748657148705,0.0462718022579388)
--(axis cs:0.0395254960489894,0.0464721563152123)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0412628810928806,0.0464721822704108)
--(axis cs:0.0408438849129781,0.0462718187254147)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0408746119584792,0.0458703139583208)
--(axis cs:0.0413249887775013,0.0456691641246507)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0421949947834207,0.0456694271144728)
--(axis cs:0.0426139671096698,0.0458707295663922)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.042581928917117,0.0462720838442047)
--(axis cs:0.0421315758584283,0.0464722891556684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00564649277540855,0.0464700585110367)
--(axis cs:-0.00608312523750916,0.0462699015694425)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00608771042128021,0.0458709731907684)
--(axis cs:-0.0056550067821666,0.0456717789539745)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00478500803737696,0.0456726329361785)
--(axis cs:-0.00434836948623995,0.0458729765015101)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.0043450958506959,0.0462725189958019)
--(axis cs:-0.00477780547720057,0.0464715095319107)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0360507398243102,0.0464727808206401)
--(axis cs:0.0356297905781874,0.0462727487109245)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0356566053764584,0.0458717593259263)
--(axis cs:0.0361050196403595,0.0456706139370189)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0369750093352415,0.0456700957234655)
--(axis cs:0.0373959345794602,0.0458709320399495)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.037367817899558,0.0462722136400555)
--(axis cs:0.0369194278527818,0.0464725641661899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0438689692804878,0.0464726479733174)
--(axis cs:0.0434509534052712,0.0462723101983634)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0434836485330347,0.0458710822264651)
--(axis cs:0.0439350160692731,0.0456702970976869)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0448050298818031,0.0456708325098144)
--(axis cs:0.0452230162630626,0.0458719388397615)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0451890056626493,0.0462728659088885)
--(axis cs:0.0447376674069216,0.0464728731998261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0334446754140859,0.0464734810399046)
--(axis cs:0.0330227486065703,0.0462736036339763)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0330476095149053,0.0458730528680495)
--(axis cs:0.0334950487024434,0.0456722317379412)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0343650399278182,0.0456717123826522)
--(axis cs:0.0347869408497938,0.0458722078169447)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0347607770349366,0.0462730423193432)
--(axis cs:0.0343133638592259,0.046473251800295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0468917812108448,0.0466732846620507)
--(axis cs:0.0464750648811534,0.0464733451333875)
--(axis cs:0.0460580326050287,0.0462731594534889)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0460927012340781,0.0458723855641796)
--(axis cs:0.0465450596495834,0.0456719251260196)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0474150741543509,0.0456724271477544)
--(axis cs:0.0478320704896827,0.0458732047648882)
--(axis cs:0.04824874955217,0.0460736991184104)
--(axis cs:0.0477960862563786,0.0462737058353202)
--(axis cs:0.0473437636306472,0.0464735685761625)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00304042456898258,0.046473206891989)
--(axis cs:-0.00347607815156304,0.0462732715467579)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00347869675567609,0.0458735727811711)
--(axis cs:-0.00304500693230837,0.0456736940886993)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00217500533659501,0.0456740087216436)
--(axis cs:-0.00173934907904647,0.0458742895412485)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.00173803993914963,0.0462741549263369)
--(axis cs:-0.00217173241667784,0.0464736832630038)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.0308386066636683,0.0464740492983506)
--(axis cs:0.0304157005719299,0.0462742506264263)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0304386039591633,0.0458740019207822)
--(axis cs:0.0308850663749726,0.0456734673946666)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0317550619774988,0.0456731165423804)
--(axis cs:0.0321779421933977,0.0458734182606558)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0321537333657475,0.0462738502669908)
--(axis cs:0.0317072968625334,0.0464738840183023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0282325327477838,0.0464743970643929)
--(axis cs:0.0278086463935005,0.046274626042941)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0278295891065257,0.0458745349780203)
--(axis cs:0.028275072035045,0.0456741759192174)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.0291450712233226,0.0456739912128583)
--(axis cs:0.0295689332033917,0.0458742209713086)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0295466830951563,0.0462744034752777)
--(axis cs:0.0291012245422961,0.0464743041202523)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:-0.000434346617450098,0.0464742324233325)
--(axis cs:-0.000869020090914031,0.0462744032295889)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.000869674640231949,0.0458744954257186)
--(axis cs:-0.000435001159463462,0.0456743852893987)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:0.00043500118576538,0.0456744927784713)
--(axis cs:0.000869674757859967,0.0458747358996971)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.000869020230524478,0.0462746889227175)
--(axis cs:0.000434346654421669,0.0464743838120038)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0256264553164178,0.0464745715813171)
--(axis cs:0.0252015883527315,0.0462748065896005)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0252205686533574,0.0458747835131921)
--(axis cs:0.0256650702065504,0.0456745098448844)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0265350713656392,0.0456744280573972)
--(axis cs:0.0269599160655121,0.0458746417175405)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0269396273587856,0.0462747029517659)
--(axis cs:0.0264951480649667,0.0464745278143564)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00217173348137315,0.0464745551876292)
--(axis cs:0.00173804053768567,0.046274767335666)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.00173934958122071,0.045874802853087)
--(axis cs:0.00217500608142985,0.0456746175071195)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00304500857303263,0.04567465197026)
--(axis cs:0.00347869931152434,0.0458748790477187)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00347608124798892,0.0462748556449153)
--(axis cs:0.00304042695293711,0.0464746014079789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0230203760938861,0.0464746472282895)
--(axis cs:0.0225945284493188,0.0462748821995679)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0226115455969631,0.0458748847132989)
--(axis cs:0.0230550648397167,0.0456746465428012)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0239250668564279,0.0456746145868805)
--(axis cs:0.024350894486395,0.045874828356733)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0243325685199233,0.0462748398587581)
--(axis cs:0.0238890692887015,0.0464746291602005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00477781392106687,0.0464746527333263)
--(axis cs:0.00434510161781757,0.0462748793136499)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.0043483741898774,0.0458748996842593)
--(axis cs:0.00478501357679857,0.0456746909389769)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00565501607865377,0.045674701421822)
--(axis cs:0.00608772394449477,0.045874922658851)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00608314235436292,0.0462749054538955)
--(axis cs:0.00564650740428859,0.0464746662861146)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0204142961182519,0.0464746765779066)
--(axis cs:0.0199874677949497,0.0462749107197603)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0200025215240038,0.0458749219559659)
--(axis cs:0.0204450580792972,0.0456746969681341)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0213150604143578,0.0456746855921529)
--(axis cs:0.0217418709728146,0.045874901600008)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0217255082813964,0.0462748950549015)
--(axis cs:0.0212829894893489,0.0464746698305291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00738389435931137,0.046474681074172)
--(axis cs:0.00695216271751641,0.0462749123132634)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00695739881749638,0.0458749287377622)
--(axis cs:0.00739502107420105,0.0456747130254861)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00826502356767378,0.0456747160700776)
--(axis cs:0.00869674855428082,0.0458749353635888)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.0086902034332148,0.046274919745481)
--(axis cs:0.00825258783109874,0.0464746848996529)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.017808215867119,0.0464746870033087)
--(axis cs:0.0173804068748673,0.0462749206088014)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0173934971011805,0.0458749346090921)
--(axis cs:0.0178350508371463,0.045674714135063)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0187050532774581,0.0456747103763366)
--(axis cs:0.01913284673807,0.0458749278043088)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0191184475049643,0.0462749152706257)
--(axis cs:0.0186769092997271,0.0464746846869838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0152021355247944,0.0464746903344573)
--(axis cs:0.0147733458690377,0.0462749236663532)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0147844725683788,0.0458749385024414)
--(axis cs:0.0152250434436139,0.0456747195120132)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0160950459160068,0.0456747183965268)
--(axis cs:0.0165238222634918,0.0458749364781091)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0165113865448131,0.0462749220831667)
--(axis cs:0.0160708289771823,0.0464746896514334)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.00998997476577631,0.0464746889707418)
--(axis cs:0.00955922378671744,0.0462749216395067)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00956642341882664,0.0458749370581247)
--(axis cs:0.0100050285476151,0.0456747193262623)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0108750310347791,0.0456747201048097)
--(axis cs:0.011305773142177,0.0458749387622351)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0112972644874539,0.0462749235666014)
--(axis cs:0.0108586682297387,0.0464746899647434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0125960551526939,0.0464746908397333)
--(axis cs:0.0121662848353225,0.0462749239583147)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0121754480014393,0.0458749390793776)
--(axis cs:0.0126150360043883,0.0456747206747718)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0134850384866569,0.0456747205702664)
--(axis cs:0.0139147977149516,0.0458749389542805)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0139043255263795,0.0462749239962475)
--(axis cs:0.0134647486119097,0.0464746908938081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0468918093482628,0.0466743519856127)
--(axis cs:-0.0473437944830176,0.0464747275818771)
--(axis cs:-0.0477961198011494,0.0462749539184297)
--(axis cs:-0.0482487856861646,0.0460750307744965)
--(axis cs:-0.0478321179552625,0.0458749690663885)
--(axis cs:-0.0474151363223625,0.0456747579997086)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0465451344124331,0.0456747805873331)
--(axis cs:-0.0460927694011791,0.0458750149581247)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0460580802149492,0.0462749976966287)
--(axis cs:-0.0464751015455361,0.0464747482188929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0447377166207655,0.0464748296716666)
--(axis cs:-0.0451890608887972,0.0462750392243767)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0452230956304746,0.0458750591342131)
--(axis cs:-0.0448051317125002,0.0456748728292598)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0439351313332835,0.0456749609690556)
--(axis cs:-0.0434837500933673,0.045875234737681)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0434510240562034,0.0462752017387309)
--(axis cs:-0.0438690249618311,0.0464749053907226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0421316446901095,0.0464751947848088)
--(axis cs:-0.0425820071634673,0.0462753515983681)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0426140790232236,0.045875398775356)
--(axis cs:-0.0421951343698992,0.0456753080420141)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.0413251390702645,0.0456756294245664)
--(axis cs:-0.0408747433323874,0.0458760283231706)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0408439790753436,0.0462759185084083)
--(axis cs:-0.0412629570471159,0.0464754560687958)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0395255907994894,0.0464764197895962)
--(axis cs:-0.0399749696392062,0.046276425437837)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0400050807695586,0.0458765983975014)
--(axis cs:-0.0395851603852996,0.0456768496285875)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0387151806921566,0.0456779439407061)
--(axis cs:-0.038265774829505,0.0458787076976748)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.0382369672099887,0.0462782731589564)
--(axis cs:-0.0386569147955611,0.046477261706764)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0369195872788276,0.0464802442133821)
--(axis cs:-0.03736797877885,0.0462798698363325)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.0373961370167636,0.0458805565535838)
--(axis cs:-0.0369752558804043,0.0456819493645374)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0361053205341468,0.0456854291991711)
--(axis cs:-0.0356569139434868,0.045887145206807)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0356300451411829,0.0462854542408711)
--(axis cs:-0.0360509419495207,0.0464827524455258)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0186767914207161,0.0464634595520878)
--(axis cs:-0.019118671504846,0.046295750892925)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.0191334651822417,0.0459323969213466)
--(axis cs:-0.0187056499115516,0.04573141439299)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0178353042452731,0.0456999728292141)
--(axis cs:-0.0173934879557376,0.0458739997816425)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0173801083828155,0.0462443795461222)
--(axis cs:-0.0178078575139948,0.0464388978949357)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0343137106308044,0.0464912256019249)
--(axis cs:-0.0347611103798821,0.0462900958870993)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0347873423812923,0.0458927296586151)
--(axis cs:-0.0343655427356601,0.0456977229103663)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0334957238950071,0.0457080670456232)
--(axis cs:-0.0330483304024414,0.045911835798785)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0330233416919205,0.0463055421672698)
--(axis cs:-0.0334451368579656,0.0464980197486062)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0317081095094307,0.0465194669823207)
--(axis cs:-0.0321545263652726,0.0463177086455152)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.03217891814027,0.0459273421435637)
--(axis cs:-0.0317563102580904,0.0457429982599124)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0308867546899695,0.0457706457046286)
--(axis cs:-0.0304403572118845,0.0459764097550632)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0304170772702798,0.0463547425147229)
--(axis cs:-0.0308396687615564,0.0465353026330063)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0212840958792767,0.0465671259526021)
--(axis cs:-0.0217271974030901,0.0464131568844317)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0217443207175953,0.0460752277003502)
--(axis cs:-0.0213175212960909,0.0458799288383459)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0204467694367478,0.0458235018174573)
--(axis cs:-0.0200036420680791,0.0459745216059361)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.019988102375072,0.0463313706056783)
--(axis cs:-0.0204149268237839,0.0465296246326825)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0291029282853346,0.0465784285969747)
--(axis cs:-0.0295484457614124,0.0463804930093053)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0295712204262394,0.0460117474325645)
--(axis cs:-0.0291479839519783,0.0458516552138576)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0282786958444322,0.0459020139411645)
--(axis cs:-0.0278330836549992,0.0460977882307983)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0278112622294882,0.0464419052265829)
--(axis cs:-0.0282345922059212,0.0466041338555495)
--cycle;
\path [fill=tomato24110567, fill opacity=0.7]
(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0238915116801059,0.0466564635877516)
--(axis cs:-0.0243356493170847,0.0464999973714912)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0243550511916964,0.0461783208185902)
--(axis cs:-0.0239295145588551,0.0460050961576208)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0230590009602377,0.0459781521581135)
--(axis cs:-0.0226146946614167,0.0461224928466918)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0225967741454214,0.0464516320299217)
--(axis cs:-0.0230224448496126,0.046634476707358)
--cycle;
\path [fill=tomato24410967, fill opacity=0.7]
(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0264977769016888,0.0466509923014019)
--(axis cs:-0.0269426038411698,0.0464711850517102)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0269639144278682,0.0461383216997343)
--(axis cs:-0.0265397782064489,0.0459897642994576)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0256699336255101,0.0460113810454713)
--(axis cs:-0.0252249202587132,0.0461815502094729)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0252048318613839,0.0465036816285535)
--(axis cs:-0.0256291907390054,0.0466644151798324)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0147841912832046,0.0458411121923564)
--(axis cs:-0.015224863272162,0.045653682108035)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0152364979969581,0.0452708763108148)
--(axis cs:-0.014806776731208,0.0450732067970967)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.0139357462717877,0.0450676477328205)
--(axis cs:-0.0134951123962726,0.0452614539488651)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0134848432190916,0.0456489785498615)
--(axis cs:-0.0139145259439227,0.0458402141440691)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0121752529765998,0.0458464604818175)
--(axis cs:-0.0126148661164306,0.0456507798663911)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.012624455448832,0.0452608155282009)
--(axis cs:-0.0121937545576094,0.0450642330200476)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0113227747089602,0.0450646441914155)
--(axis cs:-0.010883165863055,0.0452632021294081)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0108749264125518,0.0456576176612507)
--(axis cs:-0.0113056233015762,0.0458513750962304)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.00956634678077401,0.0458606938283286)
--(axis cs:-0.0100049525267539,0.0456612116960441)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0100125229399924,0.0452650386372987)
--(axis cs:-0.00958082153620297,0.0450669010269352)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00870984381401556,0.0450681362244927)
--(axis cs:-0.00827123031686391,0.0452684153125907)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00826498766714749,0.0456669942188722)
--(axis cs:-0.00869669671579249,0.045864337726714)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.040004938780778,0.0458702880554325)
--(axis cs:0.0395849878222478,0.0456691000045729)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.039614775733043,0.0452655347283533)
--(axis cs:0.0400651661768013,0.0450630190241741)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0409361495139961,0.0450630825698294)
--(axis cs:0.0413560868917439,0.0452656350887816)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0413249887775013,0.0456691641246507)
--(axis cs:0.0408746119584792,0.0458703139583208)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0373959345794602,0.0458709320399495)
--(axis cs:0.0369750093352415,0.0456700957234655)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0370028447186015,0.045267082350823)
--(axis cs:0.0374522534731639,0.0450645809215492)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0383232194628507,0.0450638088679535)
--(axis cs:0.0387441283090896,0.0452658552792633)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0387149925545794,0.0456693050147349)
--(axis cs:0.0382656005835663,0.0458706117686519)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0426139671096698,0.0458707295663922)
--(axis cs:0.0421949947834207,0.0456694271144728)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0422267511090407,0.045266045734773)
--(axis cs:0.0426781376115818,0.0450640939405513)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0435491407364095,0.0450649396517887)
--(axis cs:0.0439680937474192,0.0452673923954185)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0439350160692731,0.0456702970976869)
--(axis cs:0.0434836485330347,0.0458710822264651)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0347869408497938,0.0458722078169447)
--(axis cs:0.0343650399278182,0.0456717123826522)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0343909267653371,0.0452695400557776)
--(axis cs:0.0348393638801671,0.045067555952377)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0357103273481311,0.0450665293522974)
--(axis cs:0.0361322057255552,0.0452678780767958)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0361050196403595,0.0456706139370189)
--(axis cs:0.0356566053764584,0.0458717593259263)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0452230162630626,0.0458719388397615)
--(axis cs:0.0448050298818031,0.0456708325098144)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.04483876973521,0.0452682115566345)
--(axis cs:0.0452911574200592,0.0450669428974174)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0461621675483669,0.0450679565993656)
--(axis cs:0.0465801243227255,0.0452698576719926)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0465450596495834,0.0456719251260196)
--(axis cs:0.0460927012340781,0.0458723855641796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00695737706369331,0.0458693696706948)
--(axis cs:-0.00739499751207117,0.0456690488090501)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00740057998353127,0.0452697336677032)
--(axis cs:-0.00696788305070722,0.0450701764524765)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00609690024845724,0.0450709282040037)
--(axis cs:-0.00565927298724033,0.0452715994711626)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.0056550067821666,0.0456717789539745)
--(axis cs:-0.00608771042128021,0.0458709731907684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0321779421933977,0.0458734182606558)
--(axis cs:0.0317550619774988,0.0456731165423804)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0317789945825412,0.0452716059436964)
--(axis cs:0.0322264596475488,0.0450702061219316)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0330974305229635,0.0450694264658752)
--(axis cs:0.0335202849642099,0.0452703127320822)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0334950487024434,0.0456722317379412)
--(axis cs:0.0330476095149053,0.0458730528680495)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.04824874955217,0.0460736991184104)
--(axis cs:0.0478320704896827,0.0458732047648882)
--(axis cs:0.0474150741543509,0.0456724271477544)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0474508006975509,0.0452706010041324)
--(axis cs:0.0479041845564126,0.0450697529041145)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0487751898162629,0.0450704847399392)
--(axis cs:0.0491921481948553,0.0452718189621091)
--(axis cs:0.0496087881466058,0.045472841628051)
--(axis cs:0.0491551000301673,0.045673264546339)
--(axis cs:0.0487017539869759,0.0458735511515806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00434836948623995,0.0458729765015101)
--(axis cs:-0.00478500803737696,0.0456726329361785)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00478861726580837,0.0452722160427265)
--(axis cs:-0.00435493128889019,0.0450719647020756)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00348394569049657,0.0450723010469435)
--(axis cs:-0.00304730326024065,0.0452730114819839)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00304500693230837,0.0456736940886993)
--(axis cs:-0.00347869675567609,0.0458735727811711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0295689332033917,0.0458742209713086)
--(axis cs:0.0291450712233226,0.0456739912128583)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.0291670427978639,0.0452728473806583)
--(axis cs:0.0296135307199375,0.045071842009704)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0304845094670408,0.0450714076735875)
--(axis cs:0.0309083459475126,0.0452721091407187)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0308850663749726,0.0456734673946666)
--(axis cs:0.0304386039591633,0.0458740019207822)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0269599160655121,0.0458746417175405)
--(axis cs:0.0265350713656392,0.0456744280573972)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0265550777674963,0.0452734465042111)
--(axis cs:0.0270005842799593,0.0450726418926045)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0278715677685519,0.0450724441639494)
--(axis cs:0.028296388873675,0.0452731030073488)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.028275072035045,0.0456741759192174)
--(axis cs:0.0278295891065257,0.0458745349780203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.00173934907904647,0.0458742895412485)
--(axis cs:-0.00217500533659501,0.0456740087216436)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00217664548452813,0.0452732553358828)
--(axis cs:-0.00174197326549659,0.0450727297751479)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.000870986696389031,0.045072859624886)
--(axis cs:-0.000435329170051344,0.0452735539686364)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:-0.000435001159463462,0.0456743852893987)
--(axis cs:-0.000869674640231949,0.0458744954257186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.024350894486395,0.045874828356733)
--(axis cs:0.0239250668564279,0.0456746145868805)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0239431062474348,0.04527369460814)
--(axis cs:0.0243876290849208,0.0450729751987329)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0252586147258413,0.0450728969536888)
--(axis cs:0.0256844210641798,0.0452735561245484)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0256650702065504,0.0456745098448844)
--(axis cs:0.0252205686533574,0.0458747835131921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.000869674757859967,0.0458747358996971)
--(axis cs:0.00043500118576538,0.0456744927784713)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:0.000435329191379272,0.0452736410451234)
--(axis cs:0.000870986773532602,0.0450730170256303)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.0017419735915678,0.0450730624261298)
--(axis cs:0.0021766460825491,0.0452737436456895)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00217500608142985,0.0456746175071195)
--(axis cs:0.00173934958122071,0.045874802853087)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0217418709728146,0.045874901600008)
--(axis cs:0.0213150604143578,0.0456746855921529)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.021331132124275,0.0452737865802727)
--(axis cs:0.02177467034367,0.0450730990767843)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0226456568007425,0.0450730710866758)
--(axis cs:0.0230724483791974,0.0452737362641606)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0230550648397167,0.0456746465428012)
--(axis cs:0.0226115455969631,0.0458748847132989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00347869931152434,0.0458748790477187)
--(axis cs:0.00304500857303263,0.04567465197026)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00304730456490933,0.0452737724233217)
--(axis cs:0.0034839472871072,0.045073115460886)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00435493414502554,0.0450731302092034)
--(axis cs:0.00478862154782314,0.0452738053373622)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00478501357679857,0.0456746909389769)
--(axis cs:0.0043483741898774,0.0458748996842593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.01913284673807,0.0458749278043088)
--(axis cs:0.0187050532774581,0.0456747103763366)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0187191570927395,0.0452738179716532)
--(axis cs:0.0191617103587543,0.0450731413979272)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0200326970885591,0.0450731321112836)
--(axis cs:0.0204604738369514,0.0452738010633428)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0204450580792972,0.0456746969681341)
--(axis cs:0.0200025215240038,0.0458749219559659)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00608772394449477,0.045874922658851)
--(axis cs:0.00565501607865377,0.045674701421822)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00565928003959477,0.0452738142976749)
--(axis cs:0.00609690786055338,0.0450731469744048)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00696789471556206,0.0450731515108202)
--(axis cs:0.00740059701655344,0.0452738243120242)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00739502107420105,0.0456747130254861)
--(axis cs:0.00695739881749638,0.0458749287377622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0165238222634918,0.0458749364781091)
--(axis cs:0.0160950459160068,0.0456747183965268)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0161071817749653,0.0452738279594084)
--(axis cs:0.016548749981087,0.0450731549071512)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0174197367939719,0.0450731520277074)
--(axis cs:0.0178484986704594,0.0452738226667351)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0178350508371463,0.045674714135063)
--(axis cs:0.0173934971011805,0.0458749346090921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00869674855428082,0.0458749353635888)
--(axis cs:0.00826502356767378,0.0456747160700776)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00827125550144015,0.0452738269660034)
--(axis cs:0.00870986841911005,0.0450731565418204)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00958085526804079,0.0450731578438893)
--(axis cs:0.0100125724651674,0.0452738298160268)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0100050285476151,0.0456747193262623)
--(axis cs:0.00956642341882664,0.0458749370581247)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0139147977149516,0.0458749389542805)
--(axis cs:0.0134850384866569,0.0456747205702664)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0134952063728451,0.0452738307049921)
--(axis cs:0.0139357894881509,0.0450731587829934)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0148067763249471,0.045073158037281)
--(axis cs:0.0152365233125241,0.0452738293453412)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0152250434436139,0.0456747195120132)
--(axis cs:0.0147844725683788,0.0458749385024414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.011305773142177,0.0458749387622351)
--(axis cs:0.0108750310347791,0.0456747201048097)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0108832309445095,0.0452738304872546)
--(axis cs:0.0113228289612017,0.0450731591093175)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.012193815805501,0.0450731592739824)
--(axis cs:0.0126245478985553,0.0452738308989285)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0126150360043883,0.0456747206747718)
--(axis cs:0.0121754480014393,0.0458749390793776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0482487856861646,0.0460750307744965)
--(axis cs:-0.0487017925217688,0.0458749579170693)
--(axis cs:-0.049155140691966,0.0456747351049997)
--(axis cs:-0.0496088305811474,0.0454743620925436)
--(axis cs:-0.0491922042336771,0.04527384365648)
--(axis cs:-0.0487752636316657,0.0450731741999755)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0479042770571218,0.0450731844396567)
--(axis cs:-0.0474508878580719,0.0452738656963469)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0474151363223625,0.0456747579997086)
--(axis cs:-0.0478321179552625,0.0458749690663885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0460927694011791,0.0458750149581247)
--(axis cs:-0.0465451344124331,0.0456747805873331)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0465802299488087,0.0452738879622256)
--(axis cs:-0.0461623045038343,0.0450732290149295)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0452913187659947,0.0450732737297903)
--(axis cs:-0.0448389152890901,0.0452739810208861)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0448051317125002,0.0456748728292598)
--(axis cs:-0.0452230956304746,0.0458750591342131)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0434837500933673,0.045875234737681)
--(axis cs:-0.0439351313332835,0.0456749609690556)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0439682589785596,0.0452740715185706)
--(axis cs:-0.0435493495052617,0.0450734589109082)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.042678366803468,0.0450736374759242)
--(axis cs:-0.042226950410966,0.0452744343192871)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.0421951343698992,0.0456753080420141)
--(axis cs:-0.0426140790232236,0.045875398775356)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0408747433323874,0.0458760283231706)
--(axis cs:-0.0413251390702645,0.0456756294245664)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.041356299569083,0.0452747750959689)
--(axis cs:-0.0409364089635746,0.045074345755426)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.04006543639409,0.0450750046696965)
--(axis cs:-0.039615010975346,0.0452760888708793)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0395851603852996,0.0456768496285875)
--(axis cs:-0.0400050807695586,0.0458765983975014)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.038265774829505,0.0458787076976748)
--(axis cs:-0.0387151806921566,0.0456779439407061)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0387443774146567,0.0452772825456452)
--(axis cs:-0.038323515072954,0.0450775168247102)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.0374525737577583,0.0450797784765235)
--(axis cs:-0.0370031494454627,0.045281718968784)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0369752558804043,0.0456819493645374)
--(axis cs:-0.0373961370167636,0.0458805565535838)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0173934879557376,0.0458739997816425)
--(axis cs:-0.0178353042452731,0.0456999728292141)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0178490230684934,0.0453260413748029)
--(axis cs:-0.0174202132177586,0.0451217557543836)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0165489850270783,0.0450983958385641)
--(axis cs:-0.0161072568225361,0.0452821089795106)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0160949357434975,0.0456625496532134)
--(axis cs:-0.0165236539427503,0.0458568255486203)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0356569139434868,0.045887145206807)
--(axis cs:-0.0361053205341468,0.0456854291991711)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0361325666087963,0.0452856296785745)
--(axis cs:-0.0357107610499717,0.0450881124381137)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0348399101164199,0.0450954188742897)
--(axis cs:-0.034391510713397,0.0452997184448535)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0343655427356601,0.0456977229103663)
--(axis cs:-0.0347873423812923,0.0458927296586151)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0330483304024414,0.045911835798785)
--(axis cs:-0.0334957238950071,0.0457080670456232)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0335210678095454,0.0453118209576216)
--(axis cs:-0.0330984028187905,0.0451216325302175)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.032227797939113,0.045144005915235)
--(axis cs:-0.0317804658336461,0.0453538894645804)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0317563102580904,0.0457429982599124)
--(axis cs:-0.03217891814027,0.0459273421435637)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.0200036420680791,0.0459745216059361)
--(axis cs:-0.0204467694367478,0.0458235018174573)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0204627712580032,0.0454733694117593)
--(axis cs:-0.0200348308313017,0.0452624189203417)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0191631021746032,0.0452022232612366)
--(axis cs:-0.0187200968792101,0.0453630477178618)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0187056499115516,0.04573141439299)
--(axis cs:-0.0191334651822417,0.0459323969213466)
--cycle;
\path [fill=indianred2258174, fill opacity=0.7]
(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0304403572118845,0.0459764097550632)
--(axis cs:-0.0308867546899695,0.0457706457046286)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0309103638014263,0.0453881418138702)
--(axis cs:-0.0304870470537084,0.0452193385971504)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0296169321738048,0.0452759649414124)
--(axis cs:-0.0291706165977877,0.0454906205428633)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0291479839519783,0.0458516552138576)
--(axis cs:-0.0295712204262394,0.0460117474325645)
--cycle;
\path [fill=coral24511971, fill opacity=0.7]
(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0226146946614167,0.0461224928466918)
--(axis cs:-0.0230590009602377,0.0459781521581135)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0230770344596842,0.0456270127467837)
--(axis cs:-0.0226501776395913,0.0454278451053795)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0217786051817125,0.0453942380260059)
--(axis cs:-0.0213343161609517,0.0455390827052467)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0213175212960909,0.0458799288383459)
--(axis cs:-0.0217443207175953,0.0460752277003502)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0278330836549992,0.0460977882307983)
--(axis cs:-0.0282786958444322,0.0459020139411645)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0283008457139221,0.0455530415101666)
--(axis cs:-0.0278767814379748,0.0454048737292668)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0270061931364054,0.0454418053970516)
--(axis cs:-0.0265605451883055,0.0456393795169521)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0265397782064489,0.0459897642994576)
--(axis cs:-0.0269639144278682,0.0461383216997343)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0252249202587132,0.0461815502094729)
--(axis cs:-0.0256699336255101,0.0460113810454713)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0256897453114938,0.0456419862497821)
--(axis cs:-0.0252633206633232,0.0454039932209122)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0243920651945089,0.0453962340044221)
--(axis cs:-0.0239479468267961,0.0456330164193671)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0239295145588551,0.0460050961576208)
--(axis cs:-0.0243550511916964,0.0461783208185902)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0387441283090896,0.0452658552792633)
--(axis cs:0.0383232194628507,0.0450638088679535)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0383520569289699,0.0446577772204116)
--(axis cs:0.03880244880329,0.0444533416788263)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0396743967331944,0.0444525709873619)
--(axis cs:0.0400953046162847,0.0446565529815889)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0400651661768013,0.0450630190241741)
--(axis cs:0.039614775733043,0.0452655347283533)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0413560868917439,0.0452656350887816)
--(axis cs:0.0409361495139961,0.0450630825698294)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0409669439511376,0.0446566517758542)
--(axis cs:0.041418331898393,0.0444528128308338)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.042290320212474,0.0444537971476374)
--(axis cs:0.0427102557890513,0.044658217035356)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0426781376115818,0.0450640939405513)
--(axis cs:0.0422267511090407,0.045266045734773)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0361322057255552,0.0452678780767958)
--(axis cs:0.0357103273481311,0.0450665293522974)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.035737227403041,0.0446619258483664)
--(axis cs:0.0361866498869391,0.0444580795688574)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0370585790383697,0.0444562427970064)
--(axis cs:0.0374804443438711,0.0446589657425723)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0374522534731639,0.0450645809215492)
--(axis cs:0.0370028447186015,0.045267082350823)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0439680937474192,0.0452673923954185)
--(axis cs:0.0435491407364095,0.0450649396517887)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0435819255033506,0.0446595151039384)
--(axis cs:0.0440343294108103,0.0444569628340544)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0449063437346273,0.0444588381830946)
--(axis cs:0.0453252798487772,0.0446625461912318)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0452911574200592,0.0450669428974174)
--(axis cs:0.04483876973521,0.0452682115566345)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.010883165863055,0.0452632021294081)
--(axis cs:-0.0113227747089602,0.0450646441914155)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0113313511921832,0.0446674429498078)
--(axis cs:-0.0108996525936434,0.0444677373254701)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0100276792550067,0.0444675369301276)
--(axis cs:-0.0095880677569541,0.0446676956260542)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00958082153620297,0.0450669010269352)
--(axis cs:-0.0100125229399924,0.0452650386372987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0335202849642099,0.0452703127320822)
--(axis cs:0.0330974305229635,0.0450694264658752)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.03312238806385,0.0446662031299502)
--(axis cs:0.0335708489555956,0.0444634492012588)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0344427868796345,0.0444617894670179)
--(axis cs:0.0348656178200382,0.0446634602089627)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0348393638801671,0.045067555952377)
--(axis cs:0.0343909267653371,0.0452695400557776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0465801243227255,0.0452698576719926)
--(axis cs:0.0461621675483669,0.0450679565993656)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.046196959044691,0.0446640537607954)
--(axis cs:0.046650374970013,0.0444624771069545)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.0475223868489725,0.0444640566510893)
--(axis cs:0.0479403112149933,0.0446666738616361)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0479041845564126,0.0450697529041145)
--(axis cs:0.0474508006975509,0.0452706010041324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0134951123962726,0.0452614539488651)
--(axis cs:-0.0139357462717877,0.0450676477328205)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.013946334697668,0.044674616346508)
--(axis cs:-0.0135156173157228,0.0444740596518875)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0126436165861704,0.0444704881146782)
--(axis cs:-0.0122029994992589,0.044668303089355)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0121937545576094,0.0450642330200476)
--(axis cs:-0.012624455448832,0.0452608155282009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00827123031686391,0.0452684153125907)
--(axis cs:-0.00870984381401556,0.0450681362244927)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00871642779586403,0.0446682179079901)
--(axis cs:-0.00828373726491276,0.0444680147799677)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00741176649631754,0.0444683923093335)
--(axis cs:-0.00697314655489639,0.0446693181633657)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00696788305070722,0.0450701764524765)
--(axis cs:-0.00740057998353127,0.0452697336677032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0309083459475126,0.0452721091407187)
--(axis cs:0.0304845094670408,0.0450714076735875)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0305075109721529,0.0446690150003973)
--(axis cs:0.0309550025163401,0.0444671146629144)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0318269565744437,0.0444661186597093)
--(axis cs:0.0322507665994382,0.0446673229449218)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0322264596475488,0.0450702061219316)
--(axis cs:0.0317789945825412,0.0452716059436964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0496087881466058,0.045472841628051)
--(axis cs:0.0491921481948553,0.0452718189621091)
--(axis cs:0.0487751898162629,0.0450704847399392)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0488119819563778,0.0446677192217957)
--(axis cs:0.049266396617291,0.0444665435433799)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0501383939552903,0.0444674547363216)
--(axis cs:0.0505553112283562,0.0446692726643629)
--(axis cs:0.0509719094140074,0.0448707706524853)
--(axis cs:0.0505171924063557,0.045071593752203)
--(axis cs:0.0500628187916188,0.045272284270373)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00565927298724033,0.0452715994711626)
--(axis cs:-0.00609690024845724,0.0450709282040037)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00610150483015329,0.0446697825065691)
--(axis cs:-0.00566782365603546,0.0444690874162971)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00479585152657495,0.0444693617922493)
--(axis cs:-0.00435821942939371,0.0446704729265311)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00435493128889019,0.0450719647020756)
--(axis cs:-0.00478861726580837,0.0452722160427265)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.028296388873675,0.0452731030073488)
--(axis cs:0.0278715677685519,0.0450724441639494)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0278926036836834,0.0446704306028717)
--(axis cs:0.0283391167364752,0.0444689906448818)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0292110818507423,0.0444685218464142)
--(axis cs:0.0296358777976636,0.0446696142859192)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0296135307199375,0.045071842009704)
--(axis cs:0.0291670427978639,0.0452728473806583)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00304730326024065,0.0452730114819839)
--(axis cs:-0.00348394569049657,0.0450723010469435)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00348657600997835,0.0446707106312324)
--(axis cs:-0.00305190619366598,0.0444697557324366)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00217993315736175,0.0444698876602781)
--(axis cs:-0.0017432883138742,0.0446710254401459)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.00174197326549659,0.0450727297751479)
--(axis cs:-0.00217664548452813,0.0452732553358828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0256844210641798,0.0452735561245484)
--(axis cs:0.0252586147258413,0.0450728969536888)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0252776805939279,0.04467102844519)
--(axis cs:0.0257232098236951,0.0444697886811615)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0265951802200362,0.0444696004413177)
--(axis cs:0.0270209638224104,0.0446706938692879)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0270005842799593,0.0450726418926045)
--(axis cs:0.0265550777674963,0.0452734465042111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:-0.000435329170051344,0.0452735539686364)
--(axis cs:-0.000870986696389031,0.045072859624886)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.000871644205300278,0.0446711240214724)
--(axis cs:-0.000435986673534319,0.0444700590504793)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:0.000435986686471676,0.0444701117671662)
--(axis cs:0.000871644265299959,0.0446712463225636)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.000870986773532602,0.0450730170256303)
--(axis cs:0.000435329191379272,0.0452736410451234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0230724483791974,0.0452737362641606)
--(axis cs:0.0226456568007425,0.0450730710866758)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0226627509686087,0.0446712518737772)
--(axis cs:0.0231072940713191,0.0444700878044865)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0239792665187535,0.0444700201088618)
--(axis cs:0.02440603782401,0.0446711295253704)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0243876290849208,0.0450729751987329)
--(axis cs:0.0239431062474348,0.04527369460814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.0021766460825491,0.0452737436456895)
--(axis cs:0.0017419735915678,0.0450730624261298)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.00174328856597691,0.0446712823779558)
--(axis cs:0.00217993351156073,0.0444701763122999)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00305190694847588,0.0444701951088476)
--(axis cs:0.00348657721596486,0.0446713251890289)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.0034839472871072,0.045073115460886)
--(axis cs:0.00304730456490933,0.0452737724233217)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0204604738369514,0.0452738010633428)
--(axis cs:0.0200326970885591,0.0450731321112836)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0200478190272863,0.044671328334124)
--(axis cs:0.0204913751694856,0.044470190254236)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0213633483104852,0.0444701677628276)
--(axis cs:0.0217911071330653,0.0446712871357193)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.02177467034367,0.0450730990767843)
--(axis cs:0.021331132124275,0.0452737865802727)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00478862154782314,0.0452738053373622)
--(axis cs:0.00435493414502554,0.0450731302092034)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00435822154965075,0.0446713372946889)
--(axis cs:0.00479585383594677,0.0444702172494874)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00566782728051763,0.0444702234722809)
--(axis cs:0.00610151021742846,0.0446713512479333)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00609690786055338,0.0450731469744048)
--(axis cs:0.00565928003959477,0.0452738142976749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0178484986704594,0.0452738226667351)
--(axis cs:0.0174197367939719,0.0450731520277074)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0174328863508687,0.0446713528132536)
--(axis cs:0.0178754552653235,0.0444702230745933)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0187474286186961,0.0444702160429492)
--(axis cs:0.0191761748454657,0.0446713397965088)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0191617103587543,0.0450731413979272)
--(axis cs:0.0187191570927395,0.0452738179716532)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00740059701655344,0.0452738243120242)
--(axis cs:0.00696789471556206,0.0450731515108202)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00697315454925821,0.0446713550836744)
--(axis cs:0.0074117741659119,0.0444702306270841)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00828374760633247,0.0444702325865508)
--(axis cs:0.00871644320773463,0.0446713593972147)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00870986841911005,0.0450731565418204)
--(axis cs:0.00827125550144015,0.0452738269660034)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0152365233125241,0.0452738293453412)
--(axis cs:0.0148067763249471,0.045073158037281)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0148179534590661,0.0446713601067041)
--(axis cs:0.0152595350672867,0.0444702329346458)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.016131508481235,0.0444702309008014)
--(axis cs:0.0165612420659449,0.0446713563127542)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.016548749981087,0.0450731549071512)
--(axis cs:0.0161071817749653,0.0452738279594084)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0100125724651674,0.0452738298160268)
--(axis cs:0.00958085526804079,0.0450731578438893)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00958808753460751,0.0446713605274658)
--(axis cs:0.0100276944829489,0.0444702347346996)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0108996679192696,0.0444702352270481)
--(axis cs:0.0113313761841374,0.0446713616052784)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0113228289612017,0.0450731591093175)
--(axis cs:0.0108832309445095,0.0452738304872546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0126245478985553,0.0452738308989285)
--(axis cs:0.012193815805501,0.0450731592739824)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0122030205066556,0.0446713617015929)
--(axis cs:0.012643614787293,0.0444702353591631)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0135155882180331,0.0444702349824118)
--(axis cs:0.0139463091451188,0.0446713610206779)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0139357894881509,0.0450731587829934)
--(axis cs:0.0134952063728451,0.0452738307049921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0496088305811474,0.0454743620925436)
--(axis cs:-0.050062862574171,0.0452738386323267)
--(axis cs:-0.0505172370564283,0.0450731644777357)
--(axis cs:-0.0509719544139,0.0448723393847699)
--(axis cs:-0.0505553707534524,0.0446713646193066)
--(axis cs:-0.0501384725011077,0.0444702377947271)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0492664991521389,0.0444702408898181)
--(axis cs:-0.0488120823208354,0.0446713724107021)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0487752636316657,0.0450731741999755)
--(axis cs:-0.0491922042336771,0.04527384365648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0474508878580719,0.0452738656963469)
--(axis cs:-0.0479042770571218,0.0450731844396567)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.047940438229175,0.0446713811384776)
--(axis cs:-0.047522552704005,0.0444702567590785)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0466505797232197,0.044470274403154)
--(axis cs:-0.0461971506065802,0.0446714211473574)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0461623045038343,0.0450732290149295)
--(axis cs:-0.0465802299488087,0.0452738879622256)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0448389152890901,0.0452739810208861)
--(axis cs:-0.0452913187659947,0.0450732737297903)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0453255073153034,0.0446714626902736)
--(axis cs:-0.0449066348429182,0.0444703545222902)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0440346633952956,0.0444704370038897)
--(axis cs:-0.043582222927552,0.0446716402370604)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.0435493495052617,0.0450734589109082)
--(axis cs:-0.0439682589785596,0.0452740715185706)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.042226950410966,0.0452744343192871)
--(axis cs:-0.042678366803468,0.0450736374759242)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.0427105826784775,0.0446718153475792)
--(axis cs:-0.0422907246299048,0.0444707856552734)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0414187588631892,0.0444711260866104)
--(axis cs:-0.0409673099547831,0.0446725250957558)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0409364089635746,0.045074345755426)
--(axis cs:-0.041356299569083,0.0452747750959689)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.039615010975346,0.0452760888708793)
--(axis cs:-0.04006543639409,0.0450750046696965)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0400956802078046,0.0446731962325674)
--(axis cs:-0.0396748415598789,0.0444724890245031)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0388028948705033,0.0444737641078052)
--(axis cs:-0.0383524459094905,0.0446757972455491)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.038323515072954,0.0450775168247102)
--(axis cs:-0.0387443774146567,0.0452772825456452)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0370031494454627,0.045281718968784)
--(axis cs:-0.0374525737577583,0.0450797784765235)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.037480849468275,0.0446781701170148)
--(axis cs:-0.0370590464554356,0.044478649746604)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0361871589282069,0.0444830698992362)
--(axis cs:-0.0357377326342804,0.0446870439350589)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0357107610499717,0.0450881124381137)
--(axis cs:-0.0361325666087963,0.0452856296785745)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0161072568225361,0.0452821089795106)
--(axis cs:-0.0165489850270783,0.0450983958385641)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0165616111563316,0.0447109530451486)
--(axis cs:-0.0161318237986599,0.044504955988013)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0152597038363632,0.044489881096512)
--(axis cs:-0.0148180402606686,0.0446817679090732)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.014806776731208,0.0450732067970967)
--(axis cs:-0.0152364979969581,0.0452708763108148)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.034391510713397,0.0452997184448535)
--(axis cs:-0.0348399101164199,0.0450954188742897)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0348662353757489,0.0446949301816907)
--(axis cs:-0.0344435180264644,0.0444995010365805)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0335718052993652,0.0445140573447444)
--(axis cs:-0.0331234605442364,0.0447237320177264)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0330984028187905,0.0451216325302175)
--(axis cs:-0.0335210678095454,0.0453118209576216)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0187200968792101,0.0453630477178618)
--(axis cs:-0.0191631021746032,0.0452022232612366)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0191778747202129,0.0448288375839982)
--(axis cs:-0.0187488895874663,0.0446086585881973)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0178763695095214,0.0445610836440394)
--(axis cs:-0.0174335341950823,0.0447373796975737)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0174202132177586,0.0451217557543836)
--(axis cs:-0.0178490230684934,0.0453260413748029)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0317804658336461,0.0453538894645804)
--(axis cs:-0.032227797939113,0.045144005915235)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0322522448048651,0.0447487583543474)
--(axis cs:-0.0318287595600539,0.044566757702797)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.030957514290068,0.0446112661951772)
--(axis cs:-0.0305103561639851,0.0448347154645056)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0304870470537084,0.0452193385971504)
--(axis cs:-0.0309103638014263,0.0453881418138702)
--cycle;
\path [fill=tomato24411168, fill opacity=0.7]
(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0239479468267961,0.0456330164193671)
--(axis cs:-0.0243920651945089,0.0453962340044221)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0244076331942963,0.0447872700232923)
--(axis cs:-0.0239798147854526,0.044510638832915)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0231103729475565,0.0447067960903096)
--(axis cs:-0.0226670562421159,0.0450087781706691)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0226501776395913,0.0454278451053795)
--(axis cs:-0.0230770344596842,0.0456270127467837)
--cycle;
\path [fill=tomato24411469, fill opacity=0.7]
(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0213343161609517,0.0455390827052467)
--(axis cs:-0.0217786051817125,0.0453942380260059)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0217954323966399,0.0450239443601162)
--(axis cs:-0.0213674832510736,0.0448140187631452)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0204945792030627,0.044747967264328)
--(axis cs:-0.020050364808903,0.0448969462202964)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0200348308313017,0.0452624189203417)
--(axis cs:-0.0204627712580032,0.0454733694117593)
--cycle;
\path [fill=coral24511670, fill opacity=0.7]
(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0291706165977877,0.0454906205428633)
--(axis cs:-0.0296169321738048,0.0452759649414124)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0296397157509148,0.0448997059999461)
--(axis cs:-0.0292156303819588,0.0447451481510309)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0283446390302294,0.0448151716595133)
--(axis cs:-0.0278982795783815,0.0450319774405149)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0278767814379748,0.0454048737292668)
--(axis cs:-0.0283008457139221,0.0455530415101666)
--cycle;
\path [fill=coral24511971, fill opacity=0.7]
(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0265605451883055,0.0456393795169521)
--(axis cs:-0.0270061931364054,0.0454418053970516)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0270264582061358,0.0450319685361017)
--(axis cs:-0.0265993719952662,0.0447496050955472)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.025724404387493,0.0445522887736788)
--(axis cs:-0.0252796006172779,0.0448059833671251)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0252633206633232,0.0454039932209122)
--(axis cs:-0.0256897453114938,0.0456419862497821)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0400953046162847,0.0446565529815889)
--(axis cs:0.0396743967331944,0.0444525709873619)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0397042072716762,0.0440421597799394)
--(axis cs:0.0401555735332197,0.0438354065727792)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0410285260852145,0.0438356360340645)
--(axis cs:0.0414494557591766,0.0440425286048841)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.041418331898393,0.0444528128308338)
--(axis cs:0.0409669439511376,0.0446566517758542)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0374804443438711,0.0446589657425723)
--(axis cs:0.0370585790383697,0.0444562427970064)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0370864635486935,0.044047719758377)
--(axis cs:0.0375368489462487,0.0438409497313264)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0384097402221788,0.0438382357345072)
--(axis cs:0.0388316130031359,0.0440433339519865)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.03880244880329,0.0444533416788263)
--(axis cs:0.0383520569289699,0.0446577772204116)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0427102557890513,0.044658217035356)
--(axis cs:0.042290320212474,0.0444537971476374)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.0423221115666385,0.0440440262169271)
--(axis cs:0.0427745077157945,0.0438392440510194)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0436475293093067,0.0438421920967306)
--(axis cs:0.0440674716952548,0.0440487988074267)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0440343294108103,0.0444569628340544)
--(axis cs:0.0435819255033506,0.0446595151039384)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0348656178200382,0.0446634602089627)
--(axis cs:0.0344427868796345,0.0444617894670179)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0344687544816991,0.04405591004501)
--(axis cs:0.034918193548989,0.0438508432777189)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.0357910818159487,0.0438475400892841)
--(axis cs:0.0362138968282205,0.0440504638736031)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0361866498869391,0.0444580795688574)
--(axis cs:0.035737227403041,0.0446619258483664)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0453252798487772,0.0446625461912318)
--(axis cs:0.0449063437346273,0.0444588381830946)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0449401654892435,0.044051588712649)
--(axis cs:0.0453936015798363,0.0438488858411033)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.046266639121934,0.0438520972676976)
--(axis cs:0.04668555431996,0.0440569029153548)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.046650374970013,0.0444624771069545)
--(axis cs:0.046196959044691,0.0446640537607954)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0322507665994382,0.0446673229449218)
--(axis cs:0.0318269565744437,0.0444661186597093)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0318509845380569,0.0440620520033735)
--(axis cs:0.0322994723725309,0.0438587244704896)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.033172389765393,0.0438565123799685)
--(axis cs:0.033596172923046,0.0440582962807809)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0335708489555956,0.0444634492012588)
--(axis cs:0.03312238806385,0.0446662031299502)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0479403112149933,0.0446666738616361)
--(axis cs:0.0475223868489725,0.0444640566510893)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.0475582419538972,0.0440591604953173)
--(axis cs:0.0480126947545864,0.0438574503038067)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0488857090098348,0.043859490792836)
--(axis cs:0.0493035950914921,0.0440626386907193)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.049266396617291,0.0444665435433799)
--(axis cs:0.0488119819563778,0.0446677192217957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0296358777976636,0.0446696142859192)
--(axis cs:0.0292110818507423,0.0444685218464142)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0292331491625346,0.0440653185744262)
--(axis cs:0.0296806679320898,0.0438630144427513)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0305536100636379,0.0438619280971318)
--(axis cs:0.0309783787141814,0.0440634216836247)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0309550025163401,0.0444671146629144)
--(axis cs:0.0305075109721529,0.0446690150003973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0509719094140074,0.0448707706524853)
--(axis cs:0.0505553112283562,0.0446692726643629)
--(axis cs:0.0501383939552903,0.0444674547363216)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0501762602899128,0.0440638845698614)
--(axis cs:0.0506317100924585,0.0438623986499311)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0515046988110226,0.0438633709941839)
--(axis cs:0.0519215713183592,0.0440655881454509)
--(axis cs:0.0523381247151894,0.0442675003800449)
--(axis cs:0.0518823751975085,0.0444687252472151)
--(axis cs:0.0514269702172951,0.044669814794671)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.0095880677569541,0.0446676956260542)
--(axis cs:-0.0100276792550067,0.0444675369301276)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0100352675036002,0.0440666182518997)
--(axis cs:-0.00960258216727318,0.0438654428028259)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00872961884226967,0.0438651763434043)
--(axis cs:-0.00829000219578189,0.0440663195581946)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00828373726491276,0.0444680147799677)
--(axis cs:-0.00871642779586403,0.0446682179079901)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00697314655489639,0.0446693181633657)
--(axis cs:-0.00741176649631754,0.0444683923093335)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00741737082908403,0.0440664257282588)
--(axis cs:-0.00698369505243908,0.0438651709074328)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00611073352537856,0.043865273931435)
--(axis cs:-0.00567210817209533,0.0440667599969933)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00566782365603546,0.0444690874162971)
--(axis cs:-0.00610150483015329,0.0446697825065691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0270209638224104,0.0446706938692879)
--(axis cs:0.0265951802200362,0.0444696004413177)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0266152763626835,0.044066730311462)
--(axis cs:0.0270618139685519,0.0438648848080093)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0279347687324152,0.043864441250974)
--(axis cs:0.0283605277333382,0.0440659378920649)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0283391167364752,0.0444689906448818)
--(axis cs:0.0278926036836834,0.0446704306028717)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00435821942939371,0.0446704729265311)
--(axis cs:-0.00479585152657495,0.0444693617922493)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00479947658216234,0.0440669215463024)
--(axis cs:-0.0043648102289492,0.0438655050199232)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.00349184837900558,0.0438656046251892)
--(axis cs:-0.00305421280836566,0.0440671761977553)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00305190619366598,0.0444697557324366)
--(axis cs:-0.00348657600997835,0.0446707106312324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.02440603782401,0.0446711295253704)
--(axis cs:0.0239792665187535,0.0444700201088618)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0239973875210794,0.0440672627659719)
--(axis cs:0.024442938486993,0.0438655925610632)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0253158982883599,0.0438654320956071)
--(axis cs:0.0257426478376613,0.0440669708885068)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0257232098236951,0.0444697886811615)
--(axis cs:0.0252776805939279,0.04467102844519)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.0017432883138742,0.0446710254401459)
--(axis cs:-0.00217993315736175,0.0444698876602781)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00218158068938063,0.044067267362659)
--(axis cs:-0.00174592433591977,0.0438657535573449)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.000872962193178283,0.0438658048604894)
--(axis cs:-0.00043631616819304,0.0440673907738935)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:-0.000435986673534319,0.0444700590504793)
--(axis cs:-0.000871644205300278,0.0446711240214724)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0217911071330653,0.0446712871357193)
--(axis cs:0.0213633483104852,0.0444701677628276)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0213794928996328,0.0440674454525242)
--(axis cs:0.0218240552074792,0.0438658356219247)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.022697016733663,0.0438657822501595)
--(axis cs:0.0231247563443162,0.044067347001371)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0231072940713191,0.0444700878044865)
--(axis cs:0.0226627509686087,0.0446712518737772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0122029994992589,0.044668303089355)
--(axis cs:-0.0126436165861704,0.0444704881146782)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0126531968562319,0.0440713181192736)
--(axis cs:-0.012221495482477,0.0438694053788643)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0113485179315982,0.0438672790308031)
--(axis cs:-0.0109079038411951,0.0440673315646986)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0108996525936434,0.0444677373254701)
--(axis cs:-0.0113313511921832,0.0446674429498078)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.000871644265299959,0.0446712463225636)
--(axis cs:0.000435986686471676,0.0444701117671662)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:0.000436316177853081,0.0440674300978161)
--(axis cs:0.00087296222649342,0.0438658726356949)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.00174592447378728,0.0438658937933638)
--(axis cs:0.00218158094989621,0.04406747945966)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00217993351156073,0.0444701763122999)
--(axis cs:0.00174328856597691,0.0446712823779558)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0191761748454657,0.0446713397965088)
--(axis cs:0.0187474286186961,0.0444702160429492)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0187615964284546,0.0440675040114184)
--(axis cs:0.0192051694252564,0.0438659135447056)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0200781314829017,0.043865896831379)
--(axis cs:0.0205068608527274,0.0440674728514497)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0204913751694856,0.044470190254236)
--(axis cs:0.0200478190272863,0.044671328334124)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00348657721596486,0.0446713251890289)
--(axis cs:0.00305190694847588,0.0444701951088476)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00305421335518043,0.0440674941873319)
--(axis cs:0.00349184899914671,0.0438659200223613)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00436481126800827,0.0438659277833757)
--(axis cs:0.00479947817738682,0.0440675118829164)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00479585383594677,0.0444702172494874)
--(axis cs:0.00435822154965075,0.0446713372946889)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0165612420659449,0.0446713563127542)
--(axis cs:0.016131508481235,0.0444702309008014)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0161436994136603,0.0440675217541339)
--(axis cs:0.0165862829064587,0.043865937208559)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0174592451159821,0.0438659322537472)
--(axis cs:0.017888964121298,0.0440675124372603)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0178754552653235,0.0444702230745933)
--(axis cs:0.0174328863508687,0.0446713528132536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00610151021742846,0.0446713512479333)
--(axis cs:0.00566782728051763,0.0444702234722809)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.0056721105895253,0.0440675169712957)
--(axis cs:0.00611073580729911,0.0438659371087232)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00698369807611018,0.0438659398107224)
--(axis cs:0.00741737541130449,0.0440675229581537)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.0074117741659119,0.0444702306270841)
--(axis cs:0.00697315454925821,0.0446713550836744)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00871644320773463,0.0446713593972147)
--(axis cs:0.00828374760633247,0.0444702325865508)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00829000782052071,0.0440675246477731)
--(axis cs:0.0087296226109257,0.0438659430225558)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00960258487687756,0.0438659439212397)
--(axis cs:0.0100352726355928,0.0440675265507258)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0100276944829489,0.0444702347346996)
--(axis cs:0.00958808753460751,0.0446713605274658)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0139463091451188,0.0446713610206779)
--(axis cs:0.0135155882180331,0.0444702349824118)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0135258022481586,0.0440675265751073)
--(axis cs:0.0139673961835023,0.0438659437881239)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0148403584343552,0.0438659425177371)
--(axis cs:0.0152710670335965,0.0440675241587202)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0152595350672867,0.0444702329346458)
--(axis cs:0.0148179534590661,0.0446713601067041)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0509719544139,0.0448723393847699)
--(axis cs:-0.0514270150331995,0.0446713631134022)
--(axis cs:-0.0518824193016073,0.0444702354285125)
--(axis cs:-0.0523381676070948,0.0442689561004568)
--(axis cs:-0.0519216279291613,0.0440675246695381)
--(axis cs:-0.051504773331373,0.0438659405023943)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0506318110582953,0.043865940038565)
--(axis cs:-0.0501763631353228,0.0440675250413183)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0501384725011077,0.0444702377947271)
--(axis cs:-0.0505553707534524,0.0446713646193066)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0113313761841374,0.0446713616052784)
--(axis cs:0.0108996679192696,0.0444702352270481)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0109079050413924,0.044067526991116)
--(axis cs:0.0113485094054771,0.0438659447867577)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0122214716675388,0.0438659448015745)
--(axis cs:0.0126531698483148,0.0440675270331608)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.012643614787293,0.0444702353591631)
--(axis cs:0.0122030205066556,0.0446713617015929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0488120823208354,0.0446713724107021)
--(axis cs:-0.0492664991521389,0.0444702408898181)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0493037307714825,0.0440675264287157)
--(axis cs:-0.0488858865616332,0.0438659408591911)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0480129243789267,0.0438659437192231)
--(axis cs:-0.0475584662319163,0.0440675363815739)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.047522552704005,0.0444702567590785)
--(axis cs:-0.047940438229175,0.0446713811384776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0461971506065802,0.0446714211473574)
--(axis cs:-0.0466505797232197,0.044470274403154)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0466858341596834,0.044067549152662)
--(axis cs:-0.046267000380673,0.0438659638561468)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0453940387625805,0.0438659894124018)
--(axis cs:-0.0449405709530792,0.0440676132484284)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0449066348429182,0.0444703545222902)
--(axis cs:-0.0453255073153034,0.0446714626902736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.043582222927552,0.0446716402370604)
--(axis cs:-0.0440346633952956,0.0444704370038897)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0440679402439119,0.0440676832374401)
--(axis cs:-0.0436481173071993,0.0438661160474674)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0427751582553431,0.0438662528180171)
--(axis cs:-0.0423226826844816,0.0440679938171429)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0422907246299048,0.0444707856552734)
--(axis cs:-0.0427105826784775,0.0446718153475792)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0409673099547831,0.0446725250957558)
--(axis cs:-0.0414187588631892,0.0444711260866104)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0414500573603765,0.0440683069863422)
--(axis cs:-0.041029247257569,0.0438668513939533)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0401562980307513,0.0438674475839043)
--(axis cs:-0.0397048206214353,0.0440695968267472)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0396748415598789,0.0444724890245031)
--(axis cs:-0.0400956802078046,0.0446731962325674)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.0383524459094905,0.0446757972455491)
--(axis cs:-0.0388028948705033,0.0444737641078052)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.038832214112722,0.0440708277162529)
--(axis cs:-0.0384104243680147,0.0438698674791294)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0375375083995767,0.0438721488799509)
--(axis cs:-0.0370870463323298,0.044075629703376)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0370590464554356,0.044478649746604)
--(axis cs:-0.037480849468275,0.0446781701170148)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.0148180402606686,0.0446817679090732)
--(axis cs:-0.0152597038363632,0.044489881096512)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0152712853916311,0.0440929205312799)
--(axis cs:-0.0148405359676748,0.043887187583813)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.01396749511406,0.0438785225416847)
--(axis cs:-0.0135258635807438,0.0440755803619991)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0135156173157228,0.0444740596518875)
--(axis cs:-0.013946334697668,0.044674616346508)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0357377326342804,0.0446870439350589)
--(axis cs:-0.0361871589282069,0.0444830698992362)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0362144996992219,0.0440800315270671)
--(axis cs:-0.0357917549966473,0.0438809422785813)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0349189425403377,0.0438889361696213)
--(axis cs:-0.0344695441492208,0.044096600049939)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0344435180264644,0.0444995010365805)
--(axis cs:-0.0348662353757489,0.0446949301816907)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0252796006172779,0.0448059833671251)
--(axis cs:-0.025724404387493,0.0445522887736788)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0257418032254231,0.0440086967427442)
--(axis cs:-0.0253144414844767,0.0437632369593669)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0244415208249928,0.0437625914755934)
--(axis cs:-0.0239961778979818,0.0439777349604803)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0239798147854526,0.044510638832915)
--(axis cs:-0.0244076331942963,0.0447872700232923)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0174335341950823,0.0447373796975737)
--(axis cs:-0.0178763695095214,0.0445610836440394)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0178899754276399,0.0441679206950293)
--(axis cs:-0.0174600640102672,0.0439492284134112)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.016586788539903,0.043920076095807)
--(axis cs:-0.0161440756900308,0.0441089194128255)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0161318237986599,0.044504955988013)
--(axis cs:-0.0165616111563316,0.0447109530451486)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0331234605442364,0.0447237320177264)
--(axis cs:-0.0335718052993652,0.0445140573447444)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0335971778650999,0.0441114239609661)
--(axis cs:-0.0331735532970001,0.0439188028664975)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0323010460623822,0.0439452500574985)
--(axis cs:-0.0318528425511984,0.0441656607640226)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0318287595600539,0.044566757702797)
--(axis cs:-0.0322522448048651,0.0447487583543474)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0305103561639851,0.0448347154645056)
--(axis cs:-0.030957514290068,0.0446112661951772)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0309809674422288,0.0442118438061251)
--(axis cs:-0.0305566346742063,0.0440377320174358)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0296847597829999,0.0441078463516978)
--(axis cs:-0.0292378424572902,0.0443504687118111)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0292156303819588,0.0447451481510309)
--(axis cs:-0.0296397157509148,0.0448997059999461)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.020050364808903,0.0448969462202964)
--(axis cs:-0.0204945792030627,0.044747967264328)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0205102643961201,0.0443622569084135)
--(axis cs:-0.0200810452162416,0.0441236174123283)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0192071581864854,0.0440498158182242)
--(axis cs:-0.0187631847370435,0.0442178656280127)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0187488895874663,0.0446086585881973)
--(axis cs:-0.0191778747202129,0.0448288375839982)
--cycle;
\path [fill=coral24512172, fill opacity=0.7]
(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0226670562421159,0.0450087781706691)
--(axis cs:-0.0231103729475565,0.0447067960903096)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0231267004363614,0.0442166647768301)
--(axis cs:-0.0227004390074519,0.0441335563311133)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0218285289156209,0.0442298803729939)
--(axis cs:-0.0213837829798297,0.0444238472521438)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0213674832510736,0.0448140187631452)
--(axis cs:-0.0217954323966399,0.0450239443601162)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0278982795783815,0.0450319774405149)
--(axis cs:-0.0283446390302294,0.0448151716595133)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0283661585413302,0.0444185749254378)
--(axis cs:-0.0279405160324279,0.0442298180983542)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0270664458391601,0.0441688486039101)
--(axis cs:-0.0266183860477723,0.0442742489615737)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0265993719952662,0.0447496050955472)
--(axis cs:-0.0270264582061358,0.0450319685361017)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0388316130031359,0.0440433339519865)
--(axis cs:0.0384097402221788,0.0438382357345072)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0384385652946739,0.0434237664828247)
--(axis cs:0.0388898960950057,0.0432133857623005)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0397637709493988,0.0432109126441474)
--(axis cs:0.0401856795537297,0.0434196463503677)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0401555735332197,0.0438354065727792)
--(axis cs:0.0397042072716762,0.0440421597799394)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.0414494557591766,0.0440425286048841)
--(axis cs:0.0410285260852145,0.0438356360340645)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.041059289008183,0.0434199803930533)
--(axis cs:0.0415116471667769,0.0432116889931609)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0423856519410632,0.0432148453551714)
--(axis cs:0.0428066194768546,0.0434252347028265)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0427745077157945,0.0438392440510194)
--(axis cs:0.0423221115666385,0.0440440262169271)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0362138968282205,0.0440504638736031)
--(axis cs:0.0357910818159487,0.0438475400892841)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.035818025933334,0.0434372449123897)
--(axis cs:0.03626841096832,0.0432283454226294)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0371422288214612,0.0432226212715819)
--(axis cs:0.0375650451066113,0.0434277162801823)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0375368489462487,0.0438409497313264)
--(axis cs:0.0370864635486935,0.044047719758377)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0440674716952548,0.0440487988074267)
--(axis cs:0.0436475293093067,0.0438421920967306)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0436803294110035,0.0434295211478443)
--(axis cs:0.0441337633455448,0.0432248802084094)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0450078460060483,0.0432306686946722)
--(axis cs:0.0454277895131098,0.0434391719376074)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0453936015798363,0.0438488858411033)
--(axis cs:0.0449401654892435,0.044051588712649)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.033596172923046,0.0440582962807809)
--(axis cs:0.033172389765393,0.0438565123799685)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0331974312894212,0.0434498948330587)
--(axis cs:0.0336468963175634,0.0432440786943496)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0345207509300206,0.0432394118993324)
--(axis cs:0.0349445083251925,0.0434419589882961)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.034918193548989,0.0438508432777189)
--(axis cs:0.0344687544816991,0.04405591004501)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.04668555431996,0.0440569029153548)
--(axis cs:0.046266639121934,0.0438520972676976)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0463015198002814,0.0434437332512108)
--(axis cs:0.0467560053591999,0.0432413698959518)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0476300664669054,0.0432457338579936)
--(axis cs:0.0480489485846752,0.0434511835801821)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0480126947545864,0.0438574503038067)
--(axis cs:0.0475582419538972,0.0440591604953173)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0309783787141814,0.0440634216836247)
--(axis cs:0.0305536100636379,0.0438619280971318)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0305767073999346,0.0434572083650867)
--(axis cs:0.0310252258991793,0.0432535578813971)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0318991319635943,0.043251111297737)
--(axis cs:0.0323238697677412,0.0434529209134998)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0322994723725309,0.0438587244704896)
--(axis cs:0.0318509845380569,0.0440620520033735)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0493035950914921,0.0440626386907193)
--(axis cs:0.0488857090098348,0.043859490792836)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0489226422700591,0.0434539576888386)
--(axis cs:0.0493781377754916,0.0432521680882826)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0502521493700262,0.0432543673721146)
--(axis cs:0.0506699899008453,0.0434578264151915)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0506317100924585,0.0438623986499311)
--(axis cs:0.0501762602899128,0.0440638845698614)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0283605277333382,0.0440659378920649)
--(axis cs:0.0279347687324152,0.043864441250974)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0279558980112479,0.0434604630317293)
--(axis cs:0.0284034441831784,0.0432578306052588)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0292773794965912,0.0432568109671857)
--(axis cs:0.0297031109699811,0.0434586299074341)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0296806679320898,0.0438630144427513)
--(axis cs:0.0292331491625346,0.0440653185744262)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0523381247151894,0.0442675003800449)
--(axis cs:0.0519215713183592,0.0440655881454509)
--(axis cs:0.0515046988110226,0.0438633709941839)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.051543647153949,0.0434590919042702)
--(axis cs:0.0520001348725088,0.0432572575261866)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0528741134193965,0.0432581540190581)
--(axis cs:0.0532909379490327,0.0434607084168712)
--(axis cs:0.0537074438429015,0.043662989553592)
--(axis cs:0.0532506587161099,0.043864635346739)
--(axis cs:0.0527942191123717,0.0440661379704829)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0257426478376613,0.0440669708885068)
--(axis cs:0.0253158982883599,0.0438654320956071)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0253350502697344,0.0434617032628434)
--(axis cs:0.0257816115327136,0.0432594650332371)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.026655558890802,0.0432590937129349)
--(axis cs:0.0270822847336398,0.0434610226014142)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0270618139685519,0.0438648848080093)
--(axis cs:0.0266152763626835,0.044066730311462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00829000219578189,0.0440663195581946)
--(axis cs:-0.00872961884226967,0.0438651763434043)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00873622680708303,0.0434622268264239)
--(axis cs:-0.00830255663915764,0.0432602717364525)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00742860254947035,0.0432600902885741)
--(axis cs:-0.00698898031129698,0.0434619386459822)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00698369505243908,0.0438651709074328)
--(axis cs:-0.00741737082908403,0.0440664257282588)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00567210817209533,0.0440667599969933)
--(axis cs:-0.00611073352537856,0.043865273931435)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00611535777896657,0.0434619405568931)
--(axis cs:-0.00568069581936428,0.0432600128226961)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00480674268057999,0.0432600365322556)
--(axis cs:-0.0043681129296589,0.0434620342066928)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0043648102289492,0.0438655050199232)
--(axis cs:-0.00479947658216234,0.0440669215463024)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0231247563443162,0.044067347001371)
--(axis cs:0.022697016733663,0.0438657822501595)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0227141884604881,0.043462130060638)
--(axis cs:0.0231597600783851,0.0432600281106718)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0240337116145254,0.0432599044294969)
--(axis cs:0.0244614305572601,0.0434619000109542)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.024442938486993,0.0438655925610632)
--(axis cs:0.0239973875210794,0.0440672627659719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00305421280836566,0.0440671761977553)
--(axis cs:-0.00349184837900558,0.0438656046251892)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0034944904532076,0.043462089832537)
--(axis cs:-0.00305883638168762,0.0432601122202728)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00218488317438114,0.0432601484631271)
--(axis cs:-0.00174724531877613,0.043462183496027)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.00174592433591977,0.0438657535573449)
--(axis cs:-0.00218158068938063,0.044067267362659)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:-0.00043631616819304,0.0440673907738935)
--(axis cs:-0.000872962193178283,0.0438658048604894)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.000873622676543059,0.0434622183610105)
--(axis cs:-0.000436976648783173,0.0432602049628005)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:0.000436976653712711,0.0432602249907572)
--(axis cs:0.000873622700276342,0.0434622665958394)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.00087296222649342,0.0438658726356949)
--(axis cs:0.000436316177853081,0.0440674300978161)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0205068608527274,0.0440674728514497)
--(axis cs:0.0200781314829017,0.043865896831379)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0200933221100471,0.0434622669218544)
--(axis cs:0.0205379025360788,0.043260208703394)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0214118553681716,0.0432601699571446)
--(axis cs:0.0218405666149729,0.0434621940864243)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0218240552074792,0.0438658356219247)
--(axis cs:0.0213794928996328,0.0440674454525242)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00218158094989621,0.04406747945966)
--(axis cs:0.00174592447378728,0.0438658937933638)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.0017472454159723,0.0434622822648467)
--(axis cs:0.00218488330179359,0.0432602519913224)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00305883663738269,0.0432602606226313)
--(axis cs:0.00349449087135328,0.0434623022879276)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00349184899914671,0.0438659200223613)
--(axis cs:0.00305421335518043,0.0440674941873319)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.017888964121298,0.0440675124372603)
--(axis cs:0.0174592451159821,0.0438659322537472)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0174724544189409,0.0434623086059297)
--(axis cs:0.0179160431935137,0.0432602637638422)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0187899963973272,0.0432602521709942)
--(axis cs:0.0192196996231892,0.0434622866522472)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0192051694252564,0.0438659135447056)
--(axis cs:0.0187615964284546,0.0440675040114184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00479947817738682,0.0440675118829164)
--(axis cs:0.00436481126800827,0.0438659277833757)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00436811360426202,0.0434623084136095)
--(axis cs:0.00480674331717095,0.0432602716493)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00568069665852571,0.0432602750744862)
--(axis cs:0.00611535907220607,0.0434623160318191)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00611073580729911,0.0438659371087232)
--(axis cs:0.0056721105895253,0.0440675169712957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0501763631353228,0.0440675250413183)
--(axis cs:-0.0506318110582953,0.043865940038565)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0506701179229961,0.0434623123926728)
--(axis cs:-0.0502523163787002,0.0432602674453771)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0493783629435624,0.0432602636051211)
--(axis cs:-0.0489228723536941,0.0434623079040169)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0488858865616332,0.0438659408591911)
--(axis cs:-0.0493037307714825,0.0440675264287157)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0523381676070948,0.0442689561004568)
--(axis cs:-0.0527942603383411,0.0440675249053349)
--(axis cs:-0.0532506978847423,0.043865941625019)
--(axis cs:-0.0537074806364161,0.0436642060469963)
--(axis cs:-0.0532909862315451,0.0434623170610365)
--(axis cs:-0.0528741765839165,0.0432602748402094)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0520002231981587,0.0432602730037177)
--(axis cs:-0.0515437407014334,0.0434623143088431)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.051504773331373,0.0438659405023943)
--(axis cs:-0.0519216279291613,0.0440675246695381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0475584662319163,0.0440675363815739)
--(axis cs:-0.0480129243789267,0.0438659437192231)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0480492495854498,0.0434623061435292)
--(axis cs:-0.0476304560520884,0.0432602547117114)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.046756502640161,0.0432602512993803)
--(axis cs:-0.0463020042437398,0.043462309892305)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.046267000380673,0.0438659638561468)
--(axis cs:-0.0466858341596834,0.044067549152662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0152710670335965,0.0440675241587202)
--(axis cs:0.0148403584343552,0.0438659425177371)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0148515863556751,0.0434623205102085)
--(axis cs:0.0152941833506315,0.0432602796265779)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0161681366557782,0.0432602764230703)
--(axis cs:0.0165988317519656,0.0434623143790861)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0165862829064587,0.043865937208559)
--(axis cs:0.0161436994136603,0.0440675217541339)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00741737541130449,0.0440675229581537)
--(axis cs:0.00698369807611018,0.0438659398107224)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00698898180591659,0.0434623183460739)
--(axis cs:0.00742860334111844,0.0432602794791741)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00830255668194025,0.043260280884566)
--(axis cs:0.00873622727170095,0.0434623212533985)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.0087296226109257,0.0438659430225558)
--(axis cs:0.00829000782052071,0.0440675246477731)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0126531698483148,0.0440675270331608)
--(axis cs:0.0122214716675388,0.0438659448015745)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.012230718192844,0.0434623230625795)
--(axis cs:0.0126723233737786,0.0432602832847815)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0135462767057532,0.0432602827411551)
--(axis cs:0.0139779636402166,0.0434623219513888)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0139673961835023,0.0438659437881239)
--(axis cs:0.0135258022481586,0.0440675265751073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0100352726355928,0.0440675265507258)
--(axis cs:0.00960258487687756,0.0438659439212397)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00960985000360597,0.0434623221282205)
--(axis cs:0.0100504633620461,0.0432602826904661)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0109244167009094,0.0432602831833926)
--(axis cs:0.0113570954645961,0.0434623230332472)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0113485094054771,0.0438659447867577)
--(axis cs:0.0109079050413924,0.044067526991116)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0449405709530792,0.0440676132484284)
--(axis cs:-0.0453940387625805,0.0438659894124018)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0454283818215722,0.0434623215944711)
--(axis cs:-0.0450085961931553,0.0432602589415413)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0441346434409996,0.0432602819495035)
--(axis cs:-0.0436811383160347,0.0434624008213666)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0436481173071993,0.0438661160474674)
--(axis cs:-0.0440679402439119,0.0440676832374401)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0423226826844816,0.0440679938171429)
--(axis cs:-0.0427751582553431,0.0438662528180171)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0428075179130336,0.0434624988439924)
--(axis cs:-0.0423867404174268,0.0432604347141507)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0415127913637991,0.0432606210447816)
--(axis cs:-0.0410602831785096,0.0434629699434192)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.041029247257569,0.0438668513939533)
--(axis cs:-0.0414500573603765,0.0440683069863422)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0109079038411951,0.0440673315646986)
--(axis cs:-0.0113485179315982,0.0438672790308031)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0113571121412125,0.0434649301744147)
--(axis cs:-0.0109244301119473,0.043262462591652)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0100504692045027,0.0432613147003668)
--(axis cs:-0.00960985191763888,0.0434626757643613)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00960258216727318,0.0438654428028259)
--(axis cs:-0.0100352675036002,0.0440666182518997)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0397048206214353,0.0440695968267472)
--(axis cs:-0.0401562980307513,0.0438674475839043)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0401866713496048,0.0434634655489451)
--(axis cs:-0.0397649040696123,0.0432615010287748)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0388909701160556,0.0432624131782591)
--(axis cs:-0.0384394702480126,0.0434655662126292)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0384104243680147,0.0438698674791294)
--(axis cs:-0.038832214112722,0.0440708277162529)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0135258635807438,0.0440755803619991)
--(axis cs:-0.01396749511406,0.0438785225416847)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.0139780763744255,0.0434766417101821)
--(axis cs:-0.0135463649106363,0.0432718424568031)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0126723733747216,0.0432672880956384)
--(axis cs:-0.0122307522120831,0.0434672615792326)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.012221495482477,0.0438694053788643)
--(axis cs:-0.0126531968562319,0.0440713181192736)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0370870463323298,0.044075629703376)
--(axis cs:-0.0375375083995767,0.0438721488799509)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0375658890017409,0.0434676022346525)
--(axis cs:-0.0371431408712683,0.0432662141802326)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0362692588516916,0.0432698479211768)
--(axis cs:-0.0358188001891225,0.0434756245233814)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0357917549966473,0.0438809422785813)
--(axis cs:-0.0362144996992219,0.0440800315270671)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0344695441492208,0.044096600049939)
--(axis cs:-0.0349189425403377,0.0438889361696213)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0349453163991238,0.0434830163529089)
--(axis cs:-0.0345216172387997,0.043283963349137)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0336478957976216,0.0432968137763368)
--(axis cs:-0.0331985713536804,0.043510868975155)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0331735532970001,0.0439188028664975)
--(axis cs:-0.0335971778650999,0.0441114239609661)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0161440756900308,0.0441089194128255)
--(axis cs:-0.016586788539903,0.043920076095807)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0165993467098126,0.0435173974372141)
--(axis cs:-0.0161685381051127,0.0433043567934923)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0152944313341753,0.0432890649447832)
--(axis cs:-0.014851778374683,0.0434852764598835)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.0148405359676748,0.043887187583813)
--(axis cs:-0.0152712853916311,0.0440929205312799)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0318528425511984,0.0441656607640226)
--(axis cs:-0.0323010460623822,0.0439452500574985)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0323253752608626,0.043535615487793)
--(axis cs:-0.0319008048364333,0.0433442127139212)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0310275174559624,0.0433846837843525)
--(axis cs:-0.0305795497590145,0.0436222565916414)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0305566346742063,0.0440377320174358)
--(axis cs:-0.0309809674422288,0.0442118438061251)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0187631847370435,0.0442178656280127)
--(axis cs:-0.0192071581864854,0.0440498158182242)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0192216416200846,0.0436416880468613)
--(axis cs:-0.0187915270394019,0.0434048698572398)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0179170419838161,0.0433592344719589)
--(axis cs:-0.0174732733249548,0.043545524068025)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0174600640102672,0.0439492284134112)
--(axis cs:-0.0178899754276399,0.0441679206950293)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0239961778979818,0.0439777349604803)
--(axis cs:-0.0244415208249928,0.0437625914755934)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0244611647737037,0.0434426083313015)
--(axis cs:-0.0240359359190931,0.0434242082952015)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0231636437656478,0.0435577320616723)
--(axis cs:-0.0227182319560047,0.0437782002832332)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0227004390074519,0.0441335563311133)
--(axis cs:-0.0231267004363614,0.0442166647768301)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0266183860477723,0.0442742489615737)
--(axis cs:-0.0270664458391601,0.0441688486039101)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0270873341345747,0.0437920608126658)
--(axis cs:-0.0266602342461059,0.0435704810898339)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.025784342301944,0.0434475045846216)
--(axis cs:-0.025335061371944,0.0434624813197832)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0253144414844767,0.0437632369593669)
--(axis cs:-0.0257418032254231,0.0440086967427442)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0292378424572902,0.0443504687118111)
--(axis cs:-0.0296847597829999,0.0441078463516978)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0297069544718002,0.0436883760023592)
--(axis cs:-0.0292815295997743,0.0435084629225554)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0284085554403382,0.0435773009810699)
--(axis cs:-0.0279614896790273,0.0438155962905286)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0279405160324279,0.0442298180983542)
--(axis cs:-0.0283661585413302,0.0444185749254378)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0213837829798297,0.0444238472521438)
--(axis cs:-0.0218285289156209,0.0442298803729939)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0218450777824328,0.043828926168911)
--(axis cs:-0.0214160012084639,0.0436039120409199)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0205411130337805,0.043537726425925)
--(axis cs:-0.0200961519867782,0.0437123242845664)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0200810452162416,0.0441236174123283)
--(axis cs:-0.0205102643961201,0.0443622569084135)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0401856795537297,0.0434196463503677)
--(axis cs:0.0397637709493988,0.0432109126441474)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0397935275593823,0.0427902365613265)
--(axis cs:0.0402458514852859,0.0425785035457261)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0411207739792974,0.0425790507322705)
--(axis cs:0.0415427171891836,0.0427912441150012)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0415116471667769,0.0432116889931609)
--(axis cs:0.041059289008183,0.0434199803930533)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0375650451066113,0.0434277162801823)
--(axis cs:0.0371422288214612,0.0432226212715819)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0371701045392416,0.0428058052956276)
--(axis cs:0.0376214170514124,0.0425924195274481)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0384961824348789,0.0425854451078246)
--(axis cs:0.0389190152511538,0.042793461417058)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0388898960950057,0.0432133857623005)
--(axis cs:0.0384385652946739,0.0434237664828247)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0428066194768546,0.0434252347028265)
--(axis cs:0.0423856519410632,0.0432148453551714)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0424173996491872,0.0427953840126407)
--(axis cs:0.0428708105087753,0.0425880069686608)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0437459142006775,0.0425956819351893)
--(axis cs:0.0441669064024601,0.0428088715489622)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0441337633455448,0.0432248802084094)
--(axis cs:0.0436803294110035,0.0434295211478443)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.0349445083251925,0.0434419589882961)
--(axis cs:0.0345207509300206,0.0432394118993324)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0345467774625382,0.0428286681027668)
--(axis cs:0.0349971846074671,0.0426186655977576)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0358719376235114,0.0426099288641212)
--(axis cs:0.0362956730966028,0.0428135927643595)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.03626841096832,0.0432283454226294)
--(axis cs:0.035818025933334,0.0434372449123897)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0454277895131098,0.0434391719376074)
--(axis cs:0.0450078460060483,0.0432306686946722)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0450416989009459,0.0428167640722388)
--(axis cs:0.045496207750162,0.0426135073480146)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.0463713548676281,0.0426219286779547)
--(axis cs:0.046791274663856,0.0428313137104584)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0467560053591999,0.0432413698959518)
--(axis cs:0.0463015198002814,0.0434437332512108)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0323238697677412,0.0434529209134998)
--(axis cs:0.0318991319635943,0.043251111297737)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0319232517310526,0.0428442442085574)
--(axis cs:0.0323727540029272,0.0426383045335683)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0332475945931144,0.0426330357598113)
--(axis cs:0.0336722947353491,0.0428349529886437)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0336468963175634,0.0432440786943496)
--(axis cs:0.0331974312894212,0.0434498948330587)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0480489485846752,0.0434511835801821)
--(axis cs:0.0476300664669054,0.0432457338579936)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0476660350014952,0.0428371624618873)
--(axis cs:0.0481215798317319,0.0426352979934978)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0489966494620936,0.0426400724281891)
--(axis cs:0.0494154826161723,0.0428456146808561)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0493781377754916,0.0432521680882826)
--(axis cs:0.0489226422700591,0.0434539576888386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0297031109699811,0.0434586299074341)
--(axis cs:0.0292773794965912,0.0432568109671857)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0292995429831939,0.0428515233324254)
--(axis cs:0.0297480942398826,0.0426477381280161)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0306229989717461,0.0426454654197519)
--(axis cs:0.0310486973721194,0.0428474041477684)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0310252258991793,0.0432535578813971)
--(axis cs:0.0305767073999346,0.0434572083650867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0506699899008453,0.0434578264151915)
--(axis cs:0.0502521493700262,0.0432543673721146)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0502901729480289,0.0428484388420481)
--(axis cs:0.0507467124662272,0.0426464605702675)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.051621714020686,0.042648462664207)
--(axis cs:0.0520395030899263,0.0428520792356936)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0520001348725088,0.0432572575261866)
--(axis cs:0.051543647153949,0.0434590919042702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0270822847336398,0.0434610226014142)
--(axis cs:0.026655558890802,0.0432590937129349)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0266757455469697,0.0428543334202762)
--(axis cs:0.0271233183946761,0.0426514022230772)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.027998250984768,0.0426505677713251)
--(axis cs:0.0284249500315299,0.0428527891337588)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0284034441831784,0.0432578306052588)
--(axis cs:0.0279558980112479,0.0434604630317293)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0537074438429015,0.043662989553592)
--(axis cs:0.0532909379490327,0.0434607084168712)
--(axis cs:0.0528741134193965,0.0432581540190581)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0529141496119778,0.0428531869875232)
--(axis cs:0.0533716769763425,0.0426509347585535)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0542466446115419,0.0426516581293942)
--(axis cs:0.0546634190286211,0.0428545289702595)
--(axis cs:0.0550798754694362,0.0430571628699985)
--(axis cs:0.0546220519079217,0.0432592562390474)
--(axis cs:0.0541645748035382,0.0434611975236985)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0244614305572601,0.0434619000109542)
--(axis cs:0.0240337116145254,0.0432599044294969)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.024051914874291,0.0428553039408842)
--(axis cs:0.0244984986253132,0.0426526695576705)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0253734410222765,0.0426523910074698)
--(axis cs:0.0258011374400228,0.0428547806458429)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0257816115327136,0.0432594650332371)
--(axis cs:0.0253350502697344,0.0434617032628434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0218405666149729,0.0434621940864243)
--(axis cs:0.0214118553681716,0.0432601699571446)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0214280733753058,0.0428556153873883)
--(axis cs:0.0218736645018059,0.0426530764394924)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0227486099625293,0.0426529891149181)
--(axis cs:0.0231773016903418,0.0428554496248659)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0231597600783851,0.0432600281106718)
--(axis cs:0.0227141884604881,0.043462130060638)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0043681129296589,0.0434620342066928)
--(axis cs:-0.00480674268057999,0.0432600365322556)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00481038379010751,0.0428556047466255)
--(axis cs:-0.00437473306106275,0.0426531416314816)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00349978645880775,0.0426531466808389)
--(axis cs:-0.00306115336479753,0.0428556301541727)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00305883638168762,0.0432601122202728)
--(axis cs:-0.0034944904532076,0.043462089832537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00698898031129698,0.0434619386459822)
--(axis cs:-0.00742860254947035,0.0432600902885741)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00743423026964441,0.0428557899772312)
--(axis cs:-0.00699957348312037,0.0426532900615689)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00612462646686721,0.0426531941889288)
--(axis cs:-0.00568499906381869,0.0428556169684093)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00568069581936428,0.0432600128226961)
--(axis cs:-0.00611535777896657,0.0434619405568931)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.00174724531877613,0.043462183496027)
--(axis cs:-0.00218488317438114,0.0432601484631271)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00218653814208007,0.042855649934325)
--(axis cs:-0.00174989325570008,0.0426531733498379)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.000874946634744392,0.0426531873339627)
--(axis cs:-0.000437307637171348,0.0428556854694588)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:-0.000436976648783173,0.0432602049628005)
--(axis cs:-0.000873622676543059,0.0434622183610105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0463020042437398,0.043462309892305)
--(axis cs:-0.046756502640161,0.0432602512993803)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0467919168984224,0.0428556748901324)
--(axis cs:-0.0463721704338095,0.0426531411165515)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0454972230581421,0.0426531113266682)
--(axis cs:-0.0450426854847612,0.0428556403949113)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0450085961931553,0.0432602589415413)
--(axis cs:-0.0454283818215722,0.0434623215944711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0192196996231892,0.0434622866522472)
--(axis cs:0.0187899963973272,0.0432602521709942)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0188042286636561,0.042855710510001)
--(axis cs:0.019248826110604,0.0426532008160126)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0201237724540522,0.0426531745406031)
--(axis cs:0.0205534586559713,0.0428556603332279)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0205379025360788,0.043260208703394)
--(axis cs:0.0200933221100471,0.0434622669218544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.000873622700276342,0.0434622665958394)
--(axis cs:0.000436976653712711,0.0432602249907572)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:0.000437307640557045,0.0428556992116905)
--(axis cs:0.000874946645903549,0.0426532099690434)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.00174989329999761,0.0426532182755983)
--(axis cs:0.00218653822687529,0.0428557187663639)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00218488330179359,0.0432602519913224)
--(axis cs:0.0017472454159723,0.0434622822648467)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0489228723536941,0.0434623079040169)
--(axis cs:-0.0493783629435624,0.0432602636051211)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0494157637457639,0.042855712242987)
--(axis cs:-0.0489970118946878,0.0426531999752035)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0481220648508151,0.0426531851167089)
--(axis cs:-0.0476665325738258,0.0428556900181118)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0476304560520884,0.0432602547117114)
--(axis cs:-0.0480492495854498,0.0434623061435292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0436811383160347,0.0434624008213666)
--(axis cs:-0.0441346434409996,0.0432602819495035)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0441680699051121,0.0428556272335146)
--(axis cs:-0.0437473281856774,0.0426530432582295)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0428723809703969,0.0426530162865905)
--(axis cs:-0.042418840038727,0.0428556533811048)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0423867404174268,0.0432604347141507)
--(axis cs:-0.0428075179130336,0.0434624988439924)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0515437407014334,0.0434623143088431)
--(axis cs:-0.0520002231981587,0.0432602730037177)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0520396101078611,0.0428557292790216)
--(axis cs:-0.0516218525474515,0.0426532250661134)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0507469057264562,0.0426532192031605)
--(axis cs:-0.0502903792444665,0.0428557196957371)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0502523163787002,0.0432602674453771)
--(axis cs:-0.0506701179229961,0.0434623123926728)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00349449087135328,0.0434623022879276)
--(axis cs:0.00305883663738269,0.0432602606226313)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00306115352898278,0.0428557253515361)
--(axis cs:0.00349978662303339,0.0426532299579719)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00437473328864548,0.042653233955346)
--(axis cs:0.00481038414096477,0.0428557342038843)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00480674331717095,0.0432602716493)
--(axis cs:0.00436811360426202,0.0434623084136095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0165988317519656,0.0434623143790861)
--(axis cs:0.0161681366557782,0.0432602764230703)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0161803830568379,0.0428557382877121)
--(axis cs:0.0166239865285757,0.0426532373419099)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0174989331137172,0.0426532298109127)
--(axis cs:0.0179296135115098,0.0428557238280632)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0179160431935137,0.0432602637638422)
--(axis cs:0.0174724544189409,0.0434623086059297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0537074806364161,0.0436642060469963)
--(axis cs:-0.0541646089842008,0.0434623179640731)
--(axis cs:-0.0546220833196523,0.0432602771739844)
--(axis cs:-0.0550799040350373,0.0430580834789419)
--(axis cs:-0.0546634561928802,0.0428557356829496)
--(axis cs:-0.054246692787292,0.0426532342199126)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.053371746067911,0.0426532321742175)
--(axis cs:-0.0529142254903353,0.0428557321819664)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0528741765839165,0.0432602748402094)
--(axis cs:-0.0532909862315451,0.0434623170610365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00611535907220607,0.0434623160318191)
--(axis cs:0.00568069665852571,0.0432602750744862)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00568499944874553,0.042855737145986)
--(axis cs:0.00612462662359662,0.0426532396037135)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.006999573292147,0.0426532416413412)
--(axis cs:0.00743423006553518,0.0428557412466286)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00742860334111844,0.0432602794791741)
--(axis cs:0.00698898180591659,0.0434623183460739)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0139779636402166,0.0434623219513888)
--(axis cs:0.0135462767057532,0.0432602827411551)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0135565372091287,0.0428557452791264)
--(axis cs:0.013999146625147,0.0426532468203645)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0148740932750521,0.0426532451300702)
--(axis cs:0.015305767787591,0.042855741896803)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0152941833506315,0.0432602796265779)
--(axis cs:0.0148515863556751,0.0434623205102085)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00873622727170095,0.0434623212533985)
--(axis cs:0.00830255668194025,0.043260280884566)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00830884537415651,0.0428557426978626)
--(axis cs:0.00874946663044603,0.042653244737072)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00962441329981893,0.0426532459039848)
--(axis cs:0.0100580759910093,0.0428557447743646)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0100504633620461,0.0432602826904661)
--(axis cs:0.00960985000360597,0.0434623221282205)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0113570954645961,0.0434623230332472)
--(axis cs:0.0109244167009094,0.0432602831833926)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0109326912986172,0.0428557454305593)
--(axis cs:0.0113743066371378,0.0426532474765883)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0122492533036104,0.0426532477775668)
--(axis cs:0.0126819219089289,0.0428557457850565)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0126723233737786,0.0432602832847815)
--(axis cs:0.012230718192844,0.0434623230625795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0410602831785096,0.0434629699434192)
--(axis cs:-0.0415127913637991,0.0432606210447816)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0415442266571204,0.0428557335694913)
--(axis cs:-0.0411224887705069,0.0426530551681389)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0402475453079863,0.042653192173266)
--(axis cs:-0.0397950076704158,0.0428562513625507)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0397649040696123,0.0432615010287748)
--(axis cs:-0.0401866713496048,0.0434634655489451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00960985191763888,0.0434626757643613)
--(axis cs:-0.0100504692045027,0.0432613147003668)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0100580841120725,0.0428571778643672)
--(axis cs:-0.0096244194192805,0.0426543743086607)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00874946942032354,0.0426538106237541)
--(axis cs:-0.00830884671178322,0.042856028436979)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00830255663915764,0.0432602717364525)
--(axis cs:-0.00873622680708303,0.0434622268264239)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0384394702480126,0.0434655662126292)
--(axis cs:-0.0388909701160556,0.0432624131782591)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0389204056041547,0.042856866414317)
--(axis cs:-0.0384976713443326,0.0426540823732893)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.037622746569627,0.0426551343500012)
--(axis cs:-0.0371712327217505,0.042859675528469)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0371431408712683,0.0432662141802326)
--(axis cs:-0.0375658890017409,0.0434676022346525)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0122307522120831,0.0434672615792326)
--(axis cs:-0.0126723733747216,0.0432672880956384)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0126819740680936,0.0428630457545484)
--(axis cs:-0.0122492927084637,0.0426589568564005)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0113743289776446,0.0426567332088643)
--(axis cs:-0.0109327073468144,0.0428583508320473)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0109244301119473,0.043262462591652)
--(axis cs:-0.0113571121412125,0.0434649301744147)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0358188001891225,0.0434756245233814)
--(axis cs:-0.0362692588516916,0.0432698479211768)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0362966733979237,0.0428625076639151)
--(axis cs:-0.035872947564254,0.0426598927718583)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.0349980913362833,0.0426646448377556)
--(axis cs:-0.0345476587558206,0.0428739455345146)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0345216172387997,0.043283963349137)
--(axis cs:-0.0349453163991238,0.0434830163529089)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.014851778374683,0.0434852764598835)
--(axis cs:-0.0152944313341753,0.0432890649447832)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0153060049803087,0.0428832475347894)
--(axis cs:-0.0148742732098289,0.0426747140674688)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0139992577325007,0.0426673321554207)
--(axis cs:-0.0135566258520725,0.0428673509671511)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0135463649106363,0.0432718424568031)
--(axis cs:-0.0139780763744255,0.0434766417101821)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0331985713536804,0.043510868975155)
--(axis cs:-0.0336478957976216,0.0432968137763368)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0336732362933138,0.0428845830431794)
--(axis cs:-0.0332485407551993,0.0426835398213985)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0323738929302191,0.0427007410461991)
--(axis cs:-0.0319246899677025,0.0429242084657863)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0319008048364333,0.0433442127139212)
--(axis cs:-0.0323253752608626,0.043535615487793)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0174732733249548,0.043545524068025)
--(axis cs:-0.0179170419838161,0.0433592344719589)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0179305226200257,0.0429457192226245)
--(axis cs:-0.0174996227535191,0.0427231715914992)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0166244340887835,0.0427010169108838)
--(axis cs:-0.0161807600989712,0.0428970979111424)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0161685381051127,0.0433043567934923)
--(axis cs:-0.0165993467098126,0.0435173974372141)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0305795497590145,0.0436222565916414)
--(axis cs:-0.0310275174559624,0.0433846837843525)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0310506341991816,0.042958122830995)
--(axis cs:-0.0306250014719772,0.0427615164211494)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0297507965546504,0.0428089516178444)
--(axis cs:-0.0293030427667154,0.0430635325754761)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0292815295997743,0.0435084629225554)
--(axis cs:-0.0297069544718002,0.0436883760023592)
--cycle;
\path [fill=tomato2349470, fill opacity=0.7]
(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0200961519867782,0.0437123242845664)
--(axis cs:-0.0205411130337805,0.043537726425925)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0205563030625419,0.0431012907988198)
--(axis cs:-0.0201259932483267,0.0428490251173826)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0192503742672798,0.0427959378246025)
--(axis cs:-0.0188056027027378,0.0429854042595067)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0187915270394019,0.0434048698572398)
--(axis cs:-0.0192216416200846,0.0436416880468613)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.025335061371944,0.0434624813197832)
--(axis cs:-0.025784342301944,0.0434475045846216)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.0258059188654056,0.0431837033009434)
--(axis cs:-0.0253783818266161,0.0429979673625682)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0245033312725028,0.0430027528791877)
--(axis cs:-0.0240564019970398,0.0431864302412756)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0240359359190931,0.0434242082952015)
--(axis cs:-0.0244611647737037,0.0434426083313015)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0279614896790273,0.0438155962905286)
--(axis cs:-0.0284085554403382,0.0435773009810699)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0284293587192165,0.0431280753039284)
--(axis cs:-0.0280025988545934,0.0429261625062536)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0271282367566087,0.0429732149033289)
--(axis cs:-0.026680953982005,0.0432008833640877)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.0266602342461059,0.0435704810898339)
--(axis cs:-0.0270873341345747,0.0437920608126658)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0227182319560047,0.0437782002832332)
--(axis cs:-0.0231636437656478,0.0435577320616723)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0231820122021971,0.0432161782842194)
--(axis cs:-0.0227531130694676,0.0430042932602373)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0218775317505763,0.04296684285995)
--(axis cs:-0.0214318188722398,0.0431658582379061)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0214160012084639,0.0436039120409199)
--(axis cs:-0.0218450777824328,0.043828926168911)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0389190152511538,0.042793461417058)
--(axis cs:0.0384961824348789,0.0425854451078246)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0385250372688067,0.0421644865930169)
--(axis cs:0.0389773960596954,0.0419522458922418)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.039853224192893,0.0419492008474729)
--(axis cs:0.0402760161346078,0.0421574739943368)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0402458514852859,0.0425785035457261)
--(axis cs:0.0397935275593823,0.0427902365613265)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0415427171891836,0.0427912441150012)
--(axis cs:0.0411207739792974,0.0425790507322705)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0411515937715776,0.0421579943294128)
--(axis cs:0.0416050354420203,0.0419501037180579)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0424810305973398,0.0419542660280573)
--(axis cs:0.0429029496688725,0.0421672679076962)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0428708105087753,0.0425880069686608)
--(axis cs:0.0424173996491872,0.0427953840126407)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0362956730966028,0.0428135927643595)
--(axis cs:0.0358719376235114,0.0426099288641212)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.035898918315305,0.0421935540892536)
--(axis cs:0.0363502518773189,0.0419788654073887)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0372259203688152,0.0419673712788096)
--(axis cs:0.0376496329535927,0.0421722486529283)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0376214170514124,0.0425924195274481)
--(axis cs:0.0371701045392416,0.0428058052956276)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0441669064024601,0.0428088715489622)
--(axis cs:0.0437459142006775,0.0425956819351893)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0437787370075601,0.0421760597546211)
--(axis cs:0.044233262015203,0.041971765980861)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.045109474414606,0.0419838088267554)
--(axis cs:0.045530451663022,0.0421980837267842)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.045496207750162,0.0426135073480146)
--(axis cs:0.0450416989009459,0.0428167640722388)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0336722947353491,0.0428349529886437)
--(axis cs:0.0332475945931144,0.0426330357598113)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0332727204947229,0.0422230055888934)
--(axis cs:0.0337231771068968,0.0420132849502659)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0345989039578704,0.0420030388429086)
--(axis cs:0.0350235541336756,0.042204658115166)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0349971846074671,0.0426186655977576)
--(axis cs:0.0345467774625382,0.0428286681027668)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.046791274663856,0.0428313137104584)
--(axis cs:0.0463713548676281,0.0426219286779547)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.0464063183790494,0.042208831337028)
--(axis cs:0.0468619208130606,0.0420073616198647)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0477381000410783,0.0420168556938501)
--(axis cs:0.0481579626542033,0.0422258692964658)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0481215798317319,0.0426352979934978)
--(axis cs:0.0476660350014952,0.0428371624618873)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0310486973721194,0.0428474041477684)
--(axis cs:0.0306229989717461,0.0426454654197519)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0306461949366617,0.0422385312575071)
--(axis cs:0.0310957411652321,0.0420329162286134)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0319715902495804,0.0420280727678771)
--(axis cs:0.0323972439792554,0.0422296538076599)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0323727540029272,0.0426383045335683)
--(axis cs:0.0319232517310526,0.0428442442085574)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0494154826161723,0.0428456146808561)
--(axis cs:0.0489966494620936,0.0426400724281891)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0490337276825298,0.042231865407258)
--(axis cs:0.0494903288540127,0.042030188302252)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0503663855181058,0.042034472905144)
--(axis cs:0.0507851577689401,0.0422397446624646)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0507467124662272,0.0426464605702675)
--(axis cs:0.0502901729480289,0.0428484388420481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0284249500315299,0.0428527891337588)
--(axis cs:0.027998250984768,0.0426505677713251)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0280194753186744,0.0422446794058755)
--(axis cs:0.0284680588605746,0.0420408187283902)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0293439692366547,0.042039011230237)
--(axis cs:0.0297706357193969,0.0422412937989731)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0297480942398826,0.0426477381280161)
--(axis cs:0.0292995429831939,0.0428515233324254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0520395030899263,0.0428520792356936)
--(axis cs:0.051621714020686,0.042648462664207)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0516608344568861,0.0422421666574477)
--(axis cs:0.0521184165410802,0.0420398084127536)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0529944031695048,0.0420413769637502)
--(axis cs:0.0534121378465839,0.0422451119287783)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0533716769763425,0.0426509347585535)
--(axis cs:0.0529141496119778,0.0428531869875232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0258011374400228,0.0428547806458429)
--(axis cs:0.0253734410222765,0.0426523910074698)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.02539268006228,0.0422468143985936)
--(axis cs:0.0258402781332444,0.0420435711930798)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0267162106426461,0.0420429654298539)
--(axis cs:0.0271438817554801,0.0422456625493915)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0271233183946761,0.0426514022230772)
--(axis cs:0.0266757455469697,0.0428543334202762)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0550798754694362,0.0430571628699985)
--(axis cs:0.0546634190286211,0.0428545289702595)
--(axis cs:0.0542466446115419,0.0426516581293942)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0542877726422793,0.0422459609898867)
--(axis cs:0.0547463413978983,0.0420432283628879)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0556222991320686,0.0420437473583114)
--(axis cs:0.0560390223490272,0.0422469499285321)
--(axis cs:0.0564554281523501,0.0424499468112627)
--(axis cs:0.055996563255617,0.0426525101157286)
--(axis cs:0.0555380458085721,0.0428549148834018)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.042418840038727,0.0428556533811048)
--(axis cs:-0.0428723809703969,0.0426530162865905)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0429048844537196,0.0422472794284419)
--(axis cs:-0.042483180895489,0.0420440623388468)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0416072336142084,0.0420438317830203)
--(axis cs:-0.0411536582615927,0.0422470027011462)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0411224887705069,0.0426530551681389)
--(axis cs:-0.0415442266571204,0.0428557335694913)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0231773016903418,0.0428554496248659)
--(axis cs:0.0227486099625293,0.0426529891149181)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0227658598980393,0.0422475008440699)
--(axis cs:0.0232124648304598,0.0420444571622473)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0240884043155447,0.0420442668531535)
--(axis cs:0.0245170748402583,0.0422471353806326)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0244984986253132,0.0426526695576705)
--(axis cs:0.024051914874291,0.0428553039408842)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0397950076704158,0.0428562513625507)
--(axis cs:-0.0402475453079863,0.042653192173266)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0402780455045198,0.0422468702467326)
--(axis cs:-0.0398553370728099,0.0420432521837447)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0389793887218785,0.0420429391953984)
--(axis cs:-0.038526825078219,0.0422468215893446)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.0384976713443326,0.0426540823732893)
--(axis cs:-0.0389204056041547,0.042856866414317)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0450426854847612,0.0428556403949113)
--(axis cs:-0.0454972230581421,0.0426531113266682)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0455317214446866,0.0422475650876762)
--(axis cs:-0.0451110179073042,0.0420445102539378)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.044235072984473,0.0420443968522544)
--(axis cs:-0.0437804971920211,0.0422473949912033)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0437473281856774,0.0426530432582295)
--(axis cs:-0.0441680699051121,0.0428556272335146)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0205534586559713,0.0428556603332279)
--(axis cs:0.0201237724540522,0.0426531745406031)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0201390322961373,0.0422477110859353)
--(axis cs:0.0205846417755018,0.0420447288413639)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0214605832824741,0.0420446712848032)
--(axis cs:0.0218902511258804,0.0422476000479809)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0218736645018059,0.0426530764394924)
--(axis cs:0.0214280733753058,0.0428556153873883)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0476665325738258,0.0428556900181118)
--(axis cs:-0.0481220648508151,0.0426531851167089)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0481585551552121,0.0422476987232661)
--(axis cs:-0.0477388494447784,0.0420447054170201)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0468629060307016,0.042044659139339)
--(axis cs:-0.0464073329862459,0.0422476229641318)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0463721704338095,0.0426531411165515)
--(axis cs:-0.0467919168984224,0.0428556748901324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00306115336479753,0.0428556301541727)
--(axis cs:-0.00349978645880775,0.0426531466808389)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00350244042291683,0.042247723035613)
--(axis cs:-0.00306579778846725,0.0420447735277946)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00218985556711916,0.0420447767102324)
--(axis cs:-0.00175122022159057,0.04224773330125)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.00174989325570008,0.0426531733498379)
--(axis cs:-0.00218653814208007,0.042855649934325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00568499906381869,0.0428556169684093)
--(axis cs:-0.00612462646686721,0.0426531941889288)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00612927103390263,0.0422478080841978)
--(axis cs:-0.00569362465556172,0.0420448331248468)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00481768229297435,0.0420447933963395)
--(axis cs:-0.00437805054365732,0.0422477291192677)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00437473306106275,0.0426531416314816)
--(axis cs:-0.00481038379010751,0.0428556047466255)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0502903792444665,0.0428557196957371)
--(axis cs:-0.0507469057264562,0.0426532192031605)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0507853869287382,0.0422477508611735)
--(axis cs:-0.0503666781166026,0.0420447792767582)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0494907354212061,0.0420447625261009)
--(axis cs:-0.0490341658960374,0.042247722138331)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0489970118946878,0.0426531999752035)
--(axis cs:-0.0494157637457639,0.042855712242987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:-0.000437307637171348,0.0428556854694588)
--(axis cs:-0.000874946634744392,0.0426531873339627)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.000875610114961787,0.0422477417439915)
--(axis cs:-0.000437971116628413,0.0420447896908101)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:0.000437971118272289,0.0420447963503337)
--(axis cs:0.000875610122632683,0.0422477572882901)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.000874946645903549,0.0426532099690434)
--(axis cs:0.000437307640557045,0.0428556992116905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0179296135115098,0.0428557238280632)
--(axis cs:0.0174989331137172,0.0426532298109127)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0175122026122199,0.04224777345505)
--(axis cs:0.0179568159854618,0.0420448098159704)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.018832758048753,0.0420447928687177)
--(axis cs:0.0192634225184481,0.0422477407575857)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.019248826110604,0.0426532008160126)
--(axis cs:0.0188042286636561,0.042855710510001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00218653822687529,0.0428557187663639)
--(axis cs:0.00174989329999761,0.0426532182755983)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.00175122025141561,0.0422477635195012)
--(axis cs:0.0021898556050634,0.0420448074506199)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00306579785463888,0.0420448118196525)
--(axis cs:0.003502440521453,0.0422477729530576)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00349978662303339,0.0426532299579719)
--(axis cs:0.00306115352898278,0.0428557253515361)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0529142254903353,0.0428557321819664)
--(axis cs:-0.053371746067911,0.0426532321742175)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.0534122178352941,0.0422477690709095)
--(axis cs:-0.0529945055592309,0.0420448046618045)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0521185631547841,0.0420447990861711)
--(axis cs:-0.0516609972918558,0.0422477592295661)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0516218525474515,0.0426532250661134)
--(axis cs:-0.0520396101078611,0.0428557292790216)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0550799040350373,0.0430580834789419)
--(axis cs:-0.0555380715233258,0.0428557366851492)
--(axis cs:-0.055996586178182,0.0426532366023086)
--(axis cs:-0.056455448393955,0.0424505830431356)
--(axis cs:-0.0560390484069084,0.0422477749686204)
--(axis cs:-0.0556223325363973,0.0420448128021775)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0547463902378549,0.0420448110563279)
--(axis cs:-0.0542878280480012,0.04224777182478)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.054246692787292,0.0426532342199126)
--(axis cs:-0.0546634561928802,0.0428557356829496)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00481038414096477,0.0428557342038843)
--(axis cs:0.00437473328864548,0.042653233955346)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00437805066052138,0.0422477764809893)
--(axis cs:0.00481768236185162,0.0420448187602259)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00569362461858522,0.0420448216032659)
--(axis cs:0.00612927094378837,0.0422477819980095)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00612462662359662,0.0426532396037135)
--(axis cs:0.00568499944874553,0.042855737145986)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.015305767787591,0.042855741896803)
--(axis cs:0.0148740932750521,0.0426532451300702)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0148853723631142,0.0422477904677823)
--(axis cs:0.0153289894509183,0.0420448323884296)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0162049316654463,0.0420448280300583)
--(axis cs:0.0166365925608442,0.0422477819055138)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0166239865285757,0.0426532373419099)
--(axis cs:0.0161803830568379,0.0428557382877121)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00743423006553518,0.0428557412466286)
--(axis cs:0.006999573292147,0.0426532416413412)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00700488108746527,0.0422477842396599)
--(axis cs:0.00744550913732775,0.042044826539485)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00832145139907571,0.0420448287348929)
--(axis cs:0.00875610137811162,0.0422477880451627)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00874946663044603,0.042653244737072)
--(axis cs:0.00830884537415651,0.0428557426978626)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0100580759910093,0.0428557447743646)
--(axis cs:0.00962441329981893,0.0426532459039848)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.0096317115246018,0.0422477896439599)
--(axis cs:0.0100733359259591,0.0420448325768646)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0109492781899237,0.0420448341215433)
--(axis cs:0.0113829318173683,0.0422477920703078)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0113743066371378,0.0426532474765883)
--(axis cs:0.0109326912986172,0.0428557454305593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0126819219089289,0.0428557457850565)
--(axis cs:0.0122492533036104,0.0426532477775668)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0122585419617192,0.042247792729355)
--(axis cs:0.0127011627133245,0.0420448359391953)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0135771049689012,0.0420448358719582)
--(axis cs:0.0140097622376492,0.0422477921827962)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.013999146625147,0.0426532468203645)
--(axis cs:0.0135565372091287,0.0428557452791264)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00830884671178322,0.042856028436979)
--(axis cs:-0.00874946942032354,0.0426538106237541)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00875610460183398,0.0422484412863166)
--(axis cs:-0.00832145362628359,0.0420453035654597)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00744551010316269,0.0420450566759631)
--(axis cs:-0.00700488160913653,0.0422479163761367)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00699957348312037,0.0426532900615689)
--(axis cs:-0.00743423026964441,0.0428557899772312)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0371712327217505,0.042859675528469)
--(axis cs:-0.037622746569627,0.0426551343500012)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.0376512211704487,0.0422470927016713)
--(axis cs:-0.0372274983301372,0.042042569743826)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0363515622199374,0.0420428150794414)
--(axis cs:-0.0359000451458065,0.0422492458136099)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.035872947564254,0.0426598927718583)
--(axis cs:-0.0362966733979237,0.0428625076639151)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0109327073468144,0.0428583508320473)
--(axis cs:-0.0113743289776446,0.0426567332088643)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0113829534060404,0.0422511571744045)
--(axis cs:-0.0109492937688486,0.0420473583521033)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0100733445713004,0.0420463551769528)
--(axis cs:-0.00963171799047239,0.0422489807494858)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.0096244194192805,0.0426543743086607)
--(axis cs:-0.0100580841120725,0.0428571778643672)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0135566258520725,0.0428673509671511)
--(axis cs:-0.0139992577325007,0.0426673321554207)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0140098629502789,0.0422605471656847)
--(axis cs:-0.0135771791011174,0.0420545225939641)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0127012080255099,0.0420511651353792)
--(axis cs:-0.0122585790538943,0.0422531614423949)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0122492927084637,0.0426589568564005)
--(axis cs:-0.0126819740680936,0.0428630457545484)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0345476587558206,0.0428739455345146)
--(axis cs:-0.0349980913362833,0.0426646448377556)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.035024487277857,0.042251930192621)
--(axis cs:-0.0345997393574629,0.042045873837392)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0337238751736809,0.0420500079200972)
--(axis cs:-0.033273493686996,0.0422642362061086)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0332485407551993,0.0426835398213985)
--(axis cs:-0.0336732362933138,0.0428845830431794)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0161807600989712,0.0428970979111424)
--(axis cs:-0.0166244340887835,0.0427010169108838)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0166369802535141,0.0422891294684045)
--(axis cs:-0.0162052190932968,0.0420762952713559)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0153291757332024,0.042066391708354)
--(axis cs:-0.0148855329680083,0.0422669341634269)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0148742732098289,0.0426747140674688)
--(axis cs:-0.0153060049803087,0.0428832475347894)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0319246899677025,0.0429242084657863)
--(axis cs:-0.0323738929302191,0.0427007410461991)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0323980960312911,0.0422763176312773)
--(axis cs:-0.0319723295528686,0.0420690961370411)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0310966930443919,0.0420872231291985)
--(axis cs:-0.0306476189274865,0.0423209745018942)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0306250014719772,0.0427615164211494)
--(axis cs:-0.0310506341991816,0.042958122830995)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0188056027027378,0.0429854042595067)
--(axis cs:-0.0192503742672798,0.0427959378246025)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0192646985340337,0.0423652708900779)
--(axis cs:-0.0188337081755295,0.0421342973231107)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0179574662802307,0.0421090575701443)
--(axis cs:-0.0175127905311748,0.0423073401349334)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0174996227535191,0.0427231715914992)
--(axis cs:-0.0179305226200257,0.0429457192226245)
--cycle;
\path [fill=tomato2319071, fill opacity=0.7]
(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0293030427667154,0.0430635325754761)
--(axis cs:-0.0297507965546504,0.0428089516178444)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0297725748096132,0.0423568611145914)
--(axis cs:-0.0293457729229095,0.0421480592392106)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0284704589489558,0.0421903890492889)
--(axis cs:-0.0280227540329366,0.0424522995647849)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0280025988545934,0.0429261625062536)
--(axis cs:-0.0284293587192165,0.0431280753039284)
--cycle;
\path [fill=tomato23910168, fill opacity=0.7]
(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0214318188722398,0.0431658582379061)
--(axis cs:-0.0218775317505763,0.04296684285995)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0218933957685149,0.0425024867729638)
--(axis cs:-0.0214630341779228,0.0422472809938321)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0205865040167038,0.0422052268398171)
--(axis cs:-0.0201408365181085,0.0424066675006912)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0201259932483267,0.0428490251173826)
--(axis cs:-0.0205563030625419,0.0431012907988198)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.026680953982005,0.0432008833640877)
--(axis cs:-0.0271282367566087,0.0429732149033289)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0271477824077528,0.0425006339503379)
--(axis cs:-0.0267197556220762,0.0422783702938168)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0258441673468454,0.042310589680709)
--(axis cs:-0.0253971897385533,0.0425619252048458)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0253783818266161,0.0429979673625682)
--(axis cs:-0.0258059188654056,0.0431837033009434)
--cycle;
\path [fill=coral24713177, fill opacity=0.7]
(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0240564019970398,0.0431864302412756)
--(axis cs:-0.0245033312725028,0.0430027528791877)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0245215526233402,0.0425711920375847)
--(axis cs:-0.0240922976474529,0.0423310081777642)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0232160248690137,0.0423165457830175)
--(axis cs:-0.0227696402302559,0.042542127846382)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0227531130694676,0.0430042932602373)
--(axis cs:-0.0231820122021971,0.0432161782842194)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0402760161346078,0.0421574739943368)
--(axis cs:0.039853224192893,0.0419492008474729)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0398833275180667,0.0415360870153414)
--(axis cs:0.0403368910414639,0.0413315331243957)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.041213781321303,0.0413315909618685)
--(axis cs:0.0416364498413275,0.0415364714856565)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0416050354420203,0.0419501037180579)
--(axis cs:0.0411515937715776,0.0421579943294128)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0376496329535927,0.0421722486529283)
--(axis cs:0.0372259203688152,0.0419673712788096)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0372539385616177,0.0415494644889682)
--(axis cs:0.0377063553803682,0.0413377011225894)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0385831504747048,0.0413332477432837)
--(axis cs:0.0390068029762818,0.0415375468770256)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0389773960596954,0.0419522458922418)
--(axis cs:0.0385250372688067,0.0421644865930169)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0429029496688725,0.0421672679076962)
--(axis cs:0.0424810305973398,0.0419542660280573)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0425130611963994,0.0415387458350006)
--(axis cs:0.0429676307147083,0.0413345405007834)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0438446753103079,0.0413407763511672)
--(axis cs:0.0442665529822694,0.0415538052290558)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.044233262015203,0.041971765980861)
--(axis cs:0.0437787370075601,0.0421760597546211)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0350235541336756,0.042204658115166)
--(axis cs:0.0345989039578704,0.0420030388429086)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0346250236964053,0.0415891589395658)
--(axis cs:0.0350764168695369,0.0413749855936161)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0359530252762829,0.041360088469546)
--(axis cs:0.03637761791387,0.0415612932049782)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0363502518773189,0.0419788654073887)
--(axis cs:0.035898918315305,0.0421935540892536)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.045530451663022,0.0421980837267842)
--(axis cs:0.045109474414606,0.0419838088267554)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.0451434481805891,0.0415667622849339)
--(axis cs:0.0455991111424796,0.0413660099104202)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0464764059238471,0.0413808455332442)
--(axis cs:0.0468973205170059,0.0415943222111636)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0468619208130606,0.0420073616198647)
--(axis cs:0.0464063183790494,0.042208831337028)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0323972439792554,0.0422296538076599)
--(axis cs:0.0319715902495804,0.0420280727678771)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0319958148349285,0.0416190809887813)
--(axis cs:0.0324463374499081,0.0414106143607318)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0333230874007592,0.0414011365142965)
--(axis cs:0.0337486741266446,0.0416014204100036)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0337231771068968,0.0420132849502659)
--(axis cs:0.0332727204947229,0.0422230055888934)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0481579626542033,0.0422258692964658)
--(axis cs:0.0477381000410783,0.0420168556938501)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0477742124485591,0.0416057013223822)
--(axis cs:0.0482308958401555,0.0414052343358049)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0491080565230811,0.0414137319908514)
--(axis cs:0.0495278380010521,0.0416215817832192)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0494903288540127,0.042030188302252)
--(axis cs:0.0490337276825298,0.042231865407258)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0297706357193969,0.0422412937989731)
--(axis cs:0.0293439692366547,0.042039011230237)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.029366233676504,0.0416318759549602)
--(axis cs:0.0298158234995681,0.0414266841997497)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0306926950343055,0.0414229601426409)
--(axis cs:0.0311193173509503,0.041624791000525)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0310957411652321,0.0420329162286134)
--(axis cs:0.0306461949366617,0.0422385312575071)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0507851577689401,0.0422397446624646)
--(axis cs:0.0503663855181058,0.042034472905144)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0504045798668768,0.0416266124870513)
--(axis cs:0.0508622274729728,0.0414246034961906)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0517392569384461,0.0414278430048272)
--(axis cs:0.0521579643128891,0.0416327902897387)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0521184165410802,0.0420398084127536)
--(axis cs:0.0516608344568861,0.0422421666574477)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.0359000451458065,0.0422492458136099)
--(axis cs:-0.0363515622199374,0.0420428150794414)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0363790317826055,0.0416302272045557)
--(axis cs:-0.0359542743164891,0.0414216983478206)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0350772788564304,0.0414185667209504)
--(axis cs:-0.0346257711665645,0.0416274475183549)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0345997393574629,0.042045873837392)
--(axis cs:-0.035024487277857,0.042251930192621)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.038526825078219,0.0422468215893446)
--(axis cs:-0.0389793887218785,0.0420429391953984)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0390089355838333,0.0416345137553391)
--(axis cs:-0.0385852361503265,0.0414291109334681)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.037708256589346,0.0414271179362666)
--(axis cs:-0.0372556691377766,0.0416318544446212)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0372274983301372,0.042042569743826)
--(axis cs:-0.0376512211704487,0.0422470927016713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0271438817554801,0.0422456625493915)
--(axis cs:0.0267162106426461,0.0420429654298539)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0267364895973121,0.0416363798702347)
--(axis cs:0.0271851030726458,0.041432394351824)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0280620219334497,0.0414311336656905)
--(axis cs:0.0284896629482532,0.0416339467575095)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0284680588605746,0.0420408187283902)
--(axis cs:0.0280194753186744,0.0422446794058755)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0534121378465839,0.0422451119287783)
--(axis cs:0.0529944031695048,0.0420413769637502)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0530346222985763,0.0416345809924461)
--(axis cs:0.0534932459831498,0.0414316864159732)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0543702176022936,0.0414327680638617)
--(axis cs:0.0547878975582386,0.0416366725012529)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0547463413978983,0.0420432283628879)
--(axis cs:0.0542877726422793,0.0422459609898867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0411536582615927,0.0422470027011462)
--(axis cs:-0.0416072336142084,0.0420438317830203)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0416388054171648,0.0416368119170701)
--(axis cs:-0.0412161308597966,0.0414326889459753)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0403391720887672,0.0414318177249512)
--(axis cs:-0.0398855626073063,0.0416354800507257)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0398553370728099,0.0420432521837447)
--(axis cs:-0.0402780455045198,0.0422468702467326)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0245170748402583,0.0422471353806326)
--(axis cs:0.0240884043155447,0.0420442668531535)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0241066907221586,0.0416378347566921)
--(axis cs:0.024554312255505,0.0414342440314825)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.025431246269631,0.0414338458862636)
--(axis cs:0.0258598932902713,0.0416370595305102)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0258402781332444,0.0420435711930798)
--(axis cs:0.02539268006228,0.0422468143985936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0564554281523501,0.0424499468112627)
--(axis cs:0.0560390223490272,0.0422469499285321)
--(axis cs:0.0556222991320686,0.0420437473583114)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.055664522132333,0.0416372528434138)
--(axis cs:0.0561241347609923,0.0414340058577338)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.057001085187745,0.0414343425369664)
--(axis cs:0.0574177567060038,0.0416379101459968)
--(axis cs:0.0578341111408347,0.0418412942007873)
--(axis cs:0.0573742017230894,0.0420443396218258)
--(axis cs:0.0569146408527859,0.0422472236287101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0437804971920211,0.0422473949912033)
--(axis cs:-0.044235072984473,0.0420443968522544)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0442686498455335,0.0416378191426483)
--(axis cs:-0.0438469839530565,0.0414341543404293)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0429700358894248,0.0414338082874994)
--(axis cs:-0.0425154223350557,0.0416372494651027)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.042483180895489,0.0420440623388468)
--(axis cs:-0.0429048844537196,0.0422472794284419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0464073329862459,0.0422476229641318)
--(axis cs:-0.0468629060307016,0.042044659139339)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0468984811602814,0.0416382174544335)
--(axis cs:-0.0464778176430389,0.0414347134571903)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0456008743866272,0.0414345850809887)
--(axis cs:-0.0451452612893352,0.0416379965760118)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0451110179073042,0.0420445102539378)
--(axis cs:-0.0455317214446866,0.0422475650876762)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0218902511258804,0.0422476000479809)
--(axis cs:0.0214605832824741,0.0420446712848032)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0214768753356915,0.0416382823386323)
--(axis cs:0.0219235001351168,0.0414348143235333)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0228004385823155,0.0414346931216684)
--(axis cs:0.0232300865486643,0.0416380456329954)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0232124648304598,0.0420444571622473)
--(axis cs:0.0227658598980393,0.0422475008440699)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0490341658960374,0.042247722138331)
--(axis cs:-0.0494907354212061,0.0420447625261009)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0495283065573699,0.0416383615466182)
--(axis cs:-0.0491086430140953,0.0414349122429272)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0482317017544861,0.0414348679060234)
--(axis cs:-0.0477750900515811,0.0416382830486362)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0477388494447784,0.0420447054170201)
--(axis cs:-0.0481585551552121,0.0422476987232661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0192634225184481,0.0422477407575857)
--(axis cs:0.018832758048753,0.0420447928687177)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0188470552965838,0.0416384169689209)
--(axis cs:0.0192926819936469,0.041434986659974)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0201696216688296,0.0414349501311457)
--(axis cs:0.0206002689182142,0.0416383459737676)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0205846417755018,0.0420447288413639)
--(axis cs:0.0201390322961373,0.0422477110859353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00437805054365732,0.0422477291192677)
--(axis cs:-0.00481768229297435,0.0420447933963395)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00482133974451637,0.041638423400694)
--(axis cs:-0.00438470046072313,0.0414349897426365)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00350776035142136,0.0414349810681608)
--(axis cs:-0.00306812525408603,0.0416384015027945)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00306579778846725,0.0420447735277946)
--(axis cs:-0.00350244042291683,0.042247723035613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0516609972918558,0.0422477592295661)
--(axis cs:-0.0521185631547841,0.0420447990861711)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.052158129565768,0.0416384098787027)
--(axis cs:-0.0517394651029442,0.0414349783081654)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0508625246044686,0.0414349639429807)
--(axis cs:-0.0504049143892003,0.0416383839310953)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0503666781166026,0.0420447792767582)
--(axis cs:-0.0507853869287382,0.0422477508611735)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.00175122022159057,0.04224773330125)
--(axis cs:-0.00218985556711916,0.0420447767102324)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00219151804009209,0.0416384026837787)
--(axis cs:-0.00175388017783502,0.04143498321621)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.000876940091272262,0.0414349879782839)
--(axis cs:-0.000438303610346789,0.0416384121057665)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:-0.000437971116628413,0.0420447896908101)
--(axis cs:-0.000875610114961787,0.0422477417439915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.000875610122632683,0.0422477572882901)
--(axis cs:0.000437971118272289,0.0420447963503337)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:0.00043830361168146,0.041638417507447)
--(axis cs:0.000876940096429796,0.0414349984089825)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.00175388019764363,0.0414350032464071)
--(axis cs:0.00219151807040549,0.0416384272178392)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.0021898556050634,0.0420448074506199)
--(axis cs:0.00175122025141561,0.0422477635195012)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.0542878280480012,0.04224777182478)
--(axis cs:-0.0547463902378549,0.0420448110563279)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.054787951696028,0.0416384251423148)
--(axis cs:-0.0543702859983688,0.0414349990520957)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.053493345768361,0.041434994634077)
--(axis cs:-0.0530347369995627,0.0416384170424516)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0529945055592309,0.0420448046618045)
--(axis cs:-0.0534122178352941,0.0422477690709095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.056455448393955,0.0424505830431356)
--(axis cs:-0.0569146585656692,0.0422477758228957)
--(axis cs:-0.0573742170890153,0.0420448147589719)
--(axis cs:-0.0578341243603417,0.0418416996704697)
--(axis cs:-0.0574177735262759,0.0416384297400808)
--(axis cs:-0.0570011064886169,0.0414350052748719)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0561241663475433,0.0414350039714388)
--(axis cs:-0.0556645589915878,0.0416384273225512)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0556223325363973,0.0420448128021775)
--(axis cs:-0.0560390484069084,0.0422477749686204)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.003502440521453,0.0422477729530576)
--(axis cs:0.00306579785463888,0.0420448118196525)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00306812530578371,0.041638431389418)
--(axis cs:0.00350776041236686,0.0414350118816271)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00438470052523278,0.0414350158350084)
--(axis cs:0.00482133978617182,0.0416384387250887)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00481768236185162,0.0420448187602259)
--(axis cs:0.00437805066052138,0.0422477764809893)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0166365925608442,0.0422477819055138)
--(axis cs:0.0162049316654463,0.0420448280300583)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0162172339842952,0.0416384560144825)
--(axis cs:0.0166618622000929,0.0414350375708842)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0175388022130372,0.0414350271709075)
--(axis cs:0.0179704482645888,0.041638435830744)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0179568159854618,0.0420448098159704)
--(axis cs:0.0175122026122199,0.04224777345505)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00612927094378837,0.0422477819980095)
--(axis cs:0.00569362461858522,0.0420448216032659)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00569794703081242,0.0416384420842226)
--(axis cs:0.00613858076173094,0.0414350234636323)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00701552088552921,0.0414350272503814)
--(axis cs:0.0074511615288467,0.0416384485149411)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00744550913732775,0.042044826539485)
--(axis cs:0.00700488108746527,0.0422477842396599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00875610137811162,0.0422477880451627)
--(axis cs:0.00832145139907571,0.0420448287348929)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00832776878210711,0.0416384516186751)
--(axis cs:0.00876940114408378,0.041435034767936)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.0096463412781152,0.0414350383756437)
--(axis cs:0.0100809832954395,0.0416384574052616)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0100733359259591,0.0420448325768646)
--(axis cs:0.0096317115246018,0.0422477896439599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0113829318173683,0.0422477920703078)
--(axis cs:0.0109492781899237,0.0420448341215433)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.010957590553921,0.0416384598980023)
--(axis cs:0.0114002215509925,0.0414350446749267)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0122771616863869,0.041435046998797)
--(axis cs:0.0127108050670752,0.0416384633205164)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0127011627133245,0.0420448359391953)
--(axis cs:0.0122585419617192,0.042247792729355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0140097622376492,0.0422477921827962)
--(axis cs:0.0135771049689012,0.0420448358719582)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0135874123168177,0.0416384638083887)
--(axis cs:0.0140310419409099,0.0414350487191384)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0149079820510966,0.0414350473962584)
--(axis cs:0.0153406267822707,0.0416384606820597)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0153289894509183,0.0420448323884296)
--(axis cs:0.0148853723631142,0.0422477904677823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00700488160913653,0.0422479163761367)
--(axis cs:-0.00744551010316269,0.0420450566759631)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00745116242023587,0.041638660702947)
--(axis cs:-0.0070155213550723,0.041435145948301)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.00613858088607334,0.0414350593871148)
--(axis cs:-0.00569794709111287,0.0416384608548408)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00569362465556172,0.0420448331248468)
--(axis cs:-0.00612927103390263,0.0422478080841978)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00963171799047239,0.0422489807494858)
--(axis cs:-0.0100733445713004,0.0420463551769528)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0100809908064969,0.0416397789312574)
--(axis cs:-0.00964634618328957,0.0414359401949742)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00876940365991517,0.0414355435587876)
--(axis cs:-0.00832777077597686,0.0416388762828505)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00832145362628359,0.0420453035654597)
--(axis cs:-0.00875610460183398,0.0422484412863166)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.033273493686996,0.0422642362061086)
--(axis cs:-0.0337238751736809,0.0420500079200972)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.033749168556083,0.0416274050122859)
--(axis cs:-0.0333233326705499,0.0414141897521809)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0324464190085791,0.0414150722184673)
--(axis cs:-0.0319961049723202,0.0416351645908891)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0319723295528686,0.0420690961370411)
--(axis cs:-0.0323980960312911,0.0422763176312773)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0122585790538943,0.0422531614423949)
--(axis cs:-0.0127012080255099,0.0420511651353792)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0127108434375006,0.0416438176006962)
--(axis cs:-0.0122771883833769,0.0414389034873782)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0114002373276786,0.0414374989894424)
--(axis cs:-0.0109576039599621,0.041640629914371)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0109492937688486,0.0420473583521033)
--(axis cs:-0.0113829534060404,0.0422511571744045)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0148855329680083,0.0422669341634269)
--(axis cs:-0.0153291757332024,0.042066391708354)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0153407803522014,0.0416562164974862)
--(axis cs:-0.0149080920822753,0.0414481369437258)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.014031112204808,0.0414439298863232)
--(axis cs:-0.0135874745912962,0.0416465930659279)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0135771791011174,0.0420545225939641)
--(axis cs:-0.0140098629502789,0.0422605471656847)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0175127905311748,0.0423073401349334)
--(axis cs:-0.0179574662802307,0.0421090575701443)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0179709623908306,0.0416891802624461)
--(axis cs:-0.0175391755240163,0.0414727755715746)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0166621157704018,0.0414620275524273)
--(axis cs:-0.0162174681608909,0.0416640680586541)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0162052190932968,0.0420762952713559)
--(axis cs:-0.0166369802535141,0.0422891294684045)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0306476189274865,0.0423209745018942)
--(axis cs:-0.0310966930443919,0.0420872231291985)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0311196870912903,0.0416458647088941)
--(axis cs:-0.0306928207707516,0.0414302253986968)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0298161704998043,0.0414473241498149)
--(axis cs:-0.029367159891727,0.0416878181612427)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0293457729229095,0.0421480592392106)
--(axis cs:-0.0297725748096132,0.0423568611145914)
--cycle;
\path [fill=indianred2187076, fill opacity=0.7]
(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0201408365181085,0.0424066675006912)
--(axis cs:-0.0205865040167038,0.0422052268398171)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.020601661099459,0.0417582131843932)
--(axis cs:-0.0201706490220589,0.0415252838195964)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0192934365505365,0.0415043495367815)
--(axis cs:-0.0188477929642868,0.0417078385966085)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0188337081755295,0.0421342973231107)
--(axis cs:-0.0192646985340337,0.0423652708900779)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0280227540329366,0.0424522995647849)
--(axis cs:-0.0284704589489558,0.0421903890492889)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0284910369071565,0.0417194855005937)
--(axis cs:-0.0280631408588166,0.0415018482398644)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0271866726258955,0.041534787795587)
--(axis cs:-0.0267388226911381,0.0417911563082848)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0267197556220762,0.0422783702938168)
--(axis cs:-0.0271477824077528,0.0425006339503379)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0227696402302559,0.042542127846382)
--(axis cs:-0.0232160248690137,0.0423165457830175)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0232326641703543,0.0418348550099002)
--(axis cs:-0.0228024406891798,0.0415904229108799)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0219251880018872,0.0415713530801355)
--(axis cs:-0.0214786792332126,0.041787259007827)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0214630341779228,0.0422472809938321)
--(axis cs:-0.0218933957685149,0.0425024867729638)
--cycle;
\path [fill=tomato24010368, fill opacity=0.7]
(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0253971897385533,0.0425619252048458)
--(axis cs:-0.0258441673468454,0.042310589680709)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0258625707930015,0.0418207050720107)
--(axis cs:-0.0254334717822507,0.0415890452199899)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0245566280046583,0.0416015037153869)
--(axis cs:-0.0241094926566335,0.0418439916038378)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0240922976474529,0.0423310081777642)
--(axis cs:-0.0245215526233402,0.0425711920375847)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0390068029762818,0.0415375468770256)
--(axis cs:0.0385831504747048,0.0413332477432837)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.038612435350159,0.0409241476888835)
--(axis cs:0.0390660537158194,0.0407200451805008)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0399439424970482,0.040720042237226)
--(axis cs:0.0403675417280692,0.0409239579587408)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0403368910414639,0.0413315331243957)
--(axis cs:0.0398833275180667,0.0415360870153414)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0416364498413275,0.0415364714856565)
--(axis cs:0.041213781321303,0.0413315909618685)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0412450969915359,0.0409239583244962)
--(axis cs:0.0416997201901545,0.0407200422766914)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0425776096576545,0.0407200681490862)
--(axis cs:0.0430002212764718,0.0409245262780478)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0429676307147083,0.0413345405007834)
--(axis cs:0.0425130611963994,0.0415387458350006)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.03637761791387,0.0415612932049782)
--(axis cs:0.0359530252762829,0.041360088469546)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0359801989442238,0.0409453190903772)
--(axis cs:0.0364326334850922,0.0407320305213658)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0373103417673496,0.0407231690838801)
--(axis cs:0.0377349199507944,0.0409260247179777)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0377063553803682,0.0413377011225894)
--(axis cs:0.0372539385616177,0.0415494644889682)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.0442665529822694,0.0415538052290558)
--(axis cs:0.0438446753103079,0.0413407763511672)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0438778626734591,0.0409279956644333)
--(axis cs:0.0443335334433313,0.0407259090022186)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0452117160774489,0.0407373147517576)
--(axis cs:0.0456335806396457,0.0409514418764014)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0455991111424796,0.0413660099104202)
--(axis cs:0.0451434481805891,0.0415667622849339)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0337486741266446,0.0416014204100036)
--(axis cs:0.0333230874007592,0.0414011365142965)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0333483443680327,0.0409901341957042)
--(axis cs:0.0337998283050386,0.0407781436241166)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0346774473656193,0.0407628804696987)
--(axis cs:0.0351029446703549,0.0409610553487506)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0350764168695369,0.0413749855936161)
--(axis cs:0.0346250236964053,0.0415891589395658)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0468973205170059,0.0415943222111636)
--(axis cs:0.0464764059238471,0.0413808455332442)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0465115701332778,0.0409674764643162)
--(axis cs:0.0469683571257575,0.04076925641685)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0478466558503731,0.0407835403953529)
--(axis cs:0.0482674658770142,0.0409947385645359)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0482308958401555,0.0414052343358049)
--(axis cs:0.0477742124485591,0.0416057013223822)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0319961049723202,0.0416351645908891)
--(axis cs:-0.0324464190085791,0.0414150722184673)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0324705666963521,0.0409797778467586)
--(axis cs:-0.0320436700725311,0.0407602739269761)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.031165760921592,0.0407602522073091)
--(axis cs:-0.0307154740364567,0.0409839979378279)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0306928207707516,0.0414302253986968)
--(axis cs:-0.0311196870912903,0.0416458647088941)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0346257711665645,0.0416274475183549)
--(axis cs:-0.0350772788564304,0.0414185667209504)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0351036726480757,0.0409978247180126)
--(axis cs:-0.0346778189493733,0.0407818769303709)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.03379972216818,0.0407725766580852)
--(axis cs:-0.0333482302724247,0.0409840680419453)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0333233326705499,0.0414141897521809)
--(axis cs:-0.033749168556083,0.0416274050122859)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0311193173509503,0.041624791000525)
--(axis cs:0.0306926950343055,0.0414229601426409)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0307160032796636,0.0410145482274168)
--(axis cs:0.0311665911588651,0.0408074788360437)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0320443950460553,0.0408003829748779)
--(axis cs:0.0324709512727472,0.0410007773481691)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0324463374499081,0.0414106143607318)
--(axis cs:0.0319958148349285,0.0416190809887813)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0495278380010521,0.0416215817832192)
--(axis cs:0.0491080565230811,0.0414137319908514)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0491453203374791,0.0410042693018205)
--(axis cs:0.0496030549145025,0.0408035010216638)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.050481162156925,0.0408097194798639)
--(axis cs:0.0509008575841028,0.0410163647801254)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0508622274729728,0.0414246034961906)
--(axis cs:0.0504045798668768,0.0416266124870513)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0372556691377766,0.0416318544446212)
--(axis cs:-0.037708256589346,0.0414271179362666)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0377368171373367,0.0410151641090279)
--(axis cs:-0.0373120854617277,0.0408060194644977)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0364340177306259,0.0407993868031088)
--(axis cs:-0.0359814037666269,0.0410046891193462)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0359542743164891,0.0414216983478206)
--(axis cs:-0.0363790317826055,0.0416302272045557)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0284896629482532,0.0416339467575095)
--(axis cs:0.0280620219334497,0.0414311336656905)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0280833452567431,0.0410235298622589)
--(axis cs:0.0285329736882595,0.0408185986795578)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0294108702451337,0.0408161214970032)
--(axis cs:0.0298384723765532,0.0410186596889077)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0298158234995681,0.0414266841997497)
--(axis cs:0.029366233676504,0.0416318759549602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0398855626073063,0.0416354800507257)
--(axis cs:-0.0403391720887672,0.0414318177249512)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0403697990798262,0.0410231026559524)
--(axis cs:-0.0399461368977531,0.0408174329643023)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0390681412062305,0.0408147730018162)
--(axis cs:-0.0386144937976059,0.0410186658340548)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0385852361503265,0.0414291109334681)
--(axis cs:-0.0390089355838333,0.0416345137553391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0521579643128891,0.0416327902897387)
--(axis cs:0.0517392569384461,0.0414278430048272)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.051778562730464,0.0410199313445463)
--(axis cs:0.0522372494929079,0.0408172140487976)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0531152502971876,0.0408193448211467)
--(axis cs:0.0535338949233338,0.0410241269494872)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0534932459831498,0.0414316864159732)
--(axis cs:0.0530346222985763,0.0416345809924461)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0425154223350557,0.0416372494651027)
--(axis cs:-0.0429700358894248,0.0414338082874994)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.043002684266368,0.0410260797166964)
--(axis cs:-0.0425800483832049,0.0408216074713767)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0417020870007918,0.0408206619663571)
--(axis cs:-0.0412474345269296,0.0410244403591955)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0412161308597966,0.0414326889459753)
--(axis cs:-0.0416388054171648,0.0416368119170701)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0258598932902713,0.0416370595305102)
--(axis cs:0.025431246269631,0.0414338458862636)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.0254505737830799,0.0410264659393292)
--(axis cs:0.0258992142260111,0.0408222604642686)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0267771417319013,0.0408214686513849)
--(axis cs:0.0272057617174337,0.0410248984887314)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0271851030726458,0.041432394351824)
--(axis cs:0.0267364895973121,0.0416363798702347)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0547878975582386,0.0416366725012529)
--(axis cs:0.0543702176022936,0.0414327680638617)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0544115356940089,0.0410252979700248)
--(axis cs:0.0548712022725739,0.0408217981782943)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0557491626211582,0.0408224695658874)
--(axis cs:0.0561667887188651,0.0410266300170913)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.0561241347609923,0.0414340058577338)
--(axis cs:0.055664522132333,0.0416372528434138)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0451452612893352,0.0416379965760118)
--(axis cs:-0.0456008743866272,0.0414345850809887)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0456355292491618,0.0410271512335581)
--(axis cs:-0.0452139031927865,0.0408230733211882)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0443359550889425,0.0408227439851659)
--(axis cs:-0.0438803020795952,0.0410265650820813)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0438469839530565,0.0414341543404293)
--(axis cs:-0.0442686498455335,0.0416378191426483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0232300865486643,0.0416380456329954)
--(axis cs:0.0228004385823155,0.0414346931216684)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0228177675272391,0.0410273767876173)
--(axis cs:0.0232654108016058,0.0408234013216503)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0241433475150558,0.0408231577652379)
--(axis cs:0.0245729737250599,0.0410268941467481)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.024554312255505,0.0414342440314825)
--(axis cs:0.0241066907221586,0.0416378347566921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0578341111408347,0.0418412942007873)
--(axis cs:0.0574177567060038,0.0416379101459968)
--(axis cs:0.057001085187745,0.0414343425369664)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.057044406381037,0.0410269902137567)
--(axis cs:0.0575050661765032,0.0408232223596374)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.058383012724917,0.0408234229831268)
--(axis cs:0.0587996321566895,0.0410273904138985)
--(axis cs:0.0592159345984585,0.0412311877931094)
--(axis cs:0.0587549771784711,0.0414347182271135)
--(axis cs:0.0582943694937982,0.0416380870812096)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0477750900515811,0.0416382830486362)
--(axis cs:-0.0482317017544861,0.0414348679060234)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0482683583233887,0.0410275214761792)
--(axis cs:-0.0478477362987789,0.0408235736225577)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0469697932568235,0.0408234631663266)
--(axis cs:-0.0465131400374569,0.0410273211181399)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0464778176430389,0.0414347134571903)
--(axis cs:-0.0468984811602814,0.0416382174544335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0206002689182142,0.0416383459737676)
--(axis cs:0.0201696216688296,0.0414349501311457)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0201849513615659,0.0410276547529609)
--(axis cs:0.020631594784488,0.0408237513689995)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0215095340772921,0.0408236762991145)
--(axis cs:0.0219401626999493,0.0410275073887865)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0219235001351168,0.0414348143235333)
--(axis cs:0.0214768753356915,0.0416382823386323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0504049143892003,0.0416383839310953)
--(axis cs:-0.0508625246044686,0.0414349639429807)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0509011813508498,0.0410276427863833)
--(axis cs:-0.0504815612876295,0.0408237366506401)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0496036201049684,0.0408237013975113)
--(axis cs:-0.0491459664024509,0.0410275779051642)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0491086430140953,0.0414349122429272)
--(axis cs:-0.0495283065573699,0.0416383615466182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00306812525408603,0.0416384015027945)
--(axis cs:-0.00350776035142136,0.0414349810681608)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00351042634403134,0.0410276649964988)
--(axis cs:-0.00307279075088618,0.0408237734681301)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00219485054437336,0.0408237799511281)
--(axis cs:-0.00175521317969899,0.0410276727579817)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.00175388017783502,0.04143498321621)
--(axis cs:-0.00219151804009209,0.0416384026837787)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0530347369995627,0.0416384170424516)
--(axis cs:-0.053493345768361,0.041434994634077)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0535340022162365,0.0410276805552241)
--(axis cs:-0.0531153833928022,0.0408237872598215)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0522374428550268,0.0408237765213653)
--(axis cs:-0.0517787884450173,0.04102766056391)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0517394651029442,0.0414349783081654)
--(axis cs:-0.052158129565768,0.0416384098787027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:-0.000438303610346789,0.0416384121057665)
--(axis cs:-0.000876940091272262,0.0414349879782839)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.000877606592778742,0.0410276786760329)
--(axis cs:-0.000438970112380247,0.0408237941088782)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:0.00043897011402134,0.0408238007374318)
--(axis cs:0.000877606598584549,0.0410276904061583)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.000876940096429796,0.0414349984089825)
--(axis cs:0.00043830361168146,0.041638417507447)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0556645589915878,0.0416384273225512)
--(axis cs:-0.0561241663475433,0.0414350039714388)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0561668223540943,0.0410276918165462)
--(axis cs:-0.0557492045304525,0.0408238023189602)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0548712642042875,0.0408237991739659)
--(axis cs:-0.0544116089741788,0.0410276859070023)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0543702859983688,0.0414349990520957)
--(axis cs:-0.054787951696028,0.0416384251423148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00569794709111287,0.0416384608548408)
--(axis cs:-0.00613858088607334,0.0414350593871148)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.0061432462551261,0.0410277091763089)
--(axis cs:-0.0057066114169977,0.0408237804566183)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00482867117026972,0.0408237699088376)
--(axis cs:-0.00438803293606901,0.0410276674329884)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00438470046072313,0.0414349897426365)
--(axis cs:-0.00482133974451637,0.041638423400694)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0578341243603417,0.0418416996704697)
--(axis cs:-0.0582943807766462,0.0416384303778622)
--(axis cs:-0.0587549867355694,0.0414350067026774)
--(axis cs:-0.0592159426353883,0.0412314284672262)
--(axis cs:-0.0587996422594241,0.0410276950576099)
--(axis cs:-0.0583830253594158,0.0408238066457052)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0575050850995181,0.0408238057538265)
--(axis cs:-0.0570444290033165,0.041027693368787)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0570011064886169,0.0414350052748719)
--(axis cs:-0.0574177735262759,0.0416384297400808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00219151807040549,0.0416384272178392)
--(axis cs:0.00175388019764363,0.0414350032464071)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.00175521320253567,0.0410276958272655)
--(axis cs:0.00219485058509178,0.0408238128412672)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00307279082909205,0.0408238185898144)
--(axis cs:0.0035104264252607,0.0410277060246541)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00350776041236686,0.0414350118816271)
--(axis cs:0.00306812530578371,0.041638431389418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0179704482645888,0.041638435830744)
--(axis cs:0.0175388022130372,0.0414350271709075)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0175521324605571,0.0410277397902005)
--(axis cs:0.0179977752792514,0.040823860271355)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0188757152886761,0.0408238369689374)
--(axis cs:0.0193073452173843,0.0410276948621864)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0192926819936469,0.041434986659974)
--(axis cs:0.0188470552965838,0.0416384169689209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00482133978617182,0.0416384387250887)
--(axis cs:0.00438470052523278,0.0414350158350084)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00438803304400423,0.0410277110465847)
--(axis cs:0.00482867133473977,0.040823830295028)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00570661159738397,0.0408238364973207)
--(axis cs:0.00614324629766019,0.0410277214526471)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00613858076173094,0.0414350234636323)
--(axis cs:0.00569794703081242,0.0416384420842226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.0074511615288467,0.0416384485149411)
--(axis cs:0.00701552088552921,0.0414350272503814)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00702085293329091,0.0410277269276272)
--(axis cs:0.0074624921449886,0.0408238498255159)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.00834043243039939,0.0408238568527029)
--(axis cs:0.00877606622270598,0.0410277382602758)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00876940114408378,0.041435034767936)
--(axis cs:0.00832776878210711,0.0416384516186751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0100809832954395,0.0416384574052616)
--(axis cs:0.0096463412781152,0.0414350383756437)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00965367287561084,0.0410277438868332)
--(axis cs:0.0100963130219676,0.0408238708837402)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0109742533250509,0.0408238773947131)
--(axis cs:0.0114088861913003,0.0410277540785037)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0114002215509925,0.0414350446749267)
--(axis cs:0.010957590553921,0.0416384598980023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0153406267822707,0.0416384606820597)
--(axis cs:0.0149079820510966,0.0414350473962584)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0149193127745573,0.0410277615486995)
--(axis cs:0.0153639547650544,0.0408238900858669)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0162418949909504,0.040823885021894)
--(axis cs:0.0166745259458544,0.041027751308903)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0166618622000929,0.0414350375708842)
--(axis cs:0.0162172339842952,0.0416384560144825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0127108050670752,0.0416384633205164)
--(axis cs:0.0122771616863869,0.041435046998797)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0122864928492785,0.041027758101637)
--(axis cs:0.0127301339314454,0.0408238877542085)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0136080742258853,0.0408238907905075)
--(axis cs:0.0140417061465363,0.041027762278109)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0140310419409099,0.0414350487191384)
--(axis cs:0.0135874123168177,0.0416384638083887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00832777077597686,0.0416388762828505)
--(axis cs:-0.00876940365991517,0.0414355435587876)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.0087760677851637,0.041028053932458)
--(axis cs:-0.00834043298000894,0.0408239736798062)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00746249221643428,0.0408238667989265)
--(axis cs:-0.00702085309537938,0.0410277678621558)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.0070155213550723,0.041435145948301)
--(axis cs:-0.00745116242023587,0.041638660702947)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0109576039599621,0.041640629914371)
--(axis cs:-0.0114002373276786,0.0414374989894424)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.011408897570767,0.0410295225848932)
--(axis cs:-0.0109742598596946,0.0408249330568889)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0100963163649659,0.040824457901669)
--(axis cs:-0.00965367616273021,0.0410283476280872)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00964634618328957,0.0414359401949742)
--(axis cs:-0.0100809908064969,0.0416397789312574)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0135874745912962,0.0416465930659279)
--(axis cs:-0.014031112204808,0.0414439298863232)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0140417587504638,0.04103440469715)
--(axis cs:-0.0136081083657265,0.0408283385660967)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0127301544885309,0.0408267506570287)
--(axis cs:-0.0122865124694689,0.0410305895148908)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0122771883833769,0.0414389034873782)
--(axis cs:-0.0127108434375006,0.0416438176006962)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.029367159891727,0.0416878181612427)
--(axis cs:-0.0298161704998043,0.0414473241498149)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0298380781424491,0.0409952334074154)
--(axis cs:-0.0294102461801322,0.0407785032900728)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0285326432671474,0.0407980682754135)
--(axis cs:-0.0280835766150096,0.0410381369327851)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0280631408588166,0.0415018482398644)
--(axis cs:-0.0284910369071565,0.0417194855005937)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0162174681608909,0.0416640680586541)
--(axis cs:-0.0166621157704018,0.0414620275524273)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0166747147272264,0.041047825295047)
--(axis cs:-0.0162420245300936,0.0408380247924331)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0153640402091661,0.0408337496373828)
--(axis cs:-0.0149193953289554,0.0410375726865192)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0149080920822753,0.0414481369437258)
--(axis cs:-0.0153407803522014,0.0416562164974862)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0188477929642868,0.0417078385966085)
--(axis cs:-0.0192934365505365,0.0415043495367815)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0193078853673588,0.0410772992120747)
--(axis cs:-0.0188760979350231,0.0408597764814604)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0179980497484505,0.0408508969179595)
--(axis cs:-0.017552407729989,0.0410555469142192)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0175391755240163,0.0414727755715746)
--(axis cs:-0.0179709623908306,0.0416891802624461)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0214786792332126,0.041787259007827)
--(axis cs:-0.0219251880018872,0.0415713530801355)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0219412981912572,0.0411192712941931)
--(axis cs:-0.0215103664530932,0.0408922829836268)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0206322652332282,0.0408813630818503)
--(axis cs:-0.0201856729406451,0.0410910394151738)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0201706490220589,0.0415252838195964)
--(axis cs:-0.020601661099459,0.0417582131843932)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0267388226911381,0.0417911563082848)
--(axis cs:-0.0271866726258955,0.041534787795587)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0272063947858097,0.041066157328282)
--(axis cs:-0.0267775732740741,0.0408500403772842)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0258999780539898,0.0408745466085486)
--(axis cs:-0.0254518510675962,0.0411154511294717)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0254334717822507,0.0415890452199899)
--(axis cs:-0.0258625707930015,0.0418207050720107)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0241094926566335,0.0418439916038378)
--(axis cs:-0.0245566280046583,0.0416015037153869)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.024574391965415,0.0411292281327429)
--(axis cs:-0.0241444382861119,0.0409032543469578)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0232664878797886,0.0409054769895739)
--(axis cs:-0.0228190821769084,0.0411295329974941)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0228024406891798,0.0415904229108799)
--(axis cs:-0.0232326641703543,0.0418348550099002)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0403675417280692,0.0409239579587408)
--(axis cs:0.0399439424970482,0.040720042237226)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0399743339454744,0.040311745786541)
--(axis cs:0.0404289925904981,0.0401073644832824)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0413078837337698,0.0401073644832824)
--(axis cs:0.0417314475254952,0.040311745786541)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0416997201901545,0.0407200422766914)
--(axis cs:0.0412450969915359,0.0409239583244962)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0377349199507944,0.0409260247179777)
--(axis cs:0.0373103417673496,0.0407231690838801)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0373386988451917,0.0403134199434511)
--(axis cs:0.0377923261290232,0.0401076912428245)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.038671210320051,0.0401073652209148)
--(axis cs:0.0390957771555754,0.0403117457915931)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0390660537158194,0.0407200451805008)
--(axis cs:0.038612435350159,0.0409241476888835)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0430002212764718,0.0409245262780478)
--(axis cs:0.0425776096576545,0.0407200681490862)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0426100043323617,0.040311746487669)
--(axis cs:0.0430656664581277,0.0401073824994086)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0439445853549729,0.0401085013612444)
--(axis cs:0.0443672125236168,0.0403155259573434)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0443335334433313,0.0407259090022186)
--(axis cs:0.0438778626734591,0.0409279956644333)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0351029446703549,0.0409610553487506)
--(axis cs:0.0346774473656193,0.0407628804696987)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0347037764206351,0.0403517464091014)
--(axis cs:0.0351562593186984,0.0401382947838216)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0360348409671516,0.0401223196058673)
--(axis cs:0.0364602948607346,0.0403208883166029)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0364326334850922,0.0407320305213658)
--(axis cs:0.0359801989442238,0.0409453190903772)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0456335806396457,0.0409514418764014)
--(axis cs:0.0452117160774489,0.0407373147517576)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.045246035464666,0.04032587821849)
--(axis cs:0.0457028805223209,0.0401283451490287)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0465822239231093,0.0401451551843753)
--(axis cs:0.0470040253595513,0.0403583936376579)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0469683571257575,0.04076925641685)
--(axis cs:0.0465115701332778,0.0409674764643162)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0333482302724247,0.0409840680419453)
--(axis cs:-0.03379972216818,0.0407725766580852)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0338250467898025,0.0403437287209669)
--(axis cs:-0.0333981925575906,0.0401248278987089)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0325191513857843,0.040117123908245)
--(axis cs:-0.0320676065868656,0.0403274287454478)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0320436700725311,0.0407602739269761)
--(axis cs:-0.0324705666963521,0.0409797778467586)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0307154740364567,0.0409839979378279)
--(axis cs:-0.031165760921592,0.0407602522073091)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0311890092484158,0.0403255662746684)
--(axis cs:-0.0307612978440579,0.0401135765646442)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.029882461957889,0.0401170362740215)
--(axis cs:-0.0294320633020878,0.0403364862135903)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0294102461801322,0.0407785032900728)
--(axis cs:-0.0298380781424491,0.0409952334074154)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0359814037666269,0.0410046891193462)
--(axis cs:-0.0364340177306259,0.0407993868031088)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0364615449999434,0.0403816588440437)
--(axis cs:-0.0360357287907969,0.0401659822713146)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0351565219236026,0.0401515324137069)
--(axis cs:-0.0347038701599898,0.0403565338958992)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0346778189493733,0.0407818769303709)
--(axis cs:-0.0351036726480757,0.0409978247180126)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0324709512727472,0.0410007773481691)
--(axis cs:0.0320443950460553,0.0408003829748779)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0320687587828588,0.0403911106762215)
--(axis cs:0.0325203383038598,0.040181806351095)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0333990440798943,0.0401700113941137)
--(axis cs:0.0338255044459088,0.0403677093879437)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0337998283050386,0.0407781436241166)
--(axis cs:0.0333483443680327,0.0409901341957042)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0482674658770142,0.0409947385645359)
--(axis cs:0.0478466558503731,0.0407835403953529)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0478830102529199,0.0403733842686403)
--(axis cs:0.0483408608994735,0.0401751147892386)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0492200788074786,0.0401856705749685)
--(axis cs:0.0496407731653504,0.0403943870689352)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0496030549145025,0.0408035010216638)
--(axis cs:0.0491453203374791,0.0410042693018205)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0280835766150096,0.0410381369327851)
--(axis cs:-0.0285326432671474,0.0407980682754135)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0285537425828255,0.0403519009633268)
--(axis cs:-0.0281250785341003,0.0401427735623592)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0272465218498514,0.0401656702661968)
--(axis cs:-0.0267973053218436,0.0403992677566248)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0267775732740741,0.0408500403772842)
--(axis cs:-0.0272063947858097,0.041066157328282)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0386144937976059,0.0410186658340548)
--(axis cs:-0.0390681412062305,0.0408147730018162)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0390978031220655,0.0404035906761911)
--(axis cs:-0.03867312295888,0.0401950143662094)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0377940381792576,0.0401879727360213)
--(axis cs:-0.0373403378441407,0.0403912186669135)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0373120854617277,0.0408060194644977)
--(axis cs:-0.0377368171373367,0.0410151641090279)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0298384723765532,0.0410186596889077)
--(axis cs:0.0294108702451337,0.0408161214970032)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0294332442563201,0.0404076028136915)
--(axis cs:0.0298838860245334,0.0402014899953587)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0307627458215006,0.040196994828283)
--(axis cs:0.0311902937852742,0.0403985625908131)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0311665911588651,0.0408074788360437)
--(axis cs:0.0307160032796636,0.0410145482274168)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0509008575841028,0.0410163647801254)
--(axis cs:0.050481162156925,0.0408097194798639)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0505195568275717,0.0404009095198008)
--(axis cs:0.0509783216055861,0.0401989799449801)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0518573719471714,0.0402028678288362)
--(axis cs:0.0522769896787854,0.0404087373594573)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0522372494929079,0.0408172140487976)
--(axis cs:0.051778562730464,0.0410199313445463)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0412474345269296,0.0410244403591955)
--(axis cs:-0.0417020870007918,0.0408206619663571)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0417337978487868,0.040411565592395)
--(axis cs:-0.0413101797656842,0.0402058670293399)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0404311850026916,0.0402034663383114)
--(axis cs:-0.039976487829489,0.0404072436471608)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0399461368977531,0.0408174329643023)
--(axis cs:-0.0403697990798262,0.0410231026559524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0272057617174337,0.0410248984887314)
--(axis cs:0.0267771417319013,0.0408214686513849)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0267975154331324,0.0404131651155385)
--(axis cs:0.0272471765346917,0.0402082534358352)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0281260942759202,0.0402067766239463)
--(axis cs:0.0285546815204779,0.0404101831879332)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0285329736882595,0.0408185986795578)
--(axis cs:0.0280833452567431,0.0410235298622589)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0535338949233338,0.0410241269494872)
--(axis cs:0.0531152502971876,0.0408193448211467)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.053155660994688,0.040410953029201)
--(axis cs:0.0536153862617223,0.0402074062644062)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0544943656773412,0.0402086634703811)
--(axis cs:0.0549129517062921,0.0404134957992262)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0548712022725739,0.0408217981782943)
--(axis cs:0.0544115356940089,0.0410252979700248)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0438803020795952,0.0410265650820813)
--(axis cs:-0.0443359550889425,0.0408227439851659)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0443696839398748,0.0404142532544272)
--(axis cs:-0.043947089128149,0.0402094713648388)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0430681280177854,0.0402086760231429)
--(axis cs:-0.0426124337685563,0.0404127988533264)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0425800483832049,0.0408216074713767)
--(axis cs:-0.043002684266368,0.0410260797166964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.0245729737250599,0.0410268941467481)
--(axis cs:0.0241433475150558,0.0408231577652379)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0241617181537685,0.0404149191728593)
--(axis cs:0.0246103828671723,0.040210404319396)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0254893184598048,0.0402099417654854)
--(axis cs:0.0259189203843431,0.0404139867331558)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0258992142260111,0.0408222604642686)
--(axis cs:0.0254505737830799,0.0410264659393292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.0561667887188651,0.0410266300170913)
--(axis cs:0.0557491626211582,0.0408224695658874)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0557915807678857,0.0404141894615931)
--(axis cs:0.0562522935871837,0.0402100858229064)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0571312480077866,0.040210468412756)
--(axis cs:0.0575488211054246,0.0404149654584831)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0575050661765032,0.0408232223596374)
--(axis cs:0.057044406381037,0.0410269902137567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0465131400374569,0.0410273211181399)
--(axis cs:-0.0469697932568235,0.0408234631663266)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0470055305373638,0.0404151502874067)
--(axis cs:-0.0465839457747964,0.0402106621170848)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0457049966690555,0.0402104010519357)
--(axis cs:-0.0452483021061761,0.0404146670488468)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0452139031927865,0.0408230733211882)
--(axis cs:-0.0456355292491618,0.0410271512335581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0592159345984585,0.0412311877931094)
--(axis cs:0.0587996321566895,0.0410273904138985)
--(axis cs:0.058383012724917,0.0408234229831268)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0584274358630497,0.0404151717997236)
--(axis cs:0.0588891466320177,0.0402108918520662)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0597680928745206,0.0402110032100545)
--(axis cs:0.060184659665214,0.040415398155476)
--(axis cs:0.0606009093806417,0.040619630312539)
--(axis cs:0.0601389002849694,0.0408236434349879)
--(axis cs:0.0596772421628939,0.0410274960697844)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0219401626999493,0.0410275073887865)
--(axis cs:0.0215095340772921,0.0408236762991145)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0215259009735398,0.0404154641362238)
--(axis cs:0.0219735644784338,0.0402110775430298)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0228525051736003,0.0402109314369751)
--(axis cs:0.0232831135638044,0.040415173656731)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0232654108016058,0.0408234013216503)
--(axis cs:0.0228177675272391,0.0410273767876173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0491459664024509,0.0410275779051642)
--(axis cs:-0.0496036201049684,0.0408237013975113)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0496413627962031,0.0404154400925795)
--(axis cs:-0.0492207835424978,0.0402110455263792)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0483418387232084,0.040210962817966)
--(axis cs:-0.0478841422346046,0.0404152853878858)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0478477362987789,0.0408235736225577)
--(axis cs:-0.0482683583233887,0.0410275214761792)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0517787884450173,0.04102766056391)
--(axis cs:-0.0522374428550268,0.0408237765213653)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0522771900133225,0.0404155297333955)
--(axis cs:-0.0518576146996379,0.0402111640253958)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0509786713552079,0.0402111389112458)
--(axis cs:-0.0505199721913646,0.0404154823370213)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0504815612876295,0.0408237366506401)
--(axis cs:-0.0509011813508498,0.0410276427863833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00438803293606901,0.0410276674329884)
--(axis cs:-0.00482867117026972,0.0408237699088376)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00483234518463706,0.0404154891250483)
--(axis cs:-0.00439471300696787,0.0402111224194799)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00351577044901184,0.0402111443158709)
--(axis cs:-0.00307512880326181,0.0404155175996537)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00307279075088618,0.0408237734681301)
--(axis cs:-0.00351042634403134,0.0410276649964988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.00702085309537938,0.0410277678621558)
--(axis cs:-0.00746249221643428,0.0408238667989265)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00746816978900874,0.0404154792058348)
--(axis cs:-0.00703154051502651,0.0402110477835189)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00615259803383342,0.040211071745102)
--(axis cs:-0.00571095336091785,0.0404154769874638)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.0057066114169977,0.0408237804566183)
--(axis cs:-0.0061432462551261,0.0410277091763089)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.00175521317969899,0.0410276727579817)
--(axis cs:-0.00219485054437336,0.0408237799511281)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00219652058987888,0.0404155306079141)
--(axis cs:-0.00175788525861222,0.0402111787010596)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00087894263583989,0.0402111918754141)
--(axis cs:-0.000439304123330494,0.0404155522124055)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:-0.000438970112380247,0.0408237941088782)
--(axis cs:-0.000877606592778742,0.0410276786760329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0544116089741788,0.0410276859070023)
--(axis cs:-0.0548712642042875,0.0408237991739659)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0549130155443784,0.0404155563464259)
--(axis cs:-0.0544944436471737,0.0402111991962676)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.053615500785708,0.0402111918582111)
--(axis cs:-0.0531557986284924,0.0404155423927883)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0531153833928022,0.0408237872598215)
--(axis cs:-0.0535340022162365,0.0410276805552241)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0570444290033165,0.041027693368787)
--(axis cs:-0.0575050850995181,0.0408238057538265)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0575488405382785,0.0404155639775775)
--(axis cs:-0.0571312718905864,0.0402112092780859)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0562523291802202,0.0402112072020047)
--(axis cs:-0.0557916239082289,0.0404155600043697)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0557492045304525,0.0408238023189602)
--(axis cs:-0.0561668223540943,0.0410276918165462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0592159426353883,0.0412314284672262)
--(axis cs:-0.0596772488750112,0.0410276954943699)
--(axis cs:-0.0601389058539729,0.0408238076073239)
--(axis cs:-0.0606009139724315,0.040619764629495)
--(axis cs:-0.060184665367955,0.0404155661038427)
--(axis cs:-0.0597680999186891,0.040211212085893)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0588891572538213,0.0402112115139489)
--(axis cs:-0.0584274488245798,0.0404155650031974)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0583830253594158,0.0408238066457052)
--(axis cs:-0.0587996422594241,0.0410276950576099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.000877606598584549,0.0410276904061583)
--(axis cs:0.00043897011402134,0.0408238007374318)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:0.000439304125550137,0.0404155611686746)
--(axis cs:0.00087894264637482,0.0402112131179139)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00175788530193667,0.0402112223800042)
--(axis cs:0.0021965206475419,0.0404155771387991)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00219485058509178,0.0408238128412672)
--(axis cs:0.00175521320253567,0.0410276958272655)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0193073452173843,0.0410276948621864)
--(axis cs:0.0188757152886761,0.0408238369689374)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0188900782316871,0.0404156393321416)
--(axis cs:0.0193367391411552,0.0402112975214632)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.020215681270279,0.040211248505543)
--(axis cs:0.0206472937124294,0.0404155449928485)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.020631594784488,0.0408237513689995)
--(axis cs:0.0201849513615659,0.0410276547529609)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.0035104264252607,0.0410277060246541)
--(axis cs:0.00307279082909205,0.0408238185898144)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00307512891997837,0.0404155848737335)
--(axis cs:0.0035157706402094,0.0402112406965762)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00439471332457262,0.0402112505004502)
--(axis cs:0.00483234549043751,0.0404156012903131)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00482867133473977,0.040823830295028)
--(axis cs:0.00438803304400423,0.0410277110465847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00614324629766019,0.0410277214526471)
--(axis cs:0.00570661159738397,0.0408238364973207)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00571095379058641,0.040415610340562)
--(axis cs:0.00615259873091273,0.0402112725395258)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00703154145581858,0.0402112849051257)
--(axis cs:0.00746817042604753,0.040415630398173)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.0074624921449886,0.0408238498255159)
--(axis cs:0.00702085293329091,0.0410277269276272)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00877606622270598,0.0410277382602758)
--(axis cs:0.00834043243039939,0.0408238568527029)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.0083467787624501,0.0404156412250542)
--(axis cs:0.00878942695290692,0.0402113117496264)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00966836972386529,0.0402113256198994)
--(axis cs:0.0101039954696588,0.0404156632651559)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0100963130219676,0.0408238708837402)
--(axis cs:0.00965367287561084,0.0410277438868332)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0166745259458544,0.041027751308903)
--(axis cs:0.0162418949909504,0.040823885021894)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.016254253858758,0.0404156934854866)
--(axis cs:0.0166999117536799,0.0402113693916101)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0175788543318249,0.0402113546991342)
--(axis cs:0.0180114702091477,0.0404156656371446)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0179977752792514,0.040823860271355)
--(axis cs:0.0175521324605571,0.0410277397902005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0114088861913003,0.0410277540785037)
--(axis cs:0.0109742533250509,0.0408238773947131)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.010982603836076,0.0404156737082393)
--(axis cs:0.0114262552973626,0.0402113518570648)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0123051980897923,0.04021136298274)
--(axis cs:0.0127398205737135,0.0404156909413938)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0127301339314454,0.0408238877542085)
--(axis cs:0.0122864928492785,0.041027758101637)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0140417061465363,0.041027762278109)
--(axis cs:0.0136080742258853,0.0408238907905075)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0136184289323687,0.0404156965674284)
--(axis cs:0.0140630836481613,0.0402113777235836)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0149420263939728,0.0402113798349974)
--(axis cs:0.0153756455864272,0.0404156985990533)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0153639547650544,0.0408238900858669)
--(axis cs:0.0149193127745573,0.0410277615486995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00965367616273021,0.0410283476280872)
--(axis cs:-0.0100963163649659,0.040824457901669)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0101039959014595,0.0404157390126224)
--(axis cs:-0.00966836835330771,0.040211074389584)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00878942558162957,0.0402110352511469)
--(axis cs:-0.00834677815713857,0.0404155126850873)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00834043298000894,0.0408239736798062)
--(axis cs:-0.0087760677851637,0.041028053932458)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0122865124694689,0.0410305895148908)
--(axis cs:-0.0127301544885309,0.0408267506570287)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0127398306787414,0.0404170968342794)
--(axis cs:-0.0123052006437,0.0402117308105262)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0114262554571355,0.0402113766385168)
--(axis cs:-0.0109826058537535,0.0404159993382589)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0109742598596946,0.0408249330568889)
--(axis cs:-0.011408897570767,0.0410295225848932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0149193953289554,0.0410375726865192)
--(axis cs:-0.0153640402091661,0.0408337496373828)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0153756972005155,0.0404216485438546)
--(axis cs:-0.0149420528280856,0.0402145151646386)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0140630981174585,0.0402132011777102)
--(axis cs:-0.0136184474507529,0.0404181067731555)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0136081083657265,0.0408283385660967)
--(axis cs:-0.0140417587504638,0.04103440469715)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.017552407729989,0.0410555469142192)
--(axis cs:-0.0179980497484505,0.0408508969179595)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0180116449105616,0.040432857592891)
--(axis cs:-0.0175789611206545,0.0402221209184927)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.016699982501256,0.0402188774104991)
--(axis cs:-0.0162543343440987,0.0404244701153536)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0162420245300936,0.0408380247924331)
--(axis cs:-0.0166747147272264,0.041047825295047)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0201856729406451,0.0410910394151738)
--(axis cs:-0.0206322652332282,0.0408813630818503)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0206477102588475,0.0404513034084676)
--(axis cs:-0.0202159582205019,0.0402355280915011)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0193369507557907,0.0402306925495737)
--(axis cs:-0.0188903216255305,0.040438477110531)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0188760979350231,0.0408597764814604)
--(axis cs:-0.0193078853673588,0.0410772992120747)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0254518510675962,0.0411154511294717)
--(axis cs:-0.0258999780539898,0.0408745466085486)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0259190568771862,0.04042332079318)
--(axis cs:-0.0254893560400682,0.0402125547041431)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0246106406573047,0.0402289684943042)
--(axis cs:-0.0241622616155383,0.0404547866754242)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0241444382861119,0.0409032543469578)
--(axis cs:-0.024574391965415,0.0411292281327429)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0228190821769084,0.0411295329974941)
--(axis cs:-0.0232664878797886,0.0409054769895739)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0232837085248422,0.0404604660613066)
--(axis cs:-0.0228529201365265,0.0402431127191305)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0219739594482902,0.0402429335499526)
--(axis cs:-0.0215264058789582,0.0404570386015772)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0215103664530932,0.0408922829836268)
--(axis cs:-0.0219412981912572,0.0411192712941931)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0390957771555754,0.0403117457915931)
--(axis cs:0.038671210320051,0.0401073652209148)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0387006670662876,0.0396981374424989)
--(axis cs:0.0391553600703405,0.0394932864796388)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0400352557942981,0.0394932861274045)
--(axis cs:0.0404597882369521,0.0396981348316607)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0404289925904981,0.0401073644832824)
--(axis cs:0.0399743339454744,0.040311745786541)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0417314475254952,0.040311745786541)
--(axis cs:0.0413078837337698,0.0401073644832824)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0413393488507989,0.0396981348316607)
--(axis cs:0.0417950472577937,0.0394932861278301)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.042674943159228,0.0394932931721407)
--(axis cs:0.0430984709688648,0.0396981714342676)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0430656664581277,0.0401073824994086)
--(axis cs:0.0426100043323617,0.040311746487669)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0320676065868656,0.0403274287454478)
--(axis cs:-0.0325191513857843,0.040117123908245)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0325437674975863,0.0396994841924249)
--(axis cs:-0.0321161955124952,0.0394933580501561)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0312362986572779,0.0394932963591061)
--(axis cs:-0.0307846262728629,0.0396984104086474)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0307612978440579,0.0401135765646442)
--(axis cs:-0.0311890092484158,0.0403255662746684)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0364602948607346,0.0403208883166029)
--(axis cs:0.0360348409671516,0.0401223196058673)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0360623074640963,0.0397139694637397)
--(axis cs:0.0365158935626433,0.0395039930774276)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0373956197349771,0.0394957085939744)
--(axis cs:0.0378211162084504,0.0396985945284445)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0377923261290232,0.0401076912428245)
--(axis cs:0.0373386988451917,0.0403134199434511)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0443672125236168,0.0403155259573434)
--(axis cs:0.0439445853549729,0.0401085013612444)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0439780659879808,0.0396995567920059)
--(axis cs:0.0444348571823688,0.0394981791569117)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0453150364596599,0.039509169163531)
--(axis cs:0.0457377172458505,0.0397200342149318)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0457028805223209,0.0401283451490287)
--(axis cs:0.045246035464666,0.04032587821849)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0294320633020878,0.0403364862135903)
--(axis cs:-0.029882461957889,0.0401170362740215)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0299050763026128,0.0396990491021416)
--(axis cs:-0.0294765150291185,0.039493767874661)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0285966787134842,0.0394974634923855)
--(axis cs:-0.0281461756522598,0.0397129912901596)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0281250785341003,0.0401427735623592)
--(axis cs:-0.0285537425828255,0.0403519009633268)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0347038701599898,0.0403565338958992)
--(axis cs:-0.0351565219236026,0.0401515324137069)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0351830432666534,0.0397292925398321)
--(axis cs:-0.0347562303653448,0.0395110730649059)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0338760978854193,0.0394991543211041)
--(axis cs:-0.0334234084171567,0.0397037056404051)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0333981925575906,0.0401248278987089)
--(axis cs:-0.0338250467898025,0.0403437287209669)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0338255044459088,0.0403677093879437)
--(axis cs:0.0333990440798943,0.0401700113941137)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0334244955783971,0.0397613353952928)
--(axis cs:0.0338770801914349,0.0395505239974669)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0347566983943896,0.0395349290011351)
--(axis cs:0.0351830565518346,0.0397299615672305)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0351562593186984,0.0401382947838216)
--(axis cs:0.0347037764206351,0.0403517464091014)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0470040253595513,0.0403583936376579)
--(axis cs:0.0465822239231093,0.0401451551843753)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.046617729128366,0.039736772266783)
--(axis cs:0.0470757011539703,0.0395414375595174)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0479560164391897,0.0395560533289024)
--(axis cs:0.0483776968865658,0.0397663711694887)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0483408608994735,0.0401751147892386)
--(axis cs:0.0478830102529199,0.0403733842686403)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0373403378441407,0.0403912186669135)
--(axis cs:-0.0377940381792576,0.0401879727360213)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0378227131218032,0.0397734027456894)
--(axis cs:-0.0373969772023885,0.0395600160364035)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.036516744548245,0.0395452783228527)
--(axis cs:-0.0360629642566551,0.0397462381121737)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0360357287907969,0.0401659822713146)
--(axis cs:-0.0364615449999434,0.0403816588440437)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0267973053218436,0.0403992677566248)
--(axis cs:-0.0272465218498514,0.0401656702661968)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0272668996012362,0.0397319612104461)
--(axis cs:-0.0268373677482829,0.0395294559264602)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0259577855644448,0.0395520814728656)
--(axis cs:-0.025508397831342,0.0397773219627037)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0254893560400682,0.0402125547041431)
--(axis cs:-0.0259190568771862,0.04042332079318)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0311902937852742,0.0403985625908131)
--(axis cs:0.0307627458215006,0.040196994828283)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0307861823607803,0.0397879680185543)
--(axis cs:0.0312378375303758,0.039580572434718)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0321176449047594,0.0395733071963321)
--(axis cs:0.0325451173322886,0.0397729719970616)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0325203383038598,0.040181806351095)
--(axis cs:0.0320687587828588,0.0403911106762215)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0496407731653504,0.0403943870689352)
--(axis cs:0.0492200788074786,0.0401856705749685)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0492575808871872,0.0397767850985053)
--(axis cs:0.0497164440036761,0.0395764987076752)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0505965627130854,0.039582859073423)
--(axis cs:0.0510171586034495,0.039789927000902)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0509783216055861,0.0401989799449801)
--(axis cs:0.0505195568275717,0.0404009095198008)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.039976487829489,0.0404072436471608)
--(axis cs:-0.0404311850026916,0.0402034663383114)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0404619471117229,0.0397926727484036)
--(axis cs:-0.0400373273254466,0.0395849505541181)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0391572617919808,0.0395793279241318)
--(axis cs:-0.0387025031326447,0.0397821940977857)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.03867312295888,0.0401950143662094)
--(axis cs:-0.0390978031220655,0.0404035906761911)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0285546815204779,0.0404101831879332)
--(axis cs:0.0281260942759202,0.0402067766239463)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0281475205657068,0.0397976517778834)
--(axis cs:0.0285982038908717,0.0395919473795228)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0294781064586284,0.039589413113349)
--(axis cs:0.0299066521844685,0.0397924134669017)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0298838860245334,0.0402014899953587)
--(axis cs:0.0294332442563201,0.0404076028136915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0522769896787854,0.0404087373594573)
--(axis cs:0.0518573719471714,0.0402028678288362)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.051896877376038,0.0397937710004731)
--(axis cs:0.0523566692712587,0.0395905103701281)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0532366785319256,0.0395926814444046)
--(axis cs:0.0536562295906361,0.0397982630941531)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0536153862617223,0.0402074062644062)
--(axis cs:0.053155660994688,0.040410953029201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0426124337685563,0.0404127988533264)
--(axis cs:-0.0430681280177854,0.0402086760231429)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0431009242867939,0.03979902567429)
--(axis cs:-0.042677351926167,0.0395932871392004)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.041797363633669,0.0395914691009207)
--(axis cs:-0.0413416233301742,0.0397956159613723)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0413101797656842,0.0402058670293399)
--(axis cs:-0.0417337978487868,0.040411565592395)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0259189203843431,0.0404139867331558)
--(axis cs:0.0254893184598048,0.0402099417654854)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0255087359112206,0.0398008051874533)
--(axis cs:0.0259584248505936,0.0395957123590826)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0268383590370029,0.0395948925798797)
--(axis cs:0.027267933135182,0.0397991194742501)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0272471765346917,0.0402082534358352)
--(axis cs:0.0267975154331324,0.0404131651155385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0549129517062921,0.0404134957992262)
--(axis cs:0.0544943656773412,0.0402086634703811)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0545358782530029,0.0397995087857058)
--(axis cs:0.0549966462185817,0.0395951775962817)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0558766140725865,0.0395958597440129)
--(axis cs:0.0562951449433282,0.0398009191878895)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0562522935871837,0.0402100858229064)
--(axis cs:0.0557915807678857,0.0404141894615931)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0452483021061761,0.0404146670488468)
--(axis cs:-0.0457049966690555,0.0402104010519357)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0457398096399404,0.0398010886063815)
--(axis cs:-0.0453172569871635,0.0395959791489035)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0444372955175028,0.0395953918050377)
--(axis cs:-0.0439805587015944,0.0397999810865611)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.043947089128149,0.0402094713648388)
--(axis cs:-0.0443696839398748,0.0404142532544272)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0575488211054246,0.0404149654584831)
--(axis cs:0.0571312480077866,0.040210468412756)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.057174768833998,0.0398012988455092)
--(axis cs:0.057636532287109,0.0395966238330857)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.058516486064144,0.0395968272643751)
--(axis cs:0.0589340064742035,0.0398017192680849)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0588891466320177,0.0402108918520662)
--(axis cs:0.0584274358630497,0.0404151717997236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0232831135638044,0.040415173656731)
--(axis cs:0.0228525051736003,0.0402109314369751)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0228699141348632,0.0398018102801793)
--(axis cs:0.0233186010084148,0.0395969259297379)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0241985445693811,0.0395966589294515)
--(axis cs:0.0246291308055705,0.039801271186999)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0246103828671723,0.040210404319396)
--(axis cs:0.0241617181537685,0.0404149191728593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0478841422346046,0.0404152853878858)
--(axis cs:-0.0483418387232084,0.040210962817966)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0483786628568379,0.0398017495118277)
--(axis cs:-0.0479571205094772,0.0395968402549495)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0470771684082231,0.0395966545014216)
--(axis cs:-0.046619429475391,0.0398013969020098)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0465839457747964,0.0402106621170848)
--(axis cs:-0.0470055305373638,0.0404151502874067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0109826058537535,0.0404159993382589)
--(axis cs:-0.0114262554571355,0.0402113766385168)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0114349530600297,0.0398011893311353)
--(axis cs:-0.0109993339124077,0.039595929575603)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0101193885698843,0.0395961695098336)
--(axis cs:-0.00967573060678169,0.0398013897502686)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00966836835330771,0.040211074389584)
--(axis cs:-0.0101039959014595,0.0404157390126224)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00834677815713857,0.0404155126850873)
--(axis cs:-0.00878942558162957,0.0402110352511469)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00879611930681327,0.0398015052485239)
--(axis cs:-0.00835949680266883,0.0395965715691801)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00747955041886647,0.0395967250716516)
--(axis cs:-0.00703689624560755,0.0398017067237207)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00703154051502651,0.0402110477835189)
--(axis cs:-0.00746816978900874,0.0404154792058348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00571095336091785,0.0404154769874638)
--(axis cs:-0.00615259803383342,0.040211071745102)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00615728448802701,0.0398017853182834)
--(axis cs:-0.00571965691322944,0.039596945167744)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00483970989990946,0.0395970198815584)
--(axis cs:-0.00439806063220658,0.0398018995789852)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00439471300696787,0.0402111224194799)
--(axis cs:-0.00483234518463706,0.0404154891250483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0606009093806417,0.040619630312539)
--(axis cs:0.060184659665214,0.040415398155476)
--(axis cs:0.0597680928745206,0.0402110032100545)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0598136222455748,0.0398018298930922)
--(axis cs:0.0602763879816144,0.0395970506368156)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0611563372625742,0.0395971088982981)
--(axis cs:0.0615728506125295,0.0398019502728236)
--(axis cs:0.0619890466890442,0.0400066323016074)
--(axis cs:0.0615259821641448,0.04021112433778)
--(axis cs:0.0610632698675489,0.0404154571389191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0505199721913646,0.0404154823370213)
--(axis cs:-0.0509786713552079,0.0402111389112458)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0510175048954231,0.0398019538217097)
--(axis cs:-0.0505969696154853,0.0395971067209293)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0497170207313535,0.0395970501876061)
--(axis cs:-0.049258277585031,0.0398018457783229)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0492207835424978,0.0402110455263792)
--(axis cs:-0.0496413627962031,0.0404154400925795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00307512880326181,0.0404155175996537)
--(axis cs:-0.00351577044901184,0.0402111443158709)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00351844858421273,0.0398019390842772)
--(axis cs:-0.00307981556508973,0.0395971201111938)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00219986830166786,0.0395971530412141)
--(axis cs:-0.00175922434642568,0.039801993793471)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00175788525861222,0.0402111787010596)
--(axis cs:-0.00219652058987888,0.0404155306079141)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0531557986284924,0.0404155423927883)
--(axis cs:-0.053615500785708,0.0402111918582111)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0536563431938248,0.0398020145262896)
--(axis cs:-0.0532368138906984,0.0395971859983089)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0523568660644339,0.0395971694438407)
--(axis cs:-0.0518971178944306,0.0398019826931844)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0518576146996379,0.0402111640253958)
--(axis cs:-0.0522771900133225,0.0404155297333955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:-0.000439304123330494,0.0404155522124055)
--(axis cs:-0.00087894263583989,0.0402111918754141)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.000879612182702276,0.0398020129085005)
--(axis cs:-0.000439973671719898,0.0395971988904355)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:0.000439973675974239,0.0395972160220906)
--(axis cs:0.000879612197361177,0.0398020424370803)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00087894264637482,0.0402112131179139)
--(axis cs:0.000439304125550137,0.0404155611686746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0557916239082289,0.0404155600043697)
--(axis cs:-0.0562523291802202,0.0402112072020047)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0562951802975726,0.0398020319388872)
--(axis cs:-0.0558766566197116,0.039597208760471)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0549967091258026,0.0395972040712172)
--(axis cs:-0.0545359556342332,0.039802022872973)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0544944436471737,0.0402111991962676)
--(axis cs:-0.0549130155443784,0.0404155563464259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0206472937124294,0.0404155449928485)
--(axis cs:0.020215681270279,0.040211248505543)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0202310817640925,0.0398021497045343)
--(axis cs:0.0206787642504712,0.039597342793173)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.021558710492543,0.0395972464115792)
--(axis cs:0.0219903039573266,0.03980196373981)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0219735644784338,0.0402110775430298)
--(axis cs:0.0215259009735398,0.0404154641362238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0584274488245798,0.0404155650031974)
--(axis cs:-0.0588891572538213,0.0402112115139489)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0589340170353381,0.0398020367888813)
--(axis cs:-0.0585164988742634,0.0395972151040923)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0576365514807295,0.0395972138118183)
--(axis cs:-0.0571747925652237,0.0398020342786889)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0571312718905864,0.0402112092780859)
--(axis cs:-0.0575488405382785,0.0404155639775775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0606009139724315,0.040619764629495)
--(axis cs:-0.0610632736311655,0.0404155663843487)
--(axis cs:-0.0615259852315715,0.0402112126953019)
--(axis cs:-0.0619890491756632,0.0400067033856385)
--(axis cs:-0.0615728536648272,0.0398020381073435)
--(axis cs:-0.0611563409882854,0.0395972168290306)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0602763936240915,0.039597216480898)
--(axis cs:-0.0598136292514813,0.0398020374283186)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0597680999186891,0.040211212085893)
--(axis cs:-0.060184665367955,0.0404155661038427)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.0021965206475419,0.0404155771387991)
--(axis cs:0.00175788530193667,0.0402112223800042)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00175922440739039,0.0398020551959694)
--(axis cs:0.00219986841744062,0.0395972462780986)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00307981581095123,0.0395972615418369)
--(axis cs:0.00351844886600381,0.0398020809913059)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.0035157706402094,0.0402112406965762)
--(axis cs:0.00307512891997837,0.0404155848737335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00483234549043751,0.0404156012903131)
--(axis cs:0.00439471332457262,0.0402112505004502)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00439806111780488,0.039802095212702)
--(axis cs:0.00483971065419509,0.0395972959990933)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00571965811061573,0.0395973160548522)
--(axis cs:0.00615728567904403,0.0398021280516544)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00615259873091273,0.0402112725395258)
--(axis cs:0.00571095379058641,0.040415610340562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.00746817042604753,0.040415630398173)
--(axis cs:0.00703154145581858,0.0402112849051257)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00703689799362343,0.0398021468647311)
--(axis cs:0.00747955310965173,0.0395973624259155)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.0083595006563987,0.0395973882990457)
--(axis cs:0.00879612269810195,0.0398021883751126)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00878942695290692,0.0402113117496264)
--(axis cs:0.0083467787624501,0.0404156412250542)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0101039954696588,0.0404156632651559)
--(axis cs:0.00966836972386529,0.0402113256198994)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00967573508667519,0.0398022101234)
--(axis cs:0.0101193958408649,0.0395974424732048)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0109993434693173,0.039597468893179)
--(axis cs:0.0114349599172263,0.0398022518573733)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0114262552973626,0.0402113518570648)
--(axis cs:0.010982603836076,0.0404156737082393)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0180114702091477,0.0404156656371446)
--(axis cs:0.0175788543318249,0.0402113546991342)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0175922462330556,0.0398022726610039)
--(axis cs:0.0180389236200512,0.039597501339728)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0189188707221393,0.0395974646710693)
--(axis cs:0.0193514701225731,0.0398022054741388)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0193367391411552,0.0402112975214632)
--(axis cs:0.0188900782316871,0.0404156393321416)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0136184474507529,0.0404181067731555)
--(axis cs:-0.0140630981174585,0.0402132011777102)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.014073790441366,0.0398014486532525)
--(axis cs:-0.0136391690931007,0.0395952855242013)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0127592239078798,0.0395954532413278)
--(axis cs:-0.0123145645999269,0.0398011556696039)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0123052006437,0.0402117308105262)
--(axis cs:-0.0127398306787414,0.0404170968342794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0127398205737135,0.0404156909413938)
--(axis cs:0.0123051980897923,0.04021136298274)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0123145723440662,0.0398022699167719)
--(axis cs:0.0127592387521224,0.0395975143970272)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0136391863788267,0.0395975308361442)
--(axis cs:0.0140737971647656,0.0398022951111537)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0140630836481613,0.0402113777235836)
--(axis cs:0.0136184289323687,0.0404156965674284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0153756455864272,0.0404156985990533)
--(axis cs:0.0149420263939728,0.0402113798349974)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0149534095299491,0.0398023001334942)
--(axis cs:0.0153990815162401,0.0395975447329705)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.016279028987298,0.0395975399274926)
--(axis cs:0.0167126340848322,0.0398022899875888)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0166999117536799,0.0402113693916101)
--(axis cs:0.016254253858758,0.0404156934854866)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0162543343440987,0.0404244701153536)
--(axis cs:-0.016699982501256,0.0402188774104991)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0167126489152616,0.0398038622916188)
--(axis cs:-0.0162790127447368,0.039595772247918)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0153990626369847,0.039595372694212)
--(axis cs:-0.0149534062390251,0.0398019101866904)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0149420528280856,0.0402145151646386)
--(axis cs:-0.0153756972005155,0.0404216485438546)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0188903216255305,0.040438477110531)
--(axis cs:-0.0193369507557907,0.0402306925495737)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0193515536486655,0.0398098532630254)
--(axis cs:-0.0189188864202399,0.0395989347119043)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.018038924324018,0.0395975704780705)
--(axis cs:-0.0175922780596017,0.0398054781620398)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0175789611206545,0.0402221209184927)
--(axis cs:-0.0180116449105616,0.040432857592891)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0241622616155383,0.0404547866754242)
--(axis cs:-0.0246106406573047,0.0402289684943042)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0246290367382952,0.0397945038634225)
--(axis cs:-0.0241984044026199,0.0395863969036957)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0233185820954104,0.0395954890004072)
--(axis cs:-0.0228700457267798,0.0398120053985455)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0228529201365265,0.0402431127191305)
--(axis cs:-0.0232837085248422,0.0404604660613066)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0215264058789582,0.0404570386015772)
--(axis cs:-0.0219739594482902,0.0402429335499526)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0219904563307874,0.0398142411207439)
--(axis cs:-0.0215587660623877,0.0396018130208377)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.020678813608384,0.0396015715204617)
--(axis cs:-0.0202311961664506,0.0398121691468282)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0202159582205019,0.0402355280915011)
--(axis cs:-0.0206477102588475,0.0404513034084676)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0404597882369521,0.0396981348316607)
--(axis cs:0.0400352557942981,0.0394932861274045)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0400657864742133,0.0390831230596522)
--(axis cs:0.0405215214180393,0.0388778428787423)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0414024244878341,0.0388778612830107)
--(axis cs:0.0418269201107305,0.0390831300516875)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0417950472577937,0.0394932861278301)
--(axis cs:0.0413393488507989,0.0396981348316607)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0307846262728629,0.0396984104086474)
--(axis cs:-0.0312362986572779,0.0394932963591061)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0312601190644808,0.0390831200702263)
--(axis cs:-0.0308315916778621,0.0388778023597815)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0299506890584971,0.0388778023599308)
--(axis cs:-0.029498985703667,0.0390831265310426)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0294765150291185,0.039493767874661)
--(axis cs:-0.0299050763026128,0.0396990491021416)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0378211162084504,0.0396985945284445)
--(axis cs:0.0373956197349771,0.0394957085939744)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0374241983125099,0.0390884257245294)
--(axis cs:0.0378789074085974,0.0388822333637211)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0387597363649844,0.0388787670027913)
--(axis cs:0.0391852211883617,0.0390831885912605)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0391553600703405,0.0394932864796388)
--(axis cs:0.0387006670662876,0.0396981374424989)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0334234084171567,0.0397037056404051)
--(axis cs:-0.0338760978854193,0.0394991543211041)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0339018565949643,0.0390850701904705)
--(axis cs:-0.0334743034471127,0.0388780092756636)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0325933969180586,0.0388778024391912)
--(axis cs:-0.0321406857988971,0.0390831200815547)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0321161955124952,0.0394933580501561)
--(axis cs:-0.0325437674975863,0.0396994841924249)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0430984709688648,0.0396981714342676)
--(axis cs:0.042674943159228,0.0394932931721407)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0427074919431762,0.0390833412761913)
--(axis cs:0.04316427421405,0.0388796840965908)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.0440453085197027,0.0388849411903501)
--(axis cs:0.0444688372803693,0.039091771004746)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0444348571823688,0.0394981791569117)
--(axis cs:0.0439780659879808,0.0396995567920059)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0281461756522598,0.0397129912901596)
--(axis cs:-0.0285966787134842,0.0394974634923855)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0286184324478847,0.0390839608815119)
--(axis cs:-0.0281889150746873,0.0388797659084613)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0273081628069091,0.0388895795825011)
--(axis cs:-0.0268576462041635,0.0391069141405231)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0268373677482829,0.0395294559264602)
--(axis cs:-0.0272668996012362,0.0397319612104461)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0351830565518346,0.0397299615672305)
--(axis cs:0.0347566983943896,0.0395349290011351)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0347832888369856,0.0391290928471427)
--(axis cs:0.0352369260697183,0.0389190797613431)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0361175367991472,0.0389037607287252)
--(axis cs:0.0365438374831595,0.0390985330451132)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0365158935626433,0.0395039930774276)
--(axis cs:0.0360623074640963,0.0397139694637397)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0360629642566551,0.0397462381121737)
--(axis cs:-0.036516744548245,0.0395452783228527)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0365444557207917,0.03912849681602)
--(axis cs:-0.0361176948352385,0.0389115097271986)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0352364227382629,0.0388937828654263)
--(axis cs:-0.0347825993511421,0.0390939839339636)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0347562303653448,0.0395110730649059)
--(axis cs:-0.0351830432666534,0.0397292925398321)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0457377172458505,0.0397200342149318)
--(axis cs:0.0453150364596599,0.039509169163531)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0453497221811901,0.0391040291727916)
--(axis cs:0.0458077641943291,0.0389098129323687)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0466890880874217,0.0389251884030076)
--(axis cs:0.0471117052094296,0.0391351871120313)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0470757011539703,0.0395414375595174)
--(axis cs:0.046617729128366,0.039736772266783)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0325451173322886,0.0397729719970616)
--(axis cs:0.0321176449047594,0.0395733071963321)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0321421663199976,0.0391647051842625)
--(axis cs:0.0325948432862304,0.0389563893622676)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0334755969255578,0.038946439624224)
--(axis cs:0.0339029774426673,0.0391436266761572)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0338770801914349,0.0395505239974669)
--(axis cs:0.0334244955783971,0.0397613353952928)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.025508397831342,0.0397773219627037)
--(axis cs:-0.0259577855644448,0.0395520814728656)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0259773698593642,0.039127519930369)
--(axis cs:-0.0255468817357546,0.0389267284903763)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0246661815029695,0.0389430068968613)
--(axis cs:-0.0242166479975553,0.0391608540211855)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0241984044026199,0.0395863969036957)
--(axis cs:-0.0246290367382952,0.0397945038634225)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0483776968865658,0.0397663711694887)
--(axis cs:0.0479560164391897,0.0395560533289024)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0479926652766264,0.0391487479551844)
--(axis cs:0.0484516397621772,0.0389507489607562)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0493328269373392,0.038959661676617)
--(axis cs:0.0497543954118774,0.0391676657275975)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0497164440036761,0.0395764987076752)
--(axis cs:0.0492575808871872,0.0397767850985053)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0387025031326447,0.0397821940977857)
--(axis cs:-0.0391572617919808,0.0395793279241318)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0391870670699157,0.0391666206473714)
--(axis cs:-0.0387614221688792,0.0389557912618239)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0378802387940876,0.0389444789435394)
--(axis cs:-0.0374253889243117,0.0391447726703174)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0373969772023885,0.0395600160364035)
--(axis cs:-0.0378227131218032,0.0397734027456894)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0299066521844685,0.0397924134669017)
--(axis cs:0.0294781064586284,0.039589413113349)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0295005945982118,0.0391797253684965)
--(axis cs:0.029952302865985,0.0389732237990105)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0308331851138375,0.0389693273574758)
--(axis cs:0.0312616781352351,0.0391714538063592)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0312378375303758,0.039580572434718)
--(axis cs:0.0307861823607803,0.0397879680185543)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0510171586034495,0.039789927000902)
--(axis cs:0.0505965627130854,0.039582859073423)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0506351733040669,0.0391735816995718)
--(axis cs:0.0510950415365916,0.038971027919449)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.051976089525517,0.0389744011249745)
--(axis cs:0.0523966086284229,0.0391807450061469)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0523566692712587,0.0395905103701281)
--(axis cs:0.051896877376038,0.0397937710004731)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0413416233301742,0.0397956159613723)
--(axis cs:-0.041797363633669,0.0395914691009207)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.041829220390264,0.039180533903963)
--(axis cs:-0.0414046580211451,0.0389733974314875)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0405236189561107,0.038969512444343)
--(axis cs:-0.0400678208261419,0.0391730528986591)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0400373273254466,0.0395849505541181)
--(axis cs:-0.0404619471117229,0.0397926727484036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0228700457267798,0.0398120053985455)
--(axis cs:-0.0233185820954104,0.0395954890004072)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0233361660340419,0.0391702214956524)
--(axis cs:-0.0229045518254733,0.0389615972742557)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0220236557383171,0.0389654743538595)
--(axis cs:-0.0215750423016734,0.0391781311090162)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0215587660623877,0.0396018130208377)
--(axis cs:-0.0219904563307874,0.0398142411207439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0175922780596017,0.0398054781620398)
--(axis cs:-0.018038924324018,0.0395975704780705)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.0180525975691168,0.0391792254275323)
--(axis cs:-0.0176189698016235,0.0389700188629869)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0167380313840461,0.0389710846170382)
--(axis cs:-0.0162913762345476,0.0391800622133098)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0162790127447368,0.039595772247918)
--(axis cs:-0.0167126489152616,0.0398038622916188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0149534062390251,0.0398019101866904)
--(axis cs:-0.0153990626369847,0.039595372694212)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0154107676875274,0.0391807960226048)
--(axis cs:-0.014976155563299,0.0389737122336992)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0140952160233,0.0389750676230515)
--(axis cs:-0.0136495502728045,0.0391825060830412)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0136391690931007,0.0395952855242013)
--(axis cs:-0.014073790441366,0.0398014486532525)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.027267933135182,0.0397991194742501)
--(axis cs:0.0268383590370029,0.0395948925798797)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0268588291189026,0.0391849227850113)
--(axis cs:0.0273095451117046,0.0389792223536871)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0281904769499313,0.0389778886143022)
--(axis cs:0.0286200184862629,0.039182117470664)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0285982038908717,0.0395919473795228)
--(axis cs:0.0281475205657068,0.0397976517778834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0536562295906361,0.0397982630941531)
--(axis cs:0.0532366785319256,0.0395926814444046)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0532772854568771,0.0391827915164642)
--(axis cs:0.0537381119017885,0.0389783900823897)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0546190990673417,0.0389795091191733)
--(axis cs:0.0550385915169342,0.0391851563240668)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0549966462185817,0.0395951775962817)
--(axis cs:0.0545358782530029,0.0397995087857058)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0439805587015944,0.0397999810865611)
--(axis cs:-0.0444372955175028,0.0395953918050377)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0444711788613279,0.0391850334777562)
--(axis cs:-0.0440476517166962,0.0389791544326078)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0431666680676553,0.0389778983818806)
--(axis cs:-0.0427098858919011,0.0391826213824235)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.042677351926167,0.0395932871392004)
--(axis cs:-0.0431009242867939,0.03979902567429)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0123145645999269,0.0398011556696039)
--(axis cs:-0.0127592239078798,0.0395954532413278)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0127689401244421,0.0391833381286719)
--(axis cs:-0.012333330713524,0.0389774647060026)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.0114523847616411,0.0389784299773216)
--(axis cs:-0.0110077157417483,0.0391847441345133)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0109993339124077,0.039595929575603)
--(axis cs:-0.0114349530600297,0.0398011893311353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0202311961664506,0.0398121691468282)
--(axis cs:-0.020678813608384,0.0396015715204617)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0206944392683242,0.0391790673012806)
--(axis cs:-0.0202617941523071,0.0389681728694298)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0193808519676127,0.0389686651459704)
--(axis cs:-0.018933211507953,0.0391791714735467)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.0189188864202399,0.0395989347119043)
--(axis cs:-0.0193515536486655,0.0398098532630254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00967573060678169,0.0398013897502686)
--(axis cs:-0.0101193885698843,0.0395961695098336)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0101271016007918,0.0391852895416168)
--(axis cs:-0.00969048729150103,0.0389798697226541)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00880953640685734,0.0389803734161057)
--(axis cs:-0.00836587028372176,0.0391860822146458)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00835949680266883,0.0395965715691801)
--(axis cs:-0.00879611930681327,0.0398015052485239)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0246291308055705,0.039801271186999)
--(axis cs:0.0241985445693811,0.0395966589294515)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0242170006353067,0.0391866460341036)
--(axis cs:0.0246667141019934,0.0389812466859073)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0255476616384378,0.0389807934109731)
--(axis cs:0.025978223378348,0.0391857142100322)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0259584248505936,0.0395957123590826)
--(axis cs:0.0255087359112206,0.0398008051874533)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.046619429475391,0.0398013969020098)
--(axis cs:-0.0470771684082231,0.0395966545014216)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0471130693525945,0.0391864726950396)
--(axis cs:-0.0466905594803849,0.0389810001938345)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0458095952032045,0.0389806010328314)
--(axis cs:-0.0453518134408748,0.0391857043083134)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0453172569871635,0.0395959791489035)
--(axis cs:-0.0457398096399404,0.0398010886063815)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0562951449433282,0.0398009191878895)
--(axis cs:0.0558766140725865,0.0395958597440129)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0559192294833105,0.0391858057264279)
--(axis cs:0.0563810461621906,0.0389807867424653)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0572620112190997,0.0389811334710267)
--(axis cs:0.0576804888293032,0.039186535702031)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.057636532287109,0.0395966238330857)
--(axis cs:0.057174768833998,0.0398012988455092)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00703689624560755,0.0398017067237207)
--(axis cs:-0.00747955041886647,0.0395967250716516)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00748525350586174,0.0391863535685149)
--(axis cs:-0.00704763183297505,0.0389810537935268)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00616667861379541,0.0389812720442511)
--(axis cs:-0.00572401855528462,0.0391867151328535)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00571965691322944,0.039596945167744)
--(axis cs:-0.00615728448802701,0.0398017853182834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.049258277585031,0.0398018457783229)
--(axis cs:-0.0497170207313535,0.0395970501876061)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0497549362679145,0.0391869197893988)
--(axis cs:-0.0493334373580807,0.0389815753108151)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0484524797706986,0.0389814529040294)
--(axis cs:-0.0479936931711071,0.0391866830487369)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0479571205094772,0.0395968402549495)
--(axis cs:-0.0483786628568379,0.0398017495118277)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0589340064742035,0.0398017192680849)
--(axis cs:0.058516486064144,0.0395968272643751)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.0585611134274157,0.039186730729446)
--(axis cs:0.0590239321296736,0.0389815197314818)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0599048897991024,0.0389816219799491)
--(axis cs:0.0603223572334295,0.0391869454294923)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0602763879816144,0.0395970506368156)
--(axis cs:0.0598136222455748,0.0398018298930922)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00439806063220658,0.0398018995789852)
--(axis cs:-0.00483970989990946,0.0395970198815584)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00484340063042262,0.0391868301139128)
--(axis cs:-0.00440477113019827,0.0389815501863503)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.0035238170742692,0.0389816356820845)
--(axis cs:-0.00308216429341968,0.0391869771601792)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00307981556508973,0.0395971201111938)
--(axis cs:-0.00351844858421273,0.0398019390842772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0518971178944306,0.0398019826931844)
--(axis cs:-0.0523568660644339,0.0395971694438407)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0523967952425483,0.0391870533691404)
--(axis cs:-0.0519763051312443,0.0389817476410637)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0510953497660745,0.0389817115616933)
--(axis cs:-0.0506355564229482,0.0391869832436378)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0505969696154853,0.0395971067209293)
--(axis cs:-0.0510175048954231,0.0398019538217097)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0619890466890442,0.0400066323016074)
--(axis cs:0.0615728506125295,0.0398019502728236)
--(axis cs:0.0611563372625742,0.0395971088982981)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0612029775273017,0.0391870015767216)
--(axis cs:0.0616668022143426,0.0389817337482419)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0625477575564524,0.0389817627642614)
--(axis cs:0.0629642164523059,0.0391870623852028)
--(axis cs:0.0633803578134439,0.0393922040202092)
--(axis cs:0.0629162340963827,0.0395971718705913)
--(axis cs:0.0624524638605566,0.0398019813795867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0219903039573266,0.03980196373981)
--(axis cs:0.021558710492543,0.0395972464115792)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0215751534955059,0.0391872596998938)
--(axis cs:0.0220238610175241,0.0389819817322211)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0229048131814308,0.0389818056872656)
--(axis cs:0.0233363860120743,0.0391869178851344)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0233186010084148,0.0395969259297379)
--(axis cs:0.0228699141348632,0.0398018102801793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00175922434642568,0.039801993793471)
--(axis cs:-0.00219986830166786,0.0395971530412141)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00220154598135639,0.0391870234094549)
--(axis cs:-0.00176190864557628,0.0389817446852809)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.000880954340553278,0.0389817803994649)
--(axis cs:-0.000440309211866604,0.0391870861447232)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:-0.000439973671719898,0.0395971988904355)
--(axis cs:-0.000879612182702276,0.0398020129085005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0545359556342332,0.039802022872973)
--(axis cs:-0.0549967091258026,0.0395972040712172)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0550386516604826,0.0391870918462638)
--(axis cs:-0.0546191696383466,0.0389817973917923)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0537382149777809,0.0389817871238065)
--(axis cs:-0.0532774142043096,0.0391870717979407)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0532368138906984,0.0395971859983089)
--(axis cs:-0.0536563431938248,0.0398020145262896)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0571747925652237,0.0398020342786889)
--(axis cs:-0.0576365514807295,0.0395972138118183)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0576805072901407,0.0391871025925907)
--(axis cs:-0.0572620331353353,0.0389818113087771)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.056381078689044,0.0389818084703076)
--(axis cs:-0.0559192702506443,0.0391870970280904)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0558766566197116,0.039597208760471)
--(axis cs:-0.0562951802975726,0.0398020319388872)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0598136292514813,0.0398020374283186)
--(axis cs:-0.0602763936240915,0.039597216480898)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0603223626855215,0.0391871055185747)
--(axis cs:-0.0599048963314298,0.0389818151021365)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0590239419480805,0.038981814335977)
--(axis cs:-0.0585611257689563,0.0391871040112798)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0585164988742634,0.0395972151040923)
--(axis cs:-0.0589340170353381,0.0398020367888813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0619890491756632,0.0400067033856385)
--(axis cs:-0.0624524658660698,0.0398020382784442)
--(axis cs:-0.0629162357060361,0.0395972171965568)
--(axis cs:-0.0633803590994222,0.0393922399625302)
--(axis cs:-0.0629642180133488,0.0391871062986869)
--(axis cs:-0.0625477594406192,0.0389818161142252)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0616668050752406,0.0389818159114643)
--(axis cs:-0.0612029811320161,0.0391871058985427)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0611563409882854,0.0395972168290306)
--(axis cs:-0.0615728536648272,0.0398020381073435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.000879612197361177,0.0398020424370803)
--(axis cs:0.000439973675974239,0.0395972160220906)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:0.000440309217638773,0.0391871093651514)
--(axis cs:0.000880954367606514,0.0389818347864434)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.00176190875927356,0.0389818589715001)
--(axis cs:0.00220154614002543,0.0391871510656055)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00219986841744062,0.0395972462780986)
--(axis cs:0.00175922440739039,0.0398020551959694)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00351844886600381,0.0398020809913059)
--(axis cs:0.00307981581095123,0.0395972615418369)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00308216463371511,0.0391871727189988)
--(axis cs:0.00352381762178298,0.0389819108566831)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00440477210259412,0.0389819411589417)
--(axis cs:0.00484340170488049,0.0391872230445525)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00483971065419509,0.0395972959990933)
--(axis cs:0.00439806111780488,0.039802095212702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00615728567904403,0.0398021280516544)
--(axis cs:0.00571965811061573,0.0395973160548522)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00572402029352861,0.0391872530142804)
--(axis cs:0.00616668119882575,0.0389820144490718)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00704763582888016,0.0389820579429645)
--(axis cs:0.00748525760496218,0.0391873235395786)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00747955310965173,0.0395973624259155)
--(axis cs:0.00703689799362343,0.0398021468647311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00879612269810195,0.0398021883751126)
--(axis cs:0.0083595006563987,0.0395973882990457)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00836587633520511,0.039187363445464)
--(axis cs:0.0088095452771995,0.0389821566714465)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00969050009491459,0.038982209670872)
--(axis cs:0.0101271139419512,0.0391874480177654)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0101193958408649,0.0395974424732048)
--(axis cs:0.00967573508667519,0.0398022101234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0193514701225731,0.0398022054741388)
--(axis cs:0.0189188707221393,0.0395974646710693)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0189333007043573,0.0391875159292897)
--(axis cs:0.0193810012093234,0.0389823028320991)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0202619548763333,0.038982221245362)
--(axis cs:0.0206945362650711,0.0391873692191993)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0206787642504712,0.039597342793173)
--(axis cs:0.0202310817640925,0.0398021497045343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0114349599172263,0.0398022518573733)
--(axis cs:0.0109993434693173,0.039597468893179)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0110077328049016,0.0391874897417623)
--(axis cs:0.0114524098762594,0.0389823137730989)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0123333648046993,0.0389823600937125)
--(axis cs:0.0127689705789876,0.0391875626085972)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0127592387521224,0.0395975143970272)
--(axis cs:0.0123145723440662,0.0398022699167719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0167126340848322,0.0398022899875888)
--(axis cs:0.016279028987298,0.0395975399274926)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0162914456653547,0.039187610868953)
--(axis cs:0.0167381386769279,0.0389824370896402)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0176190930680496,0.0389824093381765)
--(axis cs:0.0180526825390453,0.039187562249364)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0180389236200512,0.039597501339728)
--(axis cs:0.0175922462330556,0.0398022726610039)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0140737971647656,0.0398022951111537)
--(axis cs:0.0136391863788267,0.0395975308361442)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0136495894477272,0.0391875896152519)
--(axis cs:0.0140952746056558,0.0389824283380662)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0149762294137231,0.038982445510518)
--(axis cs:0.0154108270188634,0.0391876152505552)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0153990815162401,0.0395975447329705)
--(axis cs:0.0149534095299491,0.0398023001334942)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0321406857988971,0.0390831200815547)
--(axis cs:-0.0325933969180586,0.0388778024391912)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0326182808828065,0.0384666966845043)
--(axis cs:-0.032189781212741,0.038260908350142)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0313078693986933,0.0382609083501409)
--(axis cs:-0.0308551305647267,0.038466696679321)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0308315916778621,0.0388778023597815)
--(axis cs:-0.0312601190644808,0.0390831200702263)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.029498985703667,0.0390831265310426)
--(axis cs:-0.0299506890584971,0.0388778023599308)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0299735554057345,0.0384666966793214)
--(axis cs:-0.0295440457737471,0.0382609085388447)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0286621377952652,0.0382611454477036)
--(axis cs:-0.0282104246829136,0.0384679264943414)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0281889150746873,0.0388797659084613)
--(axis cs:-0.0286184324478847,0.0390839608815119)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0391852211883617,0.0390831885912605)
--(axis cs:0.0387597363649844,0.0388787670027913)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0387894249207554,0.0384720793084148)
--(axis cs:0.0392452405532208,0.0382683436043307)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0401270976059485,0.0382657642468632)
--(axis cs:0.0405524938258218,0.0384682907986489)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0405215214180393,0.0388778428787423)
--(axis cs:0.0400657864742133,0.0390831230596522)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0418269201107305,0.0390831300516875)
--(axis cs:0.0414024244878341,0.0388778612830107)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0414340746287586,0.0384684980525956)
--(axis cs:0.0418909437131346,0.0382665097576683)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0427729461905926,0.0382701467145655)
--(axis cs:0.043197363593165,0.0384741072106357)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.04316427421405,0.0388796840965908)
--(axis cs:0.0427074919431762,0.0390833412761913)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0347825993511421,0.0390939839339636)
--(axis cs:-0.0352364227382629,0.0388937828654263)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0352632787989003,0.0384803755582556)
--(axis cs:-0.0348356591325658,0.0382681489463303)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0339536216994484,0.0382617873436528)
--(axis cs:-0.0334998580334786,0.0384668019476259)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0334743034471127,0.0388780092756636)
--(axis cs:-0.0339018565949643,0.0390850701904705)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0365438374831595,0.0390985330451132)
--(axis cs:0.0361175367991472,0.0389037607287252)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0361452961555696,0.0385017026766137)
--(axis cs:0.0366000374907675,0.0382946323218391)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0374817156634257,0.0382828034838622)
--(axis cs:0.0379079806845243,0.0384783193607932)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0378789074085974,0.0388822333637211)
--(axis cs:0.0374241983125099,0.0390884257245294)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0444688372803693,0.039091771004746)
--(axis cs:0.0440453085197027,0.0388849411903501)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.0440791380929982,0.0384819659508581)
--(axis cs:0.0445372101612965,0.0382872842991238)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0454194572838368,0.0382998417330786)
--(axis cs:0.0458429605092537,0.0385073366166196)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0458077641943291,0.0389098129323687)
--(axis cs:0.0453497221811901,0.0391040291727916)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0268576462041635,0.0391069141405231)
--(axis cs:-0.0273081628069091,0.0388895795825011)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0273289669531157,0.038475573898893)
--(axis cs:-0.0268985349615264,0.0382756925709193)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0260168442558137,0.038291239267539)
--(axis cs:-0.0255662719986124,0.038507721719689)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0255468817357546,0.0389267284903763)
--(axis cs:-0.0259773698593642,0.039127519930369)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0374253889243117,0.0391447726703174)
--(axis cs:-0.0378802387940876,0.0389444789435394)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0379091013412551,0.0385306607239344)
--(axis cs:-0.0374824314340662,0.0383166107095984)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.036600145064924,0.038299835688561)
--(axis cs:-0.0361452069819687,0.0384973345690027)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0361176948352385,0.0389115097271986)
--(axis cs:-0.0365444557207917,0.03912849681602)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0339029774426673,0.0391436266761572)
--(axis cs:0.0334755969255578,0.038946439624224)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0335012349295722,0.0385395729658838)
--(axis cs:0.0339549559250609,0.0383313527180757)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0348366860743488,0.0383203372657492)
--(axis cs:0.0352639820661375,0.0385156858474922)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0352369260697183,0.0389190797613431)
--(axis cs:0.0347832888369856,0.0391290928471427)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0471117052094296,0.0391351871120313)
--(axis cs:0.0466890880874217,0.0389251884030076)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0467249189545736,0.0385210938955326)
--(axis cs:0.0471839903495542,0.0383250048676598)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0480662112965968,0.0383352148440947)
--(axis cs:0.0484887319868616,0.03854331521144)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0484516397621772,0.0389507489607562)
--(axis cs:0.0479926652766264,0.0391487479551844)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0242166479975553,0.0391608540211855)
--(axis cs:-0.0246661815029695,0.0389430068968613)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0246848790721111,0.0385222578950706)
--(axis cs:-0.0242533525114597,0.038317670937888)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0233715096876123,0.0383250388827382)
--(axis cs:-0.0229218876671192,0.0385388069884375)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0229045518254733,0.0389615972742557)
--(axis cs:-0.0233361660340419,0.0391702214956524)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0215750423016734,0.0391781311090162)
--(axis cs:-0.0220236557383171,0.0389654743538595)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.022040319491562,0.0385422524099775)
--(axis cs:-0.0216076980417816,0.0383312557703353)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0207257655338562,0.0383324816181264)
--(axis cs:-0.0202771279159769,0.0385452198654823)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0202617941523071,0.0389681728694298)
--(axis cs:-0.0206944392683242,0.0391790673012806)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0400678208261419,0.0391730528986591)
--(axis cs:-0.0405236189561107,0.038969512444343)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0405545315088853,0.0385572559013989)
--(axis cs:-0.0401289640641679,0.0383481081519388)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0392468436450458,0.0383406577020049)
--(axis cs:-0.0387909684347625,0.0385425321929584)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0387614221688792,0.0389557912618239)
--(axis cs:-0.0391870670699157,0.0391666206473714)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.018933211507953,0.0391791714735467)
--(axis cs:-0.0193808519676127,0.0389686651459704)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0193955265797278,0.0385463994069792)
--(axis cs:-0.0189619014199684,0.0383353596229487)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0180799763044672,0.0383376889160645)
--(axis cs:-0.0176323324797359,0.0385499731850288)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0176189698016235,0.0389700188629869)
--(axis cs:-0.0180525975691168,0.0391792254275323)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0312616781352351,0.0391714538063592)
--(axis cs:0.0308331851138375,0.0389693273574758)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0308567486105117,0.038559542774377)
--(axis cs:0.0313094880061868,0.0383524329369149)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0321913510353121,0.0383472424345934)
--(axis cs:0.0326197825252308,0.0385482057072239)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0325948432862304,0.0389563893622676)
--(axis cs:0.0321421663199976,0.0391647051842625)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0497543954118774,0.0391676657275975)
--(axis cs:0.0493328269373392,0.038959661676617)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0493705612709664,0.0385510608431754)
--(axis cs:0.04983051139645,0.0383495128238498)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0507125982574016,0.0383540828608374)
--(axis cs:0.0511340838484577,0.0385610419052585)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0510950415365916,0.038971027919449)
--(axis cs:0.0506351733040669,0.0391735816995718)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0162913762345476,0.0391800622133098)
--(axis cs:-0.0167380313840461,0.0389710846170382)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0167507386120072,0.0385523785895909)
--(axis cs:-0.0163161333737952,0.038343895076754)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0154342098517411,0.0383472941955988)
--(axis cs:-0.0149875473457243,0.0385576212381131)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.014976155563299,0.0389737122336992)
--(axis cs:-0.0154107676875274,0.0391807960226048)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0136495502728045,0.0391825060830412)
--(axis cs:-0.0140952160233,0.0389750676230515)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0141059466483502,0.038560098386528)
--(axis cs:-0.0136703482461213,0.0383535224051115)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0127884087657712,0.0383560795025901)
--(axis cs:-0.01234273196175,0.038564207548274)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.012333330713524,0.0389774647060026)
--(axis cs:-0.0127689401244421,0.0391833381286719)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.0427098858919011,0.0391826213824235)
--(axis cs:-0.0431666680676553,0.0389778983818806)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0431996164831038,0.0385664461275237)
--(axis cs:-0.042775106231236,0.0383595482067113)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0418930853723331,0.038357016583977)
--(axis cs:-0.0414362509816794,0.03856149578203)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0414046580211451,0.0389733974314875)
--(axis cs:-0.041829220390264,0.039180533903963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0286200184862629,0.039182117470664)
--(axis cs:0.0281904769499313,0.0389778886143022)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0282120066867252,0.0385672148750593)
--(axis cs:0.0286637531450791,0.0383609172478597)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.0295456822155123,0.0383589659292291)
--(axis cs:0.0299751858679637,0.0385630069727821)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.029952302865985,0.0389732237990105)
--(axis cs:0.0295005945982118,0.0391797253684965)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0523966086284229,0.0391807450061469)
--(axis cs:0.051976089525517,0.0389744011249745)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0520157941289218,0.0385640423613081)
--(axis cs:0.052476682539784,0.0383597446616054)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0533586934976503,0.0383614005411307)
--(axis cs:0.0537791502732195,0.0385676273009989)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0537381119017885,0.0389783900823897)
--(axis cs:0.0532772854568771,0.0391827915164642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0110077157417483,0.0391847441345133)
--(axis cs:-0.0114523847616411,0.0389784299773216)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.0114611183776751,0.0385657721321889)
--(axis cs:-0.0110245141690652,0.0383599101408825)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0101425606933475,0.038361246832389)
--(axis cs:-0.00969788163310794,0.0385680062673521)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00969048729150103,0.0389798697226541)
--(axis cs:-0.0101271016007918,0.0391852895416168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0453518134408748,0.0391857043083134)
--(axis cs:-0.0458095952032045,0.0389806010328314)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0458445682388081,0.0385694307445811)
--(axis cs:-0.0454210855865542,0.038363309395288)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0445391021603312,0.0383624905805352)
--(axis cs:-0.0440812758396861,0.0385678331146879)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0440476517166962,0.0389791544326078)
--(axis cs:-0.0444711788613279,0.0391850334777562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.025978223378348,0.0391857142100322)
--(axis cs:0.0255476616384378,0.0389807934109731)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0255671701393257,0.0385699212730978)
--(axis cs:0.0260179134444417,0.0383639932712869)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0268998658899344,0.0383632875954838)
--(axis cs:0.0273304004042601,0.0385684410413764)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0273095451117046,0.0389792223536871)
--(axis cs:0.0268588291189026,0.0391849227850113)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0550385915169342,0.0391851563240668)
--(axis cs:0.0546190990673417,0.0389795091191733)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0546608070478538,0.0385686431511886)
--(axis cs:0.055122677868671,0.0383633474856013)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.0560046579148154,0.0383638912183699)
--(axis cs:0.0564240961189769,0.0385698114773141)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0563810461621906,0.0389807867424653)
--(axis cs:0.0559192294833105,0.0391858057264279)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00836587028372176,0.0391860822146458)
--(axis cs:-0.00880953640685734,0.0389803734161057)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00881625976556367,0.0385687564821289)
--(axis cs:-0.0083786455781492,0.0383630394326294)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00749668529416426,0.0383636082117146)
--(axis cs:-0.00705301172180931,0.0385697379054558)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00704763183297505,0.0389810537935268)
--(axis cs:-0.00748525350586174,0.0391863535685149)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0479936931711071,0.0391866830487369)
--(axis cs:-0.0484524797706986,0.0389814529040294)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0484894728670582,0.0385703688807722)
--(axis cs:-0.048067006360543,0.0383644988267313)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0471850361566666,0.0383642442707348)
--(axis cs:-0.0467262061662458,0.0385698708836716)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0466905594803849,0.0389810001938345)
--(axis cs:-0.0471130693525945,0.0391864726950396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00572401855528462,0.0391867151328535)
--(axis cs:-0.00616667861379541,0.0389812720442511)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00617138632003127,0.0385700430173556)
--(axis cs:-0.00573276165637013,0.0383643227609281)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00485079891230181,0.0383645372491673)
--(axis cs:-0.00440813403032938,0.0385704224332121)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00440477113019827,0.0389815501863503)
--(axis cs:-0.00484340063042262,0.0391868301139128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.0576804888293032,0.039186535702031)
--(axis cs:0.0572620112190997,0.0389811334710267)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0573057329563919,0.0385701308232314)
--(axis cs:0.0577686043389494,0.0383645099929049)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0586505733081371,0.038364677348073)
--(axis cs:0.0590689982093693,0.0385704884678876)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0590239321296736,0.0389815197314818)
--(axis cs:0.0585611134274157,0.039186730729446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0506355564229482,0.0391869832436378)
--(axis cs:-0.0510953497660745,0.0389817115616933)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0511343613844877,0.0385706521015501)
--(axis cs:-0.0507129069525136,0.0383648595781527)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0498309412181934,0.0383647837197433)
--(axis cs:-0.0493711033893568,0.0385705031142355)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0493334373580807,0.0389815753108151)
--(axis cs:-0.0497549362679145,0.0391869197893988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0233363860120743,0.0391869178851344)
--(axis cs:0.0229048131814308,0.0389818056872656)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0229223037506011,0.038570947146472)
--(axis cs:0.0233720397093212,0.0383651876640661)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0242539994115441,0.038364891276513)
--(axis cs:0.0246855497847935,0.0385703661238716)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0246667141019934,0.0389812466859073)
--(axis cs:0.0242170006353067,0.0391866460341036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00308216429341968,0.0391869771601792)
--(axis cs:-0.0035238170742692,0.0389816356820845)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00352650745107187,0.0385705363112386)
--(axis cs:-0.00308687249295157,0.0383647998403417)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00220490902261352,0.038364879393233)
--(axis cs:-0.00176325386790773,0.0385706792778864)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.00176190864557628,0.0389817446852809)
--(axis cs:-0.00220154598135639,0.0391870234094549)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0603223572334295,0.0391869454294923)
--(axis cs:0.0599048897991024,0.0389816219799491)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.059950628270964,0.038570583647725)
--(axis cs:0.0604145066697839,0.0383648632809155)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0612964719701088,0.0383649123616887)
--(axis cs:0.0617138856845826,0.0385706881093418)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0616668022143426,0.0389817337482419)
--(axis cs:0.0612029775273017,0.0391870015767216)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0532774142043096,0.0391870717979407)
--(axis cs:-0.0537382149777809,0.0389817871238065)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.05377924464358,0.0385707343396702)
--(axis cs:-0.0533588009183154,0.0383649646999241)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0524768366215955,0.0383649429335132)
--(axis cs:-0.0520159894601263,0.038570691425055)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0519763051312443,0.0389817476410637)
--(axis cs:-0.0523967952425483,0.0391870533691404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0633803578134439,0.0393922040202092)
--(axis cs:0.0629642164523059,0.0391870623852028)
--(axis cs:0.0625477575564524,0.0389817627642614)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0625955135856446,0.0385707153412708)
--(axis cs:0.063060401127919,0.0383649658969651)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0639423652809188,0.0383649797646452)
--(axis cs:0.0643587685588822,0.0385707447627792)
--(axis cs:0.0647748540086977,0.038776352092799)
--(axis cs:0.0643096673547426,0.0389817940136926)
--(axis cs:0.0638448354278163,0.0391870780207993)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0559192702506443,0.0391870970280904)
--(axis cs:-0.056381078689044,0.0389818084703076)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.056424126263865,0.0385707574412516)
--(axis cs:-0.0560046928095268,0.0383649943071496)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0551227289547785,0.0383649882543551)
--(axis cs:-0.0546608719484401,0.0385707454662906)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0546191696383466,0.0389817973917923)
--(axis cs:-0.0550386516604826,0.0391870918462638)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:-0.000440309211866604,0.0391870861447232)
--(axis cs:-0.000880954340553278,0.0389817803994649)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.000881626957126556,0.0385707258168443)
--(axis cs:-0.000440981831146433,0.0383649862796448)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:0.000440981841251057,0.0383650268474537)
--(axis cs:0.000881626992928682,0.0385707977206078)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.000880954367606514,0.0389818347864434)
--(axis cs:0.000440309217638773,0.0391871093651514)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0585611257689563,0.0391871040112798)
--(axis cs:-0.0590239419480805,0.038981814335977)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0590690073931775,0.0385707637568987)
--(axis cs:-0.0586505840770628,0.0383650024168911)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.057768620353194,0.038365000776159)
--(axis cs:-0.0573057533357659,0.0385707605009985)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.0572620331353353,0.0389818113087771)
--(axis cs:-0.0576805072901407,0.0391871025925907)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0612029811320161,0.0391871058985427)
--(axis cs:-0.0616668050752406,0.0389818159114643)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0617138883800861,0.0385707654455239)
--(axis cs:-0.0612964751632372,0.038365004588277)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0604145114769609,0.0383650041527288)
--(axis cs:-0.0599506343970275,0.0385707645789193)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0599048963314298,0.0389818151021365)
--(axis cs:-0.0603223626855215,0.0391871055185747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0633803590994222,0.0393922399625302)
--(axis cs:-0.0638448364507037,0.0391871063986089)
--(axis cs:-0.0643096681649721,0.03898181632671)
--(axis cs:-0.0647748546479361,0.0387763695684137)
--(axis cs:-0.0643587693267727,0.0385707658887761)
--(axis cs:-0.0639423661980852,0.038365005158853)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0630604025223401,0.0383650050452217)
--(axis cs:-0.062595515364603,0.0385707656621578)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0625477594406192,0.0389818161142252)
--(axis cs:-0.0629642180133488,0.0391871062986869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00220154614002543,0.0391871510656055)
--(axis cs:0.00176190875927356,0.0389818589715001)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.00176325401871817,0.0385708307186368)
--(axis cs:0.00220490930299521,0.0383651045237972)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00308687309973583,0.0383651478497279)
--(axis cs:0.00352650818364441,0.038570904128088)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00352381762178298,0.0389819108566831)
--(axis cs:0.00308216463371511,0.0391871727189988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00484340170488049,0.0391872230445525)
--(axis cs:0.00440477210259412,0.0389819411589417)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.0044081353394662,0.0385709482760539)
--(axis cs:0.00485080087794691,0.0383652546585246)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00573276488900287,0.0383653210759691)
--(axis cs:0.00617138985563833,0.0385710574117781)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00616668119882575,0.0389820144490718)
--(axis cs:0.00572402029352861,0.0391872530142804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00748525760496218,0.0391873235395786)
--(axis cs:0.00704763582888016,0.0389820579429645)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00705301724015612,0.0385711232566953)
--(axis cs:0.00749669323158333,0.038365482709694)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00837865758596954,0.0383655766937526)
--(axis cs:0.00881627230469999,0.0385712747881867)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.0088095452771995,0.0389821566714465)
--(axis cs:0.00836587633520511,0.039187363445464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0206945362650711,0.0391873692191993)
--(axis cs:0.0202619548763333,0.038982221245362)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0202774281568024,0.0385714368531833)
--(axis cs:0.0207261553959717,0.0383657834217954)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0216081174580363,0.0383656197740036)
--(axis cs:0.0220406791504897,0.0385711453487559)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0220238610175241,0.0389819817322211)
--(axis cs:0.0215751534955059,0.0391872596998938)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0101271139419512,0.0391874480177654)
--(axis cs:0.00969050009491459,0.038982209670872)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00969789998600976,0.0385713571015604)
--(axis cs:0.0101425866674185,0.0383657806784348)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0110245513659469,0.0383658835341082)
--(axis cs:0.0114611555868028,0.0385715205327115)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0114524098762594,0.0389823137730989)
--(axis cs:0.0110077328049016,0.0391874897417623)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0180526825390453,0.039187562249364)
--(axis cs:0.0176190930680496,0.0389824093381765)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.017632548728661,0.0385716884354857)
--(axis cs:0.0180802666399351,0.0383661185204066)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0189622299432176,0.0383660323389006)
--(axis cs:0.0193958020143459,0.0385715435433815)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0193810012093234,0.0389823028320991)
--(axis cs:0.0189333007043573,0.0391875159292897)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0127689705789876,0.0391875626085972)
--(axis cs:0.0123333648046993,0.0389823600937125)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0123427834521853,0.0385715940603)
--(axis cs:0.0127884809110264,0.0383660671765292)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0136704456542666,0.038366137431394)
--(axis cs:0.0141060391077183,0.0385717040993504)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0140952746056558,0.0389824283380662)
--(axis cs:0.0136495894477272,0.0391875896152519)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0154108270188634,0.0391876152505552)
--(axis cs:0.0149762294137231,0.038982445510518)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0149876667977769,0.0385717331409253)
--(axis cs:0.0154343747704489,0.0383662113782906)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0163163390184812,0.0383662087128735)
--(axis cs:0.0167509216513863,0.0385717263995891)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0167381386769279,0.0389824370896402)
--(axis cs:0.0162914456653547,0.039187610868953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0647748540086977,0.038776352092799)
--(axis cs:0.0643587685588822,0.0385707447627792)
--(axis cs:0.0639423652809188,0.0383649797646452)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0639912420501336,0.0379529884971419)
--(axis cs:0.0644571962730545,0.0377467610412154)
--(axis cs:0.0648738801761969,0.0379529968100192)
--(axis cs:0.0652902456807281,0.0381590746167229)
--(axis cs:0.0657062931523916,0.0383649946750893)
--(axis cs:0.0652403958034917,0.0385707523090309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0647748546479361,0.0387763695684137)
--(axis cs:-0.0652403963059218,0.0385707659449568)
--(axis cs:-0.0657062935458741,0.0383650052772314)
--(axis cs:-0.0652902461503017,0.0381590873482353)
--(axis cs:-0.0648738807333833,0.0379530120121567)
--(axis cs:-0.0644571969302903,0.0377467790868954)
--(axis cs:-0.0639912428975369,0.0379530119363936)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0639423661980852,0.038365005158853)
--(axis cs:-0.0643587693267727,0.0385707658887761)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0308551305647267,0.038466696679321)
--(axis cs:-0.0313078693986933,0.0382609083501409)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0313317993121708,0.0378488598142551)
--(axis cs:-0.0309023163331764,0.0376425994131116)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0300193930972229,0.0376426045921028)
--(axis cs:-0.0295666276757995,0.03784886914447)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0295440457737471,0.0382609085388447)
--(axis cs:-0.0299735554057345,0.0384666966793214)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0334998580334786,0.0384668019476259)
--(axis cs:-0.0339536216994484,0.0382617873436528)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.033979585715199,0.0378503554810504)
--(axis cs:-0.0335510988403763,0.0376432606285321)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0326681634730256,0.037642626078595)
--(axis cs:-0.0322143852114487,0.0378488599878956)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.032189781212741,0.038260908350142)
--(axis cs:-0.0326182808828065,0.0384666966845043)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0282104246829136,0.0384679264943414)
--(axis cs:-0.0286621377952652,0.0382611454477036)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0286840501989134,0.0378493889258138)
--(axis cs:-0.0282535816859868,0.037644811986647)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.027370759013135,0.0376513911156988)
--(axis cs:-0.0269190836606262,0.0378629189465361)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0268985349615264,0.0382756925709193)
--(axis cs:-0.0273289669531157,0.038475573898893)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0405524938258218,0.0384682907986489)
--(axis cs:0.0401270976059485,0.0382657642468632)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.040158025439239,0.0378650422018945)
--(axis cs:0.0406150039210661,0.0376657377971688)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0414979519784974,0.0376663002786369)
--(axis cs:0.0419232392451567,0.0378661345734931)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0418909437131346,0.0382665097576683)
--(axis cs:0.0414340746287586,0.0384684980525956)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0379079806845243,0.0384783193607932)
--(axis cs:0.0374817156634257,0.0382828034838622)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0375106449814019,0.0378839840597443)
--(axis cs:0.0379665128921138,0.0376803544340667)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.038849292289676,0.0376729400119987)
--(axis cs:0.0392755106099294,0.0378686084198103)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0392452405532208,0.0382683436043307)
--(axis cs:0.0387894249207554,0.0384720793084148)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0361452069819687,0.0384973345690027)
--(axis cs:-0.036600145064924,0.038299835688561)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0366281061414009,0.0378871042657777)
--(axis cs:-0.0362004675814411,0.0376724841504619)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0353172283655878,0.0376574022591738)
--(axis cs:-0.0348623047767507,0.0378570782291007)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0348356591325658,0.0382681489463303)
--(axis cs:-0.0352632787989003,0.0384803755582556)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.043197363593165,0.0384741072106357)
--(axis cs:0.0427729461905926,0.0382701467145655)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0428059477397783,0.0378708475423605)
--(axis cs:0.0432640511774582,0.0376756635704188)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0441471962732103,0.0376838924896692)
--(axis cs:0.0445715765873848,0.0378881264267397)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0445372101612965,0.0382872842991238)
--(axis cs:0.0440791380929982,0.0384819659508581)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0255662719986124,0.038507721719689)
--(axis cs:-0.0260168442558137,0.038291239267539)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0260366828066948,0.0378759743616776)
--(axis cs:-0.0256052325406463,0.0376741265846981)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0247224259071177,0.037683605732046)
--(axis cs:-0.024271776570792,0.0378973112454239)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0242533525114597,0.038317670937888)
--(axis cs:-0.0246848790721111,0.0385222578950706)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0352639820661375,0.0385156858474922)
--(axis cs:0.0348366860743488,0.0383203372657492)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0348634647233163,0.0379159670084566)
--(axis cs:0.0353182582101,0.0377090066565949)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0362010181124935,0.037699397825663)
--(axis cs:0.0366282612273835,0.0378945983076361)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0366000374907675,0.0382946323218391)
--(axis cs:0.0361452961555696,0.0385017026766137)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0458429605092537,0.0385073366166196)
--(axis cs:0.0454194572838368,0.0382998417330786)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0454544630516817,0.0378990677829224)
--(axis cs:0.0459135896254764,0.0377033772024754)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0467967885990631,0.0377126549899714)
--(axis cs:0.0472202375484489,0.0379197822076207)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0471839903495542,0.0383250048676598)
--(axis cs:0.0467249189545736,0.0385210938955326)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0229218876671192,0.0385388069884375)
--(axis cs:-0.0233715096876123,0.0383250388827382)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0233892364989289,0.0379026072987553)
--(axis cs:-0.0229566470070266,0.0376919827644068)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0220737053499927,0.0376924882451467)
--(axis cs:-0.0216240509824616,0.037905871502256)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0216076980417816,0.0383312557703353)
--(axis cs:-0.022040319491562,0.0385422524099775)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0202771279159769,0.0385452198654823)
--(axis cs:-0.0207257655338562,0.0383324816181264)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0207414428064426,0.0379063962909826)
--(axis cs:-0.0203078118995023,0.0376927477229945)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.019424881662905,0.0376943973869672)
--(axis cs:-0.0189762493270902,0.037909725711639)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0189619014199684,0.0383353596229487)
--(axis cs:-0.0193955265797278,0.0385463994069792)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0387909684347625,0.0385425321929584)
--(axis cs:-0.0392468436450458,0.0383406577020049)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0392768144012308,0.0379273627301298)
--(axis cs:-0.0388502308842972,0.0377156963427429)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.037967013612045,0.03770369446711)
--(axis cs:-0.0375110542257821,0.0379032942013577)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0374824314340662,0.0383166107095984)
--(axis cs:-0.0379091013412551,0.0385306607239344)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0176323324797359,0.0385499731850288)
--(axis cs:-0.0180799763044672,0.0383376889160645)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.018093667980408,0.0379131398159564)
--(axis cs:-0.0176590614843338,0.0377022298543207)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0167761622043789,0.0377079047436257)
--(axis cs:-0.0163285190569161,0.0379225679237334)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0163161333737952,0.038343895076754)
--(axis cs:-0.0167507386120072,0.0385523785895909)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0326197825252308,0.0385482057072239)
--(axis cs:0.0321913510353121,0.0383472424345934)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0322160060608007,0.0379379115315058)
--(axis cs:0.032669787626378,0.0377306093998991)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0335526451937708,0.0377248249445891)
--(axis cs:0.0339810171012129,0.0379249123574104)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0339549559250609,0.0383313527180757)
--(axis cs:0.0335012349295722,0.0385395729658838)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0484887319868616,0.03854331521144)
--(axis cs:0.0480662112965968,0.0383352148440947)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0481030841794552,0.0379280747599226)
--(axis cs:0.048563108616606,0.0377273584647137)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0494462201018664,0.0377325796013097)
--(axis cs:0.0498686654475559,0.0379398042349413)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.04983051139645,0.0383495128238498)
--(axis cs:0.0493705612709664,0.0385510608431754)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0149875473457243,0.0385576212381131)
--(axis cs:-0.0154342098517411,0.0383472941955988)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0154459414660363,0.0379277315279987)
--(axis cs:-0.0150103542397074,0.0377201485714901)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0141274368158422,0.0377257344929324)
--(axis cs:-0.0136807629351951,0.0379370366968571)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0136703482461213,0.0383535224051115)
--(axis cs:-0.0141059466483502,0.038560098386528)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0414362509816794,0.03856149578203)
--(axis cs:-0.0418930853723331,0.038357016583977)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0419250944649459,0.0379444583145739)
--(axis cs:-0.041499590357219,0.0377361703978631)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0406165117575118,0.0377314387167235)
--(axis cs:-0.0401596143008977,0.0379350693359902)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0401289640641679,0.0383481081519388)
--(axis cs:-0.0405545315088853,0.0385572559013989)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0299751858679637,0.0385630069727821)
--(axis cs:0.0295456822155123,0.0383589659292291)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.029568280017608,0.0379477806356683)
--(axis cs:0.0300210616650852,0.0377409694572561)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0309039903030457,0.0377384632121054)
--(axis cs:0.0313334522560721,0.0379422328386496)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0313094880061868,0.0383524329369149)
--(axis cs:0.0308567486105117,0.038559542774377)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.01234273196175,0.038564207548274)
--(axis cs:-0.0127884087657712,0.0383560795025901)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0127981600360986,0.0379407663411593)
--(axis cs:-0.012361568831012,0.0377345561183916)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.0114786202163666,0.0377377303365789)
--(axis cs:-0.0110329305248725,0.0379462116115544)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0110245141690652,0.0383599101408825)
--(axis cs:-0.0114611183776751,0.0385657721321889)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0511340838484577,0.0385610419052585)
--(axis cs:0.0507125982574016,0.0383540828608374)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0507514060184529,0.0379436169950627)
--(axis cs:0.0512123573683284,0.0377395200066265)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0520953926332527,0.0377416801651861)
--(axis cs:0.0525168146705822,0.0379484148815929)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.052476682539784,0.0383597446616054)
--(axis cs:0.0520157941289218,0.0385640423613081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0440812758396861,0.0385678331146879)
--(axis cs:-0.0445391021603312,0.0383624905805352)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0445731426660831,0.0379503154690367)
--(axis cs:-0.0441486808241056,0.0377434038846154)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0432656681642286,0.0377418068051078)
--(axis cs:-0.0428077933811754,0.0379471603177691)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.042775106231236,0.0383595482067113)
--(axis cs:-0.0431996164831038,0.0385664461275237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00969788163310794,0.0385680062673521)
--(axis cs:-0.0101425606933475,0.038361246832389)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0101503066850644,0.0379480604078584)
--(axis cs:-0.00971270227273918,0.0377420357171715)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00882973618525905,0.0377434079810922)
--(axis cs:-0.00838504743500962,0.037950483255199)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.0083786455781492,0.0383630394326294)
--(axis cs:-0.00881625976556367,0.0385687564821289)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0273304004042601,0.0385684410413764)
--(axis cs:0.0268998658899344,0.0383632875954838)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0269204325359637,0.0379516066970402)
--(axis cs:0.0273722091260933,0.037745150594188)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0282551677681124,0.0377441580667791)
--(axis cs:0.028685672327617,0.0379494795996029)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.0286637531450791,0.0383609172478597)
--(axis cs:0.0282120066867252,0.0385672148750593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0537791502732195,0.0385676273009989)
--(axis cs:0.0533586934976503,0.0383614005411307)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0533994932140088,0.0379498402675145)
--(axis cs:0.0538614188795058,0.0377443329236329)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0547444168426604,0.0377451050265485)
--(axis cs:0.0551648185661651,0.0379515359720361)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.055122677868671,0.0383633474856013)
--(axis cs:0.0546608070478538,0.0385686431511886)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0467262061662458,0.0385698708836716)
--(axis cs:-0.0471850361566666,0.0383642442707348)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0472211023729203,0.0379521986874789)
--(axis cs:-0.0467976638460925,0.037745755129092)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0459146758932864,0.0377452477470783)
--(axis cs:-0.0454558017431081,0.0379511950453259)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0454210855865542,0.038363309395288)
--(axis cs:-0.0458445682388081,0.0385694307445811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00705301172180931,0.0385697379054558)
--(axis cs:-0.00749668529416426,0.0383636082117146)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00750241404704874,0.0379512344725809)
--(axis cs:-0.00706379581908585,0.0377451294426594)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00618082313446963,0.0377456427783478)
--(axis cs:-0.00573714315753704,0.0379521612286584)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00573276165637013,0.0383643227609281)
--(axis cs:-0.00617138632003127,0.0385700430173556)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0564240961189769,0.0385698114773141)
--(axis cs:0.0560046579148154,0.0383638912183699)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.056047470831336,0.0379520149874351)
--(axis cs:0.0565103946940956,0.0377460107774538)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0573933777981702,0.0377462632332708)
--(axis cs:0.0578127634600557,0.0379525647572865)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0577686043389494,0.0383645099929049)
--(axis cs:0.0573057329563919,0.0385701308232314)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0246855497847935,0.0385703661238716)
--(axis cs:0.0242539994115441,0.038364891276513)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0242725426588773,0.0379531759721673)
--(axis cs:0.0247233103810281,0.0377469200654844)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0256062791537034,0.0377464640345093)
--(axis cs:0.0260378051772161,0.037952271087333)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0260179134444417,0.0383639932712869)
--(axis cs:0.0255671701393257,0.0385699212730978)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00440813403032938,0.0385704224332121)
--(axis cs:-0.00485079891230181,0.0383645372491673)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00485450649815877,0.0379524344944667)
--(axis cs:-0.00441487520996796,0.0377462611182771)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00353190052774985,0.0377464413978831)
--(axis cs:-0.00308923198468677,0.0379527649586714)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00308687249295157,0.0383647998403417)
--(axis cs:-0.00352650745107187,0.0385705363112386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0493711033893568,0.0385705031142355)
--(axis cs:-0.0498309412181934,0.0383647837197433)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0498690309284169,0.0379527762622971)
--(axis cs:-0.0494466084945885,0.0377464809872106)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0485636291287244,0.0377463274106543)
--(axis cs:-0.0481037472151234,0.0379524715143221)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.048067006360543,0.0383644988267313)
--(axis cs:-0.0484894728670582,0.0385703688807722)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0590689982093693,0.0385704884678876)
--(axis cs:0.0586505733081371,0.038364677348073)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0586954060428999,0.037952714714765)
--(axis cs:0.0591593374743976,0.037746550129426)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0600423152894919,0.0377466276187227)
--(axis cs:0.0604606871400939,0.0379528823884404)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0604145066697839,0.0383648632809155)
--(axis cs:0.059950628270964,0.038570583647725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0520159894601263,0.038570691425055)
--(axis cs:-0.0524768366215955,0.0383649429335132)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0525169491107473,0.0379529459825177)
--(axis cs:-0.0520955402586173,0.0377466953161991)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0512125637098011,0.0377466507297779)
--(axis cs:-0.0507516709651372,0.0379528572149994)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0507129069525136,0.0383648595781527)
--(axis cs:-0.0511343613844877,0.0385706521015501)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.00176325386790773,0.0385706792778864)
--(axis cs:-0.00220490902261352,0.038364879393233)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00220659439866213,0.0379528643327963)
--(axis cs:-0.00176595048709772,0.0377466651069121)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.000882975280369706,0.0377467389089439)
--(axis cs:-0.000441318913296806,0.037952998949658)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:-0.000440981831146433,0.0383649862796448)
--(axis cs:-0.000881626957126556,0.0385707258168443)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0617138856845826,0.0385706881093418)
--(axis cs:0.0612964719701088,0.0383649123616887)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0613433264525949,0.0379529269400377)
--(axis cs:0.0618082687429737,0.0377467136282782)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0626912448142644,0.0377467363123449)
--(axis cs:0.0631086037753141,0.0379529757795794)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.063060401127919,0.0383649658969651)
--(axis cs:0.0625955135856446,0.0385707153412708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0546608719484401,0.0385707454662906)
--(axis cs:-0.0551227289547785,0.0383649882543551)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0551648640104755,0.0379529940849751)
--(axis cs:-0.0547444679204094,0.0377467562851841)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0538614922506964,0.0377467437768762)
--(axis cs:-0.0533995876086084,0.0379529691081099)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0533588009183154,0.0383649646999241)
--(axis cs:-0.05377924464358,0.0385707343396702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.0573057533357659,0.0385707605009985)
--(axis cs:-0.057768620353194,0.038365000776159)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0578127779153631,0.0379530073229258)
--(axis cs:-0.0573933943331787,0.0377467731110722)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0565104189267569,0.0377467696977688)
--(axis cs:-0.0560475020374489,0.0379530004896666)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0560046928095268,0.0383649943071496)
--(axis cs:-0.056424126263865,0.0385707574412516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0599506343970275,0.0385707645789193)
--(axis cs:-0.0604145114769609,0.0383650041527288)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0604606915291758,0.0379530108800475)
--(axis cs:-0.0600423203791986,0.0377467776420772)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0591593450490609,0.0377467767313355)
--(axis cs:-0.0586954158034953,0.0379530090527579)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0586505840770628,0.0383650024168911)
--(axis cs:-0.0590690073931775,0.0385707637568987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.062595515364603,0.0385707656621578)
--(axis cs:-0.0630604025223401,0.0383650050452217)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0631086050602219,0.03795301181732)
--(axis cs:-0.0626912463206434,0.037746778837988)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0618082710120213,0.0377467785994311)
--(axis cs:-0.0613433293775819,0.037953011337769)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0612964751632372,0.038365004588277)
--(axis cs:-0.0617138883800861,0.0385707654455239)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.000881626992928682,0.0385707977206078)
--(axis cs:0.000440981841251057,0.0383650268474537)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:0.000441318926400592,0.0379530515058283)
--(axis cs:0.000882975340648558,0.0377468597295893)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.00176595074152977,0.0377469200933828)
--(axis cs:0.00220659476297264,0.0379531565619534)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00220490930299521,0.0383651045237972)
--(axis cs:0.00176325401871817,0.0385708307186368)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00352650818364441,0.038570904128088)
--(axis cs:0.00308687309973583,0.0383651478497279)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00308923277455811,0.0379532175227329)
--(axis cs:0.00353190177310972,0.0377470654343571)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00441487744738859,0.0377471580362094)
--(axis cs:0.00485450907012524,0.0379533722600809)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00485080087794691,0.0383652546585246)
--(axis cs:0.0044081353394662,0.0385709482760539)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00617138985563833,0.0385710574117781)
--(axis cs:0.00573276488900287,0.0383653210759691)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00573714740131769,0.0379534705047971)
--(axis cs:0.00618082926047764,0.0377473968792622)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00706380546340397,0.0377475457745782)
--(axis cs:0.00750242455531071,0.0379537136273304)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00749669323158333,0.038365482709694)
--(axis cs:0.00705301724015612,0.0385711232566953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0220406791504897,0.0385711453487559)
--(axis cs:0.0216081174580363,0.0383656197740036)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0216246393576738,0.0379540307781349)
--(axis cs:0.0220743968380138,0.037747927795069)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.022957368867564,0.0377476314609049)
--(axis cs:0.0233899090833258,0.0379535043449452)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0233720397093212,0.0383651876640661)
--(axis cs:0.0229223037506011,0.038570947146472)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00881627230469999,0.0385712747881867)
--(axis cs:0.00837865758596954,0.0383655766937526)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00838506341738928,0.0379538569788565)
--(axis cs:0.00882975858825743,0.0377478983414374)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00971273552466399,0.0377480946920255)
--(axis cs:0.0101503417330402,0.0379541720338212)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0101425866674185,0.0383657806784348)
--(axis cs:0.00969789998600976,0.0385713571015604)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0193958020143459,0.0385715435433815)
--(axis cs:0.0189622299432176,0.0383660323389006)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0189767304130374,0.0379545977580184)
--(axis cs:0.0194254771355543,0.0377486491906242)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0203084509475992,0.0377484381763469)
--(axis cs:0.0207420035645489,0.0379542482104166)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0207261553959717,0.0383657834217954)
--(axis cs:0.0202774281568024,0.0385714368531833)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0114611555868028,0.0385715205327115)
--(axis cs:0.0110245513659469,0.0383658835341082)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0110329811460393,0.0379543326918377)
--(axis cs:0.0114786900240008,0.0377484933680928)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0123616674591923,0.0377486765518607)
--(axis cs:0.0127982602247267,0.0379546224757388)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0127884809110264,0.0383660671765292)
--(axis cs:0.0123427834521853,0.0385715940603)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0167509216513863,0.0385717263995891)
--(axis cs:0.0163163390184812,0.0383662087128735)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0163288169095069,0.037954854449777)
--(axis cs:0.0167765520863755,0.0377490343567016)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.017659527707404,0.0377489537244136)
--(axis cs:0.0180940930713175,0.0379547231801041)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0180802666399351,0.0383661185204066)
--(axis cs:0.017632548728661,0.0385716884354857)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0141060391077183,0.0385717040993504)
--(axis cs:0.0136704456542666,0.038366137431394)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.013680899727636,0.0379547346102742)
--(axis cs:0.014127622191805,0.0377489569666872)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0150105992383228,0.0377490347274845)
--(axis cs:0.0154461781672188,0.0379548555472421)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0154343747704489,0.0383662113782906)
--(axis cs:0.0149876667977769,0.0385717331409253)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0631086037753141,0.0379529757795794)
--(axis cs:0.0626912448142644,0.0377467363123449)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.062739220336242,0.0373338014554128)
--(axis cs:0.0632052305085095,0.0371271038734705)
--(axis cs:0.0636228718058919,0.0373338147766107)
--(axis cs:0.0640401936051308,0.0375403670990471)
--(axis cs:0.0644571962730545,0.0377467610412154)
--(axis cs:0.0639912420501336,0.0379529884971419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0639912428975369,0.0379530119363936)
--(axis cs:-0.0644571969302903,0.0377467790868954)
--(axis cs:-0.0640401943756244,0.0375403883897142)
--(axis cs:-0.0636228727034144,0.0373338397371653)
--(axis cs:-0.0632052315471125,0.0371271329450051)
--(axis cs:-0.0627392216880877,0.037333839580444)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0626912463206434,0.037746778837988)
--(axis cs:-0.0631086050602219,0.03795301181732)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0322143852114487,0.0378488599878956)
--(axis cs:-0.0326681634730256,0.037642626078595)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.032693164087409,0.0372297564670798)
--(axis cs:-0.0322637073858678,0.0370229347960913)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0313797693411303,0.0370228865333081)
--(axis cs:-0.0309259635716534,0.0372296159029623)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0309023163331764,0.0376425994131116)
--(axis cs:-0.0313317993121708,0.0378488598142551)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0295666276757995,0.03784886914447)
--(axis cs:-0.0300193930972229,0.0376426045921028)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0300423653657883,0.0372296602684185)
--(axis cs:-0.0296118979234397,0.0370230604653885)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0287279781008715,0.0370241337393516)
--(axis cs:-0.0282752108132216,0.0372323765985522)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0282535816859868,0.037644811986647)
--(axis cs:-0.0286840501989134,0.0378493889258138)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0348623047767507,0.0378570782291007)
--(axis cs:-0.0353172283655878,0.0376574022591738)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0353442688625703,0.0372451589459878)
--(axis cs:-0.0349157128859835,0.0370327609086565)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0340316369972851,0.0370258060470808)
--(axis cs:-0.0335767837334374,0.0372308428320342)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0335510988403763,0.0376432606285321)
--(axis cs:-0.033979585715199,0.0378503554810504)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0269190836606262,0.0378629189465361)
--(axis cs:-0.027370759013135,0.0376513911156988)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0273917029458899,0.0372383494727985)
--(axis cs:-0.0269602699795923,0.0370351217894242)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0260764561464072,0.0370439036641728)
--(axis cs:-0.0256247648618273,0.0372568925129312)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0256052325406463,0.0376741265846981)
--(axis cs:-0.0260366828066948,0.0378759743616776)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0392755106099294,0.0378686084198103)
--(axis cs:0.038849292289676,0.0376729400119987)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.0388793714108499,0.0372759070477048)
--(axis cs:0.0393363546842256,0.0370746457699815)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.040220255093929,0.0370718915111204)
--(axis cs:0.0406464733863513,0.0372697180440234)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0406150039210661,0.0376657377971688)
--(axis cs:0.040158025439239,0.0378650422018945)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0419232392451567,0.0378661345734931)
--(axis cs:0.0414979519784974,0.0376663002786369)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.04153010418625,0.0372702213274216)
--(axis cs:0.0419881994016941,0.037072776613629)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0428722473305428,0.0370763186513437)
--(axis cs:0.0432975375086304,0.0372781836123592)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0432640511774582,0.0376756635704188)
--(axis cs:0.0428059477397783,0.0378708475423605)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.024271776570792,0.0378973112454239)
--(axis cs:-0.0247224259071177,0.037683605732046)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.024741247349446,0.0372636911623982)
--(axis cs:-0.0243087096995037,0.037054739014227)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.023424757149393,0.0370547790316423)
--(axis cs:-0.0229740555517273,0.0372667837111405)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0229566470070266,0.0376919827644068)
--(axis cs:-0.0233892364989289,0.0379026072987553)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0216240509824616,0.037905871502256)
--(axis cs:-0.0220737053499927,0.0376924882451467)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0220904175334587,0.0372651420149376)
--(axis cs:-0.0216567904231743,0.0370498347600557)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0207728195445447,0.0370481102622129)
--(axis cs:-0.0203231598850889,0.0372630312093052)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0203078118995023,0.0376927477229945)
--(axis cs:-0.0207414428064426,0.0379063962909826)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0375110542257821,0.0379032942013577)
--(axis cs:-0.037967013612045,0.03770369446711)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.0379960467236074,0.0372897554536568)
--(axis cs:-0.0375684472404807,0.0370755221042703)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0366841660578317,0.0370601999975651)
--(axis cs:-0.0362281687818417,0.0372594781273458)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0362004675814411,0.0376724841504619)
--(axis cs:-0.0366281061414009,0.0378871042657777)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0189762493270902,0.037909725711639)
--(axis cs:-0.019424881662905,0.0376943973869672)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0194395609202478,0.0372645495725362)
--(axis cs:-0.0190049502042074,0.0370509210393083)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0181210518804831,0.0370560804947322)
--(axis cs:-0.0176724248317916,0.0372742332180695)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0176590614843338,0.0377022298543207)
--(axis cs:-0.018093667980408,0.0379131398159564)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0366282612273835,0.0378945983076361)
--(axis cs:0.0362010181124935,0.037699397825663)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0362289323672748,0.0372967700912091)
--(axis cs:0.036684813948154,0.037091444810365)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.0375686485394086,0.0370850014216218)
--(axis cs:0.037995879318727,0.0372819600046424)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.0379665128921138,0.0376803544340667)
--(axis cs:0.0375106449814019,0.0378839840597443)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0445715765873848,0.0378881264267397)
--(axis cs:0.0441471962732103,0.0376838924896692)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0441813260782641,0.0372848056135631)
--(axis cs:0.0446404604514247,0.0370876291277778)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0455245982224706,0.0370941678192625)
--(axis cs:0.0459489698969893,0.0372998531556109)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0459135896254764,0.0377033772024754)
--(axis cs:0.0454544630516817,0.0378990677829224)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0163285190569161,0.0379225679237334)
--(axis cs:-0.0167761622043789,0.0377079047436257)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0167888750987195,0.0372817693006626)
--(axis cs:-0.0163532970716641,0.0370725989061213)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0154694195601218,0.0370822617235932)
--(axis cs:-0.0150217671473704,0.0372985018239542)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0150103542397074,0.0377201485714901)
--(axis cs:-0.0154459414660363,0.0379277315279987)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0339810171012129,0.0379249123574104)
--(axis cs:0.0335526451937708,0.0377248249445891)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0335784032782214,0.0373161824789554)
--(axis cs:0.0340332400056421,0.0371091357028437)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0349171168892481,0.0371038979097516)
--(axis cs:0.0353454459721487,0.0373040837815161)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0353182582101,0.0377090066565949)
--(axis cs:0.0348634647233163,0.0379159670084566)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0472202375484489,0.0379197822076207)
--(axis cs:0.0467967885990631,0.0377126549899714)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.046832790831256,0.0373069142133691)
--(axis cs:0.0472928661275423,0.0371062262012668)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.048176978077335,0.0371111155222952)
--(axis cs:0.0486003758604929,0.0373181967125078)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.048563108616606,0.0377273584647137)
--(axis cs:0.0481030841794552,0.0379280747599226)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0401596143008977,0.0379350693359902)
--(axis cs:-0.0406165117575118,0.0377314387167235)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0406475788335188,0.0373178376027481)
--(axis cs:-0.0402210685371723,0.03710767151556)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0393369094221726,0.0370995947269826)
--(axis cs:-0.038879939451474,0.0373017575029613)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.0388502308842972,0.0377156963427429)
--(axis cs:-0.0392768144012308,0.0379273627301298)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0136807629351951,0.0379370366968571)
--(axis cs:-0.0141274368158422,0.0377257344929324)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0141381950917383,0.037306174101736)
--(axis cs:-0.0137016216979993,0.0370997964361635)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0128176958127734,0.0371066573901655)
--(axis cs:-0.0123710043339733,0.0373181351377583)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.012361568831012,0.0377345561183916)
--(axis cs:-0.0127981600360986,0.0379407663411593)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0313334522560721,0.0379422328386496)
--(axis cs:0.0309039903030457,0.0377384632121054)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0309276648864904,0.0373269484574861)
--(axis cs:0.0313814879681065,0.0371197762758934)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.032265423268671,0.037117019557526)
--(axis cs:0.0326948443118463,0.0373206864374111)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.032669787626378,0.0377306093998991)
--(axis cs:0.0322160060608007,0.0379379115315058)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0498686654475559,0.0379398042349413)
--(axis cs:0.0494462201018664,0.0377325796013097)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0494841331374515,0.0373222757813942)
--(axis cs:0.0499451426236546,0.0371182725184947)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.050829197172883,0.0371206993474789)
--(axis cs:0.0512515837617319,0.0373278048785008)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0512123573683284,0.0377395200066265)
--(axis cs:0.0507514060184529,0.0379436169950627)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0428077933811754,0.0379471603177691)
--(axis cs:-0.0432656681642286,0.0377418068051078)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0432987720315267,0.0373286316811438)
--(axis cs:-0.0428733231726195,0.0371207133709991)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0419892670917934,0.0371177624849444)
--(axis cs:-0.0415313370534226,0.0373227455831799)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.041499590357219,0.0377361703978631)
--(axis cs:-0.0419250944649459,0.0379444583145739)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0110329305248725,0.0379462116115544)
--(axis cs:-0.0114786202163666,0.0377377303365789)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.011487388533644,0.0373223503119499)
--(axis cs:-0.0110497979093386,0.0371162862711998)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0101658320168793,0.0371194084379561)
--(axis cs:-0.00972012874466526,0.0373279486575408)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00971270227273918,0.0377420357171715)
--(axis cs:-0.0101503066850644,0.0379480604078584)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.028685672327617,0.0379494795996029)
--(axis cs:0.0282551677681124,0.0377441580667791)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0282767985264099,0.0373317256101003)
--(axis cs:0.0287296122367283,0.0371247641695537)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0296135795311314,0.0371235230642963)
--(axis cs:0.0300440522937817,0.0373290082629341)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0300210616650852,0.0377409694572561)
--(axis cs:0.029568280017608,0.0379477806356683)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0525168146705822,0.0379484148815929)
--(axis cs:0.0520953926332527,0.0377416801651861)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0521352835151051,0.0373295614369198)
--(axis cs:0.0525972634218856,0.0371238669882658)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0534812805454038,0.0371248429551342)
--(axis cs:0.0539026480469316,0.0373317537075229)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0538614188795058,0.0377443329236329)
--(axis cs:0.0533994932140088,0.0379498402675145)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00838504743500962,0.037950483255199)
--(axis cs:-0.00882973618525905,0.0377434079810922)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00883648939589365,0.0373296944975008)
--(axis cs:-0.00839787990686554,0.0371233427959278)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00751389753126391,0.0371245160656635)
--(axis cs:-0.00706920011765931,0.0373318472674796)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00706379581908585,0.0377451294426594)
--(axis cs:-0.00750241404704874,0.0379512344725809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0454558017431081,0.0379511950453259)
--(axis cs:-0.0459146758932864,0.0377452477470783)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0459498109270828,0.0373322385856782)
--(axis cs:-0.0455253953351654,0.0371251446531847)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0446413826742574,0.0371241775827844)
--(axis cs:-0.0441824622334913,0.0373303053774601)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0441486808241056,0.0377434038846154)
--(axis cs:-0.0445731426660831,0.0379503154690367)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.0551648185661651,0.0379515359720361)
--(axis cs:0.0547444168426604,0.0377451050265485)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0547863180876078,0.0373324019768065)
--(axis cs:0.0552492940392707,0.0371260366440871)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0561332937387071,0.0371263831721867)
--(axis cs:0.0565536432700226,0.037333171599667)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0565103946940956,0.0377460107774538)
--(axis cs:0.056047470831336,0.0379520149874351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00573714315753704,0.0379521612286584)
--(axis cs:-0.00618082313446963,0.0377456427783478)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00618555230983947,0.0373324785498236)
--(axis cs:-0.00574592620590191,0.0371259214329537)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00486193866647846,0.037126324483799)
--(axis cs:-0.00441825352607386,0.0373332299096053)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00441487520996796,0.0377462611182771)
--(axis cs:-0.00485450649815877,0.0379524344944667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0260378051772161,0.037952271087333)
--(axis cs:0.0256062791537034,0.0377464640345093)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0256258801329832,0.0373338984037053)
--(axis cs:0.0260776828829846,0.0371271286691067)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0269616624411638,0.0371264926909554)
--(axis cs:0.0273931624119398,0.0373326195319678)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0273722091260933,0.037745150594188)
--(axis cs:0.0269204325359637,0.0379516066970402)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0481037472151234,0.0379524715143221)
--(axis cs:-0.0485636291287244,0.0377463274106543)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0486007926065775,0.0373333689738624)
--(axis cs:-0.048177398249124,0.0371265451311997)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0472934013066953,0.0371262464715533)
--(axis cs:-0.046833475207586,0.0373327701686157)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0467976638460925,0.037745755129092)
--(axis cs:-0.0472211023729203,0.0379521986874789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0578127634600557,0.0379525647572865)
--(axis cs:0.0573933777981702,0.0377462632332708)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0574373009927925,0.0373333886759666)
--(axis cs:0.057901284781697,0.0371267891708017)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.0587852776191201,0.0371269022335139)
--(axis cs:0.0592046108910261,0.03733363760253)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0591593374743976,0.037746550129426)
--(axis cs:0.0586954060428999,0.037952714714765)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00308923198468677,0.0379527649586714)
--(axis cs:-0.00353190052774985,0.0377464413978831)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00353460325434395,0.0373334469074414)
--(axis cs:-0.00309396180868011,0.0371268042964507)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00220997290053744,0.0371269484354721)
--(axis cs:-0.00176730189636426,0.0373337164168999)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.00176595048709772,0.0377466651069121)
--(axis cs:-0.00220659439866213,0.0379528643327963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0507516709651372,0.0379528572149994)
--(axis cs:-0.0512125637098011,0.0377466507297779)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0512517547053023,0.0373337064307019)
--(axis cs:-0.050829377210445,0.0371269657719412)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0499453855561203,0.0371268777318139)
--(axis cs:-0.0494844478677627,0.0373335293955453)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0494466084945885,0.0377464809872106)
--(axis cs:-0.0498690309284169,0.0379527762622971)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0604606871400939,0.0379528823884404)
--(axis cs:0.0600423152894919,0.0377466276187227)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0600882641041603,0.0373337054563082)
--(axis cs:0.0605532602895431,0.0371270306757392)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0614372506954543,0.0371270653641199)
--(axis cs:0.0618555686411388,0.0373337813044975)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0618082687429737,0.0377467136282782)
--(axis cs:0.0613433264525949,0.0379529269400377)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0533995876086084,0.0379529691081099)
--(axis cs:-0.0538614922506964,0.0377467437768762)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0539027104839836,0.037333803236343)
--(axis cs:-0.0534813483821855,0.0371270870147547)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0525973584096995,0.0371270620220669)
--(axis cs:-0.0521354070163279,0.0373337528524887)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0520955402586173,0.0377466953161991)
--(axis cs:-0.0525169491107473,0.0379529459825177)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0560475020374489,0.0379530004896666)
--(axis cs:-0.0565104189267569,0.0377467696977688)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0565536643180952,0.0373338301270396)
--(axis cs:-0.0561333171431415,0.037127120819821)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0552493276818301,0.0371271139363459)
--(axis cs:-0.0547863618775744,0.0373338162209816)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0547444679204094,0.0377467562851841)
--(axis cs:-0.0551648640104755,0.0379529940849751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0586954158034953,0.0379530090527579)
--(axis cs:-0.0591593450490609,0.0377467767313355)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0592046175765486,0.0373338374055372)
--(axis cs:-0.0587852851871257,0.0371271299971144)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0579012958756386,0.0371271281469185)
--(axis cs:-0.0574373154377893,0.0373338336611655)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0573933943331787,0.0377467731110722)
--(axis cs:-0.0578127779153631,0.0379530073229258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0613433293775819,0.037953011337769)
--(axis cs:-0.0618082710120213,0.0377467785994311)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0618555706697978,0.0373338393344821)
--(axis cs:-0.0614372530245922,0.0371271324351366)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0605532637557537,0.0371271319476203)
--(axis cs:-0.0600882686171054,0.0373338383463974)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0600423203791986,0.0377467776420772)
--(axis cs:-0.0604606915291758,0.0379530108800475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:-0.000441318913296806,0.037952998949658)
--(axis cs:-0.000882975280369706,0.0377467389089439)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.000883650993372633,0.0373338069043375)
--(axis cs:-0.00044199463073433,0.0371271510799681)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:0.000441994652171691,0.0371272368882211)
--(axis cs:0.000883651070462514,0.037333961266105)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.000882975340648558,0.0377468597295893)
--(axis cs:0.000441318926400592,0.0379530515058283)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00220659476297264,0.0379531565619534)
--(axis cs:0.00176595074152977,0.0377469200933828)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.00176730222187389,0.0373340423102814)
--(axis cs:0.0022099734974489,0.0371274262887293)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.00309396310456595,0.0371275453051126)
--(axis cs:0.0035346048495515,0.0373342454512093)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00353190177310972,0.0377470654343571)
--(axis cs:0.00308923277455811,0.0379532175227329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00485450907012524,0.0379533722600809)
--(axis cs:0.00441487744738859,0.0377471580362094)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00441825639418054,0.037334378504276)
--(axis cs:0.00486194289967369,0.0371278648719)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00574593320395398,0.0371280761406054)
--(axis cs:0.00618556017680183,0.037334728902145)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00618082926047764,0.0377473968792622)
--(axis cs:0.00573714740131769,0.0379534705047971)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0233899090833258,0.0379535043449452)
--(axis cs:0.022957368867564,0.0377476314609049)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0229749446124755,0.037335253590922)
--(axis cs:0.023425735594017,0.0371286740069339)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0243097189775757,0.0371281908534037)
--(axis cs:0.0247422360099572,0.0373343929888839)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0247233103810281,0.0377469200654844)
--(axis cs:0.0242725426588773,0.0379531759721673)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00750242455531071,0.0379537136273304)
--(axis cs:0.00706380546340397,0.0377475457745782)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00706921251799531,0.0373349510047259)
--(axis cs:0.00751391494973712,0.0371286173104739)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00839790650422611,0.037128946039079)
--(axis cs:0.00883651831442589,0.0373354850196278)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00882975858825743,0.0377478983414374)
--(axis cs:0.00838506341738928,0.0379538569788565)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0207420035645489,0.0379542482104166)
--(axis cs:0.0203084509475992,0.0377484381763469)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0203240023277609,0.0373363734201983)
--(axis cs:0.0207737815755607,0.0371300407881045)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0216577669054806,0.0371296016803545)
--(axis cs:0.0220912978278061,0.0373356485514132)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0220743968380138,0.037747927795069)
--(axis cs:0.0216246393576738,0.0379540307781349)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0101503417330402,0.0379541720338212)
--(axis cs:0.00971273552466399,0.0377480946920255)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00972017180210722,0.0373357865088047)
--(axis cs:0.010165891089236,0.0371296888610613)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0110498840445272,0.037130077251161)
--(axis cs:0.0114874797899818,0.0373364062929426)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0114786900240008,0.0377484933680928)
--(axis cs:0.0110329811460393,0.0379543326918377)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0180940930713175,0.0379547231801041)
--(axis cs:0.017659527707404,0.0377489537244136)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0176730532337079,0.0373371474619874)
--(axis cs:0.0181218202337705,0.0371310926464799)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0190058083715827,0.0371308047207183)
--(axis cs:0.0194403534906027,0.0373366863304894)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0194254771355543,0.0377486491906242)
--(axis cs:0.0189767304130374,0.0379545977580184)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0127982602247267,0.0379546224757388)
--(axis cs:0.0123616674591923,0.0377486765518607)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.012371134095023,0.0373366942753596)
--(axis cs:0.012817870678988,0.0371307932312545)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0137018639514274,0.0371310761494984)
--(axis cs:0.0141384425230312,0.0373371394606771)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.014127622191805,0.0377489569666872)
--(axis cs:0.013680899727636,0.0379547346102742)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0154461781672188,0.0379548555472421)
--(axis cs:0.0150105992383228,0.0377490347274845)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0150220962440369,0.0373372647041254)
--(axis cs:0.0154698491422818,0.0371313901348119)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0163538405678712,0.0371313951144584)
--(axis cs:0.0167894017366079,0.0373372701943764)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0167765520863755,0.0377490343567016)
--(axis cs:0.0163288169095069,0.037954854449777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0618555686411388,0.0373337813044975)
--(axis cs:0.0614372506954543,0.0371270653641199)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0614843207605556,0.0367131855860859)
--(axis cs:0.0619503859563002,0.0365060178207537)
--(axis cs:0.0623689879509586,0.0367132055694358)
--(axis cs:0.0627872693459325,0.0369202341979404)
--(axis cs:0.0632052305085095,0.0371271038734705)
--(axis cs:0.062739220336242,0.0373338014554128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0627392216880877,0.037333839580444)
--(axis cs:-0.0632052315471125,0.0371271329450051)
--(axis cs:-0.0627872705395902,0.0369202678280961)
--(axis cs:-0.0623689893131347,0.0367132442002964)
--(axis cs:-0.0619503874994435,0.0365060618743352)
--(axis cs:-0.0614843227870866,0.0367132438847676)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0614372530245922,0.0371271324351366)
--(axis cs:-0.0618555706697978,0.0373338393344821)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0309259635716534,0.0372296159029623)
--(axis cs:-0.0313797693411303,0.0370228865333081)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0314038090931706,0.0366089289021191)
--(axis cs:-0.0309733662024992,0.036401716402893)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0300884129366324,0.0364017195887834)
--(axis cs:-0.0296345815824902,0.0366089987676993)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0296118979234397,0.0370230604653885)
--(axis cs:-0.0300423653657883,0.0372296602684185)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0335767837334374,0.0372308428320342)
--(axis cs:-0.0340316369972851,0.0370258060470808)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0340576947947769,0.0366111453137216)
--(axis cs:-0.0336282366025384,0.0364022654159414)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0327432732939663,0.0364017407787572)
--(axis cs:-0.0322884237378537,0.0366089455559589)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0322637073858678,0.0370229347960913)
--(axis cs:-0.032693164087409,0.0372297564670798)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0282752108132216,0.0372323765985522)
--(axis cs:-0.0287279781008715,0.0370241337393516)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0287499783205706,0.0366096824663592)
--(axis cs:-0.0283185269927353,0.0364030122405322)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0274336364095631,0.036407098258259)
--(axis cs:-0.026980887826909,0.0366187904512747)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0269602699795923,0.0370351217894242)
--(axis cs:-0.0273917029458899,0.0372383494727985)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0203231598850889,0.0372630312093052)
--(axis cs:-0.0207728195445447,0.0370481102622129)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0207885655881331,0.0366198685995975)
--(axis cs:-0.020353989223178,0.0364071781324613)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0194690401272002,0.0364078100859115)
--(axis cs:-0.0190193465286736,0.0366217810134766)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0190049502042074,0.0370509210393083)
--(axis cs:-0.0194395609202478,0.0372645495725362)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0362281687818417,0.0372594781273458)
--(axis cs:-0.0366841660578317,0.0370601999975651)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0367122402642164,0.0366448270955241)
--(axis cs:-0.0362836406078268,0.0364287422246831)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.035398391270837,0.0364146291843574)
--(axis cs:-0.0349424370177153,0.0366175621722425)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0349157128859835,0.0370327609086565)
--(axis cs:-0.0353442688625703,0.0372451589459878)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0229740555517273,0.0372667837111405)
--(axis cs:-0.023424757149393,0.0370547790316423)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0234425600293016,0.0366300543332684)
--(axis cs:-0.023008968121241,0.036415689481513)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.022123952794195,0.0364112919221811)
--(axis cs:-0.0216732129288155,0.0366221150950201)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0216567904231743,0.0370498347600557)
--(axis cs:-0.0220904175334587,0.0372651420149376)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0256247648618273,0.0372568925129312)
--(axis cs:-0.0260764561464072,0.0370439036641728)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0260963765068398,0.0366261069413728)
--(axis cs:-0.0256639058157107,0.0364196005692982)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0247789753570219,0.0364218709038241)
--(axis cs:-0.0243272182341815,0.0366324752355122)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0243087096995037,0.037054739014227)
--(axis cs:-0.024741247349446,0.0372636911623982)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0176724248317916,0.0372742332180695)
--(axis cs:-0.0181210518804831,0.0370560804947322)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0181347760035945,0.0366266812612024)
--(axis cs:-0.0176992138492067,0.0364164490667637)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0168143410942796,0.0364256980442123)
--(axis cs:-0.0163657004503302,0.0366451494944525)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0163532970716641,0.0370725989061213)
--(axis cs:-0.0167888750987195,0.0372817693006626)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0406464733863513,0.0372697180440234)
--(axis cs:0.040220255093929,0.0370718915111204)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0402514010403953,0.0366725805451623)
--(axis cs:0.0407094521009084,0.0364711974294425)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0415944469779001,0.036471486036454)
--(axis cs:0.0420207091442855,0.0366732435094234)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0419881994016941,0.037072776613629)
--(axis cs:0.04153010418625,0.0372702213274216)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.037995879318727,0.0372819600046424)
--(axis cs:0.0375686485394086,0.0370850014216218)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.0375976615824269,0.0366819456345899)
--(axis cs:0.0380546236947301,0.0364775113667299)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0389395466590549,0.0364744100808704)
--(axis cs:0.0393667988897275,0.0366745586074721)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0393363546842256,0.0370746457699815)
--(axis cs:0.0388793714108499,0.0372759070477048)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0150217671473704,0.0372985018239542)
--(axis cs:-0.0154694195601218,0.0370822617235932)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.015481171968261,0.0366570284966754)
--(axis cs:-0.0150446232781664,0.0364507157544753)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0141597450844668,0.0364631612951565)
--(axis cs:-0.0137120680441702,0.0366793274244048)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0137016216979993,0.0370997964361635)
--(axis cs:-0.0141381950917383,0.037306174101736)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0432975375086304,0.0372781836123592)
--(axis cs:0.0428722473305428,0.0370763186513437)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0429054178307,0.0366758067308104)
--(axis cs:0.0433645265996334,0.0364756929686618)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.044249602442181,0.0364791103099252)
--(axis cs:0.0446749179784925,0.0366839057946048)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0446404604514247,0.0370876291277778)
--(axis cs:0.0441813260782641,0.0372848056135631)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.038879939451474,0.0373017575029613)
--(axis cs:-0.0393369094221726,0.0370995947269826)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0393670313798797,0.036685004242904)
--(axis cs:-0.0389395016474948,0.0364723657817895)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0380542433996669,0.036459837756435)
--(axis cs:-0.0375972034327102,0.0366603925811292)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0375684472404807,0.0370755221042703)
--(axis cs:-0.0379960467236074,0.0372897554536568)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0353454459721487,0.0373040837815161)
--(axis cs:0.0349171168892481,0.0371038979097516)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0349439759200863,0.0366954562225808)
--(axis cs:0.0353998759513632,0.0364888022216384)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.036284795611524,0.0364850375794075)
--(axis cs:0.03671310581482,0.0366865269635635)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.036684813948154,0.037091444810365)
--(axis cs:0.0362289323672748,0.0372967700912091)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0459489698969893,0.0372998531556109)
--(axis cs:0.0455245982224706,0.0370941678192625)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0455596901393348,0.0366885769010843)
--(axis cs:0.0460197874452279,0.0364868310907049)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0469048809861366,0.0364905121582917)
--(axis cs:0.0473292312626255,0.0366972757239626)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0472928661275423,0.0371062262012668)
--(axis cs:0.046832790831256,0.0373069142133691)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.0123710043339733,0.0373181351377583)
--(axis cs:-0.0128176958127734,0.0371066573901655)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0128274819497014,0.0366880772674001)
--(axis cs:-0.0123899130089865,0.0364825824800181)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0115049625054171,0.0364892358995041)
--(axis cs:-0.0110582497863683,0.0367001840605721)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0110497979093386,0.0371162862711998)
--(axis cs:-0.011487388533644,0.0373223503119499)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0415313370534226,0.0373227455831799)
--(axis cs:-0.0419892670917934,0.0371177624849444)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.042021431335174,0.0367036417682752)
--(axis cs:-0.0415949861299093,0.0364944098259724)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0407098675229789,0.0364892444193875)
--(axis cs:-0.040251872244486,0.0366932861522724)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0402210685371723,0.03710767151556)
--(axis cs:-0.0406475788335188,0.0373178376027481)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0326948443118463,0.0373206864374111)
--(axis cs:0.032265423268671,0.037117019557526)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0322901808057782,0.0367051922896855)
--(axis cs:0.0327450519093531,0.0364978031634001)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0336300050284247,0.0364952639941946)
--(axis cs:0.0340593919661101,0.0366992817064772)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0340332400056421,0.0371091357028437)
--(axis cs:0.0335784032782214,0.0373161824789554)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0486003758604929,0.0373181967125078)
--(axis cs:0.048176978077335,0.0371111155222952)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0482139876751958,0.036700866653118)
--(axis cs:0.0486750441119298,0.0364966023100019)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0495601094281999,0.0364989044968418)
--(axis cs:0.0499834600586189,0.036706236068959)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0499451426236546,0.0371182725184947)
--(axis cs:0.0494841331374515,0.0373222757813942)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00972012874466526,0.0373279486575408)
--(axis cs:-0.0101658320168793,0.0371194084379561)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.010173611945228,0.0367040335647257)
--(axis cs:-0.00973501520814647,0.036497762403459)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00885002663094155,0.0365003213701086)
--(axis cs:-0.00840431078610141,0.0367088020170652)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00839787990686554,0.0371233427959278)
--(axis cs:-0.00883648939589365,0.0373296944975008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0300440522937817,0.0373290082629341)
--(axis cs:0.0296135795311314,0.0371235230642963)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.029636280005302,0.0367103645370598)
--(axis cs:0.030090134994779,0.0365029339030075)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.030975115169914,0.0365015752887242)
--(axis cs:0.0314055562961411,0.0367073312181068)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0313814879681065,0.0371197762758934)
--(axis cs:0.0309276648864904,0.0373269484574861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0441824622334913,0.0373303053774601)
--(axis cs:-0.0446413826742574,0.0371241775827844)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0446755826825815,0.0367102222435043)
--(axis cs:-0.044250184264646,0.0365023640880207)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0433651374426417,0.0365006048524597)
--(axis cs:-0.0429061665033942,0.0367066699034907)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0428733231726195,0.0371207133709991)
--(axis cs:-0.0432987720315267,0.0373286316811438)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0512515837617319,0.0373278048785008)
--(axis cs:0.050829197172883,0.0371206993474789)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0508681766622811,0.0367080996008041)
--(axis cs:0.0513302078369812,0.0365021604620718)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.052215243318051,0.0365032408507883)
--(axis cs:0.0526375783712851,0.0367105803187225)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0525972634218856,0.0371238669882658)
--(axis cs:0.0521352835151051,0.0373295614369198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00706920011765931,0.0373318472674796)
--(axis cs:-0.00751389753126391,0.0371245160656635)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00751965243686209,0.0367102001636618)
--(axis cs:-0.0070800335681471,0.036503384699736)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00619503243138682,0.036504258055358)
--(axis cs:-0.00575032782999417,0.0367118544856779)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00574592620590191,0.0371259214329537)
--(axis cs:-0.00618555230983947,0.0373324785498236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0539026480469316,0.0373317537075229)
--(axis cs:0.0534812805454038,0.0371248429551342)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0535222671396273,0.0367113597582887)
--(axis cs:0.0539852941816929,0.0365046369347374)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0548703122612542,0.0365050642256719)
--(axis cs:0.0552916285435324,0.0367123277283014)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0552492940392707,0.0371260366440871)
--(axis cs:0.0547863180876078,0.0373324019768065)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.046833475207586,0.0373327701686157)
--(axis cs:-0.0472934013066953,0.0371262464715533)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0473296343610949,0.0367123399797259)
--(axis cs:-0.046905263856836,0.03650494823909)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0460202444054123,0.0365043920428526)
--(axis cs:-0.0455602732004059,0.0367112127679361)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0455253953351654,0.0371251446531847)
--(axis cs:-0.0459498109270828,0.0373322385856782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0273931624119398,0.0373326195319678)
--(axis cs:0.0269616624411638,0.0371264926909554)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0269823259163371,0.0367130610722855)
--(axis cs:0.0274351669019399,0.0365057585781482)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0283201594899662,0.0365049594909987)
--(axis cs:0.0287516323224898,0.0367114344681383)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0287296122367283,0.0371247641695537)
--(axis cs:0.0282767985264099,0.0373317256101003)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00441825352607386,0.0373332299096053)
--(axis cs:-0.00486193866647846,0.037126324483799)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00486566330109423,0.0367123238253008)
--(axis cs:-0.00442502571871959,0.0365052785935276)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00354002115860259,0.0365055701672286)
--(axis cs:-0.00309633216573383,0.0367128802910835)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00309396180868011,0.0371268042964507)
--(axis cs:-0.00353460325434395,0.0373334469074414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0565536432700226,0.037333171599667)
--(axis cs:0.0561332937387071,0.0371263831721867)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0561763036613197,0.036712613025213)
--(axis cs:0.056640339018205,0.0365055851725425)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.0575253492239784,0.0365057360827328)
--(axis cs:0.057945647139531,0.0367129512196144)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.057901284781697,0.0371267891708017)
--(axis cs:0.0574373009927925,0.0373333886759666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0494844478677627,0.0373335293955453)
--(axis cs:-0.0499453855561203,0.0371268777318139)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0499836507642669,0.0367129845405037)
--(axis cs:-0.049560300989647,0.036505740356283)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0486752910175233,0.036505573318771)
--(axis cs:-0.0482143087414201,0.0367126451109664)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.048177398249124,0.0371265451311997)
--(axis cs:-0.0486007926065775,0.0373333689738624)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0592046108910261,0.03733363760253)
--(axis cs:0.0587852776191201,0.0371269022335139)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.0588303166779677,0.0367130465241221)
--(axis cs:0.0592953658924076,0.0365059127457091)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0601803730271208,0.0365059619297546)
--(axis cs:0.0605996532540836,0.0367131557939608)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0605532602895431,0.0371270306757392)
--(axis cs:0.0600882641041603,0.0373337054563082)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0521354070163279,0.0373337528524887)
--(axis cs:-0.0525973584096995,0.0371270620220669)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0526376555076378,0.0367131723035008)
--(axis cs:-0.0522153239667369,0.0365059724584683)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0513303170786459,0.0365059243211747)
--(axis cs:-0.0508683197303888,0.0367130742825425)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.050829377210445,0.0371269657719412)
--(axis cs:-0.0512517547053023,0.0373337064307019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.00176730189636426,0.0373337164168999)
--(axis cs:-0.00220997290053744,0.0371269484354721)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00221166604300044,0.0367130485036909)
--(axis cs:-0.00177001094714135,0.0365059377050292)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.000885005538945638,0.0365060683474584)
--(axis cs:-0.000442333269491076,0.0367132919890622)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:-0.00044199463073433,0.0371271510799681)
--(axis cs:-0.000883650993372633,0.0373338069043375)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0547863618775744,0.0373338162209816)
--(axis cs:-0.0552493276818301,0.0371271139363459)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0552916565955013,0.0367132251026318)
--(axis cs:-0.0548703424742983,0.0365060380392718)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0539853365408761,0.0365060246193825)
--(axis cs:-0.0535223227562112,0.0367131977317996)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0534813483821855,0.0371270870147547)
--(axis cs:-0.0539027104839836,0.037333803236343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0574373154377893,0.0373338336611655)
--(axis cs:-0.0579012958756386,0.0371271281469185)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0579456565848968,0.0367132395349809)
--(axis cs:-0.0575253596309996,0.0365060560356826)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.056640353981547,0.0365060523928012)
--(axis cs:-0.0561763233231289,0.0367132320956449)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0561333171431415,0.037127120819821)
--(axis cs:-0.0565536643180952,0.0373338301270396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0600882686171054,0.0373338383463974)
--(axis cs:-0.0605532637557537,0.0371271319476203)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.060599656255233,0.0367132433905768)
--(axis cs:-0.0601803763934788,0.0365060608589321)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0592953708258355,0.0365060598912188)
--(axis cs:-0.0588303231600863,0.0367132414123602)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0587852851871257,0.0371271299971144)
--(axis cs:-0.0592046175765486,0.0373338374055372)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.000883651070462514,0.037333961266105)
--(axis cs:0.000441994652171691,0.0371272368882211)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:0.000442333296630806,0.0367134005137044)
--(axis cs:0.000885005662543377,0.0365063153401604)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.00177001146922688,0.0365064593617856)
--(axis cs:0.0022116667989329,0.0367136530553089)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.0022099734974489,0.0371274262887293)
--(axis cs:0.00176730222187389,0.0373340423102814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.0035346048495515,0.0373342454512093)
--(axis cs:0.00309396310456595,0.0371275453051126)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.00309633380711098,0.0367138179193561)
--(axis cs:0.00354002371898819,0.0365068493083269)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.0044250303218022,0.0365071183139149)
--(axis cs:0.00486566866187763,0.0367142725742625)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00486194289967369,0.0371278648719)
--(axis cs:0.00441825639418054,0.037334378504276)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0247422360099572,0.0373343929888839)
--(axis cs:0.0243097189775757,0.0371281908534037)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0243283533550279,0.0367150029312814)
--(axis cs:0.0247801807324061,0.0365078984091551)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0256651769236558,0.0365071911645447)
--(axis cs:0.0260976694309722,0.036713734626573)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0260776828829846,0.0371271286691067)
--(axis cs:0.0256258801329832,0.0373338984037053)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00618556017680183,0.037334728902145)
--(axis cs:0.00574593320395398,0.0371280761406054)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00575033668810566,0.036714579182009)
--(axis cs:0.00619504503738269,0.0365078568094219)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00708005341162186,0.0365083414927266)
--(axis cs:0.00751967445398131,0.0367153789964053)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00751391494973712,0.0371286173104739)
--(axis cs:0.00706921251799531,0.0373349510047259)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0220912978278061,0.0373356485514132)
--(axis cs:0.0216577669054806,0.0371296016803545)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0216743751221813,0.0367169575138161)
--(axis cs:0.022125190018576,0.0365101885545778)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0230101872977949,0.0365093952434783)
--(axis cs:0.0234436944372087,0.0367156424922653)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.023425735594017,0.0371286740069339)
--(axis cs:0.0229749446124755,0.037335253590922)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00883651831442589,0.0373354850196278)
--(axis cs:0.00839790650422611,0.037128946039079)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00840434438322529,0.0367158728212651)
--(axis cs:0.00885007279756147,0.036509547108229)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00973508394248464,0.0365102492884977)
--(axis cs:0.0101736865639848,0.0367170065666676)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.010165891089236,0.0371296888610613)
--(axis cs:0.00972017180210722,0.0373357865088047)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0114874797899818,0.0373364062929426)
--(axis cs:0.0110498840445272,0.037130077251161)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0110583587210896,0.0367176080110438)
--(axis cs:0.0115051088725218,0.0365117354153308)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0123901222130839,0.0365124442257516)
--(axis cs:0.0128277042593118,0.0367187308012893)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.012817870678988,0.0371307932312545)
--(axis cs:0.012371134095023,0.0373366942753596)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0194403534906027,0.0373366863304894)
--(axis cs:0.0190058083715827,0.0371308047207183)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0190203895475209,0.0367187748214421)
--(axis cs:0.0194701927462034,0.0365125075438256)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0203551931212052,0.0365117789091024)
--(axis cs:0.0207897144128115,0.036717609471252)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0207737815755607,0.0371300407881045)
--(axis cs:0.0203240023277609,0.0373363734201983)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0141384425230312,0.0373371394606771)
--(axis cs:0.0137018639514274,0.0371310761494984)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0137123769968154,0.0367191794622101)
--(axis cs:0.0141601486314997,0.0365135632311207)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0150451606599762,0.0365138852025862)
--(axis cs:0.0154817203667933,0.0367196824600512)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0154698491422818,0.0371313901348119)
--(axis cs:0.0150220962440369,0.0373372647041254)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0167894017366079,0.0373372701943764)
--(axis cs:0.0163538405678712,0.0371313951144584)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.016366390201751,0.036719693236298)
--(axis cs:0.0168151798368947,0.0365139142045063)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0177001863139896,0.0365136156495129)
--(axis cs:0.0181357248499677,0.0367192218704981)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0181218202337705,0.0371310926464799)
--(axis cs:0.0176730532337079,0.0373371474619874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0605996532540836,0.0367131557939608)
--(axis cs:0.0601803730271208,0.0365059619297546)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0602265334206684,0.0360911365111645)
--(axis cs:0.0606926527010483,0.0358834984215865)
--(axis cs:0.0611122186986548,0.0360911643726836)
--(axis cs:0.0615314629946377,0.0362986708001032)
--(axis cs:0.0619503859563002,0.0365060178207537)
--(axis cs:0.0614843207605556,0.0367131855860859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0614843227870866,0.0367132438847676)
--(axis cs:-0.0619503874994435,0.0365060618743352)
--(axis cs:-0.0615314647296204,0.036298720661676)
--(axis cs:-0.0611122206341698,0.0360912203723687)
--(axis cs:-0.0606926548429918,0.0358835608148924)
--(axis cs:-0.060226536256141,0.0360912197554998)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0601803763934788,0.0365060608589321)
--(axis cs:-0.060599656255233,0.0367132433905768)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0322884237378537,0.0366089455559589)
--(axis cs:-0.0327432732939663,0.0364017407787572)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0327683862778352,0.0359868199851723)
--(axis cs:-0.0323379715262471,0.0357791325075989)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0314519997036101,0.0357791325075964)
--(axis cs:-0.0309971221477081,0.0359868195858529)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0309733662024992,0.036401716402893)
--(axis cs:-0.0314038090931706,0.0366089289021191)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0296345815824902,0.0366089987676993)
--(axis cs:-0.0300884129366324,0.0364017195887834)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0301114900863782,0.0359868195877978)
--(axis cs:-0.0296800560586252,0.0357791325248024)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0287940850957921,0.0357791853135012)
--(axis cs:-0.0283402345905343,0.0359873577859078)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0283185269927353,0.0364030122405322)
--(axis cs:-0.0287499783205706,0.0366096824663592)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0349424370177153,0.0366175621722425)
--(axis cs:-0.035398391270837,0.0364146291843574)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.035425499609203,0.0359976575416183)
--(axis cs:-0.0349959890504388,0.0357842879176925)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0341099256221307,0.0357796741360603)
--(axis cs:-0.0336540211661666,0.0359869684914417)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0336282366025384,0.0364022654159414)
--(axis cs:-0.0340576947947769,0.0366111453137216)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0216732129288155,0.0366221150950201)
--(axis cs:-0.022123952794195,0.0364112919221811)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.0221408348418412,0.0359894793531529)
--(axis cs:-0.0217063158538217,0.0357796373913103)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0208203392932658,0.0357792565847016)
--(axis cs:-0.0203695442918619,0.0359874168012833)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.020353989223178,0.0364071781324613)
--(axis cs:-0.0207885655881331,0.0366198685995975)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0190193465286736,0.0366217810134766)
--(axis cs:-0.0194690401272002,0.0364078100859115)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0194839136406975,0.0359875719137889)
--(axis cs:-0.019048396797689,0.0357793748270251)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0181624350730054,0.0357803695265204)
--(axis cs:-0.0177126940308028,0.0359920903213701)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0176992138492067,0.0364164490667637)
--(axis cs:-0.0181347760035945,0.0366266812612024)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.026980887826909,0.0366187904512747)
--(axis cs:-0.0274336364095631,0.036407098258259)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.027454649706036,0.0359904132716155)
--(axis cs:-0.0270222246067916,0.0357846289872946)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0261363265704216,0.0357898061538182)
--(axis cs:-0.0256835309537109,0.0360006683946047)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0256639058157107,0.0364196005692982)
--(axis cs:-0.0260963765068398,0.0366261069413728)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0243272182341815,0.0366324752355122)
--(axis cs:-0.0247789753570219,0.0364218709038241)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0247978995358411,0.0360012088749951)
--(axis cs:-0.0243643691184587,0.0357895806273067)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0234783305584324,0.035784949805157)
--(axis cs:-0.0230265139838722,0.0359929920472434)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.023008968121241,0.036415689481513)
--(axis cs:-0.0234425600293016,0.0366300543332684)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0163657004503302,0.0366451494944525)
--(axis cs:-0.0168143410942796,0.0364256980442123)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0168271314814302,0.035999671451559)
--(axis cs:-0.0163906077629689,0.0357930508427274)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0155047474711086,0.0358065629589313)
--(axis cs:-0.0150560804310232,0.0360262051053324)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0150446232781664,0.0364507157544753)
--(axis cs:-0.015481171968261,0.0366570284966754)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0375972034327102,0.0366603925811292)
--(axis cs:-0.0380542433996669,0.036459837756435)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0380834161251278,0.0360442722526861)
--(axis cs:-0.0376548627813937,0.0358289140469547)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0367685184166579,0.035812201447257)
--(axis cs:-0.036311431837478,0.0360120088175482)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.0362836406078268,0.0364287422246831)
--(axis cs:-0.0367122402642164,0.0366448270955241)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0137120680441702,0.0366793274244048)
--(axis cs:-0.0141597450844668,0.0364631612951565)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0141705453937631,0.0360407726210513)
--(axis cs:-0.0137330115870608,0.0358368480355099)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0128471014685391,0.0358493195704453)
--(axis cs:-0.0123993896210232,0.0360639305715519)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0123899130089865,0.0364825824800181)
--(axis cs:-0.0128274819497014,0.0366880772674001)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0393667988897275,0.0366745586074721)
--(axis cs:0.0389395466590549,0.0364744100808704)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0389696123800327,0.0360685649566)
--(axis cs:0.0394276343734674,0.0358638013780848)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.040313629460429,0.0358629607574042)
--(axis cs:0.0407409100839,0.0360664682000637)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0407094521009084,0.0364711974294425)
--(axis cs:0.0402514010403953,0.0366725805451623)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0420207091442855,0.0366732435094234)
--(axis cs:0.0415944469779001,0.036471486036454)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0416265871834222,0.0360666865750197)
--(axis cs:0.0420856663887468,0.0358633497355244)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0429717094732512,0.0358645451092777)
--(axis cs:0.0433980016368694,0.0360695514686024)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0433645265996334,0.0364756929686618)
--(axis cs:0.0429054178307,0.0366758067308104)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.040251872244486,0.0366932861522724)
--(axis cs:-0.0407098675229789,0.0364892444193875)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0407410914666081,0.0360743400394223)
--(axis cs:-0.0403136399561733,0.0358634210377338)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0394274353654077,0.0358548779602362)
--(axis cs:-0.038969361053348,0.0360571618259747)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0389395016474948,0.0364723657817895)
--(axis cs:-0.0393670313798797,0.036685004242904)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.03671310581482,0.0366865269635635)
--(axis cs:0.036284795611524,0.0364850375794075)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0363127397199541,0.0360756917476184)
--(axis cs:0.036769702495761,0.0358691330217815)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.0376556752131167,0.0358670573692889)
--(axis cs:0.0380839836963803,0.0360706228283772)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0380546236947301,0.0364775113667299)
--(axis cs:0.0375976615824269,0.0366819456345899)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0446749179784925,0.0366839057946048)
--(axis cs:0.044249602442181,0.0364791103099252)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0442837333045332,0.0360718738253521)
--(axis cs:0.0447438339477137,0.0358683073579125)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0456299073551685,0.0358705116901702)
--(axis cs:0.0460552206543351,0.036077172525763)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0460197874452279,0.0364868310907049)
--(axis cs:0.0455596901393348,0.0366885769010843)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0110582497863683,0.0367001840605721)
--(axis cs:-0.0115049625054171,0.0364892358995041)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0115137703256068,0.0360718226000659)
--(axis cs:-0.0110751941644455,0.0358663505903135)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0101892089537691,0.0358716118221771)
--(axis cs:-0.00974247602664098,0.0360818010987896)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00973501520814647,0.036497762403459)
--(axis cs:-0.010173611945228,0.0367040335647257)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0340593919661101,0.0366992817064772)
--(axis cs:0.0336300050284247,0.0364952639941946)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0336558461460399,0.0360828450983098)
--(axis cs:0.0341117699856353,0.0358752627943078)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0349977521212671,0.0358733500808439)
--(axis cs:0.0354271149677661,0.0360782783447063)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0353998759513632,0.0364888022216384)
--(axis cs:0.0349439759200863,0.0366954562225808)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0473292312626255,0.0366972757239626)
--(axis cs:0.0469048809861366,0.0364905121582917)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0469409661280561,0.0360797396691011)
--(axis cs:0.0474020562371671,0.035874750234811)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0482881257822203,0.0358765735993076)
--(axis cs:0.0487124427680163,0.0360840745794318)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0486750441119298,0.0364966023100019)
--(axis cs:0.0482139876751958,0.036700866653118)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0429061665033942,0.0367066699034907)
--(axis cs:-0.0433651374426417,0.0365006048524597)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0433983997219157,0.0360857702401635)
--(axis cs:-0.0429720121819214,0.0358769989611678)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0420859187720803,0.0358739517315577)
--(axis cs:-0.0416268900385113,0.0360795505501207)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0415949861299093,0.0364944098259724)
--(axis cs:-0.042021431335174,0.0367036417682752)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0314055562961411,0.0367073312181068)
--(axis cs:0.030975115169914,0.0365015752887242)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.0309988893806163,0.0360876203719074)
--(axis cs:0.0314537895463077,0.0358797346168065)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0323397883277403,0.0358784521595015)
--(axis cs:0.0327702005287528,0.0360847089645477)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0327450519093531,0.0364978031634001)
--(axis cs:0.0322901808057782,0.0367051922896855)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0499834600586189,0.036706236068959)
--(axis cs:0.0495601094281999,0.0364989044968418)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0495981705840966,0.0360857514649955)
--(axis cs:0.050060247710341,0.0358794206031173)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0509462996016276,0.0358804549932516)
--(axis cs:0.0513696041997283,0.0360881739574737)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0513302078369812,0.0365021604620718)
--(axis cs:0.0508681766622811,0.0367080996008041)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00840431078610141,0.0367088020170652)
--(axis cs:-0.00885002663094155,0.0365003213701086)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00885681115950944,0.036084750048047)
--(axis cs:-0.00841720280880902,0.0358779538697983)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00753118917121154,0.0358797639397312)
--(axis cs:-0.00708546290783069,0.0360882387373084)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.0070800335681471,0.036503384699736)
--(axis cs:-0.00751965243686209,0.0367102001636618)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0455602732004059,0.0367112127679361)
--(axis cs:-0.0460202444054123,0.0365043920428526)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0460555432178533,0.0360895562158969)
--(axis cs:-0.0456301920598215,0.0358815425130367)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.044744143916154,0.035880554836102)
--(axis cs:-0.0442841254364886,0.0360875305316017)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.044250184264646,0.0365023640880207)
--(axis cs:-0.0446755826825815,0.0367102222435043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0526375783712851,0.0367105803187225)
--(axis cs:0.052215243318051,0.0365032408507883)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0522553113066559,0.0360889953702634)
--(axis cs:0.0527183875063076,0.0358818869936257)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0536044250159852,0.0358823550035464)
--(axis cs:0.0540267108045939,0.0360900757909495)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0539852941816929,0.0365046369347374)
--(axis cs:0.0535222671396273,0.0367113597582887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0287516323224898,0.0367114344681383)
--(axis cs:0.0283201594899662,0.0365049594909987)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0283418894954926,0.0360906009371681)
--(axis cs:0.0287957717212481,0.0358827366872715)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0296817802891594,0.0358818326799559)
--(axis cs:0.0301132260223984,0.0360887474629586)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.030090134994779,0.0365029339030075)
--(axis cs:0.029636280005302,0.0367103645370598)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00575032782999417,0.0367118544856779)
--(axis cs:-0.00619503243138682,0.036504258055358)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00619978349401184,0.0360892225590689)
--(axis cs:-0.00575915150794374,0.0358818660038037)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00487312981876563,0.0358824536314203)
--(axis cs:-0.00442841964315277,0.0360903651602206)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00442502571871959,0.0365052785935276)
--(axis cs:-0.00486566330109423,0.0367123238253008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0482143087414201,0.0367126451109664)
--(axis cs:-0.0486752910175233,0.036505573318771)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0487126262412404,0.0360907341799127)
--(axis cs:-0.0482883004157009,0.0358829672894074)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0474022684272917,0.0358826641603675)
--(axis cs:-0.0469412414715971,0.0360901110646178)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.046905263856836,0.03650494823909)
--(axis cs:-0.0473296343610949,0.0367123399797259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0552916285435324,0.0367123277283014)
--(axis cs:0.0548703122612542,0.0365050642256719)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0549124050421958,0.0360904123999009)
--(axis cs:0.0553764909130354,0.0358829548583754)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0562625205758898,0.0358831373705509)
--(axis cs:0.056683786289984,0.0360908286153856)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.056640339018205,0.0365055851725425)
--(axis cs:0.0561763036613197,0.036712613025213)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00309633216573383,0.0367128802910835)
--(axis cs:-0.00354002115860259,0.0365055701672286)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00354273636807956,0.0360906913436294)
--(axis cs:-0.00310108383484724,0.0358831508122093)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00221506015372969,0.0358833676643402)
--(axis cs:-0.00177136860217565,0.0360911087178012)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.00177001094714135,0.0365059377050292)
--(axis cs:-0.00221166604300044,0.0367130485036909)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0508683197303888,0.0367130742825425)
--(axis cs:-0.0513303170786459,0.0365059243211747)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0513696887396568,0.0360910838172056)
--(axis cs:-0.0509463842712187,0.0358833931853897)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0500603576766923,0.0358833041803128)
--(axis cs:-0.0495983150228726,0.036090900596045)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.049560300989647,0.036505740356283)
--(axis cs:-0.0499836507642669,0.0367129845405037)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.057945647139531,0.0367129512196144)
--(axis cs:0.0575253492239784,0.0365057360827328)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.0575694744330153,0.0360909509229643)
--(axis cs:0.0580345757507085,0.035883359225737)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0589206019457791,0.0358834233714464)
--(axis cs:0.0593408477368672,0.0360910957261481)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0592953658924076,0.0365059127457091)
--(axis cs:0.0588303166779677,0.0367130465241221)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0535223227562112,0.0367131977317996)
--(axis cs:-0.0539853365408761,0.0365060246193825)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0540267446568258,0.0360911836784019)
--(axis cs:-0.0536044602046784,0.0358835155655215)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0527184353175467,0.0358834903630844)
--(axis cs:-0.0522553744448051,0.0360911317478247)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0522153239667369,0.0365059724584683)
--(axis cs:-0.0526376555076378,0.0367131723035008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0561763233231289,0.0367132320956449)
--(axis cs:-0.056640353981547,0.0365060523928012)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0566837985591032,0.0360912113269439)
--(axis cs:-0.0562625336952791,0.0358835496203607)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0553765093255314,0.0358835426903676)
--(axis cs:-0.0549124294103665,0.0360911970380279)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0548703424742983,0.0365060380392718)
--(axis cs:-0.0552916565955013,0.0367132251026318)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0588303231600863,0.0367132414123602)
--(axis cs:-0.0592953708258355,0.0365060598912188)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0593408518670966,0.0360912187919913)
--(axis cs:-0.0589206064610523,0.0358835588538664)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0580345822426605,0.0358835569930756)
--(axis cs:-0.0575694830296679,0.0360912149535168)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0575253596309996,0.0365060560356826)
--(axis cs:-0.0579456565848968,0.0367132395349809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:-0.000442333269491076,0.0367132919890622)
--(axis cs:-0.000885005538945638,0.0365060683474584)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.000885684378448928,0.03609126315808)
--(axis cs:-0.000443012116065861,0.0358837081514668)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:0.000443012158873995,0.0358838789870997)
--(axis cs:0.000885684533690055,0.0360915730750812)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.000885005662543377,0.0365063153401604)
--(axis cs:0.000442333296630806,0.0367134005137044)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.0022116667989329,0.0367136530553089)
--(axis cs:0.00177001146922688,0.0365064593617856)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.00177136925812505,0.0360917634724932)
--(axis cs:0.0022150613475251,0.0358843204836031)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00310108642880099,0.0358846296304028)
--(axis cs:0.00354273958687895,0.0360922978117591)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00354002371898819,0.0365068493083269)
--(axis cs:0.00309633380711098,0.0367138179193561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0260976694309722,0.036713734626573)
--(axis cs:0.0256651769236558,0.0365071911645447)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0256848738586022,0.0360931138211914)
--(axis cs:0.0261377401085325,0.0358854167621053)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0270237509667291,0.035884485798718)
--(axis cs:0.0274562183190136,0.0360914297636826)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0274351669019399,0.0365057585781482)
--(axis cs:0.0269823259163371,0.0367130610722855)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00486566866187763,0.0367142725742625)
--(axis cs:0.0044250303218022,0.0365071183139149)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00442842542953562,0.0360926754972837)
--(axis cs:0.00487313828926239,0.035885526661238)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00575916548359207,0.0358861562200881)
--(axis cs:0.00619979931457502,0.0360937344861958)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00619504503738269,0.0365078568094219)
--(axis cs:0.00575033668810566,0.036714579182009)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0234436944372087,0.0367156424922653)
--(axis cs:0.0230101872977949,0.0365093952434783)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0230278572523894,0.036096132174095)
--(axis cs:0.0234797099434825,0.0358888126504653)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0243657194922549,0.0358875616308282)
--(axis cs:0.02479920149476,0.0360940365392394)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0247801807324061,0.0365078984091551)
--(axis cs:0.0243283533550279,0.0367150029312814)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00751967445398131,0.0367153789964053)
--(axis cs:0.00708005341162186,0.0365083414927266)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00708548776846012,0.0360944425733127)
--(axis cs:0.00753122367984331,0.0358878647673651)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00841725520598082,0.0358889592440805)
--(axis cs:0.00885686870518293,0.0360962382179898)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00885007279756147,0.036509547108229)
--(axis cs:0.00840434438322529,0.0367158728212651)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0101736865639848,0.0367170065666676)
--(axis cs:0.00973508394248464,0.0365102492884977)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00974256144410675,0.0360973032572191)
--(axis cs:0.0101893239721795,0.0358915685850183)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0110753611262542,0.0358930024613551)
--(axis cs:0.0115139511922277,0.0360995975475188)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0115051088725218,0.0365117354153308)
--(axis cs:0.0110583587210896,0.0367176080110438)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0207897144128115,0.036717609471252)
--(axis cs:0.0203551931212052,0.0365117789091024)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0203708379982229,0.0360997080860025)
--(axis cs:0.0208216805107259,0.035893137752311)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0217076910750923,0.0358916397249803)
--(axis cs:0.0221421850258808,0.0360972973191043)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.022125190018576,0.0365101885545778)
--(axis cs:0.0216743751221813,0.0367169575138161)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0128277042593118,0.0367187308012893)
--(axis cs:0.0123901222130839,0.0365124442257516)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0123996475433028,0.0361007094935848)
--(axis cs:0.0128474389790852,0.0358957646724005)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0137334780651272,0.0358968990163305)
--(axis cs:0.0141710400112172,0.0361024871798087)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0141601486314997,0.0365135632311207)
--(axis cs:0.0137123769968154,0.0367191794622101)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0181357248499677,0.0367192218704981)
--(axis cs:0.0177001863139896,0.0365136156495129)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0177138009722789,0.0361025828309841)
--(axis cs:0.0181636338017317,0.0358970471640192)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0190496527634067,0.0358959376080106)
--(axis cs:0.0194851618481918,0.0361008386217227)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0194701927462034,0.0365125075438256)
--(axis cs:0.0190203895475209,0.0367187748214421)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0154817203667933,0.0367196824600512)
--(axis cs:0.0150451606599762,0.0365138852025862)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0150567344160088,0.0361030043642868)
--(axis cs:0.0155055511247944,0.035898195866511)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.016391582942739,0.03589823093078)
--(axis cs:0.0168281154318361,0.0361030565109028)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0168151798368947,0.0365139142045063)
--(axis cs:0.016366390201751,0.036719693236298)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0593408477368672,0.0360910957261481)
--(axis cs:0.0589206019457791,0.0358834233714464)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0589658484295675,0.0354676517059483)
--(axis cs:0.0594320208249171,0.0352595425177414)
--(axis cs:0.0598525541316457,0.0354676875691127)
--(axis cs:0.0602727646345057,0.0356756728478006)
--(axis cs:0.0606926527010483,0.0358834984215865)
--(axis cs:0.0602265334206684,0.0360911365111645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.060226536256141,0.0360912197554998)
--(axis cs:-0.0606926548429918,0.0358835608148924)
--(axis cs:-0.0602727669853776,0.0356757417959943)
--(axis cs:-0.059852556690004,0.03546776312053)
--(axis cs:-0.0594320235849296,0.0352596245913132)
--(axis cs:-0.0589658521074895,0.0354677619527267)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0589206064610523,0.0358835588538664)
--(axis cs:-0.0593408518670966,0.0360912187919913)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0309971221477081,0.0359868195858529)
--(axis cs:-0.0314519997036101,0.0357791325075964)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0314761505388576,0.035363279925248)
--(axis cs:-0.0310447435340272,0.0351551140536495)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0301577508616265,0.0351551140536495)
--(axis cs:-0.0297028462831566,0.0353632799258037)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0296800560586252,0.0357791325248024)
--(axis cs:-0.0301114900863782,0.0359868195877978)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0336540211661666,0.0359869684914417)
--(axis cs:-0.0341099256221307,0.0357796741360603)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.034136115114149,0.0353637040559772)
--(axis cs:-0.033705722788632,0.0351551789312045)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0328187288789156,0.0351551140583261)
--(axis cs:-0.0323628026667127,0.035363279925248)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0323379715262471,0.0357791325075989)
--(axis cs:-0.0327683862778352,0.0359868199851723)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0203695442918619,0.0359874168012833)
--(axis cs:-0.0208203392932658,0.0357792565847016)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0208363250056217,0.0353632800122645)
--(axis cs:-0.0204008314652179,0.0351551140536496)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0195138387928173,0.035155114053659)
--(axis cs:-0.0190630207579463,0.0353632807653091)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.019048396797689,0.0357793748270251)
--(axis cs:-0.0194839136406975,0.0359875719137889)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0283402345905343,0.0359873577859078)
--(axis cs:-0.0287940850957921,0.0357791853135012)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.028816194613427,0.035363308024519)
--(axis cs:-0.0283837705071184,0.0351554247550685)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.027496816393178,0.0351579129135795)
--(axis cs:-0.0270429642807823,0.0353681411801633)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0270222246067916,0.0357846289872946)
--(axis cs:-0.027454649706036,0.0359904132716155)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.0230265139838722,0.0359929920472434)
--(axis cs:-0.0234783305584324,0.035784949805157)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0234963151546726,0.0353658198764357)
--(axis cs:-0.0230618175344378,0.0351557310725807)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0221748170193254,0.0351551307341361)
--(axis cs:-0.0217229772785739,0.0353632918140284)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0217063158538217,0.0357796373913103)
--(axis cs:-0.0221408348418412,0.0359894793531529)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0177126940308028,0.0359920903213701)
--(axis cs:-0.0181624350730054,0.0357803695265204)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0181763695050355,0.0353633658831794)
--(axis cs:-0.0177398550193953,0.035155270591106)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0168528850838659,0.0351576630384088)
--(axis cs:-0.0164031364345831,0.0353710453176038)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0163906077629689,0.0357930508427274)
--(axis cs:-0.0168271314814302,0.035999671451559)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0256835309537109,0.0360006683946047)
--(axis cs:-0.0261363265704216,0.0357898061538182)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.026156374551249,0.0353725223115832)
--(axis cs:-0.0257229306953127,0.0351649518782425)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0248359058628618,0.0351630148614107)
--(axis cs:-0.0243830278307581,0.0353701163956384)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0243643691184587,0.0357895806273067)
--(axis cs:-0.0247978995358411,0.0360012088749951)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.036311431837478,0.0360120088175482)
--(axis cs:-0.0367685184166579,0.035812201447257)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0367967607061126,0.0353967779327336)
--(axis cs:-0.036367230935818,0.0351809353572703)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.0354799213094679,0.0351657937556044)
--(axis cs:-0.0350228564046397,0.0353681928868399)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0349959890504388,0.0357842879176925)
--(axis cs:-0.035425499609203,0.0359976575416183)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0150560804310232,0.0360262051053324)
--(axis cs:-0.0155047474711086,0.0358065629589313)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0155165911213609,0.0353836558931444)
--(axis cs:-0.0150790961496868,0.0351809817453119)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0141922268698192,0.0351979635984249)
--(axis cs:-0.0137435187828702,0.0354161104552522)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0137330115870608,0.0358368480355099)
--(axis cs:-0.0141705453937631,0.0360407726210513)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.038969361053348,0.0360571618259747)
--(axis cs:-0.0394274353654077,0.0358548779602362)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.039457725724168,0.03543970095389)
--(axis cs:-0.0390292638052241,0.0352269394049305)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0381419584666929,0.0352141227269374)
--(axis cs:-0.0376837915193498,0.0354137510407521)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0376548627813937,0.0358289140469547)
--(axis cs:-0.0380834161251278,0.0360442722526861)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0123993896210232,0.0360639305715519)
--(axis cs:-0.0128471014685391,0.0358493195704453)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0128569412069979,0.0354300028163123)
--(axis cs:-0.0124183997138521,0.035226597005309)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0115314350602915,0.035236389811443)
--(axis cs:-0.0110836889777134,0.0354489750574269)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0110751941644455,0.0358663505903135)
--(axis cs:-0.0115137703256068,0.0360718226000659)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0407409100839,0.0360664682000637)
--(axis cs:0.040313629460429,0.0358629607574042)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0403447253637148,0.0354532458721475)
--(axis cs:0.0408037926443076,0.0352473564451513)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0416908359593862,0.035247540613112)
--(axis cs:0.042118128381167,0.0354536024089991)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0420856663887468,0.0358633497355244)
--(axis cs:0.0416265871834222,0.0360666865750197)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0380839836963803,0.0360706228283772)
--(axis cs:0.0376556752131167,0.0358670573692889)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.0376846865695594,0.0354557311457274)
--(axis cs:0.0381427066323152,0.0352487881431833)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0390297294616197,0.0352480247164543)
--(axis cs:0.0394580389115295,0.0354537300363827)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0394276343734674,0.0358638013780848)
--(axis cs:0.0389696123800327,0.0360685649566)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0433980016368694,0.0360695514686024)
--(axis cs:0.0429717094732512,0.0358645451092777)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0430048457445717,0.0354544212800401)
--(axis cs:0.0434649475735981,0.0352489022581153)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0443520138415925,0.0352499590677162)
--(axis cs:0.0447783056450745,0.0354569553969282)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0447438339477137,0.0358683073579125)
--(axis cs:0.0442837333045332,0.0360718738253521)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0416268900385113,0.0360795505501207)
--(axis cs:-0.0420859187720803,0.0358739517315577)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0421182432793686,0.0354584241588142)
--(axis cs:-0.0416908608710027,0.0352485966307572)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0408037064323218,0.0352436224225337)
--(axis cs:-0.0403446084106151,0.0354481221521043)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0403136399561733,0.0358634210377338)
--(axis cs:-0.0407410914666081,0.0360743400394223)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0354271149677661,0.0360782783447063)
--(axis cs:0.0349977521212671,0.0358733500808439)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0350246719854145,0.0354598156808658)
--(axis cs:0.0354816502266634,0.0352519092557997)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0363686687383302,0.035250804032298)
--(axis cs:0.036798015456742,0.0354570469870784)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.036769702495761,0.0358691330217815)
--(axis cs:0.0363127397199541,0.0360756917476184)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0460552206543351,0.036077172525763)
--(axis cs:0.0456299073551685,0.0358705116901702)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0456650432820383,0.0354584461677088)
--(axis cs:0.0461261579117889,0.0352523926753817)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.047013231599136,0.0352536027142706)
--(axis cs:0.0474385210486975,0.0354613533967331)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0474020562371671,0.035874750234811)
--(axis cs:0.0469409661280561,0.0360797396691011)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00974247602664098,0.0360818010987896)
--(axis cs:-0.0101892089537691,0.0358716118221771)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0101970273880361,0.0354547867395351)
--(axis cs:-0.00975743539227278,0.0352485729528811)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00887041352268496,0.0352521017212614)
--(axis cs:-0.00842366440915805,0.0354617296237628)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00841720280880902,0.0358779538697983)
--(axis cs:-0.00885681115950944,0.036084750048047)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0327702005287528,0.0360847089645477)
--(axis cs:0.0323397883277403,0.0358784521595015)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0323646373114664,0.0354634744917339)
--(axis cs:0.0328205852891248,0.0352550770741667)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0337076088552564,0.0352540662403644)
--(axis cs:0.0341379968343259,0.0354611310636113)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0341117699856353,0.0358752627943078)
--(axis cs:0.0336558461460399,0.0360828450983098)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0487124427680163,0.0360840745794318)
--(axis cs:0.0482881257822203,0.0358765735993076)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0483252572050404,0.0354626272552569)
--(axis cs:0.0487873742652983,0.0352557202227911)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0496744414140222,0.0352565733878451)
--(axis cs:0.0500987186304456,0.03546465558494)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.050060247710341,0.0358794206031173)
--(axis cs:0.0495981705840966,0.0360857514649955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0442841254364886,0.0360875305316017)
--(axis cs:-0.044744143916154,0.035880554836102)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0447785055213436,0.0354648449955145)
--(axis cs:-0.0443521691640757,0.0352561482239599)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0434650849541234,0.0352544881974929)
--(axis cs:-0.0430050153079038,0.0354613903569113)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0429720121819214,0.0358769989611678)
--(axis cs:-0.0433983997219157,0.0360857702401635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00708546290783069,0.0360882387373084)
--(axis cs:-0.00753118917121154,0.0358797639397312)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00753697126692409,0.0354636935538556)
--(axis cs:-0.00709634732453359,0.0352562125475547)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00620930792746464,0.0352573563020478)
--(axis cs:-0.00576357365754819,0.0354659612598406)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00575915150794374,0.0358818660038037)
--(axis cs:-0.00619978349401184,0.0360892225590689)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.0301132260223984,0.0360887474629586)
--(axis cs:0.0296817802891594,0.0358818326799559)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0297045793039422,0.035466400189814)
--(axis cs:0.0301595049921727,0.035257903877169)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0310465329733123,0.0352569769567144)
--(axis cs:0.0314779532977474,0.0354645064540344)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0314537895463077,0.0358797346168065)
--(axis cs:0.0309988893806163,0.0360876203719074)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0513696041997283,0.0360881739574737)
--(axis cs:0.0509462996016276,0.0358804549932516)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0509854433215168,0.0354654080844835)
--(axis cs:0.0514485659042135,0.0352578545706231)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.052335623535845,0.0352583067986074)
--(axis cs:0.0527588817214797,0.0354664692785274)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0527183875063076,0.0358818869936257)
--(axis cs:0.0522553113066559,0.0360889953702634)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0469412414715971,0.0360901110646178)
--(axis cs:-0.0474022684272917,0.0358826641603675)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0474386697122647,0.0354668924535335)
--(axis cs:-0.0470133639747076,0.0352585789289078)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0461263057306904,0.0352580562907643)
--(axis cs:-0.0456652333699373,0.035465803701965)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0456301920598215,0.0358815425130367)
--(axis cs:-0.0460555432178533,0.0360895562158969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0540267108045939,0.0360900757909495)
--(axis cs:0.0536044250159852,0.0358823550035464)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0536455963432701,0.0354668227224976)
--(axis cs:0.0541097313136644,0.0352589222866566)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.054996782268129,0.0352591208420716)
--(axis cs:0.0554190189151422,0.0354672828942816)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0553764909130354,0.0358829548583754)
--(axis cs:0.0549124050421958,0.0360904123999009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00442841964315277,0.0360903651602206)
--(axis cs:-0.00487312981876563,0.0358824536314203)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00487687176147045,0.0354665931702862)
--(axis cs:-0.00443522326673556,0.035258678647819)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00354817937896969,0.0352590599755673)
--(axis cs:-0.00310346517211329,0.0354673471744816)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00310108383484724,0.0358831508122093)
--(axis cs:-0.00354273636807956,0.0360906913436294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0495983150228726,0.036090900596045)
--(axis cs:-0.0500603576766923,0.0358833041803128)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0500987996531468,0.0354675141186706)
--(axis cs:-0.0496745187102622,0.0352593234180676)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0487874693970078,0.0352591663375568)
--(axis cs:-0.0483253818668155,0.0354671868039241)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0482883004157009,0.0358829672894074)
--(axis cs:-0.0487126262412404,0.0360907341799127)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.056683786289984,0.0360908286153856)
--(axis cs:0.0562625205758898,0.0358831373705509)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0563057277500043,0.0354674251672165)
--(axis cs:0.0567708801329995,0.0352593734444586)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0576579276285798,0.0352594498743983)
--(axis cs:0.0580791422549574,0.0354676003671998)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0580345757507085,0.035883359225737)
--(axis cs:0.0575694744330153,0.0360909509229643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0522553744448051,0.0360911317478247)
--(axis cs:-0.0527184353175467,0.0358834903630844)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0527589183144192,0.0354676952077046)
--(axis cs:-0.05233566011307,0.0352595419661363)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0514486137054766,0.0352594965908545)
--(axis cs:-0.0509855065680608,0.0354676006571949)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0509463842712187,0.0358833931853897)
--(axis cs:-0.0513696887396568,0.0360910838172056)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0549124294103665,0.0360911970380279)
--(axis cs:-0.0553765093255314,0.0358835426903676)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0554190334411088,0.0354677461812363)
--(axis cs:-0.0549967972999502,0.0352596038864536)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0541097517937726,0.0352595911994995)
--(axis cs:-0.0536456235687525,0.0354677197489689)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0536044602046784,0.0358835155655215)
--(axis cs:-0.0540267446568258,0.0360911836784019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0575694830296679,0.0360912149535168)
--(axis cs:-0.0580345822426605,0.0358835569930756)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0580791475047991,0.0354677601352535)
--(axis cs:-0.0576579332092116,0.0352596209299321)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.056770887971947,0.0352596174754011)
--(axis cs:-0.0563057381914675,0.0354677529398453)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0562625336952791,0.0358835496203607)
--(axis cs:-0.0566837985591032,0.0360912113269439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.00177136860217565,0.0360911087178012)
--(axis cs:-0.00221506015372969,0.0358833676643402)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00221676113847166,0.0354675873722794)
--(axis cs:-0.00177409020391613,0.0352595724408812)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.000887045207617357,0.0352597829518187)
--(axis cs:-0.000443352327400049,0.0354679848701905)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:-0.000443012116065861,0.0358837081514668)
--(axis cs:-0.000885684378448928,0.03609126315808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0274562183190136,0.0360914297636826)
--(axis cs:0.0270237509667291,0.035884485798718)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0270445130728388,0.0354693639751298)
--(axis cs:0.0274984201244621,0.035260984042627)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0283854479794412,0.035259866113306)
--(axis cs:0.0288178906083295,0.0354673302721174)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0287957717212481,0.0358827366872715)
--(axis cs:0.0283418894954926,0.0360906009371681)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.000885684533690055,0.0360915730750812)
--(axis cs:0.000443012158873995,0.0358838789870997)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:0.000443352380739297,0.0354681975191279)
--(axis cs:0.000887045448681133,0.0352602632371945)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.0017740912239542,0.035260588580944)
--(axis cs:0.00221676262798325,0.0354687750236493)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.0022150613475251,0.0358843204836031)
--(axis cs:0.00177136925812505,0.0360917634724932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00354273958687895,0.0360922978117591)
--(axis cs:0.00310108642880099,0.0358846296304028)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00310346841195822,0.0354691923651628)
--(axis cs:0.00354818440486389,0.0352615633193209)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00443523231660455,0.0352622847615664)
--(axis cs:0.00487688235704214,0.0354704333076809)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00487313828926239,0.035885526661238)
--(axis cs:0.00442842542953562,0.0360926754972837)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.02479920149476,0.0360940365392394)
--(axis cs:0.0243657194922549,0.0358875616308282)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0243844540729734,0.035473498565887)
--(axis cs:0.0248373456554528,0.0352654641693824)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0257243685479965,0.0352637351760336)
--(axis cs:0.0261578253837971,0.0354705571247982)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0261377401085325,0.0358854167621053)
--(axis cs:0.0256848738586022,0.0360931138211914)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00619979931457502,0.0360937344861958)
--(axis cs:0.00575916548359207,0.0358861562200881)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00576359113865222,0.0354713221950231)
--(axis cs:0.00620933267004268,0.0352643985941927)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00709638610615372,0.0352658709008791)
--(axis cs:0.00753701431114301,0.0354737879642909)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00753122367984331,0.0358878647673651)
--(axis cs:0.00708548776846012,0.0360944425733127)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00885686870518293,0.0360962382179898)
--(axis cs:0.00841725520598082,0.0358889592440805)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00842372956622844,0.035475401338766)
--(axis cs:0.00887050223826136,0.0352697770298753)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00975756582889067,0.0352721980700365)
--(axis cs:0.0101971690216892,0.0354793368623311)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0101893239721795,0.0358915685850183)
--(axis cs:0.00974256144410675,0.0360973032572191)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0221421850258808,0.0360972973191043)
--(axis cs:0.0217076910750923,0.0358916397249803)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0217244056610926,0.0354795071638298)
--(axis cs:0.0221762880953851,0.0352723670723808)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0230633059363254,0.0352697859836569)
--(axis cs:0.0234977705597717,0.0354752969223126)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0234797099434825,0.0358888126504653)
--(axis cs:0.0230278572523894,0.036096132174095)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0115139511922277,0.0360995975475188)
--(axis cs:0.0110753611262542,0.0358930024613551)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0110838932338446,0.0354815474860187)
--(axis cs:0.0115317042996504,0.0352776529560359)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0124187778425177,0.0352804089506837)
--(axis cs:0.0128573477638913,0.0354858933657025)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0128474389790852,0.0358957646724005)
--(axis cs:0.0123996475433028,0.0361007094935848)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0194851618481918,0.0361008386217227)
--(axis cs:0.0190496527634067,0.0358959376080106)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0190643464583972,0.0354861921172844)
--(axis cs:0.0195152267005213,0.0352808052997337)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0204022503415406,0.0352780230950743)
--(axis cs:0.0208377222885427,0.0354818027132955)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0208216805107259,0.035893137752311)
--(axis cs:0.0203708379982229,0.0360997080860025)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0141710400112172,0.0361024871798087)
--(axis cs:0.0137334780651272,0.0358968990163305)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0137440755281762,0.0354877099434142)
--(axis cs:0.0141929255419777,0.0352849638644962)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0150799950045813,0.0352863252571635)
--(axis cs:0.0155175230705206,0.0354898105923596)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0155055511247944,0.035898195866511)
--(axis cs:0.0150567344160088,0.0361030043642868)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0168281154318361,0.0361030565109028)
--(axis cs:0.016391582942739,0.03589823093078)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0164042392303707,0.0354898704814512)
--(axis cs:0.0168541135218529,0.0352864781348011)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0177411597512764,0.0352852451657776)
--(axis cs:0.0181776508894071,0.0354879637518291)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0181636338017317,0.0358970471640192)
--(axis cs:0.0177138009722789,0.0361025828309841)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0580791422549574,0.0354676003671998)
--(axis cs:0.0576579276285798,0.0352594498743983)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0577022559078562,0.0348427304712086)
--(axis cs:0.0581684804001725,0.0346341481780847)
--(axis cs:0.0585899843279008,0.0348427728741807)
--(axis cs:0.059011164346456,0.0350512376366023)
--(axis cs:0.0594320208249171,0.0352595425177414)
--(axis cs:0.0589658484295675,0.0354676517059483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0589658521074895,0.0354677619527267)
--(axis cs:-0.0594320235849296,0.0352596245913132)
--(axis cs:-0.0590111672975914,0.0350513260089864)
--(axis cs:-0.0585899874548032,0.0348428671719272)
--(axis cs:-0.0581684836827547,0.0346342478762051)
--(axis cs:-0.0577022603024829,0.0348428650385184)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0576579332092116,0.0352596209299321)
--(axis cs:-0.0580791475047991,0.0354677601352535)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0323628026667127,0.035363279925248)
--(axis cs:-0.0328187288789156,0.0351551140583261)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0328439582849776,0.0347383049575942)
--(axis cs:-0.0324125796095904,0.0345296605096513)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.031524563650174,0.0345296560433158)
--(axis cs:-0.0310686091405058,0.0347383022287289)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0310447435340272,0.0351551140536495)
--(axis cs:-0.0314761505388576,0.035363279925248)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0217229772785739,0.0353632918140284)
--(axis cs:-0.0221748170193254,0.0351551307341361)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0221918636837045,0.034738303177304)
--(axis cs:-0.0217563889963262,0.0345296559068011)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0208683731189178,0.0345296559061808)
--(axis cs:-0.0204165145780466,0.0347383022287179)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0204008314652179,0.0351551140536496)
--(axis cs:-0.0208363250056217,0.0353632800122645)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0190630207579463,0.0353632807653091)
--(axis cs:-0.0195138387928173,0.035155114053659)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.019528840031175,0.0347383022287179)
--(axis cs:-0.0190923413641163,0.0345296559061808)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0182043254906485,0.0345296562878437)
--(axis cs:-0.0177534912379507,0.0347383321357073)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0177398550193953,0.035155270591106)
--(axis cs:-0.0181763695050355,0.0353633658831794)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0297028462831566,0.0353632799258037)
--(axis cs:-0.0301577508616265,0.0351551140536495)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0301809345943581,0.0347383022711079)
--(axis cs:-0.0297485323596536,0.0345296836222755)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0288605253323485,0.0345302261981067)
--(axis cs:-0.0284055988552823,0.0347391329160559)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0283837705071184,0.0351554247550685)
--(axis cs:-0.028816194613427,0.035363308024519)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0243830278307581,0.0353701163956384)
--(axis cs:-0.0248359058628618,0.0351630148614107)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0248549886202003,0.0347455036095999)
--(axis cs:-0.0244205043644395,0.0345345559393992)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0235324342169809,0.0345306667892905)
--(axis cs:-0.023079541670004,0.0347385664365478)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0230618175344378,0.0351557310725807)
--(axis cs:-0.0234963151546726,0.0353658198764357)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0350228564046397,0.0353681928868399)
--(axis cs:-0.0354799213094679,0.0351657937556044)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.0355072630985385,0.034752295615374)
--(axis cs:-0.0350768334613272,0.0345400460902107)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0341886592310461,0.0345321336174229)
--(axis cs:-0.0337316391825656,0.0347386375224125)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.033705722788632,0.0351551789312045)
--(axis cs:-0.034136115114149,0.0353637040559772)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0270429642807823,0.0353681411801633)
--(axis cs:-0.027496816393178,0.0351579129135795)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0275179754221761,0.0347424414747693)
--(axis cs:-0.0270846053922719,0.0345375566889917)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0261966319801325,0.0345406881920828)
--(axis cs:-0.0257427098009314,0.0347484559075545)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0257229306953127,0.0351649518782425)
--(axis cs:-0.026156374551249,0.0353725223115832)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0164031364345831,0.0353710453176038)
--(axis cs:-0.0168528850838659,0.0351576630384088)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0168658302878728,0.0347397580503566)
--(axis cs:-0.0164283309818191,0.0345336614928634)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0155404102991315,0.0345447118837671)
--(axis cs:-0.0150906650666614,0.0347614570853802)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0150790961496868,0.0351809817453119)
--(axis cs:-0.0155165911213609,0.0353836558931444)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0376837915193498,0.0354137510407521)
--(axis cs:-0.0381419584666929,0.0352141227269374)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0381713406227716,0.0348001008319505)
--(axis cs:-0.037741887314214,0.0345864122420571)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.0368535138452247,0.0345706382435484)
--(axis cs:-0.036395267616363,0.034767972848494)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.036367230935818,0.0351809353572703)
--(axis cs:-0.0367967607061126,0.0353967779327336)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0137435187828702,0.0354161104552522)
--(axis cs:-0.0141922268698192,0.0351979635984249)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0142031181997837,0.0347787873107746)
--(axis cs:-0.0137646259142636,0.0345784034338168)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0128766954043985,0.0345934775040851)
--(axis cs:-0.0124279379353207,0.0348085730734466)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0124183997138521,0.035226597005309)
--(axis cs:-0.0128569412069979,0.0354300028163123)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0403446084106151,0.0354481221521043)
--(axis cs:-0.0408037064323218,0.0352436224225337)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0408350989506812,0.0348278593988204)
--(axis cs:-0.0404067198781925,0.034616988954009)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0395184945739643,0.034609589141765)
--(axis cs:-0.0390593138291621,0.0348122062959129)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0390292638052241,0.0352269394049305)
--(axis cs:-0.039457725724168,0.03543970095389)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0110836889777134,0.0354489750574269)
--(axis cs:-0.0115314350602915,0.035236389811443)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0115402948032287,0.0348187882631632)
--(axis cs:-0.0111007291561205,0.0346141142278159)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0102127071488897,0.0346203980454112)
--(axis cs:-0.00976493486571514,0.0348314599991929)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00975743539227278,0.0352485729528811)
--(axis cs:-0.0101970273880361,0.0354547867395351)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0394580389115295,0.0354537300363827)
--(axis cs:0.0390297294616197,0.0352480247164543)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0390598007936832,0.0348342343224543)
--(axis cs:0.0395188746741491,0.0346265813868101)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0404069399444309,0.0346266107183556)
--(axis cs:0.040835242304344,0.0348340621149988)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0408037926443076,0.0352473564451513)
--(axis cs:0.0403447253637148,0.0354532458721475)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.042118128381167,0.0354536024089991)
--(axis cs:0.0416908359593862,0.035247540613112)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0417229701735291,0.0348342827648965)
--(axis cs:0.0421830812925333,0.0346271183090669)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0430711576493148,0.0346275894980832)
--(axis cs:0.0434984410311211,0.034835311181989)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0434649475735981,0.0352489022581153)
--(axis cs:0.0430048457445717,0.0354544212800401)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.036798015456742,0.0354570469870784)
--(axis cs:0.0363686687383302,0.035250804032298)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0363966611539825,0.0348356225348061)
--(axis cs:0.0368546939172291,0.0346272065403882)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0377427522714096,0.0346268995012891)
--(axis cs:0.0381720855524621,0.0348345816670248)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0381427066323152,0.0352487881431833)
--(axis cs:0.0376846865695594,0.0354557311457274)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0430050153079038,0.0354613903569113)
--(axis cs:-0.0434650849541234,0.0352544881974929)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0434985080936691,0.034838035230993)
--(axis cs:-0.0430711826909061,0.0346286166457263)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0421830549476869,0.0346260149553693)
--(axis cs:-0.0417229284606416,0.0348325163067829)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0416908608710027,0.0352485966307572)
--(axis cs:-0.0421182432793686,0.0354584241588142)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0447783056450745,0.0354569553969282)
--(axis cs:0.0443520138415925,0.0352499590677162)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0443861828743221,0.0348360498771212)
--(axis cs:0.0448473196947807,0.0346288435068159)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0457354037198914,0.0346295499633705)
--(axis cs:0.0461616738785984,0.0348377221329694)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0461261579117889,0.0352523926753817)
--(axis cs:0.0456650432820383,0.0354584461677088)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0341379968343259,0.0354611310636113)
--(axis cs:0.0337076088552564,0.0352540662403644)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.033733529810798,0.0348376644919482)
--(axis cs:0.0341905263269909,0.0346286094640961)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0350785810317187,0.0346280597894347)
--(axis cs:0.0355089504145024,0.0348362546373066)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0354816502266634,0.0352519092557997)
--(axis cs:0.0350246719854145,0.0354598156808658)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00842366440915805,0.0354617296237628)
--(axis cs:-0.00887041352268496,0.0352521017212614)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00887723188255589,0.0348351159402647)
--(axis cs:-0.00843661976750302,0.0346278531138841)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00754856347973316,0.0346299480036878)
--(axis cs:-0.00710180257574822,0.0348393627904108)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00709634732453359,0.0352562125475547)
--(axis cs:-0.00753697126692409,0.0354636935538556)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0474385210486975,0.0354613533967331)
--(axis cs:0.047013231599136,0.0352536027142706)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0470494205311014,0.0348385541335869)
--(axis cs:0.0475115730313048,0.0346309305441741)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0483996567055044,0.034631547010005)
--(axis cs:0.0488249110171359,0.0348400253573134)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0487873742652983,0.0352557202227911)
--(axis cs:0.0483252572050404,0.0354626272552569)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0314779532977474,0.0354645064540344)
--(axis cs:0.0310465329733123,0.0352569769567144)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0310704002693172,0.0348401589569849)
--(axis cs:0.0315263694927183,0.0346308522468472)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0324144205523801,0.0346299972805775)
--(axis cs:0.0328458197386824,0.0348384389338608)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0328205852891248,0.0352550770741667)
--(axis cs:0.0323646373114664,0.0354634744917339)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0456652333699373,0.035465803701965)
--(axis cs:-0.0461263057306904,0.0352580562907643)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0461617696174693,0.0348413866429051)
--(axis cs:-0.0457354801883211,0.034632503807909)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0448473911020805,0.0346316564692007)
--(axis cs:-0.0443862718773133,0.0348395928313684)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0443521691640757,0.0352561482239599)
--(axis cs:-0.0447785055213436,0.0354648449955145)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0500987186304456,0.03546465558494)
--(axis cs:0.0496744414140222,0.0352565733878451)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.049712653595699,0.0348406268611408)
--(axis cs:0.0501758195623857,0.0346325563305753)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0510638983495556,0.0346329432793629)
--(axis cs:0.05148813224898,0.0348415444550724)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.0514485659042135,0.0352578545706231)
--(axis cs:0.0509854433215168,0.0354654080844835)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00576357365754819,0.0354659612598406)
--(axis cs:-0.00620930792746464,0.0352573563020478)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00621408140184986,0.0348405422389584)
--(axis cs:-0.00577243877831959,0.0346323603446345)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00488437313967543,0.0346330351752366)
--(axis cs:-0.00443863300616638,0.0348419089837444)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00443522326673556,0.035258678647819)
--(axis cs:-0.00487687176147045,0.0354665931702862)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0527588817214797,0.0354664692785274)
--(axis cs:0.052335623535845,0.0352583067986074)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.0523758684344962,0.0348418739579828)
--(axis cs:0.0528400507895597,0.034633506492598)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.053728124769918,0.0346337004914391)
--(axis cs:0.0541513355603884,0.0348423294110524)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0541097313136644,0.0352589222866566)
--(axis cs:0.0536455963432701,0.0354668227224976)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0288178906083295,0.0354673302721174)
--(axis cs:0.0283854479794412,0.035259866113306)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0284072757489618,0.0348434334414407)
--(axis cs:0.0288622241512221,0.0346342125659069)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0297502711024239,0.0346329367515479)
--(axis cs:0.0301826911631302,0.0348411316439912)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0301595049921727,0.035257903877169)
--(axis cs:0.0297045793039422,0.035466400189814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0483253818668155,0.0354671868039241)
--(axis cs:-0.0487874693970078,0.0352591663375568)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0488249775703812,0.0348424338065335)
--(axis cs:-0.0483997165821391,0.0346337326245523)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0475116413286536,0.0346334701291835)
--(axis cs:-0.0470495090705822,0.0348418791366305)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0470133639747076,0.0352585789289078)
--(axis cs:-0.0474386697122647,0.0354668924535335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0554190189151422,0.0354672828942816)
--(axis cs:0.054996782268129,0.0352591208420716)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0550390670245385,0.0348424787418973)
--(axis cs:0.0555042692966149,0.0346339605613812)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0563923402514492,0.0346340434592433)
--(axis cs:0.0568145269928921,0.0348426713514827)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0567708801329995,0.0352593734444586)
--(axis cs:0.0563057277500043,0.0354674251672165)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00310346517211329,0.0354673471744816)
--(axis cs:-0.00354817937896969,0.0352590599755673)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00355090720671691,0.0348423079427089)
--(axis cs:-0.00310823890535452,0.0346338609480325)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00222017100166369,0.0346341434222763)
--(axis cs:-0.00177545416173542,0.0348428636273848)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.00177409020391613,0.0352595724408812)
--(axis cs:-0.00221676113847166,0.0354675873722794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0509855065680608,0.0354676006571949)
--(axis cs:-0.0514486137054766,0.0352594965908545)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0514881672824027,0.0348427466794218)
--(axis cs:-0.0510639318848751,0.0346341035179208)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0501758612939227,0.0346340256919624)
--(axis cs:-0.0497127086180928,0.0348425824718151)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0496745187102622,0.0352593234180676)
--(axis cs:-0.0500987996531468,0.0354675141186706)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0536456235687525,0.0354677197489689)
--(axis cs:-0.0541097517937726,0.0352595911994995)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0541513511063467,0.0348428366570208)
--(axis cs:-0.0537281402983631,0.0346342110966977)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0528400711985424,0.0346341888581288)
--(axis cs:-0.0523758955825931,0.0348427897952734)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.05233566011307,0.0352595419661363)
--(axis cs:-0.0527589183144192,0.0354676952077046)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0563057381914675,0.0354677529398453)
--(axis cs:-0.056770887971947,0.0352596174754011)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0568145331146398,0.0348428617337024)
--(axis cs:-0.0563923465662632,0.0346342412925973)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0555042779226788,0.0346342351264824)
--(axis cs:-0.0550390785505308,0.0348428487554037)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0549967972999502,0.0352596038864536)
--(axis cs:-0.0554190334411088,0.0354677461812363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:-0.000443352327400049,0.0354679848701905)
--(axis cs:-0.000887045207617357,0.0352597829518187)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.0008877272030693,0.0348431068520683)
--(axis cs:-0.000444034333742109,0.0346346742197153)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:0.000444034414945918,0.0346349973070444)
--(axis cs:0.00088772750065972,0.0348436991635087)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.000887045448681133,0.0352602632371945)
--(axis cs:0.000443352380739297,0.0354681975191279)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00221676262798325,0.0354687750236493)
--(axis cs:0.0017740912239542,0.035260588580944)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.00177545542256442,0.034844118377356)
--(axis cs:0.0022201732806668,0.0346359569225771)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00310824388356865,0.0346366905036489)
--(axis cs:0.0035509134449807,0.0348454120355477)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00354818440486389,0.0352615633193209)
--(axis cs:0.00310346841195822,0.0354691923651628)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0261578253837971,0.0354705571247982)
--(axis cs:0.0257243685479965,0.0352637351760336)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0257441680162596,0.0348485375923475)
--(axis cs:0.0261980987616318,0.0346396018129278)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0270861372253796,0.0346374702193986)
--(axis cs:0.0275195704704854,0.0348448516463692)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0274984201244621,0.035260984042627)
--(axis cs:0.0270445130728388,0.0354693639751298)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00487688235704214,0.0354704333076809)
--(axis cs:0.00443523231660455,0.0352622847615664)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00443864426522916,0.0348463908943399)
--(axis cs:0.00488438957126757,0.0346389785026167)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00577246599023457,0.0346406886845761)
--(axis cs:0.00621411229548921,0.0348493264342183)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00620933267004268,0.0352643985941927)
--(axis cs:0.00576359113865222,0.0354713221950231)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0234977705597717,0.0354752969223126)
--(axis cs:0.0230633059363254,0.0352697859836569)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.023081091398739,0.0348572015594152)
--(axis cs:0.0235340115391452,0.0346490764739477)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.0244220355673809,0.0346453235412777)
--(axis cs:0.024856472020917,0.0348509499228001)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0248373456554528,0.0352654641693824)
--(axis cs:0.0243844540729734,0.035473498565887)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00753701431114301,0.0354737879642909)
--(axis cs:0.00709638610615372,0.0352658709008791)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00710185103000579,0.0348514179483461)
--(axis cs:0.0075486306694755,0.0346456732241694)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00843672123542718,0.0346491011043793)
--(axis cs:0.00887734242266757,0.0348571173670793)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00887050223826136,0.0352697770298753)
--(axis cs:0.00842372956622844,0.035475401338766)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0101971690216892,0.0354793368623311)
--(axis cs:0.00975756582889067,0.0352721980700365)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.0097650967212511,0.0348607463877474)
--(axis cs:0.0102129242568284,0.034657955016191)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0111010376932394,0.03466321746218)
--(axis cs:0.0115406238293847,0.0348691636063822)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0115317042996504,0.0352776529560359)
--(axis cs:0.0110838932338446,0.0354815474860187)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0208377222885427,0.0354818027132955)
--(axis cs:0.0204022503415406,0.0352780230950743)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0204180339026077,0.0348697804043358)
--(axis cs:0.0208699593768042,0.0346639381607919)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0217579755329755,0.0346584798881193)
--(axis cs:0.0221934055545996,0.034861058108873)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0221762880953851,0.0352723670723808)
--(axis cs:0.0217244056610926,0.0354795071638298)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0128573477638913,0.0354858933657025)
--(axis cs:0.0124187778425177,0.0352804089506837)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.012428394869747,0.0348735346850973)
--(axis cs:0.0128772833835984,0.0346741465003527)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0137654092550915,0.0346789417846289)
--(axis cs:0.0142039392530482,0.0348809241223308)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0141929255419777,0.0352849638644962)
--(axis cs:0.0137440755281762,0.0354877099434142)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0181776508894071,0.0354879637518291)
--(axis cs:0.0177411597512764,0.0352852451657776)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0177549288441905,0.034881399606654)
--(axis cs:0.0182058712957333,0.0346796639915373)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0190939120107068,0.0346749850478085)
--(axis cs:0.019530342102613,0.0348741957817817)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0195152267005213,0.0352808052997337)
--(axis cs:0.0190643464583972,0.0354861921172844)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0155175230705206,0.0354898105923596)
--(axis cs:0.0150799950045813,0.0352863252571635)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.015091704660155,0.0348831724986434)
--(axis cs:0.0155416413866607,0.0346846588781841)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0164297367955572,0.0346848325837756)
--(axis cs:0.0168672018052025,0.0348834322032248)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0168541135218529,0.0352864781348011)
--(axis cs:0.0164042392303707,0.0354898704814512)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0568145269928921,0.0348426713514827)
--(axis cs:0.0563923402514492,0.0346340434592433)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0564357459382152,0.0342163727217491)
--(axis cs:0.0569020214550361,0.0340073137848997)
--(axis cs:0.057324499335777,0.0342164187243754)
--(axis cs:0.0577466521932251,0.0344253634874401)
--(axis cs:0.0581684804001725,0.0346341481780847)
--(axis cs:0.0577022559078562,0.0348427304712086)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0577022603024829,0.0348428650385184)
--(axis cs:-0.0581684836827547,0.0346342478762051)
--(axis cs:-0.0577466556070144,0.0344254679156115)
--(axis cs:-0.0573245028525351,0.0342165270817854)
--(axis cs:-0.0569020250436623,0.0340074251644599)
--(axis cs:-0.0564357507506572,0.0342165233365405)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0563923465662632,0.0346342412925973)
--(axis cs:-0.0568145331146398,0.0348428617337024)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0204165145780466,0.0347383022287179)
--(axis cs:-0.0208683731189178,0.0345296559061808)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0208844341741618,0.0341118815158224)
--(axis cs:-0.0204479532533314,0.0339027530770962)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.019558911807536,0.0339027530772407)
--(axis cs:-0.0191070355210417,0.0341118815158327)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0190923413641163,0.0345296559061808)
--(axis cs:-0.019528840031175,0.0347383022287179)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.023079541670004,0.0347385664365478)
--(axis cs:-0.0235324342169809,0.0345306667892905)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.023550552745314,0.0341134257649874)
--(axis cs:-0.0231150885705674,0.0339035919190323)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0222260365067281,0.0339027818238707)
--(axis cs:-0.0217731335015925,0.0341118815864472)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0217563889963262,0.0345296559068011)
--(axis cs:-0.0221918636837045,0.034738303177304)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0310686091405058,0.0347383022287289)
--(axis cs:-0.031524563650174,0.0345296560433158)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0315488299577747,0.0341120978797589)
--(axis cs:-0.0311164708538057,0.0339039023780706)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0302274399665745,0.0339045530363157)
--(axis cs:-0.0297714424357489,0.0341127711389935)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0297485323596536,0.0345296836222755)
--(axis cs:-0.0301809345943581,0.0347383022711079)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0177534912379507,0.0347383321357073)
--(axis cs:-0.0182043254906485,0.0345296562878437)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0182183362337789,0.034111885325476)
--(axis cs:-0.0177808309547996,0.0339029555722029)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0168918143698003,0.0339055653043457)
--(axis cs:-0.016440984294298,0.0341169039357403)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0164283309818191,0.0345336614928634)
--(axis cs:-0.0168658302878728,0.0347397580503566)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0337316391825656,0.0347386375224125)
--(axis cs:-0.0341886592310461,0.0345321336174229)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0342150684443715,0.0341193339392499)
--(axis cs:-0.0337837244674492,0.0339105692429612)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0328945922255192,0.0339059060712229)
--(axis cs:-0.0324375354912474,0.0341124299067835)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0324125796095904,0.0345296605096513)
--(axis cs:-0.0328439582849776,0.0347383049575942)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0284055988552823,0.0347391329160559)
--(axis cs:-0.0288605253323485,0.0345302261981067)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0288827778668755,0.034114923925135)
--(axis cs:-0.0284494583335003,0.0339109510198292)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0275604965994544,0.0339163230819252)
--(axis cs:-0.0271055214056208,0.0341243885413841)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0270846053922719,0.0345375566889917)
--(axis cs:-0.0275179754221761,0.0347424414747693)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0257427098009314,0.0347484559075545)
--(axis cs:-0.0261966319801325,0.0345406881920828)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0262168486227811,0.0341266007064666)
--(axis cs:-0.0257824408721626,0.0339191195649413)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.024893317244752,0.0339138740105518)
--(axis cs:-0.0244393186121536,0.0341181783115589)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0244205043644395,0.0345345559393992)
--(axis cs:-0.0248549886202003,0.0347455036095999)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.036395267616363,0.034767972848494)
--(axis cs:-0.0368535138452247,0.0345706382435484)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.0368820234838464,0.0341598381893372)
--(axis cs:-0.0364516231024389,0.033947510287768)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0355622613209882,0.0339327216950784)
--(axis cs:-0.035103979332011,0.0341297895072474)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0350768334613272,0.0345400460902107)
--(axis cs:-0.0355072630985385,0.034752295615374)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0150906650666614,0.0347614570853802)
--(axis cs:-0.0155404102991315,0.0345447118837671)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0155523847459712,0.0341285220714436)
--(axis cs:-0.0151139309264913,0.0339292005937935)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0142250125185255,0.0339461283784658)
--(axis cs:-0.013775229849849,0.0341619229262426)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0137646259142636,0.0345784034338168)
--(axis cs:-0.0142031181997837,0.0347787873107746)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0390593138291621,0.0348122062959129)
--(axis cs:-0.0395184945739643,0.034609589141765)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0395489698057709,0.0341944918689994)
--(axis cs:-0.039119601900252,0.0339830328258444)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0382303157226399,0.0339735945707957)
--(axis cs:-0.037771049873203,0.0341740036908348)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.037741887314214,0.0345864122420571)
--(axis cs:-0.0381713406227716,0.0348001008319505)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0124279379353207,0.0348085730734466)
--(axis cs:-0.0128766954043985,0.0345934775040851)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0128866127612645,0.0341766455203163)
--(axis cs:-0.0124470864293664,0.033974572392218)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0115580724725815,0.0339842971847114)
--(axis cs:-0.0111092755860129,0.0341967820380615)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0111007291561205,0.0346141142278159)
--(axis cs:-0.0115402948032287,0.0348187882631632)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0417229284606416,0.0348325163067829)
--(axis cs:-0.0421830549476869,0.0346260149553693)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0422155411508722,0.0342090795521541)
--(axis cs:-0.0417872249968653,0.0339989876034719)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0408980494696296,0.0339952897978839)
--(axis cs:-0.0404378606187258,0.034201040032608)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0404067198781925,0.034616988954009)
--(axis cs:-0.0408350989506812,0.0348278593988204)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00976493486571514,0.0348314599991929)
--(axis cs:-0.0102127071488897,0.0346203980454112)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0102205690856359,0.0342029249587546)
--(axis cs:-0.00977997453020968,0.0339964055483304)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00889090361410073,0.0339999169398706)
--(axis cs:-0.0084431137283434,0.0342102297441098)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00843661976750302,0.0346278531138841)
--(axis cs:-0.00887723188255589,0.0348351159402647)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0381720855524621,0.0348345816670248)
--(axis cs:0.0377427522714096,0.0346268995012891)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.037771814983612,0.0342097812769135)
--(axis cs:0.0382309040903222,0.0340007738306329)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0391200043160885,0.0340011996770131)
--(axis cs:0.0395493217071544,0.0342102076807572)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0395188746741491,0.0346265813868101)
--(axis cs:0.0390598007936832,0.0348342343224543)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0355089504145024,0.0348362546373066)
--(axis cs:0.0350785810317187,0.0346280597894347)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.035105567762831,0.0342097079594501)
--(axis cs:0.0355636128885572,0.0339998390823646)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0364527073776688,0.0340000409590914)
--(axis cs:0.0368830637151439,0.0342096529071444)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0368546939172291,0.0346272065403882)
--(axis cs:0.0363966611539825,0.0348356225348061)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.040835242304344,0.0348340621149988)
--(axis cs:0.0404069399444309,0.0346266107183556)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0404380769729098,0.0342104899879598)
--(axis cs:0.0408982062499796,0.0340020598353087)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0417873079664726,0.034002494140655)
--(axis cs:0.042215592030299,0.0342112083011496)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0421830812925333,0.0346271183090669)
--(axis cs:0.0417229701735291,0.0348342827648965)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0328458197386824,0.0348384389338608)
--(axis cs:0.0324144205523801,0.0346299972805775)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0324393488521614,0.0342111640225001)
--(axis cs:0.0328963575179655,0.034000676361305)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0337854373255074,0.034000104698945)
--(axis cs:0.0342168244070189,0.0342099761310928)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0341905263269909,0.0346286094640961)
--(axis cs:0.033733529810798,0.0348376644919482)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0434984410311211,0.034835311181989)
--(axis cs:0.0430711576493148,0.0346275894980832)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0431043520320612,0.0342116465793562)
--(axis cs:0.0435655134762957,0.0340033937617036)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0444546172481324,0.0340038569831245)
--(axis cs:0.0448818762693118,0.0342126376754748)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0448473196947807,0.0346288435068159)
--(axis cs:0.0443861828743221,0.0348360498771212)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0443862718773133,0.0348395928313684)
--(axis cs:-0.0448473911020805,0.0346316564692007)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.044881914963631,0.0342141604362649)
--(axis cs:-0.0444546385143461,0.0340047018288991)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0435655143759826,0.0340034302331123)
--(axis cs:-0.0431043463785933,0.0342114149204198)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0430711826909061,0.0346286166457263)
--(axis cs:-0.0434985080936691,0.034838035230993)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0461616738785984,0.0348377221329694)
--(axis cs:0.0457354037198914,0.0346295499633705)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0457706397219572,0.034213155835768)
--(axis cs:0.0462328258077919,0.0340047687871601)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0471219299574123,0.0340051940033637)
--(axis cs:0.0475481668106951,0.0342141408593953)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0475115730313048,0.0346309305441741)
--(axis cs:0.0470494205311014,0.0348385541335869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00710180257574822,0.0348393627904108)
--(axis cs:-0.00754856347973316,0.0346299480036878)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00755437371763,0.0342122878967839)
--(axis cs:-0.0071127393974614,0.0340040153355227)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.00622365101238272,0.0340051616348124)
--(axis cs:-0.00577688179686455,0.0342146658458107)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00577243877831959,0.0346323603446345)
--(axis cs:-0.00621408140184986,0.0348405422389584)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0301826911631302,0.0348411316439912)
--(axis cs:0.0297502711024239,0.0346329367515479)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.029773160225469,0.0342146774422015)
--(axis cs:0.0302291461843286,0.0340042341337818)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0311182126826871,0.0340027564843656)
--(axis cs:0.0315506163991416,0.0342121062312399)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0315263694927183,0.0346308522468472)
--(axis cs:0.0310704002693172,0.0348401589569849)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0488249110171359,0.0348400253573134)
--(axis cs:0.0483996567055044,0.034631547010005)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0484369295425553,0.0342145766321209)
--(axis cs:0.0489001364676128,0.0340059334363163)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0497892384053843,0.0340062366200377)
--(axis cs:0.0502144518866577,0.0342152921699548)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0501758195623857,0.0346325563305753)
--(axis cs:0.049712653595699,0.0348406268611408)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0470495090705822,0.0348418791366305)
--(axis cs:-0.0475116413286536,0.0346334701291835)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0475482118179489,0.0342158127374039)
--(axis cs:-0.0471219672807504,0.0340065928235098)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0462328628044616,0.0340061820292334)
--(axis cs:-0.0457706857093627,0.0342149304645958)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0457354801883211,0.034632503807909)
--(axis cs:-0.0461617696174693,0.0348413866429051)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.05148813224898,0.0348415444550724)
--(axis cs:0.0510638983495556,0.0346329432793629)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0511032112498934,0.0342155687550688)
--(axis cs:0.0515674392080419,0.0340067063849022)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.052456538110489,0.0340068788612129)
--(axis cs:0.0528807264342092,0.0342159757229789)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0528400507895597,0.034633506492598)
--(axis cs:0.0523758684344962,0.0348418739579828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00443863300616638,0.0348419089837444)
--(axis cs:-0.00488437313967543,0.0346330351752366)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00488813260637325,0.0342153361921709)
--(axis cs:-0.00444546840371674,0.0340065103202264)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00355637554975038,0.0340069208887505)
--(axis cs:-0.00311063131556468,0.0342161738036343)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00310823890535452,0.0346338609480325)
--(axis cs:-0.00355090720671691,0.0348423079427089)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0541513355603884,0.0348423294110524)
--(axis cs:0.053728124769918,0.0346337004914391)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0537694824619116,0.0342161177262234)
--(axis cs:0.0542347333395215,0.0340071229705833)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0551238298943269,0.0340072051683668)
--(axis cs:0.0555469920755052,0.0342163104563923)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0555042692966149,0.0346339605613812)
--(axis cs:0.0550390670245385,0.0348424787418973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0497127086180928,0.0348425824718151)
--(axis cs:-0.0501758612939227,0.0346340256919624)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0502144812043222,0.034216323402888)
--(axis cs:-0.0497892651547958,0.0340071854392561)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0489001676423129,0.0340070593286534)
--(axis cs:-0.0484369700445391,0.034216053547614)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0483997165821391,0.0346337326245523)
--(axis cs:-0.0488249775703812,0.0348424338065335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0523758955825931,0.0348427897952734)
--(axis cs:-0.0528400711985424,0.0346341888581288)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0528807413663637,0.0342164744712004)
--(axis cs:-0.0524565524834463,0.0340073627564991)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0515674572907583,0.0340073256733034)
--(axis cs:-0.0511032351654837,0.0342163953431003)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0510639318848751,0.0346341035179208)
--(axis cs:-0.0514881672824027,0.0348427466794218)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0550390785505308,0.0348428487554037)
--(axis cs:-0.0555042779226788,0.0346342351264824)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0555469985889693,0.0342165175696243)
--(axis cs:-0.0551238364068493,0.034007413816642)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0542347419479577,0.034007403289039)
--(axis cs:-0.0537694939518648,0.0342164951582371)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0537281402983631,0.0346342110966977)
--(axis cs:-0.0541513511063467,0.0348428366570208)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.00177545416173542,0.0348428636273848)
--(axis cs:-0.00222017100166369,0.0346341434222763)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00222187988951209,0.0342164746055415)
--(axis cs:-0.00177818840961795,0.0340075513015189)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.000889094365168904,0.0340078698334869)
--(axis cs:-0.000444376130765635,0.0342170821928193)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:-0.000444034333742109,0.0346346742197153)
--(axis cs:-0.0008877272030693,0.0348431068520683)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.00088772750065972,0.0348436991635087)
--(axis cs:0.000444034414945918,0.0346349973070444)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:0.000444376229705483,0.0342174754510068)
--(axis cs:0.0008890948071753,0.0340087478162252)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.00177819028930199,0.0340094181632999)
--(axis cs:0.00222188267655437,0.0342186901446868)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.0022201732806668,0.0346359569225771)
--(axis cs:0.00177545542256442,0.034844118377356)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0275195704704854,0.0348448516463692)
--(axis cs:0.0270861372253796,0.0346374702193986)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0271069987922622,0.0342206539333074)
--(axis cs:0.0275619674125408,0.0340105669413127)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0284510230700897,0.0340080799333938)
--(axis cs:0.0288844362162747,0.0342163310644882)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0288622241512221,0.0346342125659069)
--(axis cs:0.0284072757489618,0.0348434334414407)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.0035509134449807,0.0348454120355477)
--(axis cs:0.00310824388356865,0.0346366905036489)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00311063742384442,0.0342196421841676)
--(axis cs:0.00355638497307445,0.0340116004098968)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.004445485554482,0.0340133238282819)
--(axis cs:0.00488815293664789,0.034222682285038)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00488438957126757,0.0346389785026167)
--(axis cs:0.00443864426522916,0.0348463908943399)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.024856472020917,0.0348509499228001)
--(axis cs:0.0244220355673809,0.0346453235412777)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.024440886826207,0.0342315092545631)
--(axis cs:0.0248948412444175,0.0340219885522111)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.025783874682114,0.0340173284687508)
--(axis cs:0.0262182875841862,0.0342235406996)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0261980987616318,0.0346396018129278)
--(axis cs:0.0257441680162596,0.0348485375923475)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00621411229548921,0.0348493264342183)
--(axis cs:0.00577246599023457,0.0346406886845761)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.0057769156160204,0.0342250059582961)
--(axis cs:0.0062236989153475,0.0340187548322764)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00711281515422255,0.0340228253306856)
--(axis cs:0.00755445790227635,0.0342319708301249)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.0075486306694755,0.0346456732241694)
--(axis cs:0.00710185103000579,0.0348514179483461)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00887734242266757,0.0348571173670793)
--(axis cs:0.00843672123542718,0.0346491011043793)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00844324123166507,0.0342369028598242)
--(axis cs:0.00889107847943379,0.0340346514350148)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00978023090708597,0.0340427015449883)
--(axis cs:0.0102208421035675,0.0342501061809618)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0102129242568284,0.034657955016191)
--(axis cs:0.0097650967212511,0.0348607463877474)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0221934055545996,0.034861058108873)
--(axis cs:0.0217579755329755,0.0346584798881193)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0217748477672122,0.0342509369951184)
--(axis cs:0.0222278074194439,0.0340434884076178)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0231168075507184,0.0340349191493454)
--(axis cs:0.023552199212679,0.0342369019229838)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.0235340115391452,0.0346490764739477)
--(axis cs:0.023081091398739,0.0348572015594152)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0115406238293847,0.0348691636063822)
--(axis cs:0.0111010376932394,0.03466321746218)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0111096621691364,0.0342582443273874)
--(axis cs:0.0115585866008055,0.0340628542706359)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0124477880630367,0.0340741220238893)
--(axis cs:0.0128873360873394,0.0342757839358917)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0128772833835984,0.0346741465003527)
--(axis cs:0.012428394869747,0.0348735346850973)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.019530342102613,0.0348741957817817)
--(axis cs:0.0190939120107068,0.0346749850478085)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0191088238135745,0.0342771826974502)
--(axis cs:0.0195608298099879,0.0340759274998734)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0204498258009813,0.0340644725484386)
--(axis cs:0.0208861785441211,0.0342594000510467)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0208699593768042,0.0346639381607919)
--(axis cs:0.0204180339026077,0.0348697804043358)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0142039392530482,0.0348809241223308)
--(axis cs:0.0137654092550915,0.0346789417846289)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0137761799317852,0.0342837391739036)
--(axis cs:0.0142262069529471,0.03409441419025)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0151154004156087,0.0341009023447421)
--(axis cs:0.0155538368252034,0.0342934249057737)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0155416413866607,0.0346846588781841)
--(axis cs:0.015091704660155,0.0348831724986434)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0168672018052025,0.0348834322032248)
--(axis cs:0.0164297367955572,0.0346848325837756)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0164426303009533,0.0342937256974887)
--(axis cs:0.0168936902360851,0.0341016779271814)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0177827727030829,0.0340958058218292)
--(axis cs:0.0182201215888895,0.0342849652132175)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0182058712957333,0.0346796639915373)
--(axis cs:0.0177549288441905,0.034881399606654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0555469920755052,0.0342163104563923)
--(axis cs:0.0551238298943269,0.0340072051683668)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0551663084874837,0.0335885765760199)
--(axis cs:0.0556326339168762,0.033379036279304)
--(axis cs:0.056056089123338,0.0335886227737776)
--(axis cs:0.0564792181764279,0.0337980485295026)
--(axis cs:0.0569020214550361,0.0340073137848997)
--(axis cs:0.0564357459382152,0.0342163727217491)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0564357507506572,0.0342165233365405)
--(axis cs:-0.0569020250436623,0.0340074251644599)
--(axis cs:-0.0564792218041485,0.0337981619518572)
--(axis cs:-0.0560560927571711,0.0335887372312588)
--(axis cs:-0.0556326375253568,0.0333791507897732)
--(axis cs:-0.0551663133106498,0.0335887309450879)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0551238364068493,0.034007413816642)
--(axis cs:-0.0555469985889693,0.0342165175696243)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0217731335015925,0.0341118815864472)
--(axis cs:-0.0222260365067281,0.0339027818238707)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0222431686681024,0.0334845517704989)
--(axis cs:-0.0218067097729567,0.0332751956112218)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0209166332130971,0.0332746239648758)
--(axis cs:-0.0204637090424021,0.0334840227019518)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0204479532533314,0.0339027530770962)
--(axis cs:-0.0208844341741618,0.0341118815158224)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0191070355210417,0.0341118815158327)
--(axis cs:-0.019558911807536,0.0339027530772407)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0195739826454792,0.0334840302047645)
--(axis cs:-0.0191364959242864,0.0332747815309234)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0182464390372712,0.0332760093602508)
--(axis cs:-0.0177945439471651,0.033485445989471)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0177808309547996,0.0339029555722029)
--(axis cs:-0.0182183362337789,0.034111885325476)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0324375354912474,0.0341124299067835)
--(axis cs:-0.0328945922255192,0.0339059060712229)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0329201125384786,0.0334965066992315)
--(axis cs:-0.0324878490458878,0.033291596783152)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0315977249353335,0.0332890237546255)
--(axis cs:-0.0311405683356657,0.0334920469880545)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0311164708538057,0.0339039023780706)
--(axis cs:-0.0315488299577747,0.0341120978797589)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0244393186121536,0.0341181783115589)
--(axis cs:-0.024893317244752,0.0339138740105518)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0249125761341952,0.0335006552458742)
--(axis cs:-0.0244771346090731,0.0332907361974621)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0235869504967022,0.0332827660800196)
--(axis cs:-0.0231329273394968,0.0334869883065735)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0231150885705674,0.0339035919190323)
--(axis cs:-0.023550552745314,0.0341134257649874)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0297714424357489,0.0341127711389935)
--(axis cs:-0.0302274399665745,0.0339045530363157)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0302508606484001,0.03349337981113)
--(axis cs:-0.0298176161821109,0.033291674008457)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0289276084145174,0.0332959658336825)
--(axis cs:-0.0284715348108646,0.0335018476537904)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0284494583335003,0.0339109510198292)
--(axis cs:-0.0288827778668755,0.034114923925135)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.016440984294298,0.0341169039357403)
--(axis cs:-0.0168918143698003,0.0339055653043457)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.016904865379631,0.0334905248802302)
--(axis cs:-0.0164664235491414,0.0332894003156387)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0155764665122263,0.0333029904679416)
--(axis cs:-0.0151256272742407,0.0335163691735477)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0151139309264913,0.0339292005937935)
--(axis cs:-0.0155523847459712,0.0341285220714436)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0271055214056208,0.0341243885413841)
--(axis cs:-0.0275604965994544,0.0339163230819252)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0275818754704391,0.0335067203645423)
--(axis cs:-0.0271475683539655,0.0333037989399166)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0262574771720197,0.0333033300865204)
--(axis cs:-0.0258024024670779,0.0335069142458754)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0257824408721626,0.0339191195649413)
--(axis cs:-0.0262168486227811,0.0341266007064666)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.035103979332011,0.0341297895072474)
--(axis cs:-0.0355622613209882,0.0339327216950784)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0355899015655972,0.033525811343166)
--(axis cs:-0.0351585818955609,0.0333166363629454)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0342682809197304,0.0333058028593315)
--(axis cs:-0.0338099761258173,0.0335033379013738)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0337837244674492,0.0339105692429612)
--(axis cs:-0.0342150684443715,0.0341193339392499)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.013775229849849,0.0341619229262426)
--(axis cs:-0.0142250125185255,0.0339461283784658)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0142360133646651,0.0335323520842281)
--(axis cs:-0.0137965332142836,0.0333329715879598)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.012906524176278,0.0333452655341024)
--(axis cs:-0.0124566954702098,0.0335584004711545)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0124470864293664,0.033974572392218)
--(axis cs:-0.0128866127612645,0.0341766455203163)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.037771049873203,0.0341740036908348)
--(axis cs:-0.0382303157226399,0.0339735945707957)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0382598904867767,0.0335602516448773)
--(axis cs:-0.0378295511025773,0.0333491710833429)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0369392411612095,0.0333394762151814)
--(axis cs:-0.0364799137952995,0.0335386220877767)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0364516231024389,0.033947510287768)
--(axis cs:-0.0368820234838464,0.0341598381893372)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0404378606187258,0.034201040032608)
--(axis cs:-0.0408980494696296,0.0339952897978839)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0409296029882675,0.0335782754876418)
--(axis cs:-0.0405002979684242,0.0333677236014788)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0396100788699994,0.0333631480837832)
--(axis cs:-0.0391498280829454,0.0335680402963323)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.039119601900252,0.0339830328258444)
--(axis cs:-0.0395489698057709,0.0341944918689994)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0111092755860129,0.0341967820380615)
--(axis cs:-0.0115580724725815,0.0339842971847114)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0115669896834466,0.0335672805282769)
--(axis cs:-0.011126419827091,0.0333620656810194)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0102363363907405,0.0333672654936576)
--(axis cs:-0.00978751452494182,0.0335784138293864)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00977997453020968,0.0339964055483304)
--(axis cs:-0.0102205690856359,0.0342029249587546)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0342168244070189,0.0342099761310928)
--(axis cs:0.0337854373255074,0.034000104698945)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0338114083599557,0.0335781290491488)
--(axis cs:0.0342694491269296,0.0333659839435952)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0351595732330478,0.0333664129702846)
--(axis cs:0.0355909640913893,0.0335785221013663)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0355636128885572,0.0339998390823646)
--(axis cs:0.035105567762831,0.0342097079594501)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0368830637151439,0.0342096529071444)
--(axis cs:0.0364527073776688,0.0340000409590914)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0364807541639749,0.0335792950471195)
--(axis cs:0.0369398522649507,0.0333686819209147)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0378299996808302,0.0333701049833025)
--(axis cs:0.0382603458105159,0.0335812638490298)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0382309040903222,0.0340007738306329)
--(axis cs:0.037771814983612,0.0342097812769135)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0315506163991416,0.0342121062312399)
--(axis cs:0.0311182126826871,0.0340027564843656)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0311421460282261,0.0335814957032151)
--(axis cs:0.0315991549464948,0.0333689173440428)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0324892410709178,0.0333672373960554)
--(axis cs:0.0329216454153895,0.033578716828689)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0328963575179655,0.034000676361305)
--(axis cs:0.0324393488521614,0.0342111640225001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0395493217071544,0.0342102076807572)
--(axis cs:0.0391200043160885,0.0340011996770131)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0391501426037225,0.0335822248749032)
--(axis cs:0.0396102936246996,0.033372719661417)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0405004366905468,0.0333737705349248)
--(axis cs:0.0409297318730253,0.0335838353431113)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0408982062499796,0.0340020598353087)
--(axis cs:0.0404380769729098,0.0342104899879598)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0431043463785933,0.0342114149204198)
--(axis cs:-0.0435655143759826,0.0340034302331123)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.043599096618498,0.0335852286826534)
--(axis cs:-0.0431708307858195,0.0333752276748717)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0422806692029319,0.0333735006721391)
--(axis cs:-0.0418194512577912,0.0335814121021502)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0417872249968653,0.0339989876034719)
--(axis cs:-0.0422155411508722,0.0342090795521541)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.0084431137283434,0.0342102297441098)
--(axis cs:-0.00889090361410073,0.0339999169398706)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00889775689284574,0.0335816712753463)
--(axis cs:-0.00845613406259772,0.0333735470224093)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00756602239965265,0.0333753465256229)
--(axis cs:-0.0071182209556976,0.0335855014365246)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.0071127393974614,0.0340040153355227)
--(axis cs:-0.00755437371763,0.0342122878967839)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.042215592030299,0.0342112083011496)
--(axis cs:0.0417873079664726,0.034002494140655)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0418195239413597,0.0335844808284697)
--(axis cs:0.0422807136310617,0.0333753557634133)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0431708484088964,0.0333759483522016)
--(axis cs:0.0435991042794276,0.0335855389279242)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0435655134762957,0.0340033937617036)
--(axis cs:0.0431043520320612,0.0342116465793562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0448818762693118,0.0342126376754748)
--(axis cs:0.0444546172481324,0.0340038569831245)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0444888931720499,0.033585985577546)
--(axis cs:0.0449511131926528,0.0333768757092027)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0458412439070224,0.0333772477734579)
--(axis cs:0.0462684691809972,0.0335867595555269)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0462328258077919,0.0340047687871601)
--(axis cs:0.0457706397219572,0.034213155835768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0288844362162747,0.0342163310644882)
--(axis cs:0.0284510230700897,0.0340080799333938)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0284729378696183,0.033588852942574)
--(axis cs:0.0289289364488248,0.0333770109393256)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0298190047282222,0.0333738824393078)
--(axis cs:0.0302524058086548,0.0335835606736907)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0302291461843286,0.0340042341337818)
--(axis cs:0.029773160225469,0.0342146774422015)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0457706857093627,0.0342149304645958)
--(axis cs:-0.0462328628044616,0.0340061820292334)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0462684920683608,0.0335876329535341)
--(axis cs:-0.0458412607016545,0.0333778945646879)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0449511240266586,0.0333773012081988)
--(axis cs:-0.0444889019628869,0.0335863344606912)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0444546385143461,0.0340047018288991)
--(axis cs:-0.044881914963631,0.0342141604362649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0475481668106951,0.0342141408593953)
--(axis cs:0.0471219299574123,0.0340051940033637)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0471582563106908,0.0335870918871088)
--(axis cs:0.0476215028203153,0.0333778569222836)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0485116311247,0.033378102798172)
--(axis cs:0.0489378285285924,0.0335876466407187)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0489001364676128,0.0340059334363163)
--(axis cs:0.0484369295425553,0.0342145766321209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00577688179686455,0.0342146658458107)
--(axis cs:-0.00622365101238272,0.0340051616348124)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.00622844714838976,0.0335865821043203)
--(axis cs:-0.00578578875715641,0.0333774586871203)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00489566910735669,0.0333780708069762)
--(axis cs:-0.00444889406695583,0.0335878706176291)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00444546840371674,0.0340065103202264)
--(axis cs:-0.00488813260637325,0.0342153361921709)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0502144518866577,0.0342152921699548)
--(axis cs:0.0497892384053843,0.0340062366200377)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0498276135062436,0.0335878690705115)
--(axis cs:0.0502918855174947,0.0333784906504148)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0511820116545847,0.0333786379197913)
--(axis cs:0.051607181137082,0.0335882113931245)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.0515674392080419,0.0340067063849022)
--(axis cs:0.0511032112498934,0.0342155687550688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0484369700445391,0.034216053547614)
--(axis cs:-0.0489001676423129,0.0340070593286534)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0489378497338215,0.0335884117087384)
--(axis cs:-0.048511649609378,0.0333787754901416)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0476215224447872,0.0333785844424753)
--(axis cs:-0.0471582804688295,0.0335879963846099)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0471219672807504,0.0340065928235098)
--(axis cs:-0.0475482118179489,0.0342158127374039)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0528807264342092,0.0342159757229789)
--(axis cs:0.052456538110489,0.0340068788612129)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.0524969638594357,0.0335883370880568)
--(axis cs:0.0529622620427323,0.0333788547393569)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0538523864234427,0.0333789311091524)
--(axis cs:0.0542765274527804,0.0335885158888446)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0542347333395215,0.0340071229705833)
--(axis cs:0.0537694824619116,0.0342161177262234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00311063131556468,0.0342161738036343)
--(axis cs:-0.00355637554975038,0.0340069208887505)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00355911606924224,0.0335882752664647)
--(axis cs:-0.00311542723161659,0.0333788845646521)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00222530558261723,0.0333792155288261)
--(axis cs:-0.00177955870112202,0.0335889365542329)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.00177818840961795,0.0340075513015189)
--(axis cs:-0.00222187988951209,0.0342164746055415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0511032351654837,0.0342163953431003)
--(axis cs:-0.0515674572907583,0.0340073256733034)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0516071939849553,0.0335886509580352)
--(axis cs:-0.0511820236101442,0.0333790503048408)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0502918997979303,0.0333789919459787)
--(axis cs:-0.0498276320085591,0.0335885246990132)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0497892651547958,0.0340071854392561)
--(axis cs:-0.0502144812043222,0.034216323402888)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0537694939518648,0.0342164951582371)
--(axis cs:-0.0542347419479577,0.034007403289039)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.054276533768446,0.0335887213402231)
--(axis cs:-0.0538523925558145,0.0333791321452072)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0529622698522438,0.0333791150594874)
--(axis cs:-0.0524969741893402,0.0335886845154551)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0524565524834463,0.0340073627564991)
--(axis cs:-0.0528807413663637,0.0342164744712004)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:-0.000444376130765635,0.0342170821928193)
--(axis cs:-0.000889094365168904,0.0340078698334869)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.000889779532321228,0.0335892972312918)
--(axis cs:-0.000445061312959983,0.0333799947360762)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:0.000445061454902591,0.0333805577823823)
--(axis cs:0.000889780062190317,0.0335903486809548)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.0008890948071753,0.0340087478162252)
--(axis cs:0.000444376229705483,0.0342174754510068)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00222188267655437,0.0342186901446868)
--(axis cs:0.00177819028930199,0.0340094181632999)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.00177956095976256,0.0335911775287976)
--(axis cs:0.00222530961829164,0.0333824172019411)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00311543615365733,0.0333839404477605)
--(axis cs:0.0035591274911455,0.0335939415495212)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.00355638497307445,0.0340116004098968)
--(axis cs:0.00311063742384442,0.0342196421841676)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0262182875841862,0.0342235406996)
--(axis cs:0.025783874682114,0.0340173284687508)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0258037819664657,0.0336013080062954)
--(axis cs:0.0262587674395963,0.0333900779180218)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0271488150649791,0.0333848701799792)
--(axis cs:0.027583210953347,0.0335922066435397)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0275619674125408,0.0340105669413127)
--(axis cs:0.0271069987922622,0.0342206539333074)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00488815293664789,0.034222682285038)
--(axis cs:0.004445485554482,0.0340133238282819)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.00444891497921195,0.0335961700934055)
--(axis cs:0.00489569951159734,0.0333890348904458)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00578584006354566,0.0333931138992095)
--(axis cs:0.00622850640202588,0.0336033792984198)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.0062236989153475,0.0340187548322764)
--(axis cs:0.0057769156160204,0.0342250059582961)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.023552199212679,0.0342369019229838)
--(axis cs:0.0231168075507184,0.0340349191493454)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0231347493037491,0.0336260432001995)
--(axis cs:0.0235887288603503,0.0334158653144844)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0244787196597866,0.0334050533313299)
--(axis cs:0.0249140864038179,0.0336076878838323)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0248948412444175,0.0340219885522111)
--(axis cs:0.024440886826207,0.0342315092545631)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00755445790227635,0.0342319708301249)
--(axis cs:0.00711281515422255,0.0340228253306856)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00711831543194444,0.0336089357599429)
--(axis cs:0.00756615433202171,0.0334061311100294)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00845633739621592,0.0334159978775295)
--(axis cs:0.00889797877974552,0.0336257015541984)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00889107847943379,0.0340346514350148)
--(axis cs:0.00844324123166507,0.0342369028598242)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0102208421035675,0.0342501061809618)
--(axis cs:0.00978023090708597,0.0340427015449883)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00978784254637427,0.0336375876089174)
--(axis cs:0.0102367863395245,0.033444866276328)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0111270646714536,0.0334643821994492)
--(axis cs:0.0115676550515105,0.0336688441953374)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0115585866008055,0.0340628542706359)
--(axis cs:0.0111096621691364,0.0342582443273874)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0208861785441211,0.0342594000510467)
--(axis cs:0.0204498258009813,0.0340644725484386)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0204658811138803,0.0336714211760511)
--(axis cs:0.0209189149063528,0.0334671946855347)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0218088285244952,0.0334467156261343)
--(axis cs:0.0222451111025099,0.0336387310909487)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0222278074194439,0.0340434884076178)
--(axis cs:0.0217748477672122,0.0342509369951184)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0128873360873394,0.0342757839358917)
--(axis cs:0.0124477880630367,0.0340741220238893)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0124576040742433,0.0336871858020808)
--(axis cs:0.0129077345763258,0.0335108279630184)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0137981031625772,0.0335338598262507)
--(axis cs:0.0142375398173823,0.0337216662652966)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0142262069529471,0.03409441419025)
--(axis cs:0.0137761799317852,0.0342837391739036)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0182201215888895,0.0342849652132175)
--(axis cs:0.0177827727030829,0.0340958058218292)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0177969492661183,0.033724096545859)
--(axis cs:0.0182491419440343,0.0335375131957656)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0191390974201583,0.0335147673282668)
--(axis cs:0.0195762680337039,0.0336901677395686)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0195608298099879,0.0340759274998734)
--(axis cs:0.0191088238135745,0.0342771826974502)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0155538368252034,0.0342934249057737)
--(axis cs:0.0151154004156087,0.0341009023447421)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0151274837204507,0.0337330663348955)
--(axis cs:0.0155787656352938,0.0335635608377743)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0164689897067806,0.0335645141706331)
--(axis cs:0.0169072008595442,0.0337344420144734)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0168936902360851,0.0341016779271814)
--(axis cs:0.0164426303009533,0.0342937256974887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0542765274527804,0.0335885158888446)
--(axis cs:0.0538523864234427,0.0333789311091524)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0538939333223413,0.0329593354007472)
--(axis cs:0.0543603075499405,0.0327493089873465)
--(axis cs:0.054784743515654,0.0329593797981978)
--(axis cs:0.0552088521756657,0.0331692887448988)
--(axis cs:0.0556326339168762,0.033379036279304)
--(axis cs:0.0551663084874837,0.0335885765760199)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0551663133106498,0.0335887309450879)
--(axis cs:-0.0556326375253568,0.0333791507897732)
--(axis cs:-0.0552088557308109,0.0331694024153203)
--(axis cs:-0.0547847469951525,0.0329594918978399)
--(axis cs:-0.0543603109395549,0.0327494190307192)
--(axis cs:-0.0538939377947358,0.0329594818703204)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0538523925558145,0.0333791321452072)
--(axis cs:-0.054276533768446,0.0335887213402231)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0204637090424021,0.0334840227019518)
--(axis cs:-0.0209166332130971,0.0332746239648758)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0209328060257969,0.0328580642502673)
--(axis cs:-0.0204953738715988,0.0326515368346064)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0196042768417634,0.0326520933124704)
--(axis cs:-0.0191512993490517,0.0328588687461663)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0191364959242864,0.0332747815309234)
--(axis cs:-0.0195739826454792,0.0334840302047645)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0231329273394968,0.0334869883065735)
--(axis cs:-0.0235869504967022,0.0332827660800196)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0236052646334742,0.0328719335987221)
--(axis cs:-0.0231688429613518,0.0326636820833699)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0222776509289807,0.0326571320369694)
--(axis cs:-0.0218235895299961,0.0328601508190824)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0218067097729567,0.0332751956112218)
--(axis cs:-0.0222431686681024,0.0334845517704989)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0177945439471651,0.033485445989471)
--(axis cs:-0.0182464390372712,0.0332760093602508)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0182605771617214,0.0328623406563072)
--(axis cs:-0.0178221601552095,0.0326610345306337)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0169311414957834,0.0326703472456575)
--(axis cs:-0.0164792218282834,0.0328799468493658)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0164664235491414,0.0332894003156387)
--(axis cs:-0.016904865379631,0.0334905248802302)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0311405683356657,0.0334920469880545)
--(axis cs:-0.0315977249353335,0.0332890237546255)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.031622395691632,0.032885815922881)
--(axis cs:-0.0311891868847136,0.0326840413600521)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0302980769904833,0.0326846081525831)
--(axis cs:-0.029840880499803,0.0328874854329601)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0298176161821109,0.033291674008457)
--(axis cs:-0.0302508606484001,0.03349337981113)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0258024024670779,0.0335069142458754)
--(axis cs:-0.0262574771720197,0.0333033300865204)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0262778819254798,0.0328936400383397)
--(axis cs:-0.025842509104571,0.032686770942062)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0249512964654981,0.0326802898376279)
--(axis cs:-0.0244961498619974,0.0328806173722955)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0244771346090731,0.0332907361974621)
--(axis cs:-0.0249125761341952,0.0335006552458742)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0284715348108646,0.0335018476537904)
--(axis cs:-0.0289276084145174,0.0332959658336825)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0289501603489668,0.0328906800749941)
--(axis cs:-0.0285159114787819,0.0326892069909781)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0276248150074246,0.0326908527540522)
--(axis cs:-0.0271686822424853,0.0328952419175753)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0271475683539655,0.0333037989399166)
--(axis cs:-0.0275818754704391,0.0335067203645423)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0338099761258173,0.0335033379013738)
--(axis cs:-0.0342682809197304,0.0333058028593315)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0342950161598657,0.0329015298511268)
--(axis cs:-0.0338627620328449,0.0326953123160291)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0329715268210054,0.0326894303786418)
--(axis cs:-0.0325132190602911,0.0328886201690164)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0324878490458878,0.033291596783152)
--(axis cs:-0.0329201125384786,0.0334965066992315)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0151256272742407,0.0335163691735477)
--(axis cs:-0.0155764665122263,0.0333029904679416)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0155885699183836,0.0328931752452987)
--(axis cs:-0.0151491279242976,0.0326950258845244)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0142581011682085,0.0327072070506028)
--(axis cs:-0.013807224946136,0.032919492210778)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.0137965332142836,0.0333329715879598)
--(axis cs:-0.0142360133646651,0.0335323520842281)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0364799137952995,0.0335386220877767)
--(axis cs:-0.0369392411612095,0.0333394762151814)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0369679121055406,0.0329281241539287)
--(axis cs:-0.0365366130518902,0.0327182588114359)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0356453202197834,0.0327105389644737)
--(axis cs:-0.0351859722984448,0.0329103831586056)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0351585818955609,0.0333166363629454)
--(axis cs:-0.0355899015655972,0.033525811343166)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0124566954702098,0.0335584004711545)
--(axis cs:-0.012906524176278,0.0333452655341024)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.0129165129553197,0.0329299750076854)
--(axis cs:-0.012475972895964,0.0327262147676)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0115848748255495,0.032732742439)
--(axis cs:-0.0111350157915444,0.032944372348874)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.011126419827091,0.0333620656810194)
--(axis cs:-0.0115669896834466,0.0335672805282769)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0391498280829454,0.0335680402963323)
--(axis cs:-0.0396100788699994,0.0333631480837832)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0396407025190952,0.0329464339037955)
--(axis cs:-0.0392104130480844,0.032735779797186)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0383191648067095,0.0327310596266861)
--(axis cs:-0.0378588647865058,0.0329355655792378)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0378295511025773,0.0333491710833429)
--(axis cs:-0.0382598904867767,0.0335602516448773)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0329216454153895,0.033578716828689)
--(axis cs:0.0324892410709178,0.0333672373960554)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.032514174735717,0.0329404978141222)
--(axis cs:0.0329721796218601,0.0327243703419111)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0338633022766112,0.0327234669328815)
--(axis cs:0.0342957431394141,0.0329389429914932)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0342694491269296,0.0333659839435952)
--(axis cs:0.0338114083599557,0.0335781290491488)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0355909640913893,0.0335785221013663)
--(axis cs:0.0351595732330478,0.0333664129702846)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.035186562492673,0.0329399878516121)
--(axis cs:0.0356456390713532,0.0327263249616958)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0365368435410007,0.0327293917550392)
--(axis cs:0.0369682538787896,0.0329444416181797)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0369398522649507,0.0333686819209147)
--(axis cs:0.0364807541639749,0.0335792950471195)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0302524058086548,0.0335835606736907)
--(axis cs:0.0298190047282222,0.0333738824393078)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0298419451750635,0.032950455630407)
--(axis cs:0.0302989455802266,0.0327351998479755)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.031190009583084,0.0327305909700231)
--(axis cs:0.0316234209277404,0.0329430372913493)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0315991549464948,0.0333689173440428)
--(axis cs:0.0311421460282261,0.0335814957032151)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0382603458105159,0.0335812638490298)
--(axis cs:0.0378299996808302,0.0333701049833025)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0378591114673941,0.0329470658819825)
--(axis cs:0.0383192768166817,0.0327362182247176)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0392104886862119,0.0327391841263632)
--(axis cs:0.0396408192352398,0.0329516306753061)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0396102936246996,0.033372719661417)
--(axis cs:0.0391501426037225,0.0335822248749032)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00978751452494182,0.0335784138293864)
--(axis cs:-0.0102363363907405,0.0333672654936576)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0102442407379123,0.0329488880663851)
--(axis cs:-0.00980263298632184,0.0327411311355761)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00891149728345829,0.0327436561773779)
--(axis cs:-0.00846266014314914,0.0329544129425392)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00845613406259772,0.0333735470224093)
--(axis cs:-0.00889775689284574,0.0335816712753463)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0418194512577912,0.0335814121021502)
--(axis cs:-0.0422806692029319,0.0333735006721391)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0423133087375949,0.0329547475561492)
--(axis cs:-0.0418840523836633,0.0327442945858376)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0409928543821149,0.0327422302432624)
--(axis cs:-0.0405315882796735,0.0329500681380606)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0405002979684242,0.0333677236014788)
--(axis cs:-0.0409296029882675,0.0335782754876418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0409297318730253,0.0335838353431113)
--(axis cs:0.0405004366905468,0.0333737705349248)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0405316634745358,0.0329533425964202)
--(axis cs:0.0409928838354411,0.0327434982453547)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0418840672300111,0.0327449201404544)
--(axis cs:0.0423133316779196,0.0329557044607726)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0422807136310617,0.0333753557634133)
--(axis cs:0.0418195239413597,0.0335844808284697)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0435991042794276,0.0335855389279242)
--(axis cs:0.0431708484088964,0.0333759483522016)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0432041578076904,0.032956486670948)
--(axis cs:0.0436664134284844,0.0327467576400678)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0445575795026522,0.0327473430220223)
--(axis cs:0.0449857999206213,0.0329575600553115)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0449511131926528,0.0333768757092027)
--(axis cs:0.0444888931720499,0.033585985577546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0444889019628869,0.0335863344606912)
--(axis cs:-0.0449511240266586,0.0333773012081988)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0449858088374605,0.0329579099056101)
--(axis cs:-0.0445575877454469,0.0327476694955128)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0436664167638119,0.0327468924388075)
--(axis cs:-0.0432041501439585,0.0329561735866623)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0431708307858195,0.0333752276748717)
--(axis cs:-0.043599096618498,0.0335852286826534)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.0071182209556976,0.0335855014365246)
--(axis cs:-0.00756602239965265,0.0333753465256229)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00757186069027801,0.0329560162067713)
--(axis cs:-0.00712921009275063,0.0327466925555442)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.0062380619375053,0.0327475713667557)
--(axis cs:-0.00579025265627182,0.0329579201563329)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00578578875715641,0.0333774586871203)
--(axis cs:-0.00622844714838976,0.0335865821043203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0462684691809972,0.0335867595555269)
--(axis cs:0.0458412439070224,0.0333772477734579)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0458766175975515,0.032957935463182)
--(axis cs:0.0463399034180969,0.0327481327022078)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.047231062667447,0.0327484039939286)
--(axis cs:0.0476582487516404,0.0329584886398021)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0476215028203153,0.0333778569222836)
--(axis cs:0.0471582563106908,0.0335870918871088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0471582804688295,0.0335879963846099)
--(axis cs:-0.0476215224447872,0.0333785844424753)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0476582626804265,0.0329590044883148)
--(axis cs:-0.0472310751499458,0.0327488704052803)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0463399157726386,0.0327486032099168)
--(axis cs:-0.0458766300202418,0.0329584134007003)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0458412607016545,0.0333778945646879)
--(axis cs:-0.0462684920683608,0.0335876329535341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0489378285285924,0.0335876466407187)
--(axis cs:0.0485116311247,0.033378102798172)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0485490627856254,0.0329586939048773)
--(axis cs:0.0490133777544909,0.0327487941401456)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0499045340377603,0.0327489341959485)
--(axis cs:0.0503306885487872,0.0329590018113454)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0502918855174947,0.0333784906504148)
--(axis cs:0.0498276135062436,0.0335878690705115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00444889406695583,0.0335878706176291)
--(axis cs:-0.00489566910735669,0.0333780708069762)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00489944611752425,0.0329584829399615)
--(axis cs:-0.00445576127486923,0.0327486598024487)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00356460977166407,0.0327490319950083)
--(axis cs:-0.00311783072638181,0.0329592635189022)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00311542723161659,0.0333788845646521)
--(axis cs:-0.00355911606924224,0.0335882752664647)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.051607181137082,0.0335882113931245)
--(axis cs:0.0511820116545847,0.0333786379197913)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0512215004735549,0.0329591147620048)
--(axis cs:0.0516868447652777,0.0327491370273251)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0525779993952923,0.0327492086578894)
--(axis cs:0.0530031227926279,0.0329592783087645)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0529622620427323,0.0333788547393569)
--(axis cs:0.0524969638594357,0.0335883370880568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0498276320085591,0.0335885246990132)
--(axis cs:-0.0502918997979303,0.0333789919459787)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.050330698715122,0.0329593583270398)
--(axis cs:-0.0499045434398853,0.0327492666881326)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0490133884938763,0.0327491808276936)
--(axis cs:-0.0485490758742289,0.0329591697432955)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.048511649609378,0.0333787754901416)
--(axis cs:-0.0489378497338215,0.0335884117087384)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0524969741893402,0.0335886845154551)
--(axis cs:-0.0529622698522438,0.0333791150594874)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0530031284500104,0.0329594667002467)
--(axis cs:-0.0525780047985985,0.0327493900218577)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.051686851408552,0.0327493638558322)
--(axis cs:-0.0512215090283199,0.0329594095453386)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0511820236101442,0.0333790503048408)
--(axis cs:-0.0516071939849553,0.0335886509580352)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.00177955870112202,0.0335889365542329)
--(axis cs:-0.00222530558261723,0.0333792155288261)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.0022270223792927,0.0329596057999558)
--(axis cs:-0.0017823056003287,0.032749739474152)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.000891153027211343,0.0327501891081462)
--(axis cs:-0.000445404695558783,0.0329604764088666)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:-0.000445061312959983,0.0333799947360762)
--(axis cs:-0.000889779532321228,0.0335892972312918)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.027583210953347,0.0335922066435397)
--(axis cs:0.0271488150649791,0.0333848701799792)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0271697644408548,0.0329655442502485)
--(axis cs:0.0276257724230821,0.0327520148395502)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0285168275257717,0.0327458976136672)
--(axis cs:0.0289512140075151,0.0329549161850376)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0289289364488248,0.0333770109393256)
--(axis cs:0.0284729378696183,0.033588852942574)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.000889780062190317,0.0335903486809548)
--(axis cs:0.000445061454902591,0.0333805577823823)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:0.000445404862035951,0.0329611361108365)
--(axis cs:0.000891153756696038,0.0327516337484625)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.00178230872595733,0.0327528344043328)
--(axis cs:0.00222702713707454,0.0329633765455304)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00222530961829164,0.0333824172019411)
--(axis cs:0.00177956095976256,0.0335911775287976)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.0035591274911455,0.0335939415495212)
--(axis cs:0.00311543615365733,0.0333839404477605)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.0031178412972903,0.0329652477309535)
--(axis cs:0.0035646258924155,0.0327570132051914)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00445579121146796,0.0327605168321471)
--(axis cs:0.00489948265860877,0.0329716467450907)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00489569951159734,0.0333890348904458)
--(axis cs:0.00444891497921195,0.0335961700934055)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0249140864038179,0.0336076878838323)
--(axis cs:0.0244787196597866,0.0334050533313299)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0244977016962907,0.0329924260086018)
--(axis cs:0.0249526948727478,0.032779195029349)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0258436966910467,0.0327678690457041)
--(axis cs:0.0262790546956996,0.0329724087265391)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0262587674395963,0.0333900779180218)
--(axis cs:0.0258037819664657,0.0336013080062954)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00622850640202588,0.0336033792984198)
--(axis cs:0.00578584006354566,0.0333931138992095)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00579031489568947,0.0329768922327095)
--(axis cs:0.00623814996433414,0.0327724748715109)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00712935376062175,0.0327822567620653)
--(axis cs:0.00757202454897031,0.0329942117999217)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00756615433202171,0.0334061311100294)
--(axis cs:0.00711831543194444,0.0336089357599429)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00889797877974552,0.0336257015541984)
--(axis cs:0.00845633739621592,0.0334159978775295)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00846291635931344,0.033007850379491)
--(axis cs:0.00891185463567819,0.032814424668855)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00980317936339109,0.0328394967327506)
--(axis cs:0.0102448271688075,0.0330499253592857)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0102367863395245,0.033444866276328)
--(axis cs:0.00978784254637427,0.0336375876089174)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0222451111025099,0.0336387310909487)
--(axis cs:0.0218088285244952,0.0334467156261343)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.021825967719688,0.033052479081255)
--(axis cs:0.022279976897024,0.0328413819063421)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0231708226501775,0.0328144701724344)
--(axis cs:0.0236070762387533,0.0330073840334071)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0235887288603503,0.0334158653144844)
--(axis cs:0.0231347493037491,0.0336260432001995)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0115676550515105,0.0336688441953374)
--(axis cs:0.0111270646714536,0.0334643821994492)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0111358714749846,0.033080005488158)
--(axis cs:0.011586064237751,0.0329139317154612)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0124776479884298,0.0329631633983012)
--(axis cs:0.0129181687520001,0.0331562318411749)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0129077345763258,0.0335108279630184)
--(axis cs:0.0124576040742433,0.0336871858020808)
--cycle;
\path [fill=indianred2247974, fill opacity=0.7]
(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0195762680337039,0.0336901677395686)
--(axis cs:0.0191390974201583,0.0335147673282668)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0191545976587672,0.0331628282126595)
--(axis cs:0.0196078207312078,0.032971100845039)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0204984926437148,0.0329200708218063)
--(axis cs:0.0209354883653939,0.0330842205021549)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0209189149063528,0.0334671946855347)
--(axis cs:0.0204658811138803,0.0336714211760511)
--cycle;
\path [fill=tomato23910168, fill opacity=0.7]
(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0142375398173823,0.0337216662652966)
--(axis cs:0.0137981031625772,0.0335338598262507)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.013809389771516,0.0331962207000355)
--(axis cs:0.0142610038066387,0.0330664732932164)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0151526356173926,0.0331036425920714)
--(axis cs:0.0155917190649326,0.0332497228492123)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0155787656352938,0.0335635608377743)
--(axis cs:0.0151274837204507,0.0337330663348955)
--cycle;
\path [fill=tomato24010368, fill opacity=0.7]
(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0169072008595442,0.0337344420144734)
--(axis cs:0.0164689897067806,0.0335645141706331)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0164826906307177,0.0332514568733975)
--(axis cs:0.0169353416386294,0.033108125226292)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0178263313602218,0.0330740582503839)
--(axis cs:0.0182640975066025,0.033202587457494)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0182491419440343,0.0335375131957656)
--(axis cs:0.0177969492661183,0.033724096545859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0530031227926279,0.0329592783087645)
--(axis cs:0.0525779993952923,0.0327492086578894)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0526186099433605,0.0323286350464894)
--(axis cs:0.0530850319031874,0.032118119471749)
--(axis cs:0.0535104521385344,0.032328679515871)
--(axis cs:0.0539355438886071,0.0325390757723998)
--(axis cs:0.0543603075499405,0.0327493089873465)
--(axis cs:0.0538939333223413,0.0329593354007472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0538939377947358,0.0329594818703204)
--(axis cs:-0.0543603109395549,0.0327494190307192)
--(axis cs:-0.0539355471847895,0.0325391836124156)
--(axis cs:-0.0535104553512722,0.032328785448229)
--(axis cs:-0.0530850350591097,0.0321182243521533)
--(axis cs:-0.0526186139784757,0.032328770349837)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0525780047985985,0.0327493900218577)
--(axis cs:-0.0530031284500104,0.0329594667002467)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0218235895299961,0.0328601508190824)
--(axis cs:-0.0222776509289807,0.0326571320369694)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0222950325458656,0.0322504015917557)
--(axis cs:-0.0218576418546969,0.0320454258880027)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0209654569144184,0.0320423720792902)
--(axis cs:-0.0205113561325766,0.0322440528193041)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0204953738715988,0.0326515368346064)
--(axis cs:-0.0209328060257969,0.0328580642502673)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0191512993490517,0.0328588687461663)
--(axis cs:-0.0196042768417634,0.0326520933124704)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0196195670132697,0.0322448597563333)
--(axis cs:-0.0191811812593391,0.0320440781614617)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0182890838436713,0.0320489540227626)
--(axis cs:-0.0178360718102602,0.0322549294143028)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0178221601552095,0.0326610345306337)
--(axis cs:-0.0182605771617214,0.0328623406563072)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0244961498619974,0.0328806173722955)
--(axis cs:-0.0249512964654981,0.0326802898376279)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0249707349738506,0.0322714938772463)
--(axis cs:-0.0245343430582316,0.0320637802278531)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0236420952611839,0.0320570745513425)
--(axis cs:-0.0231869187827306,0.0322568643532473)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0231688429613518,0.0326636820833699)
--(axis cs:-0.0236052646334742,0.0328719335987221)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0164792218282834,0.0328799468493658)
--(axis cs:-0.0169311414957834,0.0326703472456575)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0169443528697596,0.03226374351596)
--(axis cs:-0.0165049320982087,0.0320648923028831)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0156128563597634,0.0320742427544617)
--(axis cs:-0.0151609152886561,0.032284517478948)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0151491279242976,0.0326950258845244)
--(axis cs:-0.0155885699183836,0.0328931752452987)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.029840880499803,0.0328874854329601)
--(axis cs:-0.0302980769904833,0.0326846081525831)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0303217470697791,0.0322796584289621)
--(axis cs:-0.0298875001073273,0.0320761444781329)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0289953453355357,0.0320767170304295)
--(axis cs:-0.0285381467499663,0.0322816281776341)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0285159114787819,0.0326892069909781)
--(axis cs:-0.0289501603489668,0.0328906800749941)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0325132190602911,0.0328886201690164)
--(axis cs:-0.0329715268210054,0.0326894303786418)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0329972821071087,0.0322842977541892)
--(axis cs:-0.0325640434459943,0.0320788960781061)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0316718409038238,0.0320768369362462)
--(axis cs:-0.0312135642856554,0.032279722052276)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0311891868847136,0.0326840413600521)
--(axis cs:-0.031622395691632,0.032885815922881)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0271686822424853,0.0328952419175753)
--(axis cs:-0.0276248150074246,0.0326908527540522)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.027646334585362,0.0322819422470217)
--(axis cs:-0.0272110091758682,0.0320762492109934)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.026318809443092,0.0320738698473252)
--(axis cs:-0.0258626297481805,0.0322771431760543)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.025842509104571,0.032686770942062)
--(axis cs:-0.0262778819254798,0.0328936400383397)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0351859722984448,0.0329103831586056)
--(axis cs:-0.0356453202197834,0.0327105389644737)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0356730503066044,0.0322997731298057)
--(axis cs:-0.0352407819798546,0.0320910011198931)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0343485192050048,0.0320863233018389)
--(axis cs:-0.0338891856742055,0.0322887298862661)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0338627620328449,0.0326953123160291)
--(axis cs:-0.0342950161598657,0.0329015298511268)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0342957431394141,0.0329389429914932)
--(axis cs:0.0338633022766112,0.0327234669328815)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0338891779303654,0.032288326726296)
--(axis cs:0.0343481820196683,0.0320690054906047)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.035240409279616,0.0320723438700886)
--(axis cs:0.035672922334891,0.0322934437869369)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0356456390713532,0.0327263249616958)
--(axis cs:0.035186562492673,0.0329399878516121)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.013807224946136,0.032919492210778)
--(axis cs:-0.0142581011682085,0.0327072070506028)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0142691756774957,0.0322942776073656)
--(axis cs:-0.0138286633161157,0.0320912604574671)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0129365405361119,0.0320979489477725)
--(axis cs:-0.0124856361651816,0.0323094611249065)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.012475972895964,0.0327262147676)
--(axis cs:-0.0129165129553197,0.0329299750076854)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0316234209277404,0.0329430372913493)
--(axis cs:0.031190009583084,0.0327305909700231)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0312139067594135,0.0322990802038104)
--(axis cs:0.0316718570068417,0.0320777338774575)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0325639133254529,0.0320718469070749)
--(axis cs:0.0329973806332044,0.0322895658562418)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0329721796218601,0.0327243703419111)
--(axis cs:0.032514174735717,0.0329404978141222)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0378588647865058,0.0329355655792378)
--(axis cs:-0.0383191648067095,0.0327310596266861)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0383488517366729,0.0323146180328093)
--(axis cs:-0.037917579526484,0.0321041428452618)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0370253185417243,0.0321002051435071)
--(axis cs:-0.036564991440733,0.0323053162185328)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0365366130518902,0.0327182588114359)
--(axis cs:-0.0369679121055406,0.0329281241539287)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0369682538787896,0.0329444416181797)
--(axis cs:0.0365368435410007,0.0327293917550392)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0365648536790016,0.0322986688560009)
--(axis cs:0.0370250042222886,0.0320852287173106)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0379173293609769,0.0320925036340303)
--(axis cs:0.038348752177884,0.0323100375023166)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0383192768166817,0.0327362182247176)
--(axis cs:0.0378591114673941,0.0329470658819825)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0289512140075151,0.0329549161850376)
--(axis cs:0.0285168275257717,0.0327458976136672)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0285387896660739,0.0323213755989454)
--(axis cs:0.0289957870433978,0.0321035913093426)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0298878103051412,0.0320944540832293)
--(axis cs:0.0303222006750188,0.0323060523416316)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0302989455802266,0.0327351998479755)
--(axis cs:0.0298419451750635,0.032950455630407)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0111350157915444,0.032944372348874)
--(axis cs:-0.0115848748255495,0.032732742439)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0115938397241407,0.0323147438877989)
--(axis cs:-0.0111522497125991,0.0321073762355831)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0102600875749601,0.0321104436093477)
--(axis cs:-0.00981021046680376,0.0323216488083612)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00980263298632184,0.0327411311355761)
--(axis cs:-0.0102442407379123,0.0329488880663851)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0396408192352398,0.0329516306753061)
--(axis cs:0.0392104886862119,0.0327391841263632)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0392406899079771,0.032314816317504)
--(axis cs:0.0397019410232098,0.0321043567164736)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0405942124242651,0.0321083962216383)
--(axis cs:0.0410245120465554,0.0323214573813822)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0409928838354411,0.0327434982453547)
--(axis cs:0.0405316634745358,0.0329533425964202)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0405315882796735,0.0329500681380606)
--(axis cs:-0.0409928543821149,0.0327422302432624)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.04102454873561,0.0323230352953407)
--(axis cs:-0.0405943012548161,0.0321122566545537)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0397020712622319,0.0321101438854936)
--(axis cs:-0.0392407635076674,0.032318125555022)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0392104130480844,0.032735779797186)
--(axis cs:-0.0396407025190952,0.0329464339037955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00846266014314914,0.0329544129425392)
--(axis cs:-0.00891149728345829,0.0327436561773779)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00891838384400942,0.0323237641406252)
--(axis cs:-0.00847574311202614,0.0321143137297972)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.0075835645970787,0.0321154700250328)
--(axis cs:-0.00713471749653116,0.0323263412777381)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00712921009275063,0.0327466925555442)
--(axis cs:-0.00757186069027801,0.0329560162067713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0423133316779196,0.0329557044607726)
--(axis cs:0.0418840672300111,0.0327449201404544)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0419163981867876,0.0323235166331916)
--(axis cs:0.0423786927795507,0.0321133654069554)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0432709105409255,0.0321147823967545)
--(axis cs:0.0437001363330003,0.0323260048257543)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0436664134284844,0.0327467576400678)
--(axis cs:0.0432041578076904,0.032956486670948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0432041501439585,0.0329561735866623)
--(axis cs:-0.0436664167638119,0.0327468924388075)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0437001538598352,0.0323267124652125)
--(axis cs:-0.0432709405385001,0.0321160054051891)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0423787344608218,0.0321151005384601)
--(axis cs:-0.0419164250185549,0.0323246460546852)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0418840523836633,0.0327442945858376)
--(axis cs:-0.0423133087375949,0.0329547475561492)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0449857999206213,0.0329575600553115)
--(axis cs:0.0445575795026522,0.0327473430220223)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0445919942388851,0.0323267324212772)
--(axis cs:0.0450553203214467,0.0321164400692095)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.0459475173443437,0.0321169185540984)
--(axis cs:0.0463756976578706,0.0323276321715061)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0463399034180969,0.0327481327022078)
--(axis cs:0.0458766175975515,0.032957935463182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00579025265627182,0.0329579201563329)
--(axis cs:-0.0062380619375053,0.0327475713667557)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00624288048689969,0.0323270979808366)
--(axis cs:-0.00579920108798917,0.0321168789372817)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00490701751998346,0.032117315667762)
--(axis cs:-0.00445920277320634,0.0323280576504133)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00445576127486923,0.0327486598024487)
--(axis cs:-0.00489944611752425,0.0329584829399615)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0458766300202418,0.0329584134007003)
--(axis cs:-0.0463399157726386,0.0327486032099168)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0463757101831476,0.0323281086997179)
--(axis cs:-0.0459475320528661,0.0321174832919067)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0450553382761208,0.0321171430948985)
--(axis cs:-0.0445920096446658,0.0323273419839034)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0445575877454469,0.0327476694955128)
--(axis cs:-0.0449858088374605,0.0329579099056101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0476582487516404,0.0329584886398021)
--(axis cs:0.047231062667447,0.0327484039939286)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0472675455080807,0.0323279125246657)
--(axis cs:0.0477319029400841,0.0321175095485374)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0486240931040608,0.03211769321752)
--(axis cs:0.0490512367972624,0.0323282839742047)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0490133777544909,0.0327487941401456)
--(axis cs:0.0485490627856254,0.0329586939048773)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0485490758742289,0.0329591697432955)
--(axis cs:-0.0490133884938763,0.0327491808276936)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0490512453560769,0.0323285918358224)
--(axis cs:-0.0486241018009323,0.0321180087554661)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0477319132852128,0.0321178919038794)
--(axis cs:-0.0472675567190864,0.032328331003337)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0472310751499458,0.0327488704052803)
--(axis cs:-0.0476582626804265,0.0329590044883148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0503306885487872,0.0329590018113454)
--(axis cs:0.0499045340377603,0.0327489341959485)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0499430809652513,0.032328407584336)
--(axis cs:0.0504084703829193,0.0321179343402158)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0513006579940017,0.0321180132477774)
--(axis cs:0.0517267674096779,0.0323285774972847)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0516868447652777,0.0327491370273251)
--(axis cs:0.0512215004735549,0.0329591147620048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0512215090283199,0.0329594095453386)
--(axis cs:-0.051686851408552,0.0327493638558322)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0517267724023611,0.0323287477957079)
--(axis cs:-0.0513006628990426,0.0321181819263155)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.050408476385763,0.0321181444245309)
--(axis cs:-0.0499430882432687,0.0323286647006784)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0499045434398853,0.0327492666881326)
--(axis cs:-0.050330698715122,0.0329593583270398)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00311783072638181,0.0329592635189022)
--(axis cs:-0.00356460977166407,0.0327490319950083)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00356736291945461,0.0323284043028101)
--(axis cs:-0.00312264871089787,0.0321179925910746)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.0022304638122219,0.032118346375671)
--(axis cs:-0.00178368218761247,0.032329124311075)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.0017823056003287,0.032749739474152)
--(axis cs:-0.0022270223792927,0.0329596057999558)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:-0.000445404695558783,0.0329604764088666)
--(axis cs:-0.000891153027211343,0.0327501891081462)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.000891841342989531,0.0323296172844815)
--(axis cs:-0.000446093027175308,0.0321193933104441)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:0.000446093244709629,0.0321202535970154)
--(axis cs:0.000891842177561019,0.0323312683650027)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.000891153756696038,0.0327516337484625)
--(axis cs:0.000445404862035951,0.0329611361108365)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00222702713707454,0.0329633765455304)
--(axis cs:0.00178230872595733,0.0327528344043328)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.00178368577252341,0.0323326704277771)
--(axis cs:0.0022304700914204,0.0321233128622445)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00312266279986749,0.0321259522827316)
--(axis cs:0.00356738159319441,0.0323376401331212)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.0035646258924155,0.0327570132051914)
--(axis cs:0.0031178412972903,0.0329652477309535)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0262790546956996,0.0329724087265391)
--(axis cs:0.0258436966910467,0.0327678690457041)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0258636957860989,0.0323498674316538)
--(axis cs:0.0263197031090755,0.0321337714252634)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0272117237064932,0.0321225732117171)
--(axis cs:0.0276470806868027,0.0323295569209601)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0276257724230821,0.0327520148395502)
--(axis cs:0.0271697644408548,0.0329655442502485)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00489948265860877,0.0329716467450907)
--(axis cs:0.00445579121146796,0.0327605168321471)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00445923770942895,0.0323418809134959)
--(axis cs:0.00490706768305305,0.0321353502658138)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00579928828722619,0.0321434057078117)
--(axis cs:0.00624298535559999,0.032356736225304)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00623814996433414,0.0327724748715109)
--(axis cs:0.00579031489568947,0.0329768922327095)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0236070762387533,0.0330073840334071)
--(axis cs:0.0231708226501775,0.0328144701724344)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0231889515320897,0.0324115375689177)
--(axis cs:0.023643920462626,0.0321932660443234)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.0245357757808015,0.032166798547119)
--(axis cs:0.0249720496945744,0.0323643862609082)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0249526948727478,0.032779195029349)
--(axis cs:0.0244977016962907,0.0329924260086018)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00757202454897031,0.0329942117999217)
--(axis cs:0.00712935376062175,0.0327822567620653)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00713489103994634,0.0323692576281752)
--(axis cs:0.00758380718328213,0.032171902906208)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00847613651918259,0.0321961986070259)
--(axis cs:0.00891883173634117,0.0324123732266553)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00891185463567819,0.032814424668855)
--(axis cs:0.00846291635931344,0.033007850379491)
--cycle;
\path [fill=indianred2258174, fill opacity=0.7]
(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0102448271688075,0.0330499253592857)
--(axis cs:0.00980317936339109,0.0328394967327506)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00981091164122531,0.0324477554643769)
--(axis cs:0.0102610760858137,0.0322804121921536)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0111537742325545,0.0323485378330507)
--(axis cs:0.0115954534817435,0.0325603276107737)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.011586064237751,0.0329139317154612)
--(axis cs:0.0111358714749846,0.033080005488158)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0209354883653939,0.0330842205021549)
--(axis cs:0.0204984926437148,0.0329200708218063)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0205151352569839,0.0325691161513328)
--(axis cs:0.02096918617498,0.0323561626705977)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.0218605928900725,0.0322835993572932)
--(axis cs:0.0222975489460663,0.0324495350941658)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.022279976897024,0.0328413819063421)
--(axis cs:0.021825967719688,0.033052479081255)
--cycle;
\path [fill=coral24814282, fill opacity=0.7]
(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0129181687520001,0.0331562318411749)
--(axis cs:0.0124776479884298,0.0329631633983012)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0124879753086168,0.0326400082981071)
--(axis cs:0.0129398400916025,0.0325479074741464)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.013833172873534,0.0326665510526691)
--(axis cs:0.0142734129338469,0.0328182029263303)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0142610038066387,0.0330664732932164)
--(axis cs:0.013809389771516,0.0331962207000355)
--cycle;
\path [fill=coral24814483, fill opacity=0.7]
(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0182640975066025,0.033202587457494)
--(axis cs:0.0178263313602218,0.0330740582503839)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0178418985477051,0.0328312977095026)
--(axis cs:0.0182956738273855,0.032684600335005)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.019186842458342,0.0325647391193671)
--(axis cs:0.0196240983419897,0.0326523409011928)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0196078207312078,0.032971100845039)
--(axis cs:0.0191545976587672,0.0331628282126595)
--cycle;
\path [fill=sandybrown253188109, fill opacity=0.7]
(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0155917190649326,0.0332497228492123)
--(axis cs:0.0151526356173926,0.0331036425920714)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.015166078742294,0.0328854088815756)
--(axis cs:0.0156196218695123,0.0328386900119938)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0165122227546466,0.0328441479464853)
--(axis cs:0.0169503996269032,0.0328933563254656)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0169353416386294,0.033108125226292)
--(axis cs:0.0164826906307177,0.0332514568733975)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0517267674096779,0.0323285774972847)
--(axis cs:0.0513006579940017,0.0321180132477774)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0513403275302537,0.0316964510556741)
--(axis cs:0.0518067962628036,0.0314854472259803)
--(axis cs:0.0522332043717784,0.0316965044115486)
--(axis cs:0.052659282782348,0.0319073947722452)
--(axis cs:0.0530850319031874,0.032118119471749)
--(axis cs:0.0526186099433605,0.0323286350464894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0526186139784757,0.032328770349837)
--(axis cs:-0.0530850350591097,0.0321182243521533)
--(axis cs:-0.052659285928142,0.0319075001487088)
--(axis cs:-0.0522332075779793,0.0316966126746333)
--(axis cs:-0.0518067996280261,0.0314855617802858)
--(axis cs:-0.0513403316148111,0.0316965913766857)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0513006628990426,0.0321181819263155)
--(axis cs:-0.0517267724023611,0.0323287477957079)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0205113561325766,0.0322440528193041)
--(axis cs:-0.0209654569144184,0.0320423720792902)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0209818709623771,0.0316378056174849)
--(axis cs:-0.020543479648829,0.0314343945429072)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0196502930318376,0.0314351259836943)
--(axis cs:-0.0191961971316987,0.0316393964739571)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0191811812593391,0.0320440781614617)
--(axis cs:-0.0196195670132697,0.0322448597563333)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0231869187827306,0.0322568643532473)
--(axis cs:-0.0236420952611839,0.0320570745513425)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0236605588512943,0.0316490741200572)
--(axis cs:-0.0232231653421673,0.031442093875246)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0223299182123776,0.0314382665621358)
--(axis cs:-0.0218747459690948,0.0316401787749703)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0218576418546969,0.0320454258880027)
--(axis cs:-0.0222950325458656,0.0322504015917557)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0329973806332044,0.0322895658562418)
--(axis cs:0.0325639133254529,0.0320718469070749)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0325887134476475,0.0316296897690859)
--(axis cs:0.0330476604524361,0.0314052626857852)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0339408056080625,0.0314034516497333)
--(axis cs:0.034374327431749,0.0316261523648671)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.0343481820196683,0.0320690054906047)
--(axis cs:0.0338891779303654,0.032288326726296)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0178360718102602,0.0322549294143028)
--(axis cs:-0.0182890838436713,0.0320489540227626)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0183033921447026,0.0316433848853971)
--(axis cs:-0.0178639717865538,0.0314419405096822)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0169708246524917,0.0314472874073527)
--(axis cs:-0.016517810964327,0.0316557297156413)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0165049320982087,0.0320648923028831)
--(axis cs:-0.0169443528697596,0.03226374351596)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.035672922334891,0.0322934437869369)
--(axis cs:0.035240409279616,0.0320723438700886)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.0352672606078562,0.0316308283373327)
--(axis cs:0.0357273653496043,0.0314134000214144)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0366207749802221,0.0314242588337049)
--(axis cs:0.0370533382977057,0.0316495636897213)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0370250042222886,0.0320852287173106)
--(axis cs:0.0365648536790016,0.0322986688560009)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0258626297481805,0.0322771431760543)
--(axis cs:-0.026318809443092,0.0320738698473252)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0263393053836387,0.0316619775609262)
--(axis cs:-0.0259029347866448,0.0314539021262419)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0250096815253653,0.0314504742574654)
--(axis cs:-0.024553480332323,0.0316541169274764)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0245343430582316,0.0320637802278531)
--(axis cs:-0.0249707349738506,0.0322714938772463)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0303222006750188,0.0323060523416316)
--(axis cs:0.0298878103051412,0.0320944540832293)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0299107210709521,0.0316610605739895)
--(axis cs:0.0303686479078851,0.031435893794699)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0312616030767366,0.031422335161317)
--(axis cs:0.0316960151933595,0.0316376585272596)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0316718570068417,0.0320777338774575)
--(axis cs:0.0312139067594135,0.0322990802038104)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0285381467499663,0.0322816281776341)
--(axis cs:-0.0289953453355357,0.0320767170304295)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0290179392173907,0.0316656489839208)
--(axis cs:-0.0285826276330653,0.031458770333356)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0276894077423494,0.0314579565682611)
--(axis cs:-0.0272321969009845,0.0316641606690252)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0272110091758682,0.0320762492109934)
--(axis cs:-0.027646334585362,0.0322819422470217)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0312135642856554,0.032279722052276)
--(axis cs:-0.0316718409038238,0.0320768369362462)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0316965423285904,0.0316669903634795)
--(axis cs:-0.0312622735181115,0.0314601548903733)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0303690548139944,0.0314595225553288)
--(axis cs:-0.0299108010742639,0.0316657780393402)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0298875001073273,0.0320761444781329)
--(axis cs:-0.0303217470697791,0.0322796584289621)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0151609152886561,0.032284517478948)
--(axis cs:-0.0156128563597634,0.0320742427544617)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0156250184696317,0.0316627452829575)
--(axis cs:-0.015184523572798,0.0314590772566478)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0142913604380857,0.0314645233072484)
--(axis cs:-0.0138394017894676,0.0316754533735805)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0138286633161157,0.0320912604574671)
--(axis cs:-0.0142691756774957,0.0322942776073656)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0338891856742055,0.0322887298862661)
--(axis cs:-0.0343485192050048,0.0320863233018389)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0343752565620497,0.0316738241544316)
--(axis cs:-0.0339419934652628,0.0314651688600737)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.033048741952469,0.0314629726044786)
--(axis cs:-0.0325894324171733,0.0316685999436929)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0325640434459943,0.0320788960781061)
--(axis cs:-0.0329972821071087,0.0322842977541892)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.038348752177884,0.0323100375023166)
--(axis cs:0.0379173293609769,0.0320925036340303)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.037946424062369,0.0316604508999867)
--(axis cs:0.0384077027081661,0.0314494415539609)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0393011405715275,0.0314600077194569)
--(axis cs:0.0397325355336126,0.0316780914012626)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0397019410232098,0.0321043567164736)
--(axis cs:0.0392406899079771,0.032314816317504)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.036564991440733,0.0323053162185328)
--(axis cs:-0.0370253185417243,0.0321002051435071)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0370540486755837,0.0316833769379855)
--(axis cs:-0.0366217878682322,0.0314730345013827)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0357285200924435,0.0314703968821056)
--(axis cs:-0.0352681845127143,0.0316770319268142)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0352407819798546,0.0320910011198931)
--(axis cs:-0.0356730503066044,0.0322997731298057)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0124856361651816,0.0323094611249065)
--(axis cs:-0.0129365405361119,0.0320979489477725)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0129465742349986,0.0316805044440729)
--(axis cs:-0.0125050018487319,0.0314731914963)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0116118080719373,0.0314763263150901)
--(axis cs:-0.0111608857565749,0.0316877577675276)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0111522497125991,0.0321073762355831)
--(axis cs:-0.0115938397241407,0.0323147438877989)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0392407635076674,0.032318125555022)
--(axis cs:-0.0397020712622319,0.0321101438854936)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0397328140205,0.031690453445726)
--(axis cs:-0.0393015736031202,0.0314794386032877)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0384083164527344,0.0314776218048614)
--(axis cs:-0.0379469767757022,0.0316861404544642)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.037917579526484,0.0321041428452618)
--(axis cs:-0.0383488517366729,0.0323146180328093)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0276470806868027,0.0323295569209601)
--(axis cs:0.0272117237064932,0.0321225732117171)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0272327234415278,0.0316982624875932)
--(axis cs:0.0276897289821104,0.0314784159850693)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0285827242982004,0.031464734441839)
--(axis cs:0.0290180712602914,0.0316736745792401)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0289957870433978,0.0321035913093426)
--(axis cs:0.0285387896660739,0.0323213755989454)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0410245120465554,0.0323214573813822)
--(axis cs:0.0405942124242651,0.0321083962216383)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0406255358915287,0.0316839259050438)
--(axis cs:0.0410878788848368,0.0314738639611793)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0419811869880177,0.0314777851521209)
--(axis cs:0.0424114392425054,0.0316908088630009)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0423786927795507,0.0321133654069554)
--(axis cs:0.0419163981867876,0.0323235166331916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00981021046680376,0.0323216488083612)
--(axis cs:-0.0102600875749601,0.0321104436093477)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0102680289197619,0.031690166622948)
--(axis cs:-0.00982539973490623,0.0314805754964939)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00893218838904571,0.0314819204003843)
--(axis cs:-0.0084822995923177,0.0316932507817768)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.00847574311202614,0.0321143137297972)
--(axis cs:-0.00891838384400942,0.0323237641406252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0419164250185549,0.0323246460546852)
--(axis cs:-0.0423787344608218,0.0321151005384601)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0424115198056374,0.0316941591984509)
--(axis cs:-0.0419813118224458,0.0314830291458913)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0410880709747821,0.0314821086154824)
--(axis cs:-0.0406257221581437,0.0316920125650994)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0405943012548161,0.0321122566545537)
--(axis cs:-0.04102454873561,0.0323230352953407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0437001363330003,0.0323260048257543)
--(axis cs:0.0432709105409255,0.0321147823967545)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.043304357326064,0.0316926693010486)
--(axis cs:0.0437677273025739,0.031482089479888)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0446609745993812,0.0314832098193978)
--(axis cs:0.045090156889936,0.0316947373632936)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.0450553203214467,0.0321164400692095)
--(axis cs:0.0445919942388851,0.0323267324212772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00713471749653116,0.0323263412777381)
--(axis cs:-0.0075835645970787,0.0321154700250328)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.00758942996136643,0.0316941827656675)
--(axis cs:-0.0071457574711077,0.0314835887001096)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00625253955116704,0.0314840862233082)
--(axis cs:-0.0058036855032302,0.0316953278853847)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00579920108798917,0.0321168789372817)
--(axis cs:-0.00624288048689969,0.0323270979808366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0445920096446658,0.0323273419839034)
--(axis cs:-0.0450553382761208,0.0321171430948985)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0450901827915667,0.0316957505308809)
--(axis cs:-0.0446610109819229,0.0314846464617971)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.043767781112125,0.0314842576279526)
--(axis cs:-0.0433044110517395,0.0316948574944603)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0432709405385001,0.0321160054051891)
--(axis cs:-0.0437001538598352,0.0323267124652125)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0463756976578706,0.0323276321715061)
--(axis cs:0.0459475173443437,0.0321169185540984)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.045983045924013,0.0316952989099464)
--(axis cs:0.0464474462587185,0.0314844504506406)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0473406754842165,0.0314847896353889)
--(axis cs:0.0477688130057808,0.0316959533805759)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0477319029400841,0.0321175095485374)
--(axis cs:0.0472675455080807,0.0323279125246657)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00445920277320634,0.0323280576504133)
--(axis cs:-0.00490701751998346,0.032117315667762)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00491081182155192,0.0316956910372685)
--(axis cs:-0.0044661013531012,0.0314847471179995)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00357288163857381,0.031485021599422)
--(axis cs:-0.00312506313989131,0.031696295852572)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00312264871089787,0.0321179925910746)
--(axis cs:-0.00356736291945461,0.0323284043028101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0472675567190864,0.032328331003337)
--(axis cs:-0.0477319132852128,0.0321178919038794)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0477688238094561,0.0316963522798979)
--(axis cs:-0.0473406886351843,0.0314852795354438)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0464474642630081,0.0314851340447199)
--(axis cs:-0.0459830647766293,0.0316960220292534)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0459475320528661,0.0321174832919067)
--(axis cs:-0.0463757101831476,0.0323281086997179)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0490512367972624,0.0323282839742047)
--(axis cs:0.0486240931040608,0.03211769321752)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0486616932617996,0.0316961435427412)
--(axis cs:0.0491271271608158,0.0314851878197025)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0500203509491697,0.0314853039725543)
--(axis cs:0.0504474501992524,0.0316963786979815)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0504084703829193,0.0321179343402158)
--(axis cs:0.0499430809652513,0.032328407584336)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0499430882432687,0.0323286647006784)
--(axis cs:-0.050408476385763,0.0321181444245309)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0504474553868029,0.0316965600654697)
--(axis cs:-0.0500203566203599,0.031485503918142)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0491271345775015,0.0314854540594069)
--(axis cs:-0.0486617016596732,0.0316964479243344)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0486241018009323,0.0321180087554661)
--(axis cs:-0.0490512453560769,0.0323285918358224)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.00178368218761247,0.032329124311075)
--(axis cs:-0.0022304638122219,0.032118346375671)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00223218840104139,0.0316966466571077)
--(axis cs:-0.00178644153641934,0.0314857295370443)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.000893221053832012,0.0314862934573952)
--(axis cs:-0.000446437963917274,0.0316977675098684)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:-0.000446093027175308,0.0321193933104441)
--(axis cs:-0.000891841342989531,0.0323296172844815)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.000891842177561019,0.0323312683650027)
--(axis cs:0.000446093244709629,0.0321202535970154)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:0.000446438205525881,0.0316987220369123)
--(axis cs:0.000893222084125594,0.0314883276248872)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.00178644597987234,0.0314901160181196)
--(axis cs:0.00223219540367962,0.0317021797409667)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.0022304700914204,0.0321233128622445)
--(axis cs:0.00178368577252341,0.0323326704277771)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00356738159319441,0.0323376401331212)
--(axis cs:0.00312266279986749,0.0321259522827316)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00312507891787754,0.0317052007535456)
--(axis cs:0.00357290517149341,0.0314966371947149)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00446614596031935,0.0315023612313504)
--(axis cs:0.00491086875010277,0.0317161372559734)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00490706768305305,0.0321353502658138)
--(axis cs:0.00445923770942895,0.0323418809134959)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0249720496945744,0.0323643862609082)
--(axis cs:0.0245357757808015,0.032166798547119)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.0245548433331134,0.0317520228525761)
--(axis cs:0.0250108077579328,0.0315298880066831)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.025903739628857,0.0315086968065981)
--(axis cs:0.0263400513116043,0.0317119258291444)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0263197031090755,0.0321337714252634)
--(axis cs:0.0258636957860989,0.0323498674316538)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00624298535559999,0.032356736225304)
--(axis cs:0.00579928828722619,0.0321434057078117)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00580378542318822,0.031725693665887)
--(axis cs:0.00625267869891093,0.031523332980569)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00714599408441869,0.0315419835888957)
--(axis cs:0.00758971572290385,0.0317605922961466)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00758380718328213,0.032171902906208)
--(axis cs:0.00713489103994634,0.0323692576281752)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0222975489460663,0.0324495350941658)
--(axis cs:0.0218605928900725,0.0322835993572932)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.0218780442210267,0.0319061063067162)
--(axis cs:0.022332872503411,0.0316715795510066)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0232253035572388,0.0316044630891359)
--(axis cs:0.023662385380424,0.0317852268301628)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.023643920462626,0.0321932660443234)
--(axis cs:0.0231889515320897,0.0324115375689177)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00891883173634117,0.0324123732266553)
--(axis cs:0.00847613651918259,0.0321961986070259)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00848277200514674,0.0317914806676132)
--(axis cs:0.00893284741550404,0.0316120357402659)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00982648552542005,0.031675460763098)
--(axis cs:0.0102692789841201,0.0319048903782667)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0102610760858137,0.0322804121921536)
--(axis cs:0.00981091164122531,0.0324477554643769)
--cycle;
\path [fill=sandybrown25115990, fill opacity=0.7]
(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0115954534817435,0.0325603276107737)
--(axis cs:0.0111537742325545,0.0323485378330507)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0111628767379608,0.0320023896641366)
--(axis cs:0.0116146428677433,0.0319068569690783)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0125094004866372,0.0320935115572867)
--(axis cs:0.0129511882751352,0.0323090820829393)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0129398400916025,0.0325479074741464)
--(axis cs:0.0124879753086168,0.0326400082981071)
--cycle;
\path [fill=sandybrown25116592, fill opacity=0.7]
(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0196240983419897,0.0326523409011928)
--(axis cs:0.019186842458342,0.0325647391193671)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0192037411990979,0.0323325232260738)
--(axis cs:0.0196578627586869,0.0321144597116026)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0205491075511682,0.0319175026951759)
--(axis cs:0.020986298880327,0.0320100063846483)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.02096918617498,0.0323561626705977)
--(axis cs:0.0205151352569839,0.0325691161513328)
--cycle;
\path [fill=lemonchiffon251253185, fill opacity=0.7]
(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0142734129338469,0.0328182029263303)
--(axis cs:0.013833172873534,0.0326665510526691)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0138458924490952,0.0325026384651352)
--(axis cs:0.0143002532380633,0.0325618708385094)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0151956347615466,0.0327495155833241)
--(axis cs:0.0156350211576041,0.0327918240342242)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0156196218695123,0.0328386900119938)
--(axis cs:0.015166078742294,0.0328854088815756)
--cycle;
\path [fill=lemonchiffon249252182, fill opacity=0.7]
(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0169503996269032,0.0328933563254656)
--(axis cs:0.0165122227546466,0.0328441479464853)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0165285301282447,0.0328002796512784)
--(axis cs:0.0169835306550254,0.0327676128318467)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0178756112054969,0.0325909588323482)
--(axis cs:0.0183125878681166,0.0325294744065482)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0182956738273855,0.032684600335005)
--(axis cs:0.0178418985477051,0.0328312977095026)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0504474501992524,0.0316963786979815)
--(axis cs:0.0500203509491697,0.0314853039725543)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0500590748518249,0.0310627441964515)
--(axis cs:0.050525589580957,0.0308512601869887)
--(axis cs:0.0509529892896322,0.0310628267891334)
--(axis cs:0.0513800580418048,0.0312742218701581)
--(axis cs:0.0518067962628036,0.0314854472259803)
--(axis cs:0.0513403275302537,0.0316964510556741)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0513403316148111,0.0316965913766857)
--(axis cs:-0.0518067996280261,0.0314855617802858)
--(axis cs:-0.0513800616974923,0.0312743473306047)
--(axis cs:-0.0509529934053839,0.0310629692054589)
--(axis cs:-0.0505255943704718,0.0308514272992443)
--(axis cs:-0.0500590804474643,0.0310629412785476)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0500203566203599,0.031485503918142)
--(axis cs:-0.0504474553868029,0.0316965600654697)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.034374327431749,0.0316261523648671)
--(axis cs:0.0339408056080625,0.0314034516497333)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0339667562832993,0.030964040615496)
--(axis cs:0.0344269373491748,0.0307486357691153)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0353211978206128,0.0307513460865456)
--(axis cs:0.0357546522359462,0.030972518679776)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0357273653496043,0.0314134000214144)
--(axis cs:0.0352672606078562,0.0316308283373327)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0316960151933595,0.0316376585272596)
--(axis cs:0.0312616030767366,0.031422335161317)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0312854777538957,0.0309813687825957)
--(axis cs:0.031744462797839,0.0307566291160681)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0326385571264957,0.0307503698690147)
--(axis cs:0.0330729181362555,0.0309653125410591)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0330476604524361,0.0314052626857852)
--(axis cs:0.0325887134476475,0.0316296897690859)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0370533382977057,0.0316495636897213)
--(axis cs:0.0366207749802221,0.0314242588337049)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0366487607249341,0.0309841692035207)
--(axis cs:0.0371100613989325,0.0307726509339966)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.038004658204051,0.0307902056652112)
--(axis cs:0.0384371994716203,0.0310160168531403)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0384077027081661,0.0314494415539609)
--(axis cs:0.037946424062369,0.0316604508999867)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0218747459690948,0.0316401787749703)
--(axis cs:-0.0223299182123776,0.0314382665621358)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0223473651740862,0.0310283384786078)
--(axis cs:-0.0219089534368894,0.0308212457906207)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.021014698149549,0.0308202148199583)
--(axis cs:-0.0205595463915608,0.0310258028339272)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.020543479648829,0.0314343945429072)
--(axis cs:-0.0209818709623771,0.0316378056174849)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0290180712602914,0.0316736745792401)
--(axis cs:0.0285827242982004,0.031464734441839)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0286047036253115,0.0310330353062841)
--(axis cs:0.0290626651884085,0.0308071595134788)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0299565656007411,0.030787420075044)
--(axis cs:0.0303918779925939,0.0309970914638532)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0303686479078851,0.031435893794699)
--(axis cs:0.0299107210709521,0.0316610605739895)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0191961971316987,0.0316393964739571)
--(axis cs:-0.0196502930318376,0.0314351259836943)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0196656595730119,0.031026385828843)
--(axis cs:-0.0192262242874412,0.0308212313789981)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0183320025042079,0.0308232707120892)
--(axis cs:-0.0178779215390693,0.0310312378234743)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0178639717865538,0.0314419405096822)
--(axis cs:-0.0183033921447026,0.0316433848853971)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.024553480332323,0.0316541169274764)
--(axis cs:-0.0250096815253653,0.0314504742574654)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0250291678579323,0.0310367113416203)
--(axis cs:-0.024591773168076,0.0308277504735369)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.023697494476622,0.0308253406249555)
--(axis cs:-0.0232412938725976,0.0310309246593025)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0232231653421673,0.031442093875246)
--(axis cs:-0.0236605588512943,0.0316490741200572)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.016517810964327,0.0316557297156413)
--(axis cs:-0.0169708246524917,0.0314472874073527)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0169840615717875,0.0310349863054799)
--(axis cs:-0.0165435717843384,0.0308293797148162)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0156493553675009,0.0308328387859788)
--(axis cs:-0.0151963369045912,0.0310432571784013)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.015184523572798,0.0314590772566478)
--(axis cs:-0.0156250184696317,0.0316627452829575)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0272321969009845,0.0316641606690252)
--(axis cs:-0.0276894077423494,0.0314579565682611)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0277109545694703,0.0310424474217501)
--(axis cs:-0.0272745978952532,0.0308332984607967)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0263803274125258,0.0308318703024711)
--(axis cs:-0.0259231031070036,0.0310391867856374)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0259029347866448,0.0314539021262419)
--(axis cs:-0.0263393053836387,0.0316619775609262)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0299108010742639,0.0316657780393402)
--(axis cs:-0.0303690548139944,0.0314595225553288)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0303926938453725,0.0310444194877153)
--(axis cs:-0.0299573835884456,0.0308355557663678)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0290631242755023,0.0308350064206876)
--(axis cs:-0.0286048704328941,0.0310433166836909)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0285826276330653,0.031458770333356)
--(axis cs:-0.0290179392173907,0.0316656489839208)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0325894324171733,0.0316685999436929)
--(axis cs:-0.033048741952469,0.0314629726044786)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0330744542310129,0.0310471970547828)
--(axis cs:-0.0326401747758753,0.0308377387505404)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0317459068445027,0.0308368187294075)
--(axis cs:-0.0312866080680659,0.031045065436579)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0312622735181115,0.0314601548903733)
--(axis cs:-0.0316965423285904,0.0316669903634795)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0397325355336126,0.0316780914012626)
--(axis cs:0.0393011405715275,0.0314600077194569)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0393314037361881,0.0310301776922506)
--(axis cs:0.0397938211887225,0.0308215914803244)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0406883023038527,0.0308319006952737)
--(axis cs:0.0411196248392893,0.0310486159779347)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0410878788848368,0.0314738639611793)
--(axis cs:0.0406255358915287,0.0316839259050438)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0352681845127143,0.0316770319268142)
--(axis cs:-0.0357285200924435,0.0314703968821056)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0357562688842756,0.0310522338646999)
--(axis cs:-0.0353230079852634,0.0308416873643381)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0344287261834546,0.0308402313717213)
--(axis cs:-0.0339683875419298,0.0310487096713963)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0339419934652628,0.0314651688600737)
--(axis cs:-0.0343752565620497,0.0316738241544316)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0138394017894676,0.0316754533735805)
--(axis cs:-0.0142913604380857,0.0314645233072484)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0143024660694227,0.0310471200010405)
--(axis cs:-0.0138609079751128,0.0308392442836857)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0129666752571011,0.0308418831031962)
--(axis cs:-0.0125147022442976,0.0310533799168796)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0125050018487319,0.0314731914963)
--(axis cs:-0.0129465742349986,0.0316805044440729)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0379469767757022,0.0316861404544642)
--(axis cs:-0.0384083164527344,0.0314776218048614)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.038438096725757,0.0310571727912132)
--(axis cs:-0.0380058590132131,0.0308459050383891)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0371115759514366,0.0308445960772409)
--(axis cs:-0.0366502126848879,0.0310540175730846)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0366217878682322,0.0314730345013827)
--(axis cs:-0.0370540486755837,0.0316833769379855)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0111608857565749,0.0316877577675276)
--(axis cs:-0.0116118080719373,0.0314763263150901)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0116208101657352,0.0310556897897602)
--(axis cs:-0.0111781932405461,0.0308458124840395)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0102839456322286,0.0308471583081402)
--(axis cs:-0.00983301092747767,0.031058865341137)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00982539973490623,0.0314805754964939)
--(axis cs:-0.0102680289197619,0.031690166622948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0424114392425054,0.0316908088630009)
--(axis cs:0.0419811869880177,0.0314777851521209)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.042013650376298,0.0310536790262653)
--(axis cs:0.0424770761747857,0.0308433995727661)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0433714011039829,0.0308462730362619)
--(axis cs:0.0438015986659874,0.0310590478645037)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0437677273025739,0.031482089479888)
--(axis cs:0.043304357326064,0.0316926693010486)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0406257221581437,0.0316920125650994)
--(axis cs:-0.0410880709747821,0.0314821086154824)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0411198990062988,0.031060371525268)
--(axis cs:-0.040688693429137,0.0308488467943006)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0397944181725436,0.0308480379554105)
--(axis cs:-0.0393320344611655,0.0310584507541971)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0393015736031202,0.0314794386032877)
--(axis cs:-0.0397328140205,0.031690453445726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.0084822995923177,0.0316932507817768)
--(axis cs:-0.00893218838904571,0.0314819204003843)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00893910597389072,0.0310598773040202)
--(axis cs:-0.00849544171343759,0.0308488941552352)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00760118690645647,0.0308494079803507)
--(axis cs:-0.00715128982947392,0.0310611224433617)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.0071457574711077,0.0314835887001096)
--(axis cs:-0.00758942996136643,0.0316941827656675)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.045090156889936,0.0316947373632936)
--(axis cs:0.0446609745993812,0.0314832098193978)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0446955428450074,0.0310603891524864)
--(axis cs:0.045159988674431,0.0308492470414722)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0460542653224572,0.0308499914316458)
--(axis cs:0.0464834023643801,0.031061823115554)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0464474462587185,0.0314844504506406)
--(axis cs:0.045983045924013,0.0316952989099464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0433044110517395,0.0316948574944603)
--(axis cs:-0.043767781112125,0.0314842576279526)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0438016712910919,0.0310619711833115)
--(axis cs:-0.0433715027068942,0.03085040284233)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0424772354194254,0.0308500085835057)
--(axis cs:-0.0420138260038358,0.0310610492427738)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0419813118224458,0.0314830291458913)
--(axis cs:-0.0424115198056374,0.0316941591984509)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.0058036855032302,0.0316953278853847)
--(axis cs:-0.00625253955116704,0.0314840862233082)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00625737989172386,0.031061486183768)
--(axis cs:-0.0058126743250895,0.0308500099593556)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00491841726329627,0.0308501987372262)
--(axis cs:-0.00446955829897776,0.0310619727486975)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.0044661013531012,0.0314847471179995)
--(axis cs:-0.00491081182155192,0.0316956910372685)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0459830647766293,0.0316960220292534)
--(axis cs:-0.0464474642630081,0.0314851340447199)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0464834240896031,0.0310626471519372)
--(axis cs:-0.0460542939815599,0.0308510884669433)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0451600316444864,0.0308509244535973)
--(axis cs:-0.0446955904892683,0.0310622685821599)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0446610109819229,0.0314846464617971)
--(axis cs:-0.0450901827915667,0.0316957505308809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0477688130057808,0.0316959533805759)
--(axis cs:0.0473406754842165,0.0314847896353889)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0473773240653984,0.0310621996156973)
--(axis cs:0.0478428023911496,0.0308507987866067)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0487370663366741,0.0308510142578937)
--(axis cs:0.0491651594885022,0.0310626254104619)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0491271271608158,0.0314851878197025)
--(axis cs:0.0486616932617996,0.0316961435427412)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00312506313989131,0.031696295852572)
--(axis cs:-0.00357288163857381,0.031485021599422)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00357564709106405,0.0310621955667516)
--(axis cs:-0.00312990259580903,0.0308505935628839)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00223564510714175,0.0308509057071843)
--(axis cs:-0.00178782422622728,0.0310628668536783)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.00178644153641934,0.0314857295370443)
--(axis cs:-0.00223218840104139,0.0316966466571077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0486617016596732,0.0316964479243344)
--(axis cs:-0.0491271345775015,0.0314854540594069)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0491651671741593,0.0310629010260653)
--(axis cs:-0.0487370757373968,0.0308513542978727)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0478428158128204,0.0308512933455285)
--(axis cs:-0.0473773391727792,0.0310627618259898)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0473406886351843,0.0314852795354438)
--(axis cs:-0.0477688238094561,0.0316963522798979)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:-0.000446437963917274,0.0316977675098684)
--(axis cs:-0.000893221053832012,0.0314862934573952)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.000893912409467011,0.0310634513682052)
--(axis cs:-0.000447129326927995,0.0308521102045679)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:0.000447129607026792,0.0308532145545409)
--(axis cs:0.000893913519050282,0.0310656398626711)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.000893222084125594,0.0314883276248872)
--(axis cs:0.000446438205525881,0.0316987220369123)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0263400513116043,0.0317119258291444)
--(axis cs:0.025903739628857,0.0315086968065981)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0259237633977136,0.0310840946787919)
--(axis cs:0.0263807586194195,0.0308606859859072)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0272747503524825,0.0308431524805617)
--(axis cs:0.0277110678084886,0.0310496521879835)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0276897289821104,0.0314784159850693)
--(axis cs:0.0272327234415278,0.0316982624875932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00223219540367962,0.0317021797409667)
--(axis cs:0.00178644597987234,0.0314901160181196)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.0017878290167456,0.0310675911596361)
--(axis cs:0.00223565325963622,0.0308573342976114)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00312992105523111,0.0308609907367058)
--(axis cs:0.00357567259197135,0.0310747697890917)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00357290517149341,0.0314966371947149)
--(axis cs:0.00312507891787754,0.0317052007535456)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00491086875010277,0.0317161372559734)
--(axis cs:0.00446614596031935,0.0315023612313504)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00446960685706658,0.0310811275245262)
--(axis cs:0.00491848508025402,0.030874506268885)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00581279507954171,0.0308866330541458)
--(axis cs:0.00625753360312374,0.0311047967168961)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00625267869891093,0.031523332980569)
--(axis cs:0.00580378542318822,0.031725693665887)
--cycle;
\path [fill=indianred2136278, fill opacity=0.7]
(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.023662385380424,0.0317852268301628)
--(axis cs:0.0232253035572388,0.0316044630891359)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0232434350867075,0.0311933569017953)
--(axis cs:0.0236992165578725,0.0309534476687199)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0245929230652757,0.0309101816631732)
--(axis cs:0.0250301744850643,0.0311076194813963)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0250108077579328,0.0315298880066831)
--(axis cs:0.0245548433331134,0.0317520228525761)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00758971572290385,0.0317605922961466)
--(axis cs:0.00714599408441869,0.0315419835888957)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00715155409684069,0.0311262761370953)
--(axis cs:0.00760154767889692,0.030933079888584)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00849605727432587,0.0309766299626514)
--(axis cs:0.00893986609272508,0.0312097998625863)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00893284741550404,0.0316120357402659)
--(axis cs:0.00848277200514674,0.0317914806676132)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.020986298880327,0.0320100063846483)
--(axis cs:0.0205491075511682,0.0319175026951759)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0205661702162048,0.0315938265674851)
--(axis cs:0.0210204640874427,0.0313039050808238)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.021912806700041,0.0311312930023309)
--(axis cs:0.0223504863708032,0.0312745830269)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.022332872503411,0.0316715795510066)
--(axis cs:0.0218780442210267,0.0319061063067162)
--cycle;
\path [fill=coral24713779, fill opacity=0.7]
(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0102692789841201,0.0319048903782667)
--(axis cs:0.00982648552542005,0.031675460763098)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00983429144047524,0.0312884679388784)
--(axis cs:0.0102857235999296,0.0311519416817338)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0111811864742788,0.031317871028482)
--(axis cs:0.0116243456875385,0.0315920982995194)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0116146428677433,0.0319068569690783)
--(axis cs:0.0111628767379608,0.0320023896641366)
--cycle;
\path [fill=khaki230245152, fill opacity=0.7]
(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0129511882751352,0.0323090820829393)
--(axis cs:0.0125094004866372,0.0320935115572867)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0125203549534026,0.0318497484520209)
--(axis cs:0.0129744581015866,0.0319000047407311)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0138722909850449,0.0322869845764423)
--(axis cs:0.014314345204954,0.0325114883928333)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0143002532380633,0.0325618708385094)
--(axis cs:0.0138458924490952,0.0325026384651352)
--cycle;
\path [fill=khaki223242153, fill opacity=0.7]
(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0183125878681166,0.0325294744065482)
--(axis cs:0.0178756112054969,0.0325909588323482)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0178931886066748,0.032536843087627)
--(axis cs:0.0183473951219132,0.0323034825298504)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0192381209186477,0.0319120455814257)
--(axis cs:0.019675013901465,0.0318650255446448)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0196578627586869,0.0321144597116026)
--(axis cs:0.0192037411990979,0.0323325232260738)
--cycle;
\path [fill=steelblue67155181, fill opacity=0.7]
(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0156350211576041,0.0327918240342242)
--(axis cs:0.0151956347615466,0.0327495155833241)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0152111188098236,0.0327582684699238)
--(axis cs:0.0156664128172696,0.0327543428057903)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.016561559828693,0.0327461826527975)
--(axis cs:0.017000771585179,0.0327696236359993)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0169835306550254,0.0327676128318467)
--(axis cs:0.0165285301282447,0.0328002796512784)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0491651594885022,0.0310626254104619)
--(axis cs:0.0487370663366741,0.0308510142578937)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0487748400868628,0.0304274520705958)
--(axis cs:0.0492414003563986,0.0302155089773431)
--(axis cs:0.0496697955579347,0.0304276038287937)
--(axis cs:0.0500978584836037,0.0306395199931508)
--(axis cs:0.050525589580957,0.0308512601869887)
--(axis cs:0.0500590748518249,0.0310627441964515)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0500590804474643,0.0310629412785476)
--(axis cs:-0.0505255943704718,0.0308514272992443)
--(axis cs:-0.0500978642112373,0.030639721519608)
--(axis cs:-0.049669802545791,0.0304278517852333)
--(axis cs:-0.0492414089917708,0.0302158180226832)
--(axis cs:-0.0487748502136731,0.0304278180027617)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0487370757373968,0.0308513542978727)
--(axis cs:-0.0491651671741593,0.0310629010260653)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0330729181362555,0.0309653125410591)
--(axis cs:0.0326385571264957,0.0307503698690147)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0326637820391959,0.0303229654914219)
--(axis cs:0.0331240631357786,0.0301107162522351)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0340193080719845,0.0301107155576241)
--(axis cs:0.0344535750445779,0.0303227981862028)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0344269373491748,0.0307486357691153)
--(axis cs:0.0339667562832993,0.030964040615496)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0357546522359462,0.030972518679776)
--(axis cs:0.0353211978206128,0.0307513460865456)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0353484802335009,0.0303231539575976)
--(axis cs:0.0358098058478433,0.0301111031926963)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0367051477094658,0.0301157463749283)
--(axis cs:0.0371385779903341,0.0303374514557431)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0371100613989325,0.0307726509339966)
--(axis cs:0.0366487607249341,0.0309841692035207)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0303918779925939,0.0309970914638532)
--(axis cs:0.0299565656007411,0.030787420075044)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0299795767027867,0.0303517167945894)
--(axis cs:0.0304385872602577,0.0301257089557257)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0313336287786117,0.0301138398694499)
--(axis cs:0.0317689220599264,0.0303250823442525)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.031744462797839,0.0307566291160681)
--(axis cs:0.0312854777538957,0.0309813687825957)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0384371994716203,0.0310160168531403)
--(axis cs:0.038004658204051,0.0307902056652112)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0380338795064377,0.0303558022638906)
--(axis cs:0.0384963948148681,0.0301501740889711)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0393921056206824,0.0301701175753413)
--(axis cs:0.0398245441822111,0.0303927576628882)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0397938211887225,0.0308215914803244)
--(axis cs:0.0393314037361881,0.0310301776922506)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0277110678084886,0.0310496521879835)
--(axis cs:0.0272747503524825,0.0308431524805617)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0272957826917685,0.0304126829926175)
--(axis cs:0.0277538091599031,0.0301879089735804)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0286487690464623,0.0301679621442226)
--(axis cs:0.0290850206029256,0.03037332745833)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0290626651884085,0.0308071595134788)
--(axis cs:0.0286047036253115,0.0310330353062841)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0205595463915608,0.0310258028339272)
--(axis cs:-0.021014698149549,0.0308202148199583)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0210310959802422,0.030405907747903)
--(axis cs:-0.0205916475321449,0.0301974686691195)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.019696362070782,0.0301977873437578)
--(axis cs:-0.0192412236634932,0.0304066581376901)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0192262242874412,0.0308212313789981)
--(axis cs:-0.0196656595730119,0.031026385828843)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0232412938725976,0.0310309246593025)
--(axis cs:-0.023697494476622,0.0308253406249555)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.0237159604601846,0.0304091565555511)
--(axis cs:-0.0232775410988986,0.0301994746778717)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0223822375716751,0.0301984129494813)
--(axis cs:-0.0219260440444059,0.0304065355053453)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0219089534368894,0.0308212457906207)
--(axis cs:-0.0223473651740862,0.0310283384786078)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0178779215390693,0.0310312378234743)
--(axis cs:-0.0183320025042079,0.0308232707120892)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0183462972984759,0.0304080290496498)
--(axis cs:-0.0179058060905351,0.0301999909019359)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0170105319943125,0.0302016700454325)
--(axis cs:-0.0165564530307544,0.0304121163214471)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0165435717843384,0.0308293797148162)
--(axis cs:-0.0169840615717875,0.0310349863054799)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0259231031070036,0.0310391867856374)
--(axis cs:-0.0263803274125258,0.0308318703024711)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.026400852706767,0.03041359823021)
--(axis cs:-0.0259634660372238,0.0302031949761006)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0250681572188395,0.0302020079116678)
--(axis cs:-0.0246109245811519,0.0304107475673985)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.024591773168076,0.0308277504735369)
--(axis cs:-0.0250291678579323,0.0310367113416203)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0286048704328941,0.0310433166836909)
--(axis cs:-0.0290631242755023,0.0308350064206876)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0290857266823855,0.0304161127634578)
--(axis cs:-0.0286493819637964,0.0302056633951306)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0277540787109604,0.0302050242209446)
--(axis cs:-0.0272958134377087,0.0304146682295781)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0272745978952532,0.0308332984607967)
--(axis cs:-0.0277109545694703,0.0310424474217501)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0411196248392893,0.0310486159779347)
--(axis cs:0.0406883023038527,0.0308319006952737)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0407197646907884,0.0304051767928406)
--(axis cs:0.0411832792816272,0.0301967933232178)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0420787378733176,0.0302039092119227)
--(axis cs:0.0425099738346585,0.0304188328207536)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0424770761747857,0.0308433995727661)
--(axis cs:0.042013650376298,0.0310536790262653)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0151963369045912,0.0310432571784013)
--(axis cs:-0.0156493553675009,0.0308328387859788)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0156615303429884,0.0304144479613775)
--(axis cs:-0.0152199821977175,0.0302054352337068)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0143247038182633,0.0302072425543266)
--(axis cs:-0.0138716756377729,0.0304188284259752)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0138609079751128,0.0308392442836857)
--(axis cs:-0.0143024660694227,0.0310471200010405)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0312866080680659,0.031045065436579)
--(axis cs:-0.0317459068445027,0.0308368187294075)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0317705917159204,0.0304177062445034)
--(axis cs:-0.0313352874640289,0.0302071222921068)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0304399852885737,0.0302066447970185)
--(axis cs:-0.0299806809487054,0.0304166318470479)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0299573835884456,0.0308355557663678)
--(axis cs:-0.0303926938453725,0.0310444194877153)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0339683875419298,0.0310487096713963)
--(axis cs:-0.0344287261834546,0.0308402313717213)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0344554773143164,0.0304201033272071)
--(axis cs:-0.0340212056050335,0.0302090056145681)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.033125897280015,0.0302082905863085)
--(axis cs:-0.0326655505758359,0.0304183868540468)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0326401747758753,0.0308377387505404)
--(axis cs:-0.0330744542310129,0.0310471970547828)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0366502126848879,0.0310540175730846)
--(axis cs:-0.0371115759514366,0.0308445960772409)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.037140381480286,0.0304230349564644)
--(axis cs:-0.0367071401806877,0.0302114023350824)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.035811827725442,0.0302105976079282)
--(axis cs:-0.0353504443764578,0.0304210804987359)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0353230079852634,0.0308416873643381)
--(axis cs:-0.0357562688842756,0.0310522338646999)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0125147022442976,0.0310533799168796)
--(axis cs:-0.0129666752571011,0.0308418831031962)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0129767423220369,0.030420661911354)
--(axis cs:-0.0125341372819485,0.0302102570883452)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0116388492585428,0.0302113921842397)
--(axis cs:-0.0111868643256248,0.0304234184252756)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0111781932405461,0.0308458124840395)
--(axis cs:-0.0116208101657352,0.0310556897897602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0393320344611655,0.0310584507541971)
--(axis cs:-0.0397944181725436,0.0308480379554105)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0398252818125071,0.0304254016465188)
--(axis cs:-0.0393930748296341,0.0302134755088251)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0384977642793636,0.0302128623404181)
--(axis cs:-0.0380353496425865,0.0304239251506262)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0380058590132131,0.0308459050383891)
--(axis cs:-0.038438096725757,0.0310571727912132)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0438015986659874,0.0310590478645037)
--(axis cs:0.0433714011039829,0.0308462730362619)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0434050026304126,0.0304221615690934)
--(axis cs:0.0438695022655593,0.0302111319522565)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0447648417039307,0.0302128433900388)
--(axis cs:0.0451949860052654,0.0304255293317455)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.045159988674431,0.0308492470414722)
--(axis cs:0.0446955428450074,0.0310603891524864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00983301092747767,0.031058865341137)
--(axis cs:-0.0102839456322286,0.0308471583081402)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0102919206785546,0.0304243601168818)
--(axis cs:-0.00984826566721955,0.0302129314927436)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00895297109435853,0.0302133853913279)
--(axis cs:-0.00850202709877613,0.0304255352353789)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00849544171343759,0.0308488941552352)
--(axis cs:-0.00893910597389072,0.0310598773040202)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00715128982947392,0.0310611224433617)
--(axis cs:-0.00760118690645647,0.0308494079803507)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.0076070782453947,0.0304258520799574)
--(axis cs:-0.0071623786863085,0.0302138309342284)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00626708158968358,0.0302138981855664)
--(axis cs:-0.00581717849380098,0.0304261587023161)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.0058126743250895,0.0308500099593556)
--(axis cs:-0.00625737989172386,0.031061486183768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0420138260038358,0.0310610492427738)
--(axis cs:-0.0424772354194254,0.0308500085835057)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0425101662314833,0.0304268096208264)
--(axis cs:-0.0420789975731021,0.0302147854214526)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0411836915242426,0.0302144333356795)
--(axis cs:-0.0407202451681019,0.0304259730848293)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.040688693429137,0.0308488467943006)
--(axis cs:-0.0411198990062988,0.031060371525268)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00446955829897776,0.0310619727486975)
--(axis cs:-0.00491841726329627,0.0308501987372262)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00492222816966562,0.0304262351035077)
--(axis cs:-0.00447648692565731,0.0302139280586503)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00358118965532612,0.0302139845506182)
--(axis cs:-0.00313232742971025,0.0304264672908374)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00312990259580903,0.0308505935628839)
--(axis cs:-0.00357564709106405,0.0310621955667516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0464834023643801,0.031061823115554)
--(axis cs:0.0460542653224572,0.0308499914316458)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0460899577179623,0.030426351290466)
--(axis cs:0.0465554816576911,0.0302145954397278)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0474507911863879,0.030215033845177)
--(axis cs:0.047879882711271,0.0304272245330438)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0478428023911496,0.0308507987866067)
--(axis cs:0.0473773240653984,0.0310621996156973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0446955904892683,0.0310622685821599)
--(axis cs:-0.0451600316444864,0.0308509244535973)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0451950362416419,0.0304274884080153)
--(axis cs:-0.0447649078602776,0.030215447775996)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0438696055704282,0.0302152817654305)
--(axis cs:-0.0434051242285892,0.0304270990990128)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0433715027068942,0.03085040284233)
--(axis cs:-0.0438016712910919,0.0310619711833115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.00178782422622728,0.0310628668536783)
--(axis cs:-0.00223564510714175,0.0308509057071843)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00223737707262351,0.0304267328516504)
--(axis cs:-0.00179059531727646,0.0302144664175225)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.000895297951001544,0.0302150418927746)
--(axis cs:-0.000447475718590174,0.0304279304782368)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:-0.000447129326927995,0.0308521102045679)
--(axis cs:-0.000893912409467011,0.0310634513682052)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0473773391727792,0.0310627618259898)
--(axis cs:-0.0478428158128204,0.0308512933455285)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0478798975421515,0.0304277704638028)
--(axis cs:-0.0474508100241584,0.0302157334575219)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0465555099260294,0.0302156654815881)
--(axis cs:-0.0460899907091529,0.0304276128715701)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0460542939815599,0.0308510884669433)
--(axis cs:-0.0464834240896031,0.0310626471519372)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.000893913519050282,0.0310656398626711)
--(axis cs:0.000447129607026792,0.0308532145545409)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:0.000447476011113885,0.0304290826459877)
--(axis cs:0.000895299161493753,0.030217424573701)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.00179060053681213,0.0302196033720579)
--(axis cs:0.00223738557789702,0.0304334328192118)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00223565325963622,0.0308573342976114)
--(axis cs:0.0017878290167456,0.0310675911596361)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00357567259197135,0.0310747697890917)
--(axis cs:0.00312992105523111,0.0308609907367058)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00313234668318385,0.03043730070807)
--(axis cs:0.00358121740914572,0.030227641905886)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00447653988211736,0.0302347755008261)
--(axis cs:0.00492229906768442,0.0304516211942092)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00491848508025402,0.030874506268885)
--(axis cs:0.00446960685706658,0.0310811275245262)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0250301744850643,0.0311076194813963)
--(axis cs:0.0245929230652757,0.0309101816631732)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0246118710436187,0.030478526561472)
--(axis cs:0.0250687657471657,0.0302447865150979)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.025963758489721,0.0302230450062623)
--(axis cs:0.0264011050188109,0.0304304420420982)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0263807586194195,0.0308606859859072)
--(axis cs:0.0259237633977136,0.0310840946787919)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00625753360312374,0.0311047967168961)
--(axis cs:0.00581279507954171,0.0308866330541458)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00581730513654464,0.030464528664517)
--(axis cs:0.00626725132795517,0.0302616275411257)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00716267382874119,0.0302864491376901)
--(axis cs:0.00760746102010613,0.0305145367856098)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00760154767889692,0.030933079888584)
--(axis cs:0.00715155409684069,0.0311262761370953)
--cycle;
\path [fill=tomato2308872, fill opacity=0.7]
(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0223504863708032,0.0312745830269)
--(axis cs:0.021912806700041,0.0311312930023309)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0219298020498636,0.0307086111693867)
--(axis cs:0.0223850210172138,0.0304175655125534)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0232792542548329,0.0303291709166649)
--(axis cs:0.0237174718212057,0.0305214738827721)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0236992165578725,0.0309534476687199)
--(axis cs:0.0232434350867075,0.0311933569017953)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00893986609272508,0.0312097998625863)
--(axis cs:0.00849605727432587,0.0309766299626514)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00850268607359669,0.030562141190465)
--(axis cs:0.00895385058031665,0.0303864996118636)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.0098497847783125,0.0304847635579458)
--(axis cs:0.0102938730196803,0.0307586954523897)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0102857235999296,0.0311519416817338)
--(axis cs:0.00983429144047524,0.0312884679388784)
--cycle;
\path [fill=moccasin254248179, fill opacity=0.7]
(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.019675013901465,0.0318650255446448)
--(axis cs:0.0192381209186477,0.0319120455814257)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0192542924156797,0.0316037296057892)
--(axis cs:0.0197072730477201,0.0311740008043635)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0205988113643328,0.0308105546742544)
--(axis cs:0.0210369917009983,0.0308999834084545)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0210204640874427,0.0313039050808238)
--(axis cs:0.0205661702162048,0.0315938265674851)
--cycle;
\path [fill=lemonchiffon254253187, fill opacity=0.7]
(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0116243456875385,0.0315920982995194)
--(axis cs:0.0111811864742788,0.031317871028482)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0111902044982502,0.0309496577709529)
--(axis cs:0.0116433147316609,0.0308875186900046)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0125415049030231,0.0312461219003508)
--(axis cs:0.0129856940191704,0.0316364609470448)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0129744581015866,0.0319000047407311)
--(axis cs:0.0125203549534026,0.0318497484520209)
--cycle;
\path [fill=steelblue73105174, fill opacity=0.7]
(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.017000771585179,0.0327696236359993)
--(axis cs:0.016561559828693,0.0327461826527975)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0165719606557535,0.0320629296960252)
--(axis cs:0.0170255941165006,0.0317620716926731)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0179238360279774,0.0319744584402154)
--(axis cs:0.0183632951566969,0.032040948484996)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0183473951219132,0.0323034825298504)
--(axis cs:0.0178931886066748,0.032536843087627)
--cycle;
\path [fill=darkslateblue8787166, fill opacity=0.7]
(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.014314345204954,0.0325114883928333)
--(axis cs:0.0138722909850449,0.0322869845764423)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0138847572559806,0.0320809170937889)
--(axis cs:0.0143399990009771,0.0320888911529751)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0152355627313298,0.0320094381732649)
--(axis cs:0.0156772044494545,0.0321783284668725)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0156664128172696,0.0327543428057903)
--(axis cs:0.0152111188098236,0.0327582684699238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.047879882711271,0.0304272245330438)
--(axis cs:0.0474507911863879,0.030215033845177)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0474876105667619,0.0297904764532005)
--(axis cs:0.0479542165043236,0.0295781198243886)
--(axis cs:0.0483836112958272,0.0297907705641899)
--(axis cs:0.0488126724234126,0.0300032323654591)
--(axis cs:0.0492414003563986,0.0302155089773431)
--(axis cs:0.0487748400868628,0.0304274520705958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0487748502136731,0.0304278180027617)
--(axis cs:-0.0492414089917708,0.0302158180226832)
--(axis cs:-0.0488126831662184,0.0300036201623818)
--(axis cs:-0.0483836246854439,0.0297912581338962)
--(axis cs:-0.047954233164884,0.0295787318607658)
--(axis cs:-0.0474876306263541,0.0297912206855823)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0474508100241584,0.0302157334575219)
--(axis cs:-0.0478798975421515,0.0304277704638028)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0344535750445779,0.0303227981862028)
--(axis cs:0.0340193080719845,0.0301107155576241)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0340457038714421,0.0296861088412541)
--(axis cs:0.0345070607844423,0.0294735583091062)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0354033480782675,0.0294735583450723)
--(axis cs:0.0358375836053938,0.0296861374922115)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0358098058478433,0.0301111031926963)
--(axis cs:0.0353484802335009,0.0303231539575976)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0317689220599264,0.0303250823442525)
--(axis cs:0.0313336287786117,0.0301138398694499)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0313579048823623,0.0296872177324095)
--(axis cs:0.0318182004676138,0.0294736448113087)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.03271448619824,0.0294735583092434)
--(axis cs:0.0331497642958779,0.0296861088412541)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0331240631357786,0.0301107162522351)
--(axis cs:0.0326637820391959,0.0303229654914219)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0371385779903341,0.0303374514557431)
--(axis cs:0.0367051477094658,0.0301157463749283)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.036733571124329,0.0296884361537865)
--(axis cs:0.037196054971897,0.0294798241578578)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0380927109244058,0.0294967248975988)
--(axis cs:0.0385261630144284,0.0297209209102598)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0384963948148681,0.0301501740889711)
--(axis cs:0.0380338795064377,0.0303558022638906)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0290850206029256,0.03037332745833)
--(axis cs:0.0286487690464623,0.0301679621442226)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0286708975010321,0.0297371777692887)
--(axis cs:0.0291299747616309,0.029512123799117)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0300259259692316,0.0294912553384871)
--(axis cs:0.030462121245816,0.0296962689278905)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0304385872602577,0.0301257089557257)
--(axis cs:0.0299795767027867,0.0303517167945894)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0398245441822111,0.0303927576628882)
--(axis cs:0.0393921056206824,0.0301701175753413)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0394225953074482,0.0297421492346252)
--(axis cs:0.0398862507106776,0.0295383120746899)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0407829081110632,0.0295528755717573)
--(axis cs:0.0412152064244082,0.0297710019571388)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0411832792816272,0.0301967933232178)
--(axis cs:0.0407197646907884,0.0304051767928406)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0264011050188109,0.0304304420420982)
--(axis cs:0.025963758489721,0.0302230450062623)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0259837129152496,0.0297854589452639)
--(axis cs:0.0264417658004975,0.0295595446015426)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0273379134665997,0.0295477281040679)
--(axis cs:0.0277752333025806,0.0297562925627864)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0277538091599031,0.0301879089735804)
--(axis cs:0.0272957826917685,0.0304126829926175)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0219260440444059,0.0304065355053453)
--(axis cs:-0.0223822375716751,0.0301984129494813)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0223996726548029,0.0297791777452544)
--(axis cs:-0.0219602223558243,0.0295685111009381)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0210638841103696,0.0295682903876387)
--(axis cs:-0.0206076923023448,0.0297786186096512)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0205916475321449,0.0301974686691195)
--(axis cs:-0.0210310959802422,0.030405907747903)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0192412236634932,0.0304066581376901)
--(axis cs:-0.019696362070782,0.0301977873437578)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0197117081873132,0.0297788426679143)
--(axis cs:-0.0192712171775978,0.0295686610945926)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0183748876105829,0.029569247409831)
--(axis cs:-0.0179197493852604,0.0297802849435808)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0179058060905351,0.0301999909019359)
--(axis cs:-0.0183462972984759,0.0304080290496498)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.0246109245811519,0.0304107475673985)
--(axis cs:-0.0250681572188395,0.0302020079116678)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0250876662142652,0.029781484063143)
--(axis cs:-0.0246492529602016,0.0295702109771517)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0237529074853116,0.0295695432297377)
--(axis cs:-0.0232956683542292,0.0297798427697228)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0232775410988986,0.0301994746778717)
--(axis cs:-0.0237159604601846,0.0304091565555511)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0165564530307544,0.0304121163214471)
--(axis cs:-0.0170105319943125,0.0302016700454325)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.017023772478022,0.029781378033551)
--(axis cs:-0.016582231966542,0.0295709809573167)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0156859039954913,0.0295719795838373)
--(axis cs:-0.0152318177460755,0.0297838438880137)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0152199821977175,0.0302054352337068)
--(axis cs:-0.0156615303429884,0.0304144479613775)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0272958134377087,0.0304146682295781)
--(axis cs:-0.0277540787109604,0.0302050242209446)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0277756637231979,0.0297835945152567)
--(axis cs:-0.0273382911034644,0.0295720622416551)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0264419454315291,0.0295715120278852)
--(axis cs:-0.0259836661123428,0.0297822854550468)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0259634660372238,0.0302031949761006)
--(axis cs:-0.026400852706767,0.03041359823021)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0299806809487054,0.0304166318470479)
--(axis cs:-0.0304399852885737,0.0302066447970185)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0304636534500223,0.0297848824639953)
--(axis cs:-0.0300273239065221,0.0295732686406162)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0291309801540386,0.029572922409863)
--(axis cs:-0.0286716609148632,0.029784088519648)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0286493819637964,0.0302056633951306)
--(axis cs:-0.0290857266823855,0.0304161127634578)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0425099738346585,0.0304188328207536)
--(axis cs:0.0420787378733176,0.0302039092119227)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0421113724806174,0.0297786710773576)
--(axis cs:0.042575946890556,0.0295687423281861)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0434723760921329,0.0295725303028757)
--(axis cs:0.0439035379833456,0.0297863842397199)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0438695022655593,0.0302111319522565)
--(axis cs:0.0434050026304126,0.0304221615690934)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0326655505758359,0.0304183868540468)
--(axis cs:-0.033125897280015,0.0302082905863085)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0331516459039424,0.02978610648708)
--(axis cs:-0.0327163569424938,0.0295742892687639)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0318200119068303,0.0295739300074128)
--(axis cs:-0.0313596499350709,0.0297852576277411)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0313352874640289,0.0302071222921068)
--(axis cs:-0.0317705917159204,0.0304177062445034)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0138716756377729,0.0304188284259752)
--(axis cs:-0.0143247038182633,0.0302072425543266)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0143358381678871,0.0297850361138228)
--(axis cs:-0.0138932442294066,0.0295738785315468)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0129969117450895,0.0295746718666638)
--(axis cs:-0.0125438725468125,0.0297870235263117)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0125341372819485,0.0302102570883452)
--(axis cs:-0.0129767423220369,0.030420661911354)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0353504443764578,0.0304210804987359)
--(axis cs:-0.035811827725442,0.0302105976079282)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0358396489809843,0.0297876691279083)
--(axis cs:-0.0354053978041214,0.0295755442371081)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0345090499776815,0.029575103102533)
--(axis cs:-0.0340476458385865,0.0297865983250784)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0340212056050335,0.0302090056145681)
--(axis cs:-0.0344554773143164,0.0304201033272071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0111868643256248,0.0304234184252756)
--(axis cs:-0.0116388492585428,0.0302113921842397)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0116478864987719,0.0297877568504103)
--(axis cs:-0.0112042414477782,0.0295758015176192)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.010307904006495,0.02957612187746)
--(axis cs:-0.00985590910459448,0.0297886764073856)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00984826566721955,0.0302129314927436)
--(axis cs:-0.0102919206785546,0.0304243601168818)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0380353496425865,0.0304239251506262)
--(axis cs:-0.0384977642793636,0.0302128623404181)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0385276559988749,0.029789193937806)
--(axis cs:-0.0380944431167762,0.0295768278653711)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0371980947091472,0.0295764220268894)
--(axis cs:-0.0367356514432171,0.0297882080875306)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0367071401806877,0.0302114023350824)
--(axis cs:-0.037140381480286,0.0304230349564644)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00581717849380098,0.0304261587023161)
--(axis cs:-0.00626708158968358,0.0302138981855664)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00627194258845778,0.0297887974755639)
--(axis cs:-0.00582620540036824,0.0295757554144409)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00492986536073035,0.0295754883854965)
--(axis cs:-0.00447995821389323,0.0297884915645719)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00447648692565731,0.0302139280586503)
--(axis cs:-0.00492222816966562,0.0304262351035077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00850202709877613,0.0304255352353789)
--(axis cs:-0.00895297109435853,0.0302133853913279)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00895991843487273,0.0297888862293707)
--(axis cs:-0.00851522593996485,0.0295763062323047)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00761888592937991,0.0295762049685498)
--(axis cs:-0.00716793487030059,0.0297889163152193)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.0071623786863085,0.0302138309342284)
--(axis cs:-0.0076070782453947,0.0304258520799574)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00313232742971025,0.0304264672908374)
--(axis cs:-0.00358118965532612,0.0302139845506182)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00358396639878255,0.029788406847995)
--(axis cs:-0.00313718643936059,0.0295751467632772)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00224084754064844,0.0295752127696122)
--(axis cs:-0.00179198349316497,0.0297886956799178)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.00179059531727646,0.0302144664175225)
--(axis cs:-0.00223737707262351,0.0304267328516504)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0451949860052654,0.0304255293317455)
--(axis cs:0.0447648417039307,0.0302128433900388)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.044799574492991,0.0297881908716284)
--(axis cs:0.0452651479406478,0.0295762876661172)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0461615110047328,0.0295771845139321)
--(axis cs:0.0465916059202871,0.0297900228951564)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0465554816576911,0.0302145954397278)
--(axis cs:0.0460899577179623,0.030426351290466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0407202451681019,0.0304259730848293)
--(axis cs:-0.0411836915242426,0.0302144333356795)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0412156574038044,0.029790279922833)
--(axis cs:-0.0407834850548798,0.0295777964613911)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0398871384561965,0.0295775196416826)
--(axis cs:-0.0394236573912452,0.0297896136833305)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0393930748296341,0.0302134755088251)
--(axis cs:-0.0398252818125071,0.0304254016465188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0434051242285892,0.0304270990990128)
--(axis cs:-0.0438696055704282,0.0302152817654305)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.043903650171811,0.0297908863327071)
--(axis cs:-0.0434725200898626,0.0295783654971722)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0425761758407651,0.0295782153568197)
--(axis cs:-0.0421116559140552,0.0297905291896991)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0420789975731021,0.0302147854214526)
--(axis cs:-0.0425101662314833,0.0304268096208264)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:-0.000447475718590174,0.0304279304782368)
--(axis cs:-0.000895297951001544,0.0302150418927746)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.000895992019256369,0.029789231854009)
--(axis cs:-0.000448169772149877,0.0295762505571642)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:0.000448170076653779,0.0295774474754208)
--(axis cs:0.000895993251939474,0.02979165574917)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.000895299161493753,0.030217424573701)
--(axis cs:0.000447476011113885,0.0304290826459877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0460899907091529,0.0304276128715701)
--(axis cs:-0.0465555099260294,0.0302156654815881)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0465916362409328,0.0297911694568657)
--(axis cs:-0.046161549208829,0.0295786424689127)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0452652066813851,0.0295785737356191)
--(axis cs:-0.0447996461216317,0.0297910078209781)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0447649078602776,0.030215447775996)
--(axis cs:-0.0451950362416419,0.0304274884080153)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00223738557789702,0.0304334328192118)
--(axis cs:0.00179060053681213,0.0302196033720579)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.00179198879047048,0.0297939038765399)
--(axis cs:0.00224085627546745,0.0295820795842642)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00313720601760764,0.0295861405467452)
--(axis cs:0.00358399430564346,0.0298021255598118)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00358121740914572,0.030227641905886)
--(axis cs:0.00313234668318385,0.03043730070807)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00492229906768442,0.0304516211942092)
--(axis cs:0.00447653988211736,0.0302347755008261)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00448001124574027,0.0298093474717094)
--(axis cs:0.00492993625486243,0.0296008215251298)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00582633136279796,0.0296138417411585)
--(axis cs:0.00627211169504598,0.0298363008894797)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00626725132795517,0.0302616275411257)
--(axis cs:0.00581730513654464,0.030464528664517)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0237174718212057,0.0305214738827721)
--(axis cs:0.0232792542548329,0.0303291709166649)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0232968228246164,0.0298671543369408)
--(axis cs:0.0237534446066855,0.0296093785191227)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0246494567317564,0.0295847740251522)
--(axis cs:0.0250879512035714,0.0298014980157568)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0250687657471657,0.0302447865150979)
--(axis cs:0.0246118710436187,0.030478526561472)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00760746102010613,0.0305145367856098)
--(axis cs:0.00716267382874119,0.0302864491376901)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00716822853473799,0.0298610974498033)
--(axis cs:0.00761926454616778,0.0296637481562763)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00851587688916784,0.0297109743872142)
--(axis cs:0.00896079233576741,0.0299607263299432)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00895385058031665,0.0303864996118636)
--(axis cs:0.00850268607359669,0.030562141190465)
--cycle;
\path [fill=coral24813981, fill opacity=0.7]
(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0210369917009983,0.0308999834084545)
--(axis cs:0.0205988113643328,0.0308105546742544)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0206137725134527,0.0302984388151513)
--(axis cs:0.0210678177583269,0.0298972700444888)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0219623793670353,0.0297415436212169)
--(axis cs:0.0224017369831941,0.0299415459956996)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0223850210172138,0.0304175655125534)
--(axis cs:0.0219298020498636,0.0307086111693867)
--cycle;
\path [fill=sandybrown25317699, fill opacity=0.7]
(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0102938730196803,0.0307586954523897)
--(axis cs:0.0098497847783125,0.0304847635579458)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00985741773132691,0.0300583580892905)
--(axis cs:0.010309828081312,0.0299049474088249)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0112075275542929,0.0300924712720055)
--(axis cs:0.0116523133122462,0.0304573487714498)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0116433147316609,0.0308875186900046)
--(axis cs:0.0111902044982502,0.0309496577709529)
--cycle;
\path [fill=darkseagreen131205164, fill opacity=0.7]
(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0183632951566969,0.032040948484996)
--(axis cs:0.0179238360279774,0.0319744584402154)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.017936558891476,0.0314329593233379)
--(axis cs:0.0183893912766232,0.0309597293278144)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0192817885469827,0.030535010544532)
--(axis cs:0.0197213858077725,0.0306438269963772)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0197072730477201,0.0311740008043635)
--(axis cs:0.0192542924156797,0.0316037296057892)
--cycle;
\path [fill=cadetblue83173173, fill opacity=0.7]
(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0129856940191704,0.0316364609470448)
--(axis cs:0.0125415049030231,0.0312461219003508)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0125511657458347,0.030811382941596)
--(axis cs:0.0130056666365044,0.0307613260572082)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0139059819579622,0.0311889870474559)
--(axis cs:0.0143509230829805,0.0316389314912428)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0143399990009771,0.0320888911529751)
--(axis cs:0.0138847572559806,0.0320809170937889)
--cycle;
\path [fill=darkslateblue9479162, fill opacity=0.7]
(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0156772044494545,0.0321783284668725)
--(axis cs:0.0152355627313298,0.0320094381732649)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0152472716918697,0.0315713716575905)
--(axis cs:0.0157011767713643,0.0312872055605383)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0165968470731603,0.0311236241909057)
--(axis cs:0.0170382034906412,0.0312748791089632)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0170255941165006,0.0317620716926731)
--(axis cs:0.0165719606557535,0.0320629296960252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0465916059202871,0.0297900228951564)
--(axis cs:0.0461615110047328,0.0295771845139321)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0461973726923588,0.0291516751515212)
--(axis cs:0.0466640254337517,0.0289389941301679)
--(axis cs:0.0470944240401906,0.0291522355449247)
--(axis cs:0.0475244875762095,0.0293652761658215)
--(axis cs:0.0479542165043236,0.0295781198243886)
--(axis cs:0.0474876105667619,0.0297904764532005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0474876306263541,0.0297912206855823)
--(axis cs:-0.047954233164884,0.0295787318607658)
--(axis cs:-0.0475245082189644,0.0293660412551913)
--(axis cs:-0.0470944494609752,0.029153186212946)
--(axis cs:-0.04666405650297,0.0289401666088775)
--(axis cs:-0.0461974113356334,0.0291531483658379)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.046161549208829,0.0295786424689127)
--(axis cs:-0.0465916362409328,0.0297911694568657)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0331497642958779,0.0296861088412541)
--(axis cs:0.03271448619824,0.0294735583092434)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0327398991564205,0.0290479619524991)
--(axis cs:0.033201286480268,0.028834915705665)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0340986185463992,0.028834915659026)
--(axis cs:0.0345338662326579,0.0290479619103352)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0345070607844423,0.0294735583091062)
--(axis cs:0.0340457038714421,0.0296861088412541)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0358375836053938,0.0296861374922115)
--(axis cs:0.0354033480782675,0.0294735583450723)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0354308497908746,0.0290479628898327)
--(axis cs:0.0358932871205976,0.0288351334893384)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0367907014008558,0.0288390630966336)
--(axis cs:0.0372249770589889,0.0290555414517618)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.037196054971897,0.0294798241578578)
--(axis cs:0.036733571124329,0.0296884361537865)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.030462121245816,0.0296962689278905)
--(axis cs:0.0300259259692316,0.0294912553384871)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0300492663477571,0.0290665878753853)
--(axis cs:0.030509505449334,0.0288473345484115)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.0314066626713975,0.0288371766321904)
--(axis cs:0.0318429193083048,0.0290481660540278)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0318182004676138,0.0294736448113087)
--(axis cs:0.0313579048823623,0.0296872177324095)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0385261630144284,0.0297209209102598)
--(axis cs:0.0380927109244058,0.0294967248975988)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0381223405860599,0.0290729173011582)
--(axis cs:0.0385861156928642,0.028873104556764)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.03948392367042,0.02889346177081)
--(axis cs:0.0399172588235957,0.0291137612725004)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0398862507106776,0.0295383120746899)
--(axis cs:0.0394225953074482,0.0297421492346252)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0277752333025806,0.0297562925627864)
--(axis cs:0.0273379134665997,0.0295477281040679)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0273590196801835,0.0291137347257687)
--(axis cs:0.0278182152338855,0.0288932265583791)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0287153885258797,0.0288816676790222)
--(axis cs:0.0291525917014811,0.029085821464555)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0291299747616309,0.029512123799117)
--(axis cs:0.0286708975010321,0.0297371777692887)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0250879512035714,0.0298014980157568)
--(axis cs:0.0246494567317564,0.0295847740251522)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0246681217911705,0.0291246743409688)
--(axis cs:0.0251261503002026,0.0288946570837036)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0260235547966945,0.0288974981548701)
--(axis cs:0.0264620854383233,0.0291192452251376)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0264417658004975,0.0295595446015426)
--(axis cs:0.0259837129152496,0.0297854589452639)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0412152064244082,0.0297710019571388)
--(axis cs:0.0407829081110632,0.0295528755717573)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0408146043479149,0.029127935073659)
--(axis cs:0.0412792886244938,0.0289208132230607)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0421768390539307,0.0289281027430145)
--(axis cs:0.0426090270487538,0.0291434004592209)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.042575946890556,0.0295687423281861)
--(axis cs:0.0421113724806174,0.0297786710773576)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0206076923023448,0.0297786186096512)
--(axis cs:-0.0210638841103696,0.0295682903876387)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0210802875714803,0.0291460810012404)
--(axis cs:-0.0206398026174858,0.0289343198043122)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0197424210102904,0.0289344192872367)
--(axis cs:-0.0192862232527382,0.0291463283493183)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0192712171775978,0.0295686610945926)
--(axis cs:-0.0197117081873132,0.0297788426679143)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0232956683542292,0.0297798427697228)
--(axis cs:-0.0237529074853116,0.0295695432297377)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0237713985852391,0.0291468569138507)
--(axis cs:-0.0233319568518092,0.0289347776995478)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.022434570591818,0.0289345183425017)
--(axis cs:-0.0219773227208962,0.0291462120842344)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0219602223558243,0.0295685111009381)
--(axis cs:-0.0223996726548029,0.0297791777452544)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0179197493852604,0.0297802849435808)
--(axis cs:-0.0183748876105829,0.029569247409831)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.01838919351162,0.0291467017265428)
--(axis cs:-0.0179476614097564,0.0289350026818002)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.017050282548728,0.0289354374429373)
--(axis cs:-0.0165951361729711,0.0291477970696639)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.016582231966542,0.0295709809573167)
--(axis cs:-0.017023772478022,0.029781378033551)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0259836661123428,0.0297822854550468)
--(axis cs:-0.0264419454315291,0.0295715120278852)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0264625197724035,0.0291481520993328)
--(axis cs:-0.0260241210064567,0.0289358121411447)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.025126732455251,0.0289354569388222)
--(axis cs:-0.0246684385044161,0.0291472860179842)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0246492529602016,0.0295702109771517)
--(axis cs:-0.0250876662142652,0.029781484063143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0286716609148632,0.029784088519648)
--(axis cs:-0.0291309801540386,0.029572922409863)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0291536402217624,0.0291491636020987)
--(axis cs:-0.0287162861242534,0.0289367116887674)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0278188979906563,0.0289364463139213)
--(axis cs:-0.0273595602915169,0.0291485351507302)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0273382911034644,0.0295720622416551)
--(axis cs:-0.0277756637231979,0.0297835945152567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0152318177460755,0.0297838438880137)
--(axis cs:-0.0156859039954913,0.0295719795838373)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0156981073776289,0.0291484244896234)
--(axis cs:-0.0152555243319615,0.0289364033046036)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0143581442096998,0.0289368524355087)
--(axis cs:-0.0139040472095795,0.0291495957316474)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0138932442294066,0.0295738785315468)
--(axis cs:-0.0143358381678871,0.0297850361138228)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00447995821389323,0.0297884915645719)
--(axis cs:-0.00492986536073035,0.0295754883854965)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00493369097675,0.0291484554171387)
--(axis cs:-0.00448691302628259,0.0289340897319503)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00358952915504109,0.0289334686533681)
--(axis cs:-0.00313961999805992,0.0291475956916748)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00313718643936059,0.0295751467632772)
--(axis cs:-0.00358396639878255,0.029788406847995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0313596499350709,0.0297852576277411)
--(axis cs:-0.0318200119068303,0.0295739300074128)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0318447591232046,0.0291499185378365)
--(axis cs:-0.0314084497684202,0.0289373744057145)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.03051106185717,0.0289371647710319)
--(axis cs:-0.0300506797749314,0.0291494255445202)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0300273239065221,0.0295732686406162)
--(axis cs:-0.0304636534500223,0.0297848824639953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.00179198349316497,0.0297886956799178)
--(axis cs:-0.00224084754064844,0.0295752127696122)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00224258555033784,0.0291474680246951)
--(axis cs:-0.00179476407083633,0.0289329715057162)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.000897382215033601,0.0289333239752178)
--(axis cs:-0.000448517328433732,0.0291483254858536)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:-0.000448169772149877,0.0295762505571642)
--(axis cs:-0.000895992019256369,0.029789231854009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0439035379833456,0.0297863842397199)
--(axis cs:0.0434723760921329,0.0295725303028757)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0435061507325101,0.0291471059556817)
--(axis cs:0.0439717823924967,0.0289354807997878)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0448692100579839,0.028937221463474)
--(axis cs:0.045300313633749,0.029150792781968)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0452651479406478,0.0295762876661172)
--(axis cs:0.044799574492991,0.0297881908716284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0340476458385865,0.0297865983250784)
--(axis cs:-0.0345090499776815,0.029575103102533)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0345358815288662,0.0291507345234106)
--(axis cs:-0.0341006154853252,0.0289380395213621)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0332032264947403,0.028937807615861)
--(axis cs:-0.0327417993628595,0.0291501751940616)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0327163569424938,0.0295742892687639)
--(axis cs:-0.0331516459039424,0.02978610648708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00716793487030059,0.0297889163152193)
--(axis cs:-0.00761888592937991,0.0295762049685498)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00762480187234083,0.0291500091148462)
--(axis cs:-0.00717906958902635,0.028936235317551)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00628168345816739,0.0289355534740484)
--(axis cs:-0.00583072752765081,0.0291490075298078)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00582620540036824,0.0295757554144409)
--(axis cs:-0.00627194258845778,0.0297887974755639)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0125438725468125,0.0297870235263117)
--(axis cs:-0.0129969117450895,0.0295746718666638)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0130070153362311,0.0291500602341749)
--(axis cs:-0.0125633808587276,0.0289375077562063)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0116659975347956,0.0289376621967027)
--(axis cs:-0.0112129477933861,0.0291506159449602)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0112042414477782,0.0295758015176192)
--(axis cs:-0.0116478864987719,0.0297877568504103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00985590910459448,0.0297886764073856)
--(axis cs:-0.010307904006495,0.02957612187746)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0103159123458612,0.0291506801289799)
--(axis cs:-0.00987122800816719,0.0289375417576869)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00897384216691632,0.0289372519426918)
--(axis cs:-0.0085218391231371,0.0291503679758134)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00851522593996485,0.0295763062323047)
--(axis cs:-0.00895991843487273,0.0297888862293707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0367356514432171,0.0297882080875306)
--(axis cs:-0.0371980947091472,0.0295764220268894)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0372270078610728,0.0291516182992395)
--(axis cs:-0.0367927845012301,0.0289387652009365)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0358953946033586,0.0289385243198365)
--(axis cs:-0.0354329233800853,0.0291510311320781)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0354053978041214,0.0295755442371081)
--(axis cs:-0.0358396489809843,0.0297876691279083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0394236573912452,0.0297896136833305)
--(axis cs:-0.0398871384561965,0.0295775196416826)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0399181336734088,0.0291523599773972)
--(axis cs:-0.0394849537658157,0.0289394030151189)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0385875642206653,0.0289392098694195)
--(axis cs:-0.0381240500936199,0.0291518907921693)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0380944431167762,0.0295768278653711)
--(axis cs:-0.0385276559988749,0.029789193937806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0421116559140552,0.0297905291896991)
--(axis cs:-0.0425761758407651,0.0295782153568197)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0426092554779851,0.0291528423138379)
--(axis cs:-0.0421771201460995,0.0289398389800581)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0412797317672117,0.0289397176609968)
--(axis cs:-0.0408151747947054,0.0291525502518996)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0407834850548798,0.0295777964613911)
--(axis cs:-0.0412156574038044,0.029790279922833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.000895993251939474,0.02979165574917)
--(axis cs:0.000448170076653779,0.0295774474754208)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:0.000448517636975819,0.0291495370428906)
--(axis cs:0.000897383480395347,0.0289358070667998)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.00179476941492559,0.028938215010938)
--(axis cs:0.0022425942567219,0.029154305520303)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00224085627546745,0.0295820795842642)
--(axis cs:0.00179198879047048,0.0297939038765399)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0447996461216317,0.0297910078209781)
--(axis cs:-0.0452652066813851,0.0295785737356191)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0453003729329583,0.0291530982375748)
--(axis cs:-0.0448692829108994,0.0289400807318126)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0439718956846587,0.0289400179354873)
--(axis cs:-0.0435062950619874,0.0291529486415954)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0434725200898626,0.0295783654971722)
--(axis cs:-0.043903650171811,0.0297908863327071)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00358399430564346,0.0298021255598118)
--(axis cs:0.00313720601760764,0.0295861405467452)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00313963926553707,0.0291584039583726)
--(axis cs:0.00358955590083048,0.0289465898491632)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00448696256983617,0.0289535341583001)
--(axis cs:0.00493375904708439,0.0291727547548152)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00492993625486243,0.0296008215251298)
--(axis cs:0.00448001124574027,0.0298093474717094)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0224017369831941,0.0299415459956996)
--(axis cs:0.0219623793670353,0.0297415436212169)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0219781249783516,0.0292105026012211)
--(axis cs:0.02243441803759,0.0289225437091796)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0233314949232127,0.02889991351714)
--(axis cs:0.0237712212614447,0.0291337191823356)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0237534446066855,0.0296093785191227)
--(axis cs:0.0232968228246164,0.0298671543369408)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00627211169504598,0.0298363008894797)
--(axis cs:0.00582633136279796,0.0296138417411585)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00583084722594562,0.0291851629862162)
--(axis cs:0.00628183484974474,0.0289779940880888)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00717932755661595,0.0289995133757173)
--(axis cs:0.00762515486436831,0.0292315443281883)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00761926454616778,0.0296637481562763)
--(axis cs:0.00716822853473799,0.0298610974498033)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00896079233576741,0.0299607263299432)
--(axis cs:0.00851587688916784,0.0297109743872142)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00852243956983351,0.0292744617791066)
--(axis cs:0.00897457759786886,0.0290815697390392)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00987246313307827,0.0291578831961432)
--(axis cs:0.0103176381962232,0.0294453288351131)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.010309828081312,0.0299049474088249)
--(axis cs:0.00985741773132691,0.0300583580892905)
--cycle;
\path [fill=sandybrown253192112, fill opacity=0.7]
(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0197213858077725,0.0306438269963772)
--(axis cs:0.0192817885469827,0.030535010544532)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.019293626732155,0.0298224061160212)
--(axis cs:0.0197466322672873,0.0293100551504659)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.020641712666904,0.0290972849586135)
--(axis cs:0.0210823571767742,0.0293189905211951)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0210678177583269,0.0298972700444888)
--(axis cs:0.0206137725134527,0.0302984388151513)
--cycle;
\path [fill=moccasin254249181, fill opacity=0.7]
(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0116523133122462,0.0304573487714498)
--(axis cs:0.0112075275542929,0.0300924712720055)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0112158432549858,0.0296054018928945)
--(axis cs:0.011669377539465,0.029447875681062)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0125687441647804,0.0296892734948195)
--(axis cs:0.0130144529972607,0.0301571486953878)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0130056666365044,0.0307613260572082)
--(axis cs:0.0125511657458347,0.030811382941596)
--cycle;
\path [fill=cadetblue89180170, fill opacity=0.7]
(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0170382034906412,0.0312748791089632)
--(axis cs:0.0165968470731603,0.0311236241909057)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0166105332927425,0.0307818533120846)
--(axis cs:0.0170634183001983,0.0302921233272412)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0179583492743316,0.0299836728917803)
--(axis cs:0.0184002463594619,0.03020527170014)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0183893912766232,0.0309597293278144)
--(axis cs:0.017936558891476,0.0314329593233379)
--cycle;
\path [fill=steelblue66114178, fill opacity=0.7]
(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0143509230829805,0.0316389314912428)
--(axis cs:0.0139059819579622,0.0311889870474559)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0139148130075014,0.0305132797983224)
--(axis cs:0.0143691018231593,0.030280774171055)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0152687775215654,0.0304662555003175)
--(axis cs:0.0157135357392662,0.0308793604562472)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0157011767713643,0.0312872055605383)
--(axis cs:0.0152472716918697,0.0315713716575905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.045300313633749,0.029150792781968)
--(axis cs:0.0448692100579839,0.028937221463474)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0449041129428982,0.0285108952476443)
--(axis cs:0.0453708149436481,0.0282980397035857)
--(axis cs:0.0458022212701908,0.0285118972757673)
--(axis cs:0.0462332913137093,0.0287255487133815)
--(axis cs:0.0466640254337517,0.0289389941301679)
--(axis cs:0.0461973726923588,0.0291516751515212)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0461974113356334,0.0291531483658379)
--(axis cs:-0.04666405650297,0.0289401666088775)
--(axis cs:-0.0462333289556963,0.0287269822933516)
--(axis cs:-0.0458022664285622,0.0285136330899238)
--(axis cs:-0.0453708685296441,0.0283001187944322)
--(axis cs:-0.0449041818861166,0.0285135983138378)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0448692829108994,0.0289400807318126)
--(axis cs:-0.0453003729329583,0.0291530982375748)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0345338662326579,0.0290479619103352)
--(axis cs:0.0340986185463992,0.028834915659026)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0341251395044086,0.0284084236710297)
--(axis cs:0.0345876255752038,0.0281959689448021)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0354860472897869,0.028198043854736)
--(axis cs:0.0359212471359893,0.0284107593217442)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0358932871205976,0.0288351334893384)
--(axis cs:0.0354308497908746,0.0290479628898327)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0318429193083048,0.0290481660540278)
--(axis cs:0.0314066626713975,0.0288371766321904)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.031431174798,0.0284154391981483)
--(axis cs:0.0318925949700516,0.0282019877610959)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0327908874991685,0.0281971335062648)
--(axis cs:0.0332271117969287,0.0284085444437473)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.033201286480268,0.028834915705665)
--(axis cs:0.0327398991564205,0.0290479619524991)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0372249770589889,0.0290555414517618)
--(axis cs:0.0367907014008558,0.0288390630966336)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0368194456361954,0.0284187595765806)
--(axis cs:0.0372832359318634,0.0282181923690324)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0381820171261148,0.028236170827067)
--(axis cs:0.038616291533249,0.0284541088321668)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.0385861156928642,0.028873104556764)
--(axis cs:0.0381223405860599,0.0290729173011582)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0291525917014811,0.029085821464555)
--(axis cs:0.0287153885258797,0.0288816676790222)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0287377359713557,0.0284559861364569)
--(axis cs:0.0291980624385264,0.0282391455579381)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0300962495997755,0.0282265846220825)
--(axis cs:0.0305333562506624,0.0284278366285681)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.030509505449334,0.0288473345484115)
--(axis cs:0.0300492663477571,0.0290665878753853)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0237712212614447,0.0291337191823356)
--(axis cs:0.0233314949232127,0.02889991351714)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0233490294325748,0.0284272560398895)
--(axis cs:0.0238071655036706,0.028203255483077)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0247056505369343,0.0282104822574084)
--(axis cs:0.0251452961095805,0.0284403827212623)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0251261503002026,0.0288946570837036)
--(axis cs:0.0246681217911705,0.0291246743409688)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0264620854383233,0.0291192452251376)
--(axis cs:0.0260235547966945,0.0288974981548701)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0260435016050839,0.0284511448015261)
--(axis cs:0.0265027943098676,0.0282350033379269)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0274013324803866,0.0282438919701985)
--(axis cs:0.0278397703491484,0.0284615906637219)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0278182152338855,0.0288932265583791)
--(axis cs:0.0273590196801835,0.0291137347257687)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0399172588235957,0.0291137612725004)
--(axis cs:0.03948392367042,0.02889346177081)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.0395147527326765,0.0284722825856774)
--(axis cs:0.0399795649057389,0.0282690604452834)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0408782341112902,0.028279912985157)
--(axis cs:0.0413114401620531,0.028496246037349)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0412792886244938,0.0289208132230607)
--(axis cs:0.0408146043479149,0.029127935073659)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00313961999805992,0.0291475956916748)
--(axis cs:-0.00358952915504109,0.0289334686533681)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00359231402268528,0.0285035376624777)
--(axis cs:-0.00314449247095799,0.028287148014199)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00224606488499274,0.0282862344119011)
--(axis cs:-0.00179615573325026,0.0285022849038663)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.00179476407083633,0.0289329715057162)
--(axis cs:-0.00224258555033784,0.0291474680246951)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:-0.000448517328433732,0.0291483254858536)
--(axis cs:-0.000897382215033601,0.0289333239752178)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.000898077959629786,0.0285024672261035)
--(axis cs:-0.000449213020225331,0.0282864038050457)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:0.000449213362366014,0.0282877445570258)
--(axis cs:0.000898079281367293,0.0285050583035726)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.000897383480395347,0.0289358070667998)
--(axis cs:0.000448517636975819,0.0291495370428906)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0426090270487538,0.0291434004592209)
--(axis cs:0.0421768390539307,0.0289281027430145)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0422096693392343,0.0285026856448156)
--(axis cs:0.0426753719845847,0.0282919751098316)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.043573874963894,0.0282949684990015)
--(axis cs:0.0440059909333929,0.028509304932263)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0439717823924967,0.0289354807997878)
--(axis cs:0.0435061507325101,0.0291471059556817)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00583072752765081,0.0291490075298078)
--(axis cs:-0.00628168345816739,0.0289355534740484)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00628656244366477,0.0285071514306583)
--(axis cs:-0.00583978668048326,0.0282916541443356)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.0049413534471622,0.0282900463150902)
--(axis cs:-0.0044903953971039,0.0285046624161634)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00448691302628259,0.0289340897319503)
--(axis cs:-0.00493369097675,0.0291484554171387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0219773227208962,0.0291462120842344)
--(axis cs:-0.022434570591818,0.0289345183425017)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0224520427633047,0.0285098203334472)
--(axis cs:-0.0220115698389901,0.0282969481800775)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0211131378042043,0.0282968970878767)
--(axis cs:-0.020655877889425,0.0285096965057765)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0206398026174858,0.0289343198043122)
--(axis cs:-0.0210802875714803,0.0291460810012404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0192862232527382,0.0291463283493183)
--(axis cs:-0.0197424210102904,0.0289344192872367)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0197577969198963,0.0285097569059355)
--(axis cs:-0.019316275988732,0.028296986067723)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.018417845945982,0.0282971197423453)
--(axis cs:-0.0179616371401834,0.028510107480596)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0179476614097564,0.0289350026818002)
--(axis cs:-0.01838919351162,0.0291467017265428)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0246684385044161,0.0291472860179842)
--(axis cs:-0.025126732455251,0.0289354569388222)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.0251462964604927,0.0285104200340141)
--(axis cs:-0.0247068701894778,0.0282973816958955)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0238084361516138,0.0282972046432192)
--(axis cs:-0.0233501266384154,0.0285099835390732)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0233319568518092,0.0289347776995478)
--(axis cs:-0.0237713985852391,0.0291468569138507)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.0085218391231371,0.0291503679758134)
--(axis cs:-0.00897384216691632,0.0289372519426918)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00898081829352317,0.0285100532632899)
--(axis cs:-0.00853509209211434,0.0282956247104573)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00763665651259854,0.0282945106484023)
--(axis cs:-0.00718464744021437,0.0285082902643459)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00717906958902635,0.028936235317551)
--(axis cs:-0.00762480187234083,0.0291500091148462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0165951361729711,0.0291477970696639)
--(axis cs:-0.017050282548728,0.0289354374429373)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0170635577691525,0.0285103639755688)
--(axis cs:-0.0166209864557571,0.0282974934918165)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0157225564869693,0.0282976873587959)
--(axis cs:-0.0152673985028241,0.0285109070373014)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0152555243319615,0.0289364033046036)
--(axis cs:-0.0156981073776289,0.0291484244896234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0273595602915169,0.0291485351507302)
--(axis cs:-0.0278188979906563,0.0289364463139213)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0278405530615381,0.0285110872956513)
--(axis cs:-0.0274021737789778,0.0282979380079806)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0265037391609213,0.0282977592829612)
--(axis cs:-0.026044381944621,0.028510654444163)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.0260241210064567,0.0289358121411447)
--(axis cs:-0.0264625197724035,0.0291481520993328)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0300506797749314,0.0291494255445202)
--(axis cs:-0.03051106185717,0.0289371647710319)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0305348090742296,0.0285116028821905)
--(axis cs:-0.0300974772912128,0.0282983901629779)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0291990428478203,0.0282982523782402)
--(axis cs:-0.02873863848425,0.0285112751154864)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0287162861242534,0.0289367116887674)
--(axis cs:-0.0291536402217624,0.0291491636020987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0139040472095795,0.0291495957316474)
--(axis cs:-0.0143581442096998,0.0289368524355087)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0143693180755233,0.0285111321807514)
--(axis cs:-0.0139256949710117,0.0282979506145852)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0130272631146365,0.0282979610516705)
--(axis cs:-0.0125731547924155,0.028511338904953)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0125633808587276,0.0289375077562063)
--(axis cs:-0.0130070153362311,0.0291500602341749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0112129477933861,0.0291506159449602)
--(axis cs:-0.0116659975347956,0.0289376621967027)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0116750718180657,0.0285112651386465)
--(axis cs:-0.0112303968704164,0.0282975901314383)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0103319625337127,0.0282971493493491)
--(axis cs:-0.0098789034234488,0.0285106414725174)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00987122800816719,0.0289375417576869)
--(axis cs:-0.0103159123458612,0.0291506801289799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0327417993628595,0.0291501751940616)
--(axis cs:-0.0332032264947403,0.028937807615861)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0332290655420214,0.028512058972507)
--(axis cs:-0.0327927809130617,0.0282987738753135)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0318943462570808,0.0282986468097337)
--(axis cs:-0.0314328943966324,0.0285117542538062)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0314084497684202,0.0289373744057145)
--(axis cs:-0.0318447591232046,0.0291499185378365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0354329233800853,0.0291510311320781)
--(axis cs:-0.0358953946033586,0.0289385243198365)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0359233239852005,0.0285125434608745)
--(axis cs:-0.0354880859520686,0.0282991695988979)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0345896507668843,0.0282990357806385)
--(axis cs:-0.0341271514694116,0.0285122176016503)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0341006154853252,0.0289380395213621)
--(axis cs:-0.0345358815288662,0.0291507345234106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0381240500936199,0.0291518907921693)
--(axis cs:-0.0385875642206653,0.0289392098694195)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.038617583328592,0.0285130013866232)
--(axis cs:-0.0381833919325967,0.0282995528621139)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0372849566038205,0.0282994311732624)
--(axis cs:-0.0368214104458507,0.0285127041632887)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0367927845012301,0.0289387652009365)
--(axis cs:-0.0372270078610728,0.0291516182992395)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0408151747947054,0.0291525502518996)
--(axis cs:-0.0412797317672117,0.0289397176609968)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0413118414007797,0.0285133454087301)
--(axis cs:-0.0408786971691177,0.0282998535461094)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0399802622639241,0.0282997654684895)
--(axis cs:-0.0395156695798356,0.0285131313948417)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0394849537658157,0.0289394030151189)
--(axis cs:-0.0399181336734088,0.0291523599773972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.0022425942567219,0.029154305520303)
--(axis cs:0.00179476941492559,0.028938215010938)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.00179616122019522,0.0285076630890723)
--(axis cs:0.00224607390915665,0.0282933070349471)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00314451137644454,0.0282977316126991)
--(axis cs:0.00359234006676229,0.0285163015837065)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00358955590083048,0.0289465898491632)
--(axis cs:0.00313963926553707,0.0291584039583726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0435062950619874,0.0291529486415954)
--(axis cs:-0.0439718956846587,0.0289400179354873)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.044006097137415,0.0285135538665774)
--(axis cs:-0.0435740005957949,0.0283000439160039)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0426755663370377,0.0282999920742219)
--(axis cs:-0.0422099269131924,0.0285134289825005)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0421771201460995,0.0289398389800581)
--(axis cs:-0.0426092554779851,0.0291528423138379)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0210823571767742,0.0293189905211951)
--(axis cs:0.020641712666904,0.0290972849586135)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.020655934241516,0.0285144995582749)
--(axis cs:0.0211122759664367,0.0282250397377362)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0220104192699329,0.0282049328594003)
--(axis cs:0.0224510414372108,0.0284313020750025)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.02243441803759,0.0289225437091796)
--(axis cs:0.0219781249783516,0.0292105026012211)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00493375904708439,0.0291727547548152)
--(axis cs:0.00448696256983617,0.0289535341583001)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00449044234349731,0.0285230687529497)
--(axis cs:0.00494141327316465,0.0283113591310266)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00583988716628246,0.0283219445349049)
--(axis cs:0.00628669958111729,0.0285455569083623)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00628183484974474,0.0289779940880888)
--(axis cs:0.00583084722594562,0.0291851629862162)
--cycle;
\path [fill=indianred2146478, fill opacity=0.7]
(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00762515486436831,0.0292315443281883)
--(axis cs:0.00717932755661595,0.0289995133757173)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00718487673858144,0.0285644785922916)
--(axis cs:0.00763693071400779,0.0283577175199566)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00853554054648425,0.0283881175672248)
--(axis cs:0.00898144649984042,0.0286332041186814)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00897457759786886,0.0290815697390392)
--(axis cs:0.00852243956983351,0.0292744617791066)
--cycle;
\path [fill=coral24713177, fill opacity=0.7]
(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0103176381962232,0.0294453288351131)
--(axis cs:0.00987246313307827,0.0291578831961432)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00987993322025559,0.0286941659469383)
--(axis cs:0.0103331331542116,0.0284965983308047)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.011232247145654,0.0285876180874958)
--(axis cs:0.0116777255255587,0.0289114354191632)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.011669377539465,0.029447875681062)
--(axis cs:0.0112158432549858,0.0296054018928945)
--cycle;
\path [fill=khaki253208125, fill opacity=0.7]
(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0184002463594619,0.03020527170014)
--(axis cs:0.0179583492743316,0.0299836728917803)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0179683202539401,0.0291651718702974)
--(axis cs:0.0184216384031893,0.0286595966684849)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0193178087714596,0.028436672966716)
--(axis cs:0.0197593929626439,0.0286519756933973)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.0197466322672873,0.0293100551504659)
--(axis cs:0.019293626732155,0.0298224061160212)
--cycle;
\path [fill=palegoldenrod239248167, fill opacity=0.7]
(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0130144529972607,0.0301571486953878)
--(axis cs:0.0125687441647804,0.0296892734948195)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0125772273198323,0.0290815965474602)
--(axis cs:0.0130314380746653,0.0288621152935362)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0139314243748206,0.0290222052317864)
--(axis cs:0.0143772067086036,0.0294776656714201)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0143691018231593,0.030280774171055)
--(axis cs:0.0139148130075014,0.0305132797983224)
--cycle;
\path [fill=lightgreen150213164, fill opacity=0.7]
(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0157135357392662,0.0308793604562472)
--(axis cs:0.0152687775215654,0.0304662555003175)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0152768406511871,0.0295997294001046)
--(axis cs:0.0157304950376039,0.0291865132741828)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0166285848282569,0.0291022460952022)
--(axis cs:0.0170724615764741,0.0294290292188711)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0170634183001983,0.0302921233272412)
--(axis cs:0.0166105332927425,0.0307818533120846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0440059909333929,0.028509304932263)
--(axis cs:0.043573874963894,0.0282949684990015)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0436078216592565,0.0278681240985536)
--(axis cs:0.0440745758030077,0.0276552746332149)
--(axis cs:0.0445069923653017,0.0278697201374239)
--(axis cs:0.0449390720434608,0.0280839786070111)
--(axis cs:0.0453708149436481,0.0282980397035857)
--(axis cs:0.0449041129428982,0.0285108952476443)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0449041818861166,0.0285135983138378)
--(axis cs:-0.0453708685296441,0.0283001187944322)
--(axis cs:-0.0449391348657343,0.0280864391755918)
--(axis cs:-0.0445070650424233,0.0278725939770423)
--(axis cs:-0.044074658664213,0.0276585829206823)
--(axis cs:-0.0436079316953726,0.027872564922155)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0435740005957949,0.0283000439160039)
--(axis cs:-0.044006097137415,0.0285135538665774)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0332271117969287,0.0284085444437473)
--(axis cs:0.0327908874991685,0.0281971335062648)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0328166177793394,0.0277801900815431)
--(axis cs:0.0332792392043456,0.0275726353378944)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.0341786518496775,0.0275712837999495)
--(axis cs:0.0346147376457134,0.0277775987012271)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0345876255752038,0.0281959689448021)
--(axis cs:0.0341251395044086,0.0284084236710297)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0224510414372108,0.0284313020750025)
--(axis cs:0.0220104192699329,0.0282049328594003)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0220274315009221,0.0277673070725438)
--(axis cs:0.0224857234776529,0.0275531533326462)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.0233851524494203,0.0275531557902311)
--(axis cs:0.0238255936300129,0.0277676361704259)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0238071655036706,0.028203255483077)
--(axis cs:0.0233490294325748,0.0284272560398895)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0359212471359893,0.0284107593217442)
--(axis cs:0.0354860472897869,0.028198043854736)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0355139158914076,0.0277822641975515)
--(axis cs:0.0359777397996913,0.0275816298401759)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0368774222397026,0.0275930313456189)
--(axis cs:0.0373125821289254,0.0278055299065551)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0372832359318634,0.0282181923690324)
--(axis cs:0.0368194456361954,0.0284187595765806)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0251452961095805,0.0284403827212623)
--(axis cs:0.0247056505369343,0.0282104822574084)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.024724715914154,0.027770716639759)
--(axis cs:0.0251840694762662,0.02755728832306)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0260836754478504,0.0275690884509797)
--(axis cs:0.0265232501563001,0.0277954712158599)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0265027943098676,0.0282350033379269)
--(axis cs:0.0260435016050839,0.0284511448015261)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.0305333562506624,0.0284278366285681)
--(axis cs:0.0300962495997755,0.0282265846220825)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.030119859854091,0.0278093068214395)
--(axis cs:0.0305813366181757,0.0275964629629761)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0314806143601849,0.0275867742456667)
--(axis cs:0.0319176651716328,0.0277875128515374)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0318925949700516,0.0282019877610959)
--(axis cs:0.031431174798,0.0284154391981483)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0278397703491484,0.0284615906637219)
--(axis cs:0.0274013324803866,0.0282438919701985)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0274225610379602,0.0278094394291683)
--(axis cs:0.0278830201606502,0.0275987836748726)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0287825754683489,0.0276050834160816)
--(axis cs:0.0292208818718422,0.027816673222697)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0291980624385264,0.0282391455579381)
--(axis cs:0.0287377359713557,0.0284559861364569)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.038616291533249,0.0284541088321668)
--(axis cs:0.0381820171261148,0.028236170827067)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0382120187451838,0.0278211082428322)
--(axis cs:0.0386769154395249,0.0276200815724644)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0395766360636859,0.0276315295682277)
--(axis cs:0.0400108278587877,0.0278473441600874)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0399795649057389,0.0282690604452834)
--(axis cs:0.0395147527326765,0.0284722825856774)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.00179615573325026,0.0285022849038663)
--(axis cs:-0.00224606488499274,0.0282862344119011)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00224780472152888,0.0278515748846318)
--(axis cs:-0.00179893869298182,0.0276322045963633)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.000899469124476407,0.027631770256697)
--(axis cs:-0.000449560834061439,0.027851143309378)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:-0.000449213020225331,0.0282864038050457)
--(axis cs:-0.000898077959629786,0.0285024672261035)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.0044903953971039,0.0285046624161634)
--(axis cs:-0.0049413534471622,0.0282900463150902)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00494518857320961,0.0278580469192694)
--(axis cs:-0.00449736551751855,0.0276395546541201)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00359788607369157,0.0276364536704071)
--(axis cs:-0.00314692958212816,0.0278532369533712)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00314449247095799,0.028287148014199)
--(axis cs:-0.00359231402268528,0.0285035376624777)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.000898079281367293,0.0285050583035726)
--(axis cs:0.000449213362366014,0.0282877445570258)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:0.00044956122801473,0.02785268552432)
--(axis cs:0.000899470856823698,0.0276351593464737)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.00179894552190898,0.0276388845057067)
--(axis cs:0.00224781458231505,0.0278592953156725)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00224607390915665,0.0282933070349471)
--(axis cs:0.00179616122019522,0.0285076630890723)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0413114401620531,0.028496246037349)
--(axis cs:0.0408782341112902,0.028279912985157)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0409101467374043,0.0278559114229266)
--(axis cs:0.0413759261997622,0.0276465056151759)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0422755038815837,0.0276507107544665)
--(axis cs:0.0427086309045769,0.0278656347036965)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0426753719845847,0.0282919751098316)
--(axis cs:0.0422096693392343,0.0285026856448156)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00718464744021437,0.0285082902643459)
--(axis cs:-0.00763665651259854,0.0282945106484023)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00764259444832424,0.0278650219552236)
--(axis cs:-0.00719582181825802,0.0276486004149261)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00629633433863563,0.0276458748352985)
--(axis cs:-0.00584432226176293,0.0278606045596061)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00583978668048326,0.0282916541443356)
--(axis cs:-0.00628656244366477,0.0285071514306583)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.0098789034234488,0.0285106414725174)
--(axis cs:-0.0103319625337127,0.0282971493493491)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0103400044321388,0.0278690571630198)
--(axis cs:-0.00989428601544769,0.0276541165129661)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00899479827848228,0.0276527098715514)
--(axis cs:-0.00854173142103806,0.0278667143657806)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00853509209211434,0.0282956247104573)
--(axis cs:-0.00898081829352317,0.0285100532632899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.020655877889425,0.0285096965057765)
--(axis cs:-0.0211131378042043,0.0282968970878767)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0211295909037549,0.0278704422540601)
--(axis cs:-0.02068808437764,0.0276568213792411)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0197886025594735,0.0276568312762804)
--(axis cs:-0.0193313282760641,0.0278704812143798)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.019316275988732,0.028296986067723)
--(axis cs:-0.0197577969198963,0.0285097569059355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0233501266384154,0.0285099835390732)
--(axis cs:-0.0238084361516138,0.0282972046432192)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0238269882143877,0.0278706436900671)
--(axis cs:-0.023386531892942,0.0276569513200243)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.0224870490271086,0.0276568832426374)
--(axis cs:-0.0220287228787362,0.0278704779787764)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0220115698389901,0.0282969481800775)
--(axis cs:-0.0224520427633047,0.0285098203334472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0179616371401834,0.028510107480596)
--(axis cs:-0.018417845945982,0.0282971197423453)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.0184321974309194,0.0278705482972115)
--(axis cs:-0.0179896395134365,0.0276569117809593)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0170901580063732,0.0276569600317695)
--(axis cs:-0.0166339358786988,0.0278707188275974)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0166209864557571,0.0282974934918165)
--(axis cs:-0.0170635577691525,0.0285103639755688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0125731547924155,0.028511338904953)
--(axis cs:-0.0130272631146365,0.0282979610516705)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0130374082174991,0.0278705858995432)
--(axis cs:-0.0125927440508874,0.0276564075274423)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0116932589838959,0.0276559035291332)
--(axis cs:-0.0112391398956052,0.0278697842475648)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0112303968704164,0.0282975901314383)
--(axis cs:-0.0116750718180657,0.0285112651386465)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.026044381944621,0.028510654444163)
--(axis cs:-0.0265037391609213,0.0282977592829612)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0265243885732967,0.0278710064124547)
--(axis cs:-0.0260849820926538,0.0276572354683523)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0251854985003433,0.0276571340742562)
--(axis cs:-0.0247261214520039,0.0278707580626703)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0247068701894778,0.0282973816958955)
--(axis cs:-0.0251462964604927,0.0285104200340141)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0152673985028241,0.0285109070373014)
--(axis cs:-0.0157225564869693,0.0282976873587959)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0157348047931172,0.0278707840956295)
--(axis cs:-0.0152911941907818,0.0276569813306783)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0143917115462236,0.0276569038912632)
--(axis cs:-0.0139365411068732,0.0278707485706996)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0139256949710117,0.0282979506145852)
--(axis cs:-0.0143693180755233,0.0285111321807514)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.02873863848425,0.0285112751154864)
--(axis cs:-0.0291990428478203,0.0282982523782402)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.029221789630347,0.0278713442172166)
--(axis cs:-0.028783433205303,0.0276575221523473)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0278839494917231,0.0276574321653473)
--(axis cs:-0.0274235222664367,0.0278711268762799)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0274021737789778,0.0282979380079806)
--(axis cs:-0.0278405530615381,0.0285110872956513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0314328943966324,0.0285117542538062)
--(axis cs:-0.0318943462570808,0.0282986468097337)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0319191906345985,0.0278716220170645)
--(axis cs:-0.0314818843207174,0.0276577598450778)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0305824006036826,0.0276576845902783)
--(axis cs:-0.0301209232802124,0.0278714412810461)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0300974772912128,0.0282983901629779)
--(axis cs:-0.0305348090742296,0.0285116028821905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0341271514694116,0.0285122176016503)
--(axis cs:-0.0345896507668843,0.0282990357806385)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0346165922662468,0.0278718884205538)
--(axis cs:-0.0341803358241082,0.0276579799815965)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0332808519141287,0.0276579065763147)
--(axis cs:-0.0328183244096417,0.0278717102048992)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0327927809130617,0.0282987738753135)
--(axis cs:-0.0332290655420214,0.028512058972507)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0368214104458507,0.0285127041632887)
--(axis cs:-0.0372849566038205,0.0282994311732624)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.037313994659387,0.0278721522238148)
--(axis cs:-0.0368787879497515,0.027658197594428)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0359793038620593,0.0276581264431251)
--(axis cs:-0.0355157263426253,0.0278719780983586)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0354880859520686,0.0282991695988979)
--(axis cs:-0.0359233239852005,0.0285125434608745)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0395156695798356,0.0285131313948417)
--(axis cs:-0.0399802622639241,0.0282997654684895)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0400113969368853,0.0278723753715269)
--(axis cs:-0.0395772401170659,0.0276583873855899)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.038677756109186,0.0276583292432754)
--(axis cs:-0.0382131288188235,0.0278722331895603)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0381833919325967,0.0282995528621139)
--(axis cs:-0.038617583328592,0.0285130013866232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0422099269131924,0.0285134289825005)
--(axis cs:-0.0426755663370377,0.0282999920742219)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0427087982153965,0.0278725291663799)
--(axis cs:-0.0422756915780454,0.0276585235471754)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0413762078654393,0.0276584847146298)
--(axis cs:-0.0409105308331012,0.0278724347710804)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0408786971691177,0.0282998535461094)
--(axis cs:-0.0413118414007797,0.0285133454087301)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.0197593929626439,0.0286519756933973)
--(axis cs:0.0193178087714596,0.028436672966716)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0193313352082503,0.0278711123196088)
--(axis cs:0.0197877683851684,0.0275826520667019)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0206868894771578,0.0275551843472266)
--(axis cs:0.0211283761218715,0.0277692609079629)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0211122759664367,0.0282250397377362)
--(axis cs:0.020655934241516,0.0285144995582749)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00359234006676229,0.0285163015837065)
--(axis cs:0.00314451137644454,0.0282977316126991)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00314694930818867,0.0278642686504693)
--(axis cs:0.00359791318789829,0.0276497149364538)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00449740961509254,0.0276568087723155)
--(axis cs:0.00494524497872915,0.0278781206883613)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00494141327316465,0.0283113591310266)
--(axis cs:0.00449044234349731,0.0285230687529497)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00628669958111729,0.0285455569083623)
--(axis cs:0.00583988716628246,0.0283219445349049)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00584441298234369,0.0278879234134458)
--(axis cs:0.00629644245478449,0.0276760910878841)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00719599091773541,0.0276899527799557)
--(axis cs:0.00764282609398446,0.0279183646868443)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00763693071400779,0.0283577175199566)
--(axis cs:0.00718487673858144,0.0285644785922916)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00898144649984042,0.0286332041186814)
--(axis cs:0.00853554054648425,0.0283881175672248)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00854209966415449,0.0279425862799458)
--(axis cs:0.00899521082682457,0.0277334190488836)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00989492226646271,0.0277672741518915)
--(axis cs:0.0103409082982717,0.0280228996466581)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0103331331542116,0.0284965983308047)
--(axis cs:0.00987993322025559,0.0286941659469383)
--cycle;
\path [fill=coral24914784, fill opacity=0.7]
(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0116777255255587,0.0289114354191632)
--(axis cs:0.011232247145654,0.0285876180874958)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0112405181332866,0.0280856004842749)
--(axis cs:0.0116946811272077,0.0278699204369739)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.012594760883248,0.0279382392269144)
--(axis cs:0.0130402813874765,0.028258435480243)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0130314380746653,0.0288621152935362)
--(axis cs:0.0125772273198323,0.0290815965474602)
--cycle;
\path [fill=sandybrown253184106, fill opacity=0.7]
(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0170724615764741,0.0294290292188711)
--(axis cs:0.0166285848282569,0.0291022460952022)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0166384106062253,0.0283441587492302)
--(axis cs:0.0170930518519176,0.0279549281653071)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0179912361588548,0.0278130921905622)
--(axis cs:0.0184337736975564,0.0280210515308997)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0184216384031893,0.0286595966684849)
--(axis cs:0.0179683202539401,0.0291651718702974)
--cycle;
\path [fill=navajowhite254236159, fill opacity=0.7]
(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0143772067086036,0.0294776656714201)
--(axis cs:0.0139314243748206,0.0290222052317864)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0139403340722926,0.028349728365781)
--(axis cs:0.0143950679606799,0.0280673004158754)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0152949483370752,0.0280890077892452)
--(axis cs:0.0157397008098144,0.02841839848374)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0157304950376039,0.0291865132741828)
--(axis cs:0.0152768406511871,0.0295997294001046)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0427086309045769,0.0278656347036965)
--(axis cs:0.0422755038815837,0.0276507107544665)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0423084989616759,0.02722375655958)
--(axis cs:0.0427753051342087,0.0270109828966536)
--(axis cs:0.0432087320835636,0.0272258857057911)
--(axis cs:0.0436418223497532,0.027440656872824)
--(axis cs:0.0440745758030077,0.0276552746332149)
--(axis cs:0.0436078216592565,0.0278681240985536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0436079316953726,0.027872564922155)
--(axis cs:-0.044074658664213,0.0276585829206823)
--(axis cs:-0.0436419153346493,0.0274444057110225)
--(axis cs:-0.0432088346564654,0.0272300620402166)
--(axis cs:-0.0427754162317259,0.0270155515933962)
--(axis cs:-0.0423086500684859,0.0272300398920926)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0422756915780454,0.0276585235471754)
--(axis cs:-0.0427087982153965,0.0278725291663799)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0211283761218715,0.0277692609079629)
--(axis cs:0.0206868894771578,0.0275551843472266)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0207029929400535,0.0271246684329408)
--(axis cs:0.0211613047777966,0.0269100230753807)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0220617858313558,0.0269100230103954)
--(axis cs:0.022503251896525,0.0271245668700725)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.0224857234776529,0.0275531533326462)
--(axis cs:0.0220274315009221,0.0277673070725438)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0238255936300129,0.0277676361704259)
--(axis cs:0.0233851524494203,0.0275531557902311)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.023403381972386,0.0271245668700726)
--(axis cs:0.0238627479400772,0.0269100230132898)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0247632313075261,0.0269101873159133)
--(axis cs:0.0252036641485069,0.027126104139173)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0251840694762662,0.02755728832306)
--(axis cs:0.024724715914154,0.027770716639759)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0265232501563001,0.0277954712158599)
--(axis cs:0.0260836754478504,0.0275690884509797)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0261039353514174,0.0271355619097186)
--(axis cs:0.0265644660522399,0.0269282289039663)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.027465240412908,0.0269464166425782)
--(axis cs:0.0279047355255492,0.0271688976004758)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0278830201606502,0.0275987836748726)
--(axis cs:0.0274225610379602,0.0278094394291683)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0346147376457134,0.0277775987012271)
--(axis cs:0.0341786518496775,0.0275712837999495)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.034205705763538,0.0271638021688047)
--(axis cs:0.0346695196475839,0.0269607116287733)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0355701097763517,0.026964822329013)
--(axis cs:0.0360061954074671,0.0271730531455085)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0359777397996913,0.0275816298401759)
--(axis cs:0.0355139158914076,0.0277822641975515)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0319176651716328,0.0277875128515374)
--(axis cs:0.0314806143601849,0.0275867742456667)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.031505452964339,0.0271748390259218)
--(axis cs:0.0319680887015184,0.0269656674015321)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0328685238515205,0.0269616862523309)
--(axis cs:0.03330557285671,0.0271647130493164)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.0332792392043456,0.0275726353378944)
--(axis cs:0.0328166177793394,0.0277801900815431)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0292208818718422,0.027816673222697)
--(axis cs:0.0287825754683489,0.0276050834160816)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0288050598569094,0.0271793761577847)
--(axis cs:0.0292666312725785,0.0269699463783729)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.030167180751084,0.0269721473766376)
--(axis cs:0.0306053935458401,0.0271803790804801)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0305813366181757,0.0275964629629761)
--(axis cs:0.030119859854091,0.0278093068214395)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0373125821289254,0.0278055299065551)
--(axis cs:0.0368774222397026,0.0275930313456189)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0369065386194562,0.0271820301644155)
--(axis cs:0.0373714406443805,0.0269795384725421)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0382721359365039,0.0269877494696307)
--(axis cs:0.0387072897067096,0.0272016705510955)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0386769154395249,0.0276200815724644)
--(axis cs:0.0382120187451838,0.0278211082428322)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:-0.000449560834061439,0.027851143309378)
--(axis cs:-0.000899469124476407,0.027631770256697)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.000900163701926331,0.0271902842008389)
--(axis cs:-0.000450255386429938,0.0269680738822359)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:0.000450256018172933,0.0269705419218301)
--(axis cs:0.000900165897475531,0.0271945750877413)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.000899470856823698,0.0276351593464737)
--(axis cs:0.00044956122801473,0.02785268552432)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00314692958212816,0.0278532369533712)
--(axis cs:-0.00359788607369157,0.0276364536704071)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00360067080940873,0.0271981024605943)
--(axis cs:-0.00315179978202816,0.026974814090184)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00225128000414715,0.0269704741653778)
--(axis cs:-0.00180032836274647,0.0271912212112516)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.00179893869298182,0.0276322045963633)
--(axis cs:-0.00224780472152888,0.0278515748846318)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00224781458231505,0.0278592953156725)
--(axis cs:0.00179894552190898,0.0276388845057067)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.00180033681242002,0.0271994780500619)
--(axis cs:0.00225129442658014,0.0269817430287777)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00315182594239287,0.0269894142409671)
--(axis cs:0.00360070111669112,0.0272129102718591)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00359791318789829,0.0276497149364538)
--(axis cs:0.00314694930818867,0.0278642686504693)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00584432226176293,0.0278606045596061)
--(axis cs:-0.00629633433863563,0.0276458748352985)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.006301225747852,0.0272125734642391)
--(axis cs:-0.0058534011264775,0.0269924466335784)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00495286121411852,0.0269865289810387)
--(axis cs:-0.00450085091484343,0.0272029504704447)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00449736551751855,0.0276395546541201)
--(axis cs:-0.00494518857320961,0.0278580469192694)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0400108278587877,0.0278473441600874)
--(axis cs:0.0395766360636859,0.0276315295682277)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0396076419871718,0.0272097879011466)
--(axis cs:0.0400734805416502,0.0270010460801422)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.040974112768172,0.0270055355338633)
--(axis cs:0.0414082439616664,0.0272206053275147)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0413759261997622,0.0276465056151759)
--(axis cs:0.0409101467374043,0.0278559114229266)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00854173142103806,0.0278667143657806)
--(axis cs:-0.00899479827848228,0.0276527098715514)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00900180188844876,0.0272225055230746)
--(axis cs:-0.00855503479135438,0.0270055884472871)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00765448964195168,0.0270021019660579)
--(axis cs:-0.00720141734089566,0.0272166009558386)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00719582181825802,0.0276486004149261)
--(axis cs:-0.00764259444832424,0.0278650219552236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0112391398956052,0.0278697842475648)
--(axis cs:-0.0116932589838959,0.0276559035291332)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0117023722634298,0.0272269867800969)
--(axis cs:-0.0112566636833511,0.0270116763393579)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0103561221249969,0.0270102387220482)
--(axis cs:-0.00990199319575697,0.027224480927159)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00989428601544769,0.0276541165129661)
--(axis cs:-0.0103400044321388,0.0278690571630198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0139365411068732,0.0278707485706996)
--(axis cs:-0.0143917115462236,0.0276569038912632)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0144029323005675,0.0272285248260586)
--(axis cs:-0.0139582803772339,0.027013870384881)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0130577426561233,0.0270133984505606)
--(axis cs:-0.0126025599783303,0.0272277173044698)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0125927440508874,0.0276564075274423)
--(axis cs:-0.0130374082174991,0.0278705858995432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.0193313282760641,0.0278704812143798)
--(axis cs:-0.0197886025594735,0.0276568312762804)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0198040358866079,0.027228877794243)
--(axis cs:-0.0193614933596348,0.0270145676955285)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0184609586381277,0.0270145537227956)
--(axis cs:-0.0180036689968203,0.0272288786732044)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0179896395134365,0.0276569117809593)
--(axis cs:-0.0184321974309194,0.0278705482972115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0220287228787362,0.0278704779787764)
--(axis cs:-0.0224870490271086,0.0276568832426374)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.0225045869870848,0.0272289366049882)
--(axis cs:-0.022063097749203,0.0270146207126632)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.0211625628475246,0.0270145958036161)
--(axis cs:-0.0207042194135398,0.0272288843830251)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.02068808437764,0.0276568213792411)
--(axis cs:-0.0211295909037549,0.0278704422540601)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0166339358786988,0.0278707188275974)
--(axis cs:-0.0170901580063732,0.0276569600317695)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0171034854069429,0.0272288642689335)
--(axis cs:-0.0166598887076335,0.0270144697741625)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0157593532199908,0.027014362294241)
--(axis cs:-0.0153031172200449,0.0272287145931755)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0152911941907818,0.0276569813306783)
--(axis cs:-0.0157348047931172,0.0278707840956295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0247261214520039,0.0278707580626703)
--(axis cs:-0.0251854985003433,0.0276571340742562)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0252051398131686,0.0272291032581381)
--(axis cs:-0.0247647033440508,0.0270147477748307)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0238641680044947,0.0270146982038134)
--(axis cs:-0.023404771082382,0.0272289828942147)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.023386531892942,0.0276569513200243)
--(axis cs:-0.0238269882143877,0.0278706436900671)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0274235222664367,0.0278711268762799)
--(axis cs:-0.0278839494917231,0.0276574321653473)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0279056936556986,0.0272293017364371)
--(axis cs:-0.0274663098778321,0.02701490997467)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0265657743124025,0.0270148559867549)
--(axis cs:-0.026105324369776,0.0272291701006057)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0260849820926538,0.0276572354683523)
--(axis cs:-0.0265243885732967,0.0278710064124547)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0301209232802124,0.0278714412810461)
--(axis cs:-0.0305824006036826,0.0276576845902783)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0306062476721927,0.0272294751887974)
--(axis cs:-0.030167916653857,0.0270150572488191)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.029267381057221,0.0270150109003046)
--(axis cs:-0.0288058783261579,0.0272293630633255)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.028783433205303,0.0276575221523473)
--(axis cs:-0.029221789630347,0.0278713442172166)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0328183244096417,0.0278717102048992)
--(axis cs:-0.0332808519141287,0.0276579065763147)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0333068018284512,0.0272296278961667)
--(axis cs:-0.0328695235228549,0.0270151852891157)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0319689878777783,0.0270151437987445)
--(axis cs:-0.0315064323602635,0.0272295272867209)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0314818843207174,0.0276577598450778)
--(axis cs:-0.0319191906345985,0.0278716220170645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0355157263426253,0.0278719780983586)
--(axis cs:-0.0359793038620593,0.0276581264431251)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0360073563467746,0.0272297753875341)
--(axis cs:-0.0355711306528981,0.0270153067894896)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0346705949111237,0.0270152667818738)
--(axis cs:-0.0342069866266633,0.0272296775270952)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0341803358241082,0.0276579799815965)
--(axis cs:-0.0346165922662468,0.0278718884205538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0382131288188235,0.0278722331895603)
--(axis cs:-0.038677756109186,0.0276583292432754)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0387079110312975,0.0272299098525041)
--(axis cs:-0.0382727379548251,0.027015419036874)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0373722021887256,0.0270153834811822)
--(axis cs:-0.0369075412457345,0.0272298225919518)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0368787879497515,0.027658197594428)
--(axis cs:-0.037313994659387,0.0278721522238148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0409105308331012,0.0278724347710804)
--(axis cs:-0.0413762078654393,0.0276584847146298)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0414084654071136,0.0272300136628418)
--(axis cs:-0.0409743450716938,0.0270155085376868)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0400738094087164,0.0270154819168678)
--(axis cs:-0.0396080958791641,0.0272299485129935)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0395772401170659,0.0276583873855899)
--(axis cs:-0.0400113969368853,0.0278723753715269)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00494524497872915,0.0278781206883613)
--(axis cs:0.00449740961509254,0.0276568087723155)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.0045008967635959,0.0272208714351413)
--(axis cs:0.00495291795675475,0.0270066814568823)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00585348012994332,0.0270161884737295)
--(axis cs:0.00630132310975522,0.0272397563074122)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00629644245478449,0.0276760910878841)
--(axis cs:0.00584441298234369,0.0278879234134458)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0184337736975564,0.0280210515308997)
--(axis cs:0.0179912361588548,0.0278130921905622)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0180041984582661,0.027280616503241)
--(axis cs:0.0184607491021961,0.0269945879449512)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0193605854760321,0.0269320830141855)
--(axis cs:0.0198029708731711,0.0271342679624629)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0197877683851684,0.0275826520667019)
--(axis cs:0.0193313352082503,0.0278711123196088)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00764282609398446,0.0279183646868443)
--(axis cs:0.00719599091773541,0.0276899527799557)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00720156131436222,0.0272517728970953)
--(axis cs:0.00765465049836967,0.0270390678466833)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00855527019544921,0.0270539914157186)
--(axis cs:0.00900212517992584,0.0272856882141944)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00899521082682457,0.0277334190488836)
--(axis cs:0.00854209966415449,0.0279425862799458)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0103409082982717,0.0280228996466581)
--(axis cs:0.00989492226646271,0.0277672741518915)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00990247437732585,0.0273099718810447)
--(axis cs:0.0103566221982179,0.0270951797176262)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0112573721158542,0.0271223820576834)
--(axis cs:0.0117033713435245,0.0273771836278834)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0116946811272077,0.0278699204369739)
--(axis cs:0.0112405181332866,0.0280856004842749)
--cycle;
\path [fill=coral24512172, fill opacity=0.7]
(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0130402813874765,0.028258435480243)
--(axis cs:0.012594760883248,0.0279382392269144)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0126039223099732,0.0274178946023766)
--(axis cs:0.0130590063055556,0.0271836300552221)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0139598218153632,0.0272081270765017)
--(axis cs:0.0144050262771936,0.0274842984229979)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0143950679606799,0.0280673004158754)
--(axis cs:0.0139403340722926,0.028349728365781)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0157397008098144,0.02841839848374)
--(axis cs:0.0152949483370752,0.0280890077892452)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0153053633988279,0.027486940174246)
--(axis cs:0.0157610294855813,0.0272014677150564)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0166612122868534,0.0271542223432555)
--(axis cs:0.0171049552946101,0.0273800582175068)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0170930518519176,0.0279549281653071)
--(axis cs:0.0166384106062253,0.0283441587492302)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0414082439616664,0.0272206053275147)
--(axis cs:0.040974112768172,0.0270055355338633)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.041006153910611,0.0265786229417351)
--(axis cs:0.0414730051228081,0.0263657009367564)
--(axis cs:0.0419074416472741,0.0265808716090539)
--(axis cs:0.0423415416324011,0.0267959711642192)
--(axis cs:0.0427753051342087,0.0270109828966536)
--(axis cs:0.0423084989616759,0.02722375655958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0423086500684859,0.0272300398920926)
--(axis cs:-0.0427754162317259,0.0270155515933962)
--(axis cs:-0.0423416596619599,0.0268008740539367)
--(axis cs:-0.0419075645482786,0.0265860291083203)
--(axis cs:-0.0414731304914684,0.0263710164503265)
--(axis cs:-0.0410063262392783,0.0265860135950132)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0409743450716938,0.0270155085376868)
--(axis cs:-0.0414084654071136,0.0272300136628418)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.022503251896525,0.0271245668700725)
--(axis cs:0.0220617858313558,0.0269100230103954)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0220790039100341,0.0264804329700028)
--(axis cs:0.02253839084867,0.0262653863992075)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0234399264865399,0.0262653866934926)
--(axis cs:0.0238813715803827,0.0264804332809945)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0238627479400772,0.0269100230132898)
--(axis cs:0.023403381972386,0.0271245668700726)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0198029708731711,0.0271342679624629)
--(axis cs:0.0193605854760321,0.0269320830141855)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0193756552366368,0.0264988415976537)
--(axis cs:0.0198338773508087,0.0262736669032941)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.020735324402302,0.0262657952555327)
--(axis cs:0.0211778201013166,0.0264804349915347)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0211613047777966,0.0269100230753807)
--(axis cs:0.0207029929400535,0.0271246684329408)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0252036641485069,0.027126104139173)
--(axis cs:0.0247632313075261,0.0269101873159133)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0247825603495334,0.0264807835267481)
--(axis cs:0.0252430399529227,0.0262683260336217)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0261447406255081,0.0262793241234093)
--(axis cs:0.0265852240360752,0.026500340826831)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0265644660522399,0.0269282289039663)
--(axis cs:0.0261039353514174,0.0271355619097186)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.00180032836274647,0.0271912212112516)
--(axis cs:-0.00225128000414715,0.0269704741653778)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00225301488036059,0.0265235951912428)
--(axis cs:-0.00180310354527176,0.0262968626018315)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.000901550726573885,0.0262948224075964)
--(axis cs:-0.0004506020561229,0.0265200048925989)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:-0.000450255386429938,0.0269680738822359)
--(axis cs:-0.000900163701926331,0.0271902842008389)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0279047355255492,0.0271688976004758)
--(axis cs:0.027465240412908,0.0269464166425782)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0274867105179782,0.0265190512540144)
--(axis cs:0.0279483940379843,0.0263150503886537)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0288501775460282,0.0263286059809186)
--(axis cs:0.0292895605769117,0.0265456384521698)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0292666312725785,0.0269699463783729)
--(axis cs:0.0288050598569094,0.0271793761577847)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.000900165897475531,0.0271945750877413)
--(axis cs:0.000450256018172933,0.0269705419218301)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:0.000450602848053837,0.0265230955728936)
--(axis cs:0.000901554089389817,0.0263013810989587)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.00180311658055054,0.0263095743245738)
--(axis cs:0.00225303295367146,0.0265377021829034)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00225129442658014,0.0269817430287777)
--(axis cs:0.00180033681242002,0.0271994780500619)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.03330557285671,0.0271647130493164)
--(axis cs:0.0328685238515205,0.0269616862523309)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0328944868217334,0.0265486991815876)
--(axis cs:0.033358233908263,0.0263399982085839)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0342598148891274,0.0263403621786319)
--(axis cs:0.034696931128851,0.0265490374024157)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0346695196475839,0.0269607116287733)
--(axis cs:0.034205705763538,0.0271638021688047)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00450085091484343,0.0272029504704447)
--(axis cs:-0.00495286121411852,0.0269865289810387)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00495669732237048,0.0265465096472857)
--(axis cs:-0.00450781908818183,0.0263203546510099)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.0036062349840955,0.0263104631968663)
--(axis cs:-0.00315423182656605,0.0265297247160039)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00315179978202816,0.026974814090184)
--(axis cs:-0.00360067080940873,0.0271981024605943)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0306053935458401,0.0271803790804801)
--(axis cs:0.030167180751084,0.0269721473766376)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0301908626535624,0.026550579644791)
--(axis cs:0.0306535191295762,0.0263403934168909)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0315551065402321,0.0263411355895013)
--(axis cs:0.0319932973460191,0.0265503120093286)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0319680887015184,0.0269656674015321)
--(axis cs:0.031505452964339,0.0271748390259218)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0360061954074671,0.0271730531455085)
--(axis cs:0.0355701097763517,0.026964822329013)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0355982088146598,0.0265519370420647)
--(axis cs:0.0360630598573069,0.0263450828281956)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0369647182096715,0.0263489766886127)
--(axis cs:0.0374008548007333,0.0265615778466891)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0373714406443805,0.0269795384725421)
--(axis cs:0.0369065386194562,0.0271820301644155)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00360070111669112,0.0272129102718591)
--(axis cs:0.00315182594239287,0.0269894142409671)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00315426397499736,0.0265476484479356)
--(axis cs:0.00360627849269393,0.0263316775201274)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00450787804491501,0.0263433519846799)
--(axis cs:0.00495675952212636,0.0265685776326762)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00495291795675475,0.0270066814568823)
--(axis cs:0.0045008967635959,0.0272208714351413)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00720141734089566,0.0272166009558386)
--(axis cs:-0.00765448964195168,0.0270021019660579)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00766044661182205,0.0265685954535177)
--(axis cs:-0.00721262395324663,0.0263480039227843)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00631101736680778,0.0263400374720798)
--(axis cs:-0.00585794329336935,0.0265549983565006)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.0058534011264775,0.0269924466335784)
--(axis cs:-0.006301225747852,0.0272125734642391)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0387072897067096,0.0272016705510955)
--(axis cs:0.0382721359365039,0.0269877494696307)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0383021954481517,0.0265668685735074)
--(axis cs:0.0387680569838167,0.0263572220855868)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0396697185709349,0.0263607179479398)
--(axis cs:0.0401048502793012,0.0265755762190898)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.0400734805416502,0.0270010460801422)
--(axis cs:0.0396076419871718,0.0272097879011466)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00990199319575697,0.027224480927159)
--(axis cs:-0.0103561221249969,0.0270102387220482)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0103641982490081,0.0265795566015188)
--(axis cs:-0.00991744003482954,0.026362560520212)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00901583668439952,0.0263590708016623)
--(axis cs:-0.00856169884507301,0.0265733650000583)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00855503479135438,0.0270055884472871)
--(axis cs:-0.00900180188844876,0.0272225055230746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0126025599783303,0.0272277173044698)
--(axis cs:-0.0130577426561233,0.0270133984505606)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0130679326002481,0.0265836558228245)
--(axis cs:-0.0126222358171531,0.0263680506616361)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0117206393714863,0.0263668244853405)
--(axis cs:-0.0112654448634122,0.0265814274150218)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0112566636833511,0.0270116763393579)
--(axis cs:-0.0117023722634298,0.0272269867800969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0153031172200449,0.0272287145931755)
--(axis cs:-0.0157593532199908,0.027014362294241)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0157716544725469,0.0265849581186865)
--(axis cs:-0.0153270162205248,0.0263698387270424)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0144254239300865,0.0263694607240251)
--(axis cs:-0.0139691742577747,0.0265842760364128)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0139582803772339,0.027013870384881)
--(axis cs:-0.0144029323005675,0.0272285248260586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0180036689968203,0.0272288786732044)
--(axis cs:-0.0184609586381277,0.0270145537227956)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0184753702198681,0.0265852962295711)
--(axis cs:-0.0180317889456486,0.0263703416066433)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0171301985337024,0.0263702425835653)
--(axis cs:-0.0166728934827793,0.0265851281294569)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0166598887076335,0.0270144697741625)
--(axis cs:-0.0171034854069429,0.0272288642689335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0207042194135398,0.0272288843830251)
--(axis cs:-0.0211625628475246,0.0270145958036161)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.0211790840276897,0.0265853869650869)
--(axis cs:-0.0207365588533897,0.0263704743915029)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0198349690037304,0.0263704447554302)
--(axis cs:-0.0193766082273578,0.0265853357820988)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0193614933596348,0.0270145676955285)
--(axis cs:-0.0198040358866079,0.027228877794243)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.023404771082382,0.0272289828942147)
--(axis cs:-0.0238641680044947,0.0270146982038134)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0238827979992872,0.0265854692165325)
--(axis cs:-0.0234413284037665,0.0263705497264802)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0225397385195537,0.0263705239644665)
--(axis cs:-0.022080321950096,0.0265854111943053)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.022063097749203,0.0270146207126632)
--(axis cs:-0.0225045869870848,0.0272289366049882)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.026105324369776,0.0272291701006057)
--(axis cs:-0.0265657743124025,0.0270148559867549)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0265865125872335,0.0265855755089139)
--(axis cs:-0.0261460983537917,0.0263706363527289)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0252445083259024,0.0263706064368548)
--(axis cs:-0.0247840361371377,0.0265855030991796)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0247647033440508,0.0270147477748307)
--(axis cs:-0.0252051398131686,0.0272291032581381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0288058783261579,0.0272293630633255)
--(axis cs:-0.029267381057221,0.0270150109003046)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.0292902274691004,0.0265856798256001)
--(axis cs:-0.0288508685781008,0.0263707234537916)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0279492784896249,0.0263706954309248)
--(axis cs:-0.0274877508667937,0.0265856116402888)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0274663098778321,0.02701490997467)
--(axis cs:-0.0279056936556986,0.0272293017364371)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0315064323602635,0.0272295272867209)
--(axis cs:-0.0319689878777783,0.0270151437987445)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0319939424237227,0.0265857705104998)
--(axis cs:-0.0315556388784049,0.0263707998580266)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0306540487722454,0.0263707755405561)
--(axis cs:-0.0301914657797694,0.0265857114194659)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.030167916653857,0.0270150572488191)
--(axis cs:-0.0306062476721927,0.0272294751887974)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0342069866266633,0.0272296775270952)
--(axis cs:-0.0346705949111237,0.0270152667818738)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0346976575043262,0.0265858534479943)
--(axis cs:-0.0342604092653365,0.0263708686446093)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.033358819122626,0.0263708462312348)
--(axis cs:-0.0328951807654185,0.0265857986818379)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0328695235228549,0.0270151852891157)
--(axis cs:-0.0333068018284512,0.0272296278961667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0369075412457345,0.0272298225919518)
--(axis cs:-0.0373722021887256,0.0270153834811822)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0374013727212665,0.0265859308051697)
--(axis cs:-0.0369651797632944,0.0263709326463462)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0360635895895289,0.0263709119998066)
--(axis cs:-0.0355988959004924,0.0265858800709707)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0355711306528981,0.0270153067894896)
--(axis cs:-0.0360073563467746,0.0272297753875341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0396080958791641,0.0272299485129935)
--(axis cs:-0.0400738094087164,0.0270154819168678)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0401050878961423,0.0265859958876018)
--(axis cs:-0.0396699502545262,0.026370987622432)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0387683601028473,0.0263709706966473)
--(axis cs:-0.0383026111294106,0.0265859542786627)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0382727379548251,0.027015419036874)
--(axis cs:-0.0387079110312975,0.0272299098525041)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00630132310975522,0.0272397563074122)
--(axis cs:0.00585348012994332,0.0270161884737295)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00585802264937237,0.0265788217226428)
--(axis cs:0.00631110723398092,0.0263650764801522)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00721273636134108,0.0263754084098636)
--(axis cs:0.00766058330305187,0.026599975849653)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00765465049836967,0.0270390678466833)
--(axis cs:0.00720156131436222,0.0272517728970953)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0171049552946101,0.0273800582175068)
--(axis cs:0.0166612122868534,0.0271542223432555)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0166735750965052,0.0266570238921227)
--(axis cs:0.0171304883158933,0.0263999888298655)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0180315864954113,0.0263505990963634)
--(axis cs:0.0184749379691804,0.0265441510911474)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0184607491021961,0.0269945879449512)
--(axis cs:0.0180041984582661,0.027280616503241)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00900212517992584,0.0272856882141944)
--(axis cs:0.00855527019544921,0.0270539914157186)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00856188692569846,0.0266119978859576)
--(axis cs:0.00901603345784105,0.0263974486445357)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00991770802109429,0.0264100758698389)
--(axis cs:0.0103645636755068,0.026641563340611)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0103566221982179,0.0270951797176262)
--(axis cs:0.00990247437732585,0.0273099718810447)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0117033713435245,0.0273771836278834)
--(axis cs:0.0112573721158542,0.0271223820576834)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0112659435919709,0.0266592832059697)
--(axis cs:0.0117211176348061,0.0264385771114506)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0126228424177794,0.0264525569247428)
--(axis cs:0.0130687601264178,0.0266950212611125)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0130590063055556,0.0271836300552221)
--(axis cs:0.0126039223099732,0.0274178946023766)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0144050262771936,0.0274842984229979)
--(axis cs:0.0139598218153632,0.0272081270765017)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0139701472662557,0.0267067719563671)
--(axis cs:0.0144262277104759,0.0264674393855325)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0153278048188723,0.0264603121496674)
--(axis cs:0.0157726180162138,0.0266923991203675)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0157610294855813,0.0272014677150564)
--(axis cs:0.0153053633988279,0.027486940174246)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.0401048502793012,0.0265755762190898)
--(axis cs:0.0396697185709349,0.0263607179479398)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.039700788557623,0.0259333539495607)
--(axis cs:0.040167672969318,0.0257198187867032)
--(axis cs:0.040603121321003,0.0259351773666433)
--(axis cs:0.0410382318263277,0.026150469023697)
--(axis cs:0.0414730051228081,0.0263657009367564)
--(axis cs:0.041006153910611,0.0265786229417351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0410063262392783,0.0265860135950132)
--(axis cs:-0.0414731304914684,0.0263710164503265)
--(axis cs:-0.041038357092059,0.0261558357843637)
--(axis cs:-0.0406032439503637,0.0259404868278407)
--(axis cs:-0.0401677906664941,0.0257249693125679)
--(axis cs:-0.0397009494124064,0.0259404767340575)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0396699502545262,0.026370987622432)
--(axis cs:-0.0401050878961423,0.0265859958876018)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0211778201013166,0.0264804349915347)
--(axis cs:0.020735324402302,0.0262657952555327)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0207515631907241,0.0258383302885388)
--(axis cs:0.0212109795215453,0.0256234964182206)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0221135404098324,0.0256207951584574)
--(axis cs:0.0225560035519157,0.0258349483678677)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.02253839084867,0.0262653863992075)
--(axis cs:0.0220790039100341,0.0264804329700028)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0238813715803827,0.0264804332809945)
--(axis cs:0.0234399264865399,0.0262653866934926)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0234582462041836,0.02583513647357)
--(axis cs:0.0239187465584182,0.0256222043360153)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0248214183035361,0.0256276948460577)
--(axis cs:0.0252628426791326,0.0258432080778791)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0252430399529227,0.0262683260336217)
--(axis cs:0.0247825603495334,0.0264807835267481)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:-0.0004506020561229,0.0265200048925989)
--(axis cs:-0.000901550726573885,0.0262948224075964)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.000902246165660779,0.0258466844591295)
--(axis cs:-0.000451297871317373,0.0256251894061396)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:0.000451298500653073,0.0256276404890834)
--(axis cs:0.000902249363086066,0.0258529141848593)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.000901554089389817,0.0263013810989587)
--(axis cs:0.000450602848053837,0.0265230955728936)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00315423182656605,0.0265297247160039)
--(axis cs:-0.0036062349840955,0.0263104631968663)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.00360901903499949,0.0258634268631773)
--(axis cs:-0.00315910328562588,0.0256353080974873)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00225649359597992,0.0256284916508085)
--(axis cs:-0.00180449434233417,0.0258486435442872)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.00180310354527176,0.0262968626018315)
--(axis cs:-0.00225301488036059,0.0265235951912428)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0265852240360752,0.026500340826831)
--(axis cs:0.0261447406255081,0.0262793241234093)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0261652882660448,0.0258567260137903)
--(axis cs:0.0266270302351946,0.0256552795333138)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0275299023257643,0.025671937169892)
--(axis cs:0.0279703358173551,0.0258909738704424)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0279483940379843,0.0263150503886537)
--(axis cs:0.0274867105179782,0.0265190512540144)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0184749379691804,0.0265441510911474)
--(axis cs:0.0180315864954113,0.0263505990963634)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0180456135707372,0.0259139278575973)
--(axis cs:0.0185038157373105,0.0256824714588106)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0194061163491078,0.0256530757793368)
--(axis cs:0.0198494628252777,0.0258508628646734)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0198338773508087,0.0262736669032941)
--(axis cs:0.0193756552366368,0.0264988415976537)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00225303295367146,0.0265377021829034)
--(axis cs:0.00180311658055054,0.0263095743245738)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.00180450776735291,0.0258617219080087)
--(axis cs:0.00225651378731924,0.0256442195480594)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00315914466045139,0.025658328540327)
--(axis cs:0.00360906971545542,0.0258881127665433)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00360627849269393,0.0263316775201274)
--(axis cs:0.00315426397499736,0.0265476484479356)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00585794329336935,0.0265549983565006)
--(axis cs:-0.00631101736680778,0.0263400374720798)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00631591898736165,0.0259011905035449)
--(axis cs:-0.0058670373309223,0.025674623448315)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00496437542032084,0.0256601837026803)
--(axis cs:-0.0045113049296733,0.0258755596412841)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.00450781908818183,0.0263203546510099)
--(axis cs:-0.00495669732237048,0.0265465096472857)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0292895605769117,0.0265456384521698)
--(axis cs:0.0288501775460282,0.0263286059809186)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0288728138261258,0.0259037058610256)
--(axis cs:0.0293355378094062,0.025695664177348)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0302382752273259,0.0257017960449578)
--(axis cs:0.0306775879406401,0.0259164991377508)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0306535191295762,0.0263403934168909)
--(axis cs:0.0301908626535624,0.026550579644791)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0319932973460191,0.0265503120093286)
--(axis cs:0.0315551065402321,0.0263411355895013)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0315799072112399,0.0259185739900323)
--(axis cs:0.0320436368068779,0.0257068107206808)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0329462899742185,0.0257076382571107)
--(axis cs:0.0333844955871208,0.0259197456120055)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.033358233908263,0.0263399982085839)
--(axis cs:0.0328944868217334,0.0265486991815876)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.034696931128851,0.0265490374024157)
--(axis cs:0.0342598148891274,0.0263403621786319)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0342867926897731,0.0259204346194601)
--(axis cs:0.0347515980578081,0.0257092528242678)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0356542646626364,0.0257106181548914)
--(axis cs:0.0360914273738552,0.025923680960832)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0360630598573069,0.0263450828281956)
--(axis cs:0.0355982088146598,0.0265519370420647)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00495675952212636,0.0265685776326762)
--(axis cs:0.00450787804491501,0.0263433519846799)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.0045113736974626,0.0259023564799299)
--(axis cs:0.00496445662615286,0.0256889358359643)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00586712946415663,0.0257022259536586)
--(axis cs:0.00631601224053819,0.0259271462842668)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00631110723398092,0.0263650764801522)
--(axis cs:0.00585802264937237,0.0265788217226428)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00856169884507301,0.0265733650000583)
--(axis cs:-0.00901583668439952,0.0263590708016623)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00902286879587887,0.0259260097177872)
--(axis cs:-0.00857505419808124,0.0257060852850208)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00767238214485205,0.0256981196285743)
--(axis cs:-0.00721823622348629,0.0259116860760956)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00721262395324663,0.0263480039227843)
--(axis cs:-0.00766044661182205,0.0265685954535177)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0374008548007333,0.0265615778466891)
--(axis cs:0.0369647182096715,0.0263489766886127)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0369937636671882,0.0259260859453591)
--(axis cs:0.0374596234692055,0.0257143525351569)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0383623087360078,0.0257163565909635)
--(axis cs:0.0387984493514042,0.0259311537933337)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0387680569838167,0.0263572220855868)
--(axis cs:0.0383021954481517,0.0265668685735074)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0112654448634122,0.0265814274150218)
--(axis cs:-0.0117206393714863,0.0263668244853405)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0117297938157717,0.0259356587496107)
--(axis cs:-0.0112830474217634,0.0257187620571954)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0103803869175943,0.0257159323905576)
--(axis cs:-0.009925180494142,0.0259304056846757)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00991744003482954,0.026362560520212)
--(axis cs:-0.0103641982490081,0.0265795566015188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0139691742577747,0.0265842760364128)
--(axis cs:-0.0144254239300865,0.0263694607240251)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0144366954392133,0.0259388403547495)
--(axis cs:-0.0139910120297196,0.0257229365285557)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0130883593879379,0.0257220361270974)
--(axis cs:-0.0126320963089963,0.0259371424570426)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0126222358171531,0.0263680506616361)
--(axis cs:-0.0130679326002481,0.0265836558228245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0166728934827793,0.0265851281294569)
--(axis cs:-0.0171301985337024,0.0263702425835653)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0171435852036914,0.0259398011639269)
--(axis cs:-0.0166989619725664,0.0257242134307492)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0157963129797276,0.0257239463950388)
--(axis cs:-0.0153389929060652,0.0259392990095373)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0153270162205248,0.0263698387270424)
--(axis cs:-0.0157716544725469,0.0265849581186865)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0193766082273578,0.0265853357820988)
--(axis cs:-0.0198349690037304,0.0263704447554302)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0198504700915877,0.0259400680559806)
--(axis cs:-0.0194069057642743,0.0257245768503635)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0185042582002001,0.0257245023434972)
--(axis cs:-0.0180458804831598,0.0259399298898503)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0180317889456486,0.0263703416066433)
--(axis cs:-0.0184753702198681,0.0265852962295711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.022080321950096,0.0265854111943053)
--(axis cs:-0.0225397385195537,0.0263705239644665)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0225573535261844,0.0259401576320877)
--(axis cs:-0.0221148474933834,0.0257246873257485)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0212122003419815,0.0257246612280808)
--(axis cs:-0.0207527646326994,0.0259401058405104)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0207365588533897,0.0263704743915029)
--(axis cs:-0.0211790840276897,0.0265853869650869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0247840361371377,0.0265855030991796)
--(axis cs:-0.0252445083259024,0.0263706064368548)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0252642368560843,0.02594022072808)
--(axis cs:-0.02482278883393,0.025724746182147)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0239201417203461,0.0257247280389911)
--(axis cs:-0.0234596479540327,0.0259401791240313)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0234413284037665,0.0263705497264802)
--(axis cs:-0.0238827979992872,0.0265854692165325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0274877508667937,0.0265856116402888)
--(axis cs:-0.0279492784896249,0.0263706954309248)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0279711203412592,0.0259402813710126)
--(axis cs:-0.0275307302366672,0.02572479743097)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0266280830926541,0.0257247808614318)
--(axis cs:-0.0261665313366281,0.0259402413613265)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0261460983537917,0.0263706363527289)
--(axis cs:-0.0265865125872335,0.0265855755089139)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.0301914657797694,0.0265857114194659)
--(axis cs:-0.0306540487722454,0.0263707755405561)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0306780038999492,0.0259403355250019)
--(axis cs:-0.030238671700051,0.02572484302629)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0293360245420456,0.0257248285507778)
--(axis cs:-0.0288734148564982,0.0259403002872598)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0288508685781008,0.0263707234537916)
--(axis cs:-0.0292902274691004,0.0265856798256001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0328951807654185,0.0265857986818379)
--(axis cs:-0.033358819122626,0.0263708462312348)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0333848875025597,0.0259403832100469)
--(axis cs:-0.0329466131960708,0.0257248828676898)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0320439660261464,0.0257248700839353)
--(axis cs:-0.0315802984279045,0.025940351980481)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0315556388784049,0.0263707998580266)
--(axis cs:-0.0319939424237227,0.0265857705104998)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0355988959004924,0.0265858800709707)
--(axis cs:-0.0360635895895289,0.0263709119998066)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0360917711706857,0.0259404269335219)
--(axis cs:-0.0356545547401639,0.025724919027251)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0347519075533971,0.0257249073269468)
--(axis cs:-0.0342871820514969,0.0259403981873351)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0342604092653365,0.0263708686446093)
--(axis cs:-0.0346976575043262,0.0265858534479943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0383026111294106,0.0265859542786627)
--(axis cs:-0.0387683601028473,0.0263709706966473)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0387986548614901,0.0259404655836162)
--(axis cs:-0.0383624963097321,0.0257249512492106)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0374598491212045,0.0257249410885157)
--(axis cs:-0.0369940657363875,0.0259404405451499)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0369651797632944,0.0263709326463462)
--(axis cs:-0.0374013727212665,0.0265859308051697)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00766058330305187,0.026599975849653)
--(axis cs:0.00721273636134108,0.0263754084098636)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00721834242180917,0.0259375501047864)
--(axis cs:0.00767249319222806,0.0257235606718671)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00857518327784205,0.0257325446909114)
--(axis cs:0.00902302581992461,0.0259566036052394)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00901603345784105,0.0263974486445357)
--(axis cs:0.00856188692569846,0.0266119978859576)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0103645636755068,0.026641563340611)
--(axis cs:0.00991770802109429,0.0264100758698389)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00992538201990511,0.0259661006028706)
--(axis cs:0.0103805841588455,0.025749332312359)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0112832947805882,0.0257572977292608)
--(axis cs:0.011730124141069,0.0259851657922285)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0117211176348061,0.0264385771114506)
--(axis cs:0.0112659435919709,0.0266592832059697)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0157726180162138,0.0266923991203675)
--(axis cs:0.0153278048188723,0.0264603121496674)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0153394606311066,0.025992904614594)
--(axis cs:0.0157966282753119,0.025759031710148)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0166991168811916,0.025740519504903)
--(axis cs:0.0171436764705654,0.0259491601343977)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0171304883158933,0.0263999888298655)
--(axis cs:0.0166735750965052,0.0266570238921227)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0130687601264178,0.0266950212611125)
--(axis cs:0.0126228424177794,0.0264525569247428)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0126325009147518,0.0259934507708572)
--(axis cs:0.0130887155337832,0.0257698666822402)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0139914027901045,0.0257720300711456)
--(axis cs:0.0144371952999493,0.025999709547655)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0144262277104759,0.0264674393855325)
--(axis cs:0.0139701472662557,0.0267067719563671)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0387984493514042,0.0259311537933337)
--(axis cs:0.0383623087360078,0.0257163565909635)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0383923833962412,0.0252876819709695)
--(axis cs:0.0388592923132466,0.0250731684880953)
--(axis cs:0.0392957594005163,0.0252888360691914)
--(axis cs:0.0397318859671138,0.0255043784651166)
--(axis cs:0.040167672969318,0.0257198187867032)
--(axis cs:0.039700788557623,0.0259333539495607)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0397009494124064,0.0259404767340575)
--(axis cs:-0.0401677906664941,0.0257249693125679)
--(axis cs:-0.039731996840352,0.0255092829852439)
--(axis cs:-0.0392958620716031,0.0252934276071463)
--(axis cs:-0.0388593859596363,0.0250774029531767)
--(axis cs:-0.0383925087852845,0.0252934214164591)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0383624963097321,0.0257249512492106)
--(axis cs:-0.0387986548614901,0.0259404655836162)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.00180449434233417,0.0258486435442872)
--(axis cs:-0.00225649359597992,0.0256284916508085)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00225824893646404,0.0251892022239104)
--(axis cs:-0.00180730457701395,0.0249717043763457)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.000903652239007487,0.0249716081316067)
--(axis cs:-0.000451649504083829,0.0251881003386322)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:-0.000451297871317373,0.0256251894061396)
--(axis cs:-0.000902246165660779,0.0258466844591295)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0225560035519157,0.0258349483678677)
--(axis cs:0.0221135404098324,0.0256207951584574)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0221309677247015,0.0251993774211947)
--(axis cs:0.0225915578925229,0.0249912008195984)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0234952379401806,0.0249925268677322)
--(axis cs:0.0239376130022207,0.0252019957496151)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0239187465584182,0.0256222043360153)
--(axis cs:0.0234582462041836,0.02583513647357)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.000902249363086066,0.0258529141848593)
--(axis cs:0.000451298500653073,0.0256276404890834)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:0.000451649694823503,0.0251888424526547)
--(axis cs:0.000903652584103907,0.0249722791224802)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.00180730878909031,0.024975799266246)
--(axis cs:0.00225826299979409,0.0252001455021731)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00225651378731924,0.0256442195480594)
--(axis cs:0.00180450776735291,0.0258617219080087)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.0045113049296733,0.0258755596412841)
--(axis cs:-0.00496437542032084,0.0256601837026803)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00496822582596105,0.0252168495435078)
--(axis cs:-0.00451830390017005,0.024988214935107)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00361462043780443,0.0249771892984204)
--(axis cs:-0.00316155554480102,0.0251931116971705)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00315910328562588,0.0256353080974873)
--(axis cs:-0.00360901903499949,0.0258634268631773)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0198494628252777,0.0258508628646734)
--(axis cs:0.0194061163491078,0.0256530757793368)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0194214565370754,0.0252358621493811)
--(axis cs:0.0198808789195661,0.0250184195304436)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0207843820622049,0.0250037800546354)
--(axis cs:0.0212277311969975,0.0252050295011969)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0212109795215453,0.0256234964182206)
--(axis cs:0.0207515631907241,0.0258383302885388)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0252628426791326,0.0258432080778791)
--(axis cs:0.0248214183035361,0.0256276948460577)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0248410315945115,0.0252099498725831)
--(axis cs:0.0253027905497252,0.0250082632522312)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.026206646442967,0.0250206536447813)
--(axis cs:0.0266480537241216,0.0252364364012072)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0266270302351946,0.0256552795333138)
--(axis cs:0.0261652882660448,0.0258567260137903)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00360906971545542,0.0258881127665433)
--(axis cs:0.00315914466045139,0.025658328540327)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00316159339204343,0.0252141478092727)
--(axis cs:0.00361467058603972,0.0250015658146179)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00451838549545445,0.0250199450050976)
--(axis cs:0.00496831585584936,0.025248693227087)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00496445662615286,0.0256889358359643)
--(axis cs:0.0045113736974626,0.0259023564799299)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00721823622348629,0.0259116860760956)
--(axis cs:-0.00767238214485205,0.0256981196285743)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00767836398276886,0.0252618896335996)
--(axis cs:-0.00722948820288655,0.0250373008590798)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00632574677774737,0.025021912725046)
--(axis cs:-0.00587159531520238,0.0252335205641932)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.0058670373309223,0.025674623448315)
--(axis cs:-0.00631591898736165,0.0259011905035449)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0279703358173551,0.0258909738704424)
--(axis cs:0.0275299023257643,0.025671937169892)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0275515933052311,0.0252501958817554)
--(axis cs:0.0280143802027208,0.0250444144790021)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0289182107729136,0.0250529748887996)
--(axis cs:0.0293585804549408,0.0252696670259844)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0293355378094062,0.025695664177348)
--(axis cs:0.0288728138261258,0.0259037058610256)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0306775879406401,0.0259164991377508)
--(axis cs:0.0302382752273259,0.0257017960449578)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0302620142962984,0.0252750620105179)
--(axis cs:0.0307257724160723,0.0250628951033014)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0316295151097387,0.025065311936551)
--(axis cs:0.0320687965628661,0.0252802594501646)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0320436368068779,0.0257068107206808)
--(axis cs:0.0315799072112399,0.0259185739900323)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.009925180494142,0.0259304056846757)
--(axis cs:-0.0103803869175943,0.0257159323905576)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0103885007022965,0.0252831874138305)
--(axis cs:-0.00994069911661707,0.0250643163979093)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00903696748007611,0.0250581495107612)
--(axis cs:-0.0085817478793686,0.0252715053175646)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00857505419808124,0.0257060852850208)
--(axis cs:-0.00902286879587887,0.0259260097177872)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00631601224053819,0.0259271462842668)
--(axis cs:0.00586712946415663,0.0257022259536586)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00587169644735573,0.0252637879683456)
--(axis cs:0.00632585360246287,0.025051584920333)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00722959419853707,0.0250630625301829)
--(axis cs:0.00767847053080173,0.0252862748036316)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00767249319222806,0.0257235606718671)
--(axis cs:0.00721834242180917,0.0259375501047864)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0333844955871208,0.0259197456120055)
--(axis cs:0.0329462899742185,0.0257076382571107)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0329721645329704,0.0252814100382234)
--(axis cs:0.033436962927646,0.0250677794038771)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.0343406803566836,0.0250685841778002)
--(axis cs:0.0347788920371161,0.0252831056382123)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0347515980578081,0.0257092528242678)
--(axis cs:0.0342867926897731,0.0259204346194601)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0171436764705654,0.0259491601343977)
--(axis cs:0.0166991168811916,0.025740519504903)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0167120895493335,0.0252993430181566)
--(axis cs:0.017170388022565,0.0250734802958468)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.0180739164614405,0.0250563511059473)
--(axis cs:0.0185183720536124,0.0252585494134337)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0185038157373105,0.0256824714588106)
--(axis cs:0.0180456135707372,0.0259139278575973)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0360914273738552,0.025923680960832)
--(axis cs:0.0356542646626364,0.0257106181548914)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0356822597731969,0.0252840852588944)
--(axis cs:0.036148119354144,0.0250702742206094)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0370518425414673,0.0250712323365744)
--(axis cs:0.0374890068771123,0.0252864481192406)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0374596234692055,0.0257143525351569)
--(axis cs:0.0369937636671882,0.0259260859453591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0126320963089963,0.0259371424570426)
--(axis cs:-0.0130883593879379,0.0257220361270974)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0130985968137797,0.0252902242410678)
--(axis cs:-0.0126518640168397,0.0250733633715905)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0117481464658842,0.0250714222567344)
--(axis cs:-0.0112918697137002,0.0252864749497885)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0112830474217634,0.0257187620571954)
--(axis cs:-0.0117297938157717,0.0259356587496107)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0153389929060652,0.0259392990095373)
--(axis cs:-0.0157963129797276,0.0257239463950388)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0158086707728489,0.0252923859075127)
--(axis cs:-0.015363001961065,0.0250761342323414)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0144592911360317,0.0250755476048642)
--(axis cs:-0.0140019564463058,0.0252912443770968)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0139910120297196,0.0257229365285557)
--(axis cs:-0.0144366954392133,0.0259388403547495)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0180458804831598,0.0259399298898503)
--(axis cs:-0.0185042582002001,0.0257245023434972)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0185187353040541,0.0252930202296517)
--(axis cs:-0.0180741283823445,0.0250769535989368)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0171704202983096,0.0250767832203056)
--(axis cs:-0.0167120262713586,0.0252926890591313)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0166989619725664,0.0257242134307492)
--(axis cs:-0.0171435852036914,0.0259398011639269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0207527646326994,0.0259401058405104)
--(axis cs:-0.0212122003419815,0.0257246612280808)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0212287963280581,0.0252932022670874)
--(axis cs:-0.0207852504173128,0.0250771884110204)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0198815433219694,0.0250771393195256)
--(axis cs:-0.0194220891982787,0.0252931064192225)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0194069057642743,0.0257245768503635)
--(axis cs:-0.0198504700915877,0.0259400680559806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0234596479540327,0.0259401791240313)
--(axis cs:-0.0239201417203461,0.0257247280389911)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0239388563175197,0.0252932671430475)
--(axis cs:-0.0234963710427742,0.0250772636286093)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0225926642337139,0.0250772457022545)
--(axis cs:-0.0221321497088995,0.0252932297089169)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0221148474933834,0.0257246873257485)
--(axis cs:-0.0225573535261844,0.0259401576320877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0261665313366281,0.0259402413613265)
--(axis cs:-0.0266280830926541,0.0257247808614318)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0266489161268173,0.0252933069431153)
--(axis cs:-0.0262074913399846,0.0250773012757629)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0253037845842348,0.0250772903165853)
--(axis cs:-0.0248422095907083,0.0252932816167177)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.02482278883393,0.025724746182147)
--(axis cs:-0.0252642368560843,0.02594022072808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0288734148564982,0.0259403002872598)
--(axis cs:-0.0293360245420456,0.0257248285507778)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0293589759408059,0.0252933396762661)
--(axis cs:-0.0289186115982522,0.0250773294978635)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0280149048455796,0.025077320702645)
--(axis cs:-0.0275522693963786,0.0252933184568623)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0275307302366672,0.02572479743097)
--(axis cs:-0.0279711203412592,0.0259402813710126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0315802984279045,0.025940351980481)
--(axis cs:-0.0320439660261464,0.0257248700839353)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0320690357695738,0.0252933676869409)
--(axis cs:-0.0316297318605607,0.0250773531063736)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0307260251053926,0.0250773456388641)
--(axis cs:-0.0302623292152664,0.0252933494663225)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.030238671700051,0.02572484302629)
--(axis cs:-0.0306780038999492,0.0259403355250019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0342871820514969,0.0259403981873351)
--(axis cs:-0.0347519075533971,0.0257249073269468)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0347790956218373,0.0252933925195214)
--(axis cs:-0.0343408521377437,0.0250773737483161)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0334371453764174,0.0250773671205572)
--(axis cs:-0.0329723890504993,0.0252933762494902)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0329466131960708,0.0257248828676898)
--(axis cs:-0.0333848875025597,0.0259403832100469)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0369940657363875,0.0259404405451499)
--(axis cs:-0.0374598491212045,0.0257249410885157)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0374891554952379,0.0252934147526747)
--(axis cs:-0.0370519724320037,0.0250773921793348)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0361482656663302,0.0250773862981146)
--(axis cs:-0.0356824489118154,0.0252934002489104)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0356545547401639,0.025724919027251)
--(axis cs:-0.0360917711706857,0.0259404269335219)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00902302581992461,0.0259566036052394)
--(axis cs:0.00857518327784205,0.0257325446909114)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00858186088028268,0.0252946450125007)
--(axis cs:0.00903707771939046,0.0250795839673263)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.0099408207575472,0.0250858176138473)
--(axis cs:0.0103886490471104,0.0253082816398591)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0103805841588455,0.025749332312359)
--(axis cs:0.00992538201990511,0.0259661006028706)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.011730124141069,0.0259851657922285)
--(axis cs:0.0112832947805882,0.0257572977292608)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0112920462717799,0.025313952427309)
--(axis cs:0.0117483077860411,0.025095550253001)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0126520469963238,0.0250987760439222)
--(axis cs:0.013098832058299,0.0253217852435448)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0130887155337832,0.0257698666822402)
--(axis cs:0.0126325009147518,0.0259934507708572)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0144371952999493,0.025999709547655)
--(axis cs:0.0139914027901045,0.0257720300711456)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0140022056740105,0.0253225241720186)
--(axis cs:0.0144594868105659,0.0250993264248668)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0153631670388043,0.0250950148224954)
--(axis cs:0.0158088500356746,0.0253123133455289)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0157966282753119,0.025759031710148)
--(axis cs:0.0153394606311066,0.025992904614594)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0374890068771123,0.0252864481192406)
--(axis cs:0.0370518425414673,0.0250712323365744)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0370809068559817,0.024640734413073)
--(axis cs:0.037547838975857,0.0244251967951151)
--(axis cs:0.0379853329113046,0.0246413676668127)
--(axis cs:0.0384224837708713,0.0248573526123399)
--(axis cs:0.0388592923132466,0.0250731684880953)
--(axis cs:0.0383923833962412,0.0252876819709695)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0383925087852845,0.0252934214164591)
--(axis cs:-0.0388593859596363,0.0250774029531767)
--(axis cs:-0.0384225681035144,0.0248612088104318)
--(axis cs:-0.0379854081019197,0.0246448449764683)
--(axis cs:-0.0375479055530998,0.0244283112574192)
--(axis cs:-0.0370809935464059,0.0246448413335201)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0370519724320037,0.0250773921793348)
--(axis cs:-0.0374891554952379,0.0252934147526747)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:-0.000451649504083829,0.0251881003386322)
--(axis cs:-0.000903652239007487,0.0249716081316067)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.000904359960090436,0.0245389505428495)
--(axis cs:-0.00045235712280041,0.024322385183002)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:0.000452357122801822,0.0243223851890719)
--(axis cs:0.000904359970475375,0.024538970714396)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.000903652584103907,0.0249722791224802)
--(axis cs:0.000451649694823503,0.0251888424526547)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00316155554480102,0.0251931116971705)
--(axis cs:-0.00361462043780443,0.0249771892984204)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00361744352737817,0.0245407409183657)
--(axis cs:-0.00316650017841614,0.0243225620204939)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00226178561413817,0.0243223852889369)
--(axis cs:-0.00180871992025157,0.0245389506115841)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.00180730457701395,0.0249717043763457)
--(axis cs:-0.00225824893646404,0.0251892022239104)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00225826299979409,0.0252001455021731)
--(axis cs:0.00180730878909031,0.024975799266246)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.00180872101198307,0.024540010877808)
--(axis cs:0.00226178854121717,0.0243246582909925)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00316652180121015,0.0243345556089006)
--(axis cs:0.0036174863527608,0.024561536462199)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00361467058603972,0.0250015658146179)
--(axis cs:0.00316159339204343,0.0252141478092727)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00587159531520238,0.0252335205641932)
--(axis cs:-0.00632574677774737,0.025021912725046)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00633068050036084,0.0245835636293602)
--(axis cs:-0.00588075353118254,0.0243555181046606)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00497597126090882,0.0243375313332163)
--(axis cs:-0.004521825762537,0.0245490360696023)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00451830390017005,0.024988214935107)
--(axis cs:-0.00496822582596105,0.0252168495435078)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0212277311969975,0.0252050295011969)
--(axis cs:0.0207843820622049,0.0250037800546354)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.020800896880736,0.0245911238233466)
--(axis cs:0.021261481138132,0.0243799126682253)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.022166162391357,0.0243749503229323)
--(axis cs:0.0226095259652462,0.0245798925494541)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0225915578925229,0.0249912008195984)
--(axis cs:0.0221309677247015,0.0251993774211947)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0239376130022207,0.0252019957496151)
--(axis cs:0.0234952379401806,0.0249925268677322)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0235139192899685,0.0245808103961672)
--(axis cs:0.023975661412454,0.0243761500744774)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0248804791445917,0.0243815005983097)
--(axis cs:0.0253228633274758,0.02459336740033)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0253027905497252,0.0250082632522312)
--(axis cs:0.0248410315945115,0.0252099498725831)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00496831585584936,0.025248693227087)
--(axis cs:0.00451838549545445,0.0250199450050976)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00452190727438705,0.0245807010896253)
--(axis cs:0.00497606810958425,0.0243717163948877)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00588086650450477,0.0243892598789094)
--(axis cs:0.00633079279908101,0.0246147242276482)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00632585360246287,0.025051584920333)
--(axis cs:0.00587169644735573,0.0252637879683456)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0266480537241216,0.0252364364012072)
--(axis cs:0.026206646442967,0.0250206536447813)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0262273889375634,0.0246025858330353)
--(axis cs:0.0266901949441798,0.0243964001668676)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0275950600231895,0.0244035741500488)
--(axis cs:0.0280364483850659,0.0246197539826079)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0280143802027208,0.0250444144790021)
--(axis cs:0.0275515933052311,0.0252501958817554)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0185183720536124,0.0252585494134337)
--(axis cs:0.0180739164614405,0.0250563511059473)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.0180881241559226,0.0246287800906887)
--(axis cs:0.0185475604880836,0.0244093630143051)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0194521986806338,0.0243984502728541)
--(axis cs:0.0198966380002928,0.0246024195517531)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0198808789195661,0.0250184195304436)
--(axis cs:0.0194214565370754,0.0252358621493811)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.0085817478793686,0.0252715053175646)
--(axis cs:-0.00903696748007611,0.0250581495107612)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00904403685103748,0.024623880121853)
--(axis cs:-0.00859517563984524,0.0244021456529605)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00769036787725817,0.024390170432769)
--(axis cs:-0.00723513368855161,0.0246006222734091)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00722948820288655,0.0250373008590798)
--(axis cs:-0.00767836398276886,0.0252618896335996)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0293585804549408,0.0252696670259844)
--(axis cs:0.0289182107729136,0.0250529748887996)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0289409535222616,0.0246260409296233)
--(axis cs:0.0294047486879699,0.0244141191292575)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0303095668624194,0.0244174035780862)
--(axis cs:0.030749897863192,0.0246337387062582)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0307257724160723,0.0250628951033014)
--(axis cs:0.0302620142962984,0.0252750620105179)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0112918697137002,0.0252864749497885)
--(axis cs:-0.0117481464658842,0.0250714222567344)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0117573455346267,0.024638466964466)
--(axis cs:-0.0113095588827944,0.0244203558005656)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0104047709453443,0.0244164347954574)
--(axis cs:-0.00994847914897256,0.02463069829433)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00994069911661707,0.0250643163979093)
--(axis cs:-0.0103885007022965,0.0252831874138305)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0320687965628661,0.0252802594501646)
--(axis cs:0.0316295151097387,0.025065311936551)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0316543438314702,0.0246358035756569)
--(axis cs:0.0321191623189305,0.0244211811120802)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0330239469805333,0.0244222196506712)
--(axis cs:0.0334632071479786,0.0246380960289762)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.033436962927646,0.0250677794038771)
--(axis cs:0.0329721645329704,0.0252814100382234)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00767847053080173,0.0252862748036316)
--(axis cs:0.00722959419853707,0.0250630625301829)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00723524107972233,0.0246266962703798)
--(axis cs:0.00769047058007617,0.0244136272349957)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00859526990549987,0.0244214091554971)
--(axis cs:0.00904413374772331,0.0246427009159733)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00903707771939046,0.0250795839673263)
--(axis cs:0.00858186088028268,0.0252946450125007)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0347788920371161,0.0252831056382123)
--(axis cs:0.0343406803566836,0.0250685841778002)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.034367632323596,0.0246388204063261)
--(axis cs:0.0348335054683013,0.0244235885023371)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.035738283093936,0.0244241414122967)
--(axis cs:0.0361764813582043,0.0246400965704507)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.036148119354144,0.0250702742206094)
--(axis cs:0.0356822597731969,0.0252840852588944)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0140019564463058,0.0252912443770968)
--(axis cs:-0.0144592911360317,0.0250755476048642)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0144706157427522,0.0246429129235838)
--(axis cs:-0.0140238974564231,0.0244259220787064)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0131191210899039,0.0244247453907934)
--(axis cs:-0.0126617718585497,0.0246405659518157)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0126518640168397,0.0250733633715905)
--(axis cs:-0.0130985968137797,0.0252902242410678)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0167120262713586,0.0252926890591313)
--(axis cs:-0.0171704202983096,0.0250767832203056)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.017183869133125,0.0246442356283939)
--(axis cs:-0.0167382159808351,0.0244275791485724)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.015833444414283,0.0244272313511002)
--(axis cs:-0.0153750347223058,0.0246435408340279)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.015363001961065,0.0250761342323414)
--(axis cs:-0.0158086707728489,0.0252923859075127)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0194220891982787,0.0252931064192225)
--(axis cs:-0.0198815433219694,0.0250771393195256)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0198971159621937,0.0246446183048958)
--(axis cs:-0.019452526615249,0.0244280613477053)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.018547756879139,0.0244279613128114)
--(axis cs:-0.0180882851814428,0.0246444185417429)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0180741283823445,0.0250769535989368)
--(axis cs:-0.0185187353040541,0.0252930202296517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0221321497088995,0.0252932297089169)
--(axis cs:-0.0225926642337139,0.0250772457022545)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0226103604868568,0.0246447300999154)
--(axis cs:-0.0221668344083687,0.0244282003157852)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0212620653016368,0.0244281709583415)
--(axis cs:-0.0208015309454139,0.0246446707740612)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0207852504173128,0.0250771884110204)
--(axis cs:-0.0212287963280581,0.0252932022670874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0248422095907083,0.0252932816167177)
--(axis cs:-0.0253037845842348,0.0250772903165853)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0253236043280911,0.0246447705294837)
--(axis cs:-0.0248811413063805,0.0244282457735959)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0239763723840745,0.0244282349658436)
--(axis cs:-0.0235147751371035,0.024644747340011)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0234963710427742,0.0250772636286093)
--(axis cs:-0.0239388563175197,0.0252932671430475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0275522693963786,0.0252933184568623)
--(axis cs:-0.0280149048455796,0.025077320702645)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0280368480117143,0.0246447932585918)
--(axis cs:-0.0275954479713624,0.0244282674562938)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0266906790927649,0.0244282613590347)
--(axis cs:-0.0262280188962891,0.0246447790965528)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0262074913399846,0.0250773012757629)
--(axis cs:-0.0266489161268173,0.0252933069431153)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0302623292152664,0.0252933494663225)
--(axis cs:-0.0307260251053926,0.0250773456388641)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0307500916679538,0.0246448104122957)
--(axis cs:-0.0303097545868529,0.0244282823874449)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.029404985716815,0.0244282778237346)
--(axis cs:-0.0289412625647495,0.0246447993918474)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0289186115982522,0.0250773294978635)
--(axis cs:-0.0293589759408059,0.0252933396762661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0329723890504993,0.0252933762494902)
--(axis cs:-0.0334371453764174,0.0250773671205572)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0334633353247388,0.0246448248129564)
--(axis cs:-0.0330240611955971,0.0244282945053411)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0321192923257481,0.0244282906789788)
--(axis cs:-0.0316545062194839,0.0246448154462125)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0316297318605607,0.0250773531063736)
--(axis cs:-0.0320690357695738,0.0252933676869409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0356824489118154,0.0252934002489104)
--(axis cs:-0.0361482656663302,0.0250773862981146)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0361765789902589,0.0246448374776838)
--(axis cs:-0.0357383678091842,0.0244283050205673)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.034833598937348,0.0244283016652758)
--(axis cs:-0.0343677498789704,0.0246448292085797)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0343408521377437,0.0250773737483161)
--(axis cs:-0.0347790956218373,0.0252933925195214)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0158088500356746,0.0253123133455289)
--(axis cs:0.0153631670388043,0.0250950148224954)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0153751328774269,0.0246547556735284)
--(axis cs:0.0158335013374883,0.0244335461084977)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0167382163966182,0.0244276227801292)
--(axis cs:0.01718382967446,0.0246402017964036)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.017170388022565,0.0250734802958468)
--(axis cs:0.0167120895493335,0.0252993430181566)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0103886490471104,0.0253082816398591)
--(axis cs:0.0099408207575472,0.0250858176138473)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00994857781788925,0.0246481210439605)
--(axis cs:0.0104048616085431,0.0244317399799619)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0113096540363096,0.0244351339548272)
--(axis cs:0.0117574607946887,0.0246556882083531)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0117483077860411,0.025095550253001)
--(axis cs:0.0112920462717799,0.025313952427309)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.013098832058299,0.0253217852435448)
--(axis cs:0.0126520469963238,0.0250987760439222)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0126618967602129,0.0246578947804409)
--(axis cs:0.0131192264536572,0.024438852193816)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0140240006768268,0.0244388503133797)
--(axis cs:0.0144707390094926,0.024657877173407)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0144594868105659,0.0250993264248668)
--(axis cs:0.0140022056740105,0.0253225241720186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0361764813582043,0.0246400965704507)
--(axis cs:0.035738283093936,0.0244241414122967)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0357663345646585,0.0239918691476902)
--(axis cs:0.0362332928031371,0.0237754697625092)
--(axis cs:0.0366718194100407,0.0239922532342218)
--(axis cs:0.0371100013203826,0.0242088278134832)
--(axis cs:0.037547838975857,0.0244251967951151)
--(axis cs:0.0370809068559817,0.024640734413073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0370809935464059,0.0246448413335201)
--(axis cs:-0.0375479055530998,0.0244283112574192)
--(axis cs:-0.0371100600548147,0.0242116074660949)
--(axis cs:-0.0366718712042897,0.0239947334201742)
--(axis cs:-0.0362333385981736,0.0237776889405602)
--(axis cs:-0.035766392860209,0.0239947313217298)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.0357383678091842,0.0244283050205673)
--(axis cs:-0.0361765789902589,0.0246448374776838)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.00180871992025157,0.0245389506115841)
--(axis cs:-0.00226178561413817,0.0243223852889369)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00226355912507166,0.0238887450244977)
--(axis cs:-0.00181155753919865,0.0236716698247593)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.000905778769599369,0.0236716698247593)
--(axis cs:-0.000452711825014213,0.0238887450237902)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:-0.00045235712280041,0.024322385183002)
--(axis cs:-0.000904359960090436,0.0245389505428495)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.000904359970475375,0.024538970714396)
--(axis cs:0.000452357122801822,0.0243223851890719)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:0.000452711825014062,0.0238887450237923)
--(axis cs:0.000905778769741581,0.0236716701007118)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.00181155789168805,0.0236720114500226)
--(axis cs:0.00226356115000521,0.0238903158521063)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00226178854121717,0.0243246582909925)
--(axis cs:0.00180872101198307,0.024540010877808)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.004521825762537,0.0245490360696023)
--(axis cs:-0.00497597126090882,0.0243375313332163)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00497986833575105,0.0239022361051887)
--(axis cs:-0.00452891251071447,0.0236789048261665)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00362311659982875,0.0236724070940542)
--(axis cs:-0.00316898289882015,0.0238888135779092)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00316650017841614,0.0243225620204939)
--(axis cs:-0.00361744352737817,0.0245407409183657)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.0036174863527608,0.024561536462199)
--(axis cs:0.00316652180121015,0.0243345556089006)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00316900180828434,0.0238992913490697)
--(axis cs:0.00362315396575465,0.023690514218677)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00452899196257597,0.0237097060381317)
--(axis cs:0.00497996495053757,0.0239363034775156)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00497606810958425,0.0243717163948877)
--(axis cs:0.00452190727438705,0.0245807010896253)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00723513368855161,0.0246006222734091)
--(axis cs:-0.00769036787725817,0.024390170432769)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00769639426223082,0.0239556498666555)
--(axis cs:-0.00724647588805489,0.0237312091835839)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00634060166327309,0.0237132824910828)
--(axis cs:-0.00588535910988468,0.0239201878762264)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00588075353118254,0.0243555181046606)
--(axis cs:-0.00633068050036084,0.0245835636293602)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0226095259652462,0.0245798925494541)
--(axis cs:0.022166162391357,0.0243749503229323)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.0221837676472536,0.0239590543529143)
--(axis cs:0.0226454571286973,0.0237482650588457)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0235512766077317,0.023748354065695)
--(axis cs:0.0239946927697781,0.0239594432916925)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.023975661412454,0.0243761500744774)
--(axis cs:0.0235139192899685,0.0245808103961672)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0253228633274758,0.02459336740033)
--(axis cs:0.0248804791445917,0.0243815005983097)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0249002004861516,0.0239628009780203)
--(axis cs:0.0253629854349732,0.0237533498418217)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.026268863175397,0.0237571484886496)
--(axis cs:0.0267112691248336,0.023972331238008)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0266901949441798,0.0243964001668676)
--(axis cs:0.0262273889375634,0.0246025858330353)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0198966380002928,0.0246024195517531)
--(axis cs:0.0194521986806338,0.0243984502728541)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0194675611215948,0.0239746762105343)
--(axis cs:0.0199281205524647,0.0237586863005883)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0208338859376818,0.023753774988213)
--(axis cs:0.0212783496557182,0.023962513211044)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.021261481138132,0.0243799126682253)
--(axis cs:0.020800896880736,0.0245911238233466)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00633079279908101,0.0246147242276482)
--(axis cs:0.00588086650450477,0.0243892598789094)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.0058854725347926,0.0239540296257304)
--(axis cs:0.00634071385165245,0.0237443483644076)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00724657887697871,0.023756162844291)
--(axis cs:0.00769649336704364,0.0239782615839886)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00769047058007617,0.0244136272349957)
--(axis cs:0.00723524107972233,0.0246266962703798)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00994847914897256,0.02463069829433)
--(axis cs:-0.0104047709453443,0.0244164347954574)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0104129286806308,0.0239826276537552)
--(axis cs:-0.00996408455970564,0.0237629653948104)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00905822165870677,0.0237557872843987)
--(axis cs:-0.00860191272777381,0.0239679631587129)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00859517563984524,0.0244021456529605)
--(axis cs:-0.00904403685103748,0.024623880121853)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0280364483850659,0.0246197539826079)
--(axis cs:0.0275950600231895,0.0244035741500488)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0276168095904777,0.0239770184822647)
--(axis cs:0.028080626837727,0.0237645221291251)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.0289865017421557,0.0237674437322606)
--(axis cs:0.0294278680409398,0.0239841861458735)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0294047486879699,0.0244141191292575)
--(axis cs:0.0289409535222616,0.0246260409296233)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.01718382967446,0.0246402017964036)
--(axis cs:0.0167382163966182,0.0244276227801292)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0167513349969797,0.0239933100560311)
--(axis cs:0.0172108014095036,0.0237741769818884)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0181165849339591,0.0237695124544353)
--(axis cs:0.0185621667976044,0.0239816423002462)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0185475604880836,0.0244093630143051)
--(axis cs:0.0180881241559226,0.0246287800906887)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.030749897863192,0.0246337387062582)
--(axis cs:0.0303095668624194,0.0244174035780862)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0303333818124529,0.023986554402482)
--(axis cs:0.0307982281409479,0.0237714367420796)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0317040807809684,0.0237726773226293)
--(axis cs:0.0321443832084647,0.023989462241582)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0321191623189305,0.0244211811120802)
--(axis cs:0.0316543438314702,0.0246358035756569)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0126617718585497,0.0246405659518157)
--(axis cs:-0.0131191210899039,0.0244247453907934)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0131294083579129,0.0239911206626323)
--(axis cs:-0.0126816367161751,0.0237732870449128)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0117757908562408,0.02377110029184)
--(axis cs:-0.0113184265970397,0.0239866393644473)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0113095588827944,0.0244203558005656)
--(axis cs:-0.0117573455346267,0.024638466964466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.0334632071479786,0.0246380960289762)
--(axis cs:0.0330239469805333,0.0244222196506712)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0330498748833918,0.0239903172370729)
--(axis cs:0.0335157720440642,0.0237742229884578)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0344216134657922,0.0237747200678988)
--(axis cs:0.0348608493255832,0.023991445277143)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0348335054683013,0.0244235885023371)
--(axis cs:0.034367632323596,0.0246388204063261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00904413374772331,0.0246427009159733)
--(axis cs:0.00859526990549987,0.0244214091554971)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00860199966238602,0.023985710236133)
--(axis cs:0.00905829916299468,0.0237708103811201)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00996415386662459,0.0237751782621729)
--(axis cs:0.0104130022185832,0.0239950290738942)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0104048616085431,0.0244317399799619)
--(axis cs:0.00994857781788925,0.0246481210439605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0153750347223058,0.0246435408340279)
--(axis cs:-0.015833444414283,0.0244272313511002)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.015845860537363,0.0239936544622539)
--(axis cs:-0.0153991574123949,0.0237763786308365)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0144933192389055,0.0237757263101588)
--(axis cs:-0.0140348943825257,0.0239923200780271)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0140238974564231,0.0244259220787064)
--(axis cs:-0.0144706157427522,0.0246429129235838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0180882851814428,0.0246444185417429)
--(axis cs:-0.018547756879139,0.0244279613128114)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.0185623016523822,0.0239943999361455)
--(axis cs:-0.0181166652174047,0.0237772933527389)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0172108300813442,0.0237771020481046)
--(axis cs:-0.0167513416672134,0.0239940092972796)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.0167382159808351,0.0244275791485724)
--(axis cs:-0.017183869133125,0.0246442356283939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0208015309454139,0.0246446707740612)
--(axis cs:-0.0212620653016368,0.0244281709583415)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0212787386393158,0.0239946144026137)
--(axis cs:-0.0208341681381091,0.0237775578199286)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.019928334118219,0.0237775029660985)
--(axis cs:-0.0194677809175753,0.0239945023890873)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.019452526615249,0.0244280613477053)
--(axis cs:-0.0198971159621937,0.0246446183048958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0235147751371035,0.024644747340011)
--(axis cs:-0.0239763723840745,0.0244282349658436)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0239951742252739,0.0239946777826578)
--(axis cs:-0.0235516693582975,0.023777634479045)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.022645835711242,0.0237776181814973)
--(axis cs:-0.0221842172533586,0.0239946440131844)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0221668344083687,0.0244282003157852)
--(axis cs:-0.0226103604868568,0.0246447300999154)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0262280188962891,0.0246447790965528)
--(axis cs:-0.0266906790927649,0.0244282613590347)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0267116093924816,0.0239947007428168)
--(axis cs:-0.0262691700477657,0.0237776598043697)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0253633365111954,0.0237776538060356)
--(axis cs:-0.024900652637733,0.0239946876421533)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0248811413063805,0.0244282457735959)
--(axis cs:-0.0253236043280911,0.0246447705294837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0289412625647495,0.0246447993918474)
--(axis cs:-0.029404985716815,0.0244282778237346)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0294280444510174,0.0239947129794463)
--(axis cs:-0.0289866705908254,0.0237776715127004)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.02808083708324,0.0237776682848926)
--(axis cs:-0.0276170877509511,0.0239947054467783)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0275954479713624,0.0244282674562938)
--(axis cs:-0.0280368480117143,0.0246447932585918)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0316545062194839,0.0246448154462125)
--(axis cs:-0.0321192923257481,0.0244282906789788)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0321444794849232,0.0239947218023823)
--(axis cs:-0.0317041710977916,0.0237776792149769)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0307983375969569,0.0237776768833735)
--(axis cs:-0.0303335227967373,0.0239947161587969)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0303097545868529,0.0244282823874449)
--(axis cs:-0.0307500916679538,0.0246448104122957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0343677498789704,0.0246448292085797)
--(axis cs:-0.034833598937348,0.0244283016652758)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.0348609145161282,0.0239947291142725)
--(axis cs:-0.0344216715980545,0.0237776853591709)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0335158380980482,0.0237776834260698)
--(axis cs:-0.0330499578285243,0.0239947243661169)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0330240611955971,0.0244282945053411)
--(axis cs:-0.0334633353247388,0.0246448248129564)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0144707390094926,0.024657877173407)
--(axis cs:0.0140240006768268,0.0244388503133797)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0140349617471871,0.0240007487307643)
--(axis cs:0.0144933693427607,0.0237817962570903)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0153991923809542,0.0237803657806367)
--(axis cs:0.0158458923099118,0.0239971755085564)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0158335013374883,0.0244335461084977)
--(axis cs:0.0153751328774269,0.0246547556735284)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0117574607946887,0.0246556882083531)
--(axis cs:0.0113096540363096,0.0244351339548272)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0113184988794914,0.0239978538818662)
--(axis cs:0.0117758535090535,0.0237804421001892)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0126816978254361,0.0237817478702401)
--(axis cs:0.0131294803024584,0.0240007431555364)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0131192264536572,0.024438852193816)
--(axis cs:0.0126618967602129,0.0246578947804409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0348608493255832,0.023991445277143)
--(axis cs:0.0344216134657922,0.0237747200678988)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0344486542597179,0.0233409674220926)
--(axis cs:0.0349156413280459,0.0231238785153764)
--(axis cs:0.035355204068596,0.0233412790130735)
--(axis cs:0.035794421129607,0.0235584774946269)
--(axis cs:0.0362332928031371,0.0237754697625092)
--(axis cs:0.0357663345646585,0.0239918691476902)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.035766392860209,0.0239947313217298)
--(axis cs:-0.0362333385981736,0.0237776889405602)
--(axis cs:-0.0357944618325037,0.0235604738499508)
--(axis cs:-0.0353552405026783,0.0233430879716434)
--(axis cs:-0.0349156742034347,0.02312553112858)
--(axis cs:-0.0344486958505983,0.023343086758558)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0344216715980545,0.0237776853591709)
--(axis cs:-0.0348609145161282,0.0239947291142725)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:-0.000452711825014213,0.0238887450237902)
--(axis cs:-0.000905778769599369,0.0236716698247593)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.000906489845094082,0.0232370081865166)
--(axis cs:-0.000453422901031668,0.0230194220979811)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:0.000453422907250163,0.0230194461685723)
--(axis cs:0.000906489856029126,0.0232370293609511)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.000905778769741581,0.0236716701007118)
--(axis cs:0.000452711825014062,0.0238887450237923)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00316898289882015,0.0238888135779092)
--(axis cs:-0.00362311659982875,0.0236724070940542)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00362596313656532,0.0232388265171767)
--(axis cs:-0.003173962395728,0.0230205769567752)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00226711457604923,0.0230194769778546)
--(axis cs:-0.0018129796902706,0.0232370082663975)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.00181155753919865,0.0236716698247593)
--(axis cs:-0.00226355912507166,0.0238887450244977)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00226356115000521,0.0238903158521063)
--(axis cs:0.00181155789168805,0.0236720114500226)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.00181298079634045,0.0232380791395045)
--(axis cs:0.00226712129628895,0.023024679402747)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00317399143006254,0.0230366317563081)
--(axis cs:0.00362600564490098,0.0232594043439233)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00362315396575465,0.023690514218677)
--(axis cs:0.00316900180828434,0.0238992913490697)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00588535910988468,0.0239201878762264)
--(axis cs:-0.00634060166327309,0.0237132824910828)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.0063455906510454,0.0232817478185178)
--(axis cs:-0.00589462630997902,0.0230577113669501)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00498771012126558,0.0230399051821652)
--(axis cs:-0.00453247545311715,0.0232471654032742)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00452891251071447,0.0236789048261665)
--(axis cs:-0.00497986833575105,0.0239022361051887)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00497996495053757,0.0239363034775156)
--(axis cs:0.00452899196257597,0.0237097060381317)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00453255559768652,0.023278203100416)
--(axis cs:0.00498780208932949,0.0230722671862064)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00589472794274224,0.0230879722383638)
--(axis cs:0.00634569600596404,0.0233108913496716)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00634071385165245,0.0237443483644076)
--(axis cs:0.0058854725347926,0.0239540296257304)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00860191272777381,0.0239679631587129)
--(axis cs:-0.00905822165870677,0.0237557872843987)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00906533789862784,0.0233221009402758)
--(axis cs:-0.00861543571062793,0.0231010312123712)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00770849925845786,0.0230899922488009)
--(axis cs:-0.00725217413774498,0.0232988208099992)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00724647588805489,0.0237312091835839)
--(axis cs:-0.00769639426223082,0.0239556498666555)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0239946927697781,0.0239594432916925)
--(axis cs:0.0235512766077317,0.023748354065695)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0235699069130363,0.023324214295344)
--(axis cs:0.0240326638908898,0.0231107224632694)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0249395720595397,0.0231117915990919)
--(axis cs:0.0253830172949695,0.0233270233538326)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0253629854349732,0.0237533498418217)
--(axis cs:0.0249002004861516,0.0239628009780203)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.0212783496557182,0.023962513211044)
--(axis cs:0.0208338859376818,0.023753774988213)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0208503445044259,0.0233277700528014)
--(axis cs:0.0213120044466366,0.023112327309827)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0222188805551433,0.0231109292923223)
--(axis cs:0.0226633728460981,0.0233242773688726)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0226454571286973,0.0237482650588457)
--(axis cs:0.0221837676472536,0.0239590543529143)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0267112691248336,0.023972331238008)
--(axis cs:0.026268863175397,0.0237571484886496)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0262895873582213,0.0233292756231915)
--(axis cs:0.0267534105213387,0.0231151639041577)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0276603342131038,0.0231169672668299)
--(axis cs:0.0281027354150127,0.0233338395893659)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.028080626837727,0.0237645221291251)
--(axis cs:0.0276168095904777,0.0239770184822647)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00769649336704364,0.0239782615839886)
--(axis cs:0.00724657887697871,0.023756162844291)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00725226944976175,0.0233218905695364)
--(axis cs:0.0077085826325735,0.0231089756212277)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00861550551887014,0.0231152526712801)
--(axis cs:0.00906540632488904,0.0233353507062265)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00905829916299468,0.0237708103811201)
--(axis cs:0.00860199966238602,0.023985710236133)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0185621667976044,0.0239816423002462)
--(axis cs:0.0181165849339591,0.0237695124544353)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0181308339280654,0.0233374108240831)
--(axis cs:0.018591399488689,0.0231195457917009)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.0194982679519384,0.0231169287585853)
--(axis cs:0.0199438419828593,0.0233307798569713)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0199281205524647,0.0237586863005883)
--(axis cs:0.0194675611215948,0.0239746762105343)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0113184265970397,0.0239866393644473)
--(axis cs:-0.0117757908562408,0.02377110029184)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0117850373756164,0.0233367140891944)
--(axis cs:-0.0113362090502143,0.0231179742500518)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0104292904656678,0.0231142953000523)
--(axis cs:-0.00997191047508869,0.0233289286397911)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00996408455970564,0.0237629653948104)
--(axis cs:-0.0104129286806308,0.0239826276537552)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0294278680409398,0.0239841861458735)
--(axis cs:0.0289865017421557,0.0237674437322606)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.029009306691579,0.0233357411201769)
--(axis cs:0.0294741776143232,0.0231200039193004)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0303810948954899,0.0231211309566392)
--(axis cs:0.0308224365490331,0.0233384855774158)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0307982281409479,0.0237714367420796)
--(axis cs:0.0303333818124529,0.023986554402482)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0321443832084647,0.023989462241582)
--(axis cs:0.0317040807809684,0.0237726773226293)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0317289951988526,0.0233393928091365)
--(axis cs:0.0321949200090467,0.0231226794262856)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0331018287338544,0.0231231868409691)
--(axis cs:0.0335421032757241,0.0233405774898908)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0335157720440642,0.0237742229884578)
--(axis cs:0.0330498748833918,0.0239903172370729)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0140348943825257,0.0239923200780271)
--(axis cs:-0.0144933192389055,0.0237757263101588)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0145046983006853,0.0233411816651769)
--(axis cs:-0.0140569415160573,0.0231232551261254)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.013150033636885,0.0231221304137168)
--(axis cs:-0.0126915939428266,0.0233388206551735)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0126816367161751,0.0237732870449128)
--(axis cs:-0.0131294083579129,0.0239911206626323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.0167513416672134,0.0239940092972796)
--(axis cs:-0.0172108300813442,0.0237771020481046)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.017224342384814,0.0233425221082207)
--(axis cs:-0.01677765516594,0.0231248548749442)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0158707518276955,0.0231245165740771)
--(axis cs:-0.0154112475137699,0.0233418160261225)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0153991574123949,0.0237763786308365)
--(axis cs:-0.015845860537363,0.0239936544622539)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0104130022185832,0.0239950290738942)
--(axis cs:0.00996415386662459,0.0237751782621729)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00997196916441083,0.023339259864417)
--(axis cs:0.0104293404921583,0.0231227143531805)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0113362531716195,0.0231248055031612)
--(axis cs:0.0117850850220161,0.023343811045531)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0117758535090535,0.0237804421001892)
--(axis cs:0.0113184988794914,0.0239978538818662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0158458923099118,0.0239971755085564)
--(axis cs:0.0153991923809542,0.0237803657806367)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0154112686213629,0.0233442202515663)
--(axis cs:0.0158707616155525,0.023125599031007)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0167776474422767,0.0231240468725511)
--(axis cs:0.0172243206422239,0.0233403062443853)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0172108014095036,0.0237741769818884)
--(axis cs:0.0167513349969797,0.0239933100560311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.0194677809175753,0.0239945023890873)
--(axis cs:-0.019928334118219,0.0237775029660985)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0199439798631738,0.0233429155610846)
--(axis cs:-0.0194983612700828,0.0231253289404089)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0185914596968688,0.0231252299045038)
--(axis cs:-0.0181308886570938,0.0233427095705059)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0181166652174047,0.0237772933527389)
--(axis cs:-0.0185623016523822,0.0239943999361455)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0221842172533586,0.0239946440131844)
--(axis cs:-0.022645835711242,0.0237776181814973)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0226636149414111,0.0233430286855139)
--(axis cs:-0.0222190645755617,0.0231254658301116)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0213121636354658,0.0231254374030116)
--(axis cs:-0.0208505250435895,0.0233429695416998)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0208341681381091,0.0237775578199286)
--(axis cs:-0.0212787386393158,0.0239946144026137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.024900652637733,0.0239946876421533)
--(axis cs:-0.0253633365111954,0.0237776538060356)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0253832492223441,0.0233430624309322)
--(axis cs:-0.0249397669278888,0.0231255057733749)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0240328661954883,0.023125497240212)
--(axis cs:-0.0235701597501253,0.0233430444040945)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0235516693582975,0.023777634479045)
--(axis cs:-0.0239951742252739,0.0239946777826578)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0276170877509511,0.0239947054467783)
--(axis cs:-0.02808083708324,0.0237776682848926)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0281028832634782,0.0233430746663921)
--(axis cs:-0.0276604689841257,0.0231255190707427)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0267535683137723,0.0231255159267389)
--(axis cs:-0.0262897939164417,0.0233430677067646)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0262691700477657,0.0237776598043697)
--(axis cs:-0.0267116093924816,0.0239947007428168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0303335227967373,0.0239947161587969)
--(axis cs:-0.0307983375969569,0.0237776768833735)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0308225172389947,0.0233430810056258)
--(axis cs:-0.0303811709562261,0.0231255251257752)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0294742703029021,0.0231255234723836)
--(axis cs:-0.0290094279255479,0.0233430771272117)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0289866705908254,0.0237776715127004)
--(axis cs:-0.0294280444510174,0.0239947129794463)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0330499578285243,0.0239947243661169)
--(axis cs:-0.0335158380980482,0.0237776834260698)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0335421511983703,0.0233430854721561)
--(axis cs:-0.0331018729063989,0.0231255290227777)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0321949722572984,0.0231255278491411)
--(axis cs:-0.0317290618928928,0.0233430826223043)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0317041710977916,0.0237776792149769)
--(axis cs:-0.0321444794849232,0.0239947218023823)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0131294803024584,0.0240007431555364)
--(axis cs:0.0126816978254361,0.0237817478702401)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0126916379769034,0.0233449110613318)
--(axis cs:0.0131500691385378,0.0231268689217878)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0140569716098919,0.0231270126944473)
--(axis cs:0.0145047308918491,0.0233451259228876)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0144933693427607,0.0237817962570903)
--(axis cs:0.0140349617471871,0.0240007487307643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0335421032757241,0.0233405774898908)
--(axis cs:0.0331018287338544,0.0231231868409691)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0331278594398491,0.0226882001595111)
--(axis cs:0.0335948762118156,0.0224705161694213)
--(axis cs:0.0340354776863132,0.0226884919196081)
--(axis cs:0.034475732627751,0.0229062810540782)
--(axis cs:0.0349156413280459,0.0231238785153764)
--(axis cs:0.0344486542597179,0.0233409674220926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0344486958505983,0.023343086758558)
--(axis cs:-0.0349156742034347,0.02312553112858)
--(axis cs:-0.0344757625288341,0.0229078031426169)
--(axis cs:-0.0340355050722508,0.0226899038339989)
--(axis cs:-0.033594901426366,0.0224718330210097)
--(axis cs:-0.0331278915897647,0.0226899030981178)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0331018729063989,0.0231255290227777)
--(axis cs:-0.0335421511983703,0.0233430854721561)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.0018129796902706,0.0232370082663975)
--(axis cs:-0.00226711457604923,0.0230194769778546)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00226889848184125,0.0225853559059909)
--(axis cs:-0.00181583391400201,0.0223687382670021)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.000907916436052157,0.022367731607854)
--(axis cs:-0.000453779404007928,0.0225842254321025)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:-0.000453422901031668,0.0230194220979811)
--(axis cs:-0.000906489845094082,0.0232370081865166)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.000906489856029126,0.0232370293609511)
--(axis cs:0.000453422907250163,0.0230194461685723)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:0.000453779598883895,0.0225849789622341)
--(axis cs:0.000907918275958686,0.02237128696411)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.00181584377709808,0.0223782677777442)
--(axis cs:0.00226891249449404,0.0225961924893761)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00226712129628895,0.023024679402747)
--(axis cs:0.00181298079634045,0.0232380791395045)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00453247545311715,0.0232471654032742)
--(axis cs:-0.00498771012126558,0.0230399051821652)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00499165578208778,0.0226131688390745)
--(axis cs:-0.00453964789479917,0.0223931283955689)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00363169190455814,0.0223803693905665)
--(axis cs:-0.00317646504732091,0.0225893180408841)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.003173962395728,0.0230205769567752)
--(axis cs:-0.00362596313656532,0.0232388265171767)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00362600564490098,0.0232594043439233)
--(axis cs:0.00317399143006254,0.0230366317563081)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00317650226276457,0.022609875393173)
--(axis cs:0.00363174368529498,0.0224053841059509)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00453972014108256,0.0224210495156642)
--(axis cs:0.00499173997222,0.0226427633061009)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00498780208932949,0.0230722671862064)
--(axis cs:0.00453255559768652,0.023278203100416)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00725217413774498,0.0232988208099992)
--(axis cs:-0.00770849925845786,0.0230899922488009)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00771457552062181,0.0226582963105619)
--(axis cs:-0.00726361836100268,0.0224370241334591)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00635561853899434,0.0224239042909379)
--(axis cs:-0.0058992857299289,0.022629875802368)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00589462630997902,0.0230577113669501)
--(axis cs:-0.0063455906510454,0.0232817478185178)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00634569600596404,0.0233108913496716)
--(axis cs:0.00589472794274224,0.0230879722383638)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.005899374986536,0.0226564242442904)
--(axis cs:0.00635569825818399,0.0224459108512254)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.0072636893495997,0.0224541710461608)
--(axis cs:0.00771464731457544,0.0226746261143163)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.0077085826325735,0.0231089756212277)
--(axis cs:0.00725226944976175,0.0233218905695364)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00997191047508869,0.0233289286397911)
--(axis cs:-0.0104292904656678,0.0231142953000523)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0104374939266447,0.0226796549952218)
--(axis cs:-0.00998760683184075,0.0224601395942154)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.0090796149153643,0.0224547948813886)
--(axis cs:-0.008622219996699,0.0226679337899876)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00861543571062793,0.0231010312123712)
--(axis cs:-0.00906533789862784,0.0233221009402758)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0226633728460981,0.0233242773688726)
--(axis cs:0.0222188805551433,0.0231109292923223)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0222364126423404,0.0226806443807118)
--(axis cs:0.0226991595442995,0.0224642445615446)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0236071245115381,0.0224641394314177)
--(axis cs:0.0240516268649976,0.0226804155951952)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0240326638908898,0.0231107224632694)
--(axis cs:0.0235699069130363,0.023324214295344)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0253830172949695,0.0233270233538326)
--(axis cs:0.0249395720595397,0.0231117915990919)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0249592436320312,0.0226809925152263)
--(axis cs:0.0254230690882934,0.0224649622028492)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0263310471716171,0.0224657171660288)
--(axis cs:0.0267744911135482,0.0226829430968912)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0267534105213387,0.0231151639041577)
--(axis cs:0.0262895873582213,0.0233292756231915)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0199438419828593,0.0233307798569713)
--(axis cs:0.0194982679519384,0.0231169287585853)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.0195136269439687,0.0226842718496592)
--(axis cs:0.0199752879275533,0.0224666625169999)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0208832426096337,0.0224655744328931)
--(axis cs:0.0213288144225922,0.0226815048915944)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0213120044466366,0.023112327309827)
--(axis cs:0.0208503445044259,0.0233277700528014)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00906540632488904,0.0233353507062265)
--(axis cs:0.00861550551887014,0.0231152526712801)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00862227971607386,0.0226800873544512)
--(axis cs:0.00907966435769554,0.0224643489041336)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00998764756201694,0.0224672946155794)
--(axis cs:0.0104375350435756,0.0226865674908799)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0104293404921583,0.0231227143531805)
--(axis cs:0.00997196916441083,0.023339259864417)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.0281027354150127,0.0233338395893659)
--(axis cs:0.0276603342131038,0.0231169672668299)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0276821182521125,0.0226840378401363)
--(axis cs:0.028147008497263,0.0224674025519674)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0290549893686138,0.022468178834665)
--(axis cs:0.0294973716715187,0.0226859741960783)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0294741776143232,0.0231200039193004)
--(axis cs:0.029009306691579,0.0233357411201769)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0126915939428266,0.0233388206551735)
--(axis cs:-0.013150033636885,0.0231221304137168)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.013160371593216,0.0226867436105366)
--(axis cs:-0.0127115577475018,0.0224681648572661)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0118035775658395,0.0224664151636689)
--(axis cs:-0.0113451234652121,0.0226829604218799)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0113362090502143,0.0231179742500518)
--(axis cs:-0.0117850373756164,0.0233367140891944)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0172243206422239,0.0233403062443853)
--(axis cs:0.0167776474422767,0.0231240468725511)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0167908367034697,0.0226886011164922)
--(axis cs:0.017251419455057,0.0224701638169691)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0181593776866586,0.0224690804023271)
--(axis cs:0.018606033124376,0.0226858502177389)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.018591399488689,0.0231195457917009)
--(axis cs:0.0181308339280654,0.0233374108240831)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0308224365490331,0.0233384855774158)
--(axis cs:0.0303810948954899,0.0231211309566392)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0304049962431544,0.0226867322790863)
--(axis cs:0.0308709479979885,0.0224694174661054)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0317789252981031,0.0224698724726642)
--(axis cs:0.0322202399717756,0.0226878254324551)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0321949200090467,0.0231226794262856)
--(axis cs:0.0317289951988526,0.0233393928091365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0154112475137699,0.0233418160261225)
--(axis cs:-0.0158707518276955,0.0231245165740771)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0158832270858156,0.0226889521177544)
--(axis cs:-0.0154354854209858,0.0224707157815961)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0145275111485845,0.022470167263377)
--(axis cs:-0.014067991736186,0.0226877800089396)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.0140569415160573,0.0231232551261254)
--(axis cs:-0.0145046983006853,0.0233411816651769)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0181308886570938,0.0233427095705059)
--(axis cs:-0.0185914596968688,0.0231252299045038)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0186060731195861,0.022689622169585)
--(axis cs:-0.0181594027409229,0.0224715010912612)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0172514309669366,0.0224713346095549)
--(axis cs:-0.0167908430938225,0.0226892689452529)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.01677765516594,0.0231248548749442)
--(axis cs:-0.017224342384814,0.0233425221082207)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0208505250435895,0.0233429695416998)
--(axis cs:-0.0213121636354658,0.0231254374030116)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0213289154811161,0.0226898190272742)
--(axis cs:-0.0208833159307656,0.0224717345455309)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0199753451175207,0.0224716857635813)
--(axis cs:-0.019513687485547,0.0226897159647503)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0194983612700828,0.0231253289404089)
--(axis cs:-0.0199439798631738,0.0233429155610846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0235701597501253,0.0233430444040945)
--(axis cs:-0.0240328661954883,0.023125497240212)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0240517565331699,0.0226898757781403)
--(axis cs:-0.0236072276131124,0.022471802086513)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0226992571384282,0.0224717880288331)
--(axis cs:-0.022236529248473,0.0226898460649612)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0222190645755617,0.0231254658301116)
--(axis cs:-0.0226636149414111,0.0233430286855139)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0262897939164417,0.0233430677067646)
--(axis cs:-0.0267535683137723,0.0231255159267389)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0267745971561829,0.0226898928681919)
--(axis cs:-0.026331138789693,0.0224718219527755)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0254231684248097,0.0224718176884502)
--(axis cs:-0.0249593701001735,0.0226898837169799)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0249397669278888,0.0231255057733749)
--(axis cs:-0.0253832492223441,0.0233430624309322)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0290094279255479,0.0233430771272117)
--(axis cs:-0.0294742703029021,0.0231255234723836)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0294974376496276,0.0226898990954063)
--(axis cs:-0.0290550498095445,0.0224718286298493)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0281470794776331,0.0224718270488651)
--(axis cs:-0.0276822106615038,0.0226898955558361)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0276604689841257,0.0231255190707427)
--(axis cs:-0.0281028832634782,0.0233430746663921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0317290618928928,0.0233430826223043)
--(axis cs:-0.0321949722572984,0.0231255278491411)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0322202781067142,0.0226899022900427)
--(axis cs:-0.0317789607841704,0.0224718316653662)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0308709904615078,0.0224718308388056)
--(axis cs:-0.030405051137339,0.0226899003401987)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0303811709562261,0.0231255251257752)
--(axis cs:-0.0308225172389947,0.0233430810056258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0117850850220161,0.023343811045531)
--(axis cs:0.0113362531716195,0.0231248055031612)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0113451584351818,0.0226883691763186)
--(axis cs:0.0118036062086414,0.0224706727109425)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0127115819320804,0.0224715029455722)
--(axis cs:0.0131603973041584,0.0226901717779043)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0131500691385378,0.0231268689217878)
--(axis cs:0.0126916379769034,0.0233449110613318)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0145047308918491,0.0233451259228876)
--(axis cs:0.0140569716098919,0.0231270126944473)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0140680124924141,0.0226903689893283)
--(axis cs:0.0145275258548274,0.0224719433702156)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0154354935845327,0.0224716437160688)
--(axis cs:0.0158832325709955,0.0226895581069238)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0158707616155525,0.023125599031007)
--(axis cs:0.0154112686213629,0.0233442202515663)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0322202399717756,0.0226878254324551)
--(axis cs:0.0317789252981031,0.0224698724726642)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.03180394352894,0.0220337656877971)
--(axis cs:0.0322709894046402,0.0218155101014715)
--(axis cs:0.0327126324097997,0.0220340219980512)
--(axis cs:0.0331539278957662,0.0222523582930417)
--(axis cs:0.0335948762118156,0.0224705161694213)
--(axis cs:0.0331278594398491,0.0226882001595111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0331278915897647,0.0226899030981178)
--(axis cs:-0.033594901426366,0.0224718330210097)
--(axis cs:-0.0331539511831643,0.0222535905197668)
--(axis cs:-0.0327126539339336,0.022035176144133)
--(axis cs:-0.0322710092692656,0.0218165897057173)
--(axis cs:-0.0318039690931023,0.0220351756293833)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0317789607841704,0.0224718316653662)
--(axis cs:-0.0322202781067142,0.0226899022900427)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:-0.000453779404007928,0.0225842254321025)
--(axis cs:-0.000907916436052157,0.022367731607854)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.000908636028394876,0.0219409687395536)
--(axis cs:-0.000454499020020263,0.0217307823572324)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:0.000454499850698056,0.021733987705576)
--(axis cs:0.000908639180396569,0.0219470532278824)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.000907918275958686,0.02237128696411)
--(axis cs:0.000453779598883895,0.0225849789622341)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00317646504732091,0.0225893180408841)
--(axis cs:-0.00363169190455814,0.0223803693905665)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00363457908961566,0.0219578477973588)
--(axis cs:-0.00318151452587594,0.0217425711324726)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00227250071991683,0.0217351194092748)
--(axis cs:-0.00181727412692166,0.0219429667862772)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.00181583391400201,0.0223687382670021)
--(axis cs:-0.00226889848184125,0.0225853559059909)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00226891249449404,0.0225961924893761)
--(axis cs:0.00181584377709808,0.0223782677777442)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.00181728723240174,0.0219556159130044)
--(axis cs:0.00227252069560855,0.0217505355044051)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00318154997537328,0.0217621124840744)
--(axis cs:0.00363462623206187,0.0219805982333601)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00363174368529498,0.0224053841059509)
--(axis cs:0.00317650226276457,0.022609875393173)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.0058992857299289,0.022629875802368)
--(axis cs:-0.00635561853899434,0.0224239042909379)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00636065081329649,0.0219957397285225)
--(axis cs:-0.0059086398670816,0.0217760797435247)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00499958546972593,0.0217645459279453)
--(axis cs:-0.0045432554116875,0.0219700282208524)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00453964789479917,0.0223931283955689)
--(axis cs:-0.00499165578208778,0.0226131688390745)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00499173997222,0.0226427633061009)
--(axis cs:0.00453972014108256,0.0224210495156642)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00454331603312286,0.0219934324214423)
--(axis cs:0.00499964222542051,0.0217844553803213)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00590869760465674,0.0217932176490708)
--(axis cs:0.00636071473322388,0.0220133666241818)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00635569825818399,0.0224459108512254)
--(axis cs:0.005899374986536,0.0226564242442904)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.008622219996699,0.0226679337899876)
--(axis cs:-0.0090796149153643,0.0224547948813886)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00908677311999151,0.0220206608277541)
--(axis cs:-0.0086358263200372,0.0218008362184395)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00772676407855331,0.0217945052027659)
--(axis cs:-0.00726935886020302,0.0220062710332811)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00726361836100268,0.0224370241334591)
--(axis cs:-0.00771457552062181,0.0226582963105619)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00771464731457544,0.0226746261143163)
--(axis cs:0.0072636893495997,0.0224541710461608)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00726941595055183,0.0220200466265131)
--(axis cs:0.00772681086134252,0.0218051241080389)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00863586566578626,0.0218088269542829)
--(axis cs:0.00908681328631245,0.0220284143610357)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00907966435769554,0.0224643489041336)
--(axis cs:0.00862227971607386,0.0226800873544512)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0113451234652121,0.0226829604218799)
--(axis cs:-0.0118035775658395,0.0224664151636689)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0118128706595409,0.0220304022328032)
--(axis cs:-0.0113629968149171,0.0218112464795959)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0104539428849299,0.0218088666944611)
--(axis cs:-0.00999547565991834,0.022025088000744)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00998760683184075,0.0224601395942154)
--(axis cs:-0.0104374939266447,0.0226796549952218)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0240516268649976,0.0226804155951952)
--(axis cs:0.0236071245115381,0.0224641394314177)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0236257389467379,0.0220302260993366)
--(axis cs:0.0240895723058307,0.0218126340298386)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0249986151681167,0.0218128022637885)
--(axis cs:0.0254431099233281,0.0220306702348559)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0254230690882934,0.0224649622028492)
--(axis cs:0.0249592436320312,0.0226809925152263)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0213288144225922,0.0226815048915944)
--(axis cs:0.0208832426096337,0.0224655744328931)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0208997028733387,0.0220311264972898)
--(axis cs:0.0213624566388454,0.0218131041465758)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0222714932383378,0.0218127806018223)
--(axis cs:0.0227170577715672,0.0220303104182182)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0226991595442995,0.0224642445615446)
--(axis cs:0.0222364126423404,0.0226806443807118)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0267744911135482,0.0226829430968912)
--(axis cs:0.0263310471716171,0.0224657171660288)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0263517990053141,0.0220311085406346)
--(axis cs:0.0268167063562174,0.021813461839928)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0277257536576808,0.0218138671966836)
--(axis cs:0.0281691809160468,0.0220321336280196)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.028147008497263,0.0224674025519674)
--(axis cs:0.0276821182521125,0.0226840378401363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.018606033124376,0.0226858502177389)
--(axis cs:0.0181593776866586,0.0224690804023271)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0181736765342356,0.0220332365478864)
--(axis cs:0.0186353512355622,0.0218146778264686)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.01954438638145,0.0218141054986296)
--(axis cs:0.0199910275913894,0.0220317803332083)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0199752879275533,0.0224666625169999)
--(axis cs:0.0195136269439687,0.0226842718496592)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0104375350435756,0.0226865674908799)
--(axis cs:0.00998764756201694,0.0224672946155794)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00999550862540778,0.0220308730151485)
--(axis cs:0.0104539695067966,0.0218133330493192)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0113630186195284,0.0218146119896918)
--(axis cs:0.0118128930024613,0.0220337199104541)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0118036062086414,0.0224706727109425)
--(axis cs:0.0113451584351818,0.0226883691763186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0294973716715187,0.0226859741960783)
--(axis cs:0.0290549893686138,0.022468178834665)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0290778723569029,0.022032627407252)
--(axis cs:0.0295438490524024,0.021814650079856)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0304528963877183,0.0218149856158176)
--(axis cs:0.0308952538691624,0.0220334500772501)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0308709479979885,0.0224694174661054)
--(axis cs:0.0304049962431544,0.0226867322790863)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.014067991736186,0.0226877800089396)
--(axis cs:-0.0145275111485845,0.022470167263377)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0145389448733098,0.0220336764184459)
--(axis cs:-0.0140901452216854,0.0218148775525972)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0131810975628782,0.0218140749931432)
--(axis cs:-0.0127215640016063,0.0220319166858658)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0127115577475018,0.0224681648572661)
--(axis cs:-0.013160371593216,0.0226867436105366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0158832325709955,0.0226895581069238)
--(axis cs:0.0154354935845327,0.0224716437160688)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0154476385740647,0.0220347717452984)
--(axis cs:0.0159082388644563,0.0218160228585156)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0168172778332641,0.02181568370696)
--(axis cs:0.0172649991637759,0.0220338924884328)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.017251419455057,0.0224701638169691)
--(axis cs:0.0167908367034697,0.0226886011164922)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0167908430938225,0.0226892689452529)
--(axis cs:-0.0172514309669366,0.0224713346095549)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0172650073290231,0.0220347220589872)
--(axis cs:-0.0168172814806076,0.0218160640867921)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0159082369077973,0.0218158071388761)
--(axis cs:-0.0154476332327878,0.0220341652411321)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0154354854209858,0.0224707157815961)
--(axis cs:-0.0158832270858156,0.0226889521177544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.019513687485547,0.0226897159647503)
--(axis cs:-0.0199753451175207,0.0224716857635813)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0199910647650381,0.0220350420789734)
--(axis cs:-0.01954441232516,0.021816433623005)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0186353690574556,0.0218163551333746)
--(axis cs:-0.0181736934917398,0.022034873249587)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0181594027409229,0.0224715010912612)
--(axis cs:-0.0186060731195861,0.022689622169585)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0131603973041584,0.0226901717779043)
--(axis cs:0.0127115819320804,0.0224715029455722)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0127215822852748,0.0220344376862226)
--(axis cs:0.0131811117251617,0.0218159594137565)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0140901557964117,0.0218161938378175)
--(axis cs:0.0145389551420962,0.0220349153198429)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0145275258548274,0.0224719433702156)
--(axis cs:0.0140680124924141,0.0226903689893283)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.022236529248473,0.0226898460649612)
--(axis cs:-0.0226992571384282,0.0224717880288331)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0227171202718194,0.0220351363297874)
--(axis cs:-0.0222715410260602,0.0218165438495289)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0213624982543323,0.0218165207901592)
--(axis cs:-0.0208997500618049,0.0220350869572208)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0208833159307656,0.0224717345455309)
--(axis cs:-0.0213289154811161,0.0226898190272742)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0249593701001735,0.0226898837169799)
--(axis cs:-0.0254231684248097,0.0224718176884502)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0254431751005658,0.0220351636393823)
--(axis cs:-0.0249986689550985,0.0218165758740147)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0240896263558026,0.0218165691876783)
--(axis cs:-0.0236258052575855,0.0220351493146569)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0236072276131124,0.022471802086513)
--(axis cs:-0.0240517565331699,0.0226898757781403)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0276822106615038,0.0226898955558361)
--(axis cs:-0.0281470794776331,0.0224718270488651)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0281692297091441,0.0220351719534725)
--(axis cs:-0.0277257966278373,0.0218165853857049)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0268167540840609,0.0218165833328534)
--(axis cs:-0.0263518599834234,0.0220351674892717)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.026331138789693,0.0224718219527755)
--(axis cs:-0.0267745971561829,0.0226898928681919)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.030405051137339,0.0226899003401987)
--(axis cs:-0.0308709904615078,0.0224718308388056)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0308952842510572,0.022035175015439)
--(axis cs:-0.0304529242212497,0.0218165886251907)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0295438816942016,0.0218165878545756)
--(axis cs:-0.0290779145603366,0.0220351732724661)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0290550498095445,0.0224718286298493)
--(axis cs:-0.0294974376496276,0.0226898990954063)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0308952538691624,0.0220334500772501)
--(axis cs:0.0304528963877183,0.0218149856158176)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0304768977274691,0.0213777722923407)
--(axis cs:0.0309439714925308,0.0211589357164508)
--(axis cs:0.0313866593409927,0.0213779662796933)
--(axis cs:0.0318289985108613,0.0215968245109909)
--(axis cs:0.0322709894046402,0.0218155101014715)
--(axis cs:0.03180394352894,0.0220337656877971)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0318039690931023,0.0220351756293833)
--(axis cs:-0.0322710092692656,0.0218165897057173)
--(axis cs:-0.0318290167790587,0.0215978310139407)
--(axis cs:-0.0313866760525208,0.0213788998761499)
--(axis cs:-0.0309439866781725,0.0211597960977619)
--(axis cs:-0.0304769173181788,0.0213788994054157)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0304529242212497,0.0218165886251907)
--(axis cs:-0.0308952842510572,0.022035175015439)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.00181727412692166,0.0219429667862772)
--(axis cs:-0.00227250071991683,0.0217351194092748)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00227431526875511,0.0213160320823881)
--(axis cs:-0.00182017666156031,0.0211040772657912)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.000910087451019671,0.0211023825330913)
--(axis cs:-0.000454862060247155,0.0213122024091977)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:-0.000454499020020263,0.0217307823572324)
--(axis cs:-0.000908636028394876,0.0219409687395536)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.000908639180396569,0.0219470532278824)
--(axis cs:0.000454499850698056,0.021733987705576)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:0.000454862800350974,0.0213150552981077)
--(axis cs:0.000910089983955043,0.0211072618707734)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.00182018606602673,0.0211131354450622)
--(axis cs:0.00227433149232977,0.0213285395295659)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00227252069560855,0.0217505355044051)
--(axis cs:0.00181728723240174,0.0219556159130044)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.0045432554116875,0.0219700282208524)
--(axis cs:-0.00499958546972593,0.0217645459279453)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00500355954570525,0.0213391444004333)
--(axis cs:-0.00455048767394018,0.0211218074694137)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.0036403750493695,0.0211145403928936)
--(axis cs:-0.00318405264416626,0.0213222370200478)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00318151452587594,0.0217425711324726)
--(axis cs:-0.00363457908961566,0.0219578477973588)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00363462623206187,0.0219805982333601)
--(axis cs:0.00318154997537328,0.0217621124840744)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00318408006308451,0.0213373358886297)
--(axis cs:0.00364040248836613,0.0211277547177032)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00455052135952729,0.0211347855617271)
--(axis cs:0.00500360158574418,0.0213538764289879)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00499964222542051,0.0217844553803213)
--(axis cs:0.00454331603312286,0.0219934324214423)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00726935886020302,0.0220062710332811)
--(axis cs:-0.00772676407855331,0.0217945052027659)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00773287191308515,0.0213613815005437)
--(axis cs:-0.00728086360144326,0.0211418712318069)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00637073448108031,0.0211360453280865)
--(axis cs:-0.00591332645289604,0.021347686437569)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.0059086398670816,0.0217760797435247)
--(axis cs:-0.00636065081329649,0.0219957397285225)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00636071473322388,0.0220133666241818)
--(axis cs:0.00590869760465674,0.0217932176490708)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00591336932455807,0.0213603985901109)
--(axis cs:0.0063707701517947,0.0211458616888156)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00728089633248971,0.0211497526912603)
--(axis cs:0.00773290757620249,0.02136946803626)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00772681086134252,0.0218051241080389)
--(axis cs:0.00726941595055183,0.0220200466265131)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00999547565991834,0.022025088000744)
--(axis cs:-0.0104539428849299,0.0218088666944611)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0104621870699217,0.0213724841378408)
--(axis cs:-0.0100112505665644,0.0211529240684454)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.00910112272865419,0.0211501982656673)
--(axis cs:-0.00864264528972045,0.0213661978236425)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.0086358263200372,0.0218008362184395)
--(axis cs:-0.00908677311999151,0.0220206608277541)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00908681328631245,0.0220284143610357)
--(axis cs:0.00863586566578626,0.0218088269542829)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00864267570954025,0.0213723693866065)
--(axis cs:0.00910114702785332,0.0211548791585506)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.0100112707624514,0.0211564608398461)
--(axis cs:0.0104622079142281,0.0213759775654106)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0104539695067966,0.0218133330493192)
--(axis cs:0.00999550862540778,0.0220308730151485)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0127215640016063,0.0220319166858658)
--(axis cs:-0.0131810975628782,0.0218140749931432)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0131914852846725,0.0213767406186827)
--(axis cs:-0.0127416242598638,0.0211574138133395)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.011831501245146,0.021156377113864)
--(axis cs:-0.0113719549243785,0.0213744048757284)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0113629968149171,0.0218112464795959)
--(axis cs:-0.0118128706595409,0.0220304022328032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0227170577715672,0.0220303104182182)
--(axis cs:0.0222714932383378,0.0218127806018223)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0222890572807041,0.0213764210422297)
--(axis cs:0.022752904692411,0.0211577396272211)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0236630203089487,0.0211576973096972)
--(axis cs:0.0241085707438408,0.0213763179889426)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0240895723058307,0.0218126340298386)
--(axis cs:0.0236257389467379,0.0220302260993366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0254431099233281,0.0220306702348559)
--(axis cs:0.0249986151681167,0.0218128022637885)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.025018329456876,0.0213764109558877)
--(axis cs:0.0254832546197446,0.0211578334851215)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0263933731660393,0.0211579869211224)
--(axis cs:0.026837850304083,0.0213768014982335)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0268167063562174,0.021813461839928)
--(axis cs:0.0263517990053141,0.0220311085406346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0199910275913894,0.0220317803332083)
--(axis cs:0.01954438638145,0.0218141054986296)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0195597939226562,0.0213772244397099)
--(axis cs:0.0200225623623617,0.0211582854026403)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0209326759895849,0.0211580472217479)
--(axis cs:0.0213793022618304,0.0213766196137092)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0213624566388454,0.0218131041465758)
--(axis cs:0.0208997028733387,0.0220311264972898)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0281691809160468,0.0220321336280196)
--(axis cs:0.0277257536576808,0.0218138671966836)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0277476118877808,0.0213770508711193)
--(axis cs:0.0282136120449994,0.0211583751018788)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0291237319036566,0.0211585762301794)
--(axis cs:0.0295671358432632,0.0213775503149468)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0295438490524024,0.021814650079856)
--(axis cs:0.0290778723569029,0.022032627407252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0172649991637759,0.0220338924884328)
--(axis cs:0.0168172778332641,0.02181568370696)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0168305294105608,0.0213781681681956)
--(axis cs:0.017292220444718,0.021159045340852)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0182023348888928,0.0211588121229265)
--(axis cs:0.0186500397292323,0.0213775688672054)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0186353512355622,0.0218146778264686)
--(axis cs:0.0181736765342356,0.0220332365478864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0118128930024613,0.0220337199104541)
--(axis cs:0.0113630186195284,0.0218146119896918)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0113719719069028,0.0213770233865112)
--(axis cs:0.0118315146333146,0.0211583609900586)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0127416348472315,0.0211588706025169)
--(axis cs:0.0131914959529764,0.0213781586620542)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0131811117251617,0.0218159594137565)
--(axis cs:0.0127215822852748,0.0220344376862226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0154476332327878,0.0220341652411321)
--(axis cs:-0.0159082369077973,0.0218158071388761)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0159207714741672,0.0213782133369669)
--(axis cs:-0.0154719865118287,0.0211590224663262)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0145618666757282,0.0211586633857696)
--(axis cs:-0.0141012483348093,0.0213774175931208)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0140901452216854,0.0218148775525972)
--(axis cs:-0.0145389448733098,0.0220336764184459)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0145389551420962,0.0220349153198429)
--(axis cs:0.0140901557964117,0.0218161938378175)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0141012561060397,0.0213783839114577)
--(axis cs:0.0145618720642298,0.021159312146836)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0154719891360756,0.0211593198331659)
--(axis cs:0.015920772799106,0.0213783592586871)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0159082388644563,0.0218160228585156)
--(axis cs:0.0154476385740647,0.0220347717452984)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0181736934917398,0.022034873249587)
--(axis cs:-0.0186353690574556,0.0218163551333746)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0186500516697136,0.0213786914802751)
--(axis cs:-0.0182023426299022,0.0211595577202352)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0172922243505878,0.0211594413460513)
--(axis cs:-0.0168305319847559,0.0213784363515667)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0168172814806076,0.0218160640867921)
--(axis cs:-0.0172650073290231,0.0220347220589872)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0208997500618049,0.0220350869572208)
--(axis cs:-0.0213624982543323,0.0218165207901592)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0213793293183739,0.0213788386611133)
--(axis cs:-0.0209326960285199,0.0211597255756287)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0200225784020751,0.0211596898667991)
--(axis cs:-0.0195598110627703,0.0213787609567322)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.01954441232516,0.021816433623005)
--(axis cs:-0.0199910647650381,0.0220350420789734)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0236258052575855,0.0220351493146569)
--(axis cs:-0.0240896263558026,0.0218165691876783)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0241086059997339,0.0213788821658004)
--(axis cs:-0.0236630483627078,0.0211597758308734)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0227529309812896,0.0211597652976567)
--(axis cs:-0.0222890882757984,0.0213788593527127)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0222715410260602,0.0218165438495289)
--(axis cs:-0.0227171202718194,0.0220351363297874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0263518599834234,0.0220351674892717)
--(axis cs:-0.0268167540840609,0.0218165833328534)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0268378823449575,0.0213788948608959)
--(axis cs:-0.0263934003180043,0.0211597905202056)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0254832830209064,0.0211597874412689)
--(axis cs:-0.0250183648026187,0.0213788881871202)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0249986689550985,0.0218165758740147)
--(axis cs:-0.0254431751005658,0.0220351636393823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0290779145603366,0.0220351732724661)
--(axis cs:-0.0295438816942016,0.0218165878545756)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0295671585816589,0.0213788987765578)
--(axis cs:-0.0291237521483682,0.0211597949345059)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0282136348782995,0.0211597939755438)
--(axis cs:-0.0277476410970946,0.021378896666871)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0277257966278373,0.0218165853857049)
--(axis cs:-0.0281692297091441,0.0220351719534725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0295671358432632,0.0213775503149468)
--(axis cs:0.0291237319036566,0.0211585762301794)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0291467112494325,0.0207202324024346)
--(axis cs:0.0296138116984183,0.0205008051487634)
--(axis cs:0.0300575480956262,0.0207203560073071)
--(axis cs:0.0305009345514226,0.0209397325328431)
--(axis cs:0.0309439714925308,0.0211589357164508)
--(axis cs:0.0304768977274691,0.0213777722923407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0304769173181788,0.0213788994054157)
--(axis cs:-0.0309439866781725,0.0211597960977619)
--(axis cs:-0.0305009482438513,0.0209405194824299)
--(axis cs:-0.0300575603367147,0.0207210698322217)
--(axis cs:-0.0296138225432437,0.0205014469478063)
--(axis cs:-0.0291467251655271,0.020721069262796)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0291237521483682,0.0211597949345059)
--(axis cs:-0.0295671585816589,0.0213788987765578)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:-0.000454862060247155,0.0213122024091977)
--(axis cs:-0.000910087451019671,0.0211023825330913)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.000910814015562917,0.0206803770826073)
--(axis cs:-0.00045558850853611,0.0204677445042735)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:0.000455588869387917,0.0204691325984458)
--(axis cs:0.000910815765961843,0.0206837454750538)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.000910089983955043,0.0211072618707734)
--(axis cs:0.000454862800350974,0.0213150552981077)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00318405264416626,0.0213222370200478)
--(axis cs:-0.0036403750493695,0.0211145403928936)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00364327338972383,0.0206887131426311)
--(axis cs:-0.00318912829790476,0.0204725463857928)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00227794495221096,0.0204695982592412)
--(axis cs:-0.00182162924963919,0.0206815495099431)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.00182017666156031,0.0211040772657912)
--(axis cs:-0.00227431526875511,0.0213160320823881)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00227433149232977,0.0213285395295659)
--(axis cs:0.00182018606602673,0.0211131354450622)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.00182163570588667,0.0206877615721029)
--(axis cs:0.00227795263077194,0.0204755057044818)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00318914114024075,0.0204796036415394)
--(axis cs:0.0036432921065293,0.0206977175958768)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00364040248836613,0.0211277547177032)
--(axis cs:0.00318408006308451,0.0213373358886297)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00591332645289604,0.021347686437569)
--(axis cs:-0.00637073448108031,0.0211360453280865)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.0063757819614602,0.020703428821356)
--(axis cs:-0.00592270715257365,0.0204844752247743)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.0050115098966445,0.0204804396204494)
--(axis cs:-0.00455410457936491,0.0206936557416296)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00455048767394018,0.0211218074694137)
--(axis cs:-0.00500355954570525,0.0213391444004333)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00500360158574418,0.0213538764289879)
--(axis cs:0.00455052135952729,0.0211347855617271)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00455412770550988,0.0207025563327563)
--(axis cs:0.00501153001557344,0.0204874752349838)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00592272830796184,0.0204907351264588)
--(axis cs:0.00637580722246942,0.0207103732779669)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.0063707701517947,0.0211458616888156)
--(axis cs:0.00591336932455807,0.0213603985901109)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00864264528972045,0.0213661978236425)
--(axis cs:-0.00910112272865419,0.0211501982656673)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0091083125939442,0.0207135603679173)
--(axis cs:-0.00865631032082149,0.0204937925537115)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00774510852160329,0.0204912493935969)
--(axis cs:-0.00728662497487963,0.0207075226319893)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00728086360144326,0.0211418712318069)
--(axis cs:-0.00773287191308515,0.0213613815005437)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00773290757620249,0.02136946803626)
--(axis cs:0.00728089633248971,0.0211497526912603)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00728664862315192,0.0207132110963551)
--(axis cs:0.00774512754159748,0.0204955531861016)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00865632714630416,0.0204971990176622)
--(axis cs:0.00910833079901304,0.0207170636728273)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.00910114702785332,0.0211548791585506)
--(axis cs:0.00864267570954025,0.0213723693866065)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0113719549243785,0.0213744048757284)
--(axis cs:-0.011831501245146,0.021156377113864)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0118408382478659,0.0207182788521874)
--(axis cs:-0.0113899125053938,0.0204984862080385)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0104787126039169,0.0204973320190855)
--(axis cs:-0.0100191555581198,0.0207156080202563)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0100112505665644,0.0211529240684454)
--(axis cs:-0.0104621870699217,0.0213724841378408)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0104622079142281,0.0213759775654106)
--(axis cs:0.0100112707624514,0.0211564608398461)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.0100191708734994,0.0207182873162384)
--(axis cs:0.010478724689318,0.0204993532833611)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.011389922410017,0.0205000102180458)
--(axis cs:0.0118408484651551,0.0207197912914748)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0118315146333146,0.0211583609900586)
--(axis cs:0.0113719719069028,0.0213770233865112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0241085707438408,0.0213763179889426)
--(axis cs:0.0236630203089487,0.0211576973096972)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0236816955684153,0.0207196904925467)
--(axis cs:0.0241466399105674,0.0205003296644793)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0250578343075289,0.0205003603033557)
--(axis cs:0.0255033655974274,0.0207197687818464)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0254832546197446,0.0211578334851215)
--(axis cs:0.025018329456876,0.0213764109558877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0213793022618304,0.0213766196137092)
--(axis cs:0.0209326759895849,0.0211580472217479)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0209491948179679,0.0207199067207885)
--(axis cs:0.021413059487677,0.020500448648872)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0223242525610164,0.020500374272831)
--(axis cs:0.0227708614858998,0.0207197183898327)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.022752904692411,0.0211577396272211)
--(axis cs:0.0222890572807041,0.0213764210422297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0141012483348093,0.0213774175931208)
--(axis cs:-0.0145618666757282,0.0211586633857696)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0145733546687286,0.0207201174235837)
--(axis cs:-0.0141235069893423,0.0205004074124513)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0132123096184868,0.0204999601931081)
--(axis cs:-0.0127516779579685,0.0207191034017456)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0127416242598638,0.0211574138133395)
--(axis cs:-0.0131914852846725,0.0213767406186827)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.026837850304083,0.0213768014982335)
--(axis cs:0.0263933731660393,0.0211579869211224)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0264142014812162,0.0207198615601552)
--(axis cs:0.0268802244505319,0.0205005033075138)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0277914200340904,0.0205006000673696)
--(axis cs:0.0282358744462084,0.0207201034904283)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0282136120449994,0.0211583751018788)
--(axis cs:0.0277476118877808,0.0213770508711193)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0186500397292323,0.0213775688672054)
--(axis cs:0.0182023348888928,0.0211588121229265)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0182166959074946,0.020720364855846)
--(axis cs:0.0186794810798681,0.0205007915175052)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0195906739071141,0.0205006688008998)
--(axis cs:0.0200383619044778,0.0207200505063574)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0200225623623617,0.0211582854026403)
--(axis cs:0.0195597939226562,0.0213772244397099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0131914959529764,0.0213781586620542)
--(axis cs:0.0127416348472315,0.0211588706025169)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0127516859923113,0.0207202077548087)
--(axis cs:0.0132123157016693,0.0205007670986987)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0141235113282277,0.0205009458140789)
--(axis cs:0.0145733586797715,0.0207205998409647)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0145618720642298,0.021159312146836)
--(axis cs:0.0141012561060397,0.0213783839114577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.015920772799106,0.0213783592586871)
--(axis cs:0.0154719891360756,0.0211593198331659)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0154841939190693,0.0207206362692725)
--(axis cs:0.015945900731352,0.02050103864554)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0168570946060621,0.0205009915705207)
--(axis cs:0.0173058624480597,0.020720500162426)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.017292220444718,0.021159045340852)
--(axis cs:0.0168305294105608,0.0213781681681956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0168305319847559,0.0213784363515667)
--(axis cs:-0.0172922243505878,0.0211594413460513)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0173058650674116,0.0207207654554479)
--(axis cs:-0.0168570957219057,0.0205011075794429)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.015945899929785,0.0205009505484119)
--(axis cs:-0.0154841919586116,0.0207204143504246)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0154719865118287,0.0211590224663262)
--(axis cs:-0.0159207714741672,0.0213782133369669)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0195598110627703,0.0213787609567322)
--(axis cs:-0.0200225784020751,0.0211596898667991)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0200383725038489,0.0207209776414545)
--(axis cs:-0.0195906814387909,0.0205013425730785)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0186794864075772,0.020501291375333)
--(axis cs:-0.0182167010982169,0.0207208642959286)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0182023426299022,0.0211595577202352)
--(axis cs:-0.0186500516697136,0.0213786914802751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0222890882757984,0.0213788593527127)
--(axis cs:-0.0227529309812896,0.0211597652976567)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0227708786973188,0.0207210432263001)
--(axis cs:-0.0223242658380825,0.020501416580411)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0214130711214165,0.0205014008119371)
--(axis cs:-0.0209492079873451,0.0207210085721368)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0209326960285199,0.0211597255756287)
--(axis cs:-0.0213793293183739,0.0213788386611133)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0250183648026187,0.0213788881871202)
--(axis cs:-0.0254832830209064,0.0211597874412689)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0255033844244077,0.0207210627042739)
--(axis cs:-0.0250578497282723,0.0205014388339737)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.024146655128276,0.0205014341582065)
--(axis cs:-0.0236817139701869,0.0207210524761973)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0236630483627078,0.0211597758308734)
--(axis cs:-0.0241086059997339,0.0213788821658004)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0277476410970946,0.021378896666871)
--(axis cs:-0.0282136348782995,0.0211597939755438)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0282358899908226,0.0207210684383157)
--(axis cs:-0.0277914334389251,0.0205014453880317)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0268802388787761,0.0205014440079168)
--(axis cs:-0.0264142196232883,0.0207210654160307)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0263934003180043,0.0211597905202056)
--(axis cs:-0.0268378823449575,0.0213788948608959)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0282358744462084,0.0207201034904283)
--(axis cs:0.0277914200340904,0.0205006000673696)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0278133724391654,0.0200611103516137)
--(axis cs:0.028280498575406,0.0198410955593552)
--(axis cs:0.0287252873656983,0.0200611759869001)
--(axis cs:0.0291697249312055,0.0202810788451791)
--(axis cs:0.0296138116984183,0.0205008051487634)
--(axis cs:0.0291467112494325,0.0207202324024346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0291467251655271,0.020721069262796)
--(axis cs:-0.0296138225432437,0.0205014469478063)
--(axis cs:-0.0291697344492464,0.0202816506286445)
--(axis cs:-0.0287252956398605,0.0200616806731812)
--(axis cs:-0.0282805056995561,0.0198415368790389)
--(axis cs:-0.0278133814798935,0.0200616798750406)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0277914334389251,0.0205014453880317)
--(axis cs:-0.0282358899908226,0.0207210684383157)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.00182162924963919,0.0206815495099431)
--(axis cs:-0.00227794495221096,0.0204695982592412)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00227975705231872,0.0200399186752357)
--(axis cs:-0.00182452957503129,0.0198231208692416)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.000912264543211043,0.0198226517171684)
--(axis cs:-0.000455951106099022,0.0200387490885526)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:-0.00045558850853611,0.0204677445042735)
--(axis cs:-0.000910814015562917,0.0206803770826073)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.000910815765961843,0.0206837454750538)
--(axis cs:0.000455588869387917,0.0204691325984458)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:0.000455951334280731,0.0200396259261069)
--(axis cs:0.000912265249138634,0.0198240073503361)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.00182453219807759,0.019825639461836)
--(axis cs:0.00227976194880668,0.0200436818356129)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00227795263077194,0.0204755057044818)
--(axis cs:0.00182163570588667,0.0206877615721029)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00455410457936491,0.0206936557416296)
--(axis cs:-0.0050115098966445,0.0204804396204494)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00501548541199625,0.0200468694090017)
--(axis cs:-0.00456133684377079,0.0198280777683308)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00364906519907965,0.0198260249371148)
--(axis cs:-0.00319166327936953,0.0200417884976472)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00318912829790476,0.0204725463857928)
--(axis cs:-0.00364327338972383,0.0206887131426311)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.0036432921065293,0.0206977175958768)
--(axis cs:0.00318914114024075,0.0204796036415394)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00319167154839287,0.0200463278533268)
--(axis cs:0.00364907308774331,0.0198298121995009)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.0045613468956882,0.0198319384220662)
--(axis cs:0.00501549878081114,0.020051539638868)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00501153001557344,0.0204874752349838)
--(axis cs:0.00455412770550988,0.0207025563327563)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00728662497487963,0.0207075226319893)
--(axis cs:-0.00774510852160329,0.0204912493935969)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00775123683405683,0.0200541268092303)
--(axis cs:-0.00729816454769223,0.0198342223482942)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00638588707801798,0.0198323290924188)
--(axis cs:-0.00592740084128289,0.0200495270126123)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00592270715257365,0.0204844752247743)
--(axis cs:-0.0063757819614602,0.020703428821356)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00637580722246942,0.0207103732779669)
--(axis cs:0.00592272830796184,0.0204907351264588)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00592741518748663,0.0200537676552316)
--(axis cs:0.00638589896519887,0.0198355901823418)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00729817616180831,0.0198370102542409)
--(axis cs:0.00775125029465088,0.0200571694686171)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00774512754159748,0.0204955531861016)
--(axis cs:0.00728664862315192,0.0207132110963551)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0100191555581198,0.0207156080202563)
--(axis cs:-0.0104787126039169,0.0204973320190855)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0104869935759212,0.0200584865433679)
--(axis cs:-0.0100349995546456,0.0198382902871263)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.00912272121923161,0.0198372055489738)
--(axis cs:-0.00866315589432754,0.0200559155923156)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00865631032082149,0.0204937925537115)
--(axis cs:-0.0091083125939442,0.0207135603679173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.00910833079901304,0.0207170636728273)
--(axis cs:0.00865632714630416,0.0204971990176622)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00866316803360059,0.0200583707371194)
--(axis cs:0.00912273086605719,0.0198390580837549)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.0100350079034073,0.0198397477963918)
--(axis cs:0.0104870025463803,0.0200599852784495)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.010478724689318,0.0204993532833611)
--(axis cs:0.0100191708734994,0.0207182873162384)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0127516779579685,0.0207191034017456)
--(axis cs:-0.0132123096184868,0.0204999601931081)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0132227461096742,0.0200604846438316)
--(axis cs:-0.0127718320986023,0.0198402769784136)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0118595550699763,0.0198397884252734)
--(axis cs:-0.0113989116914075,0.0200593520183545)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0113899125053938,0.0204984862080385)
--(axis cs:-0.0118408382478659,0.0207182788521874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0118408484651551,0.0207197912914748)
--(axis cs:0.011389922410017,0.0205000102180458)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.0113989191008062,0.0200604909062812)
--(axis cs:0.0118595608136887,0.019840636885099)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0127718366304669,0.0198408986068115)
--(axis cs:0.0132227506794314,0.0200610901703546)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0132123157016693,0.0205007670986987)
--(axis cs:0.0127516859923113,0.0207202077548087)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0227708614858998,0.0207197183898327)
--(axis cs:0.0223242525610164,0.020500374272831)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0223418875568457,0.0200609707957788)
--(axis cs:0.0228068517600776,0.0198409473257895)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0237191256824964,0.019840936395686)
--(axis cs:0.0241657147283134,0.0200609429402228)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0241466399105674,0.0205003296644793)
--(axis cs:0.0236816955684153,0.0207196904925467)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0255033655974274,0.0207197687818464)
--(axis cs:0.0250578343075289,0.0205003603033557)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0250776287541188,0.0200609612785483)
--(axis cs:0.0255436742224974,0.0198409645548504)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0264559488335512,0.0198409997621995)
--(axis cs:0.0269014576540566,0.0200610494775342)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0268802244505319,0.0205005033075138)
--(axis cs:0.0264142014812162,0.0207198615601552)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0200383619044778,0.0207200505063574)
--(axis cs:0.0195906739071141,0.0205006688008998)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0196061482006105,0.0200611474941308)
--(axis cs:0.0200700309292251,0.0198410678156827)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0209823044469323,0.0198410164303195)
--(axis cs:0.0214299743306554,0.0200610158978019)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.021413059487677,0.020500448648872)
--(axis cs:0.0209491948179679,0.0207199067207885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0154841919586116,0.0207204143504246)
--(axis cs:-0.015945899929785,0.0205009505484119)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0159584938450911,0.0200612708632207)
--(axis cs:-0.0155086604895917,0.0198410933563651)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0145963847556474,0.0198409028212249)
--(axis cs:-0.0141346624717382,0.0200608363462062)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0141235069893423,0.0205004074124513)
--(axis cs:-0.0145733546687286,0.0207201174235837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0173058624480597,0.020720500162426)
--(axis cs:0.0168570946060621,0.0205009915705207)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0168704083355692,0.0200613286569195)
--(axis cs:0.0173332099913993,0.0198412155430733)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0182454837791271,0.0198411749903364)
--(axis cs:0.0186942350975141,0.0200612193528282)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0186794810798681,0.0205007915175052)
--(axis cs:0.0182166959074946,0.020720364855846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0145733586797715,0.0207205998409647)
--(axis cs:0.0141235113282277,0.0205009458140789)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0141346657331711,0.0200612406285803)
--(axis cs:0.014596387030947,0.0198411759079501)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0155086616665566,0.019841226308888)
--(axis cs:0.0159584945200641,0.0200613449697509)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.015945900731352,0.02050103864554)
--(axis cs:0.0154841939190693,0.0207206362692725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0182167010982169,0.0207208642959286)
--(axis cs:-0.0186794864075772,0.020501291375333)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0186942386251304,0.0200615499776719)
--(axis cs:-0.0182454860441819,0.0198413924759967)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0173332110772238,0.0198413252888722)
--(axis cs:-0.0168704090089611,0.0200613985934543)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0168570957219057,0.0205011075794429)
--(axis cs:-0.0173058650674116,0.0207207654554479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0209492079873451,0.0207210085721368)
--(axis cs:-0.0214130711214165,0.0205014008119371)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0214299819850728,0.0200616417219297)
--(axis cs:-0.0209823101570642,0.0198414931907855)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0200700355507335,0.0198414712222679)
--(axis cs:-0.0196061531822349,0.0200615926791481)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0195906814387909,0.0205013425730785)
--(axis cs:-0.0200383725038489,0.0207209776414545)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0236817139701869,0.0207210524761973)
--(axis cs:-0.024146655128276,0.0205014341582065)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0241657247586796,0.020061670182203)
--(axis cs:-0.0237191336518391,0.0198415250103551)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0228068591922041,0.0198415182191747)
--(axis cs:-0.022341896283067,0.0200616551298488)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0223242658380825,0.020501416580411)
--(axis cs:-0.0227708786973188,0.0207210432263001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0264142196232883,0.0207210654160307)
--(axis cs:-0.0268802388787761,0.0205014440079168)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0269014673147131,0.0200616786832357)
--(axis cs:-0.0264559569107294,0.0198415346264833)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0255436825049503,0.0198415326000245)
--(axis cs:-0.0250776389581908,0.0200616742117604)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0250578497282723,0.0205014388339737)
--(axis cs:-0.0255033844244077,0.0207210627042739)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0269014576540566,0.0200610494775342)
--(axis cs:0.0264559488335512,0.0198409997621995)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0264768696791897,0.0194003704432415)
--(axis cs:0.0269440206320564,0.0191797812253863)
--(axis cs:0.0273898656280561,0.019400398750989)
--(axis cs:0.0278353581364878,0.0196208367041423)
--(axis cs:0.028280498575406,0.0198410955593552)
--(axis cs:0.0278133724391654,0.0200611103516137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0278133814798935,0.0200616798750406)
--(axis cs:-0.0282805056995561,0.0198415368790389)
--(axis cs:-0.0278353642121385,0.0196212190432083)
--(axis cs:-0.0273898707607496,0.0194007269622362)
--(axis cs:-0.0269440249278698,0.0191800604324055)
--(axis cs:-0.0264768750513793,0.0194007258148419)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0264559569107294,0.0198415346264833)
--(axis cs:-0.0269014673147131,0.0200616786832357)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:-0.000455951106099022,0.0200387490885526)
--(axis cs:-0.000912264543211043,0.0198226517171684)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.000912989089062212,0.019388060123253)
--(axis cs:-0.000456675694101644,0.0191697277718285)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:0.000456675781037749,0.0191700611474602)
--(axis cs:0.0009129895248805,0.0193888961785306)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.000912265249138634,0.0198240073503361)
--(axis cs:0.000455951334280731,0.0200396259261069)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00319166327936953,0.0200417884976472)
--(axis cs:-0.00364906519907965,0.0198260249371148)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00365196071646061,0.019390151233897)
--(axis cs:-0.00319673198416624,0.0191708921307237)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.0022833790492579,0.019170171639962)
--(axis cs:-0.00182597847854971,0.0193883482847995)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.00182452957503129,0.0198231208692416)
--(axis cs:-0.00227975705231872,0.0200399186752357)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00227976194880668,0.0200436818356129)
--(axis cs:0.00182453219807759,0.019825639461836)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.00182598010809272,0.0193899113074295)
--(axis cs:0.0022833809608971,0.0191716377578751)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.0031967352904227,0.0191727033517955)
--(axis cs:0.00365196573683479,0.0193925589512621)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00364907308774331,0.0198298121995009)
--(axis cs:0.00319167154839287,0.0200463278533268)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00592740084128289,0.0200495270126123)
--(axis cs:-0.00638588707801798,0.0198323290924188)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00639094602781221,0.0193942000647418)
--(axis cs:-0.00593679863937706,0.019174039186649)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00502344180241921,0.0191729235880379)
--(axis cs:-0.00456495427283856,0.0193914469929479)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00456133684377079,0.0198280777683308)
--(axis cs:-0.00501548541199625,0.0200468694090017)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00501549878081114,0.020051539638868)
--(axis cs:0.0045613468956882,0.0198319384220662)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00456496077868224,0.0193939430989538)
--(axis cs:0.00502344751428,0.0191749148017953)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00593680501256512,0.0191759191368059)
--(axis cs:0.00639095402704704,0.0193963922629079)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00638589896519887,0.0198355901823418)
--(axis cs:0.00592741518748663,0.0200537676552316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00866315589432754,0.0200559155923156)
--(axis cs:-0.00912272121923161,0.0198372055489738)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0091299401867604,0.0193975168818277)
--(axis cs:-0.00867687391024333,0.0191769375005089)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.0077635149947679,0.0191760877665779)
--(axis cs:-0.00730394358671675,0.0193954635945732)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00729816454769223,0.0198342223482942)
--(axis cs:-0.00775123683405683,0.0200541268092303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00775125029465088,0.0200571694686171)
--(axis cs:0.00729817616180831,0.0198370102542409)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00730395155953359,0.0193973754330761)
--(axis cs:0.00776352146565162,0.0191775474128684)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00867687995901129,0.0191781583054494)
--(axis cs:0.00912994705026246,0.019398833546471)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.00912273086605719,0.0198390580837549)
--(axis cs:0.00866316803360059,0.0200583707371194)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0113989116914075,0.0200593520183545)
--(axis cs:-0.0118595550699763,0.0198397884252734)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0118689348707971,0.0193993803454269)
--(axis cs:-0.0114169508106546,0.0191786945772528)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0105035919747711,0.0191782325724295)
--(axis cs:-0.0100429386241785,0.019398287493103)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0100349995546456,0.0198382902871263)
--(axis cs:-0.0104869935759212,0.0200584865433679)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.0104870025463803,0.0200599852784495)
--(axis cs:0.0100350079034073,0.0198397477963918)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.0100429446499924,0.0193993383714356)
--(axis cs:0.010503596706724,0.0191790215152597)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0114169547969564,0.019179306030326)
--(axis cs:0.0118689390999062,0.0194000044177714)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0118595608136887,0.019840636885099)
--(axis cs:0.0113989191008062,0.0200604909062812)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0141346624717382,0.0200608363462062)
--(axis cs:-0.0145963847556474,0.0198409028212249)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0146079268760764,0.0194002238343801)
--(axis cs:-0.0141570257857482,0.0191795333326139)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0132436677287349,0.0191793277513736)
--(axis cs:-0.012781932529376,0.0193997460003519)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0127718320986023,0.0198402769784136)
--(axis cs:-0.0132227461096742,0.0200604846438316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0241657147283134,0.0200609429402228)
--(axis cs:0.0237191256824964,0.019840936395686)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0237378826240823,0.0194003308534819)
--(axis cs:0.0242039501621239,0.0191797396117207)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0251173068740151,0.0191797467233552)
--(axis cs:0.0255638738518404,0.0194003484389808)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0255436742224974,0.0198409645548504)
--(axis cs:0.0250776287541188,0.0200609612785483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0214299743306554,0.0200610158978019)
--(axis cs:0.0209823044469323,0.0198410164303195)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0209988967374908,0.0194003783981568)
--(axis cs:0.021463880646967,0.0191797652730955)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.022377237066556,0.0191797493327262)
--(axis cs:0.0228248872230576,0.0194003373388246)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0228068517600776,0.0198409473257895)
--(axis cs:0.0223418875568457,0.0200609707957788)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0132227506794314,0.0200610901703546)
--(axis cs:0.0127718366304669,0.0198408986068115)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0127819358872992,0.0194002061214299)
--(axis cs:0.0132436702512276,0.0191796613044037)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.014157027612737,0.0191797593319606)
--(axis cs:0.0146079285914557,0.0194004295037455)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.014596387030947,0.0198411759079501)
--(axis cs:0.0141346657331711,0.0200612406285803)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0186942350975141,0.0200612193528282)
--(axis cs:0.0182454837791271,0.0198411749903364)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0182599111473339,0.0194004686395964)
--(axis cs:0.0187238114999655,0.019179832878547)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0196371679039477,0.0191798101776885)
--(axis cs:0.0200859015723107,0.0194004084941734)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0200700309292251,0.0198410678156827)
--(axis cs:0.0196061482006105,0.0200611474941308)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0168704090089611,0.0200613985934543)
--(axis cs:-0.0173332110772238,0.0198413252888722)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0173469164495708,0.0194005554304432)
--(axis cs:-0.0168970986001956,0.0191798761278675)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0159837411895458,0.0191797961951082)
--(axis cs:-0.0155209236202395,0.0194003721581584)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0155086604895917,0.0198410933563651)
--(axis cs:-0.0159584938450911,0.0200612708632207)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0159584945200641,0.0200613449697509)
--(axis cs:0.0155086616665566,0.019841226308888)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0155209245439021,0.0194004763884325)
--(axis cs:0.0159837416750774,0.019179849391548)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0168970984223039,0.0191798576910299)
--(axis cs:0.0173469157860519,0.0194004884375091)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0173332099913993,0.0198412155430733)
--(axis cs:0.0168704083355692,0.0200613286569195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0196061531822349,0.0200615926791481)
--(axis cs:-0.0200700355507335,0.0198414712222679)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0200859046083247,0.0194006732286215)
--(axis cs:-0.0196371700499965,0.0191800015609945)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0187238130022475,0.0191799733863677)
--(axis cs:-0.0182599126140353,0.0194006093224175)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0182454860441819,0.0198413924759967)
--(axis cs:-0.0186942386251304,0.0200615499776719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.022341896283067,0.0200616551298488)
--(axis cs:-0.0228068591922041,0.0198415182191747)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0228248921058878,0.0194007120192462)
--(axis cs:-0.0223772408296287,0.0191800438287617)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0214638839479725,0.0191800346009728)
--(axis cs:-0.0209989004886616,0.0194006912713666)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0209823101570642,0.0198414931907855)
--(axis cs:-0.0214299819850728,0.0200616417219297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0250776389581908,0.0200616742117604)
--(axis cs:-0.0255436825049503,0.0198415326000245)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0255638793348807,0.0194007240971108)
--(axis cs:-0.0251173113273977,0.019180057222385)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0242039545122728,0.0191800543584155)
--(axis cs:-0.0237378878671473,0.0194007177023009)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0237191336518391,0.0198415250103551)
--(axis cs:-0.0241657247586796,0.020061670182203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0255638738518404,0.0194003484389808)
--(axis cs:0.0251173068740151,0.0191797467233552)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.025137191684355,0.0187379974081631)
--(axis cs:0.0256043665708873,0.0185168490975782)
--(axis cs:0.0260512715166647,0.018738006460531)
--(axis cs:0.0264978227328561,0.018958983837805)
--(axis cs:0.0269440206320564,0.0191797812253863)
--(axis cs:0.0264768696791897,0.0194003704432415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0264768750513793,0.0194007258148419)
--(axis cs:-0.0269440249278698,0.0191800604324055)
--(axis cs:-0.0264978262953195,0.0189592192499037)
--(axis cs:-0.0260512744442591,0.0187382032109759)
--(axis cs:-0.0256043689551897,0.0185170121120534)
--(axis cs:-0.0251371946163042,0.0187382016164826)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0251173113273977,0.019180057222385)
--(axis cs:-0.0255638793348807,0.0194007240971108)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.00182597847854971,0.0193883482847995)
--(axis cs:-0.0022833790492579,0.019170171639962)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00228519085540109,0.0187315705192411)
--(axis cs:-0.00182887770054532,0.018511464062779)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.000914438793347588,0.0185113550878399)
--(axis cs:-0.000457038099744404,0.0187312972519586)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:-0.000456675694101644,0.0191697277718285)
--(axis cs:-0.000912989089062212,0.019388060123253)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.0009129895248805,0.0193888961785306)
--(axis cs:0.000456675781037749,0.0191700611474602)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:0.000457038153362425,0.0187315026478099)
--(axis cs:0.000914438959730311,0.0185116736040212)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.00182887832983257,0.0185120664030948)
--(axis cs:0.00228519204799162,0.0187324842139212)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.0022833809608971,0.0191716377578751)
--(axis cs:0.00182598010809272,0.0193899113074295)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00456495427283856,0.0193914469929479)
--(axis cs:-0.00502344180241921,0.0191729235880379)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00502742484355601,0.0187332984057309)
--(axis cs:-0.00457219741221054,0.0185126742607412)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00365775685408555,0.0185121594505064)
--(axis cs:-0.00319926801393235,0.0187320172739607)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00319673198416624,0.0191708921307237)
--(axis cs:-0.00365196071646061,0.019390151233897)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00365196573683479,0.0193925589512621)
--(axis cs:0.0031967352904227,0.0191727033517955)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.00319927009907399,0.0187331583569882)
--(axis cs:0.00365775887792502,0.0185131280383163)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00457220011268612,0.0185137081955796)
--(axis cs:0.00502742855221785,0.0187345899350254)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00502344751428,0.0191749148017953)
--(axis cs:0.00456496077868224,0.0193939430989538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00730394358671675,0.0193954635945732)
--(axis cs:-0.0077635149947679,0.0191760877665779)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00776966577559414,0.0187353713151956)
--(axis cs:-0.00731552294903088,0.018514370738424)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00640108055968967,0.018513818114917)
--(axis cs:-0.00594150452714132,0.0187340171956618)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00593679863937706,0.019174039186649)
--(axis cs:-0.00639094602781221,0.0193942000647418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00639095402704704,0.0193963922629079)
--(axis cs:0.00593680501256512,0.0191759191368059)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00594150873503628,0.0187352571373097)
--(axis cs:0.0064010841083119,0.0185147885905656)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.0073155266084606,0.0185152464202491)
--(axis cs:0.00776967019524039,0.0187363672210746)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00776352146565162,0.0191775474128684)
--(axis cs:0.00730395155953359,0.0193973754330761)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0100429386241785,0.019398287493103)
--(axis cs:-0.0105035919747711,0.0191782325724295)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0105119096409028,0.0187368512510013)
--(axis cs:-0.0100588516510321,0.0185156927087879)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.00914440863200493,0.0185153175250185)
--(axis cs:-0.00868374696556488,0.0187359486300107)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00867687391024333,0.0191769375005089)
--(axis cs:-0.0091299401867604,0.0193975168818277)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.00912994705026246,0.019398833546471)
--(axis cs:0.00867687995901129,0.0191781583054494)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00868375116255099,0.0187367948117317)
--(axis cs:0.00914441198644018,0.0185159596836529)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.0100588546759138,0.0185162191363662)
--(axis cs:0.0105119130131754,0.0187374129123784)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.010503596706724,0.0191790215152597)
--(axis cs:0.0100429446499924,0.0193993383714356)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.012781932529376,0.0193997460003519)
--(axis cs:-0.0132436677287349,0.0191793277513736)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0132541529399435,0.018737643999222)
--(axis cs:-0.0128021803372321,0.0185164459597758)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0118877375568949,0.0185162504483164)
--(axis cs:-0.011425990895918,0.0187371815820657)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0114169508106546,0.0191786945772528)
--(axis cs:-0.0118689348707971,0.0193993803454269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0118689390999062,0.0194000044177714)
--(axis cs:0.0114169547969564,0.019179306030326)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0114259937670391,0.0187376215198116)
--(axis cs:0.0118877397716979,0.0185165765962858)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0128021821261904,0.0185166905815513)
--(axis cs:0.0132541547892356,0.0187378882788464)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0132436702512276,0.0191796613044037)
--(axis cs:0.0127819358872992,0.0194002061214299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0155209236202395,0.0194003721581584)
--(axis cs:-0.0159837411895458,0.0191797961951082)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0159963947014974,0.0187379966717185)
--(axis cs:-0.0155455078105959,0.0185167967809291)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0146310654600439,0.0185167112768361)
--(axis cs:-0.0141682336937614,0.0187377973165489)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0141570257857482,0.0191795333326139)
--(axis cs:-0.0146079268760764,0.0194002238343801)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0228248872230576,0.0194003373388246)
--(axis cs:0.022377237066556,0.0191797493327262)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.0223949526008167,0.0187379981352487)
--(axis cs:0.022861041510441,0.0185168436831369)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0237754831444165,0.0185168417362249)
--(axis cs:0.0242231119232444,0.0187379928187041)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0242039501621239,0.0191797396117207)
--(axis cs:0.0237378826240823,0.0194003308534819)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0200859015723107,0.0194004084941734)
--(axis cs:0.0196371679039477,0.0191798101776885)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0196527138929921,0.0187380325362151)
--(axis cs:0.0201177167939077,0.0185168667180432)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0210321583519339,0.0185168571941871)
--(axis cs:0.0214808730154419,0.0187380073141116)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.021463880646967,0.0191797652730955)
--(axis cs:0.0209988967374908,0.0194003783981568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0146079285914557,0.0194004295037455)
--(axis cs:0.014157027612737,0.0191797593319606)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0141682350483475,0.0187379647046775)
--(axis cs:0.0146310664196185,0.0185168260873564)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0155455083715763,0.0185168599525166)
--(axis cs:0.0159963951050323,0.0187380408382156)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0159837416750774,0.019179849391548)
--(axis cs:0.0155209245439021,0.0194004763884325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0173469157860519,0.0194004884375091)
--(axis cs:0.0168970984223039,0.0191798576910299)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.016910474934968,0.0187380521903958)
--(axis cs:0.0173743919521694,0.0185168844120107)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0182888336160657,0.0185168827085337)
--(axis cs:0.0187386343039036,0.0187380443894333)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0187238114999655,0.019179832878547)
--(axis cs:0.0182599111473339,0.0194004686395964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0182599126140353,0.0194006093224175)
--(axis cs:-0.0187238130022475,0.0191799733863677)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0187386352667924,0.0187381343540927)
--(axis cs:-0.0182888342004245,0.0185169386420893)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.01737439216289,0.0185169056432868)
--(axis cs:-0.0169104749942032,0.0187380583231642)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0168970986001956,0.0191798761278675)
--(axis cs:-0.0173469164495708,0.0194005554304432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0209989004886616,0.0194006912713666)
--(axis cs:-0.0214638839479725,0.0191800346009728)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.021480875172964,0.0187381831619571)
--(axis cs:-0.021032159951613,0.0185169903401125)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0201177180812068,0.018516978733927)
--(axis cs:-0.0196527152865706,0.0187381566850472)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0196371700499965,0.0191800015609945)
--(axis cs:-0.0200859046083247,0.0194006732286215)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0237378878671473,0.0194007177023009)
--(axis cs:-0.0242039545122728,0.0191800543584155)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0242231147793735,0.0187381992528967)
--(axis cs:-0.0237754853992984,0.0185170077611595)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0228610436034616,0.0185170039546582)
--(axis cs:-0.0223949550632311,0.0187381906414591)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0223772408296287,0.0191800438287617)
--(axis cs:-0.0228248921058878,0.0194007120192462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0242231119232444,0.0187379928187041)
--(axis cs:0.0237754831444165,0.0185168417362249)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0237943273856524,0.0180739935597867)
--(axis cs:0.0242615252351121,0.0178522984358404)
--(axis cs:0.0247094938424134,0.0180739948949877)
--(axis cs:0.0251571074834876,0.0182955118521497)
--(axis cs:0.0256043665708873,0.0185168490975782)
--(axis cs:0.025137191684355,0.0187379974081631)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0251371946163042,0.0187382016164826)
--(axis cs:-0.0256043689551897,0.0185170121120534)
--(axis cs:-0.025157109407952,0.0182956457498548)
--(axis cs:-0.0247094953817259,0.0180741039214497)
--(axis cs:-0.0242615264550277,0.0178523864242814)
--(axis cs:-0.0237943288576772,0.0180741018304217)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0237754853992984,0.0185170077611595)
--(axis cs:-0.0242231147793735,0.0187381992528967)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:-0.000457038099744404,0.0187312972519586)
--(axis cs:-0.000914438793347588,0.0185113550878399)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.000915164522379234,0.0180703303818287)
--(axis cs:-0.00045776384609801,0.0178493129742111)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:0.000457763866815318,0.0178493921710996)
--(axis cs:0.000915164625931449,0.0180705284108958)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.000914438959730311,0.0185116736040212)
--(axis cs:0.000457038153362425,0.0187315026478099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00319926801393235,0.0187320172739607)
--(axis cs:-0.00365775685408555,0.0185121594505064)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00366065913968837,0.0180708324575686)
--(axis cs:-0.00320434743415412,0.0178495922881793)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00228881936815463,0.0178494182249144)
--(axis cs:-0.00183032911540726,0.0180703979347615)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.00182887770054532,0.018511464062779)
--(axis cs:-0.00228519085540109,0.0187315705192411)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.00228519204799162,0.0187324842139212)
--(axis cs:0.00182887832983257,0.0185120664030948)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.0018303295088796,0.0180707741646591)
--(axis cs:0.00228881983753628,0.0178497770873627)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00320434826926769,0.0178500483454115)
--(axis cs:0.00366066042720949,0.0180714480075952)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00365775887792502,0.0185131280383163)
--(axis cs:0.00319927009907399,0.0187331583569882)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00594150452714132,0.0187340171956618)
--(axis cs:-0.00640108055968967,0.018513818114917)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00640615738225659,0.0180718945811088)
--(axis cs:-0.00595093370671175,0.0178504031646942)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00503540458692545,0.0178501052657313)
--(axis cs:-0.00457582477579592,0.0180711580116424)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00457219741221054,0.0185126742607412)
--(axis cs:-0.00502742484355601,0.0187332984057309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00502742855221785,0.0187345899350254)
--(axis cs:0.00457220011268612,0.0185137081955796)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00457582651409583,0.0180718228616436)
--(axis cs:0.00503540614349338,0.0178506462033766)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00595093552140254,0.0178509367834549)
--(axis cs:0.00640615972888091,0.0180725356644439)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.0064010841083119,0.0185147885905656)
--(axis cs:0.00594150873503628,0.0187352571373097)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00868374696556488,0.0187359486300107)
--(axis cs:-0.00914440863200493,0.0185153175250185)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.00915165862991447,0.0180728941108976)
--(axis cs:-0.00869752269986222,0.0178512492795878)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00778199283401404,0.0178509883007824)
--(axis cs:-0.00732132424241674,0.0180722578901301)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00731552294903088,0.018514370738424)
--(axis cs:-0.00776966577559414,0.0187353713151956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00776967019524039,0.0187363672210746)
--(axis cs:0.0073155266084606,0.0185152464202491)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.00732132669654881,0.0180728445371986)
--(axis cs:0.00778199484990985,0.017851441606257)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00869752466649328,0.0178516449568521)
--(axis cs:0.00915166094067863,0.0180733360114913)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.00914441198644018,0.0185159596836529)
--(axis cs:0.00868375116255099,0.0187367948117317)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.011425990895918,0.0187371815820657)
--(axis cs:-0.0118877375568949,0.0185162504483164)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0118971606331775,0.018073543472073)
--(axis cs:-0.0114441126685175,0.0178518384223639)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0105285826742557,0.0178516754118004)
--(axis cs:-0.0100668259765586,0.0180731520448345)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.0100588516510321,0.0185156927087879)
--(axis cs:-0.0105119096409028,0.0187368512510013)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0105119130131754,0.0187374129123784)
--(axis cs:0.0100588546759138,0.0185162191363662)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.0100668280856585,0.0180735187132005)
--(axis cs:0.0105285843326656,0.0178519510477528)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0114441141103027,0.0178520588836642)
--(axis cs:0.0118971622102589,0.0180737754676584)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0118877397716979,0.0185165765962858)
--(axis cs:0.0114259937670391,0.0187376215198116)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0141682336937614,0.0187377973165489)
--(axis cs:-0.0146310654600439,0.0185167112768361)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0146426620319945,0.0180738770780214)
--(axis cs:-0.0141907022945477,0.0178521572596166)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0132751724942979,0.0178520755383818)
--(axis cs:-0.0128123278613918,0.0180736835743602)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0128021803372321,0.0185164459597758)
--(axis cs:-0.0132541529399435,0.018737643999222)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0132541547892356,0.0187378882788464)
--(axis cs:0.0128021821261904,0.0185166905815513)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0128123291476259,0.0180738592699926)
--(axis cs:0.0132751734601739,0.017852202857971)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0141907030204537,0.0178522467735419)
--(axis cs:0.014642662741217,0.0180739618459452)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0146310664196185,0.0185168260873564)
--(axis cs:0.0141682350483475,0.0187379647046775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0169104749942032,0.0187380583231642)
--(axis cs:-0.01737439216289,0.0185169056432868)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.0173881626086965,0.0180740225885549)
--(axis cs:-0.0169372912370332,0.0178523020686935)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0160217616598787,0.017852266998179)
--(axis cs:-0.0155578289733411,0.0180739405622993)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0155455078105959,0.0185167967809291)
--(axis cs:-0.0159963947014974,0.0187379966717185)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.0214808730154419,0.0187380073141116)
--(axis cs:0.0210321583519339,0.0185168571941871)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.021048828170975,0.0180740017955429)
--(axis cs:0.0215149375195789,0.0178523022530478)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0224304667410997,0.0178522995512876)
--(axis cs:0.0228791609597723,0.0180739944799816)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.022861041510441,0.0185168436831369)
--(axis cs:0.0223949526008167,0.0187379981352487)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0159963951050323,0.0187380408382156)
--(axis cs:0.0155455083715763,0.0185168599525166)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0155578294040883,0.0180739890177479)
--(axis cs:0.0160217619221832,0.0178522956471867)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.016937291277705,0.0178523062707815)
--(axis cs:0.0173881625055207,0.0180740122038891)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0173743919521694,0.0185168844120107)
--(axis cs:0.016910474934968,0.0187380521903958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0187386343039036,0.0187380443894333)
--(axis cs:0.0182888336160657,0.0185168827085337)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0183033289680853,0.0180740136291278)
--(axis cs:0.0187683498470216,0.0178523111944376)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0196838790835853,0.0178523090371259)
--(axis cs:0.0201336617862355,0.0180740067917302)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0201177167939077,0.0185168667180432)
--(axis cs:0.0196527138929921,0.0187380325362151)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0196527152865706,0.0187381566850472)
--(axis cs:-0.0201177180812068,0.018516978733927)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0201336626155761,0.0180740788824095)
--(axis cs:-0.0196838796559263,0.0178523599184027)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0187683502256854,0.0178523464998634)
--(axis cs:-0.018303329325787,0.018074047831782)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.0182888342004245,0.0185169386420893)
--(axis cs:-0.0187386352667924,0.0187381343540927)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0223949550632311,0.0187381906414591)
--(axis cs:-0.0228610436034616,0.0185170039546582)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0228791623232737,0.0180740987800195)
--(axis cs:-0.0224304677838438,0.0178523809005089)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0215149384286657,0.0178523761930097)
--(axis cs:-0.0210488292076104,0.0180740879875621)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.021032159951613,0.0185169903401125)
--(axis cs:-0.021480875172964,0.0187381831619571)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0228791609597723,0.0180739944799816)
--(axis cs:0.0224304667410997,0.0178522995512876)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0224482657308988,0.0174083685109103)
--(axis cs:0.022915485475524,0.0171861342563205)
--(axis cs:0.0233645214669338,0.0174083679056609)
--(axis cs:0.0238132012481501,0.0176304226993205)
--(axis cs:0.0242615252351121,0.0178522984358404)
--(axis cs:0.0237943273856524,0.0180739935597867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0237943288576772,0.0180741018304217)
--(axis cs:-0.0242615264550277,0.0178523864242814)
--(axis cs:-0.0238132022057082,0.0176304930561419)
--(axis cs:-0.0233645222109492,0.0174084236150974)
--(axis cs:-0.0229154860472601,0.0171861778993627)
--(axis cs:-0.0224482664051217,0.0174084210550695)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0224304677838438,0.0178523809005089)
--(axis cs:-0.0228791623232737,0.0180740987800195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.00183032911540726,0.0180703979347615)
--(axis cs:-0.00228881936815463,0.0178494182249144)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00229063684167513,0.0174064449326118)
--(axis cs:-0.00183323716222464,0.0171845352275519)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.000916618567303987,0.0171845088762534)
--(axis cs:-0.000458127351101653,0.0174063791230949)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:-0.00045776384609801,0.0178493129742111)
--(axis cs:-0.000915164522379234,0.0180703303818287)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.000915164625931449,0.0180705284108958)
--(axis cs:0.000457763866815318,0.0178493921710996)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:0.000458127364073321,0.0174064286587334)
--(axis cs:0.000916618607960567,0.0171845864637984)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.00183323731782369,0.0171846836969398)
--(axis cs:0.00229063713766618,0.0174066709937364)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00228881983753628,0.0178497770873627)
--(axis cs:0.0018303295088796,0.0180707741646591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00457582477579592,0.0180711580116424)
--(axis cs:-0.00503540458692545,0.0178501052657313)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00503940230451705,0.0174068798604413)
--(axis cs:-0.00458309369838732,0.0171848378264751)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00366647468414871,0.0171847068363102)
--(axis cs:-0.00320689177873169,0.0174065542495788)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00320434743415412,0.0178495922881793)
--(axis cs:-0.00366065913968837,0.0180708324575686)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00366066042720949,0.0180714480075952)
--(axis cs:0.00320434826926769,0.0178500483454115)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00320689230892342,0.0174068434854373)
--(axis cs:0.00366647520722406,0.0171849563899873)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00458309441780505,0.0171851124076788)
--(axis cs:0.00503940331105143,0.0174072292847292)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00503540614349338,0.0178506462033766)
--(axis cs:0.00457582651409583,0.0180718228616436)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00732132424241674,0.0180722578901301)
--(axis cs:-0.00778199283401404,0.0178509883007824)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00778816975529133,0.0174074543300661)
--(axis cs:-0.00733295184791562,0.017185298335868)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00641633229649614,0.0171851428238623)
--(axis cs:-0.00595565792142945,0.0174070715172039)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00595093370671175,0.0178504031646942)
--(axis cs:-0.00640615738225659,0.0180718945811088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.00640615972888091,0.0180725356644439)
--(axis cs:0.00595093552140254,0.0178509367834549)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00595565910764431,0.0174074199645488)
--(axis cs:0.00641633331058744,0.017185419287913)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00733295293326332,0.0171855572397426)
--(axis cs:0.00778817110363445,0.0174077572087064)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00778199484990985,0.017851441606257)
--(axis cs:0.00732132669654881,0.0180728445371986)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.0100668259765586,0.0180731520448345)
--(axis cs:-0.0105285826742557,0.0178516754118004)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.010536938340615,0.0174079174468112)
--(axis cs:-0.0100828111040431,0.0171856996388852)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.00916619128946828,0.0171855806913418)
--(axis cs:-0.0087044258858758,0.0174076282335014)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00869752269986222,0.0178512492795878)
--(axis cs:-0.00915165862991447,0.0180728941108976)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.00915166094067863,0.0180733360114913)
--(axis cs:0.00869752466649328,0.0178516449568521)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00870442721640746,0.0174078956503451)
--(axis cs:0.00916619235923451,0.0171857848409414)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.0100828121017899,0.0171858727349849)
--(axis cs:0.0105369394870982,0.0174081077986174)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0105285843326656,0.0178519510477528)
--(axis cs:0.0100668280856585,0.0180735187132005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0128123278613918,0.0180736835743602)
--(axis cs:-0.0132751724942979,0.0178520755383818)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0132857069880709,0.0174081971106095)
--(axis cs:-0.0128326705607804,0.0171859563002489)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0119160507614134,0.0171858867777853)
--(axis cs:-0.0114531945867689,0.0174080302171465)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0114441126685175,0.0178518384223639)
--(axis cs:-0.0118971606331775,0.018073543472073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0118971622102589,0.0180737754676584)
--(axis cs:0.0114441141103027,0.0178520588836642)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0114531955935154,0.0174081839962341)
--(axis cs:0.0119160515380224,0.0171860007814312)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0128326712068621,0.0171860443684431)
--(axis cs:0.0132857076762851,0.0174082877345152)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0132751734601739,0.017852202857971)
--(axis cs:0.0128123291476259,0.0180738592699926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0155578289733411,0.0180739405622993)
--(axis cs:-0.0160217616598787,0.017852266998179)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0160344752194996,0.0174083354985537)
--(axis cs:-0.0155825297217213,0.0171860891702455)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0146659100441,0.0171860555085078)
--(axis cs:-0.014201963117733,0.0174082556616309)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0141907022945477,0.0178521572596166)
--(axis cs:-0.0146426620319945,0.0180738770780214)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.014642662741217,0.0180739618459452)
--(axis cs:0.0141907030204537,0.0178522467735419)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0142019636418964,0.0174083202303586)
--(axis cs:0.014665910420858,0.0171861004453282)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0155825299664638,0.0171861166441443)
--(axis cs:0.0160344754246774,0.017408357884729)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0160217619221832,0.0178522956471867)
--(axis cs:0.0155578294040883,0.0180739890177479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0201336617862355,0.0180740067917302)
--(axis cs:0.0196838790835853,0.0178523090371259)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.019699498546759,0.0174083727927708)
--(axis cs:0.0201656272484767,0.0171861368599696)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0210822466573304,0.0171861359031702)
--(axis cs:0.0215320100029208,0.017408369822301)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0215149375195789,0.0178523022530478)
--(axis cs:0.021048828170975,0.0180740017955429)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0173881625055207,0.0180740122038891)
--(axis cs:0.016937291277705,0.0178523062707815)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0169507312506453,0.017408366906679)
--(axis cs:0.0174157689518134,0.0171861332936202)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.018332388402074,0.0171861363225703)
--(axis cs:0.0187832428041046,0.0174083731379906)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0187683498470216,0.0178523111944376)
--(axis cs:0.0183033289680853,0.0180740136291278)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.018303329325787,0.018074047831782)
--(axis cs:-0.0187683502256854,0.0178523464998634)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0187832430356067,0.0174083946999327)
--(axis cs:-0.0183323885256138,0.017186148110455)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0174157689580831,0.0171861339233351)
--(axis cs:-0.0169507311974846,0.0174083614200332)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0169372912370332,0.0178523020686935)
--(axis cs:-0.0173881626086965,0.0180740225885549)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0210488292076104,0.0180740879875621)
--(axis cs:-0.0215149384286657,0.0178523761930097)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0215320105884304,0.0174084173944873)
--(axis cs:-0.0210822470849225,0.0171861713813474)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.020165627584391,0.0171861659983425)
--(axis cs:-0.0196994989081979,0.0174084048911675)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0196838796559263,0.0178523599184027)
--(axis cs:-0.0201336626155761,0.0180740788824095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0215320100029208,0.017408369822301)
--(axis cs:0.0210822466573304,0.0171861359031702)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0210989955621583,0.0167411313830411)
--(axis cs:0.0215662360587384,0.0165183617240321)
--(axis cs:0.0220163431910602,0.0167411310466218)
--(axis cs:0.0224660928565288,0.0169637219240254)
--(axis cs:0.022915485475524,0.0171861342563205)
--(axis cs:0.0224482657308988,0.0174083685109103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0224482664051217,0.0174084210550695)
--(axis cs:-0.0229154860472601,0.0171861778993627)
--(axis cs:-0.022466093290473,0.0169637557071282)
--(axis cs:-0.022016343515739,0.0167411568363444)
--(axis cs:-0.0215662362975234,0.0165183810844737)
--(axis cs:-0.0210989958341602,0.0167411539279352)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0210822470849225,0.0171861713813474)
--(axis cs:-0.0215320105884304,0.0174084173944873)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:-0.000458127351101653,0.0174063791230949)
--(axis cs:-0.000916618567303987,0.0171845088762534)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.000917347066951554,0.016740052030795)
--(axis cs:-0.000458855856354624,0.0165174852538653)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:0.000458855861482047,0.0165175047935574)
--(axis cs:0.000917347092534825,0.016740100801909)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.000916618607960567,0.0171845864637984)
--(axis cs:0.000458127364073321,0.0174064286587334)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00320689177873169,0.0174065542495788)
--(axis cs:-0.00366647468414871,0.0171847068363102)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00366938852957127,0.016740176785305)
--(axis cs:-0.00321199112188328,0.0165175546095651)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00229427931582483,0.0165175112063246)
--(axis cs:-0.00183469415125392,0.0167400685692779)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.00183323716222464,0.0171845352275519)
--(axis cs:-0.00229063684167513,0.0174064449326118)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00229063713766618,0.0174066709937364)
--(axis cs:0.00183323731782369,0.0171846836969398)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.00183469424943684,0.016740162155258)
--(axis cs:0.00229427943412863,0.0165176013708221)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00321199133605298,0.0165176712009866)
--(axis cs:0.0036693888631162,0.0167403357492874)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00366647520722406,0.0171849563899873)
--(axis cs:0.00320689230892342,0.0174068434854373)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00595565792142945,0.0174070715172039)
--(axis cs:-0.00641633229649614,0.0171851428238623)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00642143095176634,0.0167404559349456)
--(axis cs:-0.00596512708739641,0.0165177651323417)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00504741499958956,0.0165176860747889)
--(axis cs:-0.00458673588018768,0.0167402599877149)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00458309369838732,0.0171848378264751)
--(axis cs:-0.00503940230451705,0.0174068798604413)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00503940331105143,0.0174072292847292)
--(axis cs:0.00458309441780505,0.0171851124076788)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00458673634229886,0.0167404361775331)
--(axis cs:0.00504741541823666,0.016517831106135)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00596512758951809,0.016517912320226)
--(axis cs:0.00642143161461042,0.0167406364517517)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00641633331058744,0.017185419287913)
--(axis cs:0.00595565910764431,0.0174074199645488)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.0087044258858758,0.0174076282335014)
--(axis cs:-0.00916619128946828,0.0171855806913418)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.00917347429826335,0.0167407437997412)
--(axis cs:-0.00871826385422875,0.0165180034090562)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00780055153054633,0.016517927412939)
--(axis cs:-0.00733877865548545,0.0167405571852213)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00733295184791562,0.017185298335868)
--(axis cs:-0.00778816975529133,0.0174074543300661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00778817110363445,0.0174077572087064)
--(axis cs:0.00733295293326332,0.0171855572397426)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00733877937172228,0.0167407278606285)
--(axis cs:0.00780055212354116,0.0165180603384742)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00871826445101221,0.0165181231022905)
--(axis cs:0.00917347501817736,0.0167408810410695)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.00916619235923451,0.0171857848409414)
--(axis cs:0.00870442721640746,0.0174078956503451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0114531945867689,0.0174080302171465)
--(axis cs:-0.0119160507614134,0.0171858867777853)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0119255180035047,0.0167409514111421)
--(axis cs:-0.0114714010087859,0.0165181864132791)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0105536886107285,0.016518133832956)
--(axis cs:-0.0100908221891272,0.0167408236999253)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.0100828111040431,0.0171856996388852)
--(axis cs:-0.010536938340615,0.0174079174468112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0105369394870982,0.0174081077986174)
--(axis cs:0.0100828121017899,0.0171858727349849)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.0100908228670872,0.0167409411939295)
--(axis cs:0.0105536891452092,0.0165182223874592)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0114714014870261,0.0165182593107608)
--(axis cs:0.0119255185412501,0.0167410302676734)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0119160515380224,0.0171860007814312)
--(axis cs:0.0114531955935154,0.0174081839962341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.014201963117733,0.0174082556616309)
--(axis cs:-0.0146659100441,0.0171860555085078)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0146775616111266,0.0167410695371861)
--(axis cs:-0.0142245381406807,0.0165182957913558)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0133068257811321,0.0165182666932461)
--(axis cs:-0.0128428658965087,0.0167409996518988)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0128326705607804,0.0171859563002489)
--(axis cs:-0.0132857069880709,0.0174081971106095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0132857076762851,0.0174082877345152)
--(axis cs:0.0128326712068621,0.0171860443684431)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0128428663482788,0.0167410611687083)
--(axis cs:0.0133068261213002,0.0165183113926872)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0142245384066031,0.0165183284802216)
--(axis cs:0.0146775618818428,0.0167411017923082)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.014665910420858,0.0171861004453282)
--(axis cs:0.0142019636418964,0.0174083202303586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0169507311974846,0.0174083614200332)
--(axis cs:-0.0174157689580831,0.0171861339233351)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0174296049769057,0.0167411260950605)
--(axis cs:-0.0169776750842244,0.0165183502967533)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0160599627919895,0.0165183366304392)
--(axis cs:-0.0155949094266369,0.016741093626232)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0155825297217213,0.0171860891702455)
--(axis cs:-0.0160344752194996,0.0174083354985537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0160344754246774,0.017408357884729)
--(axis cs:0.0155825299664638,0.0171861166441443)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0155949096076909,0.0167411139293991)
--(axis cs:0.0160599629109085,0.0165183495780613)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0169776751329616,0.0165183553163266)
--(axis cs:0.0174296049874627,0.0167411271543157)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.0174157689518134,0.0171861332936202)
--(axis cs:0.0169507312506453,0.017408366906679)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0187832428041046,0.0174083731379906)
--(axis cs:0.018332388402074,0.0171861363225703)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.01834695264816,0.0167411299927045)
--(axis cs:0.0188130995302661,0.0165183607634066)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0197308117120533,0.0165183616123187)
--(axis cs:0.0201816479313304,0.0167411315831627)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0201656272484767,0.0171861368599696)
--(axis cs:0.019699498546759,0.0174083727927708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0196994989081979,0.0174084048911675)
--(axis cs:-0.020165627584391,0.0171861659983425)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0201816481423104,0.0167411498651106)
--(axis cs:-0.0197308118515034,0.0165183739705486)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0188130996113945,0.0165183683038179)
--(axis cs:-0.0183469527168192,0.0167411365371423)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0183323885256138,0.017186148110455)
--(axis cs:-0.0187832430356067,0.0174083946999327)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0201816479313304,0.0167411315831627)
--(axis cs:0.0197308117120533,0.0165183616123187)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0197465055799605,0.0160722875411203)
--(axis cs:0.0202137656354193,0.0158489835135518)
--(axis cs:0.0206649477048065,0.0160722879512215)
--(axis cs:0.0211157710377297,0.0162954140176072)
--(axis cs:0.0215662360587384,0.0165183617240321)
--(axis cs:0.0210989955621583,0.0167411313830411)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0210989958341602,0.0167411539279352)
--(axis cs:-0.0215662362975234,0.0165183810844737)
--(axis cs:-0.021115771209601,0.0162954282482213)
--(axis cs:-0.0206649478250526,0.0160722981232605)
--(axis cs:-0.0202137657162608,0.0158489905039677)
--(axis cs:-0.0197465056649978,0.0160722950693066)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0197308118515034,0.0165183739705486)
--(axis cs:-0.0201816481423104,0.0167411498651106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.00183469415125392,0.0167400685692779)
--(axis cs:-0.00229427931582483,0.0165175112063246)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00229610456165372,0.0160717254099817)
--(axis cs:-0.00183761456999992,0.0158485195614934)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.000918807281563062,0.0158485130232022)
--(axis cs:-0.000459220908041269,0.0160717090809245)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:-0.000458855856354624,0.0165174852538653)
--(axis cs:-0.000917347066951554,0.016740052030795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.000917347092534825,0.016740100801909)
--(axis cs:0.000458855861482047,0.0165175047935574)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:0.000459220911270522,0.0160717213743179)
--(axis cs:0.000918807291720171,0.015848532345924)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.00183761460915342,0.0158485568035915)
--(axis cs:0.00229610463648955,0.0160717823858075)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00229427943412863,0.0165176013708221)
--(axis cs:0.00183469424943684,0.016740162155258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00458673588018768,0.0167402599877149)
--(axis cs:-0.00504741499958956,0.0165176860747889)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00505143035601631,0.0160718362816261)
--(axis cs:-0.00459403662640664,0.0158485961910572)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00367522923062919,0.015848562663864)
--(axis cs:-0.00321454643666414,0.0160717527905595)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00321199112188328,0.0165175546095651)
--(axis cs:-0.00366938852957127,0.016740176785305)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.0036693888631162,0.0167403357492874)
--(axis cs:0.00321199133605298,0.0165176712009866)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00321454657271551,0.0160718267775859)
--(axis cs:0.00367522936590607,0.0158486270001545)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00459403681607061,0.0158486683528249)
--(axis cs:0.00505143062512241,0.0160719294098487)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00504741541823666,0.016517831106135)
--(axis cs:0.00458673634229886,0.0167404361775331)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00733877865548545,0.0167405571852213)
--(axis cs:-0.00780055153054633,0.016517927412939)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00780675670043996,0.0160719920629909)
--(axis cs:-0.00735045911923608,0.0158487191274222)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00643165157297071,0.0158486766339714)
--(axis cs:-0.00596987241187919,0.0160718869258066)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00596512708739641,0.0165177651323417)
--(axis cs:-0.00642143095176634,0.0167404559349456)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00642143161461042,0.0167406364517517)
--(axis cs:0.00596512758951809,0.016517912320226)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00596987273698388,0.016071982124347)
--(axis cs:0.00643165185299796,0.0158487527356921)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00735045942676362,0.0158487922558466)
--(axis cs:0.00780675709062115,0.0160720794340863)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00780055212354116,0.0165180603384742)
--(axis cs:0.00733877937172228,0.0167407278606285)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.0100908221891272,0.0167408236999253)
--(axis cs:-0.0105536886107285,0.016518133832956)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0105620834201742,0.0160721286845111)
--(axis cs:-0.0101068819580497,0.0158488348426311)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.00918807432137101,0.0158487994688866)
--(axis cs:-0.00872519891409617,0.016072041930658)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00871826385422875,0.0165180034090562)
--(axis cs:-0.00917347429826335,0.0167407437997412)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.00917347501817736,0.0167408810410695)
--(axis cs:0.00871826445101221,0.0165181231022905)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00872519931013326,0.0160721212780469)
--(axis cs:0.00918807464120018,0.0158488603118348)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.0101068822645134,0.0158488878429539)
--(axis cs:0.0105620837810668,0.0160721884156251)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0105536891452092,0.0165182223874592)
--(axis cs:0.0100908228670872,0.0167409411939295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0128428658965087,0.0167409996518988)
--(axis cs:-0.0133068257811321,0.0165182666932461)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0133174102188325,0.0160722191330282)
--(axis cs:-0.012863304904761,0.0158489156270091)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.0119444972568975,0.0158488929938948)
--(axis cs:-0.0114805256897924,0.0160721641754716)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0114714010087859,0.0165181864132791)
--(axis cs:-0.0119255180035047,0.0167409514111421)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0119255185412501,0.0167410302676734)
--(axis cs:0.0114714014870261,0.0165182593107608)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0114805260155529,0.0160722137785704)
--(axis cs:0.0119444975086811,0.0158489298387073)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0128633051203149,0.0158489449170609)
--(axis cs:0.0133174104550101,0.0160722501351398)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0133068261213002,0.0165183113926872)
--(axis cs:0.0128428663482788,0.0167410611687083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0155949094266369,0.016741093626232)
--(axis cs:-0.0160599627919895,0.0165183366304392)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0160727369213971,0.0160722681191741)
--(axis cs:-0.0156197277925914,0.0158489613102933)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0147009201747171,0.0158489493417313)
--(axis cs:-0.0142358524675501,0.0160722393528485)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0142245381406807,0.0165182957913558)
--(axis cs:-0.0146775616111266,0.0167410695371861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0146775618818428,0.0167411017923082)
--(axis cs:0.0142245384066031,0.0165183284802216)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0142358526544907,0.0160722623086548)
--(axis cs:0.0147009203107102,0.0158489655109602)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0156197278882399,0.0158489720136991)
--(axis cs:0.0160727370097807,0.0160722777320738)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0160599629109085,0.0165183495780613)
--(axis cs:0.0155949096076909,0.0167411139293991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.0174296049874627,0.0167411271543157)
--(axis cs:0.0169776751329616,0.0165183553163266)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0169911791672516,0.0160722821176487)
--(axis cs:0.0174573430108645,0.0158489797181732)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.018376150558617,0.0158489817028058)
--(axis cs:0.0188280634502284,0.0160722866373581)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0188130995302661,0.0165183607634066)
--(axis cs:0.01834695264816,0.0167411299927045)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0183469527168192,0.0167411365371423)
--(axis cs:-0.0188130996113945,0.0165183683038179)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.018828063496291,0.0160722909141071)
--(axis cs:-0.0183761505758929,0.0158489833460368)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0174573429924125,0.0158489778706706)
--(axis cs:-0.0169911791261067,0.016072277884475)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0169776750842244,0.0165183502967533)
--(axis cs:-0.0174296049769057,0.0167411260950605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0188280634502284,0.0160722866373581)
--(axis cs:0.018376150558617,0.0158489817028058)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0183907843543259,0.0154018383385528)
--(axis cs:0.0188580627447504,0.015177999396915)
--(axis cs:0.0193103235829037,0.0154018393214412)
--(axis cs:0.0197622244037731,0.0156255006610769)
--(axis cs:0.0202137656354193,0.0158489835135518)
--(axis cs:0.0197465055799605,0.0160722875411203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0197465056649978,0.0160722950693066)
--(axis cs:-0.0202137657162608,0.0158489905039677)
--(axis cs:-0.0197622244549079,0.0156255051831841)
--(axis cs:-0.0193103236119732,0.0154018419520193)
--(axis cs:-0.0188580627577324,0.0151780005997099)
--(axis cs:-0.0183907843612448,0.0154018389959567)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0183761505758929,0.0158489833460368)
--(axis cs:-0.018828063496291,0.0160722909141071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:-0.000459220908041269,0.0160717090809245)
--(axis cs:-0.000918807281563062,0.0158485130232022)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.000919539055882339,0.0154015307961599)
--(axis cs:-0.00045995268434936,0.0151777504950579)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:0.000459952685629443,0.015177755358279)
--(axis cs:0.000919539062280733,0.0154015429556679)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.000918807291720171,0.015848532345924)
--(axis cs:0.000459220911270522,0.0160717213743179)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00321454643666414,0.0160717527905595)
--(axis cs:-0.00367522923062919,0.015848562663864)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00367815628940603,0.0154015620935351)
--(axis cs:-0.003219668822407,0.015177767839915)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00229976343025311,0.0151777569578622)
--(axis cs:-0.00183907811609182,0.0154015349077616)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.00183761456999992,0.0158485195614934)
--(axis cs:-0.00229610456165372,0.0160717254099817)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00229610463648955,0.0160717823858075)
--(axis cs:0.00183761460915342,0.0158485568035915)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.0018390781408008,0.0154015583858323)
--(axis cs:0.00229976346013415,0.0151777796598715)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00321966887711098,0.0151777975263901)
--(axis cs:0.00367815637537016,0.0154016029342356)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00367522936590607,0.0158486270001545)
--(axis cs:0.00321454657271551,0.0160718267775859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00596987241187919,0.0160718869258066)
--(axis cs:-0.00643165157297071,0.0158486766339714)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00643677377397333,0.0154016347178006)
--(axis cs:-0.00597938514138612,0.0151778220409731)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00505947967522679,0.0151778013924636)
--(axis cs:-0.00459769541766147,0.0154015833410313)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00459403662640664,0.0158485961910572)
--(axis cs:-0.00505143035601631,0.0160718362816261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00505143062512241,0.0160719294098487)
--(axis cs:0.00459403681607061,0.0158486683528249)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00459769553878336,0.0154016293760498)
--(axis cs:0.00505947978558702,0.0151778395040512)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00597938527635431,0.0151778614799002)
--(axis cs:0.00643677395499411,0.0154016838612813)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00643165185299796,0.0158487527356921)
--(axis cs:0.00596987273698388,0.016071982124347)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00872519891409617,0.016072041930658)
--(axis cs:-0.00918807432137101,0.0158487994688866)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.00919539152535374,0.0154017144715191)
--(axis cs:-0.00873910168501111,0.0151778869237512)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00781919614967464,0.0151778657383278)
--(axis cs:-0.00735631299985567,0.0154016621101962)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00735045911923608,0.0158487191274222)
--(axis cs:-0.00780675670043996,0.0160719920629909)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00780675709062115,0.0160720794340863)
--(axis cs:0.00735045942676362,0.0158487922558466)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00735631320004239,0.0154017096635081)
--(axis cs:0.00781919631623098,0.0151779029559984)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00873910185662895,0.0151779212357298)
--(axis cs:0.00919539173669315,0.015401754633576)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.00918807464120018,0.0158488603118348)
--(axis cs:0.00872519931013326,0.0160721212780469)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0114805256897924,0.0160721641754716)
--(axis cs:-0.0119444972568975,0.0158488929938948)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.0119540094083501,0.0154017766556103)
--(axis cs:-0.0114988183593326,0.0151779405219382)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.010578912794617,0.0151779246715654)
--(axis cs:-0.0101149308129707,0.0154017378081716)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.0101068819580497,0.0158488348426311)
--(axis cs:-0.0105620834201742,0.0160721286845111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0105620837810668,0.0160721884156251)
--(axis cs:0.0101068822645134,0.0158488878429539)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.0101149310170711,0.0154017730685343)
--(axis cs:0.0105789129559872,0.0151779513237203)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0114988185073871,0.0151779630186248)
--(axis cs:0.0119540095787974,0.0154018015718462)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0119444975086811,0.0158489298387073)
--(axis cs:0.0114805260155529,0.0160722137785704)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0142358524675501,0.0160722393528485)
--(axis cs:-0.0147009201747171,0.0158489493417313)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0147126272878582,0.0154018151063732)
--(axis cs:-0.0142585350487956,0.0151779752278705)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0133386294890744,0.0151779657046073)
--(axis cs:-0.012873548706512,0.0154017919812054)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.012863304904761,0.0158489156270091)
--(axis cs:-0.0133174102188325,0.0160722191330282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0133174104550101,0.0160722501351398)
--(axis cs:0.0128633051203149,0.0158489449170609)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0128735488537463,0.015401811966777)
--(axis cs:0.0133386296003719,0.0151779802835069)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0142585351389738,0.0151779862782454)
--(axis cs:0.0147126273830106,0.0154018264078543)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0147009203107102,0.0158489655109602)
--(axis cs:0.0142358526544907,0.0160722623086548)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0169911791261067,0.016072277884475)
--(axis cs:-0.0174573429924125,0.0158489778706706)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0174712451041239,0.0154018350893526)
--(axis cs:-0.0170182516924385,0.0151779939735683)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0160983461508861,0.0151779891259928)
--(axis cs:-0.0156321665678023,0.0154018234291525)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0156197277925914,0.0158489613102933)
--(axis cs:-0.0160727369213971,0.0160722681191741)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0160727370097807,0.0160722777320738)
--(axis cs:0.0156197278882399,0.0158489720136991)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0156321666361995,0.0154018310749977)
--(axis cs:0.0160983461977491,0.0151779942122698)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0170182517182865,0.0151779966273421)
--(axis cs:0.0174712451210492,0.0154018367822122)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0174573430108645,0.0158489797181732)
--(axis cs:0.0169911791672516,0.0160722821176487)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0183907843612448,0.0154018389959567)
--(axis cs:-0.0188580627577324,0.0151780005997099)
--(axis cs:-0.0184054414617573,0.0149539809135432)
--(axis cs:-0.0179524592929163,0.0147297826788508)
--(axis cs:-0.0174991158193759,0.0145054056790735)
--(axis cs:-0.0170318203291387,0.0147297800451791)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0170182516924385,0.0151779939735683)
--(axis cs:-0.0174712451041239,0.0154018350893526)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0174712451210492,0.0154018367822122)
--(axis cs:0.0170182517182865,0.0151779966273421)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0170318203487596,0.0147297820575061)
--(axis cs:0.0174991158308613,0.0145054068254285)
--(axis cs:0.0179524592992532,0.0147297832954414)
--(axis cs:0.0184054414602214,0.0149539807677692)
--(axis cs:0.0188580627447504,0.015177999396915)
--(axis cs:0.0183907843543259,0.0154018383385528)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.00183907811609182,0.0154015349077616)
--(axis cs:-0.00229976343025311,0.0151777569578622)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00230159713827908,0.0147296256030054)
--(axis cs:-0.0018420120570641,0.0145052781972237)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.000921006027676513,0.014505276574755)
--(axis cs:-0.000460319426585565,0.0147296215414554)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:-0.00045995268434936,0.0151777504950579)
--(axis cs:-0.000919539055882339,0.0154015307961599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.000919539062280733,0.0154015429556679)
--(axis cs:0.000459952685629443,0.015177755358279)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:0.000460319427390504,0.0147296245965167)
--(axis cs:0.000921006030208557,0.0145052813766833)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.0018420120668721,0.0145052874970956)
--(axis cs:0.00230159715712664,0.0147296399073355)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00229976346013415,0.0151777796598715)
--(axis cs:0.0018390781408008,0.0154015583858323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00459769541766147,0.0154015833410313)
--(axis cs:-0.00505947967522679,0.0151778013924636)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00506351378558396,0.0147296536735581)
--(axis cs:-0.00460503019347828,0.0145052974710931)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00368402413686689,0.0145052889774269)
--(axis cs:-0.00322223600622712,0.0147296324532404)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.003219668822407,0.015177767839915)
--(axis cs:-0.00367815628940603,0.0154015620935351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00367815637537016,0.0154016029342356)
--(axis cs:0.00321966887711098,0.0151777975263901)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00322223604083335,0.0147296512134209)
--(axis cs:0.00368402417139271,0.0145053053458128)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00460503024253646,0.0145053160775131)
--(axis cs:0.00506351385598702,0.0147296779608292)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00505947978558702,0.0151778395040512)
--(axis cs:0.00459769553878336,0.0154016293760498)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00735631299985567,0.0154016621101962)
--(axis cs:-0.00781919614967464,0.0151778657383278)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00782543058037367,0.0147296948509407)
--(axis cs:-0.00736804844493366,0.0145053295594548)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00644704234769502,0.0145053182837333)
--(axis cs:-0.0059841527007038,0.0147296668131006)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00597938514138612,0.0151778220409731)
--(axis cs:-0.00643677377397333,0.0154016347178006)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00643677395499411,0.0154016838612813)
--(axis cs:0.00597938527635431,0.0151778614799002)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.0059841527872599,0.0147296920789609)
--(axis cs:0.00644704242257428,0.0145053385691725)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00736804852875743,0.0145053494294606)
--(axis cs:0.00782543068849381,0.0147297189853849)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00781919631623098,0.0151779029559984)
--(axis cs:0.00735631320004239,0.0154017096635081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.0101149308129707,0.0154017378081716)
--(axis cs:-0.010578912794617,0.0151779246715654)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0105873474887674,0.0147297332877215)
--(axis cs:-0.0101310667972805,0.0145053615383648)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0092100606720352,0.0145053515321909)
--(axis cs:-0.00874606954089592,0.0147297085745399)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00873910168501111,0.0151778869237512)
--(axis cs:-0.00919539152535374,0.0154017144715191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.00919539173669315,0.015401754633576)
--(axis cs:0.00873910185662895,0.0151779212357298)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00874606965304919,0.0147297309740191)
--(axis cs:0.00921006076292723,0.0145053687685914)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.0101310668863191,0.0145053768882916)
--(axis cs:0.0105873475957361,0.0147297509362506)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0105789129559872,0.0151779513237203)
--(axis cs:0.0101149310170711,0.0154017730685343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.012873548706512,0.0154017919812054)
--(axis cs:-0.0133386294890744,0.0151779657046073)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0133492644341788,0.0147297606634711)
--(axis cs:-0.01289408519136,0.0145053854648939)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.0119730790590389,0.0145053785761636)
--(axis cs:-0.0115079864700016,0.0147297437865517)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0114988183593326,0.0151779405219382)
--(axis cs:-0.0119540094083501,0.0154017766556103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0119540095787974,0.0154018015718462)
--(axis cs:0.0114988185073871,0.0151779630186248)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0115079865688887,0.0147297587965086)
--(axis cs:0.0119730791356876,0.0145053897572065)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0128940852586972,0.0145053945859974)
--(axis cs:0.0133492645097931,0.0147297705577823)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0133386296003719,0.0151779802835069)
--(axis cs:0.0128735488537463,0.015401811966777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0156321665678023,0.0154018234291525)
--(axis cs:-0.0160983461508861,0.0151779891259928)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0161111813613243,0.0147297766728524)
--(axis cs:-0.0156571035773185,0.0145054000408518)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.0147360974513719,0.0145053961102842)
--(axis cs:-0.0142699034134757,0.0147297671269426)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0142585350487956,0.0151779752278705)
--(axis cs:-0.0147126272878582,0.0154018151063732)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0147126273830106,0.0154018264078543)
--(axis cs:0.0142585351389738,0.0151779862782454)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0142699034754127,0.0147297747086805)
--(axis cs:0.0147360974968766,0.0145054015036199)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0156571036112953,0.0145054038309985)
--(axis cs:0.0161111813948403,0.0147297803066841)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0160983461977491,0.0151779942122698)
--(axis cs:0.0156321666361995,0.0154018310749977)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0170318203291387,0.0147297800451791)
--(axis cs:-0.0174991158193759,0.0145054056790735)
--(axis cs:-0.0170454106086025,0.014280849695893)
--(axis cs:-0.016591343227365,0.0140561145094225)
--(axis cs:-0.0161369132417367,0.0138311998984429)
--(axis cs:-0.015669601917582,0.0140561123505477)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.0156571035773185,0.0145054000408518)
--(axis cs:-0.0161111813613243,0.0147297766728524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0161111813948403,0.0147297803066841)
--(axis cs:0.0156571036112953,0.0145054038309985)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0156696019412181,0.0140561149843951)
--(axis cs:0.0161369132583626,0.0138312016972469)
--(axis cs:0.0165913432435219,0.014056116209827)
--(axis cs:0.0170454106231846,0.0142808511898709)
--(axis cs:0.0174991158308613,0.0145054068254285)
--(axis cs:0.0170318203487596,0.0147297820575061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:-0.000460319426585565,0.0147296215414554)
--(axis cs:-0.000921006027676513,0.014505276574755)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.000921741247135794,0.0140560325340813)
--(axis cs:-0.000461054646899912,0.0138311349571134)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:0.000461054647217012,0.0138311361584296)
--(axis cs:0.000921741248725723,0.0140560355462559)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.000921006030208557,0.0145052813766833)
--(axis cs:0.000460319427390504,0.0147296245965167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00322223600622712,0.0147296324532404)
--(axis cs:-0.00368402413686689,0.0145052889774269)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00368696500499755,0.014056040326805)
--(axis cs:-0.00322738253625302,0.0138311392599714)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00230527323661041,0.0138311365559937)
--(axis cs:-0.0018434824953459,0.014056033551713)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.0018420120570641,0.0145052781972237)
--(axis cs:-0.00230159713827908,0.0147296256030054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00230159715712664,0.0147296399073355)
--(axis cs:0.0018420120668721,0.0145052874970956)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.00184348250151273,0.0140560393929427)
--(axis cs:0.00230527324407583,0.0138311422099831)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00322738255003013,0.0138311467129026)
--(axis cs:0.00368696502681586,0.0140560506597926)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00368402417139271,0.0145053053458128)
--(axis cs:0.00322223604083335,0.0147296512134209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.0059841527007038,0.0147296668131006)
--(axis cs:-0.00644704234769502,0.0145053182837333)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00645218882732146,0.014056058884953)
--(axis cs:-0.00599371047160236,0.0138311529890052)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00507160115292727,0.0138311477042437)
--(axis cs:-0.00460870627038514,0.0140560456833746)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00460503019347828,0.0145052974710931)
--(axis cs:-0.00506351378558396,0.0147296536735581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00506351385598702,0.0147296779608292)
--(axis cs:0.00460503024253646,0.0145053160775131)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00460870630150047,0.0140560574721371)
--(axis cs:0.00507160118136757,0.0138311574947712)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00599371050689252,0.0138311632685649)
--(axis cs:0.00645218887525316,0.0140560718563851)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00644704242257428,0.0145053385691725)
--(axis cs:0.0059841527872599,0.0147296920789609)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00874606954089592,0.0147297085745399)
--(axis cs:-0.0092100606720352,0.0145053515321909)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.00921741272320362,0.0140560802427702)
--(axis cs:-0.00876003846756551,0.0138311701274393)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00783792912961871,0.0138311644314495)
--(axis cs:-0.00737393011878379,0.0140560660873961)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00736804844493366,0.0145053295594548)
--(axis cs:-0.00782543058037367,0.0147296948509407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00782543068849381,0.0147297189853849)
--(axis cs:0.00736804852875743,0.0145053494294606)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00737393017273142,0.0140560788619381)
--(axis cs:0.00783792917466231,0.0138311744648472)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00876003851485474,0.0138311795522455)
--(axis cs:0.00921741278240662,0.014056091457958)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.00921006076292723,0.0145053687685914)
--(axis cs:0.00874606965304919,0.0147297309740191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0115079864700016,0.0147297437865517)
--(axis cs:-0.0119730790590389,0.0145053785761636)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.011982636661662,0.0140560979473269)
--(axis cs:-0.0115263665036572,0.0138311851176362)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0106042571558146,0.013831180581807)
--(axis cs:-0.0101391540333165,0.0140560867511819)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0101310667972805,0.0145053615383648)
--(axis cs:-0.0105873474887674,0.0147297332877215)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0105873475957361,0.0147297509362506)
--(axis cs:0.0101310668863191,0.0145053768882916)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.0101391540916905,0.0140560968040381)
--(axis cs:0.0106042572021068,0.0138311882033744)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0115263665470572,0.0138311916913983)
--(axis cs:0.0119826367126255,0.0140561053737351)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0119730791356876,0.0145053897572065)
--(axis cs:0.0115079865688887,0.0147297587965086)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0142699034134757,0.0147297671269426)
--(axis cs:-0.0147360974513719,0.0145053961102842)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.014747860605739,0.0140561096779061)
--(axis cs:-0.0142926945494309,0.01383119548786)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0133705852012957,0.0138311925674576)
--(axis cs:-0.0129043779771599,0.0140561025251294)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.01289408519136,0.0145053854648939)
--(axis cs:-0.0133492644341788,0.0147297606634711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0133492645097931,0.0147297705577823)
--(axis cs:0.0128940852586972,0.0145053945859974)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.012904378022288,0.0140561086314776)
--(axis cs:0.0133705852355583,0.0138311970413593)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0142926945780694,0.0138311989861262)
--(axis cs:0.0147478606368713,0.0140561133639109)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0147360974968766,0.0145054015036199)
--(axis cs:0.0142699034754127,0.0147297747086805)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.015669601917582,0.0140561123505477)
--(axis cs:-0.0161369132417367,0.0138311998984429)
--(axis cs:-0.0156821202170981,0.0136061056406711)
--(axis cs:-0.0152269637181389,0.0133808315130438)
--(axis cs:-0.0147714433088593,0.0131553772920006)
--(axis cs:-0.0143041174188408,0.0133808298839991)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0142926945494309,0.01383119548786)
--(axis cs:-0.014747860605739,0.0140561096779061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0147478606368713,0.0140561133639109)
--(axis cs:0.0142926945780694,0.0138311989861262)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0143041174381375,0.0133808322386511)
--(axis cs:0.0147714433231551,0.013155378981034)
--(axis cs:0.0152269637336116,0.0133808332866573)
--(axis cs:0.015682120233412,0.0136061074566676)
--(axis cs:0.0161369132583626,0.0138312016972469)
--(axis cs:0.0156696019412181,0.0140561149843951)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.0018434824953459,0.014056033551713)
--(axis cs:-0.00230527323661041,0.0138311365559937)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00230711566267386,0.0133807920247383)
--(axis cs:-0.00184643038033071,0.013155345839516)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.000923215189954359,0.0131553454405941)
--(axis cs:-0.000461423132270102,0.01338079102336)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:-0.000461054646899912,0.0138311349571134)
--(axis cs:-0.000921741247135794,0.0140560325340813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.000921741248725723,0.0140560355462559)
--(axis cs:0.000461054647217012,0.0138311361584296)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:0.000461423132468715,0.0133807917752049)
--(axis cs:0.000923215190578704,0.0131553466211038)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.00184643038275809,0.013155348133961)
--(axis cs:0.00230711566736155,0.0133807955712885)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00230527324407583,0.0138311422099831)
--(axis cs:0.00184348250151273,0.0140560393929427)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00460870627038514,0.0140560456833746)
--(axis cs:-0.00507160115292727,0.0138311477042437)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00507565447826282,0.0133807990332191)
--(axis cs:-0.00461607596348162,0.0131553506239994)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.0036928607663001,0.0131553485043294)
--(axis cs:-0.00322996193088065,0.0133807937200804)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00322738253625302,0.0138311392599714)
--(axis cs:-0.00368696500499755,0.014056040326805)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00368696502681586,0.0140560506597926)
--(axis cs:0.00322738255003013,0.0138311467129026)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00322996193955082,0.0133807984054138)
--(axis cs:0.00369286077496482,0.0131553525992522)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00461607597591828,0.0131553553259975)
--(axis cs:0.00507565449627597,0.0133808052276884)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00507160118136757,0.0138311574947712)
--(axis cs:0.00460870630150047,0.0140560574721371)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00737393011878379,0.0140560660873961)
--(axis cs:-0.00783792912961871,0.0138311644314495)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00784419333232072,0.013380809654355)
--(axis cs:-0.00738572157624288,0.0131553588168812)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00646250636841727,0.0131553559016118)
--(axis cs:-0.00599850075851916,0.0133808023740183)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00599371047160236,0.0138311529890052)
--(axis cs:-0.00645218882732146,0.014056058884953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00645218887525316,0.0140560718563851)
--(axis cs:0.00599371050689252,0.0138311632685649)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00599850078096241,0.0133808089045505)
--(axis cs:0.00646250638789116,0.0131553611605949)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00738572159837389,0.013155364046354)
--(axis cs:0.00784419336124438,0.0133808160902639)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00783792917466231,0.0138311744648472)
--(axis cs:0.00737393017273142,0.0140560788619381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0101391540333165,0.0140560867511819)
--(axis cs:-0.0106042571558146,0.013831180581807)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0106127322187953,0.0133808200654733)
--(axis cs:-0.0101553672170244,0.0131553673562241)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.00923215200107964,0.0131553646346558)
--(axis cs:-0.0087670396250521,0.0133808133058148)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00876003846756551,0.0138311701274393)
--(axis cs:-0.00921741272320362,0.0140560802427702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.00921741278240662,0.014056091457958)
--(axis cs:0.00876003851485474,0.0138311795522455)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00876703965558327,0.0133808193842989)
--(axis cs:0.00923215202590043,0.0131553693266995)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.0101553672417912,0.0131553716124318)
--(axis cs:0.0106127322490412,0.0133808250399019)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0106042572021068,0.0138311882033744)
--(axis cs:0.0101391540916905,0.0140560968040381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.0129043779771599,0.0140561025251294)
--(axis cs:-0.0133705852012957,0.0138311925674576)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0133812711188342,0.013380827937845)
--(axis cs:-0.0129250128717382,0.0131553741170501)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0120017976529235,0.0131553721262866)
--(axis cs:-0.0115355785182594,0.0133808230264118)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0115263665036572,0.0138311851176362)
--(axis cs:-0.011982636661662,0.0140560979473269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0119826367126255,0.0140561053737351)
--(axis cs:0.0115263665470572,0.0138311916913983)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0115355785468009,0.013380827345008)
--(axis cs:0.0120017976751188,0.0131553753537698)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0129250128916853,0.0131553768104343)
--(axis cs:0.0133812711417052,0.0133808309211182)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0133705852355583,0.0138311970413593)
--(axis cs:0.012904378022288,0.0140561086314776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0143041174188408,0.0133808298839991)
--(axis cs:-0.0147714433088593,0.0131553772920006)
--(axis cs:-0.0143155585525711,0.0129297427537521)
--(axis cs:-0.0138593090118985,0.0127039276745198)
--(axis cs:-0.0134026942487772,0.0124779318307388)
--(axis cs:-0.0129353550693729,0.0127039265416431)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0129250128717382,0.0131553741170501)
--(axis cs:-0.0133812711188342,0.013380827937845)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0133812711417052,0.0133808309211182)
--(axis cs:0.0129250128916853,0.0131553768104343)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0129353550825387,0.0127039283175004)
--(axis cs:0.0134026942588177,0.0124779331376586)
--(axis cs:0.0138593090233837,0.0127039291204214)
--(axis cs:0.0143155585655013,0.0129297443298865)
--(axis cs:0.0147714433231551,0.013155378981034)
--(axis cs:0.0143041174381375,0.0133808322386511)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:-0.000461423132270102,0.01338079102336)
--(axis cs:-0.000923215189954359,0.0131553454405941)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.000923953923843757,0.0127039082567816)
--(axis cs:-0.000462161866663371,0.0124779167915786)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:0.000462161866740939,0.0124779170849147)
--(axis cs:0.000923953924234196,0.0127039089943379)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.000923215190578704,0.0131553466211038)
--(axis cs:0.000461423132468715,0.0133807917752049)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00322996193088065,0.0133807937200804)
--(axis cs:-0.0036928607663001,0.0131553485043294)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00369581569943575,0.0127039101739114)
--(axis cs:-0.00323513306859986,0.0124779178467051)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.002310809333835,0.0124779171829543)
--(axis cs:-0.0018479078479515,0.0127039085061061)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.00184643038033071,0.013155345839516)
--(axis cs:-0.00230711566267386,0.0133807920247383)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00230711566736155,0.0133807955712885)
--(axis cs:0.00184643038275809,0.013155348133961)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.00184790784947114,0.0127039099410575)
--(axis cs:0.00231080933567505,0.0124779185721962)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00323513307201662,0.0124779196892542)
--(axis cs:0.00369581570488167,0.0127039127449384)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00369286077496482,0.0131553525992522)
--(axis cs:0.00322996193955082,0.0133807984054138)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00599850075851916,0.0133808023740183)
--(axis cs:-0.00646250636841727,0.0131553559016118)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00646767749127612,0.0127039148310303)
--(axis cs:-0.00600810428203676,0.0124779212671595)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00508378054247112,0.0124779199399395)
--(axis cs:-0.00461976962781671,0.0127039115040773)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00461607596348162,0.0131553506239994)
--(axis cs:-0.00507565447826282,0.0133807990332191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00507565449627597,0.0133808052276884)
--(axis cs:0.00461607597591828,0.0131553553259975)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00461976963565574,0.0127039144647092)
--(axis cs:0.00508378054965144,0.0124779224039556)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00600810429104878,0.0124779238839537)
--(axis cs:0.00646767750364088,0.0127039181666517)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00646250638789116,0.0131553611605949)
--(axis cs:0.00599850078096241,0.0133808089045505)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.0087670396250521,0.0133808133058148)
--(axis cs:-0.00923215200107964,0.0131553646346558)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.00923953930270193,0.012703920392309)
--(axis cs:-0.00878107551134656,0.0124779256807827)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00785675176661062,0.012477924193219)
--(axis cs:-0.00739163142643014,0.0127039166789934)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00738572157624288,0.0131553588168812)
--(axis cs:-0.00784419333232072,0.013380809654355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00784419336124438,0.0133808160902639)
--(axis cs:0.00738572159837389,0.013155364046354)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00739163144054333,0.0127039200103685)
--(axis cs:0.00785675177842877,0.0124779268173782)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00878107552394566,0.0124779281838642)
--(axis cs:0.00923953931868768,0.0127039234110149)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.00923215202590043,0.0131553693266995)
--(axis cs:0.00876703965558327,0.0133808193842989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0115355785182594,0.0133808230264118)
--(axis cs:-0.0120017976529235,0.0131553721262866)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0120114011268705,0.0127039252378348)
--(axis cs:-0.0115540467522388,0.0124779297246754)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.010629723004463,0.0124779284779217)
--(axis cs:-0.0101634932431704,0.0127039221430392)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.0101553672170244,0.0131553673562241)
--(axis cs:-0.0106127322187953,0.0133808200654733)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0106127322490412,0.0133808250399019)
--(axis cs:0.0101553672417912,0.0131553716124318)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.010163493259209,0.0127039248963828)
--(axis cs:0.0106297230172211,0.0124779305717768)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0115540467644246,0.0124779315646181)
--(axis cs:0.0120114011414193,0.0127039273511821)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0120017976751188,0.0131553753537698)
--(axis cs:0.0115355785468009,0.013380827345008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0129353550693729,0.0127039265416431)
--(axis cs:-0.0134026942487772,0.0124779318307388)
--(axis cs:-0.012945713824454,0.0122517549992155)
--(axis cs:-0.0124883672994851,0.0120253969572399)
--(axis cs:-0.0120306542337337,0.0117988574826493)
--(axis cs:-0.0115633030502582,0.0120253962301519)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0115540467522388,0.0124779297246754)
--(axis cs:-0.0120114011268705,0.0127039252378348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0120114011414193,0.0127039273511821)
--(axis cs:0.0115540467644246,0.0124779315646181)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0115633030581744,0.0120253974241707)
--(axis cs:0.0120306542399108,0.0117988583780412)
--(axis cs:0.0124883673068417,0.0120253979846563)
--(axis cs:0.012945713833106,0.0122517561649957)
--(axis cs:0.0134026942588177,0.0124779331376586)
--(axis cs:0.0129353550825387,0.0127039283175004)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.0018479078479515,0.0127039085061061)
--(axis cs:-0.002310809333835,0.0124779171829543)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00231266059950979,0.0120253882800577)
--(axis cs:-0.0018508698749667,0.0117988507496232)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.000925434937431884,0.0117988506525618)
--(axis cs:-0.000462532119837231,0.0120253880358055)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:-0.000462161866663371,0.0124779167915786)
--(axis cs:-0.000923953923843757,0.0127039082567816)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.000923953924234196,0.0127039089943379)
--(axis cs:0.000462161866740939,0.0124779170849147)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:0.000462532119885588,0.012025388218684)
--(axis cs:0.000925434937583945,0.0117988509393689)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.00185086987555986,0.0117988513086168)
--(axis cs:0.00231266060066017,0.0120253891477141)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00231080933567505,0.0124779185721962)
--(axis cs:0.00184790784947114,0.0127039099410575)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00461976962781671,0.0127039115040773)
--(axis cs:-0.00508378054247112,0.0124779199399395)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00508785332395483,0.012025390005456)
--(axis cs:-0.00462717469052712,0.0117988519218597)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00370173975131472,0.0117988514003759)
--(axis cs:-0.00323772484008319,0.0120253886945727)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00323513306859986,0.0124779178467051)
--(axis cs:-0.00369581569943575,0.0127039101739114)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00369581570488167,0.0127039127449384)
--(axis cs:0.00323513307201662,0.0124779196892542)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00323772484222311,0.0120253898473642)
--(axis cs:0.00370173975345559,0.0117988524089815)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00462717469362465,0.0117988530892809)
--(axis cs:0.00508785332847498,0.0120253915549782)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00508378054965144,0.0124779224039556)
--(axis cs:0.00461976963565574,0.0127039144647092)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00739163142643014,0.0127039166789934)
--(axis cs:-0.00785675176661062,0.012477924193219)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00786304605820911,0.0120253926886859)
--(axis cs:-0.00740347951355827,0.0117988539746157)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.0064780445716229,0.0117988532368639)
--(axis cs:-0.00601291756755016,0.0120253908397373)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00600810428203676,0.0124779212671595)
--(axis cs:-0.00646767749127612,0.0127039148310303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00646767750364088,0.0127039181666517)
--(axis cs:0.00600810429104878,0.0124779238839537)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00601291757324217,0.0120253924907715)
--(axis cs:0.00647804457657362,0.0117988545696047)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00740347951925389,0.0117988553162209)
--(axis cs:0.00786304606573261,0.0120253943574787)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00785675177842877,0.0124779268173782)
--(axis cs:0.00739163144054333,0.0127039200103685)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.0101634932431704,0.0127039221430392)
--(axis cs:-0.010629723004463,0.0124779284779217)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0106382388013292,0.0120253954254644)
--(axis cs:-0.0101797843440959,0.0117988561935902)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.00925434939991394,0.0117988554757163)
--(axis cs:-0.00878811030511681,0.0120253936344309)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00878107551134656,0.0124779256807827)
--(axis cs:-0.00923953930270193,0.012703920392309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.00923953931868768,0.0127039234110149)
--(axis cs:0.00878107552394566,0.0124779281838642)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.0087881103131738,0.0120253952334387)
--(axis cs:0.00925434940648301,0.011798856713589)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.0101797843507536,0.0117988573341132)
--(axis cs:0.0106382388095707,0.0120253967766355)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0106297230172211,0.0124779305717768)
--(axis cs:0.010163493259209,0.0127039248963828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0115633030502582,0.0120253962301519)
--(axis cs:-0.0120306542337337,0.0117988574826493)
--(axis cs:-0.0115725741863684,0.0115721363538496)
--(axis cs:-0.0111141267158594,0.0113452333497965)
--(axis cs:-0.0106553113799767,0.0111181482499461)
--(axis cs:-0.0101879494870183,0.0113452329186583)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.0101797843440959,0.0117988561935902)
--(axis cs:-0.0106382388013292,0.0120253954254644)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0106382388095707,0.0120253967766355)
--(axis cs:0.0101797843507536,0.0117988573341132)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.0101879494912881,0.0113452336493391)
--(axis cs:0.0106553113833834,0.011118148807293)
--(axis cs:0.0111141267200616,0.0113452340089941)
--(axis cs:0.011572574191493,0.0115721371259938)
--(axis cs:0.0120306542399108,0.0117988583780412)
--(axis cs:0.0115633030581744,0.0120253974241707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:-0.000462532119837231,0.0120253880358055)
--(axis cs:-0.000925434937431884,0.0117988506525618)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.000926177224238362,0.0113452294282391)
--(axis cs:-0.000463274407044322,0.011118145311968)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:0.000463274407063004,0.0111181453827995)
--(axis cs:0.000926177224333061,0.011345229606767)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.000925434937583945,0.0117988509393689)
--(axis cs:0.000462532119885588,0.012025388218684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00323772484008319,0.0120253886945727)
--(axis cs:-0.00370173975131472,0.0117988514003759)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00370470889794394,0.0113452298944568)
--(axis cs:-0.00324292084978598,0.0111181455678845)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00231637203534737,0.0111181454067954)
--(axis cs:-0.00185235444854089,0.0113452294887027)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.0018508698749667,0.0117988507496232)
--(axis cs:-0.00231266059950979,0.0120253882800577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00231266060066017,0.0120253891477141)
--(axis cs:0.00185086987555986,0.0117988513086168)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.00185235444891075,0.0113452298369365)
--(axis cs:0.00231637203579522,0.0111181457439292)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00324292085062178,0.0111181460172276)
--(axis cs:0.00370470889928321,0.0113452305247679)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00370173975345559,0.0117988524089815)
--(axis cs:0.00323772484222311,0.0120253898473642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00601291756755016,0.0120253908397373)
--(axis cs:-0.0064780445716229,0.0117988532368639)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00648324057568042,0.0113452310450043)
--(axis cs:-0.00602256729536194,0.0111181464079313)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00509601847973184,0.011118146079878)
--(axis cs:-0.00463088612329542,0.0113452302203015)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00462717469052712,0.0117988519218597)
--(axis cs:-0.00508785332395483,0.012025390005456)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00508785332847498,0.0120253915549782)
--(axis cs:0.00462717469362465,0.0117988530892809)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00463088612523766,0.0113452309515518)
--(axis cs:0.0050960184815138,0.0111181466894748)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00602256729761938,0.0111181470613628)
--(axis cs:0.0064832405788033,0.0113452318848084)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00647804457657362,0.0117988545696047)
--(axis cs:0.00601291757324217,0.0120253924907715)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00878811030511681,0.0120253936344309)
--(axis cs:-0.00925434939991394,0.0117988554757163)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.00926177225849371,0.0113452324608581)
--(axis cs:-0.00880221374499838,0.0111181475215511)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.0078756649280202,0.0111181471419127)
--(axis cs:-0.00740941780275291,0.0113452315097795)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00740347951355827,0.0117988539746157)
--(axis cs:-0.00786304605820911,0.0120253926886859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00786304606573261,0.0120253943574787)
--(axis cs:0.00740347951925389,0.0117988553162209)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00740941780635862,0.0113452323582175)
--(axis cs:0.00787566493104728,0.011118147811947)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00880221374826714,0.0111181481689176)
--(axis cs:0.009261772262687,0.0113452332502136)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.00925434940648301,0.011798856713589)
--(axis cs:0.0087881103131738,0.0120253952334387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.0101879494870183,0.0113452329186583)
--(axis cs:-0.0106553113799767,0.0111181482499461)
--(axis cs:-0.0101961277357864,0.0108908808341783)
--(axis cs:-0.00973657533964803,0.0106634308827052)
--(axis cs:-0.00927665374721149,0.0104357981759671)
--(axis cs:-0.00880928244896386,0.0106634306465216)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00880221374499838,0.0111181475215511)
--(axis cs:-0.00926177225849371,0.0113452324608581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.009261772262687,0.0113452332502136)
--(axis cs:0.00880221374826714,0.0111181481689176)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00880928245103842,0.0106634310569522)
--(axis cs:0.00927665374890748,0.0104357984945617)
--(axis cs:0.00973657534181233,0.0106634312701122)
--(axis cs:0.0101961277385172,0.0108908813009968)
--(axis cs:0.0106553113833834,0.011118148807293)
--(axis cs:0.0101879494912881,0.0113452336493391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.00185235444854089,0.0113452294887027)
--(axis cs:-0.00231637203534737,0.0111181454067954)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00231823222164785,0.0106634293206303)
--(axis cs:-0.00185533074819673,0.0104357970061013)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.000927665374085945,0.0104357969827062)
--(axis cs:-0.000463646444313938,0.0106634292616327)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:-0.000463274407044322,0.011118145311968)
--(axis cs:-0.000926177224238362,0.0113452294282391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.000926177224333061,0.011345229606767)
--(axis cs:0.000463274407063004,0.0111181453827995)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:0.000463646444325504,0.0106634293056419)
--(axis cs:0.000927665374122507,0.0104357970516513)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.00185533074833999,0.0104357971407796)
--(axis cs:0.00231823222192675,0.0106634295304021)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00231637203579522,0.0111181457439292)
--(axis cs:0.00185235444891075,0.0113452298369365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00463088612329542,0.0113452302203015)
--(axis cs:-0.00509601847973184,0.011118146079878)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.0051001108888532,0.0106634297402535)
--(axis cs:-0.0046383268712476,0.010435797290071)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00371066149672819,0.0104357971633263)
--(axis cs:-0.00324552511049365,0.0106634294208868)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00324292084978598,0.0111181455678845)
--(axis cs:-0.00370470889794394,0.0113452298944568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00370470889928321,0.0113452305247679)
--(axis cs:0.00324292085062178,0.0111181460172276)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00324552511101495,0.0106634297008777)
--(axis cs:0.00371066149725014,0.0104357974084948)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00463832687200778,0.0104357975756998)
--(axis cs:0.00510011088996937,0.0106634301216977)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.0050960184815138,0.0111181466894748)
--(axis cs:0.00463088612523766,0.0113452309515518)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00740941780275291,0.0113452315097795)
--(axis cs:-0.0078756649280202,0.0111181471419127)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00788198955851477,0.0106634304067424)
--(axis cs:-0.00742132299615312,0.0104357977965189)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00649365762095012,0.0104357976130144)
--(axis cs:-0.00602740377844549,0.0106634299455105)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00602256729536194,0.0111181464079313)
--(axis cs:-0.00648324057568042,0.0113452310450043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.0064832405788033,0.0113452318848084)
--(axis cs:0.00602256729761938,0.0111181470613628)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00602740377986334,0.0106634303554989)
--(axis cs:0.00649365762218583,0.0104357979446375)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00742132299758933,0.0104357981337679)
--(axis cs:0.0078819895604286,0.0106634308299254)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00787566493104728,0.011118147811947)
--(axis cs:0.00740941780635862,0.0113452323582175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00880928244896386,0.0106634306465216)
--(axis cs:-0.00927665374721149,0.0104357981759671)
--(axis cs:-0.00881636251341455,0.0102079824945261)
--(axis cs:-0.0083557011924802,0.00997998361896054)
--(axis cs:-0.00789466933791417,0.00975180132976556)
--(axis cs:-0.00742728994836292,0.00997998349972427)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00742132299615312,0.0104357977965189)
--(axis cs:-0.00788198955851477,0.0106634304067424)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.0078819895604286,0.0106634308299254)
--(axis cs:0.00742132299758933,0.0104357981337679)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00742728994926681,0.00997998371175936)
--(axis cs:0.00789466933867473,0.00975180149760013)
--(axis cs:0.00835570119348592,0.00997998382866706)
--(axis cs:0.00881636251472831,0.0102079827541754)
--(axis cs:0.00927665374890748,0.0104357984945617)
--(axis cs:0.00880928245103842,0.0106634310569522)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:-0.000463646444313938,0.0106634292616327)
--(axis cs:-0.000927665374085945,0.0104357969827062)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.000928411243274755,0.00997998299184388)
--(axis cs:-0.000464392313875945,0.00975180088311882)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:0.000464392313880318,0.00975180090005705)
--(axis cs:0.000928411243297411,0.00997998303462327)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.000927665374122507,0.0104357970516513)
--(axis cs:0.000463646444325504,0.0106634293056419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00324552511049365,0.0106634294208868)
--(axis cs:-0.00371066149672819,0.0104357971633263)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00371364497333811,0.00997998310409785)
--(axis cs:-0.00325074619724588,0.00975180094461119)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00232196156940975,0.00975180090589388)
--(axis cs:-0.00185682248656493,0.00997998300637687)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.00185533074819673,0.0104357970061013)
--(axis cs:-0.00231823222164785,0.0106634293206303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00231823222192675,0.0106634295304021)
--(axis cs:0.00185533074833999,0.0104357971407796)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.00185682248665392,0.00997998308999776)
--(axis cs:0.00232196156951752,0.00975180098684341)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00325074619744792,0.00975180105293966)
--(axis cs:0.00371364497366332,0.00997998325671759)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00371066149725014,0.0104357974084948)
--(axis cs:0.00324552511101495,0.0106634297008777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00602740377844549,0.0106634299455105)
--(axis cs:-0.00649365762095012,0.0104357976130144)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00649887870438842,0.00997998338469195)
--(axis cs:-0.00603710008130606,0.00975180114848498)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00510831545317811,0.00975180106844933)
--(axis cs:-0.00464205621688289,0.00997998318301006)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.0046383268712476,0.010435797290071)
--(axis cs:-0.0051001108888532,0.0106634297402535)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00510011088996937,0.0106634301216977)
--(axis cs:0.00463832687200778,0.0104357975756998)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00464205621735746,0.00997998336115786)
--(axis cs:0.00510831545361412,0.00975180121716539)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00603710008186271,0.00975180130912935)
--(axis cs:0.00649887870516375,0.00997998359255961)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00649365762218583,0.0104357979446375)
--(axis cs:0.00602740377986334,0.0106634303554989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00742728994836292,0.00997998349972427)
--(axis cs:-0.00789466933791417,0.00975180132976556)
--(axis cs:-0.00743326650250288,0.00952343540726255)
--(axis cs:-0.00697149223831133,0.00929488563151966)
--(axis cs:-0.00650934609668135,0.0090661517822844)
--(axis cs:-0.00604195993967877,0.009294885576453)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00603710008130606,0.00975180114848498)
--(axis cs:-0.00649887870438842,0.00997998338469195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00649887870516375,0.00997998359255961)
--(axis cs:0.00603710008186271,0.00975180130912935)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00604195994002679,0.00929488567679348)
--(axis cs:0.00650934609698517,0.0090661518635907)
--(axis cs:0.0069714922387297,0.00929488573605467)
--(axis cs:0.00743326650307076,0.00952343554034839)
--(axis cs:0.00789466933867473,0.00975180149760013)
--(axis cs:0.00742728994926681,0.00997998371175936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.00185682248656493,0.00997998300637687)
--(axis cs:-0.00232196156940975,0.00975180090589388)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00232383074582895,0.00929488542554553)
--(axis cs:-0.00185981317032393,0.00906615163576765)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.000929906585159003,0.00906615163017326)
--(axis cs:-0.000464766149162068,0.00929488541141269)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:-0.000464392313875945,0.00975180088311882)
--(axis cs:-0.000928411243274755,0.00997998299184388)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.000928411243297411,0.00997998303462327)
--(axis cs:0.000464392313880318,0.00975180090005705)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:0.000464766149164731,0.00929488542190622)
--(axis cs:0.000929906585167631,0.00906615164659723)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.00185981317035813,0.00906615166791023)
--(axis cs:0.00232383074589582,0.00929488547575545)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00232196156951752,0.00975180098684341)
--(axis cs:0.00185682248665392,0.00997998308999776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00464205621688289,0.00997998318301006)
--(axis cs:-0.00510831545317811,0.00975180106844933)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.0051124276411202,0.00929488552656595)
--(axis cs:-0.00464953292599168,0.00906615170390866)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00371962634072822,0.0090661516734136)
--(axis cs:-0.0032533630442054,0.0092948854495726)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00325074619724588,0.00975180094461119)
--(axis cs:-0.00371364497333811,0.00997998310409785)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00371364497366332,0.00997998325671759)
--(axis cs:0.00325074619744792,0.00975180105293966)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00325336304433094,0.00929488551684464)
--(axis cs:0.00371962634085401,0.00906615173235808)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00464953292617592,0.00906615177295475)
--(axis cs:0.00511242764139215,0.0092948856192433)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00510831545361412,0.00975180121716539)
--(axis cs:0.00464205621735746,0.00997998336115786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00604195993967877,0.009294885576453)
--(axis cs:-0.00650934609668135,0.0090661517822844)
--(axis cs:-0.0060468276282298,0.0088372336389285)
--(axis cs:-0.00558393638284708,0.00860813098040453)
--(axis cs:-0.00512067190969566,0.00837884358521375)
--(axis cs:-0.00465328031897817,0.00860813095755425)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00464953292599168,0.00906615170390866)
--(axis cs:-0.0051124276411202,0.00929488552656595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00511242764139215,0.0092948856192433)
--(axis cs:0.00464953292617592,0.00906615177295475)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00465328031909275,0.00860813100046668)
--(axis cs:0.00512067190980104,0.00837884362107951)
--(axis cs:0.00558393638299983,0.00860813102806499)
--(axis cs:0.00604682762844707,0.00883723370151998)
--(axis cs:0.00650934609698517,0.0090661518635907)
--(axis cs:0.00604195994002679,0.00929488567679348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:-0.000464766149162068,0.00929488541141269)
--(axis cs:-0.000929906585159003,0.00906615163017326)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.000930656063771235,0.00860813091182105)
--(axis cs:-0.000465515628142361,0.00837884354087725)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:0.000465515628143298,0.00837884354489438)
--(axis cs:0.000930656063776537,0.00860813092198431)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.000929906585167631,0.00906615164659723)
--(axis cs:0.000464766149164731,0.00929488542190622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.0032533630442054,0.0092948854495726)
--(axis cs:-0.00371962634072822,0.0090661516734136)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00372262425514206,0.00860813093862415)
--(axis cs:-0.00325860939702352,0.00837884355553705)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00232757814071876,0.00837884354630706)
--(axis cs:-0.0018613121275461,0.00860813091528809)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.00185981317032393,0.00906615163576765)
--(axis cs:-0.00232383074582895,0.00929488542554553)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00232383074589582,0.00929488547575545)
--(axis cs:0.00185981317035813,0.00906615166791023)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.00186131212756724,0.0086081309351891)
--(axis cs:0.00232757814074438,0.00837884356557084)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.0032586093970718,0.00837884358140347)
--(axis cs:0.00372262425522013,0.00860813097519927)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00371962634085401,0.00906615173235808)
--(axis cs:0.00325336304433094,0.00929488551684464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00465328031897817,0.00860813095755425)
--(axis cs:-0.00512067190969566,0.00837884358521375)
--(axis cs:-0.00465703375720857,0.0081493712313834)
--(axis cs:-0.00419302147308818,0.0079197136964526)
--(axis cs:-0.00372863460430477,0.00768987075746509)
--(axis cs:-0.00326123892349778,0.00791971368831172)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00325860939702352,0.00837884355553705)
--(axis cs:-0.00372262425514206,0.00860813093862415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00372262425522013,0.00860813097519927)
--(axis cs:0.0032586093970718,0.00837884358140347)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00326123892352766,0.00791971370432916)
--(axis cs:0.00372863460433473,0.00768987077150772)
--(axis cs:0.00419302147313504,0.00791971371595788)
--(axis cs:0.00465703375727972,0.0081493712580259)
--(axis cs:0.00512067190980104,0.00837884362107951)
--(axis cs:0.00465328031909275,0.00860813100046668)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.0018613121275461,0.00860813091528809)
--(axis cs:-0.00232757814071876,0.00837884354630706)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00232945637391935,0.00791971368259766)
--(axis cs:-0.00186431730214284,0.00768987074851896)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.000932158651070739,0.00768987074719009)
--(axis cs:-0.000465891274783021,0.00791971367923559)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:-0.000465515628142361,0.00837884354087725)
--(axis cs:-0.000930656063771235,0.00860813091182105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.000930656063776537,0.00860813092198431)
--(axis cs:0.000465515628143298,0.00837884354489438)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:0.000465891274783548,0.00791971368171812)
--(axis cs:0.000932158651072687,0.00768987075107254)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.00186431730215085,0.00768987075612904)
--(axis cs:0.00232945637393517,0.00791971369451449)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00232757814074438,0.00837884356557084)
--(axis cs:0.00186131212756724,0.0086081309351891)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00326123892349778,0.00791971368831172)
--(axis cs:-0.00372863460430477,0.00768987075746509)
--(axis cs:-0.00326387269709533,0.00745984219096763)
--(axis cs:-0.00279873529696217,0.00722962777301254)
--(axis cs:-0.00233322194867166,0.00699922727916348)
--(axis cs:-0.00186582353130583,0.00722962777086729)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.00186431730214284,0.00768987074851896)
--(axis cs:-0.00232945637391935,0.00791971368259766)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00232945637393517,0.00791971369451449)
--(axis cs:0.00186431730215085,0.00768987075612904)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.00186582353131074,0.00722962777556781)
--(axis cs:0.00233322194867762,0.00699922728371318)
--(axis cs:0.00279873529697301,0.00722962777983593)
--(axis cs:0.00326387269711379,0.00745984220087783)
--(axis cs:0.00372863460433473,0.00768987077150772)
--(axis cs:0.00326123892352766,0.00791971370432916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:-0.000465891274783021,0.00791971367923559)
--(axis cs:-0.000932158651070739,0.00768987074719009)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.000932911765652514,0.00722962777004538)
--(axis cs:-0.000466644389734037,0.00699922727787695)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:0.000466644389734153,0.00699922727882297)
--(axis cs:0.000932911765653656,0.00722962777244232)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.000932158651072687,0.00768987075107254)
--(axis cs:0.000465891274783548,0.00791971368171812)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.00186582353130583,0.00722962777086729)
--(axis cs:-0.00233322194867166,0.00699922727916348)
--(axis cs:-0.00186733219625295,0.00676864048450328)
--(axis cs:-0.00140106558299658,0.00653786716364307)
--(axis cs:-0.000934421651453208,0.00630690709073201)
--(axis cs:-0.000467021860998896,0.00653786716357176)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:-0.000466644389734037,0.00699922727787695)
--(axis cs:-0.000932911765652514,0.00722962777004538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.000932911765653656,0.00722962777244232)
--(axis cs:0.000466644389734153,0.00699922727882297)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:0.000467021860998914,0.00653786716415516)
--(axis cs:0.000934421651453553,0.00630690709164376)
--(axis cs:0.00140106558299784,0.00653786716537121)
--(axis cs:0.00186733219625593,0.00676864048740457)
--(axis cs:0.00233322194867762,0.00699922728371318)
--(axis cs:0.00186582353131074,0.00722962777556781)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:-0.000467021860998896,0.00653786716357176)
--(axis cs:-0.000934421651453208,0.00630690709073201)
--(axis cs:-0.000467399943432137,0.00607576003946715)
--(axis cs:-7.2197127137069e-17,0.00584442578310304)
--(axis cs:0.000467399943432095,0.00607576003982669)
--(axis cs:0.000934421651453553,0.00630690709164376)
--(axis cs:0.000467021860998914,0.00653786716415516)
--cycle;

\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/kitti_box_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0345491417657814, xmax=1.51635334219223,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=6.5,
ytick style={color=black},
ytick={1,2,3,4,5,6},
yticklabels={GT,PY,GO, $C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.324194397295417 1.75
0.324194397295417 2.25
0.561989745904076 2.25
0.561989745904076 1.75
0.324194397295417 1.75
};
\addplot [semithick, black]
table {%
0.324194397295417 2
0.0385254089878287 2
};
\addplot [semithick, black]
table {%
0.561989745904076 2
0.762154587993922 2
};
\addplot [semithick, black]
table {%
0.0385254089878287 1.875
0.0385254089878287 2.125
};
\addplot [semithick, black]
table {%
0.762154587993922 1.875
0.762154587993922 2.125
};
\addplot [semithick, black]
table {%
0.148639473062232 2.75
0.148639473062232 3.25
0.436703755556996 3.25
0.436703755556996 2.75
0.148639473062232 2.75
};
\addplot [semithick, black]
table {%
0.148639473062232 3
0.0359464256868556 3
};
\addplot [semithick, black]
table {%
0.436703755556996 3
0.856130829473213 3
};
\addplot [semithick, black]
table {%
0.0359464256868556 2.875
0.0359464256868556 3.125
};
\addplot [semithick, black]
table {%
0.856130829473213 2.875
0.856130829473213 3.125
};
\addplot [semithick, black]
table {%
0.156953731186319 3.75
0.156953731186319 4.25
0.350973143525147 4.25
0.350973143525147 3.75
0.156953731186319 3.75
};
\addplot [semithick, black]
table {%
0.156953731186319 4
0.0813158911640377 4
};
\addplot [semithick, black]
table {%
0.350973143525147 4
0.605270669188664 4
};
\addplot [semithick, black]
table {%
0.0813158911640377 3.875
0.0813158911640377 4.125
};
\addplot [semithick, black]
table {%
0.605270669188664 3.875
0.605270669188664 4.125
};
\addplot [semithick, black]
table {%
0.156063471946464 4.75
0.156063471946464 5.25
0.361170352460553 5.25
0.361170352460553 4.75
0.156063471946464 4.75
};
\addplot [semithick, black]
table {%
0.156063471946464 5
0.0663270307332011 5
};
\addplot [semithick, black]
table {%
0.361170352460553 5
0.659806727559823 5
};
\addplot [semithick, black]
table {%
0.0663270307332011 4.875
0.0663270307332011 5.125
};
\addplot [semithick, black]
table {%
0.659806727559823 4.875
0.659806727559823 5.125
};
\addplot [semithick, black]
table {%
0.181849283371177 5.75
0.181849283371177 6.25
0.724458137330618 6.25
0.724458137330618 5.75
0.181849283371177 5.75
};
\addplot [semithick, black]
table {%
0.181849283371177 6
0.0463450395844797 6
};
\addplot [semithick, black]
table {%
0.724458137330618 6
1.4458577747396 6
};
\addplot [semithick, black]
table {%
0.0463450395844797 5.875
0.0463450395844797 6.125
};
\addplot [semithick, black]
table {%
1.4458577747396 5.875
1.4458577747396 6.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.444214378393681 1.75
0.444214378393681 2.25
};
\addplot [semithick, red]
table {%
0.439326096093006 1.75
0.439326096093006 2.25
};
\addplot [semithick, blue]
table {%
0.197481250971084 2.75
0.197481250971084 3.25
};
\addplot [semithick, red]
table {%
0.53090807171364 2.75
0.53090807171364 3.25
};
\addplot [semithick, blue]
table {%
0.217304888940132 3.75
0.217304888940132 4.25
};
\addplot [semithick, red]
table {%
0.265031787545264 3.75
0.265031787545264 4.25
};
\addplot [semithick, blue]
table {%
0.215794783204444 4.75
0.215794783204444 5.25
};
\addplot [semithick, red]
table {%
0.29432642442501 4.75
0.29432642442501 5.25
};
\addplot [semithick, blue]
table {%
0.40459389189221 5.75
0.40459389189221 6.25
};
\addplot [semithick, red]
table {%
0.592362416194599 5.75
0.592362416194599 6.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/kitti_box_plot_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0345491417657814, xmax=1.51635334219223,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8},
yticklabels={GT,PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.324194397295417 1.75
0.324194397295417 2.25
0.561989745904076 2.25
0.561989745904076 1.75
0.324194397295417 1.75
};
\addplot [semithick, black]
table {%
0.324194397295417 2
0.0385254089878287 2
};
\addplot [semithick, black]
table {%
0.561989745904076 2
0.762154587993922 2
};
\addplot [semithick, black]
table {%
0.0385254089878287 1.875
0.0385254089878287 2.125
};
\addplot [semithick, black]
table {%
0.762154587993922 1.875
0.762154587993922 2.125
};
\addplot [semithick, black]
table {%
0.148639473062232 2.75
0.148639473062232 3.25
0.436703755556996 3.25
0.436703755556996 2.75
0.148639473062232 2.75
};
\addplot [semithick, black]
table {%
0.148639473062232 3
0.0359464256868556 3
};
\addplot [semithick, black]
table {%
0.436703755556996 3
0.856130829473213 3
};
\addplot [semithick, black]
table {%
0.0359464256868556 2.875
0.0359464256868556 3.125
};
\addplot [semithick, black]
table {%
0.856130829473213 2.875
0.856130829473213 3.125
};
\addplot [semithick, black]
table {%
0.328095709447468 3.75
0.328095709447468 4.25
0.553599794748654 4.25
0.553599794748654 3.75
0.328095709447468 3.75
};
\addplot [semithick, black]
table {%
0.328095709447468 4
0.150011853890786 4
};
\addplot [semithick, black]
table {%
0.553599794748654 4
0.888412644930708 4
};
\addplot [semithick, black]
table {%
0.150011853890786 3.875
0.150011853890786 4.125
};
\addplot [semithick, black]
table {%
0.888412644930708 3.875
0.888412644930708 4.125
};
\addplot [semithick, black]
table {%
0.349695197482743 4.75
0.349695197482743 5.25
0.563264003653711 5.25
0.563264003653711 4.75
0.349695197482743 4.75
};
\addplot [semithick, black]
table {%
0.349695197482743 5
0.169023586708328 5
};
\addplot [semithick, black]
table {%
0.563264003653711 5
0.877770374263091 5
};
\addplot [semithick, black]
table {%
0.169023586708328 4.875
0.169023586708328 5.125
};
\addplot [semithick, black]
table {%
0.877770374263091 4.875
0.877770374263091 5.125
};
\addplot [semithick, black]
table {%
0.156953731186319 5.75
0.156953731186319 6.25
0.350973143525147 6.25
0.350973143525147 5.75
0.156953731186319 5.75
};
\addplot [semithick, black]
table {%
0.156953731186319 6
0.0813158911640377 6
};
\addplot [semithick, black]
table {%
0.350973143525147 6
0.605270669188664 6
};
\addplot [semithick, black]
table {%
0.0813158911640377 5.875
0.0813158911640377 6.125
};
\addplot [semithick, black]
table {%
0.605270669188664 5.875
0.605270669188664 6.125
};
\addplot [semithick, black]
table {%
0.156063471946464 6.75
0.156063471946464 7.25
0.361170352460553 7.25
0.361170352460553 6.75
0.156063471946464 6.75
};
\addplot [semithick, black]
table {%
0.156063471946464 7
0.0663270307332011 7
};
\addplot [semithick, black]
table {%
0.361170352460553 7
0.659806727559823 7
};
\addplot [semithick, black]
table {%
0.0663270307332011 6.875
0.0663270307332011 7.125
};
\addplot [semithick, black]
table {%
0.659806727559823 6.875
0.659806727559823 7.125
};
\addplot [semithick, black]
table {%
0.181849283371177 7.75
0.181849283371177 8.25
0.724458137330618 8.25
0.724458137330618 7.75
0.181849283371177 7.75
};
\addplot [semithick, black]
table {%
0.181849283371177 8
0.0463450395844797 8
};
\addplot [semithick, black]
table {%
0.724458137330618 8
1.4458577747396 8
};
\addplot [semithick, black]
table {%
0.0463450395844797 7.875
0.0463450395844797 8.125
};
\addplot [semithick, black]
table {%
1.4458577747396 7.875
1.4458577747396 8.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.444214378393681 1.75
0.444214378393681 2.25
};
\addplot [semithick, red]
table {%
0.439326096093006 1.75
0.439326096093006 2.25
};
\addplot [semithick, blue]
table {%
0.197481250971084 2.75
0.197481250971084 3.25
};
\addplot [semithick, red]
table {%
0.53090807171364 2.75
0.53090807171364 3.25
};
\addplot [semithick, blue]
table {%
0.433429937585518 3.75
0.433429937585518 4.25
};
\addplot [semithick, red]
table {%
0.447251458505778 3.75
0.447251458505778 4.25
};
\addplot [semithick, blue]
table {%
0.447837219368287 4.75
0.447837219368287 5.25
};
\addplot [semithick, red]
table {%
0.461688079210207 4.75
0.461688079210207 5.25
};
\addplot [semithick, blue]
table {%
0.217304888940132 5.75
0.217304888940132 6.25
};
\addplot [semithick, red]
table {%
0.265031787545264 5.75
0.265031787545264 6.25
};
\addplot [semithick, blue]
table {%
0.215794783204444 6.75
0.215794783204444 7.25
};
\addplot [semithick, red]
table {%
0.29432642442501 6.75
0.29432642442501 7.25
};
\addplot [semithick, blue]
table {%
0.40459389189221 7.75
0.40459389189221 8.25
};
\addplot [semithick, red]
table {%
0.592362416194599 7.75
0.592362416194599 8.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/kitti_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.0313925540038808, xmax=2.06733897969074,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=177.45,
ytick style={color=black},
legend columns=2, 
width=0.45\textwidth,
height=52mm,
font=\footnotesize
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0640043338913291,0) rectangle (axis cs:0.0920622420958026,109);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.344583415936064,0) rectangle (axis cs:0.372641324140537,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.625162497980799,0) rectangle (axis cs:0.653220406185272,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.905741580025534,0) rectangle (axis cs:0.933799488230007,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18632066207027,0) rectangle (axis cs:1.21437857027474,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.466899744115,0) rectangle (axis cs:1.49495765231948,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.74747882615974,0) rectangle (axis cs:1.77553673436421,8);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0920622420958026,0) rectangle (axis cs:0.120120150300276,169);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.372641324140537,0) rectangle (axis cs:0.400699232345011,51);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.653220406185272,0) rectangle (axis cs:0.681278314389746,10);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.933799488230007,0) rectangle (axis cs:0.961857396434481,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.21437857027474,0) rectangle (axis cs:1.24243647847922,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.49495765231948,0) rectangle (axis cs:1.52301556052395,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.77553673436421,0) rectangle (axis cs:1.80359464256869,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.120120150300276,0) rectangle (axis cs:0.14817805850475,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.400699232345011,0) rectangle (axis cs:0.428757140549484,64);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.681278314389746,0) rectangle (axis cs:0.709336222594219,7);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.961857396434481,0) rectangle (axis cs:0.989915304638954,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.24243647847922,0) rectangle (axis cs:1.27049438668369,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.52301556052395,0) rectangle (axis cs:1.55107346872842,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.80359464256869,0) rectangle (axis cs:1.83165255077316,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.14817805850475,0) rectangle (axis cs:0.176235966709223,52);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.428757140549484,0) rectangle (axis cs:0.456815048753958,140);
\draw[draw=none,fill=crimson2143940] (axis cs:0.709336222594219,0) rectangle (axis cs:0.737394130798693,39);
\draw[draw=none,fill=crimson2143940] (axis cs:0.989915304638954,0) rectangle (axis cs:1.01797321284343,5);
\draw[draw=none,fill=crimson2143940] (axis cs:1.27049438668369,0) rectangle (axis cs:1.29855229488816,0);
\draw[draw=none,fill=crimson2143940] (axis cs:1.55107346872842,0) rectangle (axis cs:1.5791313769329,0);
\draw[draw=none,fill=crimson2143940] (axis cs:1.83165255077316,0) rectangle (axis cs:1.85971045897763,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.176235966709223,0) rectangle (axis cs:0.204293874913697,53);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.456815048753958,0) rectangle (axis cs:0.484872956958431,142);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.737394130798693,0) rectangle (axis cs:0.765452039003166,38);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.01797321284343,0) rectangle (axis cs:1.0460311210479,3);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.29855229488816,0) rectangle (axis cs:1.32661020309264,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.5791313769329,0) rectangle (axis cs:1.60718928513737,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.85971045897763,0) rectangle (axis cs:1.88776836718211,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.204293874913696,0) rectangle (axis cs:0.23235178311817,159);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{GO}

\draw[draw=none,fill=sienna1408675] (axis cs:0.484872956958431,0) rectangle (axis cs:0.512930865162905,32);
\draw[draw=none,fill=sienna1408675] (axis cs:0.765452039003166,0) rectangle (axis cs:0.79350994720764,13);
\draw[draw=none,fill=sienna1408675] (axis cs:1.0460311210479,0) rectangle (axis cs:1.07408902925237,3);
\draw[draw=none,fill=sienna1408675] (axis cs:1.32661020309264,0) rectangle (axis cs:1.35466811129711,0);
\draw[draw=none,fill=sienna1408675] (axis cs:1.60718928513737,0) rectangle (axis cs:1.63524719334184,3);
\draw[draw=none,fill=sienna1408675] (axis cs:1.88776836718211,0) rectangle (axis cs:1.91582627538658,26);
\draw[draw=none,fill=orchid227119194] (axis cs:0.23235178311817,0) rectangle (axis cs:0.260409691322643,50);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{PY}

\draw[draw=none,fill=orchid227119194] (axis cs:0.512930865162905,0) rectangle (axis cs:0.540988773367378,142);
\draw[draw=none,fill=orchid227119194] (axis cs:0.79350994720764,0) rectangle (axis cs:0.821567855412113,44);
\draw[draw=none,fill=orchid227119194] (axis cs:1.07408902925237,0) rectangle (axis cs:1.10214693745685,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.35466811129711,0) rectangle (axis cs:1.38272601950158,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.63524719334184,0) rectangle (axis cs:1.66330510154632,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.91582627538658,0) rectangle (axis cs:1.94388418359105,0);
\draw[draw=none,fill=gray127] (axis cs:0.260409691322643,0) rectangle (axis cs:0.288467599527117,76);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray127}
\addlegendentry{GT}

\draw[draw=none,fill=gray127] (axis cs:0.540988773367378,0) rectangle (axis cs:0.569046681571852,126);
\draw[draw=none,fill=gray127] (axis cs:0.821567855412113,0) rectangle (axis cs:0.849625763616587,13);
\draw[draw=none,fill=gray127] (axis cs:1.10214693745685,0) rectangle (axis cs:1.13020484566132,8);
\draw[draw=none,fill=gray127] (axis cs:1.38272601950158,0) rectangle (axis cs:1.41078392770606,8);
\draw[draw=none,fill=gray127] (axis cs:1.66330510154632,0) rectangle (axis cs:1.69136300975079,5);
\draw[draw=none,fill=gray127] (axis cs:1.94388418359105,0) rectangle (axis cs:1.97194209179553,0);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_rotational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.00686202150505854, xmax=0.144102451606229,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={PY,GO,$C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed}
]
\addplot [semithick, black]
table {%
0.0195609763331729 0.75
0.0195609763331729 1.25
0.0499958505858523 1.25
0.0499958505858523 0.75
0.0195609763331729 0.75
};
\addplot [semithick, black]
table {%
0.0195609763331729 1
0 1
};
\addplot [semithick, black]
table {%
0.0499958505858523 1
0.0951375821431748 1
};
\addplot [semithick, black]
table {%
0 0.875
0 1.125
};
\addplot [semithick, black]
table {%
0.0951375821431748 0.875
0.0951375821431748 1.125
};
\addplot [semithick, black]
table {%
0.0213713685774379 1.75
0.0213713685774379 2.25
0.0704501134625814 2.25
0.0704501134625814 1.75
0.0213713685774379 1.75
};
\addplot [semithick, black]
table {%
0.0213713685774379 2
0.00279968314769634 2
};
\addplot [semithick, black]
table {%
0.0704501134625814 2
0.137240430101171 2
};
\addplot [semithick, black]
table {%
0.00279968314769634 1.875
0.00279968314769634 2.125
};
\addplot [semithick, black]
table {%
0.137240430101171 1.875
0.137240430101171 2.125
};
\addplot [semithick, black]
table {%
0.0119126604505618 2.75
0.0119126604505618 3.25
0.0419968152047658 3.25
0.0419968152047658 2.75
0.0119126604505618 2.75
};
\addplot [semithick, black]
table {%
0.0119126604505618 3
0.00206680583236349 3
};
\addplot [semithick, black]
table {%
0.0419968152047658 3
0.0843389764453648 3
};
\addplot [semithick, black]
table {%
0.00206680583236349 2.875
0.00206680583236349 3.125
};
\addplot [semithick, black]
table {%
0.0843389764453648 2.875
0.0843389764453648 3.125
};
\addplot [semithick, black]
table {%
0.0116481452127315 3.75
0.0116481452127315 4.25
0.0408441796849194 4.25
0.0408441796849194 3.75
0.0116481452127315 3.75
};
\addplot [semithick, black]
table {%
0.0116481452127315 4
0.00254689618110893 4
};
\addplot [semithick, black]
table {%
0.0408441796849194 4
0.0843263811106218 4
};
\addplot [semithick, black]
table {%
0.00254689618110893 3.875
0.00254689618110893 4.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 3.875
0.0843263811106218 4.125
};
\addplot [semithick, black]
table {%
0.0117942428855066 4.75
0.0117942428855066 5.25
0.0428146695156243 5.25
0.0428146695156243 4.75
0.0117942428855066 4.75
};
\addplot [semithick, black]
table {%
0.0117942428855066 5
0.0025576482793745 5
};
\addplot [semithick, black]
table {%
0.0428146695156243 5
0.0843263811106218 5
};
\addplot [semithick, black]
table {%
0.0025576482793745 4.875
0.0025576482793745 5.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 4.875
0.0843263811106218 5.125
};
\addplot [semithick, blue]
table {%
0.0328903451133339 0.75
0.0328903451133339 1.25
};
\addplot [semithick, red]
table {%
0.0390599677917558 0.75
0.0390599677917558 1.25
};
\addplot [semithick, blue]
table {%
0.0389283990723497 1.75
0.0389283990723497 2.25
};
\addplot [semithick, red]
table {%
0.0745116845005994 1.75
0.0745116845005994 2.25
};
\addplot [semithick, blue]
table {%
0.0240423049265749 2.75
0.0240423049265749 3.25
};
\addplot [semithick, red]
table {%
0.0278856971703646 2.75
0.0278856971703646 3.25
};
\addplot [semithick, blue]
table {%
0.0225810164041075 3.75
0.0225810164041075 4.25
};
\addplot [semithick, red]
table {%
0.0282845766515904 3.75
0.0282845766515904 4.25
};
\addplot [semithick, blue]
table {%
0.0241385154194884 4.75
0.0241385154194884 5.25
};
\addplot [semithick, red]
table {%
0.0331344477796242 4.75
0.0331344477796242 5.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_rotational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Rotational Alignment},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.012, xmax=0.362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=297.15,
ytick style={color=black},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.005,0) rectangle (axis cs:0.013,273);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.055,0) rectangle (axis cs:0.063,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.105,0) rectangle (axis cs:0.113,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.155,0) rectangle (axis cs:0.163,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.205,0) rectangle (axis cs:0.213,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255,0) rectangle (axis cs:0.263,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.305,0) rectangle (axis cs:0.313,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.013,0) rectangle (axis cs:0.021,281);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.063,0) rectangle (axis cs:0.071,42);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.113,0) rectangle (axis cs:0.121,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.163,0) rectangle (axis cs:0.171,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.213,0) rectangle (axis cs:0.221,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.263,0) rectangle (axis cs:0.271,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.313,0) rectangle (axis cs:0.321,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.021,0) rectangle (axis cs:0.029,283);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.071,0) rectangle (axis cs:0.079,41);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.121,0) rectangle (axis cs:0.129,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.171,0) rectangle (axis cs:0.179,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.221,0) rectangle (axis cs:0.229,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.271,0) rectangle (axis cs:0.279,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.321,0) rectangle (axis cs:0.329,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.029,0) rectangle (axis cs:0.037,244);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{PY}

\draw[draw=none,fill=crimson2143940] (axis cs:0.079,0) rectangle (axis cs:0.087,68);
\draw[draw=none,fill=crimson2143940] (axis cs:0.129,0) rectangle (axis cs:0.137,13);
\draw[draw=none,fill=crimson2143940] (axis cs:0.179,0) rectangle (axis cs:0.187,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.229,0) rectangle (axis cs:0.237,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.279,0) rectangle (axis cs:0.287,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.329,0) rectangle (axis cs:0.337,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.037,0) rectangle (axis cs:0.045,202);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GO}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.087,0) rectangle (axis cs:0.095,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.137,0) rectangle (axis cs:0.145,15);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.187,0) rectangle (axis cs:0.195,4);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.237,0) rectangle (axis cs:0.245,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.287,0) rectangle (axis cs:0.295,3);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.337,0) rectangle (axis cs:0.345,32);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_rotational_error_hist_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Rotational Alignment},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.012, xmax=0.362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=297.15,
ytick style={color=black},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.005,0) rectangle (axis cs:0.0107142857142857,273);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.055,0) rectangle (axis cs:0.0607142857142857,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.105,0) rectangle (axis cs:0.110714285714286,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.155,0) rectangle (axis cs:0.160714285714286,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.205,0) rectangle (axis cs:0.210714285714286,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255,0) rectangle (axis cs:0.260714285714286,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.305,0) rectangle (axis cs:0.310714285714286,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0107142857142857,0) rectangle (axis cs:0.0164285714285714,281);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.0607142857142857,0) rectangle (axis cs:0.0664285714285714,42);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.110714285714286,0) rectangle (axis cs:0.116428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.160714285714286,0) rectangle (axis cs:0.166428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.210714285714286,0) rectangle (axis cs:0.216428571428571,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.260714285714286,0) rectangle (axis cs:0.266428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.310714285714286,0) rectangle (axis cs:0.316428571428571,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0164285714285714,0) rectangle (axis cs:0.0221428571428571,283);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0664285714285714,0) rectangle (axis cs:0.0721428571428571,41);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.116428571428571,0) rectangle (axis cs:0.122142857142857,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.166428571428571,0) rectangle (axis cs:0.172142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.216428571428571,0) rectangle (axis cs:0.222142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.266428571428571,0) rectangle (axis cs:0.272142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.316428571428571,0) rectangle (axis cs:0.322142857142857,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.0221428571428571,0) rectangle (axis cs:0.0278571428571429,259);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.0721428571428571,0) rectangle (axis cs:0.0778571428571428,45);
\draw[draw=none,fill=crimson2143940] (axis cs:0.122142857142857,0) rectangle (axis cs:0.127857142857143,3);
\draw[draw=none,fill=crimson2143940] (axis cs:0.172142857142857,0) rectangle (axis cs:0.177857142857143,3);
\draw[draw=none,fill=crimson2143940] (axis cs:0.222142857142857,0) rectangle (axis cs:0.227857142857143,1);
\draw[draw=none,fill=crimson2143940] (axis cs:0.272142857142857,0) rectangle (axis cs:0.277857142857143,1);
\draw[draw=none,fill=crimson2143940] (axis cs:0.322142857142857,0) rectangle (axis cs:0.327857142857143,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.0278571428571429,0) rectangle (axis cs:0.0335714285714286,278);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.0778571428571428,0) rectangle (axis cs:0.0835714285714286,44);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.127857142857143,0) rectangle (axis cs:0.133571428571429,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.177857142857143,0) rectangle (axis cs:0.183571428571429,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.227857142857143,0) rectangle (axis cs:0.233571428571429,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.277857142857143,0) rectangle (axis cs:0.283571428571429,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.327857142857143,0) rectangle (axis cs:0.333571428571429,1);
\draw[draw=none,fill=sienna1408675] (axis cs:0.0335714285714286,0) rectangle (axis cs:0.0392857142857143,244);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{PY}

\draw[draw=none,fill=sienna1408675] (axis cs:0.0835714285714285,0) rectangle (axis cs:0.0892857142857143,68);
\draw[draw=none,fill=sienna1408675] (axis cs:0.133571428571429,0) rectangle (axis cs:0.139285714285714,13);
\draw[draw=none,fill=sienna1408675] (axis cs:0.183571428571429,0) rectangle (axis cs:0.189285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.233571428571429,0) rectangle (axis cs:0.239285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.283571428571429,0) rectangle (axis cs:0.289285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.333571428571429,0) rectangle (axis cs:0.339285714285714,0);
\draw[draw=none,fill=orchid227119194] (axis cs:0.0392857142857143,0) rectangle (axis cs:0.045,202);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{GO}

\draw[draw=none,fill=orchid227119194] (axis cs:0.0892857142857143,0) rectangle (axis cs:0.095,68);
\draw[draw=none,fill=orchid227119194] (axis cs:0.139285714285714,0) rectangle (axis cs:0.145,15);
\draw[draw=none,fill=orchid227119194] (axis cs:0.189285714285714,0) rectangle (axis cs:0.195,4);
\draw[draw=none,fill=orchid227119194] (axis cs:0.239285714285714,0) rectangle (axis cs:0.245,1);
\draw[draw=none,fill=orchid227119194] (axis cs:0.289285714285714,0) rectangle (axis cs:0.295,3);
\draw[draw=none,fill=orchid227119194] (axis cs:0.339285714285714,0) rectangle (axis cs:0.345,32);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_rotational_error_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.00686202150505854, xmax=0.144102451606229,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=7.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7},
yticklabels={PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed}
]
\addplot [semithick, black]
table {%
0.0195609763331729 0.75
0.0195609763331729 1.25
0.0499958505858523 1.25
0.0499958505858523 0.75
0.0195609763331729 0.75
};
\addplot [semithick, black]
table {%
0.0195609763331729 1
0 1
};
\addplot [semithick, black]
table {%
0.0499958505858523 1
0.0951375821431748 1
};
\addplot [semithick, black]
table {%
0 0.875
0 1.125
};
\addplot [semithick, black]
table {%
0.0951375821431748 0.875
0.0951375821431748 1.125
};
\addplot [semithick, black]
table {%
0.0213713685774379 1.75
0.0213713685774379 2.25
0.0704501134625814 2.25
0.0704501134625814 1.75
0.0213713685774379 1.75
};
\addplot [semithick, black]
table {%
0.0213713685774379 2
0.00279968314769634 2
};
\addplot [semithick, black]
table {%
0.0704501134625814 2
0.137240430101171 2
};
\addplot [semithick, black]
table {%
0.00279968314769634 1.875
0.00279968314769634 2.125
};
\addplot [semithick, black]
table {%
0.137240430101171 1.875
0.137240430101171 2.125
};
\addplot [semithick, black]
table {%
0.0115710272947645 2.75
0.0115710272947645 3.25
0.0411517795616648 3.25
0.0411517795616648 2.75
0.0115710272947645 2.75
};
\addplot [semithick, black]
table {%
0.0115710272947645 3
0.00255521069231754 3
};
\addplot [semithick, black]
table {%
0.0411517795616648 3
0.0843170194904989 3
};
\addplot [semithick, black]
table {%
0.00255521069231754 2.875
0.00255521069231754 3.125
};
\addplot [semithick, black]
table {%
0.0843170194904989 2.875
0.0843170194904989 3.125
};
\addplot [semithick, black]
table {%
0.0117847286658298 3.75
0.0117847286658298 4.25
0.0469840479912993 4.25
0.0469840479912993 3.75
0.0117847286658298 3.75
};
\addplot [semithick, black]
table {%
0.0117847286658298 4
0.00254554524237914 4
};
\addplot [semithick, black]
table {%
0.0469840479912993 4
0.0981312362532244 4
};
\addplot [semithick, black]
table {%
0.00254554524237914 3.875
0.00254554524237914 4.125
};
\addplot [semithick, black]
table {%
0.0981312362532244 3.875
0.0981312362532244 4.125
};
\addplot [semithick, black]
table {%
0.0119126604505618 4.75
0.0119126604505618 5.25
0.0419968152047658 5.25
0.0419968152047658 4.75
0.0119126604505618 4.75
};
\addplot [semithick, black]
table {%
0.0119126604505618 5
0.00206680583236349 5
};
\addplot [semithick, black]
table {%
0.0419968152047658 5
0.0843389764453648 5
};
\addplot [semithick, black]
table {%
0.00206680583236349 4.875
0.00206680583236349 5.125
};
\addplot [semithick, black]
table {%
0.0843389764453648 4.875
0.0843389764453648 5.125
};
\addplot [semithick, black]
table {%
0.0116481452127315 5.75
0.0116481452127315 6.25
0.0408441796849194 6.25
0.0408441796849194 5.75
0.0116481452127315 5.75
};
\addplot [semithick, black]
table {%
0.0116481452127315 6
0.00254689618110893 6
};
\addplot [semithick, black]
table {%
0.0408441796849194 6
0.0843263811106218 6
};
\addplot [semithick, black]
table {%
0.00254689618110893 5.875
0.00254689618110893 6.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 5.875
0.0843263811106218 6.125
};
\addplot [semithick, black]
table {%
0.0117942428855066 6.75
0.0117942428855066 7.25
0.0428146695156243 7.25
0.0428146695156243 6.75
0.0117942428855066 6.75
};
\addplot [semithick, black]
table {%
0.0117942428855066 7
0.0025576482793745 7
};
\addplot [semithick, black]
table {%
0.0428146695156243 7
0.0843263811106218 7
};
\addplot [semithick, black]
table {%
0.0025576482793745 6.875
0.0025576482793745 7.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 6.875
0.0843263811106218 7.125
};
\addplot [semithick, blue]
table {%
0.0328903451133339 0.75
0.0328903451133339 1.25
};
\addplot [semithick, red]
table {%
0.0390599677917558 0.75
0.0390599677917558 1.25
};
\addplot [semithick, blue]
table {%
0.0389283990723497 1.75
0.0389283990723497 2.25
};
\addplot [semithick, red]
table {%
0.109018489684745 1.75
0.109018489684745 2.25
};
\addplot [semithick, blue]
table {%
0.0226228619657135 2.75
0.0226228619657135 3.25
};
\addplot [semithick, red]
table {%
0.0288335605222654 2.75
0.0288335605222654 3.25
};
\addplot [semithick, blue]
table {%
0.0252162510564108 3.75
0.0252162510564108 4.25
};
\addplot [semithick, red]
table {%
0.0595096810462746 3.75
0.0595096810462746 4.25
};
\addplot [semithick, blue]
table {%
0.0240423049265749 4.75
0.0240423049265749 5.25
};
\addplot [semithick, red]
table {%
0.0278856971703646 4.75
0.0278856971703646 5.25
};
\addplot [semithick, blue]
table {%
0.0225810164041075 5.75
0.0225810164041075 6.25
};
\addplot [semithick, red]
table {%
0.0283978413035161 5.75
0.0283978413035161 6.25
};
\addplot [semithick, blue]
table {%
0.0241385154194884 6.75
0.0241385154194884 7.25
};
\addplot [semithick, red]
table {%
0.0376094331369695 6.75
0.0376094331369695 7.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_translational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.147169809632545, xmax=3.12953130825477,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={PY,GO,$C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.0820853752768552 0.75
0.0820853752768552 1.25
1.32156047875692 1.25
1.32156047875692 0.75
0.0820853752768552 0.75
};
\addplot [semithick, black]
table {%
0.0820853752768552 1
0.00177115027142429 1
};
\addplot [semithick, black]
table {%
1.32156047875692 1
2.9805903483508 1
};
\addplot [semithick, black]
table {%
0.00177115027142429 0.875
0.00177115027142429 1.125
};
\addplot [semithick, black]
table {%
2.9805903483508 0.875
2.9805903483508 1.125
};
\addplot [semithick, black]
table {%
0.0621964968326653 1.75
0.0621964968326653 2.25
0.473588554450781 2.25
0.473588554450781 1.75
0.0621964968326653 1.75
};
\addplot [semithick, black]
table {%
0.0621964968326653 2
0.00224014004135667 2
};
\addplot [semithick, black]
table {%
0.473588554450781 2
1.08680631373935 2
};
\addplot [semithick, black]
table {%
0.00224014004135667 1.875
0.00224014004135667 2.125
};
\addplot [semithick, black]
table {%
1.08680631373935 1.875
1.08680631373935 2.125
};
\addplot [semithick, black]
table {%
0.122640289894179 2.75
0.122640289894179 3.25
0.528192071095523 3.25
0.528192071095523 2.75
0.122640289894179 2.75
};
\addplot [semithick, black]
table {%
0.122640289894179 3
0.0140309639437255 3
};
\addplot [semithick, black]
table {%
0.528192071095523 3
1.11878296272017 3
};
\addplot [semithick, black]
table {%
0.0140309639437255 2.875
0.0140309639437255 3.125
};
\addplot [semithick, black]
table {%
1.11878296272017 2.875
1.11878296272017 3.125
};
\addplot [semithick, black]
table {%
0.128701871493625 3.75
0.128701871493625 4.25
0.586075850503371 4.25
0.586075850503371 3.75
0.128701871493625 3.75
};
\addplot [semithick, black]
table {%
0.128701871493625 4
0.0316007125039247 4
};
\addplot [semithick, black]
table {%
0.586075850503371 4
1.24798505924837 4
};
\addplot [semithick, black]
table {%
0.0316007125039247 3.875
0.0316007125039247 4.125
};
\addplot [semithick, black]
table {%
1.24798505924837 3.875
1.24798505924837 4.125
};
\addplot [semithick, black]
table {%
0.134266974564683 4.75
0.134266974564683 5.25
0.645433509642281 5.25
0.645433509642281 4.75
0.134266974564683 4.75
};
\addplot [semithick, black]
table {%
0.134266974564683 5
0.0309729960795458 5
};
\addplot [semithick, black]
table {%
0.645433509642281 5
1.32589702076082 5
};
\addplot [semithick, black]
table {%
0.0309729960795458 4.875
0.0309729960795458 5.125
};
\addplot [semithick, black]
table {%
1.32589702076082 4.875
1.32589702076082 5.125
};
\addplot [semithick, blue]
table {%
0.567468877115827 0.75
0.567468877115827 1.25
};
\addplot [semithick, red]
table {%
0.883970700304634 0.75
0.883970700304634 1.25
};
\addplot [semithick, blue]
table {%
0.175059842497605 1.75
0.175059842497605 2.25
};
\addplot [semithick, red]
table {%
0.379998318914375 1.75
0.379998318914375 2.25
};
\addplot [semithick, blue]
table {%
0.238988984254134 2.75
0.238988984254134 3.25
};
\addplot [semithick, red]
table {%
0.363531697227215 2.75
0.363531697227215 3.25
};
\addplot [semithick, blue]
table {%
0.268911989607337 3.75
0.268911989607337 4.25
};
\addplot [semithick, red]
table {%
0.380344847770828 3.75
0.380344847770828 4.25
};
\addplot [semithick, blue]
table {%
0.281985684980812 4.75
0.281985684980812 5.25
};
\addplot [semithick, red]
table {%
0.415137321164127 4.75
0.415137321164127 5.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_translational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Translational Alignment},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.118168124576413, xmax=3.61993927484784,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=265.65,
ytick style={color=black},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0517458481246897,0) rectangle (axis cs:0.131705364689914,217);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.551492826657343,0) rectangle (axis cs:0.631452343222568,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05123980519,0) rectangle (axis cs:1.13119932175522,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55098678372265,0) rectangle (axis cs:1.63094630028788,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0507337622553,0) rectangle (axis cs:2.13069327882053,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.55048074078796,0) rectangle (axis cs:2.63044025735318,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05022771932061,0) rectangle (axis cs:3.13018723588584,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.131705364689914,0) rectangle (axis cs:0.211664881255139,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.631452343222568,0) rectangle (axis cs:0.711411859787793,79);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.13119932175522,0) rectangle (axis cs:1.21115883832045,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.63094630028788,0) rectangle (axis cs:1.7109058168531,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.13069327882053,0) rectangle (axis cs:2.21065279538575,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.63044025735318,0) rectangle (axis cs:2.71039977391841,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.13018723588584,0) rectangle (axis cs:3.21014675245106,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.211664881255139,0) rectangle (axis cs:0.291624397820363,237);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.711411859787793,0) rectangle (axis cs:0.791371376353017,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.21115883832045,0) rectangle (axis cs:1.29111835488567,13);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.7109058168531,0) rectangle (axis cs:1.79086533341832,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.21065279538575,0) rectangle (axis cs:2.29061231195098,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.71039977391841,0) rectangle (axis cs:2.79035929048363,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.21014675245106,0) rectangle (axis cs:3.29010626901629,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.291624397820363,0) rectangle (axis cs:0.371583914385588,148);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{PY}

\draw[draw=none,fill=crimson2143940] (axis cs:0.791371376353017,0) rectangle (axis cs:0.871330892918242,49);
\draw[draw=none,fill=crimson2143940] (axis cs:1.29111835488567,0) rectangle (axis cs:1.3710778714509,69);
\draw[draw=none,fill=crimson2143940] (axis cs:1.79086533341832,0) rectangle (axis cs:1.87082484998355,19);
\draw[draw=none,fill=crimson2143940] (axis cs:2.29061231195098,0) rectangle (axis cs:2.3705718285162,8);
\draw[draw=none,fill=crimson2143940] (axis cs:2.79035929048363,0) rectangle (axis cs:2.87031880704886,17);
\draw[draw=none,fill=crimson2143940] (axis cs:3.29010626901629,0) rectangle (axis cs:3.37006578558151,15);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.371583914385588,0) rectangle (axis cs:0.451543430950813,253);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GO}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.871330892918242,0) rectangle (axis cs:0.951290409483466,31);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.3710778714509,0) rectangle (axis cs:1.45103738801612,29);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.87082484998355,0) rectangle (axis cs:1.95078436654877,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.3705718285162,0) rectangle (axis cs:2.45053134508143,4);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.87031880704886,0) rectangle (axis cs:2.95027832361408,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.37006578558151,0) rectangle (axis cs:3.45002530214673,1);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_translational_error_hist_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Translational Alignment},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.118168124576413, xmax=3.61993927484784,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=265.65,
ytick style={color=black},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.0517458481246897,0) rectangle (axis cs:0.108859788528421,217);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.551492826657343,0) rectangle (axis cs:0.608606767061075,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05123980519,0) rectangle (axis cs:1.10835374559373,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55098678372265,0) rectangle (axis cs:1.60810072412638,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0507337622553,0) rectangle (axis cs:2.10784770265904,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.55048074078796,0) rectangle (axis cs:2.60759468119169,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05022771932061,0) rectangle (axis cs:3.10734165972434,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.108859788528422,0) rectangle (axis cs:0.165973728932153,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.608606767061075,0) rectangle (axis cs:0.665720707464807,79);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.10835374559373,0) rectangle (axis cs:1.16546768599746,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.60810072412638,0) rectangle (axis cs:1.66521466453011,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.10784770265904,0) rectangle (axis cs:2.16496164306277,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.60759468119169,0) rectangle (axis cs:2.66470862159542,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.10734165972434,0) rectangle (axis cs:3.16445560012808,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.165973728932153,0) rectangle (axis cs:0.223087669335885,237);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.665720707464807,0) rectangle (axis cs:0.722834647868539,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.16546768599746,0) rectangle (axis cs:1.22258162640119,13);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.66521466453011,0) rectangle (axis cs:1.72232860493385,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.16496164306277,0) rectangle (axis cs:2.2220755834665,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.66470862159542,0) rectangle (axis cs:2.72182256199915,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.16445560012808,0) rectangle (axis cs:3.22156954053181,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.223087669335885,0) rectangle (axis cs:0.280201609739617,67);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.722834647868539,0) rectangle (axis cs:0.779948588272271,138);
\draw[draw=none,fill=crimson2143940] (axis cs:1.22258162640119,0) rectangle (axis cs:1.27969556680492,89);
\draw[draw=none,fill=crimson2143940] (axis cs:1.72232860493385,0) rectangle (axis cs:1.77944254533758,16);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2220755834665,0) rectangle (axis cs:2.27918952387023,6);
\draw[draw=none,fill=crimson2143940] (axis cs:2.72182256199915,0) rectangle (axis cs:2.77893650240289,3);
\draw[draw=none,fill=crimson2143940] (axis cs:3.22156954053181,0) rectangle (axis cs:3.27868348093554,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.280201609739617,0) rectangle (axis cs:0.337315550143349,120);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.779948588272271,0) rectangle (axis cs:0.837062528676003,138);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.27969556680492,0) rectangle (axis cs:1.33680950720866,52);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.77944254533758,0) rectangle (axis cs:1.83655648574131,8);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.27918952387023,0) rectangle (axis cs:2.33630346427396,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.77893650240289,0) rectangle (axis cs:2.83605044280662,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.27868348093554,0) rectangle (axis cs:3.33579742133927,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.337315550143349,0) rectangle (axis cs:0.394429490547081,148);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{PY}

\draw[draw=none,fill=sienna1408675] (axis cs:0.837062528676003,0) rectangle (axis cs:0.894176469079734,49);
\draw[draw=none,fill=sienna1408675] (axis cs:1.33680950720866,0) rectangle (axis cs:1.39392344761239,69);
\draw[draw=none,fill=sienna1408675] (axis cs:1.83655648574131,0) rectangle (axis cs:1.89367042614504,19);
\draw[draw=none,fill=sienna1408675] (axis cs:2.33630346427396,0) rectangle (axis cs:2.3934174046777,8);
\draw[draw=none,fill=sienna1408675] (axis cs:2.83605044280662,0) rectangle (axis cs:2.89316438321035,17);
\draw[draw=none,fill=sienna1408675] (axis cs:3.33579742133927,0) rectangle (axis cs:3.392911361743,15);
\draw[draw=none,fill=orchid227119194] (axis cs:0.394429490547081,0) rectangle (axis cs:0.451543430950813,253);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{GO}

\draw[draw=none,fill=orchid227119194] (axis cs:0.894176469079734,0) rectangle (axis cs:0.951290409483466,31);
\draw[draw=none,fill=orchid227119194] (axis cs:1.39392344761239,0) rectangle (axis cs:1.45103738801612,29);
\draw[draw=none,fill=orchid227119194] (axis cs:1.89367042614504,0) rectangle (axis cs:1.95078436654877,6);
\draw[draw=none,fill=orchid227119194] (axis cs:2.3934174046777,0) rectangle (axis cs:2.45053134508143,4);
\draw[draw=none,fill=orchid227119194] (axis cs:2.89316438321035,0) rectangle (axis cs:2.95027832361408,1);
\draw[draw=none,fill=orchid227119194] (axis cs:3.392911361743,0) rectangle (axis cs:3.45002530214673,1);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz/tum_translational_error_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.147169809632545, xmax=3.12953130825477,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=7.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7},
yticklabels={PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.0820853752768552 0.75
0.0820853752768552 1.25
1.32156047875692 1.25
1.32156047875692 0.75
0.0820853752768552 0.75
};
\addplot [semithick, black]
table {%
0.0820853752768552 1
0.00177115027142429 1
};
\addplot [semithick, black]
table {%
1.32156047875692 1
2.9805903483508 1
};
\addplot [semithick, black]
table {%
0.00177115027142429 0.875
0.00177115027142429 1.125
};
\addplot [semithick, black]
table {%
2.9805903483508 0.875
2.9805903483508 1.125
};
\addplot [semithick, black]
table {%
0.0621964968326653 1.75
0.0621964968326653 2.25
0.473588554450781 2.25
0.473588554450781 1.75
0.0621964968326653 1.75
};
\addplot [semithick, black]
table {%
0.0621964968326653 2
0.00224014004135667 2
};
\addplot [semithick, black]
table {%
0.473588554450781 2
1.08680631373935 2
};
\addplot [semithick, black]
table {%
0.00224014004135667 1.875
0.00224014004135667 2.125
};
\addplot [semithick, black]
table {%
1.08680631373935 1.875
1.08680631373935 2.125
};
\addplot [semithick, black]
table {%
0.372968419580948 2.75
0.372968419580948 3.25
0.899633504503443 3.25
0.899633504503443 2.75
0.372968419580948 2.75
};
\addplot [semithick, black]
table {%
0.372968419580948 3
0.0608144857522379 3
};
\addplot [semithick, black]
table {%
0.899633504503443 3
1.63139436770115 3
};
\addplot [semithick, black]
table {%
0.0608144857522379 2.875
0.0608144857522379 3.125
};
\addplot [semithick, black]
table {%
1.63139436770115 2.875
1.63139436770115 3.125
};
\addplot [semithick, black]
table {%
0.543305451196961 3.75
0.543305451196961 4.25
1.13906059511665 4.25
1.13906059511665 3.75
0.543305451196961 3.75
};
\addplot [semithick, black]
table {%
0.543305451196961 4
0.110935379224876 4
};
\addplot [semithick, black]
table {%
1.13906059511665 4
1.92107542230461 4
};
\addplot [semithick, black]
table {%
0.110935379224876 3.875
0.110935379224876 4.125
};
\addplot [semithick, black]
table {%
1.92107542230461 3.875
1.92107542230461 4.125
};
\addplot [semithick, black]
table {%
0.122640289894179 4.75
0.122640289894179 5.25
0.528192071095523 5.25
0.528192071095523 4.75
0.122640289894179 4.75
};
\addplot [semithick, black]
table {%
0.122640289894179 5
0.0140309639437255 5
};
\addplot [semithick, black]
table {%
0.528192071095523 5
1.11878296272017 5
};
\addplot [semithick, black]
table {%
0.0140309639437255 4.875
0.0140309639437255 5.125
};
\addplot [semithick, black]
table {%
1.11878296272017 4.875
1.11878296272017 5.125
};
\addplot [semithick, black]
table {%
0.128701871493625 5.75
0.128701871493625 6.25
0.586075850503371 6.25
0.586075850503371 5.75
0.128701871493625 5.75
};
\addplot [semithick, black]
table {%
0.128701871493625 6
0.0316007125039247 6
};
\addplot [semithick, black]
table {%
0.586075850503371 6
1.24798505924837 6
};
\addplot [semithick, black]
table {%
0.0316007125039247 5.875
0.0316007125039247 6.125
};
\addplot [semithick, black]
table {%
1.24798505924837 5.875
1.24798505924837 6.125
};
\addplot [semithick, black]
table {%
0.134266974564683 6.75
0.134266974564683 7.25
0.645433509642281 7.25
0.645433509642281 6.75
0.134266974564683 6.75
};
\addplot [semithick, black]
table {%
0.134266974564683 7
0.0309729960795458 7
};
\addplot [semithick, black]
table {%
0.645433509642281 7
1.32589702076082 7
};
\addplot [semithick, black]
table {%
0.0309729960795458 6.875
0.0309729960795458 7.125
};
\addplot [semithick, black]
table {%
1.32589702076082 6.875
1.32589702076082 7.125
};
\addplot [semithick, blue]
table {%
0.567468877115827 0.75
0.567468877115827 1.25
};
\addplot [semithick, red]
table {%
0.900509335504372 0.75
0.900509335504372 1.25
};
\addplot [semithick, blue]
table {%
0.175059842497605 1.75
0.175059842497605 2.25
};
\addplot [semithick, red]
table {%
0.410160585320037 1.75
0.410160585320037 2.25
};
\addplot [semithick, blue]
table {%
0.611014112518421 2.75
0.611014112518421 3.25
};
\addplot [semithick, red]
table {%
0.697248933697128 2.75
0.697248933697128 3.25
};
\addplot [semithick, blue]
table {%
0.828552534613647 3.75
0.828552534613647 4.25
};
\addplot [semithick, red]
table {%
0.924452906532423 3.75
0.924452906532423 4.25
};
\addplot [semithick, blue]
table {%
0.238988984254134 4.75
0.238988984254134 5.25
};
\addplot [semithick, red]
table {%
0.363531697227215 4.75
0.363531697227215 5.25
};
\addplot [semithick, blue]
table {%
0.268911989607337 5.75
0.268911989607337 6.25
};
\addplot [semithick, red]
table {%
0.380344847770828 5.75
0.380344847770828 6.25
};
\addplot [semithick, blue]
table {%
0.281985684980812 6.75
0.281985684980812 7.25
};
\addplot [semithick, red]
table {%
0.417352791966052 6.75
0.417352791966052 7.25
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/bayes_viz_no_ut60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{burlywood246186159}{RGB}{246,186,159}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{burlywood247181152}{RGB}{247,181,152}
\definecolor{coral22911287}{RGB}{229,112,87}
\definecolor{coral23011489}{RGB}{230,114,89}
\definecolor{coral23011690}{RGB}{230,116,90}
\definecolor{coral23111792}{RGB}{231,117,92}
\definecolor{coral23211993}{RGB}{232,119,93}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon240141111}{RGB}{240,141,111}
\definecolor{darksalmon241142112}{RGB}{241,142,112}
\definecolor{darksalmon241144114}{RGB}{241,144,114}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{darksalmon242147117}{RGB}{242,147,117}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon243150120}{RGB}{243,150,120}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darksalmon244155124}{RGB}{244,155,124}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{firebrick1821340}{RGB}{182,13,40}
\definecolor{firebrick1841741}{RGB}{184,17,41}
\definecolor{firebrick1852242}{RGB}{185,22,42}
\definecolor{firebrick1872643}{RGB}{187,26,43}
\definecolor{firebrick1883144}{RGB}{188,31,44}
\definecolor{firebrick1903545}{RGB}{190,35,45}
\definecolor{firebrick1934248}{RGB}{193,42,48}
\definecolor{firebrick1944549}{RGB}{194,45,49}
\definecolor{firebrick1964850}{RGB}{196,48,50}
\definecolor{firebrick1975051}{RGB}{197,50,51}
\definecolor{firebrick1985352}{RGB}{198,53,52}
\definecolor{firebrick2005653}{RGB}{200,56,53}
\definecolor{firebrick2015955}{RGB}{201,59,55}
\definecolor{firebrick2026156}{RGB}{202,61,56}
\definecolor{firebrick2046357}{RGB}{204,63,57}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro202216238}{RGB}{202,216,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro205217236}{RGB}{205,217,236}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro209218232}{RGB}{209,218,232}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro219220222}{RGB}{219,220,222}
\definecolor{gainsboro220220221}{RGB}{220,220,221}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro222219218}{RGB}{222,219,218}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro227217211}{RGB}{227,217,211}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro229216208}{RGB}{229,216,208}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{gainsboro231214204}{RGB}{231,214,204}
\definecolor{gainsboro231214205}{RGB}{231,214,205}
\definecolor{gainsboro232213202}{RGB}{232,213,202}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2056658}{RGB}{205,66,58}
\definecolor{indianred2066860}{RGB}{206,68,60}
\definecolor{indianred2077061}{RGB}{207,70,61}
\definecolor{indianred2097362}{RGB}{209,73,62}
\definecolor{indianred2107563}{RGB}{210,75,63}
\definecolor{indianred2117764}{RGB}{211,77,64}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2148267}{RGB}{214,82,67}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2168670}{RGB}{216,86,70}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2199274}{RGB}{219,92,74}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{indianred2219676}{RGB}{221,96,76}
\definecolor{indianred2229878}{RGB}{222,98,78}
\definecolor{indianred22310079}{RGB}{223,100,79}
\definecolor{indianred22410280}{RGB}{224,102,80}
\definecolor{indianred22510482}{RGB}{225,104,82}
\definecolor{indianred22610683}{RGB}{226,106,83}
\definecolor{indianred22710884}{RGB}{227,108,84}
\definecolor{indianred22811086}{RGB}{228,110,86}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink245193168}{RGB}{245,193,168}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon244157126}{RGB}{244,157,126}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon245160129}{RGB}{245,160,129}
\definecolor{lightsalmon245161130}{RGB}{245,161,130}
\definecolor{lightsalmon246163132}{RGB}{246,163,132}
\definecolor{lightsalmon246164134}{RGB}{246,164,134}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon246167137}{RGB}{246,167,137}
\definecolor{lightsalmon246169138}{RGB}{246,169,138}
\definecolor{lightsalmon246170140}{RGB}{246,170,140}
\definecolor{lightsalmon246171141}{RGB}{246,171,141}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7296209}{RGB}{72,96,209}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{salmon23412597}{RGB}{234,125,97}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236128100}{RGB}{236,128,100}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon237132103}{RGB}{237,132,103}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{salmon238135106}{RGB}{238,135,106}
\definecolor{salmon239137108}{RGB}{239,137,108}
\definecolor{salmon240139109}{RGB}{240,139,109}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat235211198}{RGB}{235,211,198}
\definecolor{wheat236209195}{RGB}{236,209,195}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat237208193}{RGB}{237,208,193}
\definecolor{wheat238207190}{RGB}{238,207,190}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat239206188}{RGB}{239,206,188}
\definecolor{wheat240204185}{RGB}{240,204,185}
\definecolor{wheat241202182}{RGB}{241,202,182}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242199178}{RGB}{242,199,178}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}
\definecolor{wheat244196173}{RGB}{244,196,173}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 60 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.0148032198622943 0.00243872967823573 0,0,0 0,0,0
-0.000786049501755011 -0.0257723796120746 0,0,0 0,0,0
0.016243371729196 0.03160984705037 0,0,0 0,0,0
-0.0302797003120631 -0.00968566193386453 0,0,0 0,0,0
0.0394365830131238 -0.0148802873283542 0,0,0 0,0,0
-0.0195356740855919 -0.0198955802441379 0,0,0 0,0,0
-0.0246459873857373 0.0343525671546143 0,0,0 0,0,0
0.021986735435658 -0.0156821644124899 0,0,0 0,0,0
0.0330971915848662 -0.0148127621559794 0,0,0 0,0,0
-0.0303179005948054 -0.0176907350553261 0,0,0 0,0,0
0.0151360583542438 0.0316446970991858 0,0,0 0,0,0
0.0178323592198246 0.0319951484330602 0,0,0 0,0,0
-0.0300261259971154 0.00296688829947051 0,0,0 0,0,0
0.0169042430002882 0.0312444218901325 0,0,0 0,0,0
0.0176154500277662 0.0100073206496114 0,0,0 0,0,0
0.0125697378024529 0.0278718505960905 0,0,0 0,0,0
-0.0191730387582383 0.0341102579816866 0,0,0 0,0,0
0.00641270969978013 -0.00289232091600144 0,0,0 0,0,0
0.0143187741303393 0.0301025337213634 0,0,0 0,0,0
0.0154403536887305 -0.00617145388433234 0,0,0 0,0,0
0.0123360640616149 0.0230689479523905 0,0,0 0,0,0
-7.01027037041809e-17 -0.0175116852705621 0,0,0 0,0,0
-0.00324219411361296 -0.0012991165857244 0,0,0 0,0,0
-0.00633124107966061 0.0365220950221347 0,0,0 0,0,0
0.000690970929653565 0.0357525568894986 0,0,0 0,0,0
-0.00127403236541868 0.0360052478206501 0,0,0 0,0,0
0.00630407033552673 0.0344765350625811 0,0,0 0,0,0
0.0106509547399169 -0.00381119067388453 0,0,0 0,0,0
0.0018375247747556 0.0364454414233851 0,0,0 0,0,0
0.00476109369282506 0.0339982692871695 0,0,0 0,0,0
-0.0510312497397757 0.000756174567649424 0,0,0 0,0,0
-0.00822634701502622 0.0342271773234201 0,0,0 0,0,0
-0.00317760509803382 0.0322810661167948 0,0,0 0,0,0
-0.0221178693925414 -0.029817075322882 0,0,0 0,0,0
0.0135002373167093 0.0075816307100731 0,0,0 0,0,0
0.00819616508134768 -0.0137593031605045 0,0,0 0,0,0
0.0127500404139812 0.0112067718412781 0,0,0 0,0,0
-0.0123311152121134 0.0351608284540734 0,0,0 0,0,0
-0.00468383552186536 0.0390138916774086 0,0,0 0,0,0
-0.0104892780729914 0.0375435732661669 0,0,0 0,0,0
0.0304236331087465 -0.00940397584027653 0,0,0 0,0,0
0.000864250616566163 0.0353544880100139 0,0,0 0,0,0
0.0208384580156348 -0.0192731495979756 0,0,0 0,0,0
0.0165224435031266 0.0322753625419708 0,0,0 0,0,0
0.0109140808178595 -0.00641879601757528 0,0,0 0,0,0
0.0147384466712862 0.0275929378739282 0,0,0 0,0,0
0.0179796644127427 0.0131740660736696 0,0,0 0,0,0
-0.000618604682636901 0.0108679949659049 0,0,0 0,0,0
-0.00415004749010225 0.0374771858365896 0,0,0 0,0,0
-0.00467407150196252 0.0343485624674056 0,0,0 0,0,0
-0.0063426089380218 0.0266577331918225 0,0,0 0,0,0
-0.00798269628693213 0.0293244832709328 0,0,0 0,0,0
0.00316500424557316 0.0353311091065983 0,0,0 0,0,0
0.0017451500166892 0.0324267139453019 0,0,0 0,0,0
-0.00896014560847295 -0.0470976736954285 0,0,0 0,0,0
-0.00758857420139392 -0.0159292904840656 0,0,0 0,0,0
-0.00224906192620776 0.0289638850950502 0,0,0 0,0,0
0.0166874703039081 0.0313053951400208 0,0,0 0,0,0
-0.0143140867447807 0.0119268203171286 0,0,0 0,0,0
-0.0200644181892672 0.037978154783802 0,0,0 0,0,0
-0.0156162782458896 0.0370574644613947 0,0,0 0,0,0
};
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.005739789140956,0.00329805425811902)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.000410802362939982,0.0141524198164214)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.000410692401191905,0.00875669509436528)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.005739789140956,0.00329805425811902)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.000411644865541637,0.0226733955442859)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410692401191905,0.00875669509436528)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00164684705300498,0.0155477495879802)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00576315939785638,0.025183293158614)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000410802362939982,0.0141524198164214)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00164798976322378,0.0217043383045566)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576315939785638,0.025183293158614)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.000412372104854138,0.0307218737747178)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411644865541637,0.0226733955442859)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.00165011820126021,0.028919730739504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-8.47966342131344e-17,0.0443259143121412)
--(axis cs:-0.000411981870033982,0.0438850789677673)
--(axis cs:-0.000824127504126362,0.0434139214479409)
--(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824224873494306,0.043623689812554)
--(axis cs:0.000412003278604273,0.0439773651855271)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00659994475666274,0.0337288088481475)
--(axis cs:-0.00701282790330164,0.0330011185723874)
--(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.00577311624913373,0.033167603325102)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00783942618849512,0.0317019522906347)
--(axis cs:-0.00825332665873253,0.0311542819201865)
--(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00825056231877473,0.028913607797574)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00536205328182352,0.0360712848340937)
--(axis cs:-0.00577461674632769,0.0352762937438846)
--(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00577311624913373,0.033167603325102)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00164881940996671,0.0423730633857745)
--(axis cs:-0.00206131685175534,0.0418004392754229)
--(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0041243517303847,0.0384153053198677)
--(axis cs:-0.00453693835774635,0.0376495119863054)
--(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00288648878227175,0.0405475981206471)
--(axis cs:-0.00329911532707559,0.0398684406219898)
--(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164684705300498,0.0155477495879802)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00288906926009668,0.0223215139584756)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412479378337462,0.0410799422824094)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.00206218735381762,0.0425495435034114)
--(axis cs:0.00164931624886474,0.0429077506872818)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000412016578658743,0.0094253053050219)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00164933159172602,0.0132362936924551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.000412016578658743,0.0094253053050219)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.000412645053436551,0.0368403914574346)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.000412479378337462,0.0410799422824094)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00908281102303105,0.0303091807656288)
--(axis cs:-0.00949857105772525,0.0300223729720558)
--(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0094966611677577,0.028016477392101)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.00825056231877473,0.028913607797574)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164798976322378,0.0217043383045566)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00289035376654214,0.0280564160054893)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412372104854138,0.0307218737747178)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00165127541546611,0.035108511016184)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412645053436551,0.0368403914574346)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.00165092865460531,0.0396902009891538)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165092865460531,0.0396902009891538)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330215778637562,0.0415025126871941)
--(axis cs:0.00288860046370629,0.0418443858190724)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0095145318079023,0.016436228578222)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165011820126021,0.028919730739504)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00289160011874728,0.0337724222955451)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164933159172602,0.0132362936924551)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0028909471530068,0.0185059452816665)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165127541546611,0.035108511016184)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.0028910860785814,0.0384146592111885)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0103324601433404,0.0297219639546299)
--(axis cs:-0.0107506612676333,0.0296987932999376)
--(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.010750684069462,0.0280485785224647)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.0094966611677577,0.028016477392101)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.0028910860785814,0.0384146592111885)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454437335113663,0.040549641796645)
--(axis cs:0.00413003001663155,0.040852831029803)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.015282231316516,-0.00610299157019166)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288906926009668,0.0223215139584756)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00413510160429684,0.0281435526336188)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00289160011874728,0.0337724222955451)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00413348155491832,0.0373742997288783)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0152964478074129,0.000463603532541372)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289035376654214,0.0280564160054893)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00413482160358312,0.0329861502708328)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413348155491832,0.0373742997288783)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00578922521975734,0.0397472313204344)
--(axis cs:0.00537395459384627,0.0399957092309259)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0028909471530068,0.0185059452816665)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.0041369833961585,0.0239801974758531)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.015282231316516,-0.00610299157019166)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413482160358312,0.0329861502708328)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00537884939516142,0.0366446645430697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.0115895776963389,0.0298604075393823)
--(axis cs:-0.0120102235821175,0.0300203191842006)
--(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.010750684069462,0.0280485785224647)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0152964478074129,0.000463603532541372)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0165713417992762,0.00657861654453255)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537884939516142,0.0366446645430697)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703712599879469,0.0391166829129417)
--(axis cs:0.00662079981013743,0.0393084659033077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0178128355394688,0.00396067440451156)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413510160429684,0.0281435526336188)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.00538209702113452,0.0327444727698735)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128447939501669,0.00436383217048162)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0140865167020874,0.00668676495554656)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.0041369833961585,0.0239801974758531)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.0053854352451981,0.028867908959754)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538209702113452,0.0327444727698735)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.00662781565077679,0.0362146544815212)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165589071604799,0.0152093453697186)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00289817629847673,0.0179151113212791)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.016558076212536,-0.00474802591942702)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0095145318079023,0.016436228578222)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662781565077679,0.0362146544815212)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00828831378557841,0.0386287807098692)
--(axis cs:0.00787088422098603,0.0387795355590779)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289817629847673,0.0179151113212791)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00414338940655008,0.0217272981877301)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000414329458826468,0.0142292340637073)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.00165589071604799,0.0152093453697186)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0140865167020874,0.00668676495554656)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.0153499443472007,0.0115011174173596)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0128535756141806,0.0304288636685267)
--(axis cs:-0.0132761172878268,0.0306498564898871)
--(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116241482877507,0.00522535157375219)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0128447939501669,0.00436383217048162)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.0053854352451981,0.028867908959754)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.0066339115327088,0.0328655692473728)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414338940655008,0.0217272981877301)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00539145916314786,0.0258608659235375)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.016558076212536,-0.00474802591942702)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0190896441686596,0.0045730024243492)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.0066339115327088,0.0328655692473728)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00788055180620972,0.0359774059388257)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00788055180620972,0.0359774059388257)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.0095426795970205,0.0382049168150144)
--(axis cs:0.00912422861304864,0.0383455368315494)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165713417992762,0.00657861654453255)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0178619310895747,0.0137301759613526)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.000414329458826468,0.0142292340637073)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178128355394688,0.00396067440451156)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0191139254441127,0.0117681609263087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00539145916314786,0.0258608659235375)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00664085594452129,0.0297324505902496)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116473766160806,0.00370518672118176)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128946825105391,0.00112500289933089)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153499443472007,0.0115011174173596)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.0166261619260224,0.0173180745302574)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116337339945516,0.0116438603736554)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.012875642214836,0.0135181531895442)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00664085594452129,0.0297324505902496)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00788972771056218,0.033053064915672)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.012875642214836,0.0135181531895442)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0141306203214154,0.0171178739790718)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0141224838865028,0.0310639179473584)
--(axis cs:-0.0145461349397577,0.0312373587893491)
--(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913657561244867,0.0357576685588439)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0107996926351259,0.0377337401706357)
--(axis cs:0.0103804437880718,0.0379035855233275)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788972771056218,0.033053064915672)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00913657561244867,0.0357576685588439)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104035757435247,0.0118854835079371)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0116337339945516,0.0116438603736554)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.0041547033483931,0.021530521820554)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00540162665241727,0.0241899087015505)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00540162665241727,0.0241899087015505)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00665019676566231,0.027222872475902)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104130278534655,0.00847167359881453)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0116241482877507,0.00522535157375219)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290937490127333,0.0196895097378936)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0041547033483931,0.021530521820554)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141306203214154,0.0171178739790718)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0153943682162991,0.0215398531294764)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190896441686596,0.0045730024243492)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.020391669683231,0.0119420347023237)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00665019676566231,0.027222872475902)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00789944414306401,0.0302377198062723)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103947635059476,0.0353557333366288)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120584372109602,0.0370939463085453)
--(axis cs:0.0116387324815602,0.0373331877930907)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789944414306401,0.0302377198062723)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00914803781458621,0.0329856166935361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914803781458621,0.0329856166935361)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0103947635059476,0.0353557333366288)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178619310895747,0.0137301759613526)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.0191535118215052,0.0203763094857929)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166261619260224,0.0173180745302574)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0179047089315911,0.0229078394353653)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166417971359123,0.0189631775774585)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00290937490127333,0.0196895097378936)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178766269731334,0.00020003689071593)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0191231757651206,0.00263478550094626)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0116524919247633,0.0194492734301976)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0129027593503136,0.0221890779852285)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141672513459899,0.00165144544789931)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0153940004110587,0.0314832535641555)
--(axis cs:-0.0158181042611737,0.0315486358046675)
--(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133227933628705,0.0201936547538)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104092100812684,0.017826380199256)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0116524919247633,0.0194492734301976)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116535046114539,0.0345845689426695)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133177322445229,0.03617517011984)
--(axis cs:0.0128979847538715,0.0365182358612912)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191139254441127,0.0117681609263087)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0204146293336093,0.0189051545620217)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129027593503136,0.0221890779852285)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0141580915357682,0.0255153908706356)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0153943682162991,0.0215398531294764)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.01666051685182,0.0259309807475303)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104066349109243,0.0323790263247902)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0116535046114539,0.0345845689426695)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191231757651206,0.00263478550094626)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0204008060385548,0.00772730361773144)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915835589487204,0.0299809360521294)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0104066349109243,0.0323790263247902)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790975729021705,0.0275428456234122)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00915835589487204,0.0299809360521294)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00666176073494509,0.0252857376169252)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00790975729021705,0.0275428456234122)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166627713728001,0.00117471587736185)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0178766269731334,0.00020003689071593)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129109167539441,0.0332936948509685)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145763214795918,0.0348965829539475)
--(axis cs:0.0141569427422508,0.0353659172615272)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917177044824184,0.0175534918492075)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0104092100812684,0.017826380199256)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141580915357682,0.0255153908706356)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0154149457175165,0.028883302444737)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0133227933628705,0.0201936547538)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158389287127633,0.027201382638858)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104151142080753,0.0238181692011132)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0116634494908005,0.0260949395752733)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917838761160921,0.013809386792072)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0104035757435247,0.0118854835079371)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541477172846501,0.0234655404034505)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00666176073494509,0.0252857376169252)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116634494908005,0.0260949395752733)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0129141183602584,0.0287324455666531)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116628994724453,0.0310104154205868)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0129109167539441,0.0332936948509685)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104142241060298,0.0286669357610058)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0116628994724453,0.0310104154205868)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000416718811026097,0.0192990437536332)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00166417971359123,0.0189631775774585)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129141183602584,0.0287324455666531)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0141651533079422,0.0313914955228309)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916615509869765,0.0264817513069957)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0104142241060298,0.0286669357610058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00917005858913712,0.0222287882370342)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0104151142080753,0.0238181692011132)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141651533079422,0.0313914955228309)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158331761276166,0.0332290353538623)
--(axis cs:0.0154144583353996,0.0338269098868961)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00583754504355969,0.017842420365724)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.01666051685182,0.0259309807475303)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183417100057461,0.0290508590296654)
--(axis cs:0.0179237811548511,0.029779219302824)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179047089315911,0.0229078394353653)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195971850194792,0.026989888095135)
--(axis cs:0.0191782539411509,0.0276430822016016)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0166664990326644,0.031562157271723)
--(axis cs:-0.0170907808515967,0.0315150581546315)
--(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154149457175165,0.028883302444737)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170879722182878,0.0312252405110978)
--(axis cs:0.0166699079907847,0.0319228858642165)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791942502317823,0.0246917739899869)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00916615509869765,0.0264817513069957)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.015844622198113,0.0178266362913728)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416838367269263,0.0223025346166246)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00541477172846501,0.0234655404034505)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191535118215052,0.0203763094857929)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208587274769386,0.0253861277342446)
--(axis cs:0.0204372448790704,0.0258499219299667)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.020391669683231,0.0119420347023237)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0216937303765533,0.0187641005889978)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.0104468783117132,0.00911522693874541)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0116473766160806,0.00370518672118176)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00792760611441551,0.0214996520874073)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00917005858913712,0.0222287882370342)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00667389088227496,0.0234801868850773)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.00791942502317823,0.0246917739899869)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171090495815705,0.026723472122082)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0158389287127633,0.027201382638858)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0204008060385548,0.00772730361773144)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0216950295679107,0.0138624078839709)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.011704122571157,0.00714572788747364)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.0128946825105391,0.00112500289933089)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017113195513051,0.0221409250002626)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204146293336093,0.0189051545620217)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221307527974573,0.0245103382450736)
--(axis cs:0.0217053701089624,0.024712428774352)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.015844622198113,0.0178266362913728)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793634718631085,0.0184207076805805)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00917177044824184,0.0175534918492075)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00292134030262495,0.02188588934255)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00416838367269263,0.0223025346166246)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.017939622205452,0.0313363259403406)
--(axis cs:-0.0183642725726009,0.0312172314168636)
--(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.01836999421257,0.0300966021861176)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00919824402768683,0.0125691362389256)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0104130278534655,0.00847167359881453)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.000416718811026097,0.0192990437536332)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00542852665913878,0.0229140615330172)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00667389088227496,0.0234801868850773)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0171090495815705,0.026723472122082)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668569063100653,0.0215697791622276)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00792760611441551,0.0214996520874073)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00583754504355969,0.017842420365724)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154661430484834,0.00463557704251373)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0166627713728001,0.00117471587736185)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.017113195513051,0.0221409250002626)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216937303765533,0.0187641005889978)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.0234156097187892,0.0244183400821374)
--(axis cs:0.0229858913411767,0.024369559342686)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.0192143476835344,0.030954850735161)
--(axis cs:-0.0196399181647441,0.0308256094755051)
--(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.01836999421257,0.0300966021861176)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.0079503441348693,0.0164866589596118)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.00917838761160921,0.013809386792072)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00167193209565115,0.0221042704138694)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00292134030262495,0.02188588934255)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216950295679107,0.0138624078839709)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0229909139650456,0.0197371535700488)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129771372748876,0.00718434960861408)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0141672513459899,0.00165144544789931)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00418177125862291,0.0229188607222482)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00542852665913878,0.0229140615330172)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0192158097247502,0.00602490016751706)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.02046229188703,0.0079596353324882)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.02046229188703,0.0079596353324882)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0217316128810811,0.0117914720535679)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669851348132994,0.0199092585185313)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00793634718631085,0.0184207076805805)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00209199250727475,0.021337519693405)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00544180228061909,0.0221826775907212)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.00668569063100653,0.0215697791622276)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0204924855810693,0.0306014268865349)
--(axis cs:-0.0209196061992259,0.0305154202684936)
--(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.019678792745285,0.0225914505008576)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017992312784839,0.00638891832727014)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0192158097247502,0.00602490016751706)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217316128810811,0.0117914720535679)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0230147448070084,0.0165315408052452)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229909139650456,0.0197371535700488)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247122312887116,0.024910800197227)
--(axis cs:0.0242789199051548,0.0247022183976059)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418714866738215,0.0226633160169575)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00167193209565115,0.0221042704138694)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00293206060501306,0.0232958371040301)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00418177125862291,0.0229188607222482)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.010881572014462,0.0143216730576956)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184433604399777,0.017014250803587)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00923122734893463,0.0137898284149738)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.0104468783117132,0.00911522693874541)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0217757336833831,0.0304074314441647)
--(axis cs:-0.0222047770999752,0.0303857919559581)
--(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0222144477435576,0.029476807762744)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.010881572014462,0.0143216730576956)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00797222276630413,0.0162633886156646)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.00919824402768683,0.0125691362389256)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230147448070084,0.0165315408052452)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0243006804743311,0.0212490237913614)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00209199250727475,0.021337519693405)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00671443261032778,0.0190369963748485)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.0079503441348693,0.0164866589596118)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419395178725395,0.022997937701352)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.00544180228061909,0.0221826775907212)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104957950527438,0.0122301274912378)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.011704122571157,0.00714572788747364)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.014267416759848,0.00887352213693732)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.0154661430484834,0.00463557704251373)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209777841839798,0.023669604980217)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.019678792745285,0.0225914505008576)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545516912113051,0.0214561062098447)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00669851348132994,0.0199092585185313)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.000418714866738215,0.0226633160169575)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167816245928297,0.00850308398677027)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.017992312784839,0.00638891832727014)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167832222472631,0.0237736892798232)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00293206060501306,0.0232958371040301)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.022245428750315,0.0268967918415481)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0243006804743311,0.0212490237913614)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260166301105424,0.0256300742155014)
--(axis cs:0.0255812821426611,0.025389016080732)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0230647884176536,0.030398319766051)
--(axis cs:-0.0234956975371314,0.0304259471318726)
--(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0222144477435576,0.029476807762744)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838829830240934,0.018047549882473)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.021802617591335,0.0124578358097781)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0230653549029886,0.0153442833872317)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.020555751635049,0.0108729208787456)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.021802617591335,0.0124578358097781)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117698904088719,0.0118743870921867)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0129771372748876,0.00718434960861408)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00838829830240934,0.018047549882473)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230653549029886,0.0153442833872317)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.024338655053168,0.018953314812619)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0184433604399777,0.017014250803587)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172273846759553,0.013677263867617)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00294114670045885,0.0236934748402448)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00419395178725395,0.022997937701352)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0319389897257251,0.00135956237923216)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0294014414384054,0.00041387757852161)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.024338655053168,0.018953314812619)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0256149971115512,0.0226662261839049)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.022282821372848,0.0248082620042105)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0209777841839798,0.023669604980217)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0193242465669342,0.0107919370110144)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.020555751635049,0.0108729208787456)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000420255741333537,0.0240776113797118)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00167832222472631,0.0237736892798232)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.022245428750315,0.0268967918415481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420513457986303,0.0226314547361182)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00545516912113051,0.0214561062098447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0243590945624564,0.0305034267038346)
--(axis cs:-0.0247914717858532,0.0305445493164866)
--(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.024805888204947,0.0298877560570148)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256149971115512,0.0226662261839049)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273236335828649,0.0262097494229126)
--(axis cs:0.026887989963955,0.0260513745609057)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546912699942674,0.0208942949102058)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.00671443261032778,0.0190369963748485)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294014414384054,0.00041387757852161)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.030700964105241,0.00516690033880002)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.014707655529202,0.00879507487154492)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00673317917800795,0.018876115714467)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00797222276630413,0.0162633886156646)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.014707655529202,0.00879507487154492)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00799867690257358,0.017013003819792)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.00923122734893463,0.0137898284149738)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155701362742881,0.0112631565955496)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0167816245928297,0.00850308398677027)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172492121635388,0.010840591074557)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0172273846759553,0.013677263867617)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.0121956844764185,0.010129503470072)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130547027792475,0.0125264795880507)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.014267416759848,0.00887352213693732)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.0016833866782622,0.0240218512540324)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00294114670045885,0.0236934748402448)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231305585427582,0.0152373414935926)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0243894407091653,0.0175609133202998)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.000420255741333537,0.0240776113797118)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00926789921758479,0.0156701172905071)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0104957950527438,0.0122301274912378)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243894407091653,0.0175609133202998)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0256564894249555,0.0204614167558295)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121956844764185,0.010129503470072)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0181013514842935,0.0118728336616872)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0193242465669342,0.0107919370110144)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.026941598392576,0.00429887489700591)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.0281941715157721,0.00618874786257754)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256564894249555,0.0204614167558295)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.026926379302989,0.0235128095751137)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.0256572934875293,0.0306110125301388)
--(axis cs:-0.026090626212492,0.0306292433304324)
--(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.024805888204947,0.0298877560570148)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218831302441043,0.0138499999162987)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.0231305585427582,0.0152373414935926)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0281941715157721,0.00618874786257754)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0294750960449403,0.00980681066893935)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319389897257251,0.00135956237923216)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.0332804873953056,0.00810317776191537)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.022282821372848,0.0248082620042105)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.024850818768527,0.0280247272875364)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.026926379302989,0.0235128095751137)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286285283617569,0.026378108429905)
--(axis cs:0.0281940375452503,0.0263792017178528)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.033230927568183,-0.00458365411058281)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.030700964105241,0.00516690033880002)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0320204988056344,0.0108391361068646)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294875434140462,0.0231799178773613)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00420513457986303,0.0226314547361182)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0172492121635388,0.010840591074557)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.027002224672262,-0.00191967739104291)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.025719158983637,0.00450414588354906)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.026941598392576,0.00429887489700591)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421525291445431,0.0217952425640784)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00546912699942674,0.0208942949102058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105429155785551,0.0150004197572841)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0117698904088719,0.0118743870921867)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.0345706280458658,0.00689971338375192)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421406883474801,0.0238310222010231)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.0016833866782622,0.0240218512540324)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020646378707208,0.0135009411390398)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0218831302441043,0.0138499999162987)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294750960449403,0.00980681066893935)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.030771920853397,0.0142403943269474)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.033230927568183,-0.00458365411058281)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0345541554854212,0.00101441507431259)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256957582981102,0.0180888438332944)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0269612069857853,0.0207283012143435)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244376689590003,0.0159645669711465)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0256957582981102,0.0180888438332944)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00548265204344275,0.0201683842576411)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00673317917800795,0.018876115714467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269702454301872,0.0112020588552903)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0282383092097185,0.0139675521472983)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269612069857853,0.0207283012143435)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0282293587598089,0.0235261410857675)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257202425028462,0.00963702482507181)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0269702454301872,0.0112020588552903)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0269578847303783,0.0306215243390296)
--(axis cs:-0.0273917247309878,0.030591376766191)
--(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282293587598089,0.0235261410857675)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299279801004673,0.0259919568230885)
--(axis cs:0.0294955696161739,0.0261858650768703)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257539074496522,0.00178401626441621)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0231896503127745,0.0146415884391611)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0244376689590003,0.0159645669711465)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282383092097185,0.0139675521472983)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0295178915952592,0.0173960626396663)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257185599311381,0.0145824755986306)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.026979398328883,0.0168523041876366)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00675160756966836,0.0186046138770314)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00799867690257358,0.017013003819792)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.024850818768527,0.0280247272875364)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026979398328883,0.0168523041876366)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0282487128073381,0.0196702936391728)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143480107413798,0.0136436758277855)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0155701362742881,0.0112631565955496)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168725269237664,0.0229930356806452)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00294875434140462,0.0231799178773613)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168777057278893,0.0134051002739205)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0181013514842935,0.0118728336616872)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320204988056344,0.0108391361068646)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0333394755472255,0.0162517457765596)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.000421406883474801,0.0238310222010231)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282487128073381,0.0196702936391728)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0295208235775343,0.0226305460386561)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244698226885504,0.0132017867238266)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0257185599311381,0.0145824755986306)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.030771920853397,0.0142403943269474)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0320707429932339,0.0186377510348331)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0332804873953056,0.00810317776191537)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0346176638914616,0.0143316812236684)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295178915952592,0.0173960626396663)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0308002982961963,0.0209138628239524)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295208235775343,0.0226305460386561)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312204527699817,0.0250336114833383)
--(axis cs:0.0307904146498548,0.0254127841260306)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.024488312816965,0.00945400419813145)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0257202425028462,0.00963702482507181)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0194153724421776,0.0139456478085209)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.020646378707208,0.0135009411390398)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118243898520512,0.0148818837959236)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0130547027792475,0.0125264795880507)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295474162050326,0.0216785433531753)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00421525291445431,0.0217952425640784)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00802329990801307,0.017329947969969)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.00926789921758479,0.0156701172905071)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0219508658583503,0.0141885629877543)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0231896503127745,0.0146415884391611)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0282596494064557,0.0304713387707088)
--(axis cs:-0.0286936774226762,0.030379710996505)
--(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.024514969103961,0.00627762355343648)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.025719158983637,0.00450414588354906)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308002982961963,0.0209138628239524)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065736236397,0.0236054611625004)
--(axis cs:0.0320784310509323,0.0241224447561748)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.000422202709748614,0.0220805699127306)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00168725269237664,0.0229930356806452)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0345541554854212,0.00101441507431259)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0359002151454327,0.00751045756965899)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0232325272974597,0.0128022565083282)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0244698226885504,0.0132017867238266)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0042234645899179,0.0201437281068001)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00548265204344275,0.0201683842576411)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00970602006884278,0.011113973233887)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320707429932339,0.0186377510348331)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337895525389918,0.0219284093600374)
--(axis cs:0.0333619308683014,0.0224969247185696)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345706280458658,0.00689971338375192)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0359166429226627,0.0133770578757693)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970602006884278,0.011113973233887)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00929871849679123,0.0164099238154864)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0105429155785551,0.0150004197572841)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0333394755472255,0.0162517457765596)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350751876291546,0.0203198028621178)
--(axis cs:0.0346459088564394,0.0208267085350091)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.0016898400409325,0.0206148196961142)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00295474162050326,0.0216785433531753)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549374846084238,0.0186435731601485)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00675160756966836,0.0186046138770314)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.000422202709748614,0.0220805699127306)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.023673067605258,0.0217488285179817)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0207168863329471,0.0143884976756094)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0219508658583503,0.0141885629877543)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0295617541169714,0.0301311361117059)
--(axis cs:-0.0299957697499842,0.0299740866705906)
--(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232670160657476,0.0103160571351393)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.024488312816965,0.00945400419813145)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156456409582622,0.014642794334475)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0168777057278893,0.0134051002739205)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295866632692683,0.0189359770071608)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.0042234645899179,0.0201437281068001)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346176638914616,0.0143316812236684)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363706411831697,0.0191167715453371)
--(axis cs:0.0359373091660394,0.0194548701627898)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181831419074597,0.0146783360510568)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0194153724421776,0.0139456478085209)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.000422635177868686,0.018805728996571)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.0016898400409325,0.0206148196961142)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.013111206936669,0.0150021590449178)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0143480107413798,0.0136436758277855)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00676631810706184,0.0173442382872583)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00802329990801307,0.017329947969969)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.000422635177868686,0.018805728996571)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0220014962400533,0.0131390521831473)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0232325272974597,0.0128022565083282)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0199019931457354,0.012004758308008)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.035933299285564,0.0040406282685025)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169106240487028,0.0168094419817246)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00295866632692683,0.0189359770071608)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422762514598871,0.0142600984365543)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00169106240487028,0.0168094419817246)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.0042289122019711,0.0173290917338664)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00549374846084238,0.0186435731601485)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.010577972886844,0.0157322884087161)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0118243898520512,0.0148818837959236)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.000422762514598871,0.0142600984365543)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.025845164467674,0.0028434338293727)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.027002224672262,-0.00191967739104291)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245743104538934,0.00540111073808575)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0257539074496522,0.00178401626441621)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422937630104886,0.00990819889304771)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00169148030208192,0.0121671813544104)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169148030208192,0.0121671813544104)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.0029605602198811,0.0149815675253674)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359002151454327,0.00751045756965899)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0372420328182551,0.0135483123186758)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.0029605602198811,0.0149815675253674)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.0042289122019711,0.0173290917338664)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0308637004678694,0.029595811812166)
--(axis cs:-0.0312976055274581,0.0293757620936188)
--(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0313147121804313,0.028645835919012)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.026241544398279,0.0238952319547268)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359166429226627,0.0133770578757693)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376817594080088,0.0185479163424117)
--(axis cs:0.0372427665562035,0.0186612629736077)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.023673067605258,0.0217488285179817)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00804162886044624,0.0162474245917566)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.00929871849679123,0.0164099238154864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00550130983188095,0.015975025261852)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00676631810706184,0.0173442382872583)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.0021169378073919,0.011761337399509)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.019481357023342,0.0147974529356399)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.0207168863329471,0.0143884976756094)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0233116157157311,0.00856976259508376)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.024514969103961,0.00627762355343648)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0271374032512074,0.00165344464096042)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423220525014295,0.0136126851786051)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00550130983188095,0.015975025261852)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296224354538985,0.010896769407708)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00423220525014295,0.0136126851786051)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.000422937630104886,0.00990819889304771)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.035933299285564,0.0040406282685025)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0372625178338055,0.00942722834188604)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0144011979089252,0.0150320790373856)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0156456409582622,0.014642794334475)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0169434107818995,0.0151171519474135)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0181831419074597,0.0146783360510568)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169325801662909,0.00892054818623539)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00296224354538985,0.010896769407708)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118601651871576,0.0150843958029459)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.013111206936669,0.0150021590449178)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0321653065250306,0.0288785496807528)
--(axis cs:-0.0325991249118203,0.0286040885525926)
--(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0313147121804313,0.028645835919012)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931927249750618,0.0151915031854541)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.010577972886844,0.0157322884087161)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677623566091175,0.0148261915894854)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00804162886044624,0.0162474245917566)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220453578973555,0.0115308307120446)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0232670160657476,0.0103160571351393)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.026241544398279,0.0238952319547268)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207691698205438,0.013709682982707)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0220014962400533,0.0131390521831473)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262728976063525,0.020908146668183)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550677180271408,0.0126273772659736)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00677623566091175,0.0148261915894854)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372420328182551,0.0135483123186758)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390103000229356,0.0186270151933943)
--(axis cs:0.0385656180579092,0.0185373947854764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423671359261997,0.0103881910601676)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00550677180271408,0.0126273772659736)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.032643257539594,0.00385560128888733)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0118646748887424,0.000494143369463762)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00805287197035109,0.0136057195570271)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.00931927249750618,0.0151915031854541)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.023749569631119,0.0172380308525279)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0334668085582586,0.0280125800865983)
--(axis cs:-0.0339007434474236,0.0277002094534413)
--(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0339156878631961,0.026780173559582)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.00042404051459395,0.00936217815978539)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00169325801662909,0.00892054818623539)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105980006186277,0.0139544011448509)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0118601651871576,0.0150843958029459)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131440269217861,0.0142873731970359)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.0144011979089252,0.0150320790373856)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182382533626039,0.0148827686510948)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.019481357023342,0.0147974529356399)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932847263443673,0.00165163572604656)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0105973866556601,0.00367976044826439)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0262728976063525,0.020908146668183)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296804189871048,0.00922037718020265)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00423671359261997,0.0103881910601676)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678328040315136,0.0115548278338171)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00805287197035109,0.0136057195570271)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372625178338055,0.00942722834188604)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0385905304777418,0.0145793695973592)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156923262323002,0.0147653777325532)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0169434107818995,0.0151171519474135)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0288327040619361,0.016870502996968)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0301064315333027,0.019513260658471)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.013142719125266,-0.00114889544614761)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0105973866556601,0.00367976044826439)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.011875629462419,0.00718334582987876)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.0021169378073919,0.011761337399509)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118646748887424,0.000494143369463762)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0131498207561759,0.00487664567642787)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932923979756132,0.0119715659765123)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0105980006186277,0.0139544011448509)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0301064315333027,0.019513260658471)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326568707059732,0.014758288505238)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0288327040619361,0.016870502996968)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0284569793436762,0.00200440284244799)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551417556211041,0.0098830586833651)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00678328040315136,0.0115548278338171)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933042144918418,0.00710314494987933)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0106034299531882,0.00975922975024465)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805886719057255,0.00981551899410097)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.00932923979756132,0.0119715659765123)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.033947420863258,0.0131494733177605)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0326568707059732,0.014758288505238)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0347690413663607,0.0270564832837827)
--(axis cs:-0.0352035276525558,0.026731722522476)
--(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0352175426879756,0.025734688407617)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0339156878631961,0.026780173559582)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118765861545461,0.0124134227711597)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0131440269217861,0.0142873731970359)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106034299531882,0.00975922975024465)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0118765861545461,0.0124134227711597)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806312007921963,0.00564225347155568)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.00933042144918418,0.00710314494987933)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347679932304193,0.00156345877461069)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0360334238853348,0.00379100447794077)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.01952846927214,0.0139275161148584)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.0207691698205438,0.013709682982707)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00679108478437986,0.00846758833978892)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00805886719057255,0.00981551899410097)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.011875629462419,0.00718334582987876)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0131551748900672,0.0106761858059497)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0360334238853348,0.00379100447794077)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0373293704908329,0.0074612441574986)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0144289492291943,0.013306163150195)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0156923262323002,0.0147653777325532)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0199019931457354,0.012004758308008)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.013142719125266,-0.00114889544614761)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.014433073773556,0.00361702489989102)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0208137378812085,0.0123586263898816)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0220453578973555,0.0115308307120446)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00807373640748236,0.00283098966989114)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.00932847263443673,0.00165163572604656)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220954952838368,0.0103972686404584)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0233116157157311,0.00856976259508376)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233776429790554,0.00839927805607238)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0245743104538934,0.00540111073808575)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131551748900672,0.0106761858059497)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0144289492291943,0.013306163150195)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.016983501447494,0.0141561644420614)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0182382533626039,0.0148827686510948)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.023749569631119,0.0172380308525279)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385905304777418,0.0145793695973592)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.040353236727847,0.0191580495891608)
--(axis cs:0.0399043287293874,0.0189484577224117)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131498207561759,0.00487664567642787)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0144362200705246,0.00909052338017574)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0335378455964892,0.00118237340527234)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.0347679932304193,0.00156345877461069)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.033947420863258,0.0131494733177605)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424735213048899,0.00966669453545289)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.00551417556211041,0.0098830586833651)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0360735375214576,0.0260943416068068)
--(axis cs:-0.0365092201538975,0.0257890487664917)
--(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0352175426879756,0.025734688407617)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.032643257539594,0.00385560128888733)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246665046074885,0.00681600336480555)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.025845164467674,0.0028434338293727)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169983159059987,0.0105798603273094)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00296804189871048,0.00922037718020265)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373293704908329,0.0074612441574986)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.03864097391713,0.0117669563808083)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00680393828871496,0.00665891844644785)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00806312007921963,0.00564225347155568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157156702975456,0.0122669852325259)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.016983501447494,0.0141561644420614)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0144362200705246,0.00909052338017574)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0157156702975456,0.0122669852325259)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.0055275831501592,0.00901614541927143)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00679108478437986,0.00846758833978892)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182746659380257,0.0132706054316552)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.01952846927214,0.0139275161148584)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.014433073773556,0.00361702489989102)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0157238492972989,0.00807516411568637)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0373823413229777,0.0252224089767024)
--(axis cs:-0.0378199276363752,0.024966860894446)
--(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.036574865377715,0.0170416283742196)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259685325433986,0.00601613149925623)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0271374032512074,0.00165344464096042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.03864097391713,0.0117669563808083)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0399525773146659,0.0159652733859126)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.016181155934693,0.0141146565332334)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00042404051459395,0.00936217815978539)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195664279807898,0.0122169979602716)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0208137378812085,0.0123586263898816)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0157311544532715,0.00378161462157173)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297968430192869,0.00328058969508913)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0170060045115039,0.0113680795732345)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0182746659380257,0.0132706054316552)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0323340637327811,0.00237972166436665)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0335378455964892,0.00118237340527234)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157238492972989,0.00807516411568637)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0170060045115039,0.0113680795732345)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399525773146659,0.0159652733859126)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417046793692001,0.0198494417211381)
--(axis cs:0.0412536451499363,0.0196188107438201)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.038697450229443,0.0245215811099619)
--(axis cs:-0.0391374653995522,0.0243338568361098)
--(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208598436114291,0.01111423679956)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0220954952838368,0.0103972686404584)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00298145346233766,0.0119775215206088)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00424735213048899,0.00966669453545289)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157311544532715,0.00378161462157173)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.0170214726139685,0.00784739427679795)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361588411755367,0.0047279668408613)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0374300351535136,0.00704802300241718)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.036574865377715,0.0170416283742196)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0183017214760706,0.0107470866112809)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.0195664279807898,0.0122169979602716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0374300351535136,0.00704802300241718)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.038720257701785,0.0102389641971917)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00810731712065294,0.00492639134782118)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221566172504768,0.0101042739915769)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0233776429790554,0.00839927805607238)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272860934365423,0.00603654581087217)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0284569793436762,0.00200440284244799)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0349112562285568,0.0035979259305461)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0361588411755367,0.0047279668408613)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170214726139685,0.00784739427679795)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0183017214760706,0.0107470866112809)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.038720257701785,0.0102389641971917)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0400196879312254,0.0137926190900397)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.025119703785654,0.0164141311708124)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00682938149802249,0.00803875720874833)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00807373640748236,0.00283098966989114)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00939056032496448,0.00294642401441775)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.038743504787935,-0.014260158059972)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0400200763332715,0.0240274548090283)
--(axis cs:-0.0404626488093627,0.0239062041801388)
--(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00426608617833939,0.0122296877674128)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.0055275831501592,0.00901614541927143)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554958223742408,0.0108226821044425)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00680393828871496,0.00665891844644785)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0400196879312254,0.0137926190900397)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0413178980060099,0.0172355565351439)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234591764010388,0.00935102173328479)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0246665046074885,0.00681600336480555)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000426804541508377,0.0155915908263197)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00169983159059987,0.0105798603273094)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0196035698613612,0.0104140714328056)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0208598436114291,0.01111423679956)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.015756846030802,0.00150618767269435)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.025119703785654,0.0164141311708124)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0311407820366348,0.00445888701583189)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0323340637327811,0.00237972166436665)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0413178980060099,0.0172355565351439)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430587271807121,0.0204452243892018)
--(axis cs:0.042607384104913,0.0202689107922625)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336846188415287,0.00365095201942727)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0349112562285568,0.0035979259305461)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015756846030802,0.00150618767269435)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0170441491297583,0.00505209405075668)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.038743504787935,-0.014260158059972)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183295881993406,0.00828548649111759)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0196035698613612,0.0104140714328056)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170441491297583,0.00505209405075668)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0183295881993406,0.00828548649111759)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.01322224268477,-0.00091218252665225)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.041350147204145,0.0237163811729881)
--(axis cs:-0.0417949598869774,0.0236418809387989)
--(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0375188715699904,0.00605938906195687)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0388016533531272,0.00878481087292069)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362518786928018,0.00407882567569673)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0375188715699904,0.00605938906195687)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.038826625984092,-0.000334781669303834)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106847379855836,0.00260088520260246)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247697600421454,0.0089702238575613)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0259685325433986,0.00601613149925623)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0286146484336155,0.00648711882054542)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0297968430192869,0.00328058969508913)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0209113289542291,0.010295497829471)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0221566172504768,0.0101042739915769)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0388016533531272,0.00878481087292069)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0400941535889149,0.0119227520553332)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0413572632157583,-0.011796003318601)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0350038526271916,0.00307893537306851)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0362518786928018,0.00407882567569673)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400941535889149,0.0119227520553332)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0413889846629303,0.0151248836597175)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362846506676417,0.000525761188234716)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0375549329263461,0.00260885076607199)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375549329263461,0.00260885076607199)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0388454310293389,0.00562642126374307)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0414373382203701,0.00178725270713621)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.038826625984092,-0.000334781669303834)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0401458198105607,0.00392007878106582)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413889846629303,0.0151248836597175)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0426794130000528,0.0181097234622893)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324711878526285,0.00460816274545699)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0336846188415287,0.00365095201942727)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426794130000528,0.0181097234622893)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.044411426387202,0.0207971714107189)
--(axis cs:0.0439608156599337,0.020711167429473)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413572632157583,-0.011796003318601)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00171136666144917,0.0172712660751186)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00298145346233766,0.0119775215206088)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0362846506676417,0.000525761188234716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0388454310293389,0.00562642126374307)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0401462390912393,0.00906326096200429)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393331355294802,0.016013645125995)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0426863580790871,0.0235168842384076)
--(axis cs:-0.0431327855996143,0.0234594120755728)
--(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196459848719774,0.00905909352057184)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0209113289542291,0.010295497829471)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0388870977933189,-0.013021570248274)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222245182250619,0.0103145321750866)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0234591764010388,0.00935102173328479)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0427448063256539,0.000273809480214462)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.04061630772963,0.0186034159433437)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0260885819745695,0.00891882776538451)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0272860934365423,0.00603654581087217)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0337740400263641,0.00312841481472084)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0350038526271916,0.00307893537306851)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023932319737173,0.0204418913937649)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299439503852337,0.00671469266366254)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0311407820366348,0.00445888701583189)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401462390912393,0.00906326096200429)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0414485569224854,0.0125119832842598)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183673488645891,0.00674497017760198)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0196459848719774,0.00905909352057184)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170840984876467,0.00399841685814657)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0183673488645891,0.00674497017760198)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015805504520263,0.00173345050683936)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0170840984876467,0.00399841685814657)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401458198105607,0.00392007878106582)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0414702393734446,0.00829425510744003)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.01198470235776,0.00261231017945551)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.01322224268477,-0.00091218252665225)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.016181155934693,0.0141146565332334)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414485569224854,0.0125119832842598)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0427459498156675,0.015708693790161)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145381842933958,0.000863853920585263)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.015805504520263,0.00173345050683936)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414373382203701,0.00178725270713621)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0427868597566043,0.00711253780358499)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0427459498156675,0.015708693790161)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0440343324863395,0.0185121438129062)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00599741733634794,0.024641432883895)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440343324863395,0.0185121438129062)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457613309988816,0.0208706294919565)
--(axis cs:0.0453116677729793,0.0208753837695142)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338238997223993,0.000552205120161354)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0440266936292303,0.0233377883835994)
--(axis cs:-0.0444740180224023,0.0232675631586671)
--(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.044502986583178,0.0226992525972934)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.0030006030204905,0.0180353388991481)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00426608617833939,0.0122296877674128)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235426649735017,0.0104118936958185)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0247697600421454,0.0089702238575613)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.024842845335722,-0.0321518361340239)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312617294016748,0.00606438484633702)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0324711878526285,0.00460816274545699)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414702393734446,0.00829425510744003)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0427878897119431,0.0122889493046601)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0440906143897757,0.000202520411949987)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209676821615752,0.0098559432392529)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.0222245182250619,0.0103145321750866)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0274124180977792,0.0089434279745614)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0286146484336155,0.00648711882054542)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325571664554997,0.00406595756829676)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0337740400263641,0.00312841481472084)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.04061630772963,0.0186034159433437)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427448063256539,0.000273809480214462)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0441129447844491,0.00621921993822458)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.023932319737173,0.0204418913937649)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0393331355294802,0.016013645125995)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00429186903637633,0.0176213173819897)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00554958223742408,0.0108226821044425)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427878897119431,0.0122889493046601)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0440929208201986,0.0157042545196295)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132823794064876,0.00181972659381241)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0145381842933958,0.000863853920585263)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.041502880637469,-0.0108734256175817)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00558341719650979,0.0162947932004649)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00682938149802249,0.00803875720874833)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196953984527712,0.0083004030810718)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0209676821615752,0.0098559432392529)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0427868597566043,0.00711253780358499)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0441212235985619,0.0116857832328484)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453835021918636,0.0185166135668392)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471090979526031,0.020713283702163)
--(axis cs:0.0466599767309295,0.0207863063904969)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440929208201986,0.0157042545196295)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0453835021918636,0.0185166135668392)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.0453690483526676,0.023095207624012)
--(axis cs:-0.0458166263446489,0.0229887583760873)
--(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.044502986583178,0.0226992525972934)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00687589124657725,0.0147322718099544)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00810731712065294,0.00492639134782118)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.000426804541508377,0.0155915908263197)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248647232304466,0.0105005868037411)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.0260885819745695,0.00891882776538451)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0184149307983169,0.00611039481405202)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0196953984527712,0.0083004030810718)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0388870977933189,-0.013021570248274)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0287348373790401,0.00864289101142036)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0299439503852337,0.00671469266366254)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171329150578125,0.0038191768651741)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0184149307983169,0.00611039481405202)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.022292346916597,0.0104878012568152)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0235426649735017,0.0104118936958185)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00817116891678355,0.013445778376124)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.00939056032496448,0.00294642401441775)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158535598483358,0.00186318293037071)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0171329150578125,0.0038191768651741)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0326201959110863,0.00227645739062464)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0338238997223993,0.000552205120161354)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441212235985619,0.0116857832328484)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.045435536259018,0.0153800660907076)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.041502880637469,-0.0108734256175817)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440906143897757,0.000202520411949987)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0454627520810557,0.0061333214142684)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441129447844491,0.00621921993822458)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0454594865052373,0.011154825133544)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145773621092398,0.000388798780664105)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0158535598483358,0.00186318293037071)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0300478740449439,0.00759819885845596)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0312617294016748,0.00606438484633702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467300938069466,0.0182757396499133)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.0484566544938124,0.0204135571654669)
--(axis cs:0.0480073493430086,0.0205233567489684)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.045435536259018,0.0153800660907076)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0467300938069466,0.0182757396499133)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0467116304892805,0.0227267408068074)
--(axis cs:-0.0471589621990312,0.022568557192329)
--(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313442774569987,0.00550147515608497)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0325571664554997,0.00406595756829676)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00946713856904203,0.0119311046557278)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0106847379855836,0.00260088520260246)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.022754828949685,0.0259588071097526)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0261882790760939,0.010420122961426)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.0274124180977792,0.0089434279745614)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0145773621092398,0.000388798780664105)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0454812604726111,0.00169213354762776)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00987043965081866,0.025193729341837)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0407940387620763,0.015958160797294)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210248156852573,0.00945342137593248)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.022292346916597,0.0104878012568152)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120322316192133,0.00433501407452436)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0132823794064876,0.00181972659381241)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0163373350041755,0.025809330954857)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.010755841031907,0.00898155780334322)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.01198470235776,0.00261231017945551)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454594865052373,0.011154825133544)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.046780585735217,0.015016813575431)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.013747128607028,0.024451470932612)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0133002734333578,-0.011289881152134)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0236182972103528,0.0108565776105673)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0248647232304466,0.0105005868037411)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000430270797033901,0.0246216652098404)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00171136666144917,0.0172712660751186)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.024842845335722,-0.0321518361340239)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0480530877526213,0.0221931001549458)
--(axis cs:-0.0484998179093644,0.0219745883263033)
--(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0171697914082363,0.00240447169624079)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197457880663091,0.00760192253989557)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0210248156852573,0.00945342137593248)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480781277101597,0.0179559901962268)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.0498062770634502,0.0200626112426896)
--(axis cs:0.0493560440566238,0.020180467877377)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454627520810557,0.0061333214142684)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0468117006148684,0.0110252480628837)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046780585735217,0.015016813575431)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.0480781277101597,0.0179559901962268)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171697914082363,0.00240447169624079)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0184598608493166,0.00519969441457583)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0275093702626608,0.009942964670885)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0287348373790401,0.00864289101142036)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184598608493166,0.00519969441457583)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0197457880663091,0.00760192253989557)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326943984525683,0.001059331649189)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.021119585999773,-0.0240738170566655)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00599741733634794,0.024641432883895)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454812604726111,0.00169213354762776)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0468412675632641,0.00696936336030735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039143575179597,-0.00684561211205374)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0493924941130802,0.0214745126116182)
--(axis cs:-0.0498384114353909,0.0211930523758511)
--(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0498664640282364,0.020460369130225)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0314146999561147,0.00424124627488187)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0326201959110863,0.00227645739062464)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468117006148684,0.0110252480628837)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.048133716037432,0.0148221786092466)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0288231886777735,0.00883265759986122)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0300478740449439,0.00759819885845596)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223539091805557,0.0101413794652093)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0236182972103528,0.0108565776105673)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249437752368806,0.0108798707659285)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0261882790760939,0.010420122961426)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0407940387620763,0.015958160797294)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301255023807684,0.00692819015326002)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0313442774569987,0.00550147515608497)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0133002734333578,-0.011289881152134)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.031817447074207,0.00531667788218736)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0460181367895424,0.018665634906345)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0494310624176397,0.0176857351851252)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.051159800028945,0.0197268182702469)
--(axis cs:0.0507081144231916,0.0198344821182045)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033103342994012,0.00768622134520384)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.048133716037432,0.0148221786092466)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0494310624176397,0.0176857351851252)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189613902151334,0.029942277070206)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00172419697450251,0.0252135443035903)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.0030006030204905,0.0180353388991481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0184902506715296,0.00289959910014192)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.033103342994012,0.00768622134520384)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00987043965081866,0.025193729341837)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0507293936238581,0.0205696449032502)
--(axis cs:-0.0511744854541239,0.0202296661945838)
--(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0498664640282364,0.020460369130225)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210757640929011,0.00851211179211034)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0223539091805557,0.0101413794652093)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468412675632641,0.00696936336030735)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0481815980982098,0.0113976044190206)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.031817447074207,0.00531667788218736)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.022754828949685,0.0259588071097526)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184902506715296,0.00289959910014192)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0197871247950392,0.00608193186203916)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.039613086941368,0.0129546238215357)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197871247950392,0.00608193186203916)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.0210757640929011,0.00851211179211034)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107807975321888,0.00784644744010377)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0120322316192133,0.00433501407452436)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262664458304253,0.0104538791223917)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0275093702626608,0.009942964670885)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0460181367895424,0.018665634906345)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0469049629812035,0.00417025844187395)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.027961464402218,0.0190740522837765)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.035756295957695,0.00092920684406809)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236816112712309,0.0103619287069476)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0249437752368806,0.0108798707659285)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.038336063503144,0.0110398996038577)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481815980982098,0.0113976044190206)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0494976314982455,0.0148771446605035)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0520640405007545,0.0195012778935954)
--(axis cs:-0.0525086215176726,0.0191176115221442)
--(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507907789341409,0.0175252464921374)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525181400356265,0.0194350551638916)
--(axis cs:0.0520648104559138,0.0195271809267107)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00302215630540141,0.0254253411379231)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00429186903637633,0.0176213173819897)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494976314982455,0.0148771446605035)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0507907789341409,0.0175252464921374)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275835952879816,0.00947124018159199)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0288231886777735,0.00883265759986122)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422288259579667,0.014289406776283)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0469049629812035,0.00417025844187395)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0482429080356289,0.00844721804569332)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.027961464402218,0.0190740522837765)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0198157911683332,0.0034306951869667)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0533978301373691,0.0183273463938378)
--(axis cs:-0.0538426946722909,0.0179288137641004)
--(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.013747128607028,0.024451470932612)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.031491523365038,0.00331059119534202)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0326943984525683,0.001059331649189)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288930411518046,0.0078767840030005)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0301255023807684,0.00692819015326002)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327917162708267,0.00104045048201918)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0224045639545905,0.00891896655481388)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.0236816112712309,0.0103619287069476)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301945673779382,0.00573871973782614)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0314146999561147,0.00424124627488187)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0254059215708519,0.026001798605414)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.039613086941368,0.0129546238215357)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0250066081450625,0.0100964998923293)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0262664458304253,0.0104538791223917)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198157911683332,0.0034306951869667)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0211151319765115,0.00659229484868231)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00432350091568956,0.025328527821833)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00558341719650979,0.0162947932004649)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0254059215708519,0.026001798605414)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211151319765115,0.00659229484868231)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0224045639545905,0.00891896655481388)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00950808246852861,0.00391487433934375)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.049997507384736,0.00954929998684732)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.038336063503144,0.0110398996038577)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482429080356289,0.00844721804569332)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0495669067795696,0.0121498894537616)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.049997507384736,0.00954929998684732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525991246474564,0.010063970807944)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521572998615588,0.0174661089536075)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0538812393013677,0.0191815801014301)
--(axis cs:0.0534263803227157,0.0192632200163066)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0547336774948027,0.0171486102721467)
--(axis cs:-0.0551801318052488,0.0167772863628575)
--(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0539054234334081,0.013067711536214)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.026337116406189,-0.0107632257638324)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.035756295957695,0.00092920684406809)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0499997607785977,0.004455405073736)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499997607785977,0.004455405073736)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0422288259579667,0.014289406776283)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.039143575179597,-0.00684561211205374)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508716687497883,0.0151382457795813)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0521572998615588,0.0174661089536075)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495669067795696,0.0121498894537616)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0508716687497883,0.0151382457795813)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0250282122495346,-0.035002653940137)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0525991246474564,0.010063970807944)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.0163373350041755,0.025809330954857)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0198388302196478,0.000273125160088788)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00952122721661933,0.0167016081023312)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.010755841031907,0.00898155780334322)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263273038508125,0.00931203220340089)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0275835952879816,0.00947124018159199)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0539054234334081,0.013067711536214)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237312841686375,0.0088389575043106)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0250066081450625,0.0100964998923293)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00562848865143845,0.0252125720249202)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00687589124657725,0.0147322718099544)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0560758435607748,0.0160979523429795)
--(axis cs:-0.0565254334529228,0.0157991697724966)
--(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.052664265390817,0.00186128821771146)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.024194940920486,0.00856507951887379)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198388302196478,0.000273125160088788)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0211434360249295,0.00374489687502117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.047462070357458,0.00623185179404057)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.000430270797033901,0.0246216652098404)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.047462070357458,0.00623185179404057)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027642532291649,0.00800932096242734)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0288930411518046,0.0078767840030005)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224425455626495,0.00669131764790059)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0237312841686375,0.0088389575043106)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211434360249295,0.00374489687502117)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0224425455626495,0.00669131764790059)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00952663504967876,0.00210581916049098)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0535292662806196,0.0174555649039764)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552483615155283,0.018939695735113)
--(axis cs:0.0547922671164117,0.0190210393999002)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952445972478589,0.0121001591613838)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0107807975321888,0.00784644744010377)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0457353196186865,0.00102168636241081)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0470305924917633,0.00364284556135992)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289526581934903,0.00628134811987354)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0301945673779382,0.00573871973782614)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0470305924917633,0.00364284556135992)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0483427125895347,0.00686837051050964)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00693607335585864,0.0248191570051944)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00817116891678355,0.013445778376124)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250544380474018,0.00824501169456075)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0263273038508125,0.00931203220340089)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00823811523565715,0.0225435972168526)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.00946713856904203,0.0119311046557278)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0457353196186865,0.00102168636241081)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302605754707132,0.0043501597558344)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.031491523365038,0.00331059119534202)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522528722790244,0.0154897999590185)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0535292662806196,0.0174555649039764)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0574287594630744,0.0153006738468815)
--(axis cs:-0.0578826716322553,0.0151046720833389)
--(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483427125895347,0.00686837051050964)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.049656637269375,0.0101258368809956)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0211643182670061,0.000276151198335576)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509617052692727,0.0130480065570488)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0522528722790244,0.0154897999590185)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.049656637269375,0.0101258368809956)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0509617052692727,0.0130480065570488)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0449294976883897,0.008411522730384)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315719424354235,0.00255222936006828)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0327917162708267,0.00104045048201918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211643182670061,0.000276151198335576)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.022467976537083,0.00347667142414929)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237667750121849,0.00625703190664143)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0250544380474018,0.00824501169456075)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0449294976883897,0.008411522730384)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.022467976537083,0.00347667142414929)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0237667750121849,0.00625703190664143)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263728491162432,0.00713642427686245)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.027642532291649,0.00800932096242734)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0189613902151334,0.029942277070206)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.052664265390817,0.00186128821771146)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.026337116406189,-0.0107632257638324)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0549047935290097,0.0174293462406274)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566185312716588,0.0186778919764399)
--(axis cs:0.0561615272188399,0.0187691164500189)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00994633356056171,0.03351580883601)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000433267880223712,0.031658683211557)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.00172419697450251,0.0252135443035903)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.026391297423699,-0.00203044259589517)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.048846172324858,0.00164841340731005)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0237846351743568,0.00237395366580375)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0328939779462033,0.00125134700743792)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276868062536832,0.00560503099123397)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0289526581934903,0.00628134811987354)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.0250915128713669,0.000437555520272735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0587951326695073,0.0148190261829124)
--(axis cs:-0.0592536111358815,0.0147256185836507)
--(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.013850629495499,0.0324820317297697)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250855066897542,0.00521295280574782)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.0263728491162432,0.00713642427686245)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237846351743568,0.00237395366580375)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0250855066897542,0.00521295280574782)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536377009369756,0.0158088084916323)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0549047935290097,0.0174293462406274)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289988966139119,0.00386369390187239)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0302605754707132,0.0043501597558344)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0242609873099634,0.018515326680987)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.024194940920486,0.00856507951887379)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250915128713669,0.000437555520272735)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0263983269452527,0.00362347490251488)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.048846172324858,0.00164841340731005)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0263983269452527,0.00362347490251488)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.0276868062536832,0.00560503099123397)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.045004746454512,0.00613362635210952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523597414636114,0.0138712222282372)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.0536377009369756,0.0158088084916323)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.014731812996571,-0.00205341325484897)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.026391297423699,-0.00203044259589517)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.027707782847216,0.0017263368695627)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.021119585999773,-0.0240738170566655)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0303139792273759,0.00221787189400027)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0315719424354235,0.00255222936006828)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562822228009602,0.0173364854052481)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0579909017382845,0.0183715361979376)
--(axis cs:0.0575332404256235,0.0184796553606217)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0238613114913863,-0.028477381079438)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0250282122495346,-0.035002653940137)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510721857502011,0.0116374452230522)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0523597414636114,0.0138712222282372)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.027707782847216,0.0017263368695627)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0289988966139119,0.00386369390187239)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0342328199995028,0.00069914085246087)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.045004746454512,0.00613362635210952)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.02898819565991,-0.0279283740116788)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.049779139970916,0.00922943381251618)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0510721857502011,0.0116374452230522)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173604100463142,0.032076601227853)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00302215630540141,0.0254253411379231)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0601746115133754,0.0146206224201089)
--(axis cs:-0.0606368696535169,0.0146001515366594)
--(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0420270735152003,0.000467070261367798)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484879505533959,0.0068975380680567)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.049779139970916,0.00922943381251618)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056803679999469,0.00705832927533486)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00994633356056171,0.03351580883601)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0303139792273759,0.00221787189400027)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00826192560386917,0.0119606720184669)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.00950808246852861,0.00391487433934375)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0550233435486687,0.0160077546243482)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0562822228009602,0.0173364854052481)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316379782741945,0.000979559540818678)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0328939779462033,0.00125134700743792)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.02425872627498,0.0339470758040541)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0472077998044547,0.00498560413749479)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.0484879505533959,0.0068975380680567)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.02898819565991,-0.0279283740116788)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.02425872627498,0.0339470758040541)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576605062653928,0.0171494473957971)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.0593649429426497,0.0180076426125002)
--(axis cs:0.0589067618161917,0.0181356542787595)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826285845187457,0.0173762345283077)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.00952445972478589,0.0121001591613838)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0459459351832452,0.00380122597522875)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0472077998044547,0.00498560413749479)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537565829351625,0.0144804949606538)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0550233435486687,0.0160077546243482)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0316379782741945,0.000979559540818678)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.013850629495499,0.0324820317297697)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826927117303066,0.0239566448046756)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.00952122721661933,0.0167016081023312)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0381972043933799,0.00102306562302262)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00304344924309413,0.032590492854394)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00432350091568956,0.025328527821833)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355908289777062,0.000924680742840618)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.031674477997269,-0.00222786229049085)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329758051309693,0.000356409972514153)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0342328199995028,0.00069914085246087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0615641348196668,0.0145989999228544)
--(axis cs:-0.0620288264946179,0.0146088058759314)
--(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242609873099634,0.018515326680987)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524831720688773,0.0127820411357564)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0537565829351625,0.0144804949606538)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0191061866750135,0.017343642230337)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0564082321725731,0.0160462469950533)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.0576605062653928,0.0171494473957971)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0217178695407544,0.038699913234091)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0447032782648596,0.00344055859632014)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0459459351832452,0.00380122597522875)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0408194929176159,0.00178481079915624)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0420270735152003,0.000467070261367798)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0590392417950921,0.016862439298198)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607404613538365,0.0175841205929904)
--(axis cs:0.0602817912501112,0.0177316983260811)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0512060850093302,0.0110015872400914)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0524831720688773,0.0127820411357564)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.031674477997269,-0.00222786229049085)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0329758051309693,0.000356409972514153)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.038693435348773,0.00120366835258647)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00957717028378001,0.00608096008537712)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.056803679999469,0.00705832927533486)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551501214259673,0.014824376512651)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0564082321725731,0.0160462469950533)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016095378482522,0.00221042801483949)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.000433267880223712,0.031658683211557)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049929994619981,0.00929626099787403)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0512060850093302,0.0110015872400914)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0165237040712861,0.0145541483933)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187566334859624,0.00172239860234159)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577919287654312,0.0159219963784014)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0590392417950921,0.016862439298198)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.004355951312283,0.0332915433699026)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00562848865143845,0.0252125720249202)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0629595987665841,0.0146280874371298)
--(axis cs:-0.0634254303921108,0.0146306730584697)
--(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343295005105379,0.000378174735415176)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0355908289777062,0.000924680742840618)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00828436487022795,0.0114651506658639)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.00952663504967876,0.00210581916049098)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.048660188099604,0.00786099032090356)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.049929994619981,0.00929626099787403)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050432020312661,0.00381658757870002)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0604185111601458,0.0164842419129473)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621175209957546,0.0171063398746414)
--(axis cs:0.0616583185897095,0.017271108680592)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538871598692407,0.0135080043419616)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0551501214259673,0.014824376512651)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.019134010546568,0.0251096090202361)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0434730556512039,0.00370383619189478)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0447032782648596,0.00344055859632014)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165258640445127,0.035657239660729)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134956687651259,0.0035416892160233)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.014731812996571,-0.00205341325484897)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369658227142318,0.00173920912048239)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0381972043933799,0.00102306562302262)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0622109650461149,0.012776948237922)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0343295005105379,0.000378174735415176)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191061866750135,0.017343642230337)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0217178695407544,0.038699913234091)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0565400723108654,0.0149129031649861)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0577919287654312,0.0159219963784014)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0474004384500522,0.00685544993030648)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.048660188099604,0.00786099032090356)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00698303536315767,0.0314771035963611)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00823811523565715,0.0225435972168526)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0526213256021125,0.0121563899128107)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0538871598692407,0.0135080043419616)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174468372224835,0.0042207862112323)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395983393473551,0.00275404424283309)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0408194929176159,0.00178481079915624)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.05573183357332,0.00639649547042284)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000435578710628006,0.0358384676423776)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.00173604100463142,0.032076601227853)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.0056725094992219,0.0337201030621459)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.00693607335585864,0.0248191570051944)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.059174743929535,0.0156551038326541)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0604185111601458,0.0164842419129473)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0643574968326981,0.0146089118936198)
--(axis cs:-0.0648235922008685,0.0145811584813768)
--(axis cs:-0.0644062717389133,0.0141919507212586)
--(axis cs:-0.0639883617784115,0.013792719535544)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108961718577312,0.00554589229560076)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617986703151033,0.0160306359588069)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0634963364564739,0.0165833647268087)
--(axis cs:0.0630365197433048,0.0167620947887288)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0202020981525265,0.000372955846530044)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.030431998201893,-0.022331723360204)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019134010546568,0.0251096090202361)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.017849270403185,0.0296781404532597)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.030431998201893,-0.022331723360204)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0165258640445127,0.035657239660729)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513554199069155,0.0108623540909979)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0526213256021125,0.0121563899128107)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552843744835106,0.0138531097291042)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0565400723108654,0.0149129031649861)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356977892508619,0.000908684105472159)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0369658227142318,0.00173920912048239)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0238613114913863,-0.028477381079438)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0461508586333071,0.00631867354071751)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.0474004384500522,0.00685544993030648)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0422438819069493,0.00417870016825441)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0434730556512039,0.00370383619189478)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631510545983485,0.0129712262067387)
--(axis cs:-0.0627318413153914,0.0125538008730748)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0622109650461149,0.012776948237922)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.038693435348773,0.00120366835258647)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.050432020312661,0.00381658757870002)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0579272038665297,0.0147870080663206)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.059174743929535,0.0156551038326541)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00871213459149865,0.038565828902912)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631801764076163,0.0155188362581592)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0640534460120076,0.0155684625735361)
--(axis cs:0.0644654875862918,0.0157974658655005)
--(axis cs:0.0648771809266608,0.0160250738571089)
--(axis cs:0.0644166567788218,0.0162145103084982)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0165237040712861,0.0145541483933)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.015257764472621,0.021595420966139)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0356977892508619,0.000908684105472159)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605573520502836,0.015274378061628)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0617986703151033,0.0160306359588069)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017849270403185,0.0296781404532597)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500923527794555,0.00973159890463796)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0513554199069155,0.0108623540909979)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699416739832756,0.0237971879295571)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00826285845187457,0.0173762345283077)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0540260687338231,0.0127793294468429)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0552843744835106,0.0138531097291042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618928783226065,0.0117216256780654)
--(axis cs:-0.0614734017485042,0.0113146750239286)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383527426874011,0.00285019020669618)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0395983393473551,0.00275404424283309)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.001745395537109,0.0363462886691211)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00304344924309413,0.032590492854394)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699457838372973,0.0291462973855165)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00826927117303066,0.0239566448046756)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566763511203821,0.0138919550587003)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0579272038665297,0.0147870080663206)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0449072936268106,0.00612901973185611)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0461508586333071,0.00631867354071751)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00871213459149865,0.038565828902912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0488339921963603,0.00884338084793436)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0500923527794555,0.00973159890463796)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0619405161054029,0.0148085777494846)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0628152406101367,0.0148731779374635)
--(axis cs:0.0632283209605107,0.0151062895924664)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0631801764076163,0.0155188362581592)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00700284233751329,0.020722852862266)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00826192560386917,0.0119606720184669)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0593126996160247,0.0144961045600544)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.0605573520502836,0.015274378061628)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0606351904617012,0.0105407416211221)
--(axis cs:-0.060216742412777,0.0101826105735403)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527667570644267,0.0117438516637)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0540260687338231,0.0127793294468429)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.041004419054137,0.00440506705431518)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0422438819069493,0.00417870016825441)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.05573183357332,0.00639649547042284)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.013970129843125,0.0215120602407343)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.000435578710628006,0.0358384676423776)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370772674600885,0.0017318101121099)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0383527426874011,0.00285019020669618)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0554229156437262,0.0129914872091195)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.0566763511203821,0.0138919550587003)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.018907775011076,0.0104166076401391)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0370772674600885,0.0017318101121099)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593817742093487,0.00954401325164637)
--(axis cs:-0.0589654262920995,0.00926972681874553)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00873262516787548,0.037490670116316)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475801142620011,0.00820875963282327)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0488339921963603,0.00884338084793436)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0515079765777732,0.0108017614563441)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0527667570644267,0.0117438516637)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606977626276926,0.0140856980132923)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0615739629964049,0.014166558984964)
--(axis cs:0.0619880577498939,0.0144032146752871)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0619405161054029,0.0148085777494846)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580649953938603,0.0137032668639672)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0593126996160247,0.0144961045600544)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148728444233206,0.00925905659811665)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.016095378482522,0.00221042801483949)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436627683083559,0.00603898722567017)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0449072936268106,0.00612901973185611)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.015257764472621,0.021595420966139)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.0083130909513124,0.0122604286780414)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.00957717028378001,0.00608096008537712)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00306000501422167,0.036944074958262)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.004355951312283,0.0332915433699026)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.041521532765604,0.00517239924894301)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397462227166911,0.00399156050900148)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.041004419054137,0.00440506705431518)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541677760859297,0.0121138783153918)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0554229156437262,0.0129914872091195)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0122468594345493,0.00906494211991492)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.0134956687651259,0.0035416892160233)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0502505904773784,0.00999020901750733)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0515079765777732,0.0108017614563441)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.0581351811868703,0.00881973297112053)
--(axis cs:-0.0577212425517467,0.0086441949950813)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000437150432442463,0.036971831295792)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.001745395537109,0.0363462886691211)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0568146516466603,0.0129079411428714)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0580649953938603,0.0137032668639672)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594520792134049,0.0133545636111885)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0603297276853867,0.0134515804615082)
--(axis cs:0.0607447919380919,0.0136905726859424)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0606977626276926,0.0140856980132923)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0463281183187319,0.00775084101785146)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0475801142620011,0.00820875963282327)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.033189192473364,-0.0146351293102055)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00873262516787548,0.037490670116316)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00962753151741234,0.00996948775267892)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0108961718577312,0.00554589229560076)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0424098331362618,0.00575274181645402)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0436627683083559,0.00603898722567017)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305853544035788,-0.018959126492615)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0384642380297721,0.00264860133413025)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0397462227166911,0.00399156050900148)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.033189192473364,-0.0146351293102055)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701515584150932,0.0185434896064677)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00828436487022795,0.0114651506658639)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569634312159008,0.0358810052485231)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00698303536315767,0.0314771035963611)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.013970129843125,0.0215120602407343)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0529117088104044,0.0112866617883023)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0541677760859297,0.0121138783153918)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.0371563745459919,0.00018535743728011)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437930100659342,0.03749934473722)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.0056725094992219,0.0337201030621459)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371563745459919,0.00018535743728011)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0384642380297721,0.00264860133413025)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489942696795103,0.00930776356904936)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.0502505904773784,0.00999020901750733)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.054711432705473,0.00764743633193704)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555621302145799,0.0121248230164062)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0568146516466603,0.0129079411428714)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0582036878313382,0.0126216660688348)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0590827017220143,0.0127330124613947)
--(axis cs:0.0594986754756952,0.0129725844374616)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0594520792134049,0.0133545636111885)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568953598125875,0.00838423992643264)
--(axis cs:-0.0564831782120177,0.00829385603472375)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450737036195289,0.00731877266802853)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0463281183187319,0.00775084101785146)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.03587737263494,-0.00612443028044488)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0305853544035788,-0.018959126492615)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.000437150432442463,0.036971831295792)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570208637341996,0.0324000314249109)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00699457838372973,0.0291462973855165)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411423014637863,0.00499190511727368)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0424098331362618,0.00575274181645402)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00175112654274103,0.0368994402842375)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00306000501422167,0.036944074958262)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.041521532765604,0.00517239924894301)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516550685319873,0.0105257888856934)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0529117088104044,0.0112866617883023)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0477373515873658,0.00870428236964446)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0489942696795103,0.00930776356904936)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0543078011529499,0.0113669943474759)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0555621302145799,0.0121248230164062)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0162571991625582,0.0143738423450995)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0174468372224835,0.0042207862112323)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569528192289707,0.0118943239616327)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0578330711506817,0.012016601317343)
--(axis cs:0.0582498934314253,0.0122548158780305)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0582036878313382,0.0126216660688348)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00569513531611046,0.00396385970532689)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00571154264729397,0.0300539830085173)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00699416739832756,0.0237971879295571)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.03587737263494,-0.00612443028044488)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.037220921308493,-0.00206018040266836)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398559298927823,0.00352764244103074)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0411423014637863,0.00499190511727368)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202876616685624,0.00241799134465012)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0438120370198817,0.00672350281552316)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0450737036195289,0.00731877266802853)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00700955631333486,0.00137465585203502)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0176204419876685,0.0162114252436081)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0187566334859624,0.00172239860234159)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.041658822792612,0.00565432215548388)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0556596062395587,0.00817250256949608)
--(axis cs:-0.0552479044785368,0.0081326429119086)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.054711432705473,0.00764743633193704)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000438229749438234,0.0360807611634655)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00175112654274103,0.0368994402842375)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.011400716480115,0.0187106058145352)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503975292946206,0.00982527547424234)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0516550685319873,0.0105257888856934)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.037220921308493,-0.00206018040266836)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0385486155097056,0.00119731353288103)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385486155097056,0.00119731353288103)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0398559298927823,0.00352764244103074)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702138069101575,0.0148308317027472)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.0083130909513124,0.0122604286780414)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306892310445437,0.0368386293248013)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00437930100659342,0.03749934473722)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00833156462015056,0.0108746630459687)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.00962753151741234,0.00996948775267892)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00175394034151096,0.00290913191403514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530517758104998,0.0106402627540086)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0543078011529499,0.0113669943474759)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0464771563606991,0.00808623627658512)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0477373515873658,0.00870428236964446)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556996347053302,0.0111783302528596)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0565809830743092,0.0113073934373987)
--(axis cs:0.0569986134769119,0.0115427803902727)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0569528192289707,0.0118943239616327)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0364291440500694,0.001938566600908)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00569513531611046,0.00396385970532689)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00701667906794959,0.00839858394570647)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438878781857026,0.0360661484563668)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00569634312159008,0.0358810052485231)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175394034151096,0.00290913191403514)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.0030711624321592,0.0065402509002387)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.042538762872602,0.00577329473815398)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.0438120370198817,0.00672350281552316)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109693838008435,0.0119555903016592)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0122468594345493,0.00906494211991492)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571859136813853,0.0269499295284791)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00700284233751329,0.020722852862266)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0491380120071956,0.00915187881312088)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.0503975292946206,0.00982527547424234)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.000438229749438234,0.0360807611634655)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.0017548266546317,0.0353727335116691)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00306892310445437,0.0368386293248013)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701667906794959,0.00839858394570647)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00833156462015056,0.0108746630459687)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0030711624321592,0.0065402509002387)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00439085717434321,0.0105546896031755)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0544239279706341,0.00807251664761837)
--(axis cs:-0.0540113944268058,0.00804424955179309)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00700955631333486,0.00137465585203502)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00833852812041362,0.00706495685491295)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517937762736748,0.00993791168858914)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0530517758104998,0.0106402627540086)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0544441390705283,0.0104749987499681)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0553264752350674,0.0106074432051898)
--(axis cs:0.0557449175623138,0.0108398004989569)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0556996347053302,0.0111783302528596)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0452105726253629,0.00733322159525923)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0464771563606991,0.00808623627658512)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412506073247379,0.00429858240448681)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.042538762872602,0.00577329473815398)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0136283203688546,0.0153256930853849)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0148728444233206,0.00925905659811665)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571032561379965,0.013865298778386)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00702138069101575,0.0148308317027472)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.038624895900363,-0.000639948795891444)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.041658822792612,0.00565432215548388)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439085717434321,0.0105546896031755)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.00571032561379965,0.013865298778386)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190664457301011,0.0197182188371444)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399458208742997,0.00217448169853346)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0412506073247379,0.00429858240448681)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00571931618171625,0.0218935085895686)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00701515584150932,0.0185434896064677)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.0043988800206215,0.0348533516866311)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00570208637341996,0.0324000314249109)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478748355541701,0.00844704730676025)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.0491380120071956,0.00915187881312088)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000439271876347763,0.0350141823542377)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.0017548266546317,0.0353727335116691)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.038624895900363,-0.000639948795891444)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.0399458208742997,0.00217448169853346)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307542759978921,0.0353155786342715)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00438878781857026,0.0360661484563668)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.011400716480115,0.0187106058145352)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.043934645002143,0.00631730519036608)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0452105726253629,0.00733322159525923)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0505330986395675,0.00923790284307755)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0517937762736748,0.00993791168858914)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531861148634179,0.00977849328427311)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0540694151257248,0.00991351311129554)
--(axis cs:0.0544887350773948,0.0101446265127932)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0544441390705283,0.0104749987499681)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0457175475803549,0.007288099279747)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.000439794241539423,0.0107278534687015)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00833852812041362,0.00706495685491295)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.00966304236618823,0.0111241247261059)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.023289515199994,-0.0171015666685)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00966304236618823,0.0111241247261059)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0109693838008435,0.0119555903016592)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.023289515199994,-0.0171015666685)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531847228897073,0.00797473390546158)
--(axis cs:-0.0527704372369786,0.00792845376068217)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00880918038495303,0.016004931308028)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.020303775058712,-0.00150105106178881)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0364291440500694,0.001938566600908)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0466060209177316,0.00763486156370509)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0478748355541701,0.00844704730676025)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.033884865183288,0.00123207980433787)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00835055515297458,0.00429932657726752)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426470557558654,0.00492142898347258)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.043934645002143,0.00631730519036608)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351848350028887,0.034541797193077)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.000439271876347763,0.0350141823542377)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000439794241539423,0.0107278534687015)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00176078791390583,0.0149649665125513)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492686899341235,0.0085036555824394)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0505330986395675,0.00923790284307755)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0519251051893738,0.00907439985085652)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0528094721979765,0.00921553846491874)
--(axis cs:0.0532298017811075,0.00944956385955699)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0531861148634179,0.00977849328427311)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00176002162591716,0.0353249316160913)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00307542759978921,0.0353155786342715)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0413466193380462,0.00306169533271472)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0426470557558654,0.00492142898347258)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440967496490235,0.0338977617746153)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00571154264729397,0.0300539830085173)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0255336929998023,-0.016576824322575)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0229152315482586,-0.014856645117905)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.045329645915317,0.00663319834324428)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0466060209177316,0.00763486156370509)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0457175475803549,0.007288099279747)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.0519397353522196,0.00780430175074054)
--(axis cs:-0.051523275326012,0.00772448390797326)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.04051869433803,0.00528232495501864)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0294866320692551,-0.014470470223588)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400340057977586,0.000723770870494642)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0413466193380462,0.00306169533271472)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00351848350028887,0.034541797193077)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440566810645244,0.0217195262309345)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00571931618171625,0.0218935085895686)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025984955407123,-0.013206042138296)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0400340057977586,0.000723770870494642)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176078791390583,0.0149649665125513)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00308376401817469,0.0189604859884568)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.047999315964306,0.00768822559679992)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.0492686899341235,0.0085036555824394)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506604570947624,0.00834016030916336)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0515461377831984,0.00849647555376629)
--(axis cs:0.0519676630351927,0.0087398113674718)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0519251051893738,0.00907439985085652)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.034775114862356,-0.00882779278280565)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308376401817469,0.0189604859884568)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00440566810645244,0.0217195262309345)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441238620090428,0.0296886707264746)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00571859136813853,0.0269499295284791)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308624306211522,0.0362402345771405)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.0043988800206215,0.0348533516866311)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0440442141384694,0.00536733650906237)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.045329645915317,0.00663319834324428)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00835055515297458,0.00429932657726752)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.00968879012096287,0.0104841240610474)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.00044061346356999,0.0351236420744597)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00176002162591716,0.0353249316160913)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.039242878268902,0.00465101052985931)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.045848321373907,0.00697323968885979)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.025984955407123,-0.013206042138296)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.033884865183288,0.00123207980433787)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506881231103699,0.00752753434501221)
--(axis cs:-0.050269453877956,0.0074106206929852)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.034775114862356,-0.00882779278280565)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0467237853480649,0.00674122674608192)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.047999315964306,0.00768822559679992)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123429936119474,0.0174423247109988)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.0136283203688546,0.0153256930853849)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427490958938353,0.0037888745414122)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.0440442141384694,0.00536733650906237)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.049391420697558,0.00754752561191486)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.0502787941664901,0.00773382037750186)
--(axis cs:0.0507017270012545,0.00799440966997338)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0506604570947624,0.00834016030916336)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.028218352399678,-0.0139439316230836)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0294866320692551,-0.014470470223588)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.04051869433803,0.00528232495501864)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414451150543618,0.00190420618110447)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0427490958938353,0.0037888745414122)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00044061346356999,0.0351236420744597)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0150325413625142,0.0226507417597849)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0162571991625582,0.0143738423450995)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454412201372133,0.00561866595561825)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0467237853480649,0.00674122674608192)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.000441527595506408,0.0228949701066363)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968879012096287,0.0104841240610474)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0110241717444942,0.0153746434478648)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.040135186552526,-0.000189418303385451)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0414451150543618,0.00190420618110447)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0481172940652996,0.0066670344935494)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0490068267443635,0.00690288003591531)
--(axis cs:0.0494313631554117,0.0071889194299761)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.049391420697558,0.00754752561191486)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00880918038495303,0.016004931308028)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0494300320934261,0.00714208608901872)
--(axis cs:-0.0490093310660305,0.00699174315329573)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.045848321373907,0.00697323968885979)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176621266009879,0.0362431965715006)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00308624306211522,0.0362402345771405)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309340597904294,0.0350413113232098)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.00440967496490235,0.0338977617746153)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0243004943547979,-0.013027788993876)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0255336929998023,-0.016576824322575)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.040135186552526,-0.000189418303385451)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309287984971923,0.0294386829338912)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00441238620090428,0.0296886707264746)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110241717444942,0.0153746434478648)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0123429936119474,0.0174423247109988)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.039242878268902,0.00465101052985931)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441527595506408,0.0228949701066363)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00176736575849587,0.0267934592542513)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.044151392201187,0.00429703715592608)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0454412201372133,0.00561866595561825)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191268521380736,0.0199304559810561)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0202020981525265,0.000372955846530044)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00573546194392447,0.00037357124880044)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176736575849587,0.0267934592542513)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00309287984971923,0.0294386829338912)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0468376102948308,0.00567476921828539)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0477297747136743,0.00598195503989671)
--(axis cs:0.0481560403822795,0.00629993804892121)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0481172940652996,0.0066670344935494)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00573546194392447,0.00037357124880044)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00705905619472774,0.0030271252025952)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353462984764594,0.032044814456032)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0269589163143893,-0.01255204151301)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.028218352399678,-0.0139439316230836)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481660850966414,0.00666253506814825)
--(axis cs:-0.0477435927383849,0.00648512480773024)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428551189072793,0.00279230616463107)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.044151392201187,0.00429703715592608)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441932457428511,0.0351105593086308)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00176621266009879,0.0362431965715006)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00705905619472774,0.0030271252025952)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00838758323192379,0.00670123918660796)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0178028676058391,0.0289704411606645)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.018907775011076,0.0104166076401391)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0229152315482586,-0.014856645117905)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.00176949879539655,0.0342247079375534)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00309340597904294,0.0350413113232098)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455523637703434,0.00456172016868619)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0464475164434135,0.00495965539817587)
--(axis cs:0.0468755017847312,0.00531169727363519)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0468376102948308,0.00567476921828539)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415545772474353,0.00117897786297317)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0428551189072793,0.00279230616463107)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--cycle;
\path [fill=firebrick1934248, fill opacity=0.7]
(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.000441932457428511,0.0351105593086308)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00353462984764594,0.032044814456032)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00044242526124567,0.0317720375430828)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190867684308584,0.00560578880357806)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.020303775058712,-0.00150105106178881)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00838758323192379,0.00670123918660796)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.00972612847072241,0.011894288513227)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.00044242526124567,0.0317720375430828)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00176949879539655,0.0342247079375534)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191117669991785,0.0132151711659869)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0202876616685624,0.00241799134465012)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468969853444188,0.00610794967948236)
--(axis cs:-0.0464729080314449,0.00590923155334996)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0415545772474353,0.00117897786297317)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442622397183154,0.00334488386911273)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0451604657965584,0.00384386325527684)
--(axis cs:0.0455899626483762,0.00422463452254428)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0455523637703434,0.00456172016868619)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0164379301916979,0.028457597294921)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0176204419876685,0.0162114252436081)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354137341972631,0.030098398395715)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.010181480773559,-0.030984914657722)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00354137341972631,0.030098398395715)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.010181480773559,-0.030984914657722)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0190949492293538,0.00102174445706174)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429687309848618,0.00207578377695263)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0438697011386933,0.00266959197262585)
--(axis cs:0.0443002751143771,0.00306413184437262)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0442622397183154,0.00334488386911273)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045623274058346,0.00549328621058588)
--(axis cs:-0.0451977331015947,0.00527635769631133)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0269589163143893,-0.01255204151301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00972612847072241,0.011894288513227)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0110704747189682,0.0174002328132661)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0243004943547979,-0.013027788993876)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.039459800693335,0.00361011284221883)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137416802303765,0.0245409456835826)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0150325413625142,0.0226507417597849)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416739447272723,0.000837683984483794)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0425768829868013,0.00149966473150342)
--(axis cs:0.0430079344247529,0.00188442815917809)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0429687309848618,0.00207578377695263)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00576132862925574,0.00286858077290482)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.042136575692672,0.00429266240288022)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.0443452130522788,0.00482422220945669)
--(axis cs:-0.043918226290022,0.00458840080230771)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110704747189682,0.0174002328132661)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0124112345610718,0.0217956809312923)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0412838348996267,0.000411424402221059)
--(axis cs:0.0417147771024621,0.000760481382626035)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0416739447272723,0.000837683984483794)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0124112345610718,0.0217956809312923)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0137416802303765,0.0245409456835826)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.039459800693335,0.00361011284221883)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00576132862925574,0.00286858077290482)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00709889572795612,0.00749529576085252)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430627527957139,0.0040945204652955)
--(axis cs:-0.0426342374612923,0.00383489618498973)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.042136575692672,0.00429266240288022)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00577471027411388,0.00156771808139371)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0399918830448536,-0.000529495495120806)
--(axis cs:0.0404223685749631,-0.000234964913567003)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191572420471075,0.00132928231688867)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.0417755566904971,0.00328523552492449)
--(axis cs:-0.0413453471365932,0.00299276471634622)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00709889572795612,0.00749529576085252)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.0084380596192955,0.0118357298419506)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.03779814942786,-0.00191225020439032)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.0387013749674391,-0.00129253921768412)
--(axis cs:0.0391314036648616,-0.00105818605343032)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0178389644416808,0.0111343049427433)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0190867684308584,0.00560578880357806)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404830679532504,0.0023655790095858)
--(axis cs:-0.0400509476924627,0.00202781584754093)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084380596192955,0.0118357298419506)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0097797676429209,0.0161776505628608)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178823296359576,0.031465954826869)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0190664457301011,0.0197182188371444)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036509399629237,-0.00243416737677221)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.0374117943987776,-0.00188283364807528)
--(axis cs:0.0378416014735025,-0.00170409652348344)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.03779814942786,-0.00191225020439032)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178573196364902,0.0182851308638214)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0191117669991785,0.0132151711659869)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577471027411388,0.00156771808139371)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00712317657310141,0.00810280345149839)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0178527937297145,0.00712983500978813)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0190949492293538,0.00102174445706174)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151424924665523,0.0301405812319806)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0164379301916979,0.028457597294921)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391846240535668,0.00129603821492315)
--(axis cs:-0.038750378141463,0.000898924230019107)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.0097797676429209,0.0161776505628608)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0111259296622188,0.0208232507110385)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178846185935781,0.0263263013102433)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0191268521380736,0.0199304559810561)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.0378796422919347,3.53595908514693e-05)
--(axis cs:-0.0374431405117097,-0.000433182767296612)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00713264159212512,0.00506557534610238)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0138045588066882,0.0272349808248176)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.0151424924665523,0.0301405812319806)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0361223727381768,-0.0023181952499279)
--(axis cs:0.0365522004391016,-0.00218953213042526)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.036509399629237,-0.00243416737677221)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111259296622188,0.0208232507110385)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0124717592983648,0.0250034646796809)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124717592983648,0.0250034646796809)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0138045588066882,0.0272349808248176)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365679062776784,-0.0014462411212509)
--(axis cs:-0.0361292228555354,-0.00199017495405884)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.0031184072644015,-0.014826926402851)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.0031184072644015,-0.014826926402851)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.016520101926481,0.0319003495951574)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0178028676058391,0.0289704411606645)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00713810805441299,0.0010433217068174)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352499517820373,-0.00314611534024398)
--(axis cs:-0.0348095031936057,-0.00375286519666125)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00712317657310141,0.00810280345149839)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00847586515631811,0.0142957897287386)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0339274522151121,-0.00500345496526349)
--(axis cs:-0.0334860850746411,-0.00563609383866783)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0232378971212967,-0.00140230234235)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0348326500325145,-0.00260362058273193)
--(axis cs:0.0352626002369982,-0.00252574645954859)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0326033404031555,-0.00688136560259611)
--(axis cs:-0.0321622467549977,-0.0074782201048006)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312812863954587,-0.00857987281455615)
--(axis cs:-0.0308416395217215,-0.00906979252909517)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165648750740037,0.0151914815746004)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0178389644416808,0.0111343049427433)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713264159212512,0.00506557534610238)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00849172149366099,0.0121995983035017)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0179078033139108,0.00711640900891299)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0191572420471075,0.00132928231688867)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151875647974125,0.0300255086118182)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.016520101926481,0.0319003495951574)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192558541990707,0.00487815206337626)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165720283699545,0.0213207141817333)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0178573196364902,0.0182851308638214)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00847586515631811,0.0142957897287386)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.00982995504039677,0.01978734167899)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.032643911470546,-0.00294588528416031)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.0335425763509348,-0.00272361928771078)
--(axis cs:0.0339726343564933,-0.00270349748060222)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299643522811986,-0.00989944198829266)
--(axis cs:-0.0295267395887039,-0.0102331283339525)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713810805441299,0.0010433217068174)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00849611674776678,0.00773644132400419)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--cycle;
\path [fill=firebrick1852242, fill opacity=0.7]
(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165661752584161,0.0314470641910022)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0178823296359576,0.031465954826869)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165791885968263,0.0113242199066902)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0178527937297145,0.00712983500978813)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165813546079782,0.0276851954506212)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0178846185935781,0.0263263013102433)
--cycle;
\path [fill=firebrick1821340, fill opacity=0.7]
(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0138720466518257,0.0304659677204703)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0151875647974125,0.0300255086118182)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0206207633719219,0.0039994658255896)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00982995504039677,0.01978734167899)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.0111800133322871,0.0239776479762555)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286533437349518,-0.0107398251185826)
--(axis cs:-0.0282173532914978,-0.0109204941678067)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00850320472781686,0.0038174331277053)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111800133322871,0.0239776479762555)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0125254612604428,0.0272010836003542)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0322521851106321,-0.00265563342824059)
--(axis cs:0.0326823596409946,-0.00270015064848499)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.032643911470546,-0.00294588528416031)
--cycle;
\path [fill=firebrick1872643, fill opacity=0.7]
(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125254612604428,0.0272010836003542)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0138720466518257,0.0304659677204703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00849172149366099,0.0121995983035017)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.00985583511517952,0.0190236299551702)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849611674776678,0.00773644132400419)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.00986037111452612,0.014451151289824)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273460475053336,-0.0111713504713042)
--(axis cs:-0.0269103815399053,-0.0112603206554937)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219932913971416,0.00349533322241838)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0232378971212967,-0.00140230234235)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152464055439169,0.0314711860131748)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0165661752584161,0.0314470641910022)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00850320472781686,0.0038174331277053)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.00986250747442447,0.00945000097919784)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152612265437064,0.0170265564006645)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0165648750740037,0.0151914815746004)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152672576048065,0.0231062155066117)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0165720283699545,0.0213207141817333)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00448157647167224,-0.012598228111529)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152609960954038,0.0277726127310899)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0165813546079782,0.0276851954506212)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300665991589897,-0.002227951711505)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0309611385797294,-0.00239392796884691)
--(axis cs:0.0313916071684062,-0.00250164945535129)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00851871537039818,0.00160357824620953)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0139047649570583,0.0292405115010074)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0152464055439169,0.0314711860131748)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00448157647167224,-0.012598228111529)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985583511517952,0.0190236299551702)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0112189889542026,0.0247143776018524)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260381186856247,-0.0114188436526656)
--(axis cs:-0.0256011839050582,-0.0115103580091295)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166271530480855,0.0109753039741163)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0179078033139108,0.00711640900891299)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023366011069954,0.00274686130771931)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.015275523739991,0.013273785682675)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0165791885968263,0.0113242199066902)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986037111452612,0.014451151289824)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.0112279634038428,0.0207302512021095)
--cycle;
\path [fill=coral23111792, fill opacity=0.7]
(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00986250747442447,0.00945000097919784)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0112248252285852,0.0148524391110091)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.012569799864113,0.0280415634292786)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0139047649570583,0.0292405115010074)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851871537039818,0.00160357824620953)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.00987479073138455,0.00623270314622479)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0179910032237104,0.00979930375365636)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0192558541990707,0.00487815206337626)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112189889542026,0.0247143776018524)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.012569799864113,0.0280415634292786)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314241342514906,-0.017768355955034)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139364369211777,0.0278575918878734)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0152609960954038,0.0277726127310899)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139318399517657,0.0164911409870745)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0152612265437064,0.0170265564006645)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139370013687717,0.0225339026716575)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0152672576048065,0.0231062155066117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00314241342514906,-0.017768355955034)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247370301473035,0.001661350971297)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287757654714706,-0.001587019055448)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0296684293303267,-0.00197065487799444)
--(axis cs:0.0300996094877799,-0.00212575875186483)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0300665991589897,-0.002227951711505)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0247250021572882,-0.0117689129952637)
--(axis cs:-0.024285547103281,-0.0119533179998619)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00987479073138455,0.00623270314622479)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.0112316088005128,0.0105169843329676)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112248252285852,0.0148524391110091)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0125858761796894,0.0195047635088304)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019362443432024,0.00908931010314345)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0206207633719219,0.0039994658255896)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00853867458162864,0.000272655103861546)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112279634038428,0.0207302512021095)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0125908126848591,0.0255878313476191)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125858761796894,0.0195047635088304)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0139370013687717,0.0225339026716575)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125858142466932,0.0141022240047385)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0139318399517657,0.0164911409870745)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112316088005128,0.0105169843329676)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0125858142466932,0.0141022240047385)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0125908126848591,0.0255878313476191)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0139364369211777,0.0278575918878734)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0261078972761129,0.000394392818740737)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0139485128671561,0.0131842824622203)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.015275523739991,0.013273785682675)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0234036013393853,-0.0124650384198057)
--(axis cs:-0.0229610756202074,-0.0128003414557416)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0207320072692045,0.00795667618492339)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0219932913971416,0.00349533322241838)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853867458162864,0.000272655103861546)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.00989644931040704,0.00464725240655674)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.028372356207128,-0.00146602074498359)
--(axis cs:0.028804882285217,-0.00163635107906679)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0287757654714706,-0.001587019055448)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153184322015172,0.0127698416068411)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0166271530480855,0.0109753039741163)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220730448358783,-0.013635577353182)
--(axis cs:-0.0216276703165,-0.0141317520607618)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220951536149333,0.00612247992627258)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.023366011069954,0.00274686130771931)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00989644931040704,0.00464725240655674)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0112533238315662,0.00848444442147555)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0126056609751866,0.0114533285099665)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0139485128671561,0.0131842824622203)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207347051076201,-0.0152561299867375)
--(axis cs:-0.0202873735816593,-0.0158680805594243)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112533238315662,0.00848444442147555)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0126056609751866,0.0114533285099665)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023454522801858,0.00390578787166662)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.0247370301473035,0.001661350971297)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.019391759368704,-0.0171366495700728)
--(axis cs:-0.0189437930412771,-0.0177666760782129)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00720575691468965,-0.014957806064107)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720575691468965,-0.014957806064107)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166965881501404,0.0128390829739975)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0179910032237104,0.00979930375365636)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180482997965005,-0.0189451353161204)
--(axis cs:-0.0176010323725148,-0.0194641800218508)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0248147265099245,0.00169263305160149)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0261078972761129,0.000394392818740737)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0099184088815099,0.00309083014157889)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.026179185199877,-0.000291528118993474)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.0270707627548044,-0.00100470727932946)
--(axis cs:0.0275053798604346,-0.0011446079707302)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139869170052812,0.0125751099517082)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0153184322015172,0.0127698416068411)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0167079111948514,-0.0202965461835851)
--(axis cs:-0.0162621390574739,-0.0205900061781267)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180763021888558,0.0126348748451638)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.019362443432024,0.00908931010314345)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.0099184088815099,0.00309083014157889)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0112813505757418,0.00740425195893248)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.00993115158408463,-0.010930917276608)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126391291205692,0.0106655783421979)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0139869170052812,0.0125751099517082)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194464590909366,0.011217379621003)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0207320072692045,0.00795667618492339)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112813505757418,0.00740425195893248)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0126391291205692,0.0106655783421979)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.0031621443813954,-0.01784615487646)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0208043688011742,0.00860264860615023)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0220951536149333,0.00612247992627258)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.022156450992991,0.00551852952520267)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.023454522801858,0.00390578787166662)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153720941180095,-0.0209044832119418)
--(axis cs:-0.014927682940287,-0.0209250319736812)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0235096852134978,0.0025632514524837)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0248147265099245,0.00169263305160149)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0257614946969616,-0.000736590553924374)
--(axis cs:0.0261988854844188,-0.000795169335724856)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.026179185199877,-0.000291528118993474)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00993115158408463,-0.010930917276608)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153740494698753,0.0136786993375694)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0166965881501404,0.0128390829739975)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0113025511206144,0.00524790864194542)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0113068671246641,0.000484019135751114)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.0031621443813954,-0.01784615487646)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140395281862237,-0.0207166999474486)
--(axis cs:-0.0135955107330967,-0.0205057580099026)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0113025511206144,0.00524790864194542)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.012670803416252,0.00960256926787374)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0221905834782797,0.0027608635394691)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0235096852134978,0.0025632514524837)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0167593329538307,0.013960817997264)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0180763021888558,0.0126348748451638)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.0244429747422156,-0.000803028267088877)
--(axis cs:0.0248835674208342,-0.000736479094895515)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140296291268163,0.0124718839994435)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0153740494698753,0.0136786993375694)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0126812502614013,0.000168887469772062)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208397184742866,0.0061238257604431)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.022156450992991,0.00551852952520267)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.012670803416252,0.00960256926787374)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0140296291268163,0.0124718839994435)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194895348352143,0.00963994341364461)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0208043688011742,0.00860264860615023)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113068671246641,0.000484019135751114)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.0126860743704774,0.00626473491489328)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181318689420081,0.012558497275467)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0194464590909366,0.011217379621003)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0231146429999293,-0.001301716847127)
--(axis cs:0.0235584983440361,-0.00108394022815987)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208573653273052,0.00215464181710656)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0221905834782797,0.0027608635394691)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0154171197588483,0.0131280116050995)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0167593329538307,0.013960817997264)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195047961566887,0.00556057911255063)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0208397184742866,0.0061238257604431)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126812502614013,0.000168887469772062)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0140620444578025,0.00561584377621063)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126860743704774,0.00626473491489328)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0140580104047442,0.010559160633852)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0127068813966701,-0.0199284724843376)
--(axis cs:-0.0122620033447648,-0.0195877016586561)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181524035150154,0.00908856852644559)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.0194895348352143,0.00963994341364461)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00997792602238643,-0.013709675610963)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140580104047442,0.010559160633852)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.0154171197588483,0.0131280116050995)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167920675968002,0.0119250846237134)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0181318689420081,0.012558497275467)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.015429174088567,0.00360134941885027)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0217770357270511,-0.00226742819856511)
--(axis cs:0.0222238622782731,-0.00189424343569838)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589920101366828,-0.015513236403187)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195116958238754,0.000730120964898722)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0208573653273052,0.00215464181710656)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181544641747832,0.00383988331246058)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0195047961566887,0.00556057911255063)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0167922726003091,0.00105409076917965)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140620444578025,0.00561584377621063)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0154342032139601,0.00961444951588621)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.0195116958238754,0.000730120964898722)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167922726003091,0.00105409076917965)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0181544641747832,0.00383988331246058)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167976317657221,0.00705508264782203)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0181524035150154,0.00908856852644559)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.015429174088567,0.00360134941885027)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0167976317657221,0.00705508264782203)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154342032139601,0.00961444951588621)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0167920675968002,0.0119250846237134)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0204316050719569,-0.00366701415013566)
--(axis cs:0.0208808300983391,-0.00315725493516719)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.00997792602238643,-0.013709675610963)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.014071897812395,-0.00950812206029793)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.014071897812395,-0.00950812206029793)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0190805104847204,-0.00539467944150862)
--(axis cs:0.019531349795721,-0.00479194195168349)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00589920101366828,-0.015513236403187)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.016813644508373,-0.00764629491540932)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.0177263083561005,-0.00727478284893632)
--(axis cs:0.0181778963570203,-0.00664410943365721)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0163713618441597,-0.00909517653910865)
--(axis cs:0.0168229778288013,-0.00850777147019902)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.016813644508373,-0.00764629491540932)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113705680767512,-0.0188638307757355)
--(axis cs:-0.01092384690891,-0.0185026413940639)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0150171391378973,-0.0106708749065578)
--(axis cs:0.0154684279300917,-0.0101810744694164)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.012749845441222,-0.0123181003144699)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.0136638295845275,-0.0119050666306861)
--(axis cs:0.014114869917194,-0.0115329957497793)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0123105460353005,-0.0128084206335958)
--(axis cs:0.0127617186853911,-0.0125397085631131)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.012749845441222,-0.0123181003144699)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100281361125913,-0.0178258644790087)
--(axis cs:-0.00957909613463824,-0.0175231997607263)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00456117423641122,-0.014899299259511)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.010041631762033,-0.0136931462681868)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.0109559507238241,-0.0134667384166395)
--(axis cs:0.0114077091862756,-0.0132678337497705)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00456117423641122,-0.014899299259511)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00867863002047302,-0.0170102320627376)
--(axis cs:-0.00822722970359674,-0.0168042783201985)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00959885865041356,-0.0139859788767792)
--(axis cs:0.0100515561650079,-0.0138224048559617)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.010041631762033,-0.0136931462681868)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.00823851515618564,-0.0144514409640357)
--(axis cs:0.00869235267649219,-0.0142984086734094)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00732221060968409,-0.0164963611920935)
--(axis cs:-0.00686864986609822,-0.0163931759498558)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.00687456972300668,-0.0149145086889903)
--(axis cs:0.00732962791645711,-0.0147585262276071)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320744895072243,-0.015280394913794)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595958023645422,-0.0162813823208839)
--(axis cs:-0.00550413184274867,-0.0162690303149567)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00550692398184984,-0.0153986475686005)
--(axis cs:0.00596321731870992,-0.0152342625097407)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00320744895072243,-0.015280394913794)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00459154736398585,-0.0163210189646861)
--(axis cs:-0.00413446074794419,-0.0163811242812301)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00413559310116913,-0.0159112337156951)
--(axis cs:0.00459311000472276,-0.0157371048614615)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321880496654259,-0.0165594148489187)
--(axis cs:-0.00276027139303616,-0.0166738530734935)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.00276062700961969,-0.0164528543362684)
--(axis cs:0.00321934957347053,-0.016269161631581)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.0018418660248195,-0.0169449088479684)
--(axis cs:-0.0013820178369328,-0.0170985678380935)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.00138207947961865,-0.017022075147791)
--(axis cs:0.00184199009331156,-0.0168293789451636)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.00046107746222621,-0.0174357373657991)
--(axis cs:-7.12224703757426e-17,-0.0176170526279082)
--(axis cs:0.000461082773870026,-0.0174159848827236)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--cycle;

\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/kitti_box_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0912477879881266, xmax=2.69623111884268,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GT,GO-ICP,BO-ICP},
width=0.45\textwidth,
height=45mm
]
\addplot [semithick, black]
table {%
0.280935780003095 0.85
0.280935780003095 1.15
0.485221055310471 1.15
0.485221055310471 0.85
0.280935780003095 0.85
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.925
0.0380334314277917 1.075
};
\addplot [semithick, black]
table {%
0.754597405291726 0.925
0.754597405291726 1.075
};
\addplot [semithick, black]
table {%
0.168951237189957 1.85
0.168951237189957 2.15
1.15839798344803 2.15
1.15839798344803 1.85
0.168951237189957 1.85
};
\addplot [semithick, black]
table {%
0.168951237189957 2
0.0354557986860011 2
};
\addplot [semithick, black]
table {%
1.15839798344803 2
2.56952753216856 2
};
\addplot [semithick, black]
table {%
0.0354557986860011 1.925
0.0354557986860011 2.075
};
\addplot [semithick, black]
table {%
2.56952753216856 1.925
2.56952753216856 2.075
};
\addplot [semithick, black]
table {%
0.133142874038504 2.85
0.133142874038504 3.15
0.271487708939753 3.15
0.271487708939753 2.85
0.133142874038504 2.85
};
\addplot [semithick, black]
table {%
0.133142874038504 3
0.0399956219052736 3
};
\addplot [semithick, black]
table {%
0.271487708939753 3
0.469124176198714 3
};
\addplot [semithick, black]
table {%
0.0399956219052736 2.925
0.0399956219052736 3.075
};
\addplot [semithick, black]
table {%
0.469124176198714 2.925
0.469124176198714 3.075
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.85
0.379341372075546 1.15
};
\addplot [semithick, red]
table {%
0.449448882089208 0.85
0.449448882089208 1.15
};
\addplot [semithick, blue]
table {%
0.227529757814952 1.85
0.227529757814952 2.15
};
\addplot [semithick, red]
table {%
0.830659327547383 1.85
0.830659327547383 2.15
};
\addplot [semithick, blue]
table {%
0.177481140405267 2.85
0.177481140405267 3.15
};
\addplot [semithick, red]
table {%
0.254277101564124 2.85
0.254277101564124 3.15
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/kitti_box_plot_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0912477879881266, xmax=2.69623111884268,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={GT,GO-ICP,BO-ICP $C$ ,BO-ICP $B$,BO-ICP $A$},
width=0.45\textwidth,
height=45mm,
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.168951237189957 1.75
0.168951237189957 2.25
1.15839798344803 2.25
1.15839798344803 1.75
0.168951237189957 1.75
};
\addplot [semithick, black]
table {%
0.168951237189957 2
0.0354557986860011 2
};
\addplot [semithick, black]
table {%
1.15839798344803 2
2.56952753216856 2
};
\addplot [semithick, black]
table {%
0.0354557986860011 1.875
0.0354557986860011 2.125
};
\addplot [semithick, black]
table {%
2.56952753216856 1.875
2.56952753216856 2.125
};
\addplot [semithick, black]
table {%
0.133142874038504 2.75
0.133142874038504 3.25
0.271487708939753 3.25
0.271487708939753 2.75
0.133142874038504 2.75
};
\addplot [semithick, black]
table {%
0.133142874038504 3
0.0399956219052736 3
};
\addplot [semithick, black]
table {%
0.271487708939753 3
0.469124176198714 3
};
\addplot [semithick, black]
table {%
0.0399956219052736 2.875
0.0399956219052736 3.125
};
\addplot [semithick, black]
table {%
0.469124176198714 2.875
0.469124176198714 3.125
};
\addplot [semithick, black]
table {%
0.157431957140852 3.75
0.157431957140852 4.25
0.357945448513003 4.25
0.357945448513003 3.75
0.157431957140852 3.75
};
\addplot [semithick, black]
table {%
0.157431957140852 4
0.0663270307331998 4
};
\addplot [semithick, black]
table {%
0.357945448513003 4
0.634554210123082 4
};
\addplot [semithick, black]
table {%
0.0663270307331998 3.875
0.0663270307331998 4.125
};
\addplot [semithick, black]
table {%
0.634554210123082 3.875
0.634554210123082 4.125
};
\addplot [semithick, black]
table {%
0.188268472585727 4.75
0.188268472585727 5.25
0.75388936939025 5.25
0.75388936939025 4.75
0.188268472585727 4.75
};
\addplot [semithick, black]
table {%
0.188268472585727 5
0.0463450395844814 5
};
\addplot [semithick, black]
table {%
0.75388936939025 5
1.56644110020328 5
};
\addplot [semithick, black]
table {%
0.0463450395844814 4.875
0.0463450395844814 5.125
};
\addplot [semithick, black]
table {%
1.56644110020328 4.875
1.56644110020328 5.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.227529757814952 1.75
0.227529757814952 2.25
};
\addplot [semithick, red]
table {%
0.830659327547383 1.75
0.830659327547383 2.25
};
\addplot [semithick, blue]
table {%
0.177481140405267 2.75
0.177481140405267 3.25
};
\addplot [semithick, red]
table {%
0.254277101564124 2.75
0.254277101564124 3.25
};
\addplot [semithick, blue]
table {%
0.215398402626474 3.75
0.215398402626474 4.25
};
\addplot [semithick, red]
table {%
0.294821766378836 3.75
0.294821766378836 4.25
};
\addplot [semithick, blue]
table {%
0.41701865656317 4.75
0.41701865656317 5.25
};
\addplot [semithick, red]
table {%
0.607654910995428 4.75
0.607654910995428 5.25
};
\end{axis}

\end{tikzpicture}%


==> BO-ICP Camera Ready/figures/tikz_old_iros/kitti_error_full_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.107441333029216, xmax=4.120342770821,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=234.15,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0847306716912483,0) rectangle (axis cs:0.163570468499644,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.577479401743721,0) rectangle (axis cs:0.656319198552117,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07022813179619,0) rectangle (axis cs:1.14906792860459,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.56297686184867,0) rectangle (axis cs:1.64181665865706,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.05572559190114,0) rectangle (axis cs:2.13456538870954,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.54847432195361,0) rectangle (axis cs:2.62731411876201,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.04122305200609,0) rectangle (axis cs:3.12006284881448,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.53397178205856,0) rectangle (axis cs:3.61281157886695,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.163570468499644,0) rectangle (axis cs:0.24241026530804,143);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.656319198552117,0) rectangle (axis cs:0.735158995360513,49);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.14906792860459,0) rectangle (axis cs:1.22790772541299,27);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.64181665865706,0) rectangle (axis cs:1.72065645546546,10);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.13456538870954,0) rectangle (axis cs:2.21340518551793,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.62731411876201,0) rectangle (axis cs:2.7061539155704,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.12006284881448,0) rectangle (axis cs:3.19890264562288,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.61281157886695,0) rectangle (axis cs:3.69165137567535,5);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.24241026530804,0) rectangle (axis cs:0.321250062116435,210);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.735158995360513,0) rectangle (axis cs:0.813998792168908,21);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.22790772541299,0) rectangle (axis cs:1.30674752222138,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.72065645546546,0) rectangle (axis cs:1.79949625227385,2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.21340518551793,0) rectangle (axis cs:2.29224498232633,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.7061539155704,0) rectangle (axis cs:2.7849937123788,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.19890264562288,0) rectangle (axis cs:3.27774244243127,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.69165137567535,0) rectangle (axis cs:3.77049117248375,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.321250062116435,0) rectangle (axis cs:0.400089858924831,223);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{BO-ICP $C$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.813998792168908,0) rectangle (axis cs:0.892838588977304,3);
\draw[draw=none,fill=crimson2143940] (axis cs:1.30674752222138,0) rectangle (axis cs:1.38558731902978,9);
\draw[draw=none,fill=crimson2143940] (axis cs:1.79949625227385,0) rectangle (axis cs:1.87833604908225,1);
\draw[draw=none,fill=crimson2143940] (axis cs:2.29224498232633,0) rectangle (axis cs:2.37108477913472,0);
\draw[draw=none,fill=crimson2143940] (axis cs:2.7849937123788,0) rectangle (axis cs:2.8638335091872,0);
\draw[draw=none,fill=crimson2143940] (axis cs:3.27774244243127,0) rectangle (axis cs:3.35658223923967,0);
\draw[draw=none,fill=crimson2143940] (axis cs:3.77049117248375,0) rectangle (axis cs:3.84933096929214,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.400089858924831,0) rectangle (axis cs:0.478929655733227,191);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GT}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.892838588977304,0) rectangle (axis cs:0.9716783857857,27);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.38558731902978,0) rectangle (axis cs:1.46442711583817,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.87833604908225,0) rectangle (axis cs:1.95717584589065,5);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.37108477913472,0) rectangle (axis cs:2.44992457594312,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.8638335091872,0) rectangle (axis cs:2.94267330599559,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.35658223923967,0) rectangle (axis cs:3.43542203604806,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.84933096929214,0) rectangle (axis cs:3.92817076610054,0);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/kitti_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.296056631396508, xmax=8.13679080882732,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=236.25,
ytick style={color=black},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0872546158863931,0) rectangle (axis cs:0.225384795087439,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.605242787890314,0) rectangle (axis cs:0.743372967091359,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12323095989423,0) rectangle (axis cs:1.26136113909528,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.64121913189816,0) rectangle (axis cs:1.7793493110992,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15920730390208,0) rectangle (axis cs:2.29733748310312,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.677195475906,0) rectangle (axis cs:2.81532565510704,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.19518364790992,0) rectangle (axis cs:3.33331382711096,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.71317181991384,0) rectangle (axis cs:3.85130199911488,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.23115999191776,0) rectangle (axis cs:4.3692901711188,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.74914816392168,0) rectangle (axis cs:4.88727834312272,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.2671363359256,0) rectangle (axis cs:5.40526651512664,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.78512450792952,0) rectangle (axis cs:5.92325468713056,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.30311267993344,0) rectangle (axis cs:6.44124285913449,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.82110085193736,0) rectangle (axis cs:6.95923103113841,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.33908902394128,0) rectangle (axis cs:7.47721920314233,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.225384795087439,0) rectangle (axis cs:0.363514974288484,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.743372967091359,0) rectangle (axis cs:0.881503146292405,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.26136113909528,0) rectangle (axis cs:1.39949131829633,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.7793493110992,0) rectangle (axis cs:1.91747949030025,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.29733748310312,0) rectangle (axis cs:2.43546766230417,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.81532565510704,0) rectangle (axis cs:2.95345583430809,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.33331382711096,0) rectangle (axis cs:3.47144400631201,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.85130199911488,0) rectangle (axis cs:3.98943217831593,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.3692901711188,0) rectangle (axis cs:4.50742035031985,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.88727834312272,0) rectangle (axis cs:5.02540852232377,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.40526651512664,0) rectangle (axis cs:5.54339669432769,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.92325468713057,0) rectangle (axis cs:6.06138486633161,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.44124285913449,0) rectangle (axis cs:6.57937303833553,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.95923103113841,0) rectangle (axis cs:7.09736121033945,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.47721920314233,0) rectangle (axis cs:7.61534938234337,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.363514974288484,0) rectangle (axis cs:0.50164515348953,193);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{GT}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.881503146292405,0) rectangle (axis cs:1.01963332549345,27);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.39949131829633,0) rectangle (axis cs:1.53762149749737,11);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.91747949030025,0) rectangle (axis cs:2.05560966950129,5);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.43546766230417,0) rectangle (axis cs:2.57359784150521,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.95345583430809,0) rectangle (axis cs:3.09158601350913,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.47144400631201,0) rectangle (axis cs:3.60957418551305,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.98943217831593,0) rectangle (axis cs:4.12756235751697,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.50742035031985,0) rectangle (axis cs:4.64555052952089,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.02540852232377,0) rectangle (axis cs:5.16353870152482,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.54339669432769,0) rectangle (axis cs:5.68152687352874,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.06138486633161,0) rectangle (axis cs:6.19951504553266,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.57937303833553,0) rectangle (axis cs:6.71750321753658,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.09736121033945,0) rectangle (axis cs:7.2354913895405,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.61534938234337,0) rectangle (axis cs:7.75347956154442,0);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/test_3d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{burlywood246186159}{RGB}{246,186,159}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{burlywood247181152}{RGB}{247,181,152}
\definecolor{coral22911287}{RGB}{229,112,87}
\definecolor{coral23011489}{RGB}{230,114,89}
\definecolor{coral23011690}{RGB}{230,116,90}
\definecolor{coral23111792}{RGB}{231,117,92}
\definecolor{coral23211993}{RGB}{232,119,93}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon240141111}{RGB}{240,141,111}
\definecolor{darksalmon241142112}{RGB}{241,142,112}
\definecolor{darksalmon241144114}{RGB}{241,144,114}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{darksalmon242147117}{RGB}{242,147,117}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon243150120}{RGB}{243,150,120}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darksalmon244155124}{RGB}{244,155,124}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{firebrick1821340}{RGB}{182,13,40}
\definecolor{firebrick1841741}{RGB}{184,17,41}
\definecolor{firebrick1852242}{RGB}{185,22,42}
\definecolor{firebrick1872643}{RGB}{187,26,43}
\definecolor{firebrick1883144}{RGB}{188,31,44}
\definecolor{firebrick1903545}{RGB}{190,35,45}
\definecolor{firebrick1934248}{RGB}{193,42,48}
\definecolor{firebrick1944549}{RGB}{194,45,49}
\definecolor{firebrick1964850}{RGB}{196,48,50}
\definecolor{firebrick1975051}{RGB}{197,50,51}
\definecolor{firebrick1985352}{RGB}{198,53,52}
\definecolor{firebrick2005653}{RGB}{200,56,53}
\definecolor{firebrick2015955}{RGB}{201,59,55}
\definecolor{firebrick2026156}{RGB}{202,61,56}
\definecolor{firebrick2046357}{RGB}{204,63,57}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro202216238}{RGB}{202,216,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro205217236}{RGB}{205,217,236}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro209218232}{RGB}{209,218,232}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro219220222}{RGB}{219,220,222}
\definecolor{gainsboro220220221}{RGB}{220,220,221}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro222219218}{RGB}{222,219,218}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro227217211}{RGB}{227,217,211}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro229216208}{RGB}{229,216,208}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{gainsboro231214204}{RGB}{231,214,204}
\definecolor{gainsboro231214205}{RGB}{231,214,205}
\definecolor{gainsboro232213202}{RGB}{232,213,202}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2056658}{RGB}{205,66,58}
\definecolor{indianred2066860}{RGB}{206,68,60}
\definecolor{indianred2077061}{RGB}{207,70,61}
\definecolor{indianred2097362}{RGB}{209,73,62}
\definecolor{indianred2107563}{RGB}{210,75,63}
\definecolor{indianred2117764}{RGB}{211,77,64}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2148267}{RGB}{214,82,67}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2168670}{RGB}{216,86,70}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2199274}{RGB}{219,92,74}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{indianred2219676}{RGB}{221,96,76}
\definecolor{indianred2229878}{RGB}{222,98,78}
\definecolor{indianred22310079}{RGB}{223,100,79}
\definecolor{indianred22410280}{RGB}{224,102,80}
\definecolor{indianred22510482}{RGB}{225,104,82}
\definecolor{indianred22610683}{RGB}{226,106,83}
\definecolor{indianred22710884}{RGB}{227,108,84}
\definecolor{indianred22811086}{RGB}{228,110,86}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink245193168}{RGB}{245,193,168}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon244157126}{RGB}{244,157,126}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon245160129}{RGB}{245,160,129}
\definecolor{lightsalmon245161130}{RGB}{245,161,130}
\definecolor{lightsalmon246163132}{RGB}{246,163,132}
\definecolor{lightsalmon246164134}{RGB}{246,164,134}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon246167137}{RGB}{246,167,137}
\definecolor{lightsalmon246169138}{RGB}{246,169,138}
\definecolor{lightsalmon246170140}{RGB}{246,170,140}
\definecolor{lightsalmon246171141}{RGB}{246,171,141}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7296209}{RGB}{72,96,209}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{salmon23412597}{RGB}{234,125,97}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236128100}{RGB}{236,128,100}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon237132103}{RGB}{237,132,103}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{salmon238135106}{RGB}{238,135,106}
\definecolor{salmon239137108}{RGB}{239,137,108}
\definecolor{salmon240139109}{RGB}{240,139,109}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat235211198}{RGB}{235,211,198}
\definecolor{wheat236209195}{RGB}{236,209,195}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat237208193}{RGB}{237,208,193}
\definecolor{wheat238207190}{RGB}{238,207,190}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat239206188}{RGB}{239,206,188}
\definecolor{wheat240204185}{RGB}{240,204,185}
\definecolor{wheat241202182}{RGB}{241,202,182}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242199178}{RGB}{242,199,178}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}
\definecolor{wheat244196173}{RGB}{244,196,173}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 60 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.0148032198622943 0.00243872967823573 0,0,0 0,0,0
-0.000786049501755011 -0.0257723796120746 0,0,0 0,0,0
0.016243371729196 0.03160984705037 0,0,0 0,0,0
-0.0302797003120631 -0.00968566193386453 0,0,0 0,0,0
0.0394365830131238 -0.0148802873283542 0,0,0 0,0,0
-0.0195356740855919 -0.0198955802441379 0,0,0 0,0,0
-0.0246459873857373 0.0343525671546143 0,0,0 0,0,0
0.021986735435658 -0.0156821644124899 0,0,0 0,0,0
0.0330971915848662 -0.0148127621559794 0,0,0 0,0,0
-0.0303179005948054 -0.0176907350553261 0,0,0 0,0,0
0.0151360583542438 0.0316446970991858 0,0,0 0,0,0
0.0178323592198246 0.0319951484330602 0,0,0 0,0,0
-0.0300261259971154 0.00296688829947051 0,0,0 0,0,0
0.0169042430002882 0.0312444218901325 0,0,0 0,0,0
0.0176154500277662 0.0100073206496114 0,0,0 0,0,0
0.0125697378024529 0.0278718505960905 0,0,0 0,0,0
-0.0191730387582383 0.0341102579816866 0,0,0 0,0,0
0.00641270969978013 -0.00289232091600144 0,0,0 0,0,0
0.0143187741303393 0.0301025337213634 0,0,0 0,0,0
0.0154403536887305 -0.00617145388433234 0,0,0 0,0,0
0.0123360640616149 0.0230689479523905 0,0,0 0,0,0
-7.01027037041809e-17 -0.0175116852705621 0,0,0 0,0,0
-0.00324219411361296 -0.0012991165857244 0,0,0 0,0,0
-0.00633124107966061 0.0365220950221347 0,0,0 0,0,0
0.000690970929653565 0.0357525568894986 0,0,0 0,0,0
-0.00127403236541868 0.0360052478206501 0,0,0 0,0,0
0.00630407033552673 0.0344765350625811 0,0,0 0,0,0
0.0106509547399169 -0.00381119067388453 0,0,0 0,0,0
0.0018375247747556 0.0364454414233851 0,0,0 0,0,0
0.00476109369282506 0.0339982692871695 0,0,0 0,0,0
-0.0510312497397757 0.000756174567649424 0,0,0 0,0,0
-0.00822634701502622 0.0342271773234201 0,0,0 0,0,0
-0.00317760509803382 0.0322810661167948 0,0,0 0,0,0
-0.0221178693925414 -0.029817075322882 0,0,0 0,0,0
0.0135002373167093 0.0075816307100731 0,0,0 0,0,0
0.00819616508134768 -0.0137593031605045 0,0,0 0,0,0
0.0127500404139812 0.0112067718412781 0,0,0 0,0,0
-0.0123311152121134 0.0351608284540734 0,0,0 0,0,0
-0.00468383552186536 0.0390138916774086 0,0,0 0,0,0
-0.0104892780729914 0.0375435732661669 0,0,0 0,0,0
0.0304236331087465 -0.00940397584027653 0,0,0 0,0,0
0.000864250616566163 0.0353544880100139 0,0,0 0,0,0
0.0208384580156348 -0.0192731495979756 0,0,0 0,0,0
0.0165224435031266 0.0322753625419708 0,0,0 0,0,0
0.0109140808178595 -0.00641879601757528 0,0,0 0,0,0
0.0147384466712862 0.0275929378739282 0,0,0 0,0,0
0.0179796644127427 0.0131740660736696 0,0,0 0,0,0
-0.000618604682636901 0.0108679949659049 0,0,0 0,0,0
-0.00415004749010225 0.0374771858365896 0,0,0 0,0,0
-0.00467407150196252 0.0343485624674056 0,0,0 0,0,0
-0.0063426089380218 0.0266577331918225 0,0,0 0,0,0
-0.00798269628693213 0.0293244832709328 0,0,0 0,0,0
0.00316500424557316 0.0353311091065983 0,0,0 0,0,0
0.0017451500166892 0.0324267139453019 0,0,0 0,0,0
-0.00896014560847295 -0.0470976736954285 0,0,0 0,0,0
-0.00758857420139392 -0.0159292904840656 0,0,0 0,0,0
-0.00224906192620776 0.0289638850950502 0,0,0 0,0,0
0.0166874703039081 0.0313053951400208 0,0,0 0,0,0
-0.0143140867447807 0.0119268203171286 0,0,0 0,0,0
-0.0200644181892672 0.037978154783802 0,0,0 0,0,0
-0.0156162782458896 0.0370574644613947 0,0,0 0,0,0
};
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.005739789140956,0.00329805425811902)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.000410802362939982,0.0141524198164214)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.000410692401191905,0.00875669509436528)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.005739789140956,0.00329805425811902)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.000411644865541637,0.0226733955442859)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410692401191905,0.00875669509436528)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00164684705300498,0.0155477495879802)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00576315939785638,0.025183293158614)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000410802362939982,0.0141524198164214)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00164798976322378,0.0217043383045566)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576315939785638,0.025183293158614)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.000412372104854138,0.0307218737747178)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411644865541637,0.0226733955442859)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.00165011820126021,0.028919730739504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-8.47966342131344e-17,0.0443259143121412)
--(axis cs:-0.000411981870033982,0.0438850789677673)
--(axis cs:-0.000824127504126362,0.0434139214479409)
--(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824224873494306,0.043623689812554)
--(axis cs:0.000412003278604273,0.0439773651855271)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00659994475666274,0.0337288088481475)
--(axis cs:-0.00701282790330164,0.0330011185723874)
--(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.00577311624913373,0.033167603325102)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00783942618849512,0.0317019522906347)
--(axis cs:-0.00825332665873253,0.0311542819201865)
--(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00825056231877473,0.028913607797574)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00536205328182352,0.0360712848340937)
--(axis cs:-0.00577461674632769,0.0352762937438846)
--(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00577311624913373,0.033167603325102)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00164881940996671,0.0423730633857745)
--(axis cs:-0.00206131685175534,0.0418004392754229)
--(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0041243517303847,0.0384153053198677)
--(axis cs:-0.00453693835774635,0.0376495119863054)
--(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00288648878227175,0.0405475981206471)
--(axis cs:-0.00329911532707559,0.0398684406219898)
--(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164684705300498,0.0155477495879802)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00288906926009668,0.0223215139584756)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412479378337462,0.0410799422824094)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.00206218735381762,0.0425495435034114)
--(axis cs:0.00164931624886474,0.0429077506872818)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000412016578658743,0.0094253053050219)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00164933159172602,0.0132362936924551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.000412016578658743,0.0094253053050219)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.000412645053436551,0.0368403914574346)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.000412479378337462,0.0410799422824094)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00908281102303105,0.0303091807656288)
--(axis cs:-0.00949857105772525,0.0300223729720558)
--(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0094966611677577,0.028016477392101)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.00825056231877473,0.028913607797574)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164798976322378,0.0217043383045566)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00289035376654214,0.0280564160054893)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412372104854138,0.0307218737747178)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00165127541546611,0.035108511016184)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412645053436551,0.0368403914574346)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.00165092865460531,0.0396902009891538)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165092865460531,0.0396902009891538)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330215778637562,0.0415025126871941)
--(axis cs:0.00288860046370629,0.0418443858190724)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0095145318079023,0.016436228578222)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165011820126021,0.028919730739504)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00289160011874728,0.0337724222955451)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164933159172602,0.0132362936924551)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0028909471530068,0.0185059452816665)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165127541546611,0.035108511016184)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.0028910860785814,0.0384146592111885)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0103324601433404,0.0297219639546299)
--(axis cs:-0.0107506612676333,0.0296987932999376)
--(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.010750684069462,0.0280485785224647)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.0094966611677577,0.028016477392101)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.0028910860785814,0.0384146592111885)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454437335113663,0.040549641796645)
--(axis cs:0.00413003001663155,0.040852831029803)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.015282231316516,-0.00610299157019166)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288906926009668,0.0223215139584756)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00413510160429684,0.0281435526336188)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00289160011874728,0.0337724222955451)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00413348155491832,0.0373742997288783)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0152964478074129,0.000463603532541372)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289035376654214,0.0280564160054893)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00413482160358312,0.0329861502708328)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413348155491832,0.0373742997288783)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00578922521975734,0.0397472313204344)
--(axis cs:0.00537395459384627,0.0399957092309259)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0028909471530068,0.0185059452816665)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.0041369833961585,0.0239801974758531)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.015282231316516,-0.00610299157019166)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413482160358312,0.0329861502708328)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00537884939516142,0.0366446645430697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.0115895776963389,0.0298604075393823)
--(axis cs:-0.0120102235821175,0.0300203191842006)
--(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.010750684069462,0.0280485785224647)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0152964478074129,0.000463603532541372)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0165713417992762,0.00657861654453255)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537884939516142,0.0366446645430697)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703712599879469,0.0391166829129417)
--(axis cs:0.00662079981013743,0.0393084659033077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0178128355394688,0.00396067440451156)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413510160429684,0.0281435526336188)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.00538209702113452,0.0327444727698735)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128447939501669,0.00436383217048162)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0140865167020874,0.00668676495554656)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.0041369833961585,0.0239801974758531)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.0053854352451981,0.028867908959754)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538209702113452,0.0327444727698735)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.00662781565077679,0.0362146544815212)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165589071604799,0.0152093453697186)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00289817629847673,0.0179151113212791)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.016558076212536,-0.00474802591942702)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0095145318079023,0.016436228578222)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662781565077679,0.0362146544815212)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00828831378557841,0.0386287807098692)
--(axis cs:0.00787088422098603,0.0387795355590779)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289817629847673,0.0179151113212791)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00414338940655008,0.0217272981877301)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000414329458826468,0.0142292340637073)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.00165589071604799,0.0152093453697186)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0140865167020874,0.00668676495554656)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.0153499443472007,0.0115011174173596)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0128535756141806,0.0304288636685267)
--(axis cs:-0.0132761172878268,0.0306498564898871)
--(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116241482877507,0.00522535157375219)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0128447939501669,0.00436383217048162)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.0053854352451981,0.028867908959754)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.0066339115327088,0.0328655692473728)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414338940655008,0.0217272981877301)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00539145916314786,0.0258608659235375)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.016558076212536,-0.00474802591942702)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0190896441686596,0.0045730024243492)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.0066339115327088,0.0328655692473728)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00788055180620972,0.0359774059388257)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00788055180620972,0.0359774059388257)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.0095426795970205,0.0382049168150144)
--(axis cs:0.00912422861304864,0.0383455368315494)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165713417992762,0.00657861654453255)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0178619310895747,0.0137301759613526)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.000414329458826468,0.0142292340637073)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178128355394688,0.00396067440451156)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0191139254441127,0.0117681609263087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00539145916314786,0.0258608659235375)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00664085594452129,0.0297324505902496)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116473766160806,0.00370518672118176)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128946825105391,0.00112500289933089)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153499443472007,0.0115011174173596)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.0166261619260224,0.0173180745302574)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116337339945516,0.0116438603736554)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.012875642214836,0.0135181531895442)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00664085594452129,0.0297324505902496)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00788972771056218,0.033053064915672)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.012875642214836,0.0135181531895442)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0141306203214154,0.0171178739790718)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0141224838865028,0.0310639179473584)
--(axis cs:-0.0145461349397577,0.0312373587893491)
--(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913657561244867,0.0357576685588439)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0107996926351259,0.0377337401706357)
--(axis cs:0.0103804437880718,0.0379035855233275)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788972771056218,0.033053064915672)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00913657561244867,0.0357576685588439)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104035757435247,0.0118854835079371)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0116337339945516,0.0116438603736554)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.0041547033483931,0.021530521820554)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00540162665241727,0.0241899087015505)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00540162665241727,0.0241899087015505)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00665019676566231,0.027222872475902)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104130278534655,0.00847167359881453)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0116241482877507,0.00522535157375219)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290937490127333,0.0196895097378936)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0041547033483931,0.021530521820554)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141306203214154,0.0171178739790718)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0153943682162991,0.0215398531294764)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190896441686596,0.0045730024243492)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.020391669683231,0.0119420347023237)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00665019676566231,0.027222872475902)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00789944414306401,0.0302377198062723)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103947635059476,0.0353557333366288)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120584372109602,0.0370939463085453)
--(axis cs:0.0116387324815602,0.0373331877930907)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789944414306401,0.0302377198062723)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00914803781458621,0.0329856166935361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914803781458621,0.0329856166935361)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0103947635059476,0.0353557333366288)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178619310895747,0.0137301759613526)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.0191535118215052,0.0203763094857929)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166261619260224,0.0173180745302574)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0179047089315911,0.0229078394353653)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166417971359123,0.0189631775774585)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00290937490127333,0.0196895097378936)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178766269731334,0.00020003689071593)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0191231757651206,0.00263478550094626)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0116524919247633,0.0194492734301976)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0129027593503136,0.0221890779852285)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141672513459899,0.00165144544789931)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0153940004110587,0.0314832535641555)
--(axis cs:-0.0158181042611737,0.0315486358046675)
--(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133227933628705,0.0201936547538)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104092100812684,0.017826380199256)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0116524919247633,0.0194492734301976)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116535046114539,0.0345845689426695)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133177322445229,0.03617517011984)
--(axis cs:0.0128979847538715,0.0365182358612912)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191139254441127,0.0117681609263087)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0204146293336093,0.0189051545620217)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129027593503136,0.0221890779852285)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0141580915357682,0.0255153908706356)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0153943682162991,0.0215398531294764)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.01666051685182,0.0259309807475303)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104066349109243,0.0323790263247902)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0116535046114539,0.0345845689426695)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191231757651206,0.00263478550094626)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0204008060385548,0.00772730361773144)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915835589487204,0.0299809360521294)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0104066349109243,0.0323790263247902)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790975729021705,0.0275428456234122)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00915835589487204,0.0299809360521294)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00666176073494509,0.0252857376169252)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00790975729021705,0.0275428456234122)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166627713728001,0.00117471587736185)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0178766269731334,0.00020003689071593)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129109167539441,0.0332936948509685)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145763214795918,0.0348965829539475)
--(axis cs:0.0141569427422508,0.0353659172615272)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917177044824184,0.0175534918492075)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0104092100812684,0.017826380199256)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141580915357682,0.0255153908706356)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0154149457175165,0.028883302444737)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0133227933628705,0.0201936547538)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158389287127633,0.027201382638858)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104151142080753,0.0238181692011132)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0116634494908005,0.0260949395752733)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917838761160921,0.013809386792072)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0104035757435247,0.0118854835079371)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541477172846501,0.0234655404034505)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00666176073494509,0.0252857376169252)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116634494908005,0.0260949395752733)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0129141183602584,0.0287324455666531)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116628994724453,0.0310104154205868)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0129109167539441,0.0332936948509685)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104142241060298,0.0286669357610058)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0116628994724453,0.0310104154205868)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000416718811026097,0.0192990437536332)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00166417971359123,0.0189631775774585)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129141183602584,0.0287324455666531)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0141651533079422,0.0313914955228309)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916615509869765,0.0264817513069957)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0104142241060298,0.0286669357610058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00917005858913712,0.0222287882370342)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0104151142080753,0.0238181692011132)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141651533079422,0.0313914955228309)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158331761276166,0.0332290353538623)
--(axis cs:0.0154144583353996,0.0338269098868961)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00583754504355969,0.017842420365724)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.01666051685182,0.0259309807475303)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183417100057461,0.0290508590296654)
--(axis cs:0.0179237811548511,0.029779219302824)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179047089315911,0.0229078394353653)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195971850194792,0.026989888095135)
--(axis cs:0.0191782539411509,0.0276430822016016)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0166664990326644,0.031562157271723)
--(axis cs:-0.0170907808515967,0.0315150581546315)
--(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154149457175165,0.028883302444737)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170879722182878,0.0312252405110978)
--(axis cs:0.0166699079907847,0.0319228858642165)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791942502317823,0.0246917739899869)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00916615509869765,0.0264817513069957)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.015844622198113,0.0178266362913728)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416838367269263,0.0223025346166246)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00541477172846501,0.0234655404034505)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191535118215052,0.0203763094857929)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208587274769386,0.0253861277342446)
--(axis cs:0.0204372448790704,0.0258499219299667)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.020391669683231,0.0119420347023237)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0216937303765533,0.0187641005889978)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.0104468783117132,0.00911522693874541)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0116473766160806,0.00370518672118176)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00792760611441551,0.0214996520874073)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00917005858913712,0.0222287882370342)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00667389088227496,0.0234801868850773)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.00791942502317823,0.0246917739899869)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171090495815705,0.026723472122082)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0158389287127633,0.027201382638858)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0204008060385548,0.00772730361773144)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0216950295679107,0.0138624078839709)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.011704122571157,0.00714572788747364)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.0128946825105391,0.00112500289933089)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017113195513051,0.0221409250002626)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204146293336093,0.0189051545620217)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221307527974573,0.0245103382450736)
--(axis cs:0.0217053701089624,0.024712428774352)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.015844622198113,0.0178266362913728)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793634718631085,0.0184207076805805)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00917177044824184,0.0175534918492075)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00292134030262495,0.02188588934255)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00416838367269263,0.0223025346166246)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.017939622205452,0.0313363259403406)
--(axis cs:-0.0183642725726009,0.0312172314168636)
--(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.01836999421257,0.0300966021861176)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00919824402768683,0.0125691362389256)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0104130278534655,0.00847167359881453)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.000416718811026097,0.0192990437536332)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00542852665913878,0.0229140615330172)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00667389088227496,0.0234801868850773)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0171090495815705,0.026723472122082)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668569063100653,0.0215697791622276)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00792760611441551,0.0214996520874073)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00583754504355969,0.017842420365724)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154661430484834,0.00463557704251373)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0166627713728001,0.00117471587736185)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.017113195513051,0.0221409250002626)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216937303765533,0.0187641005889978)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.0234156097187892,0.0244183400821374)
--(axis cs:0.0229858913411767,0.024369559342686)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.0192143476835344,0.030954850735161)
--(axis cs:-0.0196399181647441,0.0308256094755051)
--(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.01836999421257,0.0300966021861176)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.0079503441348693,0.0164866589596118)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.00917838761160921,0.013809386792072)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00167193209565115,0.0221042704138694)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00292134030262495,0.02188588934255)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216950295679107,0.0138624078839709)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0229909139650456,0.0197371535700488)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129771372748876,0.00718434960861408)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0141672513459899,0.00165144544789931)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00418177125862291,0.0229188607222482)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00542852665913878,0.0229140615330172)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0192158097247502,0.00602490016751706)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.02046229188703,0.0079596353324882)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.02046229188703,0.0079596353324882)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0217316128810811,0.0117914720535679)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669851348132994,0.0199092585185313)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00793634718631085,0.0184207076805805)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00209199250727475,0.021337519693405)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00544180228061909,0.0221826775907212)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.00668569063100653,0.0215697791622276)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0204924855810693,0.0306014268865349)
--(axis cs:-0.0209196061992259,0.0305154202684936)
--(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.019678792745285,0.0225914505008576)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017992312784839,0.00638891832727014)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0192158097247502,0.00602490016751706)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217316128810811,0.0117914720535679)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0230147448070084,0.0165315408052452)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229909139650456,0.0197371535700488)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247122312887116,0.024910800197227)
--(axis cs:0.0242789199051548,0.0247022183976059)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418714866738215,0.0226633160169575)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00167193209565115,0.0221042704138694)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00293206060501306,0.0232958371040301)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00418177125862291,0.0229188607222482)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.010881572014462,0.0143216730576956)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184433604399777,0.017014250803587)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00923122734893463,0.0137898284149738)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.0104468783117132,0.00911522693874541)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0217757336833831,0.0304074314441647)
--(axis cs:-0.0222047770999752,0.0303857919559581)
--(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0222144477435576,0.029476807762744)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.010881572014462,0.0143216730576956)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00797222276630413,0.0162633886156646)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.00919824402768683,0.0125691362389256)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230147448070084,0.0165315408052452)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0243006804743311,0.0212490237913614)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00209199250727475,0.021337519693405)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00671443261032778,0.0190369963748485)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.0079503441348693,0.0164866589596118)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419395178725395,0.022997937701352)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.00544180228061909,0.0221826775907212)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104957950527438,0.0122301274912378)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.011704122571157,0.00714572788747364)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.014267416759848,0.00887352213693732)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.0154661430484834,0.00463557704251373)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209777841839798,0.023669604980217)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.019678792745285,0.0225914505008576)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545516912113051,0.0214561062098447)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00669851348132994,0.0199092585185313)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.000418714866738215,0.0226633160169575)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167816245928297,0.00850308398677027)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.017992312784839,0.00638891832727014)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167832222472631,0.0237736892798232)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00293206060501306,0.0232958371040301)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.022245428750315,0.0268967918415481)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0243006804743311,0.0212490237913614)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260166301105424,0.0256300742155014)
--(axis cs:0.0255812821426611,0.025389016080732)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0230647884176536,0.030398319766051)
--(axis cs:-0.0234956975371314,0.0304259471318726)
--(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0222144477435576,0.029476807762744)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838829830240934,0.018047549882473)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.021802617591335,0.0124578358097781)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0230653549029886,0.0153442833872317)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.020555751635049,0.0108729208787456)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.021802617591335,0.0124578358097781)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117698904088719,0.0118743870921867)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0129771372748876,0.00718434960861408)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00838829830240934,0.018047549882473)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230653549029886,0.0153442833872317)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.024338655053168,0.018953314812619)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0184433604399777,0.017014250803587)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172273846759553,0.013677263867617)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00294114670045885,0.0236934748402448)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00419395178725395,0.022997937701352)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0319389897257251,0.00135956237923216)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0294014414384054,0.00041387757852161)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.024338655053168,0.018953314812619)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0256149971115512,0.0226662261839049)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.022282821372848,0.0248082620042105)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0209777841839798,0.023669604980217)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0193242465669342,0.0107919370110144)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.020555751635049,0.0108729208787456)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000420255741333537,0.0240776113797118)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00167832222472631,0.0237736892798232)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.022245428750315,0.0268967918415481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420513457986303,0.0226314547361182)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00545516912113051,0.0214561062098447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0243590945624564,0.0305034267038346)
--(axis cs:-0.0247914717858532,0.0305445493164866)
--(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.024805888204947,0.0298877560570148)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256149971115512,0.0226662261839049)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273236335828649,0.0262097494229126)
--(axis cs:0.026887989963955,0.0260513745609057)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546912699942674,0.0208942949102058)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.00671443261032778,0.0190369963748485)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294014414384054,0.00041387757852161)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.030700964105241,0.00516690033880002)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.014707655529202,0.00879507487154492)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00673317917800795,0.018876115714467)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00797222276630413,0.0162633886156646)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.014707655529202,0.00879507487154492)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00799867690257358,0.017013003819792)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.00923122734893463,0.0137898284149738)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155701362742881,0.0112631565955496)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0167816245928297,0.00850308398677027)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172492121635388,0.010840591074557)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0172273846759553,0.013677263867617)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.0121956844764185,0.010129503470072)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130547027792475,0.0125264795880507)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.014267416759848,0.00887352213693732)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.0016833866782622,0.0240218512540324)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00294114670045885,0.0236934748402448)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231305585427582,0.0152373414935926)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0243894407091653,0.0175609133202998)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.000420255741333537,0.0240776113797118)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00926789921758479,0.0156701172905071)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0104957950527438,0.0122301274912378)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243894407091653,0.0175609133202998)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0256564894249555,0.0204614167558295)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121956844764185,0.010129503470072)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0181013514842935,0.0118728336616872)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0193242465669342,0.0107919370110144)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.026941598392576,0.00429887489700591)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.0281941715157721,0.00618874786257754)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256564894249555,0.0204614167558295)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.026926379302989,0.0235128095751137)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.0256572934875293,0.0306110125301388)
--(axis cs:-0.026090626212492,0.0306292433304324)
--(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.024805888204947,0.0298877560570148)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218831302441043,0.0138499999162987)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.0231305585427582,0.0152373414935926)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0281941715157721,0.00618874786257754)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0294750960449403,0.00980681066893935)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319389897257251,0.00135956237923216)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.0332804873953056,0.00810317776191537)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.022282821372848,0.0248082620042105)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.024850818768527,0.0280247272875364)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.026926379302989,0.0235128095751137)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286285283617569,0.026378108429905)
--(axis cs:0.0281940375452503,0.0263792017178528)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.033230927568183,-0.00458365411058281)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.030700964105241,0.00516690033880002)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0320204988056344,0.0108391361068646)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294875434140462,0.0231799178773613)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00420513457986303,0.0226314547361182)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0172492121635388,0.010840591074557)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.027002224672262,-0.00191967739104291)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.025719158983637,0.00450414588354906)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.026941598392576,0.00429887489700591)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421525291445431,0.0217952425640784)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00546912699942674,0.0208942949102058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105429155785551,0.0150004197572841)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0117698904088719,0.0118743870921867)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.0345706280458658,0.00689971338375192)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421406883474801,0.0238310222010231)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.0016833866782622,0.0240218512540324)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020646378707208,0.0135009411390398)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0218831302441043,0.0138499999162987)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294750960449403,0.00980681066893935)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.030771920853397,0.0142403943269474)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.033230927568183,-0.00458365411058281)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0345541554854212,0.00101441507431259)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256957582981102,0.0180888438332944)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0269612069857853,0.0207283012143435)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244376689590003,0.0159645669711465)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0256957582981102,0.0180888438332944)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00548265204344275,0.0201683842576411)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00673317917800795,0.018876115714467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269702454301872,0.0112020588552903)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0282383092097185,0.0139675521472983)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269612069857853,0.0207283012143435)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0282293587598089,0.0235261410857675)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257202425028462,0.00963702482507181)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0269702454301872,0.0112020588552903)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0269578847303783,0.0306215243390296)
--(axis cs:-0.0273917247309878,0.030591376766191)
--(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282293587598089,0.0235261410857675)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299279801004673,0.0259919568230885)
--(axis cs:0.0294955696161739,0.0261858650768703)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257539074496522,0.00178401626441621)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0231896503127745,0.0146415884391611)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0244376689590003,0.0159645669711465)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282383092097185,0.0139675521472983)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0295178915952592,0.0173960626396663)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257185599311381,0.0145824755986306)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.026979398328883,0.0168523041876366)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00675160756966836,0.0186046138770314)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00799867690257358,0.017013003819792)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.024850818768527,0.0280247272875364)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026979398328883,0.0168523041876366)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0282487128073381,0.0196702936391728)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143480107413798,0.0136436758277855)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0155701362742881,0.0112631565955496)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168725269237664,0.0229930356806452)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00294875434140462,0.0231799178773613)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168777057278893,0.0134051002739205)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0181013514842935,0.0118728336616872)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320204988056344,0.0108391361068646)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0333394755472255,0.0162517457765596)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.000421406883474801,0.0238310222010231)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282487128073381,0.0196702936391728)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0295208235775343,0.0226305460386561)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244698226885504,0.0132017867238266)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0257185599311381,0.0145824755986306)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.030771920853397,0.0142403943269474)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0320707429932339,0.0186377510348331)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0332804873953056,0.00810317776191537)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0346176638914616,0.0143316812236684)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295178915952592,0.0173960626396663)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0308002982961963,0.0209138628239524)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295208235775343,0.0226305460386561)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312204527699817,0.0250336114833383)
--(axis cs:0.0307904146498548,0.0254127841260306)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.024488312816965,0.00945400419813145)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0257202425028462,0.00963702482507181)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0194153724421776,0.0139456478085209)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.020646378707208,0.0135009411390398)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118243898520512,0.0148818837959236)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0130547027792475,0.0125264795880507)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295474162050326,0.0216785433531753)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00421525291445431,0.0217952425640784)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00802329990801307,0.017329947969969)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.00926789921758479,0.0156701172905071)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0219508658583503,0.0141885629877543)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0231896503127745,0.0146415884391611)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0282596494064557,0.0304713387707088)
--(axis cs:-0.0286936774226762,0.030379710996505)
--(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.024514969103961,0.00627762355343648)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.025719158983637,0.00450414588354906)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308002982961963,0.0209138628239524)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065736236397,0.0236054611625004)
--(axis cs:0.0320784310509323,0.0241224447561748)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.000422202709748614,0.0220805699127306)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00168725269237664,0.0229930356806452)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0345541554854212,0.00101441507431259)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0359002151454327,0.00751045756965899)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0232325272974597,0.0128022565083282)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0244698226885504,0.0132017867238266)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0042234645899179,0.0201437281068001)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00548265204344275,0.0201683842576411)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00970602006884278,0.011113973233887)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320707429932339,0.0186377510348331)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337895525389918,0.0219284093600374)
--(axis cs:0.0333619308683014,0.0224969247185696)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345706280458658,0.00689971338375192)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0359166429226627,0.0133770578757693)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970602006884278,0.011113973233887)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00929871849679123,0.0164099238154864)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0105429155785551,0.0150004197572841)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0333394755472255,0.0162517457765596)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350751876291546,0.0203198028621178)
--(axis cs:0.0346459088564394,0.0208267085350091)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.0016898400409325,0.0206148196961142)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00295474162050326,0.0216785433531753)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549374846084238,0.0186435731601485)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00675160756966836,0.0186046138770314)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.000422202709748614,0.0220805699127306)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.023673067605258,0.0217488285179817)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0207168863329471,0.0143884976756094)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0219508658583503,0.0141885629877543)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0295617541169714,0.0301311361117059)
--(axis cs:-0.0299957697499842,0.0299740866705906)
--(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232670160657476,0.0103160571351393)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.024488312816965,0.00945400419813145)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156456409582622,0.014642794334475)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0168777057278893,0.0134051002739205)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295866632692683,0.0189359770071608)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.0042234645899179,0.0201437281068001)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346176638914616,0.0143316812236684)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363706411831697,0.0191167715453371)
--(axis cs:0.0359373091660394,0.0194548701627898)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181831419074597,0.0146783360510568)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0194153724421776,0.0139456478085209)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.000422635177868686,0.018805728996571)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.0016898400409325,0.0206148196961142)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.013111206936669,0.0150021590449178)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0143480107413798,0.0136436758277855)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00676631810706184,0.0173442382872583)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00802329990801307,0.017329947969969)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.000422635177868686,0.018805728996571)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0220014962400533,0.0131390521831473)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0232325272974597,0.0128022565083282)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0199019931457354,0.012004758308008)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.035933299285564,0.0040406282685025)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169106240487028,0.0168094419817246)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00295866632692683,0.0189359770071608)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422762514598871,0.0142600984365543)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00169106240487028,0.0168094419817246)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.0042289122019711,0.0173290917338664)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00549374846084238,0.0186435731601485)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.010577972886844,0.0157322884087161)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0118243898520512,0.0148818837959236)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.000422762514598871,0.0142600984365543)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.025845164467674,0.0028434338293727)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.027002224672262,-0.00191967739104291)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245743104538934,0.00540111073808575)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0257539074496522,0.00178401626441621)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422937630104886,0.00990819889304771)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00169148030208192,0.0121671813544104)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169148030208192,0.0121671813544104)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.0029605602198811,0.0149815675253674)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359002151454327,0.00751045756965899)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0372420328182551,0.0135483123186758)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.0029605602198811,0.0149815675253674)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.0042289122019711,0.0173290917338664)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0308637004678694,0.029595811812166)
--(axis cs:-0.0312976055274581,0.0293757620936188)
--(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0313147121804313,0.028645835919012)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.026241544398279,0.0238952319547268)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359166429226627,0.0133770578757693)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376817594080088,0.0185479163424117)
--(axis cs:0.0372427665562035,0.0186612629736077)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.023673067605258,0.0217488285179817)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00804162886044624,0.0162474245917566)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.00929871849679123,0.0164099238154864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00550130983188095,0.015975025261852)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00676631810706184,0.0173442382872583)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.0021169378073919,0.011761337399509)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.019481357023342,0.0147974529356399)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.0207168863329471,0.0143884976756094)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0233116157157311,0.00856976259508376)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.024514969103961,0.00627762355343648)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0271374032512074,0.00165344464096042)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423220525014295,0.0136126851786051)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00550130983188095,0.015975025261852)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296224354538985,0.010896769407708)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00423220525014295,0.0136126851786051)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.000422937630104886,0.00990819889304771)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.035933299285564,0.0040406282685025)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0372625178338055,0.00942722834188604)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0144011979089252,0.0150320790373856)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0156456409582622,0.014642794334475)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0169434107818995,0.0151171519474135)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0181831419074597,0.0146783360510568)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169325801662909,0.00892054818623539)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00296224354538985,0.010896769407708)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118601651871576,0.0150843958029459)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.013111206936669,0.0150021590449178)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0321653065250306,0.0288785496807528)
--(axis cs:-0.0325991249118203,0.0286040885525926)
--(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0313147121804313,0.028645835919012)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931927249750618,0.0151915031854541)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.010577972886844,0.0157322884087161)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677623566091175,0.0148261915894854)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00804162886044624,0.0162474245917566)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220453578973555,0.0115308307120446)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0232670160657476,0.0103160571351393)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.026241544398279,0.0238952319547268)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207691698205438,0.013709682982707)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0220014962400533,0.0131390521831473)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262728976063525,0.020908146668183)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550677180271408,0.0126273772659736)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00677623566091175,0.0148261915894854)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372420328182551,0.0135483123186758)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390103000229356,0.0186270151933943)
--(axis cs:0.0385656180579092,0.0185373947854764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423671359261997,0.0103881910601676)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00550677180271408,0.0126273772659736)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.032643257539594,0.00385560128888733)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0118646748887424,0.000494143369463762)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00805287197035109,0.0136057195570271)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.00931927249750618,0.0151915031854541)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.023749569631119,0.0172380308525279)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0334668085582586,0.0280125800865983)
--(axis cs:-0.0339007434474236,0.0277002094534413)
--(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0339156878631961,0.026780173559582)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.00042404051459395,0.00936217815978539)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00169325801662909,0.00892054818623539)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105980006186277,0.0139544011448509)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0118601651871576,0.0150843958029459)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131440269217861,0.0142873731970359)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.0144011979089252,0.0150320790373856)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182382533626039,0.0148827686510948)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.019481357023342,0.0147974529356399)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932847263443673,0.00165163572604656)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0105973866556601,0.00367976044826439)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0262728976063525,0.020908146668183)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296804189871048,0.00922037718020265)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00423671359261997,0.0103881910601676)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678328040315136,0.0115548278338171)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00805287197035109,0.0136057195570271)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372625178338055,0.00942722834188604)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0385905304777418,0.0145793695973592)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156923262323002,0.0147653777325532)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0169434107818995,0.0151171519474135)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0288327040619361,0.016870502996968)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0301064315333027,0.019513260658471)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.013142719125266,-0.00114889544614761)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0105973866556601,0.00367976044826439)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.011875629462419,0.00718334582987876)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.0021169378073919,0.011761337399509)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118646748887424,0.000494143369463762)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0131498207561759,0.00487664567642787)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932923979756132,0.0119715659765123)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0105980006186277,0.0139544011448509)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0301064315333027,0.019513260658471)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326568707059732,0.014758288505238)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0288327040619361,0.016870502996968)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0284569793436762,0.00200440284244799)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551417556211041,0.0098830586833651)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00678328040315136,0.0115548278338171)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933042144918418,0.00710314494987933)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0106034299531882,0.00975922975024465)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805886719057255,0.00981551899410097)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.00932923979756132,0.0119715659765123)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.033947420863258,0.0131494733177605)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0326568707059732,0.014758288505238)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0347690413663607,0.0270564832837827)
--(axis cs:-0.0352035276525558,0.026731722522476)
--(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0352175426879756,0.025734688407617)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0339156878631961,0.026780173559582)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118765861545461,0.0124134227711597)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0131440269217861,0.0142873731970359)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106034299531882,0.00975922975024465)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0118765861545461,0.0124134227711597)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806312007921963,0.00564225347155568)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.00933042144918418,0.00710314494987933)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347679932304193,0.00156345877461069)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0360334238853348,0.00379100447794077)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.01952846927214,0.0139275161148584)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.0207691698205438,0.013709682982707)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00679108478437986,0.00846758833978892)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00805886719057255,0.00981551899410097)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.011875629462419,0.00718334582987876)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0131551748900672,0.0106761858059497)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0360334238853348,0.00379100447794077)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0373293704908329,0.0074612441574986)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0144289492291943,0.013306163150195)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0156923262323002,0.0147653777325532)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0199019931457354,0.012004758308008)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.013142719125266,-0.00114889544614761)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.014433073773556,0.00361702489989102)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0208137378812085,0.0123586263898816)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0220453578973555,0.0115308307120446)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00807373640748236,0.00283098966989114)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.00932847263443673,0.00165163572604656)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220954952838368,0.0103972686404584)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0233116157157311,0.00856976259508376)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233776429790554,0.00839927805607238)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0245743104538934,0.00540111073808575)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131551748900672,0.0106761858059497)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0144289492291943,0.013306163150195)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.016983501447494,0.0141561644420614)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0182382533626039,0.0148827686510948)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.023749569631119,0.0172380308525279)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385905304777418,0.0145793695973592)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.040353236727847,0.0191580495891608)
--(axis cs:0.0399043287293874,0.0189484577224117)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131498207561759,0.00487664567642787)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0144362200705246,0.00909052338017574)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0335378455964892,0.00118237340527234)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.0347679932304193,0.00156345877461069)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.033947420863258,0.0131494733177605)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424735213048899,0.00966669453545289)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.00551417556211041,0.0098830586833651)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0360735375214576,0.0260943416068068)
--(axis cs:-0.0365092201538975,0.0257890487664917)
--(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0352175426879756,0.025734688407617)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.032643257539594,0.00385560128888733)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246665046074885,0.00681600336480555)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.025845164467674,0.0028434338293727)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169983159059987,0.0105798603273094)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00296804189871048,0.00922037718020265)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373293704908329,0.0074612441574986)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.03864097391713,0.0117669563808083)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00680393828871496,0.00665891844644785)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00806312007921963,0.00564225347155568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157156702975456,0.0122669852325259)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.016983501447494,0.0141561644420614)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0144362200705246,0.00909052338017574)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0157156702975456,0.0122669852325259)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.0055275831501592,0.00901614541927143)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00679108478437986,0.00846758833978892)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182746659380257,0.0132706054316552)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.01952846927214,0.0139275161148584)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.014433073773556,0.00361702489989102)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0157238492972989,0.00807516411568637)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0373823413229777,0.0252224089767024)
--(axis cs:-0.0378199276363752,0.024966860894446)
--(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.036574865377715,0.0170416283742196)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259685325433986,0.00601613149925623)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0271374032512074,0.00165344464096042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.03864097391713,0.0117669563808083)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0399525773146659,0.0159652733859126)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.016181155934693,0.0141146565332334)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00042404051459395,0.00936217815978539)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195664279807898,0.0122169979602716)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0208137378812085,0.0123586263898816)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0157311544532715,0.00378161462157173)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297968430192869,0.00328058969508913)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0170060045115039,0.0113680795732345)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0182746659380257,0.0132706054316552)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0323340637327811,0.00237972166436665)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0335378455964892,0.00118237340527234)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157238492972989,0.00807516411568637)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0170060045115039,0.0113680795732345)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399525773146659,0.0159652733859126)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417046793692001,0.0198494417211381)
--(axis cs:0.0412536451499363,0.0196188107438201)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.038697450229443,0.0245215811099619)
--(axis cs:-0.0391374653995522,0.0243338568361098)
--(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208598436114291,0.01111423679956)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0220954952838368,0.0103972686404584)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00298145346233766,0.0119775215206088)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00424735213048899,0.00966669453545289)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157311544532715,0.00378161462157173)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.0170214726139685,0.00784739427679795)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361588411755367,0.0047279668408613)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0374300351535136,0.00704802300241718)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.036574865377715,0.0170416283742196)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0183017214760706,0.0107470866112809)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.0195664279807898,0.0122169979602716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0374300351535136,0.00704802300241718)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.038720257701785,0.0102389641971917)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00810731712065294,0.00492639134782118)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221566172504768,0.0101042739915769)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0233776429790554,0.00839927805607238)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272860934365423,0.00603654581087217)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0284569793436762,0.00200440284244799)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0349112562285568,0.0035979259305461)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0361588411755367,0.0047279668408613)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170214726139685,0.00784739427679795)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0183017214760706,0.0107470866112809)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.038720257701785,0.0102389641971917)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0400196879312254,0.0137926190900397)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.025119703785654,0.0164141311708124)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00682938149802249,0.00803875720874833)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00807373640748236,0.00283098966989114)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00939056032496448,0.00294642401441775)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.038743504787935,-0.014260158059972)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0400200763332715,0.0240274548090283)
--(axis cs:-0.0404626488093627,0.0239062041801388)
--(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00426608617833939,0.0122296877674128)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.0055275831501592,0.00901614541927143)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554958223742408,0.0108226821044425)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00680393828871496,0.00665891844644785)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0400196879312254,0.0137926190900397)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0413178980060099,0.0172355565351439)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234591764010388,0.00935102173328479)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0246665046074885,0.00681600336480555)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000426804541508377,0.0155915908263197)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00169983159059987,0.0105798603273094)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0196035698613612,0.0104140714328056)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0208598436114291,0.01111423679956)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.015756846030802,0.00150618767269435)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.025119703785654,0.0164141311708124)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0311407820366348,0.00445888701583189)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0323340637327811,0.00237972166436665)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0413178980060099,0.0172355565351439)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430587271807121,0.0204452243892018)
--(axis cs:0.042607384104913,0.0202689107922625)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336846188415287,0.00365095201942727)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0349112562285568,0.0035979259305461)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015756846030802,0.00150618767269435)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0170441491297583,0.00505209405075668)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.038743504787935,-0.014260158059972)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183295881993406,0.00828548649111759)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0196035698613612,0.0104140714328056)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170441491297583,0.00505209405075668)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0183295881993406,0.00828548649111759)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.01322224268477,-0.00091218252665225)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.041350147204145,0.0237163811729881)
--(axis cs:-0.0417949598869774,0.0236418809387989)
--(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0375188715699904,0.00605938906195687)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0388016533531272,0.00878481087292069)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362518786928018,0.00407882567569673)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0375188715699904,0.00605938906195687)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.038826625984092,-0.000334781669303834)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106847379855836,0.00260088520260246)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247697600421454,0.0089702238575613)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0259685325433986,0.00601613149925623)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0286146484336155,0.00648711882054542)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0297968430192869,0.00328058969508913)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0209113289542291,0.010295497829471)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0221566172504768,0.0101042739915769)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0388016533531272,0.00878481087292069)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0400941535889149,0.0119227520553332)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0413572632157583,-0.011796003318601)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0350038526271916,0.00307893537306851)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0362518786928018,0.00407882567569673)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400941535889149,0.0119227520553332)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0413889846629303,0.0151248836597175)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362846506676417,0.000525761188234716)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0375549329263461,0.00260885076607199)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375549329263461,0.00260885076607199)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0388454310293389,0.00562642126374307)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0414373382203701,0.00178725270713621)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.038826625984092,-0.000334781669303834)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0401458198105607,0.00392007878106582)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413889846629303,0.0151248836597175)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0426794130000528,0.0181097234622893)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324711878526285,0.00460816274545699)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0336846188415287,0.00365095201942727)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426794130000528,0.0181097234622893)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.044411426387202,0.0207971714107189)
--(axis cs:0.0439608156599337,0.020711167429473)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413572632157583,-0.011796003318601)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00171136666144917,0.0172712660751186)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00298145346233766,0.0119775215206088)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0362846506676417,0.000525761188234716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0388454310293389,0.00562642126374307)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0401462390912393,0.00906326096200429)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393331355294802,0.016013645125995)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0426863580790871,0.0235168842384076)
--(axis cs:-0.0431327855996143,0.0234594120755728)
--(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196459848719774,0.00905909352057184)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0209113289542291,0.010295497829471)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0388870977933189,-0.013021570248274)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222245182250619,0.0103145321750866)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0234591764010388,0.00935102173328479)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0427448063256539,0.000273809480214462)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.04061630772963,0.0186034159433437)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0260885819745695,0.00891882776538451)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0272860934365423,0.00603654581087217)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0337740400263641,0.00312841481472084)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0350038526271916,0.00307893537306851)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023932319737173,0.0204418913937649)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299439503852337,0.00671469266366254)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0311407820366348,0.00445888701583189)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401462390912393,0.00906326096200429)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0414485569224854,0.0125119832842598)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183673488645891,0.00674497017760198)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0196459848719774,0.00905909352057184)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170840984876467,0.00399841685814657)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0183673488645891,0.00674497017760198)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015805504520263,0.00173345050683936)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0170840984876467,0.00399841685814657)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401458198105607,0.00392007878106582)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0414702393734446,0.00829425510744003)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.01198470235776,0.00261231017945551)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.01322224268477,-0.00091218252665225)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.016181155934693,0.0141146565332334)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414485569224854,0.0125119832842598)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0427459498156675,0.015708693790161)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145381842933958,0.000863853920585263)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.015805504520263,0.00173345050683936)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414373382203701,0.00178725270713621)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0427868597566043,0.00711253780358499)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0427459498156675,0.015708693790161)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0440343324863395,0.0185121438129062)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00599741733634794,0.024641432883895)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440343324863395,0.0185121438129062)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457613309988816,0.0208706294919565)
--(axis cs:0.0453116677729793,0.0208753837695142)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338238997223993,0.000552205120161354)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0440266936292303,0.0233377883835994)
--(axis cs:-0.0444740180224023,0.0232675631586671)
--(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.044502986583178,0.0226992525972934)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.0030006030204905,0.0180353388991481)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00426608617833939,0.0122296877674128)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235426649735017,0.0104118936958185)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0247697600421454,0.0089702238575613)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.024842845335722,-0.0321518361340239)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312617294016748,0.00606438484633702)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0324711878526285,0.00460816274545699)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414702393734446,0.00829425510744003)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0427878897119431,0.0122889493046601)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0440906143897757,0.000202520411949987)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209676821615752,0.0098559432392529)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.0222245182250619,0.0103145321750866)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0274124180977792,0.0089434279745614)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0286146484336155,0.00648711882054542)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325571664554997,0.00406595756829676)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0337740400263641,0.00312841481472084)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.04061630772963,0.0186034159433437)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427448063256539,0.000273809480214462)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0441129447844491,0.00621921993822458)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.023932319737173,0.0204418913937649)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0393331355294802,0.016013645125995)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00429186903637633,0.0176213173819897)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00554958223742408,0.0108226821044425)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427878897119431,0.0122889493046601)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0440929208201986,0.0157042545196295)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132823794064876,0.00181972659381241)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0145381842933958,0.000863853920585263)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.041502880637469,-0.0108734256175817)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00558341719650979,0.0162947932004649)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00682938149802249,0.00803875720874833)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196953984527712,0.0083004030810718)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0209676821615752,0.0098559432392529)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0427868597566043,0.00711253780358499)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0441212235985619,0.0116857832328484)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453835021918636,0.0185166135668392)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471090979526031,0.020713283702163)
--(axis cs:0.0466599767309295,0.0207863063904969)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440929208201986,0.0157042545196295)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0453835021918636,0.0185166135668392)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.0453690483526676,0.023095207624012)
--(axis cs:-0.0458166263446489,0.0229887583760873)
--(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.044502986583178,0.0226992525972934)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00687589124657725,0.0147322718099544)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00810731712065294,0.00492639134782118)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.000426804541508377,0.0155915908263197)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248647232304466,0.0105005868037411)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.0260885819745695,0.00891882776538451)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0184149307983169,0.00611039481405202)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0196953984527712,0.0083004030810718)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0388870977933189,-0.013021570248274)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0287348373790401,0.00864289101142036)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0299439503852337,0.00671469266366254)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171329150578125,0.0038191768651741)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0184149307983169,0.00611039481405202)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.022292346916597,0.0104878012568152)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0235426649735017,0.0104118936958185)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00817116891678355,0.013445778376124)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.00939056032496448,0.00294642401441775)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158535598483358,0.00186318293037071)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0171329150578125,0.0038191768651741)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0326201959110863,0.00227645739062464)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0338238997223993,0.000552205120161354)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441212235985619,0.0116857832328484)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.045435536259018,0.0153800660907076)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.041502880637469,-0.0108734256175817)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440906143897757,0.000202520411949987)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0454627520810557,0.0061333214142684)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441129447844491,0.00621921993822458)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0454594865052373,0.011154825133544)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145773621092398,0.000388798780664105)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0158535598483358,0.00186318293037071)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0300478740449439,0.00759819885845596)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0312617294016748,0.00606438484633702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467300938069466,0.0182757396499133)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.0484566544938124,0.0204135571654669)
--(axis cs:0.0480073493430086,0.0205233567489684)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.045435536259018,0.0153800660907076)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0467300938069466,0.0182757396499133)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0467116304892805,0.0227267408068074)
--(axis cs:-0.0471589621990312,0.022568557192329)
--(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313442774569987,0.00550147515608497)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0325571664554997,0.00406595756829676)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00946713856904203,0.0119311046557278)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0106847379855836,0.00260088520260246)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.022754828949685,0.0259588071097526)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0261882790760939,0.010420122961426)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.0274124180977792,0.0089434279745614)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0145773621092398,0.000388798780664105)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0454812604726111,0.00169213354762776)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00987043965081866,0.025193729341837)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0407940387620763,0.015958160797294)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210248156852573,0.00945342137593248)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.022292346916597,0.0104878012568152)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120322316192133,0.00433501407452436)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0132823794064876,0.00181972659381241)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0163373350041755,0.025809330954857)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.010755841031907,0.00898155780334322)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.01198470235776,0.00261231017945551)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454594865052373,0.011154825133544)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.046780585735217,0.015016813575431)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.013747128607028,0.024451470932612)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0133002734333578,-0.011289881152134)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0236182972103528,0.0108565776105673)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0248647232304466,0.0105005868037411)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000430270797033901,0.0246216652098404)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00171136666144917,0.0172712660751186)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.024842845335722,-0.0321518361340239)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0480530877526213,0.0221931001549458)
--(axis cs:-0.0484998179093644,0.0219745883263033)
--(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0171697914082363,0.00240447169624079)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197457880663091,0.00760192253989557)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0210248156852573,0.00945342137593248)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480781277101597,0.0179559901962268)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.0498062770634502,0.0200626112426896)
--(axis cs:0.0493560440566238,0.020180467877377)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454627520810557,0.0061333214142684)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0468117006148684,0.0110252480628837)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046780585735217,0.015016813575431)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.0480781277101597,0.0179559901962268)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171697914082363,0.00240447169624079)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0184598608493166,0.00519969441457583)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0275093702626608,0.009942964670885)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0287348373790401,0.00864289101142036)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184598608493166,0.00519969441457583)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0197457880663091,0.00760192253989557)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326943984525683,0.001059331649189)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.021119585999773,-0.0240738170566655)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00599741733634794,0.024641432883895)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454812604726111,0.00169213354762776)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0468412675632641,0.00696936336030735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039143575179597,-0.00684561211205374)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0493924941130802,0.0214745126116182)
--(axis cs:-0.0498384114353909,0.0211930523758511)
--(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0498664640282364,0.020460369130225)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0314146999561147,0.00424124627488187)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0326201959110863,0.00227645739062464)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468117006148684,0.0110252480628837)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.048133716037432,0.0148221786092466)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0288231886777735,0.00883265759986122)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0300478740449439,0.00759819885845596)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223539091805557,0.0101413794652093)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0236182972103528,0.0108565776105673)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249437752368806,0.0108798707659285)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0261882790760939,0.010420122961426)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0407940387620763,0.015958160797294)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301255023807684,0.00692819015326002)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0313442774569987,0.00550147515608497)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0133002734333578,-0.011289881152134)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.031817447074207,0.00531667788218736)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0460181367895424,0.018665634906345)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0494310624176397,0.0176857351851252)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.051159800028945,0.0197268182702469)
--(axis cs:0.0507081144231916,0.0198344821182045)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033103342994012,0.00768622134520384)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.048133716037432,0.0148221786092466)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0494310624176397,0.0176857351851252)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189613902151334,0.029942277070206)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00172419697450251,0.0252135443035903)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.0030006030204905,0.0180353388991481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0184902506715296,0.00289959910014192)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.033103342994012,0.00768622134520384)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00987043965081866,0.025193729341837)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0507293936238581,0.0205696449032502)
--(axis cs:-0.0511744854541239,0.0202296661945838)
--(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0498664640282364,0.020460369130225)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210757640929011,0.00851211179211034)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0223539091805557,0.0101413794652093)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468412675632641,0.00696936336030735)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0481815980982098,0.0113976044190206)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.031817447074207,0.00531667788218736)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.022754828949685,0.0259588071097526)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184902506715296,0.00289959910014192)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0197871247950392,0.00608193186203916)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.039613086941368,0.0129546238215357)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197871247950392,0.00608193186203916)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.0210757640929011,0.00851211179211034)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107807975321888,0.00784644744010377)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0120322316192133,0.00433501407452436)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262664458304253,0.0104538791223917)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0275093702626608,0.009942964670885)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0460181367895424,0.018665634906345)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0469049629812035,0.00417025844187395)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.027961464402218,0.0190740522837765)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.035756295957695,0.00092920684406809)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236816112712309,0.0103619287069476)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0249437752368806,0.0108798707659285)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.038336063503144,0.0110398996038577)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481815980982098,0.0113976044190206)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0494976314982455,0.0148771446605035)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0520640405007545,0.0195012778935954)
--(axis cs:-0.0525086215176726,0.0191176115221442)
--(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507907789341409,0.0175252464921374)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525181400356265,0.0194350551638916)
--(axis cs:0.0520648104559138,0.0195271809267107)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00302215630540141,0.0254253411379231)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00429186903637633,0.0176213173819897)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494976314982455,0.0148771446605035)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0507907789341409,0.0175252464921374)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275835952879816,0.00947124018159199)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0288231886777735,0.00883265759986122)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422288259579667,0.014289406776283)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0469049629812035,0.00417025844187395)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0482429080356289,0.00844721804569332)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.027961464402218,0.0190740522837765)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0198157911683332,0.0034306951869667)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0533978301373691,0.0183273463938378)
--(axis cs:-0.0538426946722909,0.0179288137641004)
--(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.013747128607028,0.024451470932612)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.031491523365038,0.00331059119534202)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0326943984525683,0.001059331649189)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288930411518046,0.0078767840030005)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0301255023807684,0.00692819015326002)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327917162708267,0.00104045048201918)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0224045639545905,0.00891896655481388)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.0236816112712309,0.0103619287069476)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301945673779382,0.00573871973782614)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0314146999561147,0.00424124627488187)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0254059215708519,0.026001798605414)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.039613086941368,0.0129546238215357)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0250066081450625,0.0100964998923293)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0262664458304253,0.0104538791223917)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198157911683332,0.0034306951869667)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0211151319765115,0.00659229484868231)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00432350091568956,0.025328527821833)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00558341719650979,0.0162947932004649)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0254059215708519,0.026001798605414)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211151319765115,0.00659229484868231)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0224045639545905,0.00891896655481388)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00950808246852861,0.00391487433934375)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.049997507384736,0.00954929998684732)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.038336063503144,0.0110398996038577)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482429080356289,0.00844721804569332)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0495669067795696,0.0121498894537616)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.049997507384736,0.00954929998684732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525991246474564,0.010063970807944)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521572998615588,0.0174661089536075)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0538812393013677,0.0191815801014301)
--(axis cs:0.0534263803227157,0.0192632200163066)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0547336774948027,0.0171486102721467)
--(axis cs:-0.0551801318052488,0.0167772863628575)
--(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0539054234334081,0.013067711536214)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.026337116406189,-0.0107632257638324)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.035756295957695,0.00092920684406809)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0499997607785977,0.004455405073736)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499997607785977,0.004455405073736)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0422288259579667,0.014289406776283)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.039143575179597,-0.00684561211205374)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508716687497883,0.0151382457795813)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0521572998615588,0.0174661089536075)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495669067795696,0.0121498894537616)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0508716687497883,0.0151382457795813)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0250282122495346,-0.035002653940137)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0525991246474564,0.010063970807944)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.0163373350041755,0.025809330954857)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0198388302196478,0.000273125160088788)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00952122721661933,0.0167016081023312)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.010755841031907,0.00898155780334322)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263273038508125,0.00931203220340089)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0275835952879816,0.00947124018159199)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0539054234334081,0.013067711536214)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237312841686375,0.0088389575043106)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0250066081450625,0.0100964998923293)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00562848865143845,0.0252125720249202)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00687589124657725,0.0147322718099544)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0560758435607748,0.0160979523429795)
--(axis cs:-0.0565254334529228,0.0157991697724966)
--(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.052664265390817,0.00186128821771146)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.024194940920486,0.00856507951887379)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198388302196478,0.000273125160088788)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0211434360249295,0.00374489687502117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.047462070357458,0.00623185179404057)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.000430270797033901,0.0246216652098404)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.047462070357458,0.00623185179404057)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027642532291649,0.00800932096242734)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0288930411518046,0.0078767840030005)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224425455626495,0.00669131764790059)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0237312841686375,0.0088389575043106)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211434360249295,0.00374489687502117)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0224425455626495,0.00669131764790059)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00952663504967876,0.00210581916049098)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0535292662806196,0.0174555649039764)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552483615155283,0.018939695735113)
--(axis cs:0.0547922671164117,0.0190210393999002)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952445972478589,0.0121001591613838)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0107807975321888,0.00784644744010377)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0457353196186865,0.00102168636241081)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0470305924917633,0.00364284556135992)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289526581934903,0.00628134811987354)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0301945673779382,0.00573871973782614)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0470305924917633,0.00364284556135992)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0483427125895347,0.00686837051050964)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00693607335585864,0.0248191570051944)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00817116891678355,0.013445778376124)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250544380474018,0.00824501169456075)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0263273038508125,0.00931203220340089)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00823811523565715,0.0225435972168526)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.00946713856904203,0.0119311046557278)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0457353196186865,0.00102168636241081)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302605754707132,0.0043501597558344)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.031491523365038,0.00331059119534202)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522528722790244,0.0154897999590185)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0535292662806196,0.0174555649039764)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0574287594630744,0.0153006738468815)
--(axis cs:-0.0578826716322553,0.0151046720833389)
--(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483427125895347,0.00686837051050964)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.049656637269375,0.0101258368809956)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0211643182670061,0.000276151198335576)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509617052692727,0.0130480065570488)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0522528722790244,0.0154897999590185)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.049656637269375,0.0101258368809956)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0509617052692727,0.0130480065570488)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0449294976883897,0.008411522730384)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315719424354235,0.00255222936006828)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0327917162708267,0.00104045048201918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211643182670061,0.000276151198335576)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.022467976537083,0.00347667142414929)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237667750121849,0.00625703190664143)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0250544380474018,0.00824501169456075)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0449294976883897,0.008411522730384)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.022467976537083,0.00347667142414929)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0237667750121849,0.00625703190664143)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263728491162432,0.00713642427686245)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.027642532291649,0.00800932096242734)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0189613902151334,0.029942277070206)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.052664265390817,0.00186128821771146)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.026337116406189,-0.0107632257638324)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0549047935290097,0.0174293462406274)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566185312716588,0.0186778919764399)
--(axis cs:0.0561615272188399,0.0187691164500189)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00994633356056171,0.03351580883601)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000433267880223712,0.031658683211557)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.00172419697450251,0.0252135443035903)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.026391297423699,-0.00203044259589517)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.048846172324858,0.00164841340731005)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0237846351743568,0.00237395366580375)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0328939779462033,0.00125134700743792)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276868062536832,0.00560503099123397)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0289526581934903,0.00628134811987354)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.0250915128713669,0.000437555520272735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0587951326695073,0.0148190261829124)
--(axis cs:-0.0592536111358815,0.0147256185836507)
--(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.013850629495499,0.0324820317297697)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250855066897542,0.00521295280574782)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.0263728491162432,0.00713642427686245)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237846351743568,0.00237395366580375)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0250855066897542,0.00521295280574782)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536377009369756,0.0158088084916323)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0549047935290097,0.0174293462406274)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289988966139119,0.00386369390187239)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0302605754707132,0.0043501597558344)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0242609873099634,0.018515326680987)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.024194940920486,0.00856507951887379)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250915128713669,0.000437555520272735)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0263983269452527,0.00362347490251488)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.048846172324858,0.00164841340731005)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0263983269452527,0.00362347490251488)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.0276868062536832,0.00560503099123397)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.045004746454512,0.00613362635210952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523597414636114,0.0138712222282372)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.0536377009369756,0.0158088084916323)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.014731812996571,-0.00205341325484897)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.026391297423699,-0.00203044259589517)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.027707782847216,0.0017263368695627)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.021119585999773,-0.0240738170566655)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0303139792273759,0.00221787189400027)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0315719424354235,0.00255222936006828)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562822228009602,0.0173364854052481)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0579909017382845,0.0183715361979376)
--(axis cs:0.0575332404256235,0.0184796553606217)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0238613114913863,-0.028477381079438)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0250282122495346,-0.035002653940137)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510721857502011,0.0116374452230522)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0523597414636114,0.0138712222282372)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.027707782847216,0.0017263368695627)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0289988966139119,0.00386369390187239)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0342328199995028,0.00069914085246087)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.045004746454512,0.00613362635210952)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.02898819565991,-0.0279283740116788)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.049779139970916,0.00922943381251618)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0510721857502011,0.0116374452230522)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173604100463142,0.032076601227853)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00302215630540141,0.0254253411379231)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0601746115133754,0.0146206224201089)
--(axis cs:-0.0606368696535169,0.0146001515366594)
--(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0420270735152003,0.000467070261367798)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484879505533959,0.0068975380680567)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.049779139970916,0.00922943381251618)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056803679999469,0.00705832927533486)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00994633356056171,0.03351580883601)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0303139792273759,0.00221787189400027)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00826192560386917,0.0119606720184669)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.00950808246852861,0.00391487433934375)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0550233435486687,0.0160077546243482)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0562822228009602,0.0173364854052481)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316379782741945,0.000979559540818678)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0328939779462033,0.00125134700743792)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.02425872627498,0.0339470758040541)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0472077998044547,0.00498560413749479)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.0484879505533959,0.0068975380680567)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.02898819565991,-0.0279283740116788)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.02425872627498,0.0339470758040541)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576605062653928,0.0171494473957971)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.0593649429426497,0.0180076426125002)
--(axis cs:0.0589067618161917,0.0181356542787595)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826285845187457,0.0173762345283077)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.00952445972478589,0.0121001591613838)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0459459351832452,0.00380122597522875)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0472077998044547,0.00498560413749479)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537565829351625,0.0144804949606538)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0550233435486687,0.0160077546243482)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0316379782741945,0.000979559540818678)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.013850629495499,0.0324820317297697)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826927117303066,0.0239566448046756)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.00952122721661933,0.0167016081023312)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0381972043933799,0.00102306562302262)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00304344924309413,0.032590492854394)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00432350091568956,0.025328527821833)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355908289777062,0.000924680742840618)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.031674477997269,-0.00222786229049085)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329758051309693,0.000356409972514153)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0342328199995028,0.00069914085246087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0615641348196668,0.0145989999228544)
--(axis cs:-0.0620288264946179,0.0146088058759314)
--(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242609873099634,0.018515326680987)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524831720688773,0.0127820411357564)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0537565829351625,0.0144804949606538)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0191061866750135,0.017343642230337)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0564082321725731,0.0160462469950533)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.0576605062653928,0.0171494473957971)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0217178695407544,0.038699913234091)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0447032782648596,0.00344055859632014)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0459459351832452,0.00380122597522875)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0408194929176159,0.00178481079915624)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0420270735152003,0.000467070261367798)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0590392417950921,0.016862439298198)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607404613538365,0.0175841205929904)
--(axis cs:0.0602817912501112,0.0177316983260811)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0512060850093302,0.0110015872400914)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0524831720688773,0.0127820411357564)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.031674477997269,-0.00222786229049085)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0329758051309693,0.000356409972514153)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.038693435348773,0.00120366835258647)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00957717028378001,0.00608096008537712)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.056803679999469,0.00705832927533486)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551501214259673,0.014824376512651)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0564082321725731,0.0160462469950533)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016095378482522,0.00221042801483949)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.000433267880223712,0.031658683211557)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049929994619981,0.00929626099787403)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0512060850093302,0.0110015872400914)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0165237040712861,0.0145541483933)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187566334859624,0.00172239860234159)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577919287654312,0.0159219963784014)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0590392417950921,0.016862439298198)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.004355951312283,0.0332915433699026)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00562848865143845,0.0252125720249202)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0629595987665841,0.0146280874371298)
--(axis cs:-0.0634254303921108,0.0146306730584697)
--(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343295005105379,0.000378174735415176)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0355908289777062,0.000924680742840618)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00828436487022795,0.0114651506658639)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.00952663504967876,0.00210581916049098)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.048660188099604,0.00786099032090356)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.049929994619981,0.00929626099787403)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050432020312661,0.00381658757870002)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0604185111601458,0.0164842419129473)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621175209957546,0.0171063398746414)
--(axis cs:0.0616583185897095,0.017271108680592)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538871598692407,0.0135080043419616)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0551501214259673,0.014824376512651)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.019134010546568,0.0251096090202361)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0434730556512039,0.00370383619189478)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0447032782648596,0.00344055859632014)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165258640445127,0.035657239660729)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134956687651259,0.0035416892160233)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.014731812996571,-0.00205341325484897)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369658227142318,0.00173920912048239)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0381972043933799,0.00102306562302262)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0622109650461149,0.012776948237922)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0343295005105379,0.000378174735415176)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191061866750135,0.017343642230337)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0217178695407544,0.038699913234091)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0565400723108654,0.0149129031649861)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0577919287654312,0.0159219963784014)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0474004384500522,0.00685544993030648)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.048660188099604,0.00786099032090356)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00698303536315767,0.0314771035963611)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00823811523565715,0.0225435972168526)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0526213256021125,0.0121563899128107)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0538871598692407,0.0135080043419616)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174468372224835,0.0042207862112323)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395983393473551,0.00275404424283309)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0408194929176159,0.00178481079915624)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.05573183357332,0.00639649547042284)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000435578710628006,0.0358384676423776)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.00173604100463142,0.032076601227853)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.0056725094992219,0.0337201030621459)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.00693607335585864,0.0248191570051944)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.059174743929535,0.0156551038326541)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0604185111601458,0.0164842419129473)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0643574968326981,0.0146089118936198)
--(axis cs:-0.0648235922008685,0.0145811584813768)
--(axis cs:-0.0644062717389133,0.0141919507212586)
--(axis cs:-0.0639883617784115,0.013792719535544)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108961718577312,0.00554589229560076)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617986703151033,0.0160306359588069)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0634963364564739,0.0165833647268087)
--(axis cs:0.0630365197433048,0.0167620947887288)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0202020981525265,0.000372955846530044)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.030431998201893,-0.022331723360204)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019134010546568,0.0251096090202361)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.017849270403185,0.0296781404532597)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.030431998201893,-0.022331723360204)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0165258640445127,0.035657239660729)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513554199069155,0.0108623540909979)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0526213256021125,0.0121563899128107)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552843744835106,0.0138531097291042)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0565400723108654,0.0149129031649861)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356977892508619,0.000908684105472159)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0369658227142318,0.00173920912048239)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0238613114913863,-0.028477381079438)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0461508586333071,0.00631867354071751)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.0474004384500522,0.00685544993030648)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0422438819069493,0.00417870016825441)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0434730556512039,0.00370383619189478)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631510545983485,0.0129712262067387)
--(axis cs:-0.0627318413153914,0.0125538008730748)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0622109650461149,0.012776948237922)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.038693435348773,0.00120366835258647)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.050432020312661,0.00381658757870002)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0579272038665297,0.0147870080663206)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.059174743929535,0.0156551038326541)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00871213459149865,0.038565828902912)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631801764076163,0.0155188362581592)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0640534460120076,0.0155684625735361)
--(axis cs:0.0644654875862918,0.0157974658655005)
--(axis cs:0.0648771809266608,0.0160250738571089)
--(axis cs:0.0644166567788218,0.0162145103084982)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0165237040712861,0.0145541483933)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.015257764472621,0.021595420966139)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0356977892508619,0.000908684105472159)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605573520502836,0.015274378061628)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0617986703151033,0.0160306359588069)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017849270403185,0.0296781404532597)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500923527794555,0.00973159890463796)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0513554199069155,0.0108623540909979)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699416739832756,0.0237971879295571)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00826285845187457,0.0173762345283077)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0540260687338231,0.0127793294468429)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0552843744835106,0.0138531097291042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618928783226065,0.0117216256780654)
--(axis cs:-0.0614734017485042,0.0113146750239286)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383527426874011,0.00285019020669618)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0395983393473551,0.00275404424283309)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.001745395537109,0.0363462886691211)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00304344924309413,0.032590492854394)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699457838372973,0.0291462973855165)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00826927117303066,0.0239566448046756)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566763511203821,0.0138919550587003)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0579272038665297,0.0147870080663206)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0449072936268106,0.00612901973185611)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0461508586333071,0.00631867354071751)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00871213459149865,0.038565828902912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0488339921963603,0.00884338084793436)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0500923527794555,0.00973159890463796)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0619405161054029,0.0148085777494846)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0628152406101367,0.0148731779374635)
--(axis cs:0.0632283209605107,0.0151062895924664)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0631801764076163,0.0155188362581592)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00700284233751329,0.020722852862266)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00826192560386917,0.0119606720184669)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0593126996160247,0.0144961045600544)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.0605573520502836,0.015274378061628)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0606351904617012,0.0105407416211221)
--(axis cs:-0.060216742412777,0.0101826105735403)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527667570644267,0.0117438516637)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0540260687338231,0.0127793294468429)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.041004419054137,0.00440506705431518)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0422438819069493,0.00417870016825441)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.05573183357332,0.00639649547042284)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.013970129843125,0.0215120602407343)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.000435578710628006,0.0358384676423776)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370772674600885,0.0017318101121099)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0383527426874011,0.00285019020669618)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0554229156437262,0.0129914872091195)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.0566763511203821,0.0138919550587003)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.018907775011076,0.0104166076401391)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0370772674600885,0.0017318101121099)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593817742093487,0.00954401325164637)
--(axis cs:-0.0589654262920995,0.00926972681874553)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00873262516787548,0.037490670116316)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475801142620011,0.00820875963282327)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0488339921963603,0.00884338084793436)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0515079765777732,0.0108017614563441)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0527667570644267,0.0117438516637)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606977626276926,0.0140856980132923)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0615739629964049,0.014166558984964)
--(axis cs:0.0619880577498939,0.0144032146752871)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0619405161054029,0.0148085777494846)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580649953938603,0.0137032668639672)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0593126996160247,0.0144961045600544)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148728444233206,0.00925905659811665)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.016095378482522,0.00221042801483949)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436627683083559,0.00603898722567017)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0449072936268106,0.00612901973185611)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.015257764472621,0.021595420966139)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.0083130909513124,0.0122604286780414)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.00957717028378001,0.00608096008537712)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00306000501422167,0.036944074958262)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.004355951312283,0.0332915433699026)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.041521532765604,0.00517239924894301)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397462227166911,0.00399156050900148)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.041004419054137,0.00440506705431518)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541677760859297,0.0121138783153918)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0554229156437262,0.0129914872091195)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0122468594345493,0.00906494211991492)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.0134956687651259,0.0035416892160233)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0502505904773784,0.00999020901750733)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0515079765777732,0.0108017614563441)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.0581351811868703,0.00881973297112053)
--(axis cs:-0.0577212425517467,0.0086441949950813)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000437150432442463,0.036971831295792)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.001745395537109,0.0363462886691211)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0568146516466603,0.0129079411428714)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0580649953938603,0.0137032668639672)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594520792134049,0.0133545636111885)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0603297276853867,0.0134515804615082)
--(axis cs:0.0607447919380919,0.0136905726859424)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0606977626276926,0.0140856980132923)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0463281183187319,0.00775084101785146)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0475801142620011,0.00820875963282327)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.033189192473364,-0.0146351293102055)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00873262516787548,0.037490670116316)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00962753151741234,0.00996948775267892)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0108961718577312,0.00554589229560076)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0424098331362618,0.00575274181645402)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0436627683083559,0.00603898722567017)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305853544035788,-0.018959126492615)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0384642380297721,0.00264860133413025)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0397462227166911,0.00399156050900148)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.033189192473364,-0.0146351293102055)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701515584150932,0.0185434896064677)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00828436487022795,0.0114651506658639)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569634312159008,0.0358810052485231)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00698303536315767,0.0314771035963611)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.013970129843125,0.0215120602407343)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0529117088104044,0.0112866617883023)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0541677760859297,0.0121138783153918)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.0371563745459919,0.00018535743728011)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437930100659342,0.03749934473722)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.0056725094992219,0.0337201030621459)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371563745459919,0.00018535743728011)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0384642380297721,0.00264860133413025)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489942696795103,0.00930776356904936)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.0502505904773784,0.00999020901750733)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.054711432705473,0.00764743633193704)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555621302145799,0.0121248230164062)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0568146516466603,0.0129079411428714)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0582036878313382,0.0126216660688348)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0590827017220143,0.0127330124613947)
--(axis cs:0.0594986754756952,0.0129725844374616)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0594520792134049,0.0133545636111885)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568953598125875,0.00838423992643264)
--(axis cs:-0.0564831782120177,0.00829385603472375)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450737036195289,0.00731877266802853)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0463281183187319,0.00775084101785146)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.03587737263494,-0.00612443028044488)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0305853544035788,-0.018959126492615)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.000437150432442463,0.036971831295792)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570208637341996,0.0324000314249109)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00699457838372973,0.0291462973855165)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411423014637863,0.00499190511727368)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0424098331362618,0.00575274181645402)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00175112654274103,0.0368994402842375)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00306000501422167,0.036944074958262)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.041521532765604,0.00517239924894301)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516550685319873,0.0105257888856934)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0529117088104044,0.0112866617883023)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0477373515873658,0.00870428236964446)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0489942696795103,0.00930776356904936)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0543078011529499,0.0113669943474759)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0555621302145799,0.0121248230164062)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0162571991625582,0.0143738423450995)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0174468372224835,0.0042207862112323)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569528192289707,0.0118943239616327)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0578330711506817,0.012016601317343)
--(axis cs:0.0582498934314253,0.0122548158780305)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0582036878313382,0.0126216660688348)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00569513531611046,0.00396385970532689)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00571154264729397,0.0300539830085173)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00699416739832756,0.0237971879295571)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.03587737263494,-0.00612443028044488)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.037220921308493,-0.00206018040266836)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398559298927823,0.00352764244103074)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0411423014637863,0.00499190511727368)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202876616685624,0.00241799134465012)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0438120370198817,0.00672350281552316)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0450737036195289,0.00731877266802853)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00700955631333486,0.00137465585203502)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0176204419876685,0.0162114252436081)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0187566334859624,0.00172239860234159)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.041658822792612,0.00565432215548388)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0556596062395587,0.00817250256949608)
--(axis cs:-0.0552479044785368,0.0081326429119086)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.054711432705473,0.00764743633193704)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000438229749438234,0.0360807611634655)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00175112654274103,0.0368994402842375)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.011400716480115,0.0187106058145352)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503975292946206,0.00982527547424234)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0516550685319873,0.0105257888856934)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.037220921308493,-0.00206018040266836)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0385486155097056,0.00119731353288103)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385486155097056,0.00119731353288103)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0398559298927823,0.00352764244103074)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702138069101575,0.0148308317027472)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.0083130909513124,0.0122604286780414)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306892310445437,0.0368386293248013)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00437930100659342,0.03749934473722)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00833156462015056,0.0108746630459687)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.00962753151741234,0.00996948775267892)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00175394034151096,0.00290913191403514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530517758104998,0.0106402627540086)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0543078011529499,0.0113669943474759)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0464771563606991,0.00808623627658512)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0477373515873658,0.00870428236964446)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556996347053302,0.0111783302528596)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0565809830743092,0.0113073934373987)
--(axis cs:0.0569986134769119,0.0115427803902727)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0569528192289707,0.0118943239616327)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0364291440500694,0.001938566600908)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00569513531611046,0.00396385970532689)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00701667906794959,0.00839858394570647)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438878781857026,0.0360661484563668)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00569634312159008,0.0358810052485231)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175394034151096,0.00290913191403514)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.0030711624321592,0.0065402509002387)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.042538762872602,0.00577329473815398)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.0438120370198817,0.00672350281552316)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109693838008435,0.0119555903016592)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0122468594345493,0.00906494211991492)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571859136813853,0.0269499295284791)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00700284233751329,0.020722852862266)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0491380120071956,0.00915187881312088)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.0503975292946206,0.00982527547424234)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.000438229749438234,0.0360807611634655)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.0017548266546317,0.0353727335116691)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00306892310445437,0.0368386293248013)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701667906794959,0.00839858394570647)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00833156462015056,0.0108746630459687)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0030711624321592,0.0065402509002387)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00439085717434321,0.0105546896031755)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0544239279706341,0.00807251664761837)
--(axis cs:-0.0540113944268058,0.00804424955179309)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00700955631333486,0.00137465585203502)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00833852812041362,0.00706495685491295)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517937762736748,0.00993791168858914)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0530517758104998,0.0106402627540086)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0544441390705283,0.0104749987499681)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0553264752350674,0.0106074432051898)
--(axis cs:0.0557449175623138,0.0108398004989569)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0556996347053302,0.0111783302528596)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0452105726253629,0.00733322159525923)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0464771563606991,0.00808623627658512)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412506073247379,0.00429858240448681)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.042538762872602,0.00577329473815398)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0136283203688546,0.0153256930853849)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0148728444233206,0.00925905659811665)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571032561379965,0.013865298778386)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00702138069101575,0.0148308317027472)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.038624895900363,-0.000639948795891444)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.041658822792612,0.00565432215548388)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439085717434321,0.0105546896031755)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.00571032561379965,0.013865298778386)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190664457301011,0.0197182188371444)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399458208742997,0.00217448169853346)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0412506073247379,0.00429858240448681)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00571931618171625,0.0218935085895686)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00701515584150932,0.0185434896064677)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.0043988800206215,0.0348533516866311)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00570208637341996,0.0324000314249109)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478748355541701,0.00844704730676025)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.0491380120071956,0.00915187881312088)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000439271876347763,0.0350141823542377)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.0017548266546317,0.0353727335116691)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.038624895900363,-0.000639948795891444)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.0399458208742997,0.00217448169853346)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307542759978921,0.0353155786342715)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00438878781857026,0.0360661484563668)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.011400716480115,0.0187106058145352)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.043934645002143,0.00631730519036608)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0452105726253629,0.00733322159525923)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0505330986395675,0.00923790284307755)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0517937762736748,0.00993791168858914)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531861148634179,0.00977849328427311)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0540694151257248,0.00991351311129554)
--(axis cs:0.0544887350773948,0.0101446265127932)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0544441390705283,0.0104749987499681)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0457175475803549,0.007288099279747)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.000439794241539423,0.0107278534687015)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00833852812041362,0.00706495685491295)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.00966304236618823,0.0111241247261059)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.023289515199994,-0.0171015666685)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00966304236618823,0.0111241247261059)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0109693838008435,0.0119555903016592)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.023289515199994,-0.0171015666685)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531847228897073,0.00797473390546158)
--(axis cs:-0.0527704372369786,0.00792845376068217)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00880918038495303,0.016004931308028)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.020303775058712,-0.00150105106178881)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0364291440500694,0.001938566600908)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0466060209177316,0.00763486156370509)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0478748355541701,0.00844704730676025)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.033884865183288,0.00123207980433787)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00835055515297458,0.00429932657726752)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426470557558654,0.00492142898347258)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.043934645002143,0.00631730519036608)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351848350028887,0.034541797193077)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.000439271876347763,0.0350141823542377)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000439794241539423,0.0107278534687015)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00176078791390583,0.0149649665125513)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492686899341235,0.0085036555824394)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0505330986395675,0.00923790284307755)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0519251051893738,0.00907439985085652)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0528094721979765,0.00921553846491874)
--(axis cs:0.0532298017811075,0.00944956385955699)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0531861148634179,0.00977849328427311)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00176002162591716,0.0353249316160913)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00307542759978921,0.0353155786342715)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0413466193380462,0.00306169533271472)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0426470557558654,0.00492142898347258)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440967496490235,0.0338977617746153)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00571154264729397,0.0300539830085173)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0255336929998023,-0.016576824322575)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0229152315482586,-0.014856645117905)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.045329645915317,0.00663319834324428)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0466060209177316,0.00763486156370509)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0457175475803549,0.007288099279747)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.0519397353522196,0.00780430175074054)
--(axis cs:-0.051523275326012,0.00772448390797326)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.04051869433803,0.00528232495501864)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0294866320692551,-0.014470470223588)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400340057977586,0.000723770870494642)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0413466193380462,0.00306169533271472)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00351848350028887,0.034541797193077)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440566810645244,0.0217195262309345)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00571931618171625,0.0218935085895686)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025984955407123,-0.013206042138296)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0400340057977586,0.000723770870494642)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176078791390583,0.0149649665125513)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00308376401817469,0.0189604859884568)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.047999315964306,0.00768822559679992)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.0492686899341235,0.0085036555824394)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506604570947624,0.00834016030916336)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0515461377831984,0.00849647555376629)
--(axis cs:0.0519676630351927,0.0087398113674718)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0519251051893738,0.00907439985085652)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.034775114862356,-0.00882779278280565)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308376401817469,0.0189604859884568)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00440566810645244,0.0217195262309345)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441238620090428,0.0296886707264746)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00571859136813853,0.0269499295284791)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308624306211522,0.0362402345771405)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.0043988800206215,0.0348533516866311)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0440442141384694,0.00536733650906237)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.045329645915317,0.00663319834324428)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00835055515297458,0.00429932657726752)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.00968879012096287,0.0104841240610474)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.00044061346356999,0.0351236420744597)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00176002162591716,0.0353249316160913)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.039242878268902,0.00465101052985931)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.045848321373907,0.00697323968885979)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.025984955407123,-0.013206042138296)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.033884865183288,0.00123207980433787)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506881231103699,0.00752753434501221)
--(axis cs:-0.050269453877956,0.0074106206929852)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.034775114862356,-0.00882779278280565)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0467237853480649,0.00674122674608192)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.047999315964306,0.00768822559679992)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123429936119474,0.0174423247109988)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.0136283203688546,0.0153256930853849)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427490958938353,0.0037888745414122)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.0440442141384694,0.00536733650906237)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.049391420697558,0.00754752561191486)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.0502787941664901,0.00773382037750186)
--(axis cs:0.0507017270012545,0.00799440966997338)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0506604570947624,0.00834016030916336)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.028218352399678,-0.0139439316230836)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0294866320692551,-0.014470470223588)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.04051869433803,0.00528232495501864)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414451150543618,0.00190420618110447)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0427490958938353,0.0037888745414122)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00044061346356999,0.0351236420744597)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0150325413625142,0.0226507417597849)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0162571991625582,0.0143738423450995)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454412201372133,0.00561866595561825)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0467237853480649,0.00674122674608192)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.000441527595506408,0.0228949701066363)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968879012096287,0.0104841240610474)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0110241717444942,0.0153746434478648)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.040135186552526,-0.000189418303385451)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0414451150543618,0.00190420618110447)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0481172940652996,0.0066670344935494)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0490068267443635,0.00690288003591531)
--(axis cs:0.0494313631554117,0.0071889194299761)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.049391420697558,0.00754752561191486)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00880918038495303,0.016004931308028)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0494300320934261,0.00714208608901872)
--(axis cs:-0.0490093310660305,0.00699174315329573)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.045848321373907,0.00697323968885979)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176621266009879,0.0362431965715006)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00308624306211522,0.0362402345771405)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309340597904294,0.0350413113232098)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.00440967496490235,0.0338977617746153)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0243004943547979,-0.013027788993876)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0255336929998023,-0.016576824322575)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.040135186552526,-0.000189418303385451)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309287984971923,0.0294386829338912)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00441238620090428,0.0296886707264746)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110241717444942,0.0153746434478648)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0123429936119474,0.0174423247109988)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.039242878268902,0.00465101052985931)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441527595506408,0.0228949701066363)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00176736575849587,0.0267934592542513)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.044151392201187,0.00429703715592608)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0454412201372133,0.00561866595561825)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191268521380736,0.0199304559810561)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0202020981525265,0.000372955846530044)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00573546194392447,0.00037357124880044)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176736575849587,0.0267934592542513)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00309287984971923,0.0294386829338912)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0468376102948308,0.00567476921828539)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0477297747136743,0.00598195503989671)
--(axis cs:0.0481560403822795,0.00629993804892121)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0481172940652996,0.0066670344935494)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00573546194392447,0.00037357124880044)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00705905619472774,0.0030271252025952)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353462984764594,0.032044814456032)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0269589163143893,-0.01255204151301)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.028218352399678,-0.0139439316230836)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481660850966414,0.00666253506814825)
--(axis cs:-0.0477435927383849,0.00648512480773024)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428551189072793,0.00279230616463107)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.044151392201187,0.00429703715592608)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441932457428511,0.0351105593086308)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00176621266009879,0.0362431965715006)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00705905619472774,0.0030271252025952)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00838758323192379,0.00670123918660796)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0178028676058391,0.0289704411606645)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.018907775011076,0.0104166076401391)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0229152315482586,-0.014856645117905)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.00176949879539655,0.0342247079375534)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00309340597904294,0.0350413113232098)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455523637703434,0.00456172016868619)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0464475164434135,0.00495965539817587)
--(axis cs:0.0468755017847312,0.00531169727363519)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0468376102948308,0.00567476921828539)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415545772474353,0.00117897786297317)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0428551189072793,0.00279230616463107)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--cycle;
\path [fill=firebrick1934248, fill opacity=0.7]
(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.000441932457428511,0.0351105593086308)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00353462984764594,0.032044814456032)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00044242526124567,0.0317720375430828)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190867684308584,0.00560578880357806)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.020303775058712,-0.00150105106178881)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00838758323192379,0.00670123918660796)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.00972612847072241,0.011894288513227)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.00044242526124567,0.0317720375430828)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00176949879539655,0.0342247079375534)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191117669991785,0.0132151711659869)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0202876616685624,0.00241799134465012)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468969853444188,0.00610794967948236)
--(axis cs:-0.0464729080314449,0.00590923155334996)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0415545772474353,0.00117897786297317)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442622397183154,0.00334488386911273)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0451604657965584,0.00384386325527684)
--(axis cs:0.0455899626483762,0.00422463452254428)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0455523637703434,0.00456172016868619)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0164379301916979,0.028457597294921)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0176204419876685,0.0162114252436081)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354137341972631,0.030098398395715)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.010181480773559,-0.030984914657722)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00354137341972631,0.030098398395715)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.010181480773559,-0.030984914657722)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0190949492293538,0.00102174445706174)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429687309848618,0.00207578377695263)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0438697011386933,0.00266959197262585)
--(axis cs:0.0443002751143771,0.00306413184437262)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0442622397183154,0.00334488386911273)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045623274058346,0.00549328621058588)
--(axis cs:-0.0451977331015947,0.00527635769631133)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0269589163143893,-0.01255204151301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00972612847072241,0.011894288513227)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0110704747189682,0.0174002328132661)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0243004943547979,-0.013027788993876)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.039459800693335,0.00361011284221883)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137416802303765,0.0245409456835826)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0150325413625142,0.0226507417597849)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416739447272723,0.000837683984483794)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0425768829868013,0.00149966473150342)
--(axis cs:0.0430079344247529,0.00188442815917809)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0429687309848618,0.00207578377695263)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00576132862925574,0.00286858077290482)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.042136575692672,0.00429266240288022)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.0443452130522788,0.00482422220945669)
--(axis cs:-0.043918226290022,0.00458840080230771)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110704747189682,0.0174002328132661)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0124112345610718,0.0217956809312923)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0412838348996267,0.000411424402221059)
--(axis cs:0.0417147771024621,0.000760481382626035)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0416739447272723,0.000837683984483794)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0124112345610718,0.0217956809312923)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0137416802303765,0.0245409456835826)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.039459800693335,0.00361011284221883)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00576132862925574,0.00286858077290482)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00709889572795612,0.00749529576085252)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430627527957139,0.0040945204652955)
--(axis cs:-0.0426342374612923,0.00383489618498973)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.042136575692672,0.00429266240288022)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00577471027411388,0.00156771808139371)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0399918830448536,-0.000529495495120806)
--(axis cs:0.0404223685749631,-0.000234964913567003)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191572420471075,0.00132928231688867)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.0417755566904971,0.00328523552492449)
--(axis cs:-0.0413453471365932,0.00299276471634622)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00709889572795612,0.00749529576085252)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.0084380596192955,0.0118357298419506)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.03779814942786,-0.00191225020439032)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.0387013749674391,-0.00129253921768412)
--(axis cs:0.0391314036648616,-0.00105818605343032)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0178389644416808,0.0111343049427433)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0190867684308584,0.00560578880357806)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404830679532504,0.0023655790095858)
--(axis cs:-0.0400509476924627,0.00202781584754093)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084380596192955,0.0118357298419506)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0097797676429209,0.0161776505628608)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178823296359576,0.031465954826869)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0190664457301011,0.0197182188371444)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036509399629237,-0.00243416737677221)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.0374117943987776,-0.00188283364807528)
--(axis cs:0.0378416014735025,-0.00170409652348344)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.03779814942786,-0.00191225020439032)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178573196364902,0.0182851308638214)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0191117669991785,0.0132151711659869)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577471027411388,0.00156771808139371)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00712317657310141,0.00810280345149839)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0178527937297145,0.00712983500978813)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0190949492293538,0.00102174445706174)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151424924665523,0.0301405812319806)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0164379301916979,0.028457597294921)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391846240535668,0.00129603821492315)
--(axis cs:-0.038750378141463,0.000898924230019107)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.0097797676429209,0.0161776505628608)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0111259296622188,0.0208232507110385)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178846185935781,0.0263263013102433)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0191268521380736,0.0199304559810561)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.0378796422919347,3.53595908514693e-05)
--(axis cs:-0.0374431405117097,-0.000433182767296612)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00713264159212512,0.00506557534610238)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0138045588066882,0.0272349808248176)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.0151424924665523,0.0301405812319806)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0361223727381768,-0.0023181952499279)
--(axis cs:0.0365522004391016,-0.00218953213042526)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.036509399629237,-0.00243416737677221)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111259296622188,0.0208232507110385)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0124717592983648,0.0250034646796809)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124717592983648,0.0250034646796809)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0138045588066882,0.0272349808248176)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365679062776784,-0.0014462411212509)
--(axis cs:-0.0361292228555354,-0.00199017495405884)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.0031184072644015,-0.014826926402851)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.0031184072644015,-0.014826926402851)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.016520101926481,0.0319003495951574)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0178028676058391,0.0289704411606645)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00713810805441299,0.0010433217068174)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352499517820373,-0.00314611534024398)
--(axis cs:-0.0348095031936057,-0.00375286519666125)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00712317657310141,0.00810280345149839)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00847586515631811,0.0142957897287386)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0339274522151121,-0.00500345496526349)
--(axis cs:-0.0334860850746411,-0.00563609383866783)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0232378971212967,-0.00140230234235)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0348326500325145,-0.00260362058273193)
--(axis cs:0.0352626002369982,-0.00252574645954859)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0326033404031555,-0.00688136560259611)
--(axis cs:-0.0321622467549977,-0.0074782201048006)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312812863954587,-0.00857987281455615)
--(axis cs:-0.0308416395217215,-0.00906979252909517)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165648750740037,0.0151914815746004)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0178389644416808,0.0111343049427433)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713264159212512,0.00506557534610238)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00849172149366099,0.0121995983035017)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0179078033139108,0.00711640900891299)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0191572420471075,0.00132928231688867)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151875647974125,0.0300255086118182)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.016520101926481,0.0319003495951574)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192558541990707,0.00487815206337626)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165720283699545,0.0213207141817333)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0178573196364902,0.0182851308638214)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00847586515631811,0.0142957897287386)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.00982995504039677,0.01978734167899)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.032643911470546,-0.00294588528416031)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.0335425763509348,-0.00272361928771078)
--(axis cs:0.0339726343564933,-0.00270349748060222)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299643522811986,-0.00989944198829266)
--(axis cs:-0.0295267395887039,-0.0102331283339525)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713810805441299,0.0010433217068174)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00849611674776678,0.00773644132400419)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--cycle;
\path [fill=firebrick1852242, fill opacity=0.7]
(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165661752584161,0.0314470641910022)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0178823296359576,0.031465954826869)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165791885968263,0.0113242199066902)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0178527937297145,0.00712983500978813)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165813546079782,0.0276851954506212)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0178846185935781,0.0263263013102433)
--cycle;
\path [fill=firebrick1821340, fill opacity=0.7]
(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0138720466518257,0.0304659677204703)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0151875647974125,0.0300255086118182)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0206207633719219,0.0039994658255896)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00982995504039677,0.01978734167899)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.0111800133322871,0.0239776479762555)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286533437349518,-0.0107398251185826)
--(axis cs:-0.0282173532914978,-0.0109204941678067)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00850320472781686,0.0038174331277053)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111800133322871,0.0239776479762555)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0125254612604428,0.0272010836003542)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0322521851106321,-0.00265563342824059)
--(axis cs:0.0326823596409946,-0.00270015064848499)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.032643911470546,-0.00294588528416031)
--cycle;
\path [fill=firebrick1872643, fill opacity=0.7]
(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125254612604428,0.0272010836003542)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0138720466518257,0.0304659677204703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00849172149366099,0.0121995983035017)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.00985583511517952,0.0190236299551702)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849611674776678,0.00773644132400419)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.00986037111452612,0.014451151289824)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273460475053336,-0.0111713504713042)
--(axis cs:-0.0269103815399053,-0.0112603206554937)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219932913971416,0.00349533322241838)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0232378971212967,-0.00140230234235)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152464055439169,0.0314711860131748)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0165661752584161,0.0314470641910022)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00850320472781686,0.0038174331277053)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.00986250747442447,0.00945000097919784)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152612265437064,0.0170265564006645)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0165648750740037,0.0151914815746004)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152672576048065,0.0231062155066117)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0165720283699545,0.0213207141817333)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00448157647167224,-0.012598228111529)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152609960954038,0.0277726127310899)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0165813546079782,0.0276851954506212)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300665991589897,-0.002227951711505)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0309611385797294,-0.00239392796884691)
--(axis cs:0.0313916071684062,-0.00250164945535129)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00851871537039818,0.00160357824620953)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0139047649570583,0.0292405115010074)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0152464055439169,0.0314711860131748)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00448157647167224,-0.012598228111529)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985583511517952,0.0190236299551702)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0112189889542026,0.0247143776018524)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260381186856247,-0.0114188436526656)
--(axis cs:-0.0256011839050582,-0.0115103580091295)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166271530480855,0.0109753039741163)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0179078033139108,0.00711640900891299)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023366011069954,0.00274686130771931)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.015275523739991,0.013273785682675)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0165791885968263,0.0113242199066902)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986037111452612,0.014451151289824)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.0112279634038428,0.0207302512021095)
--cycle;
\path [fill=coral23111792, fill opacity=0.7]
(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00986250747442447,0.00945000097919784)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0112248252285852,0.0148524391110091)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.012569799864113,0.0280415634292786)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0139047649570583,0.0292405115010074)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851871537039818,0.00160357824620953)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.00987479073138455,0.00623270314622479)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0179910032237104,0.00979930375365636)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0192558541990707,0.00487815206337626)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112189889542026,0.0247143776018524)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.012569799864113,0.0280415634292786)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314241342514906,-0.017768355955034)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139364369211777,0.0278575918878734)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0152609960954038,0.0277726127310899)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139318399517657,0.0164911409870745)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0152612265437064,0.0170265564006645)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139370013687717,0.0225339026716575)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0152672576048065,0.0231062155066117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00314241342514906,-0.017768355955034)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247370301473035,0.001661350971297)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287757654714706,-0.001587019055448)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0296684293303267,-0.00197065487799444)
--(axis cs:0.0300996094877799,-0.00212575875186483)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0300665991589897,-0.002227951711505)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0247250021572882,-0.0117689129952637)
--(axis cs:-0.024285547103281,-0.0119533179998619)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00987479073138455,0.00623270314622479)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.0112316088005128,0.0105169843329676)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112248252285852,0.0148524391110091)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0125858761796894,0.0195047635088304)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019362443432024,0.00908931010314345)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0206207633719219,0.0039994658255896)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00853867458162864,0.000272655103861546)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112279634038428,0.0207302512021095)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0125908126848591,0.0255878313476191)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125858761796894,0.0195047635088304)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0139370013687717,0.0225339026716575)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125858142466932,0.0141022240047385)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0139318399517657,0.0164911409870745)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112316088005128,0.0105169843329676)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0125858142466932,0.0141022240047385)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0125908126848591,0.0255878313476191)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0139364369211777,0.0278575918878734)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0261078972761129,0.000394392818740737)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0139485128671561,0.0131842824622203)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.015275523739991,0.013273785682675)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0234036013393853,-0.0124650384198057)
--(axis cs:-0.0229610756202074,-0.0128003414557416)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0207320072692045,0.00795667618492339)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0219932913971416,0.00349533322241838)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853867458162864,0.000272655103861546)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.00989644931040704,0.00464725240655674)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.028372356207128,-0.00146602074498359)
--(axis cs:0.028804882285217,-0.00163635107906679)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0287757654714706,-0.001587019055448)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153184322015172,0.0127698416068411)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0166271530480855,0.0109753039741163)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220730448358783,-0.013635577353182)
--(axis cs:-0.0216276703165,-0.0141317520607618)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220951536149333,0.00612247992627258)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.023366011069954,0.00274686130771931)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00989644931040704,0.00464725240655674)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0112533238315662,0.00848444442147555)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0126056609751866,0.0114533285099665)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0139485128671561,0.0131842824622203)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207347051076201,-0.0152561299867375)
--(axis cs:-0.0202873735816593,-0.0158680805594243)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112533238315662,0.00848444442147555)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0126056609751866,0.0114533285099665)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023454522801858,0.00390578787166662)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.0247370301473035,0.001661350971297)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.019391759368704,-0.0171366495700728)
--(axis cs:-0.0189437930412771,-0.0177666760782129)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00720575691468965,-0.014957806064107)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720575691468965,-0.014957806064107)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166965881501404,0.0128390829739975)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0179910032237104,0.00979930375365636)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180482997965005,-0.0189451353161204)
--(axis cs:-0.0176010323725148,-0.0194641800218508)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0248147265099245,0.00169263305160149)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0261078972761129,0.000394392818740737)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0099184088815099,0.00309083014157889)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.026179185199877,-0.000291528118993474)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.0270707627548044,-0.00100470727932946)
--(axis cs:0.0275053798604346,-0.0011446079707302)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139869170052812,0.0125751099517082)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0153184322015172,0.0127698416068411)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0167079111948514,-0.0202965461835851)
--(axis cs:-0.0162621390574739,-0.0205900061781267)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180763021888558,0.0126348748451638)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.019362443432024,0.00908931010314345)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.0099184088815099,0.00309083014157889)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0112813505757418,0.00740425195893248)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.00993115158408463,-0.010930917276608)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126391291205692,0.0106655783421979)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0139869170052812,0.0125751099517082)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194464590909366,0.011217379621003)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0207320072692045,0.00795667618492339)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112813505757418,0.00740425195893248)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0126391291205692,0.0106655783421979)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.0031621443813954,-0.01784615487646)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0208043688011742,0.00860264860615023)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0220951536149333,0.00612247992627258)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.022156450992991,0.00551852952520267)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.023454522801858,0.00390578787166662)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153720941180095,-0.0209044832119418)
--(axis cs:-0.014927682940287,-0.0209250319736812)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0235096852134978,0.0025632514524837)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0248147265099245,0.00169263305160149)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0257614946969616,-0.000736590553924374)
--(axis cs:0.0261988854844188,-0.000795169335724856)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.026179185199877,-0.000291528118993474)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00993115158408463,-0.010930917276608)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153740494698753,0.0136786993375694)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0166965881501404,0.0128390829739975)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0113025511206144,0.00524790864194542)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0113068671246641,0.000484019135751114)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.0031621443813954,-0.01784615487646)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140395281862237,-0.0207166999474486)
--(axis cs:-0.0135955107330967,-0.0205057580099026)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0113025511206144,0.00524790864194542)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.012670803416252,0.00960256926787374)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0221905834782797,0.0027608635394691)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0235096852134978,0.0025632514524837)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0167593329538307,0.013960817997264)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0180763021888558,0.0126348748451638)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.0244429747422156,-0.000803028267088877)
--(axis cs:0.0248835674208342,-0.000736479094895515)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140296291268163,0.0124718839994435)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0153740494698753,0.0136786993375694)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0126812502614013,0.000168887469772062)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208397184742866,0.0061238257604431)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.022156450992991,0.00551852952520267)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.012670803416252,0.00960256926787374)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0140296291268163,0.0124718839994435)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194895348352143,0.00963994341364461)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0208043688011742,0.00860264860615023)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113068671246641,0.000484019135751114)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.0126860743704774,0.00626473491489328)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181318689420081,0.012558497275467)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0194464590909366,0.011217379621003)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0231146429999293,-0.001301716847127)
--(axis cs:0.0235584983440361,-0.00108394022815987)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208573653273052,0.00215464181710656)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0221905834782797,0.0027608635394691)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0154171197588483,0.0131280116050995)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0167593329538307,0.013960817997264)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195047961566887,0.00556057911255063)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0208397184742866,0.0061238257604431)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126812502614013,0.000168887469772062)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0140620444578025,0.00561584377621063)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126860743704774,0.00626473491489328)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0140580104047442,0.010559160633852)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0127068813966701,-0.0199284724843376)
--(axis cs:-0.0122620033447648,-0.0195877016586561)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181524035150154,0.00908856852644559)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.0194895348352143,0.00963994341364461)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00997792602238643,-0.013709675610963)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140580104047442,0.010559160633852)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.0154171197588483,0.0131280116050995)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167920675968002,0.0119250846237134)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0181318689420081,0.012558497275467)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.015429174088567,0.00360134941885027)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0217770357270511,-0.00226742819856511)
--(axis cs:0.0222238622782731,-0.00189424343569838)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589920101366828,-0.015513236403187)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195116958238754,0.000730120964898722)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0208573653273052,0.00215464181710656)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181544641747832,0.00383988331246058)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0195047961566887,0.00556057911255063)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0167922726003091,0.00105409076917965)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140620444578025,0.00561584377621063)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0154342032139601,0.00961444951588621)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.0195116958238754,0.000730120964898722)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167922726003091,0.00105409076917965)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0181544641747832,0.00383988331246058)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167976317657221,0.00705508264782203)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0181524035150154,0.00908856852644559)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.015429174088567,0.00360134941885027)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0167976317657221,0.00705508264782203)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154342032139601,0.00961444951588621)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0167920675968002,0.0119250846237134)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0204316050719569,-0.00366701415013566)
--(axis cs:0.0208808300983391,-0.00315725493516719)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.00997792602238643,-0.013709675610963)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.014071897812395,-0.00950812206029793)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.014071897812395,-0.00950812206029793)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0190805104847204,-0.00539467944150862)
--(axis cs:0.019531349795721,-0.00479194195168349)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00589920101366828,-0.015513236403187)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.016813644508373,-0.00764629491540932)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.0177263083561005,-0.00727478284893632)
--(axis cs:0.0181778963570203,-0.00664410943365721)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0163713618441597,-0.00909517653910865)
--(axis cs:0.0168229778288013,-0.00850777147019902)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.016813644508373,-0.00764629491540932)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113705680767512,-0.0188638307757355)
--(axis cs:-0.01092384690891,-0.0185026413940639)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0150171391378973,-0.0106708749065578)
--(axis cs:0.0154684279300917,-0.0101810744694164)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.012749845441222,-0.0123181003144699)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.0136638295845275,-0.0119050666306861)
--(axis cs:0.014114869917194,-0.0115329957497793)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0123105460353005,-0.0128084206335958)
--(axis cs:0.0127617186853911,-0.0125397085631131)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.012749845441222,-0.0123181003144699)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100281361125913,-0.0178258644790087)
--(axis cs:-0.00957909613463824,-0.0175231997607263)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00456117423641122,-0.014899299259511)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.010041631762033,-0.0136931462681868)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.0109559507238241,-0.0134667384166395)
--(axis cs:0.0114077091862756,-0.0132678337497705)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00456117423641122,-0.014899299259511)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00867863002047302,-0.0170102320627376)
--(axis cs:-0.00822722970359674,-0.0168042783201985)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00959885865041356,-0.0139859788767792)
--(axis cs:0.0100515561650079,-0.0138224048559617)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.010041631762033,-0.0136931462681868)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.00823851515618564,-0.0144514409640357)
--(axis cs:0.00869235267649219,-0.0142984086734094)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00732221060968409,-0.0164963611920935)
--(axis cs:-0.00686864986609822,-0.0163931759498558)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.00687456972300668,-0.0149145086889903)
--(axis cs:0.00732962791645711,-0.0147585262276071)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320744895072243,-0.015280394913794)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595958023645422,-0.0162813823208839)
--(axis cs:-0.00550413184274867,-0.0162690303149567)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00550692398184984,-0.0153986475686005)
--(axis cs:0.00596321731870992,-0.0152342625097407)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00320744895072243,-0.015280394913794)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00459154736398585,-0.0163210189646861)
--(axis cs:-0.00413446074794419,-0.0163811242812301)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00413559310116913,-0.0159112337156951)
--(axis cs:0.00459311000472276,-0.0157371048614615)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321880496654259,-0.0165594148489187)
--(axis cs:-0.00276027139303616,-0.0166738530734935)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.00276062700961969,-0.0164528543362684)
--(axis cs:0.00321934957347053,-0.016269161631581)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.0018418660248195,-0.0169449088479684)
--(axis cs:-0.0013820178369328,-0.0170985678380935)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.00138207947961865,-0.017022075147791)
--(axis cs:0.00184199009331156,-0.0168293789451636)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.00046107746222621,-0.0174357373657991)
--(axis cs:-7.12224703757426e-17,-0.0176170526279082)
--(axis cs:0.000461082773870026,-0.0174159848827236)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--cycle;

\end{axis}

\end{tikzpicture}

==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_box_plot_translation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Mean Point To Point Distance (m)},
xmin=-0.158962534069396, xmax=3.50079195441912,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GT,GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.0415131159990448 0.85
0.0415131159990448 1.15
0.273901993151797 1.15
0.273901993151797 0.85
0.0415131159990448 0.85
};
\addplot [semithick, black]
table {%
0.0415131159990448 1
0.00738994268008163 1
};
\addplot [semithick, black]
table {%
0.273901993151797 1
0.599515564807917 1
};
\addplot [semithick, black]
table {%
0.00738994268008163 0.925
0.00738994268008163 1.075
};
\addplot [semithick, black]
table {%
0.599515564807917 0.925
0.599515564807917 1.075
};
\addplot [semithick, black]
table {%
0.07053637136 1.85
0.07053637136 2.15
1.42575355495025 2.15
1.42575355495025 1.85
0.07053637136 1.85
};
\addplot [semithick, black]
table {%
0.07053637136 2
0.0110623853691115 2
};
\addplot [semithick, black]
table {%
1.42575355495025 2
3.33443947766964 2
};
\addplot [semithick, black]
table {%
0.0110623853691115 1.925
0.0110623853691115 2.075
};
\addplot [semithick, black]
table {%
3.33443947766964 1.925
3.33443947766964 2.075
};
\addplot [semithick, black]
table {%
0.0517917863970767 2.85
0.0517917863970767 3.15
0.15854687118896 3.15
0.15854687118896 2.85
0.0517917863970767 2.85
};
\addplot [semithick, black]
table {%
0.0517917863970767 3
0.0127038902073594 3
};
\addplot [semithick, black]
table {%
0.15854687118896 3
0.313437221315309 3
};
\addplot [semithick, black]
table {%
0.0127038902073594 2.925
0.0127038902073594 3.075
};
\addplot [semithick, black]
table {%
0.313437221315309 2.925
0.313437221315309 3.075
};
\addplot [semithick, blue]
table {%
0.0949378523621646 0.85
0.0949378523621646 1.15
};
\addplot [semithick, red]
table {%
0.162717276246391 0.85
0.162717276246391 1.15
};
\addplot [semithick, blue]
table {%
0.265523811675952 1.85
0.265523811675952 2.15
};
\addplot [semithick, red]
table {%
2.48263893542358 1.85
2.48263893542358 2.15
};
\addplot [semithick, blue]
table {%
0.0954859213547889 2.85
0.0954859213547889 3.15
};
\addplot [semithick, red]
table {%
0.131107411865508 2.85
0.131107411865508 3.15
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_rotational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotatinal Error (radians)},
xmin=-0.0339947940152357, xmax=0.784155581914722,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.027895074774812 0.925
0.027895074774812 1.075
0.325988539489102 1.075
0.325988539489102 0.925
0.027895074774812 0.925
};
\addplot [semithick, black]
table {%
0.027895074774812 1
0.00416894843988303 1
};
\addplot [semithick, black]
table {%
0.325988539489102 1
0.746966928463361 1
};
\addplot [semithick, black]
table {%
0.00416894843988303 0.9625
0.00416894843988303 1.0375
};
\addplot [semithick, black]
table {%
0.746966928463361 0.9625
0.746966928463361 1.0375
};
\addplot [semithick, black]
table {%
0.017126135064514 1.925
0.017126135064514 2.075
0.0466646841740606 2.075
0.0466646841740606 1.925
0.017126135064514 1.925
};
\addplot [semithick, black]
table {%
0.017126135064514 2
0.00319385943612603 2
};
\addplot [semithick, black]
table {%
0.0466646841740606 2
0.0897343766679016 2
};
\addplot [semithick, black]
table {%
0.00319385943612603 1.9625
0.00319385943612603 2.0375
};
\addplot [semithick, black]
table {%
0.0897343766679016 1.9625
0.0897343766679016 2.0375
};
\addplot [semithick, blue]
table {%
0.0611819906230501 0.925
0.0611819906230501 1.075
};
\addplot [semithick, red]
table {%
0.282906843028811 0.925
0.282906843028811 1.075
};
\addplot [semithick, blue]
table {%
0.0306800634691039 1.925
0.0306800634691039 2.075
};
\addplot [semithick, red]
table {%
0.228346828000189 1.925
0.228346828000189 2.075
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_rotational_error_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={Summary of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.0346628157298248, xmax=0.78418739247256,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GO-ICP,BO-ICP $B$ ,BO-ICP $A$}
]
\addplot [semithick, black]
table {%
0.027895074774812 0.85
0.027895074774812 1.15
0.325988539489102 1.15
0.325988539489102 0.85
0.027895074774812 0.85
};
\addplot [semithick, black]
table {%
0.027895074774812 1
0.00416894843988303 1
};
\addplot [semithick, black]
table {%
0.325988539489102 1
0.746966928463361 1
};
\addplot [semithick, black]
table {%
0.00416894843988303 0.925
0.00416894843988303 1.075
};
\addplot [semithick, black]
table {%
0.746966928463361 0.925
0.746966928463361 1.075
};
\addplot [semithick, black]
table {%
0.0115646836704426 1.85
0.0115646836704426 2.15
0.0408441796849194 2.15
0.0408441796849194 1.85
0.0115646836704426 1.85
};
\addplot [semithick, black]
table {%
0.0115646836704426 2
0.0025576482793745 2
};
\addplot [semithick, black]
table {%
0.0408441796849194 2
0.0843389764453648 2
};
\addplot [semithick, black]
table {%
0.0025576482793745 1.925
0.0025576482793745 2.075
};
\addplot [semithick, black]
table {%
0.0843389764453648 1.925
0.0843389764453648 2.075
};
\addplot [semithick, black]
table {%
0.0116594786045817 2.85
0.0116594786045817 3.15
0.0428146695156243 3.15
0.0428146695156243 2.85
0.0116594786045817 2.85
};
\addplot [semithick, black]
table {%
0.0116594786045817 3
0.0025576482793745 3
};
\addplot [semithick, black]
table {%
0.0428146695156243 3
0.0843263811106218 3
};
\addplot [semithick, black]
table {%
0.0025576482793745 2.925
0.0025576482793745 3.075
};
\addplot [semithick, black]
table {%
0.0843263811106218 2.925
0.0843263811106218 3.075
};
\addplot [semithick, blue]
table {%
0.0611819906230501 0.85
0.0611819906230501 1.15
};
\addplot [semithick, red]
table {%
0.282906843028811 0.85
0.282906843028811 1.15
};
\addplot [semithick, blue]
table {%
0.0225873912146336 1.85
0.0225873912146336 2.15
};
\addplot [semithick, red]
table {%
0.0285869284769589 1.85
0.0285869284769589 2.15
};
\addplot [semithick, blue]
table {%
0.024043503062969 2.85
0.024043503062969 3.15
};
\addplot [semithick, red]
table {%
0.0351937223494664 2.85
0.0351937223494664 3.15
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_rotational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.130702934772301, xmax=3.27529676790456,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=312.9,
ytick style={color=black},
width=0.45\textwidth,
height=55mm,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0241152335311927,0) rectangle (axis cs:0.107800729911459,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.23332897448186,0) rectangle (axis cs:0.317014470862126,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.442542715432526,0) rectangle (axis cs:0.526228211812793,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.651756456383193,0) rectangle (axis cs:0.73544195276346,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.86097019733386,0) rectangle (axis cs:0.944655693714127,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07018393828453,0) rectangle (axis cs:1.15386943466479,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27939767923519,0) rectangle (axis cs:1.36308317561546,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.48861142018586,0) rectangle (axis cs:1.57229691656613,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.69782516113653,0) rectangle (axis cs:1.78151065751679,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90703890208719,0) rectangle (axis cs:1.99072439846746,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.11625264303786,0) rectangle (axis cs:2.19993813941813,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.32546638398853,0) rectangle (axis cs:2.40915188036879,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53468012493919,0) rectangle (axis cs:2.61836562131946,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.74389386588986,0) rectangle (axis cs:2.82757936227013,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.95310760684053,0) rectangle (axis cs:3.03679310322079,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.107800729911459,0) rectangle (axis cs:0.191486226291726,298);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.317014470862126,0) rectangle (axis cs:0.400699967242393,5);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.526228211812793,0) rectangle (axis cs:0.60991370819306,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.73544195276346,0) rectangle (axis cs:0.819127449143727,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.944655693714127,0) rectangle (axis cs:1.02834119009439,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.15386943466479,0) rectangle (axis cs:1.23755493104506,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.36308317561546,0) rectangle (axis cs:1.44676867199573,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.57229691656613,0) rectangle (axis cs:1.65598241294639,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.78151065751679,0) rectangle (axis cs:1.86519615389706,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.99072439846746,0) rectangle (axis cs:2.07440989484773,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.19993813941813,0) rectangle (axis cs:2.28362363579839,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.40915188036879,0) rectangle (axis cs:2.49283737674906,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.61836562131946,0) rectangle (axis cs:2.70205111769973,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.82757936227013,0) rectangle (axis cs:2.91126485865039,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.03679310322079,0) rectangle (axis cs:3.12047859960106,20);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_rotational_error_hist_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Distribution of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.0184059936859947, xmax=0.520963641965369,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=250.95,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00611080793452183,0) rectangle (axis cs:0.015585900348248,112);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.0416424044859951,0) rectangle (axis cs:0.0511174968997213,64);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0771740010374683,0) rectangle (axis cs:0.0866490934511945,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.112705597588942,0) rectangle (axis cs:0.122180690002668,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.148237194140415,0) rectangle (axis cs:0.157712286554141,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.183768790691888,0) rectangle (axis cs:0.193243883105614,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.219300387243361,0) rectangle (axis cs:0.228775479657087,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.254831983794835,0) rectangle (axis cs:0.264307076208561,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290363580346308,0) rectangle (axis cs:0.299838672760034,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.325895176897781,0) rectangle (axis cs:0.335370269311507,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.361426773449254,0) rectangle (axis cs:0.37090186586298,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.396958370000728,0) rectangle (axis cs:0.406433462414454,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.432489966552201,0) rectangle (axis cs:0.441965058965927,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.468021563103674,0) rectangle (axis cs:0.4774966555174,57);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.015585900348248,0) rectangle (axis cs:0.0250609927619742,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.0511174968997213,0) rectangle (axis cs:0.0605925893134475,82);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0866490934511945,0) rectangle (axis cs:0.0961241858649207,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.122180690002668,0) rectangle (axis cs:0.131655782416394,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.157712286554141,0) rectangle (axis cs:0.167187378967867,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.193243883105614,0) rectangle (axis cs:0.20271897551934,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.228775479657087,0) rectangle (axis cs:0.238250572070814,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.264307076208561,0) rectangle (axis cs:0.273782168622287,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.299838672760034,0) rectangle (axis cs:0.30931376517376,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.335370269311507,0) rectangle (axis cs:0.344845361725233,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.370901865862981,0) rectangle (axis cs:0.380376958276707,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.406433462414454,0) rectangle (axis cs:0.41590855482818,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.441965058965927,0) rectangle (axis cs:0.451440151379653,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.4774966555174,0) rectangle (axis cs:0.486971747931126,2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0250609927619742,0) rectangle (axis cs:0.0345360851757004,239);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0605925893134475,0) rectangle (axis cs:0.0700676817271737,80);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0961241858649207,0) rectangle (axis cs:0.105599278278647,4);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.131655782416394,0) rectangle (axis cs:0.14113087483012,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.167187378967867,0) rectangle (axis cs:0.176662471381593,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.20271897551934,0) rectangle (axis cs:0.212194067933067,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.238250572070814,0) rectangle (axis cs:0.24772566448454,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.273782168622287,0) rectangle (axis cs:0.283257261036013,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.30931376517376,0) rectangle (axis cs:0.318788857587486,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.344845361725233,0) rectangle (axis cs:0.35432045413896,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.380376958276707,0) rectangle (axis cs:0.389852050690433,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.41590855482818,0) rectangle (axis cs:0.425383647241906,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.451440151379653,0) rectangle (axis cs:0.460915243793379,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.486971747931126,0) rectangle (axis cs:0.496446840344853,0);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_translational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.210775543963487, xmax=4.64325438537767,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.150105978092269 0.925
0.150105978092269 1.075
2.08428682795075 1.075
2.08428682795075 0.925
0.150105978092269 0.925
};
\addplot [semithick, black]
table {%
0.150105978092269 1
0.00986218009747505 1
};
\addplot [semithick, black]
table {%
2.08428682795075 1
4.42261666131671 1
};
\addplot [semithick, black]
table {%
0.00986218009747505 0.9625
0.00986218009747505 1.0375
};
\addplot [semithick, black]
table {%
4.42261666131671 0.9625
4.42261666131671 1.0375
};
\addplot [semithick, black]
table {%
0.103132773286086 1.925
0.103132773286086 2.075
0.576679364119701 2.075
0.576679364119701 1.925
0.103132773286086 1.925
};
\addplot [semithick, black]
table {%
0.103132773286086 2
0.0101293069942074 2
};
\addplot [semithick, black]
table {%
0.576679364119701 2
1.15097494836413 2
};
\addplot [semithick, black]
table {%
0.0101293069942074 1.9625
0.0101293069942074 2.0375
};
\addplot [semithick, black]
table {%
1.15097494836413 1.9625
1.15097494836413 2.0375
};
\addplot [semithick, blue]
table {%
0.469218258531245 0.925
0.469218258531245 1.075
};
\addplot [semithick, red]
table {%
2.36943003911312 0.925
2.36943003911312 1.075
};
\addplot [semithick, blue]
table {%
0.235081709354522 1.925
0.235081709354522 2.075
};
\addplot [semithick, red]
table {%
0.767268172698453 1.925
0.767268172698453 2.075
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_translational_error_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.43\textwidth,
height=45mm,
title={Summary of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translation Error (m)},
xmin=-0.210775543963487, xmax=4.64325438537767,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GO-ICP,BO-ICP $B$ ,BO-ICP $A$}
]
\addplot [semithick, black]
table {%
0.150105978092269 0.85
0.150105978092269 1.15
2.08428682795075 1.15
2.08428682795075 0.85
0.150105978092269 0.85
};
\addplot [semithick, black]
table {%
0.150105978092269 1
0.00986218009747505 1
};
\addplot [semithick, black]
table {%
2.08428682795075 1
4.42261666131671 1
};
\addplot [semithick, black]
table {%
0.00986218009747505 0.925
0.00986218009747505 1.075
};
\addplot [semithick, black]
table {%
4.42261666131671 0.925
4.42261666131671 1.075
};
\addplot [semithick, black]
table {%
0.131756914893411 1.85
0.131756914893411 2.15
0.578029982601927 2.15
0.578029982601927 1.85
0.131756914893411 1.85
};
\addplot [semithick, black]
table {%
0.131756914893411 2
0.0312399048379256 2
};
\addplot [semithick, black]
table {%
0.578029982601927 2
1.16192808060877 2
};
\addplot [semithick, black]
table {%
0.0312399048379256 1.925
0.0312399048379256 2.075
};
\addplot [semithick, black]
table {%
1.16192808060877 1.925
1.16192808060877 2.075
};
\addplot [semithick, black]
table {%
0.134380251569825 2.85
0.134380251569825 3.15
0.619119797377954 3.15
0.619119797377954 2.85
0.134380251569825 2.85
};
\addplot [semithick, black]
table {%
0.134380251569825 3
0.0309729960795458 3
};
\addplot [semithick, black]
table {%
0.619119797377954 3
1.32589702076082 3
};
\addplot [semithick, black]
table {%
0.0309729960795458 2.925
0.0309729960795458 3.075
};
\addplot [semithick, black]
table {%
1.32589702076082 2.925
1.32589702076082 3.075
};
\addplot [semithick, blue]
table {%
0.469218258531245 0.85
0.469218258531245 1.15
};
\addplot [semithick, red]
table {%
2.36943003911312 0.85
2.36943003911312 1.15
};
\addplot [semithick, blue]
table {%
0.263335506926288 1.85
0.263335506926288 2.15
};
\addplot [semithick, red]
table {%
0.37838449737979 1.85
0.37838449737979 2.15
};
\addplot [semithick, blue]
table {%
0.280439512886344 2.85
0.280439512886344 3.15
};
\addplot [semithick, red]
table {%
0.411883238141468 2.85
0.411883238141468 3.15
};
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_translational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.130702934772301, xmax=3.27529676790456,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=312.9,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0241152335311927,0) rectangle (axis cs:0.107800729911459,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.23332897448186,0) rectangle (axis cs:0.317014470862126,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.442542715432526,0) rectangle (axis cs:0.526228211812793,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.651756456383193,0) rectangle (axis cs:0.73544195276346,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.86097019733386,0) rectangle (axis cs:0.944655693714127,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07018393828453,0) rectangle (axis cs:1.15386943466479,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27939767923519,0) rectangle (axis cs:1.36308317561546,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.48861142018586,0) rectangle (axis cs:1.57229691656613,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.69782516113653,0) rectangle (axis cs:1.78151065751679,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90703890208719,0) rectangle (axis cs:1.99072439846746,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.11625264303786,0) rectangle (axis cs:2.19993813941813,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.32546638398853,0) rectangle (axis cs:2.40915188036879,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53468012493919,0) rectangle (axis cs:2.61836562131946,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.74389386588986,0) rectangle (axis cs:2.82757936227013,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.95310760684053,0) rectangle (axis cs:3.03679310322079,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.107800729911459,0) rectangle (axis cs:0.191486226291726,298);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.317014470862126,0) rectangle (axis cs:0.400699967242393,5);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.526228211812793,0) rectangle (axis cs:0.60991370819306,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.73544195276346,0) rectangle (axis cs:0.819127449143727,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.944655693714127,0) rectangle (axis cs:1.02834119009439,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.15386943466479,0) rectangle (axis cs:1.23755493104506,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.36308317561546,0) rectangle (axis cs:1.44676867199573,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.57229691656613,0) rectangle (axis cs:1.65598241294639,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.78151065751679,0) rectangle (axis cs:1.86519615389706,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.99072439846746,0) rectangle (axis cs:2.07440989484773,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.19993813941813,0) rectangle (axis cs:2.28362363579839,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.40915188036879,0) rectangle (axis cs:2.49283737674906,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.61836562131946,0) rectangle (axis cs:2.70205111769973,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.82757936227013,0) rectangle (axis cs:2.91126485865039,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.03679310322079,0) rectangle (axis cs:3.12047859960106,20);
\end{axis}

\end{tikzpicture}


==> BO-ICP Camera Ready/figures/tikz_old_iros/tum_translational_error_hist_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Distribution of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.242579342312703, xmax=6.25244152241018,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=233.1,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0526488788110645,0) rectangle (axis cs:0.166746742047303,155);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.480515865946959,0) rectangle (axis cs:0.594613729183198,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.908382853082854,0) rectangle (axis cs:1.02248071631909,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.33624984021875,0) rectangle (axis cs:1.45034770345499,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.76411682735464,0) rectangle (axis cs:1.87821469059088,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.19198381449054,0) rectangle (axis cs:2.30608167772678,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.61985080162643,0) rectangle (axis cs:2.73394866486267,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.04771778876233,0) rectangle (axis cs:3.16181565199857,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.47558477589822,0) rectangle (axis cs:3.58968263913446,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.90345176303412,0) rectangle (axis cs:4.01754962627036,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.33131875017001,0) rectangle (axis cs:4.44541661340625,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75918573730591,0) rectangle (axis cs:4.87328360054214,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.1870527244418,0) rectangle (axis cs:5.30115058767804,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.61491971157769,0) rectangle (axis cs:5.72901757481393,45);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.166746742047303,0) rectangle (axis cs:0.280844605283542,212);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.594613729183198,0) rectangle (axis cs:0.708711592419436,76);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.02248071631909,0) rectangle (axis cs:1.13657857955533,31);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.45034770345499,0) rectangle (axis cs:1.56444556669123,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.87821469059088,0) rectangle (axis cs:1.99231255382712,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.30608167772678,0) rectangle (axis cs:2.42017954096302,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.73394866486267,0) rectangle (axis cs:2.84804652809891,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.16181565199857,0) rectangle (axis cs:3.2759135152348,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.58968263913446,0) rectangle (axis cs:3.7037805023707,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.01754962627035,0) rectangle (axis cs:4.13164748950659,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.44541661340625,0) rectangle (axis cs:4.55951447664249,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.87328360054214,0) rectangle (axis cs:4.98738146377838,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.30115058767804,0) rectangle (axis cs:5.41524845091428,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.72901757481393,0) rectangle (axis cs:5.84311543805017,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.280844605283542,0) rectangle (axis cs:0.39494246851978,222);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.708711592419436,0) rectangle (axis cs:0.822809455655675,67);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.13657857955533,0) rectangle (axis cs:1.25067644279157,30);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.56444556669123,0) rectangle (axis cs:1.67854342992746,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.99231255382712,0) rectangle (axis cs:2.10641041706336,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.42017954096301,0) rectangle (axis cs:2.53427740419925,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.84804652809891,0) rectangle (axis cs:2.96214439133515,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.2759135152348,0) rectangle (axis cs:3.39001137847104,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.7037805023707,0) rectangle (axis cs:3.81787836560694,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.13164748950659,0) rectangle (axis cs:4.24574535274283,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.55951447664249,0) rectangle (axis cs:4.67361233987873,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.98738146377838,0) rectangle (axis cs:5.10147932701462,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.41524845091428,0) rectangle (axis cs:5.52934631415052,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.84311543805017,0) rectangle (axis cs:5.95721330128641,0);
\end{axis}

\end{tikzpicture}


==> figures/bo_viz/bayes_viz_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown158166}{RGB}{158,1,66}
\definecolor{brown160366}{RGB}{160,3,66}
\definecolor{brown162567}{RGB}{162,5,67}
\definecolor{brown164867}{RGB}{164,8,67}
\definecolor{brown1661068}{RGB}{166,10,68}
\definecolor{brown1681268}{RGB}{168,12,68}
\definecolor{brown1701569}{RGB}{170,15,69}
\definecolor{brown1731769}{RGB}{173,17,69}
\definecolor{brown1752070}{RGB}{175,20,70}
\definecolor{brown1772270}{RGB}{177,22,70}
\definecolor{brown1792471}{RGB}{179,24,71}
\definecolor{brown1812771}{RGB}{181,27,71}
\definecolor{brown1832972}{RGB}{183,29,72}
\definecolor{brown1863272}{RGB}{186,32,72}
\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{cadetblue83173173}{RGB}{83,173,173}
\definecolor{cadetblue89180170}{RGB}{89,180,170}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{coral24511670}{RGB}{245,116,70}
\definecolor{coral24511971}{RGB}{245,119,71}
\definecolor{coral24512172}{RGB}{245,121,72}
\definecolor{coral24612474}{RGB}{246,124,74}
\definecolor{coral24612976}{RGB}{246,129,76}
\definecolor{coral24713177}{RGB}{247,131,77}
\definecolor{coral24713478}{RGB}{247,134,78}
\definecolor{coral24713779}{RGB}{247,137,79}
\definecolor{coral24813981}{RGB}{248,139,81}
\definecolor{coral24814282}{RGB}{248,142,82}
\definecolor{coral24814483}{RGB}{248,144,83}
\definecolor{coral24914784}{RGB}{249,147,84}
\definecolor{cornflowerblue100133235}{RGB}{100,133,235}
\definecolor{cornflowerblue101134236}{RGB}{101,134,236}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue104137238}{RGB}{104,137,238}
\definecolor{cornflowerblue105139239}{RGB}{105,139,239}
\definecolor{cornflowerblue107141240}{RGB}{107,141,240}
\definecolor{cornflowerblue108142241}{RGB}{108,142,241}
\definecolor{cornflowerblue109144241}{RGB}{109,144,241}
\definecolor{cornflowerblue111145242}{RGB}{111,145,242}
\definecolor{cornflowerblue112147243}{RGB}{112,147,243}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue115149244}{RGB}{115,149,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue126161249}{RGB}{126,161,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue128164250}{RGB}{128,164,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue92123229}{RGB}{92,123,229}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue95126231}{RGB}{95,126,231}
\definecolor{cornflowerblue96128232}{RGB}{96,128,232}
\definecolor{cornflowerblue97130234}{RGB}{97,130,234}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{crimson1883473}{RGB}{188,34,73}
\definecolor{crimson1903673}{RGB}{190,36,73}
\definecolor{crimson1923974}{RGB}{192,39,74}
\definecolor{crimson1944174}{RGB}{194,41,74}
\definecolor{crimson1964475}{RGB}{196,44,75}
\definecolor{crimson1984675}{RGB}{198,46,75}
\definecolor{crimson2014876}{RGB}{201,48,76}
\definecolor{crimson2035176}{RGB}{203,51,76}
\definecolor{crimson2055377}{RGB}{205,53,77}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darkseagreen131205164}{RGB}{131,205,164}
\definecolor{darkslateblue8787166}{RGB}{87,87,166}
\definecolor{darkslateblue9479162}{RGB}{94,79,162}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2075677}{RGB}{207,56,77}
\definecolor{indianred2095878}{RGB}{209,58,78}
\definecolor{indianred2116078}{RGB}{211,60,78}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2136278}{RGB}{213,62,78}
\definecolor{indianred2146478}{RGB}{214,64,78}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2166677}{RGB}{216,66,77}
\definecolor{indianred2176877}{RGB}{217,68,77}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2187076}{RGB}{218,70,76}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2197276}{RGB}{219,72,76}
\definecolor{indianred2207375}{RGB}{220,73,75}
\definecolor{indianred2227575}{RGB}{222,75,75}
\definecolor{indianred2237775}{RGB}{223,77,75}
\definecolor{indianred2247974}{RGB}{224,79,74}
\definecolor{indianred2258174}{RGB}{225,81,74}
\definecolor{indianred2268373}{RGB}{226,83,73}
\definecolor{khaki223242153}{RGB}{223,242,153}
\definecolor{khaki230245152}{RGB}{230,245,152}
\definecolor{khaki253208125}{RGB}{253,208,125}
\definecolor{lemonchiffon249252182}{RGB}{249,252,182}
\definecolor{lemonchiffon251253185}{RGB}{251,253,185}
\definecolor{lemonchiffon254253187}{RGB}{254,253,187}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgreen150213164}{RGB}{150,213,164}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{moccasin254248179}{RGB}{254,248,179}
\definecolor{moccasin254249181}{RGB}{254,249,181}
\definecolor{navajowhite254236159}{RGB}{254,236,159}
\definecolor{palegoldenrod239248167}{RGB}{239,248,167}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue5977193}{RGB}{59,77,193}
\definecolor{royalblue6281196}{RGB}{62,81,196}
\definecolor{royalblue6383198}{RGB}{63,83,198}
\definecolor{royalblue6484199}{RGB}{64,84,199}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7195208}{RGB}{71,95,208}
\definecolor{royalblue7398211}{RGB}{73,98,211}
\definecolor{royalblue75100212}{RGB}{75,100,212}
\definecolor{royalblue76102214}{RGB}{76,102,214}
\definecolor{royalblue77103215}{RGB}{77,103,215}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue81108219}{RGB}{81,108,219}
\definecolor{royalblue82110220}{RGB}{82,110,220}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{royalblue85113222}{RGB}{85,113,222}
\definecolor{royalblue86115224}{RGB}{86,115,224}
\definecolor{royalblue88118226}{RGB}{88,118,226}
\definecolor{royalblue90120227}{RGB}{90,120,227}
\definecolor{royalblue91121228}{RGB}{91,121,228}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{sandybrown25115990}{RGB}{251,159,90}
\definecolor{sandybrown25116592}{RGB}{251,165,92}
\definecolor{sandybrown25317699}{RGB}{253,176,99}
\definecolor{sandybrown253184106}{RGB}{253,184,106}
\definecolor{sandybrown253188109}{RGB}{253,188,109}
\definecolor{sandybrown253192112}{RGB}{253,192,112}
\definecolor{steelblue66114178}{RGB}{66,114,178}
\definecolor{steelblue67155181}{RGB}{67,155,181}
\definecolor{steelblue73105174}{RGB}{73,105,174}
\definecolor{tomato2288573}{RGB}{228,85,73}
\definecolor{tomato2308872}{RGB}{230,88,72}
\definecolor{tomato2319071}{RGB}{231,90,71}
\definecolor{tomato2349470}{RGB}{234,94,70}
\definecolor{tomato2359670}{RGB}{235,96,70}
\definecolor{tomato2369769}{RGB}{236,97,69}
\definecolor{tomato23910168}{RGB}{239,101,68}
\definecolor{tomato24010368}{RGB}{240,103,68}
\definecolor{tomato24110567}{RGB}{241,105,67}
\definecolor{tomato24410967}{RGB}{244,109,67}
\definecolor{tomato24411168}{RGB}{244,111,68}
\definecolor{tomato24411469}{RGB}{244,114,69}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 10 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.014632190247702 -0.0176007671224086 0,0,0 0,0,0
-0.00077637606643655 -0.0467705151891263 0,0,0 0,0,0
0.0161341446330539 0.0197502691809641 0,0,0 0,0,0
-0.0299182532686 -0.0302454357505706 0,0,0 0,0,0
0.038938923568548 -0.0365496628688372 0,0,0 0,0,0
-0.0192884773450245 -0.0415605194566655 0,0,0 0,0,0
-0.0244550827999469 0.020670238290588 0,0,0 0,0,0
0.0217337604524048 -0.0354303589559405 0,0,0 0,0,0
0.0327117434263811 -0.0348116264278235 0,0,0 0,0,0
-0.0299390628949674 -0.0391125424306164 0,0,0 0,0,0
0.0150335625808231 0.0197016052717877 0,0,0 0,0,0
};
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.31644571069852e-17,0.0101339744520844)
--(axis cs:-0.000404106234225253,0.00993546788206436)
--(axis cs:-0.000808495414569348,0.00973682232147551)
--(axis cs:-0.00121316783830457,0.00953803762404572)
--(axis cs:-0.00080906190156101,0.00933911364598508)
--(axis cs:-0.000404672721425503,0.00914005023909411)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:0.000404672721426023,0.00914005024207263)
--(axis cs:0.000809061901563034,0.0093391136507229)
--(axis cs:0.00121316783830833,0.00953803762969556)
--(axis cs:0.000808495414570571,0.00973682232446816)
--(axis cs:0.000404106234225357,0.00993546788325295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121316783830457,0.00953803762404572)
--(axis cs:-0.00161812380311935,0.00933911364321735)
--(axis cs:-0.00202336360711906,0.00914005023212082)
--(axis cs:-0.00242888754882647,0.00894084724354033)
--(axis cs:-0.00202478280513759,0.00874150453619368)
--(axis cs:-0.00162039452078768,0.00854202195899525)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.000810197260397129,0.00854202196596342)
--(axis cs:-0.000404956561030157,0.00874150454725895)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:-0.000404672721425503,0.00914005023909411)
--(axis cs:-0.00080906190156101,0.00933911364598508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121316783830833,0.00953803762969556)
--(axis cs:0.000809061901563034,0.0093391136507229)
--(axis cs:0.000404672721426023,0.00914005024207263)
--(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:0.00040495656103108,0.00874150455196336)
--(axis cs:0.000810197260402454,0.00854202197778408)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.00162039452080955,0.00854202198266015)
--(axis cs:0.00202478280516483,0.00874150455975389)
--(axis cs:0.0024288875488577,0.00894084726604456)
--(axis cs:0.00202336360713621,0.0091400502470286)
--(axis cs:0.00161812380312799,0.00933911365269662)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00242888754882647,0.00894084724354033)
--(axis cs:-0.0028346959271823,0.00874150452986884)
--(axis cs:-0.0032407890415456,0.00854202194304973)
--(axis cs:-0.00364716719169407,0.00834239933450102)
--(axis cs:-0.0032430645422857,0.0081426365691577)
--(axis cs:-0.00283867805495435,0.00794273349031378)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00202762718212891,0.00794273350631213)
--(axis cs:-0.00162153227116653,0.0081426365945191)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.00162039452078768,0.00854202195899525)
--(axis cs:-0.00202478280513759,0.00874150453619368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.85481037224067e-17,0.00894084725670944)
--(axis cs:-0.000404956561030157,0.00874150454725895)
--(axis cs:-0.000810197260397129,0.00854202196596342)
--(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.000810766135588444,0.00814263660555123)
--(axis cs:-0.000405525436432318,0.00794273353405102)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:0.000405525436434867,0.00794273354572909)
--(axis cs:0.000810766135596955,0.00814263662417711)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.000810197260402454,0.00854202197778408)
--(axis cs:0.00040495656103108,0.00874150455196336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0024288875488577,0.00894084726604456)
--(axis cs:0.00202478280516483,0.00874150455975389)
--(axis cs:0.00162039452080955,0.00854202198266015)
--(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.00162153227120111,0.00814263663182059)
--(axis cs:0.00202762718219699,0.00794273356487584)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00283867805508827,0.00794273357250773)
--(axis cs:0.00324306454242515,0.00814263664407516)
--(axis cs:0.00364716719183464,0.00834239940166037)
--(axis cs:0.00324078904163381,0.00854202199051851)
--(axis cs:0.0028346959272359,0.00874150456289313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00364716719169407,0.00834239933450102)
--(axis cs:-0.00405383067782416,0.00814263655501711)
--(axis cs:-0.00446077980055105,0.00794273345464201)
--(axis cs:-0.00486801486090821,0.00774268988250614)
--(axis cs:-0.00446391521268018,0.00754250571742477)
--(axis cs:-0.00405953142927739,0.00734218079135298)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00324762514348903,0.00734218082728829)
--(axis cs:-0.00284067331725301,0.00754250577429253)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00283867805495435,0.00794273349031378)
--(axis cs:-0.0032430645422857,0.0081426365691577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121572239725245,0.0083423993646231)
--(axis cs:-0.00162153227116653,0.0081426365945191)
--(axis cs:-0.00202762718212891,0.00794273350631213)
--(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00202905236949608,0.0075425057996826)
--(axis cs:-0.0016238125718042,0.00734218089117108)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.000811906285914985,0.00734218091869131)
--(axis cs:-0.000405810473909506,0.00754250584349748)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:-0.000405525436432318,0.00794273353405102)
--(axis cs:-0.000810766135588444,0.00814263660555123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121572239726784,0.00834239938689611)
--(axis cs:0.000810766135596955,0.00814263662417711)
--(axis cs:0.000405525436434867,0.00794273354572909)
--(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:0.000405810473913614,0.00754250586184833)
--(axis cs:0.00081190628593629,0.00734218096469145)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00162381257189009,0.0073421809833634)
--(axis cs:0.00202905236960333,0.00754250589177798)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00202762718219699,0.00794273356487584)
--(axis cs:0.00162153227120111,0.00814263663182059)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00364716719183464,0.00834239940166037)
--(axis cs:0.00324306454242515,0.00814263664407516)
--(axis cs:0.00283867805508827,0.00794273357250773)
--(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00284067331746406,0.00754250590364)
--(axis cs:0.00324762514383556,0.00734218101297501)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.00405953142982109,0.00734218102438571)
--(axis cs:0.00446391521320513,0.00754250592206455)
--(axis cs:0.00486801486140611,0.0077426900605106)
--(axis cs:0.00446077980088361,0.00794273358442867)
--(axis cs:0.00405383067804259,0.00814263664885368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00486801486090821,0.00774268988250614)
--(axis cs:-0.00527553616034677,0.00754250568661669)
--(axis cs:-0.00568334400073423,0.00734218071358975)
--(axis cs:-0.00609143868435266,0.00714171480830878)
--(axis cs:-0.0056873429498718,0.00694110787855671)
--(axis cs:-0.00528296278297351,0.00674035973346065)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00447019927810288,0.00674035981211389)
--(axis cs:-0.00406238782162728,0.00694110800280962)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00405953142927739,0.00734218079135298)
--(axis cs:-0.00446391521268018,0.00754250571742477)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00243400743054845,0.00774268994990968)
--(axis cs:-0.00284067331725301,0.00754250577429253)
--(axis cs:-0.00324762514348903,0.00734218082728829)
--(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00324991025740868,0.00694110805997866)
--(axis cs:-0.00284467226811916,0.00674035995604754)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00203190876301667,0.00674036001970042)
--(axis cs:-0.00162495512879891,0.00694110816113423)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.0016238125718042,0.00734218089117108)
--(axis cs:-0.00202905236949608,0.0075425057996826)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.35150638620711e-17,0.00774269000219293)
--(axis cs:-0.000405810473909506,0.00754250584349748)
--(axis cs:-0.000811906285914985,0.00734218091869131)
--(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.000812477564419757,0.00694110820448806)
--(axis cs:-0.000406381752628819,0.00674036012845096)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:0.000406381752639181,0.00674036017350328)
--(axis cs:0.000812477564453263,0.00694110827657251)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00081190628593629,0.00734218096469145)
--(axis cs:0.000405810473913614,0.00754250586184833)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00243400743067177,0.00774269003817769)
--(axis cs:0.00202905236960333,0.00754250589177798)
--(axis cs:0.00162381257189009,0.0073421809833634)
--(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.00162495512893379,0.0069411083056645)
--(axis cs:0.00203190876328115,0.00674036024617557)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00284467226864019,0.00674036027463396)
--(axis cs:0.0032499102579534,0.00694110835153795)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.00324762514383556,0.00734218101297501)
--(axis cs:0.00284067331746406,0.00754250590364)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00486801486140611,0.0077426900605106)
--(axis cs:0.00446391521320513,0.00754250592206455)
--(axis cs:0.00405953142982109,0.00734218102438571)
--(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.0040623878224828,0.00694110836910551)
--(axis cs:0.00447019927940409,0.00674036031831942)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00528296278479978,0.00674036033460074)
--(axis cs:0.00568734295156247,0.00694110839555706)
--(axis cs:0.00609143868589939,0.00714171524997203)
--(axis cs:0.00568334400180604,0.00734218104167042)
--(axis cs:0.00527553616108172,0.0075425059290196)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00609143868435266,0.00714171480830878)
--(axis cs:-0.00649982051389599,0.00694110781349112)
--(axis cs:-0.0069084897924663,0.00674035956914019)
--(axis cs:-0.00731744682356869,0.00653946991185609)
--(axis cs:-0.00691335592098768,0.00633843880620283)
--(axis cs:-0.00650898028874039,0.00613726601657629)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00569535775319456,0.00613726618343051)
--(axis cs:-0.00528668394037906,0.00633843906933958)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00528296278297351,0.00674035973346065)
--(axis cs:-0.0056873429498718,0.00694110787855671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00365486321092047,0.00714171495527707)
--(axis cs:-0.00406238782162728,0.00694110800280962)
--(axis cs:-0.00447019927810288,0.00674035981211389)
--(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00447334794987429,0.00633843919476784)
--(axis cs:-0.00406811268159283,0.00613726649941373)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00325449014554397,0.00613726664345591)
--(axis cs:-0.002846675968476,0.00633843942324741)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00284467226811916,0.00674035995604754)
--(axis cs:-0.00324991025740868,0.00694110805997866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00121828773705792,0.00714171507572032)
--(axis cs:-0.00162495512879891,0.00694110816113423)
--(axis cs:-0.00203190876301667,0.00674036001970042)
--(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.00203333997760047,0.00633843952377957)
--(axis cs:-0.00162724507300827,0.0061372668958086)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.000813622536554257,0.00613726700279221)
--(axis cs:-0.000406667995560127,0.00633843969463231)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:-0.000406381752628819,0.00674036012845096)
--(axis cs:-0.000812477564419757,0.00694110820448806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00121828773711833,0.00714171516220147)
--(axis cs:0.000812477564453263,0.00694110827657251)
--(axis cs:0.000406381752639181,0.00674036017350328)
--(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:0.000406667995576422,0.00633843976500401)
--(axis cs:0.000813622536636432,0.00613726717870319)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.0016272450733386,0.00613726724884074)
--(axis cs:0.00203333997801445,0.00633843987786075)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00203190876328115,0.00674036024617557)
--(axis cs:0.00162495512893379,0.0069411083056645)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00365486321147176,0.0071417152176936)
--(axis cs:0.0032499102579534,0.00694110835153795)
--(axis cs:0.00284467226864019,0.00674036027463396)
--(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00284667596929219,0.00633843992177695)
--(axis cs:0.0032544901468819,0.00613726735811622)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00406811268369906,0.00613726739942142)
--(axis cs:0.00447334795191733,0.00633843998877705)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00447019927940409,0.00674036031831942)
--(axis cs:0.0040623878224828,0.00694110836910551)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00609143868589939,0.00714171524997203)
--(axis cs:0.00568734295156247,0.00694110839555706)
--(axis cs:0.00528296278479978,0.00674036033460074)
--(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00528668394325046,0.00633844001358108)
--(axis cs:0.00569535775737996,0.00613726746083818)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00650898029423148,0.00613726748298701)
--(axis cs:0.00691335592593317,0.00633844004980906)
--(axis cs:0.00731744682798326,0.00653947096077704)
--(axis cs:0.00690848979560251,0.00674036035853265)
--(axis cs:0.00649982051610755,0.00694110840522734)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00731744682356869,0.00653946991185609)
--(axis cs:-0.00772669191110436,0.00633843867397231)
--(axis cs:-0.0081362253593616,0.0061372656824804)
--(axis cs:-0.00854604747300381,0.00593595075769745)
--(axis cs:-0.008141962325793,0.00573449396739348)
--(axis cs:-0.00773759215160216,0.00553289499240481)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00692310876857974,0.00553289533292346)
--(axis cs:-0.0065135698626439,0.00573449450351389)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00650898028874039,0.00613726601657629)
--(axis cs:-0.00691335592098768,0.00633843880620283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00487829788325067,0.00653947022245913)
--(axis cs:-0.00528668394037906,0.00633843906933958)
--(axis cs:-0.00569535775319456,0.00613726618343051)
--(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.00569937363068813,0.00573449477021606)
--(axis cs:-0.00529414200155046,0.00553289600518801)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00447965861751537,0.00553289632279207)
--(axis cs:-0.0040709811659552,0.00573449527304523)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00406811268159283,0.00613726649941373)
--(axis cs:-0.00447334794987429,0.00633843919476784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00243914894200619,0.00653947049389674)
--(axis cs:-0.002846675968476,0.00633843942324741)
--(axis cs:-0.00325449014554397,0.00613726664345591)
--(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.00325678493319164,0.00573449550113225)
--(axis cs:-0.00285069184844975,0.00553289689571469)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00203620846347066,0.00553289714510408)
--(axis cs:-0.00162839246696833,0.0057344958986279)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.00162724507300827,0.0061372668958086)
--(axis cs:-0.00203333997760047,0.00633843952377957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.3691478145032e-17,0.00653947069841133)
--(axis cs:-0.000406667995560127,0.00633843969463231)
--(axis cs:-0.000813622536554257,0.00613726700279221)
--(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.000814196233562703,0.00573449606617405)
--(axis cs:-0.000407241692792422,0.00553289756421784)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:0.000407241692832221,0.00553289773474563)
--(axis cs:0.000814196233690854,0.00573449634005138)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.000813622536636432,0.00613726717870319)
--(axis cs:0.000406667995576422,0.00633843976500401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00243914894248407,0.00653947083464044)
--(axis cs:0.00203333997801445,0.00633843987786075)
--(axis cs:0.0016272450733386,0.00613726724884074)
--(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.00162839246748347,0.00573449644855161)
--(axis cs:0.00203620846447806,0.00553289800489911)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00285069185043951,0.00553289810863474)
--(axis cs:0.00325678493528184,0.00573449661653395)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.0032544901468819,0.00613726735811622)
--(axis cs:0.00284667596929219,0.00633843992177695)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00487829788519718,0.00653947091624268)
--(axis cs:0.00447334795191733,0.00633843998877705)
--(axis cs:0.00406811268369906,0.00613726739942142)
--(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00407098116925005,0.00573449667959625)
--(axis cs:0.00447965862252206,0.00553289826486716)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00529414200860895,0.00553289832190067)
--(axis cs:0.00569937363725562,0.00573449677275024)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00569535775737996,0.00613726746083818)
--(axis cs:0.00528668394325046,0.00633844001358108)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00731744682798326,0.00653947096077704)
--(axis cs:0.00691335592593317,0.00633844004980906)
--(axis cs:0.00650898029423148,0.00613726748298701)
--(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00651356987127431,0.00573449680610605)
--(axis cs:0.00692310878081616,0.00553289840410367)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00773759216692236,0.00553289843280537)
--(axis cs:0.00814196233931449,0.00573449685339764)
--(axis cs:0.00854604748485027,0.00593595316691415)
--(axis cs:0.00813622536793734,0.00613726751459977)
--(axis cs:0.00772669191727648,0.00633844006264184)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00854604747300381,0.00593595075769745)
--(axis cs:-0.00895615855705412,0.0057344937116256)
--(axis cs:-0.00936655891687571,0.00553289434594463)
--(axis cs:-0.00977724885814675,0.00533115244957351)
--(axis cs:-0.00937317039437821,0.00512926825825319)
--(axis cs:-0.00896880660606925,0.00492724130772523)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.0081534605540756,0.00492724196888866)
--(axis cs:-0.00774305380868409,0.00512926929757113)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00773759215160216,0.00553289499240481)
--(axis cs:-0.008141962325793,0.00573449396739348)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061043196257924,0.00593595138925831)
--(axis cs:-0.0065135698626439,0.00573449450351389)
--(axis cs:-0.00692310876857974,0.00553289533292346)
--(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.0069279955152086,0.00512926984306247)
--(axis cs:-0.00652276844842646,0.0049272433445584)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00570742239460301,0.00492724402318291)
--(axis cs:-0.00529787892666521,0.00512927091542575)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00529414200155046,0.00553289600518801)
--(axis cs:-0.00569937363068813,0.00573449477021606)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00366259177673151,0.00593595198527575)
--(axis cs:-0.0040709811659552,0.00573449527304523)
--(axis cs:-0.00447965861751537,0.00553289632279207)
--(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00448282063155635,0.00512927141964563)
--(axis cs:-0.00407673028483381,0.00492724529052776)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00326138422893513,0.00492724585937243)
--(axis cs:-0.00285270403974903,0.00512927232448464)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00285069184844975,0.00553289689571469)
--(axis cs:-0.00325678493319164,0.00573449550113225)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122086392591068,0.00593595245997585)
--(axis cs:-0.00162839246696833,0.0057344958986279)
--(axis cs:-0.00203620846347066,0.00553289714510408)
--(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00203764574313726,0.00512927271610463)
--(axis cs:-0.00163069211538794,0.00492724683968652)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.000815346057885609,0.00492724724785539)
--(axis cs:-0.000407529148781004,0.00512927337035303)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:-0.000407241692792422,0.00553289756421784)
--(axis cs:-0.000814196233562703,0.00573449606617405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122086392614222,0.00593595278982866)
--(axis cs:0.000814196233690854,0.00573449634005138)
--(axis cs:0.000407241692832221,0.00553289773474563)
--(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:0.000407529148842882,0.00512927363483284)
--(axis cs:0.000815346058194763,0.00492724790681975)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.00163069211663139,0.00492724816436596)
--(axis cs:0.00203764574470303,0.00512927405113474)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00203620846447806,0.00553289800489911)
--(axis cs:0.00162839246748347,0.00573449644855161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00366259177885711,0.00593595299400312)
--(axis cs:0.00325678493528184,0.00573449661653395)
--(axis cs:0.00285069185043951,0.00553289810863474)
--(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00285270404284495,0.00512927420987307)
--(axis cs:0.00326138423400169,0.00492724855785295)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00407673029284388,0.0049272487034603)
--(axis cs:0.00448282063936917,0.00512927444733154)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00447965862252206,0.00553289826486716)
--(axis cs:0.00407098116925005,0.00573449667959625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00610431963183006,0.00593595310831442)
--(axis cs:0.00569937363725562,0.00573449677275024)
--(axis cs:0.00529414200860895,0.00553289832190067)
--(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00529787893769874,0.00512927453338306)
--(axis cs:0.00570742241067858,0.00492724891561782)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00652276846962802,0.0049272489904632)
--(axis cs:0.00692799553440498,0.00512927465655563)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00692310878081616,0.00553289840410367)
--(axis cs:0.00651356987127431,0.00573449680610605)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00854604748485027,0.00593595316691415)
--(axis cs:0.00814196233931449,0.00573449685339764)
--(axis cs:0.00773759216692236,0.00553289843280537)
--(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00774305383276053,0.00512927469924068)
--(axis cs:0.00815346058752629,0.00492724909511677)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00896880664646172,0.00492724913051849)
--(axis cs:0.00937317042944841,0.00512927475803365)
--(axis cs:0.00977724888839984,0.00533115782546837)
--(axis cs:0.00936655893912062,0.00553289847261291)
--(axis cs:0.00895615857332965,0.00573449686963795)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00977724885814675,0.00533115244957351)
--(axis cs:-0.0101882286868289,0.00512926779573104)
--(axis cs:-0.0105994987091283,0.00492724013842276)
--(axis cs:-0.0110110592314468,0.00472506920828179)
--(axis cs:-0.0106069883820622,0.00452275546392435)
--(axis cs:-0.0102026319098226,0.004320298217088)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.00938642136352104,0.00432029941659349)
--(axis cs:-0.00897514402532243,0.00452275734681391)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00896880660606925,0.00492724130772523)
--(axis cs:-0.00937317039437821,0.00512926825825319)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00733293664876776,0.00533115367157394)
--(axis cs:-0.00774305380868409,0.00512926929757113)
--(axis cs:-0.0081534605540756,0.00492724196888866)
--(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00815922184618858,0.00452275840809063)
--(axis cs:-0.00775400026877827,0.00432030209404579)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00693778971974167,0.00432030348849745)
--(axis cs:-0.00652737748521803,0.0045227606075192)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00652276844842646,0.0049272433445584)
--(axis cs:-0.0069279955152086,0.00512926984306247)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00488862443608036,0.00533115493979064)
--(axis cs:-0.00529787892666521,0.00512927091542575)
--(axis cs:-0.00570742239460301,0.00492724402318291)
--(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00571145530311817,0.00452276168762595)
--(axis cs:-0.00530536861751413,0.0043203062049329)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00448915806424213,0.0043203074692144)
--(axis cs:-0.00407961093551337,0.00452276369452102)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00407673028483381,0.00492724529052776)
--(axis cs:-0.00448282063155635,0.00512927141964563)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00244431221955682,0.00533115601776626)
--(axis cs:-0.00285270403974903,0.00512927232448464)
--(axis cs:-0.00326138422893513,0.00492724585937243)
--(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00326368875009413,0.00452276459024767)
--(axis cs:-0.00285673695366379,0.00432030971296361)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00204052639660151,0.00432031067227392)
--(axis cs:-0.00163184437648905,0.00452276612473135)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.00163069211538794,0.00492724683968652)
--(axis cs:-0.00203764574313726,0.00512927271610463)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.3868639281582e-17,0.00533115680386448)
--(axis cs:-0.000407529148781004,0.00512927337035303)
--(axis cs:-0.000815346057885609,0.00492724724785539)
--(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.000815922188542804,0.00452276675948481)
--(axis cs:-0.000408105279692336,0.00432031225486859)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:0.000408105279840481,0.00432031288590127)
--(axis cs:0.000815922189020966,0.00452276777754221)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.000815346058194763,0.00492724790681975)
--(axis cs:0.000407529148842882,0.00512927363483284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00244431222137294,0.00533115730875735)
--(axis cs:0.00203764574470303,0.00512927405113474)
--(axis cs:0.00163069211663139,0.00492724816436596)
--(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.00163184437841325,0.00452276817259702)
--(axis cs:0.00204052640035423,0.00432031386575868)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00285673696110163,0.00432031423390375)
--(axis cs:0.00326368875795305,0.00452276877198352)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00326138423400169,0.00492724855785295)
--(axis cs:0.00285270404284495,0.00512927420987307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00488862444356433,0.00533115759959876)
--(axis cs:0.00448282063936917,0.00512927444733154)
--(axis cs:0.00407673029284388,0.0049272487034603)
--(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00407961094795846,0.00452276899211154)
--(axis cs:0.00448915808313493,0.00432031477686446)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00530536864429695,0.00432031497062256)
--(axis cs:0.00571145532818924,0.00452276931056046)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00570742241067858,0.00492724891561782)
--(axis cs:0.00529787893769874,0.00512927453338306)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00733293666598973,0.00533115775199054)
--(axis cs:0.00692799553440498,0.00512927465655563)
--(axis cs:0.00652276846962802,0.0049272489904632)
--(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00652737751834958,0.00452276942203404)
--(axis cs:0.00693778976671142,0.00432031524400011)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00775400032791751,0.00432031533726988)
--(axis cs:0.00815922189866408,0.00452276957678553)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00815346058752629,0.00492724909511677)
--(axis cs:0.00774305383276053,0.00512927469924068)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00977724888839984,0.00533115782546837)
--(axis cs:0.00937317042944841,0.00512927475803365)
--(axis cs:0.00896880664646172,0.00492724913051849)
--(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00897514408879894,0.00452276962872667)
--(axis cs:0.00938642145026895,0.00432031546390777)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.010202632011406,0.00432031550544468)
--(axis cs:0.0106069884690055,0.00452276969829108)
--(axis cs:0.0110110593054218,0.00472508087640415)
--(axis cs:0.0105994987642916,0.00492724917827029)
--(axis cs:0.0101882287277762,0.00512927477762033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110110592314468,0.00472506920828179)
--(axis cs:-0.0114229105603234,0.00452275470769662)
--(axis cs:-0.0118350530023626,0.00432029630517134)
--(axis cs:-0.0122474868641496,0.00411769362888637)
--(axis cs:-0.0118434245590574,0.00391494729228537)
--(axis cs:-0.0114390763307236,0.00371205633271957)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0106219994619886,0.00371205829873518)
--(axis cs:-0.0102098487759367,0.00391495037466864)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0102026319098226,0.004320298217088)
--(axis cs:-0.0106069883820622,0.00452275546392435)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00856415719091163,0.0047250714182436)
--(axis cs:-0.00897514402532243,0.00452275734681391)
--(axis cs:-0.00938642136352104,0.00432029941659349)
--(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0093930608842978,0.0039149523033857)
--(axis cs:-0.0089878457238075,0.00371206316577502)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00817076885265013,0.00371206589028959)
--(axis cs:-0.00775948509750721,0.00391495659307755)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00775400026877827,0.00432030209404579)
--(axis cs:-0.00815922184618858,0.00452275840809063)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00611725514550662,0.00472507401354379)
--(axis cs:-0.00652737748521803,0.0045227606075192)
--(axis cs:-0.00693778971974167,0.00432030348849745)
--(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.0069426972014043,0.00391495881791223)
--(axis cs:-0.0065366151032024,0.00371207148857574)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.00571953822427359,0.0037120742112369)
--(axis cs:-0.00530912140249933,0.00391496313079936)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00530536861751413,0.0043203062049329)
--(axis cs:-0.00571145530311817,0.00452276168762595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00367035309234423,0.0047250763985306)
--(axis cs:-0.00407961093551337,0.00452276369452102)
--(axis cs:-0.00448915806424213,0.0043203074692144)
--(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00449233349958863,0.00391496512713185)
--(axis cs:-0.00408538445768745,0.00371207921525571)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00326830757030485,0.00371208142185799)
--(axis cs:-0.00285875768735639,0.00391496864912499)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00285673695366379,0.00432030971296361)
--(axis cs:-0.00326368875009413,0.00452276459024767)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122345103207703,0.00472507823767184)
--(axis cs:-0.00163184437648905,0.00452276612473135)
--(axis cs:-0.00204052639660151,0.00432031067227392)
--(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.0020419697784429,0.00391497014515238)
--(axis cs:-0.00163415378866649,0.0037120851543757)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.000817076895050061,0.00371208667707125)
--(axis cs:-0.000408393956265393,0.00391497259674285)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:-0.000408105279692336,0.00432031225486859)
--(axis cs:-0.000815922188542804,0.00452276675948481)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122345103294462,0.00472507946951261)
--(axis cs:0.000815922189020966,0.00452276777754221)
--(axis cs:0.000408105279840481,0.00432031288590127)
--(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:0.000408393956493523,0.00391497356717279)
--(axis cs:0.000817076896183622,0.00371208908550962)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.00163415379323399,0.00371209000605195)
--(axis cs:0.00204196978422779,0.00391497506327521)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00204052640035423,0.00432031386575868)
--(axis cs:0.00163184437841325,0.00452276817259702)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00367035310038233,0.00472508020216067)
--(axis cs:0.00326368875795305,0.00452276877198352)
--(axis cs:0.00285673696110163,0.00432031423390375)
--(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00285875769883742,0.00391497562101965)
--(axis cs:0.00326830758905963,0.00371209138240831)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.0040853844874955,0.00371209187991169)
--(axis cs:0.00449233352885752,0.00391497643752671)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00448915808313493,0.00432031477686446)
--(axis cs:0.00407961094795846,0.00452276899211154)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00611725516868936,0.00472508059550265)
--(axis cs:0.00571145532818924,0.00452276931056046)
--(axis cs:0.00530536864429695,0.00432031497062256)
--(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00530912144407923,0.00391497672656443)
--(axis cs:0.00571953828483007,0.00371209258894055)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00653661518358259,0.00371209283314413)
--(axis cs:0.0069426972746455,0.00391497713133055)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00693778976671142,0.00432031524400011)
--(axis cs:0.00652737751834958,0.00452276942203404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00856415723711765,0.0047250807886678)
--(axis cs:0.00815922189866408,0.00452276957678553)
--(axis cs:0.00775400032791751,0.00432031533726988)
--(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.00775948518992197,0.00391497726830951)
--(axis cs:0.00817076898105043,0.00371209316713071)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00898784587972661,0.0037120932774287)
--(axis cs:0.00939306102037814,0.00391497745292045)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.00938642145026895,0.00432031546390777)
--(axis cs:0.00897514408879894,0.00452276962872667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110110593054218,0.00472508087640415)
--(axis cs:0.0106069884690055,0.00452276969829108)
--(axis cs:0.010202632011406,0.00432031550544468)
--(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.0102098489355469,0.00391497751298682)
--(axis cs:0.0106219996769314,0.00371209342299922)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0114390765754623,0.00371209346933781)
--(axis cs:0.0118434247657686,0.00391497759128591)
--(axis cs:0.0122474870377804,0.00411771824231294)
--(axis cs:0.0118350531336027,0.00432031555998316)
--(axis cs:0.011422910659077,0.00452276972079123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122474868641496,0.00411769362888637)
--(axis cs:-0.0126602124521497,0.00391494625946198)
--(axis cs:-0.0130732300725922,0.00371205372197872)
--(axis cs:-0.0134865400313374,0.00350901547737753)
--(axis cs:-0.0130824871911925,0.00330583177658991)
--(axis cs:-0.0126781481221418,0.00310250151653645)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0118602031003831,0.00310250420546245)
--(axis cs:-0.011447176320077,0.0033058359884877)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0114390763307236,0.00371205633271957)
--(axis cs:-0.0118434245590574,0.00391494729228537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00979798951170547,0.00411769724116557)
--(axis cs:-0.0102098487759367,0.00391495037466864)
--(axis cs:-0.0106219994619886,0.00371205829873518)
--(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.0106295208880315,0.00330583915382927)
--(axis cs:-0.0102243130646402,0.00310251219338225)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.00940636804640908,0.00310251716291706)
--(axis cs:-0.00899421002266805,0.00330584696556557)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.0089878457238075,0.00371206316577502)
--(axis cs:-0.0093930608842978,0.0039149523033857)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00734849215515735,0.0041177022920258)
--(axis cs:-0.00775948509750721,0.00391495659307755)
--(axis cs:-0.00817076885265013,0.00371206589028959)
--(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00817655458658956,0.00330585132227201)
--(axis cs:-0.00777047800049497,0.00310252813000524)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00695253297039788,0.00310253376697317)
--(axis cs:-0.0065412437028602,0.00330586023312941)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.0065366151032024,0.00371207148857574)
--(axis cs:-0.0069426972014043,0.00391495881791223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00489899478453113,0.0041177074045701)
--(axis cs:-0.00530912140249933,0.00391496313079936)
--(axis cs:-0.00571953822427359,0.0037120742112369)
--(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.00572358825422148,0.00330586454418032)
--(axis cs:-0.00531664289284712,0.00310254457971496)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00449869784523319,0.00310254952597341)
--(axis cs:-0.00408827734300147,0.00330587242132119)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00408538445768745,0.00371207921525571)
--(axis cs:-0.00449233349958863,0.00391496512713185)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00244949739820574,0.00411771161484921)
--(axis cs:-0.00285875768735639,0.00391496864912499)
--(axis cs:-0.00326830757030485,0.00371208142185799)
--(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00327062188090551,0.00330587587244565)
--(axis cs:-0.00286280773390972,0.00310255814222645)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00204486267133176,0.00310256175138576)
--(axis cs:-0.00163531094591682,0.00330588167075037)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.00163415378866649,0.0037120851543757)
--(axis cs:-0.0020419697784429,0.00391497014515238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.40465519604229e-17,0.00411771457393031)
--(axis cs:-0.000408393956265393,0.00391497259674285)
--(axis cs:-0.000817076895050061,0.00371208667707125)
--(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.000817655474064775,0.0033058840187537)
--(axis cs:-0.000408972535640776,0.00310256758238463)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:0.00040897253617627,0.00310256985503431)
--(axis cs:0.000817655475801617,0.00330588770530976)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.000817076896183622,0.00371208908550962)
--(axis cs:0.000408393956493523,0.00391497356717279)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00244949740495491,0.0041177163986784)
--(axis cs:0.00204196978422779,0.00391497506327521)
--(axis cs:0.00163415379323399,0.00371209000605195)
--(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.00163531095292054,0.00330588910312468)
--(axis cs:0.00204486268494875,0.00310257330612948)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00286280776101639,0.0031025745717318)
--(axis cs:0.00327062190974989,0.0033058911770487)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00326830758905963,0.00371209138240831)
--(axis cs:0.00285875769883742,0.00391497562101965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00489899481275062,0.00411771740541139)
--(axis cs:0.00449233352885752,0.00391497643752671)
--(axis cs:0.0040853844874955,0.00371209187991169)
--(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00408827738893878,0.00330589192046547)
--(axis cs:0.00449869791489816,0.00310257639590519)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00531664299227973,0.00310257703085507)
--(axis cs:0.00572358834798161,0.00330589297172651)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00571953828483007,0.00371209258894055)
--(axis cs:0.00530912144407923,0.00391497672656443)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00734849222126158,0.00411771790997438)
--(axis cs:0.0069426972746455,0.00391497713133055)
--(axis cs:0.00653661518358259,0.00371209283314413)
--(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00654124382761802,0.00330589333075214)
--(axis cs:0.00695253314725819,0.00310257790628831)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00777047822471074,0.003102578197587)
--(axis cs:0.0081765547868183,0.00330589381799128)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00817076898105043,0.00371209316713071)
--(axis cs:0.00775948518992197,0.00391497726830951)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00979798962966163,0.00411771814260448)
--(axis cs:0.00939306102037814,0.00391497745292045)
--(axis cs:0.00898784587972661,0.0037120932774287)
--(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.00899421026632715,0.00330589397755565)
--(axis cs:0.00940636837937738,0.00310257858421497)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.010224313456574,0.00310257870793722)
--(axis cs:0.0106295212251214,0.00330589418656376)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0106219996769314,0.00371209342299922)
--(axis cs:0.0102098489355469,0.00391497751298682)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122474870377804,0.00411771824231294)
--(axis cs:0.0118434247657686,0.00391497759128591)
--(axis cs:0.0114390765754623,0.00371209346933781)
--(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0114471767044122,0.00330589425255203)
--(axis cs:0.011860203610712,0.00310257886683629)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0126781486876718,0.00310257891597287)
--(axis cs:0.0130824876628172,0.00330589433635713)
--(axis cs:0.0134865404225988,0.00350906582816082)
--(axis cs:0.0130732303724034,0.00371209352861939)
--(axis cs:0.0126602126808287,0.00391497761589402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0134865400313374,0.00350901547737753)
--(axis cs:-0.0139001426337283,0.00330583091345686)
--(axis cs:-0.0143140381844284,0.00310249933580148)
--(axis cs:-0.0147282269872492,0.00289901995912496)
--(axis cs:-0.0143241845073856,0.00269539091488811)
--(axis cs:-0.0139198554803808,0.00249161168347482)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0131010404691046,0.0024916139317784)
--(axis cs:-0.0126871348751347,0.00269539443385056)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0126781481221418,0.00310250151653645)
--(axis cs:-0.0130824871911925,0.00330583177658991)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110344418751647,0.00350902040720757)
--(axis cs:-0.011447176320077,0.0033058359884877)
--(axis cs:-0.0118602031003831,0.00310250420546245)
--(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0118686100741227,0.00269539876638112)
--(axis cs:-0.0114634104827075,0.00249162486264165)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0106445954984192,0.00249163304125364)
--(axis cs:-0.0102315604844468,0.00269541160464422)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.0102243130646402,0.00310251219338225)
--(axis cs:-0.0106295208880315,0.00330583915382927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0085823437260757,0.00350902958658858)
--(axis cs:-0.00899421002266805,0.00330584696556557)
--(axis cs:-0.00940636804640908,0.00310251716291706)
--(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.00941303568889488,0.00269541956675933)
--(axis cs:-0.00900696552584169,0.00249165308906936)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00818815053039419,0.00249166417999835)
--(axis cs:-0.00777598608230096,0.00269543706400769)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00777047800049497,0.00310252813000524)
--(axis cs:-0.00817655458658956,0.00330585132227201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00613024555584197,0.00350904012309797)
--(axis cs:-0.0065412437028602,0.00330586023312941)
--(axis cs:-0.00695253297039788,0.00310253376697317)
--(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00695746126742591,0.00269544601354402)
--(axis cs:-0.00655052050913119,0.00249168663877167)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00573170548098947,0.00249169738176693)
--(axis cs:-0.00532041160979488,0.00269546308300876)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00531664289284712,0.00310254457971496)
--(axis cs:-0.00572358825422148,0.00330586454418032)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00367814735340766,0.00350904951420329)
--(axis cs:-0.00408827734300147,0.00330587242132119)
--(axis cs:-0.00449869784523319,0.00310254952597341)
--(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.0045018867668848,0.0026954708418886)
--(axis cs:-0.00409407538931635,0.00249171676575571)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00327526032726725,0.00249172514076104)
--(axis cs:-0.00286483705564137,0.00269548426601234)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00286280773390972,0.00310255814222645)
--(axis cs:-0.00327062188090551,0.00330587587244565)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122604912273364,0.00350905649443011)
--(axis cs:-0.00163531094591682,0.00330588167075037)
--(axis cs:-0.00204486267133176,0.00310256175138576)
--(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.0020463121891846,0.00269548984721191)
--(axis cs:-0.00163763017672789,0.00249173900988076)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.000818815090973667,0.00249174453812091)
--(axis cs:-0.000409262439948276,0.00269549879637508)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:-0.000408972535640776,0.00310256758238463)
--(axis cs:-0.000817655474064775,0.0033058840187537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122604912590239,0.00350906098026056)
--(axis cs:0.000817655475801617,0.00330588770530976)
--(axis cs:0.00040897253617627,0.00310256985503431)
--(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:0.000409262440764248,0.0026955022557538)
--(axis cs:0.000818815095007411,0.00249175308338136)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.00163763019302249,0.00249175626894324)
--(axis cs:0.00204631220996898,0.00269550746715962)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00204486268494875,0.00310257330612948)
--(axis cs:0.00163531095292054,0.00330588910312468)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00367814738311607,0.00350906353240424)
--(axis cs:0.00327062190974989,0.0033058911770487)
--(axis cs:0.00286280776101639,0.0031025745717318)
--(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00286483709708556,0.0026955093618359)
--(axis cs:0.00327526039482638,0.00249176091943543)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00409407549739928,0.00249176255746801)
--(axis cs:0.00450188687387832,0.00269551207058002)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00449869791489816,0.00310257639590519)
--(axis cs:0.00408827738893878,0.00330589192046547)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00613024564314878,0.00350906484094483)
--(axis cs:0.00572358834798161,0.00330589297172651)
--(axis cs:0.00531664299227973,0.00310257703085507)
--(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00532041176290433,0.00269551300515134)
--(axis cs:0.00573170570388964,0.00249176483640065)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.0065505208073332,0.00249176560110116)
--(axis cs:0.0069574615412319,0.00269551428330216)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00695253314725819,0.00310257790628831)
--(axis cs:0.00654124382761802,0.00330589333075214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00858234390344151,0.00350906545432913)
--(axis cs:0.0081765547868183,0.00330589381799128)
--(axis cs:0.00777047822471074,0.003102578197587)
--(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.00777598643032544,0.00269551470489281)
--(axis cs:0.00818815101398772,0.00249176662240175)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00900696611709338,0.00249176695110804)
--(axis cs:0.00941303620814321,0.00269551526005232)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.00940636837937738,0.00310257858421497)
--(axis cs:0.00899421026632715,0.00330589397755565)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110344421632591,0.00350906572035849)
--(axis cs:0.0106295212251214,0.00330589418656376)
--(axis cs:0.010224313456574,0.00310257870793722)
--(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.0102315610968467,0.0026955154361898)
--(axis cs:0.0106445963228029,0.00249176737504152)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0114634114254267,0.00249176750664723)
--(axis cs:0.0118686108738782,0.00269551566069189)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.011860203610712,0.00310257886683629)
--(axis cs:0.0114471767044122,0.00330589425255203)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0134865404225988,0.00350906582816082)
--(axis cs:0.0130824876628172,0.00330589433635713)
--(axis cs:0.0126781486876718,0.00310257891597287)
--(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0126871357622354,0.00269551572954092)
--(axis cs:0.0131010416303028,0.00249176767130953)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.013919856732594,0.00249176772081176)
--(axis cs:0.0143241855387117,0.0026955158147967)
--(axis cs:0.014728227832444,0.00289911952106395)
--(axis cs:0.0143140388414255,0.00310257897726806)
--(axis cs:0.0139001431419484,0.00330589436196809)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147282269872492,0.00289901995912496)
--(axis cs:-0.0151427093449753,0.00269539189968132)
--(axis cs:-0.0155574855591948,0.00249161416960097)
--(axis cs:-0.0159725559301488,0.00228768567422422)
--(axis cs:-0.0155685246518897,0.00208359776224697)
--(axis cs:-0.0151642064802715,0.00187935270507162)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0143445196224099,0.00187935015574788)
--(axis cs:-0.0139297325511437,0.00208359376282287)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0139198554803808,0.00249161168347482)
--(axis cs:-0.0143241845073856,0.00269539091488811)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122735225184776,0.00289902407308102)
--(axis cs:-0.0126871348751347,0.00269539443385056)
--(axis cs:-0.0131010404691046,0.0024916139317784)
--(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0131103365461177,0.00208359738631779)
--(axis cs:-0.0127051460182235,0.00187935929220428)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0118854592551958,0.00187937050471205)
--(axis cs:-0.0114715445941586,0.00208361496804429)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0114634104827075,0.00249162486264165)
--(axis cs:-0.0118686100741227,0.00269539876638112)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00981881810000839,0.00289903913225763)
--(axis cs:-0.0102315604844468,0.00269541160464422)
--(axis cs:-0.0106445954984192,0.00249163304125364)
--(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0106521486323297,0.00208362809124836)
--(axis cs:-0.0102460857600833,0.00187940354816317)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.00942639900992588,0.00187942390143413)
--(axis cs:-0.00901335670163034,0.00208366014099613)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00900696552584169,0.00249165308906936)
--(axis cs:-0.00941303568889488,0.00269541956675933)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00736411366260825,0.00289905977085621)
--(axis cs:-0.00777598608230096,0.00269543706400769)
--(axis cs:-0.00818815053039419,0.00249166417999835)
--(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00819396072125684,0.00208367779375351)
--(axis cs:-0.00778702546809927,0.00187946821928335)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00696733866684048,0.00187949064706048)
--(axis cs:-0.00655516871139806,0.00208371334658221)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00655052050913119,0.00249168663877167)
--(axis cs:-0.00695746126742591,0.00269544601354402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00490940916583064,0.00289908006447819)
--(axis cs:-0.00532041160979488,0.00269546308300876)
--(axis cs:-0.00573170548098947,0.00249169738176693)
--(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00573577267837865,0.00208373024881965)
--(axis cs:-0.00532796499271099,0.00187953289983509)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00450827812000926,0.00187955184335499)
--(axis cs:-0.00409698055612058,0.00208376053996912)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00409407538931635,0.00249171676575571)
--(axis cs:-0.0045018867668848,0.0026954708418886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245470460571661,0.00289909618007172)
--(axis cs:-0.00286483705564137,0.00269548426601234)
--(axis cs:-0.00327526032726725,0.00249172514076104)
--(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00327758446944766,0.00208377352973823)
--(axis cs:-0.00286890431162989,0.00187958414312881)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00204921738106819,0.00187959735839113)
--(axis cs:-0.001638792254896,0.00208379487543964)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.00163763017672789,0.00249173900988076)
--(axis cs:-0.0020463121891846,0.00269548984721191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.42252207669109e-17,0.0028991070419774)
--(axis cs:-0.000409262439948276,0.00269549879637508)
--(axis cs:-0.000818815090973667,0.00249174453812091)
--(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.000819396131434591,0.00208380331240733)
--(axis cs:-0.000409843481142338,0.00187961821003518)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:0.000409843483014321,0.00187962613055009)
--(axis cs:0.000819396137545837,0.00208381624632988)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.000818815095007411,0.00249175308338136)
--(axis cs:0.000409262440764248,0.0026955022557538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00245470463013896,0.00289911344155537)
--(axis cs:0.00204631220996898,0.00269550746715962)
--(axis cs:0.00163763019302249,0.00249175626894324)
--(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.00163879227960753,0.0020838210248267)
--(axis cs:0.00204921742893779,0.00187963786305182)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00286890440744284,0.00187964205139846)
--(axis cs:0.00327758457228836,0.00208382794172811)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00327526039482638,0.00249176091943543)
--(axis cs:0.00286483709708556,0.0026955093618359)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00490940926980363,0.00289911680784291)
--(axis cs:0.00450188687387832,0.00269551207058002)
--(axis cs:0.00409407549739928,0.00249176255746801)
--(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00409698072106369,0.00208383035573839)
--(axis cs:0.00450827836985892,0.00187964793818091)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00532796535232395,0.00187964993215603)
--(axis cs:0.00573577302050398,0.00208383368591026)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00573170570388964,0.00249176483640065)
--(axis cs:0.00532041176290433,0.00269551300515134)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00736411391152807,0.00289911841521127)
--(axis cs:0.0069574615412319,0.00269551428330216)
--(axis cs:0.0065505208073332,0.00249176560110116)
--(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00655516917047575,0.00208383479315465)
--(axis cs:0.00696733931766063,0.00187965261379253)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00778702630010979,0.00187965348238955)
--(axis cs:0.00819396147002457,0.00208383625975972)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00818815101398772,0.00249176662240175)
--(axis cs:0.00777598643032544,0.00269551470489281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00981881855270109,0.00289911912146046)
--(axis cs:0.00941303620814321,0.00269551526005232)
--(axis cs:0.00900696611709338,0.00249176695110804)
--(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00901335761945856,0.00208383672757624)
--(axis cs:0.00942640026414558,0.00187965460774529)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0102460872457095,0.00187965495855388)
--(axis cs:0.0106521499175823,0.00208383732613994)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0106445963228029,0.00249176737504152)
--(axis cs:0.0102315610968467,0.0026955154361898)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122735231929193,0.00289911941023555)
--(axis cs:0.0118686108738782,0.00269551566069189)
--(axis cs:0.0114634114254267,0.00249176750664723)
--(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0114715460663073,0.00208383751035769)
--(axis cs:0.0118854612080407,0.00187965539878756)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0127051481888782,0.00187965553152302)
--(axis cs:0.0131103383632234,0.00208383773909904)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0131010416303028,0.00249176767130953)
--(axis cs:0.0126871357622354,0.00269551572954092)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.014728227832444,0.00289911952106395)
--(axis cs:0.0143241855387117,0.0026955158147967)
--(axis cs:0.013919856732594,0.00249176772081176)
--(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0139297345114726,0.00208383780729144)
--(axis cs:0.0143445221500729,0.00187965569344311)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.015164209130491,0.00187965574076189)
--(axis cs:0.0155685268076792,0.00208383788962566)
--(axis cs:0.015972557675513,0.00228787519008016)
--(axis cs:0.0155574869369688,0.00249176778103135)
--(axis cs:0.0151427104268592,0.00269551584013421)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135152395966659,0.00228768098563208)
--(axis cs:-0.0139297325511437,0.00208359376282287)
--(axis cs:-0.0143445196224099,0.00187935015574788)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0143547081799148,0.00147037978379679)
--(axis cs:-0.0139495274093752,0.00126564517817242)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0131289670445941,0.00126565456027845)
--(axis cs:-0.0127141702100133,0.00147039448225762)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0127051460182235,0.00187935929220428)
--(axis cs:-0.0131103365461177,0.00208359738631779)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159725559301488,0.00228768567422422)
--(axis cs:-0.0163879207566177,0.00208360521373114)
--(axis cs:-0.0168035803358654,0.00187937149058291)
--(axis cs:-0.0172195349636688,0.00167498312447145)
--(axis cs:-0.0168155156288616,0.00147041405006797)
--(axis cs:-0.016411208996641,0.00126567472254517)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0155906483738582,0.00126565549445551)
--(axis cs:-0.0151749772546153,0.00147038387892872)
--(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0151642064802715,0.00187935270507162)
--(axis cs:-0.0155685246518897,0.00208359776224697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110579234376628,0.00228770157885479)
--(axis cs:-0.0114715445941586,0.00208361496804429)
--(axis cs:-0.0118854592551958,0.00187937050471205)
--(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0118939012877531,0.00147041248910317)
--(axis cs:-0.011487846464429,0.00126569988678934)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0106672862097976,0.00126573354046019)
--(axis cs:-0.0102533634920316,0.00147046539641435)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.0102460857600833,0.00187940354816317)
--(axis cs:-0.0106521486323297,0.00208362809124836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00860060730521716,0.00228773929501884)
--(axis cs:-0.00901335670163034,0.00208366014099613)
--(axis cs:-0.00942639900992588,0.00187942390143413)
--(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.00943309458933795,0.00147049786287688)
--(axis cs:-0.00902616567899458,0.00126581506791992)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00820560537326196,0.00126585954139638)
--(axis cs:-0.00779255671607787,0.00147056820206408)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00778702546809927,0.00187946821928335)
--(axis cs:-0.00819396072125684,0.00208367779375351)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00614329108159625,0.00228778144404232)
--(axis cs:-0.00655516871139806,0.00208371334658221)
--(axis cs:-0.00696733866684048,0.00187949064706048)
--(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00697228773041048,0.00147060359228617)
--(axis cs:-0.00656448463384486,0.00126594805846251)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.005743924192214,0.00126598958128576)
--(axis cs:-0.00533174964460256,0.00147066982177333)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00532796499271099,0.00187953289983509)
--(axis cs:-0.00573577267837865,0.00208373024881965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00368597472601635,0.00228781770192821)
--(axis cs:-0.00409698055612058,0.00208376053996912)
--(axis cs:-0.00450827812000926,0.00187955184335499)
--(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00451148054521284,0.00147069929463483)
--(axis cs:-0.00410280316801563,0.00126606291261294)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00328224259300463,0.00126609385447692)
--(axis cs:-0.00287094224770958,0.00147074915421872)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00286890431162989,0.00187958414312881)
--(axis cs:-0.00327758446944766,0.00208377352973823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00122865826030959,0.00228784353945554)
--(axis cs:-0.001638792254896,0.00208379487543964)
--(axis cs:-0.00204921738106819,0.00187959735839113)
--(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00205067305800337,0.00147076937910997)
--(axis cs:-0.00164112134385385,0.00126614386609924)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.000820560681117678,0.00126616328015611)
--(axis cs:-0.000410134619086323,0.00147080101851653)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:-0.000409843481142338,0.00187961821003518)
--(axis cs:-0.000819396131434591,0.00208380331240733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00122865827153544,0.00228785938577575)
--(axis cs:0.000819396137545837,0.00208381624632988)
--(axis cs:0.000409843483014321,0.00187962613055009)
--(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:0.000410134621903217,0.00147081292542108)
--(axis cs:0.000820560694961802,0.00126619252423689)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.00164112139996069,0.00126620312510805)
--(axis cs:0.00205067313019606,0.00147083040681219)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00204921742893779,0.00187963786305182)
--(axis cs:0.00163879227960753,0.0020838210248267)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00368597483284348,0.00228786796670752)
--(axis cs:0.00327758457228836,0.00208382794172811)
--(axis cs:0.00286890440744284,0.00187964205139846)
--(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00287094239251092,0.0014708365877224)
--(axis cs:0.00328224282846456,0.00126621819841327)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00410280354779475,0.00126622335848831)
--(axis cs:0.00451148092492573,0.00147084519812405)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00450827836985892,0.00187964793818091)
--(axis cs:0.00409698072106369,0.00208383035573839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00614329140288968,0.00228787214980231)
--(axis cs:0.00573577302050398,0.00208383368591026)
--(axis cs:0.00532796535232395,0.00187964993215603)
--(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00533175019288759,0.0014708480867371)
--(axis cs:0.00574392499008967,0.00126623035249871)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00656448571160036,0.00126623263403388)
--(axis cs:0.00697228872926576,0.00147085193793356)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00696733931766063,0.00187965261379253)
--(axis cs:0.00655516917047575,0.00208383479315465)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00860060797329259,0.00228787401448915)
--(axis cs:0.00819396147002457,0.00208383625975972)
--(axis cs:0.00778702630010979,0.00187965348238955)
--(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00779255799708733,0.00147085317368986)
--(axis cs:0.00820560715356492,0.00126623560494639)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00902616787376603,0.00126623653527003)
--(axis cs:0.0094330965314298,0.00147085476143854)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.00942640026414558,0.00187965460774529)
--(axis cs:0.00901335761945856,0.00208383672757624)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110579245419993,0.00228787478439272)
--(axis cs:0.0106521499175823,0.00208383732613994)
--(axis cs:0.0102460872457095,0.00187965495855388)
--(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0102533657979336,0.00147085525193374)
--(axis cs:0.0106672893125672,0.00126623770639036)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0114878500312655,0.00126623806050312)
--(axis cs:0.0118939043297928,0.00147085586259943)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0118854612080407,0.00187965539878756)
--(axis cs:0.0114715460663073,0.00208383751035769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0135152411092062,0.00228787508186396)
--(axis cs:0.0131103383632234,0.00208383773909904)
--(axis cs:0.0127051481888782,0.00187965553152302)
--(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0127141735952552,0.00147085604513437)
--(axis cs:0.0131289714675828,0.00126623849344507)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0139495321853278,0.00126623862032703)
--(axis cs:0.0143547121255051,0.00147085626611154)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0143445221500729,0.00187965569344311)
--(axis cs:0.0139297345114726,0.00208383780729144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.015972557675513,0.00228787519008016)
--(axis cs:0.0155685268076792,0.00208383788962566)
--(axis cs:0.015164209130491,0.00187965574076189)
--(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0151749813903801,0.00147085633013453)
--(axis cs:0.0155906536202527,0.00126623877118032)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0164112143375126,0.00126623881390123)
--(axis cs:0.016815519919799,0.00147085640530306)
--(axis cs:0.0172195383958188,0.00167532868591537)
--(axis cs:0.0168035830910869,0.00187965579677913)
--(axis cs:0.0163879229556762,0.0020838379133755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147596010963906,0.00167494776304716)
--(axis cs:-0.0151749772546153,0.00147038387892872)
--(axis cs:-0.0155906483738582,0.00126565549445551)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0156017324712552,0.000855660971091801)
--(axis cs:-0.0151965618830502,0.000650371700582235)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.014375126018233,0.000650361171262887)
--(axis cs:-0.0139594447094717,0.000855644432058453)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0139495274093752,0.00126564517817242)
--(axis cs:-0.0143547081799148,0.00147037978379679)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0122996677022978,0.00167496495590976)
--(axis cs:-0.0127141702100133,0.00147039448225762)
--(axis cs:-0.0131289670445941,0.00126565456027845)
--(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0131383010172935,0.00085565950280935)
--(axis cs:-0.0127322547518399,0.000650399078155582)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0119108192794146,0.00065044534084931)
--(axis cs:-0.0114960138720055,0.000855732140338267)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.011487846464429,0.00126569988678934)
--(axis cs:-0.0118939012877531,0.00147041248910317)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172195349636688,0.00167498312447145)
--(axis cs:-0.0176357849344632,0.00147043867659154)
--(axis cs:-0.0180523305416389,0.00126573668506241)
--(axis cs:-0.0184691720780257,0.0010608757131944)
--(axis cs:-0.0180651652687096,0.000855790913882419)
--(axis cs:-0.0176608706481779,0.000650512266277714)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.016839434191515,0.000650449236472761)
--(axis cs:-0.0164228765777193,0.000855691802079656)
--(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.016411208996641,0.00126567472254517)
--(axis cs:-0.0168155156288616,0.00147041405006797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00983973451446806,0.00167502708801735)
--(axis cs:-0.0102533634920316,0.00147046539641435)
--(axis cs:-0.0106672862097976,0.00126573354046019)
--(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0106748703552608,0.000855785914790219)
--(axis cs:-0.0102679484548595,0.000650580372042866)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.00944651302650204,0.000650662550993819)
--(axis cs:-0.00903258328430861,0.000855915607913524)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00902616567899458,0.00126581506791992)
--(axis cs:-0.00943309458933795,0.00147049786287688)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.007379801239813,0.00167511024377491)
--(axis cs:-0.00779255671607787,0.00147056820206408)
--(axis cs:-0.00820560537326196,0.00126585954139638)
--(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00821143968284181,0.000855985982053665)
--(axis cs:-0.00780364198886835,0.000650838640613296)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00698220634254189,0.000650926117323524)
--(axis cs:-0.00656915227383046,0.000856125148743784)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00656448463384486,0.00126594805846251)
--(axis cs:-0.00697228773041048,0.00147060359228617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0049198677174826,0.00167518927628836)
--(axis cs:-0.00533174964460256,0.00147066982177333)
--(axis cs:-0.005743924192214,0.00126598958128576)
--(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00574800845456781,0.00085618995663864)
--(axis cs:-0.00533933475911876,0.000651087458763294)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00451789882653596,0.000651158104842327)
--(axis cs:-0.00410572059372012,0.000856303505998292)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00410280316801563,0.00126606291261294)
--(axis cs:-0.00451148054521284,0.00147069929463483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.002459933944122,0.00167524945134937)
--(axis cs:-0.00287094224770958,0.00147074915421872)
--(axis cs:-0.00328224259300463,0.00126609385447692)
--(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00328457656499827,0.000856351000716985)
--(axis cs:-0.00287502672095227,0.000651275610973127)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00205359057042159,0.000651322401279826)
--(axis cs:-0.00164228835460932,0.00085642708978323)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.00164112134385385,0.00126614386609924)
--(axis cs:-0.00205067305800337,0.00147076937910997)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.17670045850904e-17,0.00167528811796692)
--(axis cs:-0.000410134619086323,0.00147080101851653)
--(axis cs:-0.000820560681117678,0.00126616328015611)
--(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.000821144191166691,0.000856456343531466)
--(axis cs:-0.000410718131120983,0.000651394273825074)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:0.000410718137406484,0.000651420791256364)
--(axis cs:0.000821144211854066,0.000856500001627326)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.000820560694961802,0.00126619252423689)
--(axis cs:0.000410134621903217,0.00147081292542108)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00245993402969656,0.00167530976318639)
--(axis cs:0.00205067313019606,0.00147083040681219)
--(axis cs:0.00164112139996069,0.00126620312510805)
--(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.00164228843855645,0.000856515669161078)
--(axis cs:0.00205359073231833,0.000651459000616787)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00287502704721288,0.000651472239656643)
--(axis cs:0.00328457691894483,0.000856537739189417)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00328224282846456,0.00126621819841327)
--(axis cs:0.00287094239251092,0.0014708365877224)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00491986809004621,0.00167532056508583)
--(axis cs:0.00451148092492573,0.00147084519812405)
--(axis cs:0.00410280354779475,0.00126622335848831)
--(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00410572116640163,0.000856545218534841)
--(axis cs:0.00451789969282417,0.000651490343263975)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00533933601895442,0.000651496296196813)
--(axis cs:0.00574800966628207,0.000856555263758155)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00574392499008967,0.00126623035249871)
--(axis cs:0.00533175019288759,0.0014708480867371)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00737980215589893,0.0016753254585431)
--(axis cs:0.00697228872926576,0.00147085193793356)
--(axis cs:0.00656448571160036,0.00126623263403388)
--(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00656915391662235,0.000856558508426538)
--(axis cs:0.00698220867158419,0.000651504091639257)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00780364499693739,0.000651506544966787)
--(axis cs:0.00821144241562374,0.000856562696593942)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00820560715356492,0.00126623560494639)
--(axis cs:0.00779255799708733,0.00147085317368986)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00983973621945568,0.00167532750073406)
--(axis cs:0.0094330965314298,0.00147085476143854)
--(axis cs:0.00902616787376603,0.00126623653527003)
--(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00903258666395763,0.000856563995712353)
--(axis cs:0.00944651764476567,0.000651509643718037)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.0102679539672706,0.000651510583448923)
--(axis cs:0.0106748751583043,0.000856565617565413)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0106672893125672,0.00126623770639036)
--(axis cs:0.0102533657979336,0.00147085525193374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0122996702799564,0.00167532829527081)
--(axis cs:0.0118939043297928,0.00147085586259943)
--(axis cs:0.0114878500312655,0.00126623806050312)
--(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0114960194044749,0.000856566103563989)
--(axis cs:0.0119108266099478,0.000651511734703008)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0127322629303598,0.000651512072816834)
--(axis cs:0.0131383078952982,0.000856566693102011)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0131289714675828,0.00126623849344507)
--(axis cs:0.0127141735952552,0.00147085604513437)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0147596043384221,0.00167532858593271)
--(axis cs:0.0143547121255051,0.00147085626611154)
--(axis cs:0.0139495321853278,0.00126623862032703)
--(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0139594521401341,0.000856566864381612)
--(axis cs:0.014375135569879,0.000651512475847923)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0151965718891639,0.000651512590569861)
--(axis cs:0.0156017406290277,0.000856567066420241)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0155906536202527,0.00126623877118032)
--(axis cs:0.0151749813903801,0.00147085633013453)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172195383958188,0.00167532868591537)
--(axis cs:0.016815519919799,0.00147085640530306)
--(axis cs:0.0164112143375126,0.00126623881390123)
--(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0164228848731977,0.000856567123086043)
--(axis cs:0.0168394445271168,0.000651512722939682)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.017660880845878,0.000651512758782897)
--(axis cs:0.0180651733611842,0.000856567187034727)
--(axis cs:0.0184691784733722,0.00106147584025792)
--(axis cs:0.0180523357717717,0.00126623886265733)
--(axis cs:0.0176357891843917,0.00147085642616508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135440584625969,0.00106073990962393)
--(axis cs:-0.0139594447094717,0.000855644432058453)
--(axis cs:-0.014375126018233,0.000650361171262887)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0143853542918246,0.00023918233248642)
--(axis cs:-0.0139793165773997,3.32600896706152e-05)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0131570041317893,3.32988251323012e-05)
--(axis cs:-0.0127413142482053,0.000239243088929705)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0127322547518399,0.000650399078155582)
--(axis cs:-0.0131383010172935,0.00085565950280935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160066147259329,0.00106075931542027)
--(axis cs:-0.0164228765777193,0.000855691802079656)
--(axis cs:-0.016839434191515,0.000650449236472761)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0168514163981301,0.000239323223596337)
--(axis cs:-0.0164462559484973,3.33813691188292e-05)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0156239424390077,3.33024289881249e-05)
--(axis cs:-0.0152073746849995,0.000239199183105953)
--(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0151965618830502,0.000650371700582235)
--(axis cs:-0.0156017324712552,0.000855660971091801)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0110815029229719,0.00106082506510586)
--(axis cs:-0.0114960138720055,0.000855732140338267)
--(axis cs:-0.0119108192794146,0.00065044534084931)
--(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0119192944832618,0.000239317083930708)
--(axis cs:-0.0115123798497868,3.34845563337987e-05)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0106900678465269,3.36211703268063e-05)
--(axis cs:-0.0102752551412862,0.000239532271253904)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.0102679484548595,0.000650580372042866)
--(axis cs:-0.0106748703552608,0.000855785914790219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184691720780257,0.0010608757131944)
--(axis cs:-0.0188863098366023,0.000855854411971141)
--(axis cs:-0.0193037441114644,0.000650671597563502)
--(axis cs:-0.0197214751990762,0.000445326343872549)
--(axis cs:-0.0193174812805065,0.000239677085994644)
--(axis cs:-0.0189131988490426,3.37942398554659e-05)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0180908841795281,3.3633766304302e-05)
--(axis cs:-0.0176734377366463,0.000239423829035531)
--(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0176608706481779,0.000650512266277714)
--(axis cs:-0.0180651652687096,0.000855790913882419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00861894747831279,0.00106097797674797)
--(axis cs:-0.00903258328430861,0.000855915607913524)
--(axis cs:-0.00944651302650204,0.000650662550993819)
--(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.00945323544138769,0.000239662634985026)
--(axis cs:-0.00904544372782137,3.39474329537252e-05)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00822313149236505,3.41224099659899e-05)
--(axis cs:-0.00780919574670389,0.000239940283570623)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00780364198886835,0.000650838640613296)
--(axis cs:-0.00821143968284181,0.000855985982053665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00615639164398531,0.00106114352051842)
--(axis cs:-0.00656915227383046,0.000856125148743784)
--(axis cs:-0.00698220634254189,0.000650926117323524)
--(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00698717569424572,0.000240077251356566)
--(axis cs:-0.00657850648960925,3.44635653120439e-05)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00575619369801614,3.46199195901109e-05)
--(axis cs:-0.00534313512746928,0.000240327879652104)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00533933475911876,0.000651087458763294)
--(axis cs:-0.00574800845456781,0.00085618995663864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00369383527755578,0.00106128013214141)
--(axis cs:-0.00410572059372012,0.000856303505998292)
--(axis cs:-0.00451789882653596,0.000651158104842327)
--(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00452111462253321,0.0002404366596263)
--(axis cs:-0.00411156756633711,3.48891889616338e-05)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00328925426294135,3.49997051036422e-05)
--(axis cs:-0.00287707323938644,0.0002406159501546)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00287502672095227,0.000651275610973127)
--(axis cs:-0.00328457656499827,0.000856351000716985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123127849173401,0.0010613728657951)
--(axis cs:-0.00164228835460932,0.00085642708978323)
--(axis cs:-0.00205359057042159,0.000651322401279826)
--(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00205505239770247,0.000240686635112096)
--(axis cs:-0.00164462729641931,3.51734254124494e-05)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.000822313679270999,3.52388515976738e-05)
--(axis cs:-0.000411010505052253,0.00024079415958089)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:-0.000410718131120983,0.000651394273825074)
--(axis cs:-0.000821144191166691,0.000856456343531466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123127853005653,0.00106142680769433)
--(axis cs:0.000821144211854066,0.000856500001627326)
--(axis cs:0.000410718137406484,0.000651420791256364)
--(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:0.000411010514366059,0.000240833415309939)
--(axis cs:0.00082231372472221,3.53345884122117e-05)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00164462748138032,3.53682225311494e-05)
--(axis cs:0.0020550526382751,0.000240889424205362)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00205359073231833,0.000651459000616787)
--(axis cs:0.00164228843855645,0.000856515669161078)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00369383564909693,0.00106145445576485)
--(axis cs:0.00328457691894483,0.000856537739189417)
--(axis cs:0.00287502704721288,0.000651472239656643)
--(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.00287707372547523,0.000240908625268722)
--(axis cs:0.00328925505098749,3.54146817899015e-05)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00411156885032779,3.54300975390629e-05)
--(axis cs:0.00452111592218579,0.000240934629100629)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00451789969282417,0.000651490343263975)
--(axis cs:0.00410572116640163,0.000856545218534841)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00615639279380319,0.00106146721068014)
--(axis cs:0.00574800966628207,0.000856555263758155)
--(axis cs:0.00533933601895442,0.000651496296196813)
--(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00534313702504785,0.000240943091270766)
--(axis cs:0.00575619645797348,3.54504132166366e-05)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00657851026210307,3.54568426292184e-05)
--(axis cs:0.006987179230886,0.000240954070585524)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00698220867158419,0.000651504091639257)
--(axis cs:0.00656915391662235,0.000856558508426538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00861894993811344,0.00106147259744089)
--(axis cs:0.00821144241562374,0.000856562696593942)
--(axis cs:0.00780364499693739,0.000651506544966787)
--(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.00780920033229465,0.000240957491613776)
--(axis cs:0.00822313786632649,3.54649937314798e-05)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00904545166590903,3.54674734641828e-05)
--(axis cs:0.00945324253089014,0.000240961775145355)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.00944651764476567,0.000651509643718037)
--(axis cs:0.00903258666395763,0.000856563995712353)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0110815070767888,0.00106147470880956)
--(axis cs:0.0106748751583043,0.000856565617565413)
--(axis cs:0.0102679539672706,0.000651510583448923)
--(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.0102752636281657,0.000240963061973313)
--(axis cs:0.0106900792603157,3.54705174418502e-05)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0115123930555233,3.54714130274889e-05)
--(axis cs:0.0119193058194312,0.000240964625630468)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0119108266099478,0.000651511734703008)
--(axis cs:0.0114960194044749,0.000856566103563989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01354406421103,0.00106147548501091)
--(axis cs:0.0131383078952982,0.000856566693102011)
--(axis cs:0.0127322629303598,0.000651512072816834)
--(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0127413269137742,0.000240965080779614)
--(axis cs:0.013157020643006,3.54724822948623e-05)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0139793344356572,3.54727875121813e-05)
--(axis cs:0.0143853691006668,0.000240965619074648)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.014375135569879,0.000651512475847923)
--(axis cs:0.0139594521401341,0.000856566864381612)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0160066213427921,0.00106147575395433)
--(axis cs:0.0156017406290277,0.000856567066420241)
--(axis cs:0.0151965718891639,0.000651512590569861)
--(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0152073901934665,0.00024096577091369)
--(axis cs:0.0156239620195181,3.54731417541763e-05)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0164462758109433,3.54732390867386e-05)
--(axis cs:0.0168514323782325,0.000240965944496316)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0168394445271168,0.000651512722939682)
--(axis cs:0.0164228848731977,0.000856567123086043)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184691784733722,0.00106147584025792)
--(axis cs:0.0180651733611842,0.000856567187034727)
--(axis cs:0.017660880845878,0.000651512758782897)
--(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0176734534703265,0.000240965990845237)
--(axis cs:0.0180909033931556,3.54733461287354e-05)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0189132171840404,3.54733723934794e-05)
--(axis cs:0.0193174956541483,0.000240966038882351)
--(axis cs:0.0197214864243505,0.000446312464049546)
--(axis cs:0.0193037534831278,0.000651512796831828)
--(axis cs:0.0188863176050544,0.000856567203553819)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0147911026083451,0.000444882304931314)
--(axis cs:-0.0152073746849995,0.000239199183105953)
--(axis cs:-0.0156239424390077,3.33024289881249e-05)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0156350662546328,-0.00037929795698691)
--(axis cs:-0.0152290361199311,-0.000586085753173552)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0144058446208311,-0.000586128719593823)
--(axis cs:-0.013989269260727,-0.000379365550139416)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0139793165773997,3.32600896706152e-05)
--(axis cs:-0.0143853542918246,0.00023918233248642)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123259193462369,0.000444953419721067)
--(axis cs:-0.0127413142482053,0.000239243088929705)
--(axis cs:-0.0131570041317893,3.32988251323012e-05)
--(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.0131663715400684,-0.000379303583552425)
--(axis cs:-0.0127594635235158,-0.000585973333713708)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0119362736270997,-0.000585784952811077)
--(axis cs:-0.0115205770686389,-0.000379007308286926)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0115123798497868,3.34845563337987e-05)
--(axis cs:-0.0119192944832618,0.000239317083930708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172562878258172,0.000445027823180492)
--(axis cs:-0.0176734377366463,0.000239423829035531)
--(axis cs:-0.0180908841795281,3.3633766304302e-05)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0181037664438426,-0.000378770200967958)
--(axis cs:-0.0176986153809109,-0.000585514801738702)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0168754214827695,-0.000585769777405865)
--(axis cs:-0.0164579656763285,-0.000379171930459692)
--(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0164462559484973,3.33813691188292e-05)
--(axis cs:-0.0168514163981301,0.000239323223596337)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0098607369174746,0.000445206507759041)
--(axis cs:-0.0102752551412862,0.000239532271253904)
--(axis cs:-0.0106900678465269,3.36211703268063e-05)
--(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0106976800480287,-0.000378790165305558)
--(axis cs:-0.0102898942871608,-0.000585241560462115)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.00946670452580907,-0.000584915700892387)
--(axis cs:-0.0090518858135878,-0.000378274401778283)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00904544372782137,3.39474329537252e-05)
--(axis cs:-0.00945323544138769,0.000239662634985026)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197214751990762,0.000445326343872549)
--(axis cs:-0.0201395033998203,0.000239818089005699)
--(axis cs:-0.0205578290198388,3.4146753240572e-05)
--(axis cs:-0.0209764523731392,-0.000171687135522485)
--(axis cs:-0.0205724714867847,-0.000377960546998175)
--(axis cs:-0.0201682011036644,-0.000584528923471181)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0193450053118158,-0.000584878892190107)
--(axis cs:-0.0189266676983674,-0.000378515866133977)
--(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0189131988490426,3.37942398554659e-05)
--(axis cs:-0.0193174812805065,0.000239677085994644)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00739555409342724,0.000445535720950384)
--(axis cs:-0.00780919574670389,0.000239940283570623)
--(axis cs:-0.00822313149236505,3.41224099659899e-05)
--(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.00822898840922288,-0.000377999580932131)
--(axis cs:-0.00782032422279938,-0.000584230940190862)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00699713354354534,-0.000583898313230973)
--(axis cs:-0.00658319274858456,-0.000377467913533537)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00657850648960925,3.44635653120439e-05)
--(axis cs:-0.00698717569424572,0.000240077251356566)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00493037025085097,0.000445836243597121)
--(axis cs:-0.00534313512746928,0.000240327879652104)
--(axis cs:-0.00575619369801614,3.46199195901109e-05)
--(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.0057602944584883,-0.000377226370407016)
--(axis cs:-0.00535075102893091,-0.000583300127384906)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00452755922891785,-0.000583045439055547)
--(axis cs:-0.00411449702095166,-0.000376814263984587)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00411156756633711,3.48891889616338e-05)
--(axis cs:-0.00452111462253321,0.0002404366596263)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0024651854354127,0.000446054098123771)
--(axis cs:-0.00287707323938644,0.0002406159501546)
--(axis cs:-0.00328925426294135,3.49997051036422e-05)
--(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00329159793498667,-0.000376646849076487)
--(axis cs:-0.00288117473963836,-0.000582633858740948)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00205798214565446,-0.000582475038567156)
--(axis cs:-0.00164579921506804,-0.000376386356359018)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.00164462729641931,3.51734254124494e-05)
--(axis cs:-0.00205505239770247,0.000240686635112096)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.19415660355791e-17,0.000446186637014087)
--(axis cs:-0.000411010505052253,0.00024079415958089)
--(axis cs:-0.000822313679270999,3.52388515976738e-05)
--(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.000822899653643259,-0.000376289326147697)
--(axis cs:-0.000411596485382869,-0.000582238402875717)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:0.000411596505465092,-0.000582153922024889)
--(axis cs:0.000822899720414323,-0.000376148815649806)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00082231372472221,3.53345884122117e-05)
--(axis cs:0.000411010514366059,0.000240833415309939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00246518572368393,0.000446256691117139)
--(axis cs:0.0020550526382751,0.000240889424205362)
--(axis cs:0.00164462748138032,3.53682225311494e-05)
--(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.00164579948722118,-0.000376100002526206)
--(axis cs:0.00205798266765001,-0.000582035861257434)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00288117580057307,-0.000581996280272758)
--(axis cs:0.00329159910130254,-0.000376033262794536)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00328925505098749,3.54146817899015e-05)
--(axis cs:0.00287707372547523,0.000240908625268722)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0049303715412593,0.00044628968386228)
--(axis cs:0.00452111592218579,0.000240934629100629)
--(axis cs:0.00411156885032779,3.54300975390629e-05)
--(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00411449892866957,-0.00037601136006725)
--(axis cs:0.00452756210971307,-0.000581943740749066)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00535075527227843,-0.000581927008248011)
--(axis cs:0.00576029859521889,-0.000375982776452223)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00575619645797348,3.54504132166366e-05)
--(axis cs:0.00534313702504785,0.000240943091270766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00739555737216798,0.000446303804930465)
--(axis cs:0.006987179230886,0.000240954070585524)
--(axis cs:0.00657851026210307,3.54568426292184e-05)
--(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00658319842856544,-0.000375973825159596)
--(axis cs:0.00699714159598521,-0.00058190570677793)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00782033475429568,-0.000581899203859156)
--(axis cs:0.00822899808914146,-0.000375962580605248)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00822313786632649,3.54649937314798e-05)
--(axis cs:0.00780920033229465,0.000240957491613776)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00986074319464955,0.000446309384852033)
--(axis cs:0.00945324253089014,0.000240961775145355)
--(axis cs:0.00904545166590903,3.54674734641828e-05)
--(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00905189791576079,-0.000375959193514225)
--(axis cs:0.00946672106209436,-0.00058189120444067)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.0102899142119391,-0.000581888846927742)
--(axis cs:0.0106976975622753,-0.000375955071071438)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0106900792603157,3.54705174418502e-05)
--(axis cs:0.0102752636281657,0.000240963061973313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123259290079758,0.000446311445963239)
--(axis cs:0.0119193058194312,0.000240964625630468)
--(axis cs:0.0115123930555233,3.54714130274889e-05)
--(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0115205973827527,-0.000375953869381106)
--(axis cs:0.011936300505275,-0.000581886029060092)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0127594936495061,-0.000581885223506408)
--(axis cs:0.0131663970196819,-0.000375952446083363)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.013157020643006,3.54724822948623e-05)
--(axis cs:0.0127413269137742,0.000240965080779614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0147911148156964,0.000446312163438522)
--(axis cs:0.0143853691006668,0.000240965619074648)
--(axis cs:0.0139793344356572,3.54727875121813e-05)
--(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0139892968366649,-0.000375952043431878)
--(axis cs:0.0144058799346634,-0.000581884285813613)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0152290730760702,-0.000581884026224137)
--(axis cs:0.0156350964686921,-0.00037595157999298)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0156239620195181,3.54731417541763e-05)
--(axis cs:0.0152073901934665,0.00024096577091369)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172563006206448,0.000446312397598858)
--(axis cs:0.0168514323782325,0.000240965944496316)
--(axis cs:0.0164462758109433,3.54732390867386e-05)
--(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0164579962840307,-0.000375951454059081)
--(axis cs:0.0168754593573992,-0.000581883735356737)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0176986524975525,-0.000581883660219243)
--(axis cs:0.0181037959138598,-0.000375951317657495)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0180909033931556,3.54733461287354e-05)
--(axis cs:0.0176734534703265,0.000240965990845237)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197214864243505,0.000446312464049546)
--(axis cs:0.0193174956541483,0.000240966038882351)
--(axis cs:0.0189132171840404,3.54733723934794e-05)
--(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0189266957284797,-0.000375951285314537)
--(axis cs:0.0193450387772099,-0.000581883587252825)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0201682319168037,-0.00058188357539821)
--(axis cs:0.0205724953573295,-0.000375951261212473)
--(axis cs:0.0209764708012282,-0.000170165656944593)
--(axis cs:0.0205578447655206,3.5473394239797e-05)
--(axis cs:0.0201395167459295,0.000240966048796224)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0135729891103457,-0.000172897274026477)
--(axis cs:-0.013989269260727,-0.000379365550139416)
--(axis cs:-0.0144058446208311,-0.000586128719593823)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0144161030069051,-0.00100070925985083)
--(axis cs:-0.0140091991286681,-0.00120861510945791)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0131851297937747,-0.00120845730872338)
--(axis cs:-0.0127685502059744,-0.00100046137704301)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0127594635235158,-0.000585973333713708)
--(axis cs:-0.0131663715400684,-0.000379303583552425)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160408060475834,-0.00017281787976589)
--(axis cs:-0.0164579656763285,-0.000379171930459692)
--(axis cs:-0.0168754214827695,-0.000585769777405865)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0168874405257142,-0.00100013781705085)
--(axis cs:-0.0164814154145549,-0.00120812415678619)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0156573417532453,-0.00120844369643569)
--(axis cs:-0.0152398809241402,-0.00100064081754128)
--(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0152290361199311,-0.000586085753173552)
--(axis cs:-0.0156350662546328,-0.00037929795698691)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111051751382243,-0.000172549537759219)
--(axis cs:-0.0115205770686389,-0.000379007308286926)
--(axis cs:-0.0119362736270997,-0.000585784952811077)
--(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0119447748417788,-0.00100016161516823)
--(axis cs:-0.0115369935668488,-0.00120770758695407)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0107129259714542,-0.00120716251754147)
--(axis cs:-0.0102972248113824,-0.000999300866819714)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.0102898942871608,-0.000585241560462115)
--(axis cs:-0.0106976800480287,-0.000378790165305558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185086274122349,-0.000172345377926062)
--(axis cs:-0.0189266676983674,-0.000378515866133977)
--(axis cs:-0.0193450053118158,-0.000584878892190107)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0193587890415279,-0.00099872892854425)
--(axis cs:-0.0189536457517231,-0.00120647811763283)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0181295675524436,-0.00120711250719214)
--(axis cs:-0.0177112222533232,-0.000999733087041783)
--(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0176986153809109,-0.000585514801738702)
--(axis cs:-0.0181037664438426,-0.000378770200967958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00863736148119532,-0.000171939915805864)
--(axis cs:-0.0090518858135878,-0.000378274401778283)
--(axis cs:-0.00946670452580907,-0.000584915700892387)
--(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.00947344963526654,-0.000998787625085506)
--(axis cs:-0.00906479021264813,-0.00120588352610199)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.0082407215732746,-0.00120521180259301)
--(axis cs:-0.00782589801666757,-0.000997717103608937)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00782032422279938,-0.000584230940190862)
--(axis cs:-0.00822898840922288,-0.000377999580932131)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209764523731392,-0.000171687135522485)
--(axis cs:-0.0213953737839076,-0.000377682314476059)
--(axis cs:-0.0218145935889416,-0.00058383666406243)
--(axis cs:-0.0222341121400827,-0.000790147100233064)
--(axis cs:-0.0218301443233872,-0.000997102510031083)
--(axis cs:-0.0214258856725614,-0.00120443773646916)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0206018051261078,-0.00120511158016691)
--(axis cs:-0.020182573700337,-0.000998179854908484)
--(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.0201682011036644,-0.000584528923471181)
--(axis cs:-0.0205724714867847,-0.000377960546998175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00616954617814048,-0.00017130465920488)
--(axis cs:-0.00658319274858456,-0.000377467913533537)
--(axis cs:-0.00699713354354534,-0.000583898313230973)
--(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.0070021213636305,-0.00099720151481417)
--(axis cs:-0.00659258212389274,-0.00120393445140222)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00576851125551403,-0.00120336522232768)
--(axis cs:-0.00535456623669638,-0.000996283067044579)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00535075102893091,-0.000583300127384906)
--(axis cs:-0.0057602944584883,-0.000377226370407016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00370172877366775,-0.000170805557029376)
--(axis cs:-0.00411449702095166,-0.000376814263984587)
--(axis cs:-0.00452755922891785,-0.000583045439055547)
--(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00453078782848386,-0.000995896104980028)
--(axis cs:-0.00412036744782917,-0.00120241362662602)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00329629467826609,-0.00120203556095716)
--(axis cs:-0.00288322964865014,-0.000995277391068078)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00288117473963836,-0.000582633858740948)
--(axis cs:-0.00329159793498667,-0.000376646849076487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123390981939104,-0.000170485306414657)
--(axis cs:-0.00164579921506804,-0.000376386356359018)
--(axis cs:-0.00205798214565446,-0.000582475038567156)
--(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00205945002981505,-0.000995041384144217)
--(axis cs:-0.00164814788718043,-0.0012014600134642)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.000824074043282023,-0.00120125062518386)
--(axis cs:-0.000411890088715178,-0.000994693600747107)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:-0.000411596485382869,-0.000582238402875717)
--(axis cs:-0.000822899653643259,-0.000376289326147697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123390994438296,-0.000170309871121531)
--(axis cs:0.000822899720414323,-0.000376148815649806)
--(axis cs:0.000411596505465092,-0.000582153922024889)
--(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:0.000411890117909647,-0.000994570904064216)
--(axis cs:0.000824074184503608,-0.00120095400910924)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.00164814846483579,-0.00120085337210002)
--(axis cs:0.00205945079133795,-0.000994401291460568)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00205798266765001,-0.000582035861257434)
--(axis cs:0.00164579948722118,-0.000376100002526206)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00370173001398069,-0.000170225267767565)
--(axis cs:0.00329159910130254,-0.000376033262794536)
--(axis cs:0.00288117580057307,-0.000581996280272758)
--(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00288323120148727,-0.000994345086700249)
--(axis cs:0.00329629718618937,-0.00120071867741307)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.0041203715855889,-0.00120067547216153)
--(axis cs:0.00453079208130531,-0.000994271251196192)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00452756210971307,-0.000581943740749066)
--(axis cs:0.00411449892866957,-0.00037601136006725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00616955015425942,-0.000170188505925625)
--(axis cs:0.00576029859521889,-0.000375982776452223)
--(axis cs:0.00535075527227843,-0.000581927008248011)
--(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00535457253165549,-0.000994247996928162)
--(axis cs:0.00576852040399813,-0.00120062021068131)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00659259481193351,-0.00120060327469905)
--(axis cs:0.00700213342921846,-0.000994218678792536)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00699714159598521,-0.00058190570677793)
--(axis cs:0.00658319842856544,-0.000375973825159596)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00863737028906696,-0.000170173847883465)
--(axis cs:0.00822899808914146,-0.000375962580605248)
--(axis cs:0.00782033475429568,-0.000581899203859156)
--(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00782591387269879,-0.000994209821494619)
--(axis cs:0.00824074361433495,-0.00120058239336216)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00906481800805375,-0.00120057622875869)
--(axis cs:0.00947347474709947,-0.000994199023142666)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.00946672106209436,-0.00058189120444067)
--(axis cs:0.00905189791576079,-0.000375959193514225)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111051904065467,-0.000170168406839683)
--(axis cs:0.0106976975622753,-0.000375955071071438)
--(axis cs:0.0102899142119391,-0.000581888846927742)
--(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.0102972551786388,-0.00099419587143707)
--(axis cs:0.0107129667824379,-0.00120056885374627)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0115370411643822,-0.00120056674371629)
--(axis cs:0.0119448160330012,-0.0009941921353335)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.011936300505275,-0.000581886029060092)
--(axis cs:0.0115205973827527,-0.000375953869381106)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0135730105117826,-0.00017016650663368)
--(axis cs:0.0131663970196819,-0.000375952446083363)
--(axis cs:0.0127594936495061,-0.000581885223506408)
--(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0127685964568772,-0.000994191076939298)
--(axis cs:0.0131851899208856,-0.00120056428440072)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0140092642964709,-0.00120056360116472)
--(axis cs:0.0144161573002007,-0.000994189854790645)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0144058799346634,-0.000581884285813613)
--(axis cs:0.0139892968366649,-0.000375952043431878)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01604083061063,-0.000170165880856562)
--(axis cs:0.0156350964686921,-0.00037595157999298)
--(axis cs:0.0152290730760702,-0.000581884026224137)
--(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0152399377203049,-0.000994189519722539)
--(axis cs:0.0156574130442235,-0.00120056282831671)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0164814874169236,-0.00120056262337099)
--(axis cs:0.0168874985585547,-0.000994189148419886)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0168754593573992,-0.000581883735356737)
--(axis cs:0.0164579962840307,-0.000375951454059081)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185086507065757,-0.000170165693473689)
--(axis cs:0.0181037959138598,-0.000375951317657495)
--(axis cs:0.0176986524975525,-0.000581883660219243)
--(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.017711278977007,-0.000994189054418367)
--(axis cs:0.0181296361608549,-0.00120056240961784)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0189537105323057,-0.00120056236369944)
--(axis cs:0.0193588398130522,-0.0009941889672504)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0193450387772099,-0.000581883587252825)
--(axis cs:0.0189266957284797,-0.000375951285314537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0209764708012282,-0.000170165656944593)
--(axis cs:0.0205724953573295,-0.000375951261212473)
--(axis cs:0.0201682319168037,-0.00058188357539821)
--(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0201826202307594,-0.000994188956056749)
--(axis cs:0.0206018592744999,-0.00120056234231575)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0214259336453098,-0.00120056235605263)
--(axis cs:0.0218301810656974,-0.000994188973980227)
--(axis cs:0.0222341401928039,-0.00078796277316404)
--(axis cs:0.0218146181956487,-0.000581883581569675)
--(axis cs:0.0213953951716046,-0.000375951262670593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0148227151887266,-0.000793211635170012)
--(axis cs:-0.0152398809241402,-0.00100064081754128)
--(axis cs:-0.0156573417532453,-0.00120844369643569)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.015668486281548,-0.00162578507890755)
--(axis cs:-0.0152615807827051,-0.00183562334820081)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0144366290291613,-0.00183579604637007)
--(axis cs:-0.0140191697308037,-0.0016260572874166)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0140091991286681,-0.00120861510945791)
--(axis cs:-0.0144161030069051,-0.00100070925985083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123522647292076,-0.000792921238657354)
--(axis cs:-0.0127685502059744,-0.00100046137704301)
--(axis cs:-0.0131851297937747,-0.00120845730872338)
--(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0131945146026098,-0.00162580616727208)
--(axis cs:-0.0127867332041461,-0.00183516880672053)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0119617878894446,-0.00183441453959686)
--(axis cs:-0.0115452082094388,-0.00162461727497028)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0115369935668488,-0.00120770758695407)
--(axis cs:-0.0119447748417788,-0.00100016161516823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172931736217953,-0.00079262081140094)
--(axis cs:-0.0177112222533232,-0.000999733087041783)
--(axis cs:-0.0181295675524436,-0.00120711250719214)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0181424798934099,-0.00162367778280275)
--(axis cs:-0.01773645509154,-0.00183334346288188)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0169114937921511,-0.00183435631050762)
--(axis cs:-0.0164931482897203,-0.00162527775296691)
--(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0164814154145549,-0.00120812415678619)
--(axis cs:-0.0168874405257142,-0.00100013781705085)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00988181757338747,-0.000791906847737791)
--(axis cs:-0.0102972248113824,-0.000999300866819714)
--(axis cs:-0.0107129259714542,-0.00120716251754147)
--(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0107205558109344,-0.0016237568290284)
--(axis cs:-0.0103118988878938,-0.00183227082217925)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.00948695389629556,-0.00183100886385242)
--(axis cs:-0.00907125004438352,-0.001621751552548)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.00906479021264813,-0.00120588352610199)
--(axis cs:-0.00947344963526654,-0.000998787625085506)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197636405420778,-0.00079143422890441)
--(axis cs:-0.020182573700337,-0.000998179854908484)
--(axis cs:-0.0206018051261078,-0.00120511158016691)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0206164917320904,-0.00162054638298506)
--(axis cs:-0.0202113539379364,-0.00182952134447349)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0193863857188178,-0.00183085982959486)
--(axis cs:-0.0189671490086767,-0.0016226798504901)
--(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0189536457517231,-0.00120647811763283)
--(axis cs:-0.0193587890415279,-0.00099872892854425)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00741136863563929,-0.000790632446049797)
--(axis cs:-0.00782589801666757,-0.000997717103608937)
--(axis cs:-0.0082407215732746,-0.00120521180259301)
--(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.0082465959280462,-0.00162070686321784)
--(axis cs:-0.0078370605966585,-0.00182842010609554)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00701211180738916,-0.00182719679253001)
--(axis cs:-0.00659728424451972,-0.00161873910738388)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00659258212389274,-0.00120393445140222)
--(axis cs:-0.0070021213636305,-0.00099720151481417)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222341121400827,-0.000790147100233064)
--(axis cs:-0.0226539298064989,-0.000996609490419859)
--(axis cs:-0.0230740469766466,-0.00120321860311198)
--(axis cs:-0.0234944640597269,-0.00140996810036997)
--(axis cs:-0.0230905095709818,-0.00161763633370474)
--(axis cs:-0.0226862625851262,-0.00182578566058609)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0218612929723967,-0.00182694194797783)
--(axis cs:-0.0214411643212517,-0.00161950367091025)
--(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0214258856725614,-0.00120443773646916)
--(axis cs:-0.0218301443233872,-0.000997102510031083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00494091558690524,-0.000789524102553923)
--(axis cs:-0.00535456623669638,-0.000996283067044579)
--(axis cs:-0.00576851125551403,-0.00120336522232768)
--(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00577262660826717,-0.00161787149306259)
--(axis cs:-0.00536220976059485,-0.00182506272619104)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.004537256717024,-0.0018241840431327)
--(axis cs:-0.00412330813811131,-0.0016164370897101)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00412036744782917,-0.00120241362662602)
--(axis cs:-0.00453078782848386,-0.000995896104980028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0024704588756925,-0.000788765684443111)
--(axis cs:-0.00288322964865014,-0.000995277391068078)
--(axis cs:-0.00329629467826609,-0.00120203556095716)
--(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00329864758378451,-0.00161587405049703)
--(axis cs:-0.00288734747470541,-0.00182281108658423)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00206239166227743,-0.00182230024059677)
--(axis cs:-0.00164932459935494,-0.00161502687811327)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.00164814788718043,-0.0012014600134642)
--(axis cs:-0.00205945002981505,-0.000995041384144217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.21168669011409e-17,-0.000788332322929475)
--(axis cs:-0.000411890088715178,-0.000994693600747107)
--(axis cs:-0.000824074043282023,-0.00120125062518386)
--(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.000824662444721583,-0.00161472252390349)
--(axis cs:-0.00041247850776079,-0.00182156488532387)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:0.000412478568073315,-0.00182131189084824)
--(axis cs:0.000824662647820238,-0.00161429635010458)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.000824074184503608,-0.00120095400910924)
--(axis cs:0.000411890117909647,-0.000994570904064216)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00247045980059929,-0.000788117522953143)
--(axis cs:0.00205945079133795,-0.000994401291460568)
--(axis cs:0.00164814846483579,-0.00120085337210002)
--(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.00164932543175725,-0.00161415353939946)
--(axis cs:0.00206239324787444,-0.00182097001535786)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00288735073153565,-0.00182085944785841)
--(axis cs:0.003298651223872,-0.00161396449978711)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.00329629718618937,-0.00120071867741307)
--(axis cs:0.00288323120148727,-0.000994345086700249)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00494091987220335,-0.000788022564859789)
--(axis cs:0.00453079208130531,-0.000994271251196192)
--(axis cs:0.0041203715855889,-0.00120067547216153)
--(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.00412331417262865,-0.0016139045754885)
--(axis cs:0.00453726580811457,-0.00182071726833799)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00536222336340856,-0.00182067350237807)
--(axis cs:0.005772640094749,-0.00161382871423513)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00576852040399813,-0.00120062021068131)
--(axis cs:0.00535457253165549,-0.000994247996928162)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00741137997204428,-0.000787984316163896)
--(axis cs:0.00700213342921846,-0.000994218678792536)
--(axis cs:0.00659259481193351,-0.00120060327469905)
--(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.00659730305309282,-0.00161380572007789)
--(axis cs:0.00701213846371085,-0.00182061940205217)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00783709600250915,-0.001820603400461)
--(axis cs:0.00824662895020576,-0.0016137776357312)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00824074361433495,-0.00120058239336216)
--(axis cs:0.00782591387269879,-0.000994209821494619)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00988184004419638,-0.000787970042800286)
--(axis cs:0.00947347474709947,-0.000994199023142666)
--(axis cs:0.00906481800805375,-0.00120057622875869)
--(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00907129188825043,-0.00161376942846736)
--(axis cs:0.00948701105545986,-0.00182058424082726)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.0103119685712291,-0.00182057875653567)
--(axis cs:0.0107206177464225,-0.00161375969397282)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0107129667824379,-0.00120056885374627)
--(axis cs:0.0102972551786388,-0.00099419587143707)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123523000909035,-0.000787965045080745)
--(axis cs:0.0119448160330012,-0.0009941921353335)
--(axis cs:0.0115370411643822,-0.00120056674371629)
--(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0115452806684022,-0.00161375693482888)
--(axis cs:0.011961883586835,-0.00182057236186762)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.0127868410887285,-0.00182057058301414)
--(axis cs:0.0131946065024988,-0.00161375374468134)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0131851899208856,-0.00120056428440072)
--(axis cs:0.0127685964568772,-0.000994191076939298)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148227601232393,-0.000787963391795125)
--(axis cs:0.0144161573002007,-0.000994189854790645)
--(axis cs:0.0140092642964709,-0.00120056360116472)
--(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0140192694160196,-0.00161375286650803)
--(axis cs:0.0144367560847817,-0.00182056856206399)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0152617135801294,-0.00182056801915859)
--(axis cs:0.015668595238582,-0.0016137518821616)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0156574130442235,-0.00120056282831671)
--(axis cs:0.0152399377203049,-0.000994189519722539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172932201488647,-0.000787962882670944)
--(axis cs:0.0168874985585547,-0.000994189148419886)
--(axis cs:0.0164814874169236,-0.00120056262337099)
--(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.0164932581483297,-0.00161375162470304)
--(axis cs:0.0169116285674983,-0.0018205674325902)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0177365860600409,-0.00182056729162296)
--(axis cs:0.0181425839659105,-0.00161375136261396)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0181296361608549,-0.00120056240961784)
--(axis cs:0.017711278977007,-0.000994189054418367)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0222341401928039,-0.00078796277316404)
--(axis cs:0.0218301810656974,-0.000994188973980227)
--(axis cs:0.0214259336453098,-0.00120056235605263)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0214412355965325,-0.00161375132577023)
--(axis cs:0.0218613735163795,-0.00182056725084877)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0226863310066886,-0.00182056731758553)
--(axis cs:0.023090561410264,-0.00161375142967205)
--(axis cs:0.023494503223966,-0.00140708319813009)
--(axis cs:0.023074082386425,-0.00120056241844708)
--(axis cs:0.0226539614829553,-0.000994188998098012)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197636801715571,-0.000787962757758957)
--(axis cs:0.0193588398130522,-0.0009941889672504)
--(axis cs:0.0189537105323057,-0.00120056236369944)
--(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0189672468740242,-0.00161375131039389)
--(axis cs:0.0193865010436363,-0.00182056717862824)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0202114585348634,-0.0018205671778987)
--(axis cs:0.0206165726892971,-0.00161375129861976)
--(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0206018592744999,-0.00120056234231575)
--(axis cs:0.0201826202307594,-0.000994188956056749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0136020031263811,-0.00141696766918458)
--(axis cs:-0.0140191697308037,-0.0016260572874166)
--(axis cs:-0.0144366290291613,-0.00183579604637007)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0144468842878839,-0.00225778641807114)
--(axis cs:-0.0140390919782474,-0.00247031514844437)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.013213267865511,-0.00246968328615516)
--(axis cs:-0.0127958191547737,-0.0022567918760528)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0127867332041461,-0.00183516880672053)
--(axis cs:-0.0131945146026098,-0.00162580616727208)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0160750975777985,-0.00141664750181099)
--(axis cs:-0.0164931482897203,-0.00162527775296691)
--(axis cs:-0.0169114937921511,-0.00183435631050762)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0169235153059639,-0.00225550881484298)
--(axis cs:-0.0165165974404573,-0.00246836294405636)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0156907560455867,-0.00246963309958848)
--(axis cs:-0.0152724229473751,-0.00225751294917396)
--(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0152615807827051,-0.00183562334820081)
--(axis cs:-0.015668486281548,-0.00162578507890755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111289206359245,-0.00141557010910734)
--(axis cs:-0.0115452082094388,-0.00162461727497028)
--(axis cs:-0.0119617878894446,-0.00183441453959686)
--(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0119702906852395,-0.00225559967168284)
--(axis cs:-0.0115616292212315,-0.00246671544646057)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0107358117581789,-0.00246458957651862)
--(axis cs:-0.0103192362044594,-0.00225223092553694)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.0103118988878938,-0.00183227082217925)
--(axis cs:-0.0107205558109344,-0.0016237568290284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185482097221638,-0.00141476187634665)
--(axis cs:-0.0189671490086767,-0.0016226798504901)
--(axis cs:-0.0193863857188178,-0.00183085982959486)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0194001888063236,-0.00225002483219758)
--(axis cs:-0.0189941575236101,-0.00246194628231117)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0181682988911508,-0.00246439255300105)
--(axis cs:-0.0177490690149867,-0.00225391273528569)
--(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.01773645509154,-0.00183334346288188)
--(axis cs:-0.0181424798934099,-0.00162367778280275)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00865583905652101,-0.00141319178844945)
--(axis cs:-0.00907125004438352,-0.001621751552548)
--(axis cs:-0.00948695389629556,-0.00183100886385242)
--(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.00949370811336725,-0.00225026215290942)
--(axis cs:-0.00908417403334975,-0.0024597111372373)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00825835194634125,-0.00245721549674516)
--(axis cs:-0.00784264658237533,-0.00224626092608702)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.0078370605966585,-0.00182842010609554)
--(axis cs:-0.0082465959280462,-0.00162070686321784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210213351941495,-0.00141222269486469)
--(axis cs:-0.0214411643212517,-0.00161950367091025)
--(axis cs:-0.0218612929723967,-0.00182694194797783)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0218768850815846,-0.00224398169297072)
--(axis cs:-0.0214717507418795,-0.00245434128258021)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0206458847702848,-0.00245680463153549)
--(axis cs:-0.0202257530550382,-0.00224794662227035)
--(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0202113539379364,-0.00182952134447349)
--(axis cs:-0.0206164917320904,-0.00162054638298506)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00618275063355134,-0.00141082642293397)
--(axis cs:-0.00659728424451972,-0.00161873910738388)
--(axis cs:-0.00701211180738916,-0.00182719679253001)
--(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00701711242597256,-0.00224439011497295)
--(axis cs:-0.00660669913627602,-0.00245261335622764)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00578086836830734,-0.00245063147657693)
--(axis cs:-0.00536603715748231,-0.00224116384273649)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.00536220976059485,-0.00182506272619104)
--(axis cs:-0.00577262660826717,-0.00161787149306259)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234944640597269,-0.00140996810036997)
--(axis cs:-0.023915181486455,-0.0016168505810724)
--(axis cs:-0.0243361997089832,-0.00182385768016973)
--(axis cs:-0.0247575191998526,-0.0020309802258299)
--(axis cs:-0.0243535790601234,-0.00223933080079019)
--(axis cs:-0.0239493446549173,-0.00244825955544525)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0231234815347212,-0.00245002848939202)
--(axis cs:-0.0227024509758749,-0.00224222456307038)
--(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0226862625851262,-0.00182578566058609)
--(axis cs:-0.0230905095709818,-0.00161763633370474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00370965413666174,-0.00140907391207695)
--(axis cs:-0.00412330813811131,-0.0016164370897101)
--(axis cs:-0.004537256717024,-0.0018241840431327)
--(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.0045404964225645,-0.00223985208977403)
--(axis cs:-0.00412919932681595,-0.00244743332337943)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00330336179694658,-0.00244621048402191)
--(axis cs:-0.00288941019570546,-0.00223782776780199)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00288734747470541,-0.00182281108658423)
--(axis cs:-0.00329864758378451,-0.00161587405049703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123655213143536,-0.00140802066746939)
--(axis cs:-0.00164932459935494,-0.00161502687811327)
--(axis cs:-0.00206239166227743,-0.00182230024059677)
--(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00206386531223148,-0.002237084563539)
--(axis cs:-0.00165168261209136,-0.00244441602020317)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.000825841605725487,-0.00244378838382537)
--(axis cs:-0.000412773314584171,-0.00223602792614913)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:-0.00041247850776079,-0.00182156488532387)
--(axis cs:-0.000824662444721583,-0.00161472252390349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123655251663116,-0.0014074815582809)
--(axis cs:0.000824662647820238,-0.00161429635010458)
--(axis cs:0.000412478568073315,-0.00182131189084824)
--(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:0.000412773400188691,-0.00223566918143738)
--(axis cs:0.000825842015267158,-0.00244293065707713)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.00165168429798013,-0.00244265059368415)
--(axis cs:0.00206386757254085,-0.00223519010151566)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00206239324787444,-0.00182097001535786)
--(axis cs:0.00164932543175725,-0.00161415353939946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00370965807100559,-0.00140723844717886)
--(axis cs:0.003298651223872,-0.00161396449978711)
--(axis cs:0.00288735073153565,-0.00182085944785841)
--(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.0028894148571238,-0.0022350371006114)
--(axis cs:0.00330336928803373,-0.00244228823152512)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00412921187768001,-0.00244217612570244)
--(axis cs:0.00454050957199732,-0.00223484249806284)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00453726580811457,-0.00182071726833799)
--(axis cs:0.00412331417262865,-0.0016139045754885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00618276380556571,-0.00140713938841834)
--(axis cs:0.005772640094749,-0.00161382871423513)
--(axis cs:0.00536222336340856,-0.00182067350237807)
--(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.0053660569505708,-0.00223478329138589)
--(axis cs:0.0057808970932734,-0.00244203714377479)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.00660673969252352,-0.00244199594937104)
--(axis cs:0.00701715169084336,-0.00223471083072477)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00701213846371085,-0.00182061940205217)
--(axis cs:0.00659730305309282,-0.00161380572007789)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00865586951376941,-0.00140710220433279)
--(axis cs:0.00824662895020576,-0.0016137776357312)
--(axis cs:0.00783709600250915,-0.001820603400461)
--(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00784269904472642,-0.00223468962642689)
--(axis cs:0.00825842485137521,-0.00244194658102518)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00908426741075932,-0.0024419324447678)
--(axis cs:0.00949379371855165,-0.00223466446513759)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.00948701105545986,-0.00182058424082726)
--(axis cs:0.00907129188825043,-0.00161376942846736)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111289751730559,-0.00140708915352383)
--(axis cs:0.0107206177464225,-0.00161375969397282)
--(axis cs:0.0103119685712291,-0.00182057875653567)
--(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.0103193410409754,-0.00223465733260179)
--(axis cs:0.0107359524968388,-0.00244191596297442)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0115617950272471,-0.00244191137760979)
--(axis cs:0.011970435664612,-0.00223464908403959)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.011961883586835,-0.00182057236186762)
--(axis cs:0.0115452806684022,-0.00161375693482888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013602080801069,-0.00140708482749065)
--(axis cs:0.0131946065024988,-0.00161375374468134)
--(axis cs:0.0127868410887285,-0.00182057058301414)
--(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.0127959829686467,-0.00223464681022622)
--(axis cs:0.013213480070999,-0.00244190616011548)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0140393225868796,-0.00244190475034793)
--(axis cs:0.0144470775666442,-0.0022346442481555)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0144367560847817,-0.00182056856206399)
--(axis cs:0.0140192694160196,-0.00161375286650803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0160751864138099,-0.0014070834767415)
--(axis cs:0.015668595238582,-0.0016137518821616)
--(axis cs:0.0152617135801294,-0.00182056801915859)
--(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0152726248621782,-0.0022346435672814)
--(axis cs:0.0156910076111599,-0.00244190320061993)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0165168501207576,-0.00244190280822337)
--(axis cs:0.0169237194489637,-0.00223464284254163)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0169116285674983,-0.0018205674325902)
--(axis cs:0.0164932581483297,-0.00161375162470304)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.023494503223966,-0.00140708319813009)
--(axis cs:0.023090561410264,-0.00161375142967205)
--(axis cs:0.0226863310066886,-0.00182056731758553)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0227025504807888,-0.00223464280660471)
--(axis cs:0.0231235901693826,-0.00244190278414188)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0239494326728556,-0.00244190297021198)
--(axis cs:0.0243536450570436,-0.00223464310252919)
--(axis cs:0.0247575685548034,-0.00202753137285576)
--(axis cs:0.0243362459863732,-0.00182056750386068)
--(axis cs:0.0239152243167537,-0.00161375150345767)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210213976229035,-0.00140708307791052)
--(axis cs:0.0206165726892971,-0.00161375129861976)
--(axis cs:0.0202114585348634,-0.0018205671778987)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0202259086129359,-0.00223464256896457)
--(axis cs:0.0206460626555202,-0.00244190242510739)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0214719051606824,-0.00244190251038061)
--(axis cs:0.0218770031919461,-0.00223464269844951)
--(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0218613735163795,-0.00182056725084877)
--(axis cs:0.0214412355965325,-0.00161375132577023)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185482920198861,-0.00140708310803721)
--(axis cs:0.0181425839659105,-0.00161375136261396)
--(axis cs:0.0177365860600409,-0.00182056729162296)
--(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0177492667408827,-0.00223464267436121)
--(axis cs:0.0181685351367581,-0.00244190243459875)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.018994377643598,-0.00244190237780843)
--(axis cs:0.0194003613227653,-0.00223464255529466)
--(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0193865010436363,-0.00182056717862824)
--(axis cs:0.0189672468740242,-0.00161375131039389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0148543803493096,-0.00204625691412136)
--(axis cs:-0.0152724229473751,-0.00225751294917396)
--(axis cs:-0.0156907560455867,-0.00246963309958848)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0157018581014209,-0.00289868834072637)
--(axis cs:-0.0152940335943535,-0.00311665442610838)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0144673233795599,-0.0031173351543919)
--(axis cs:-0.0140490221930758,-0.00289976403054505)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0140390919782474,-0.00247031514844437)
--(axis cs:-0.0144468842878839,-0.00225778641807114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0123786586375331,-0.00204509043943831)
--(axis cs:-0.0127958191547737,-0.0022567918760528)
--(axis cs:-0.013213267865511,-0.00246968328615516)
--(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0132226167591127,-0.00289876542475454)
--(axis cs:-0.0128139333837955,-0.00311485379713625)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0119872484813851,-0.00311190034126706)
--(axis cs:-0.0115698209074584,-0.00289409599646631)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0115616292212315,-0.00246671544646057)
--(axis cs:-0.0119702906852395,-0.00225559967168284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0173301340277995,-0.00204389898468064)
--(axis cs:-0.0177490690149867,-0.00225391273528569)
--(axis cs:-0.0181682988911508,-0.00246439255300105)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0181811853685286,-0.00289046021859791)
--(axis cs:-0.0177742386613942,-0.00310775291105873)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0169474913906747,-0.00311168014979681)
--(axis cs:-0.0165282908217785,-0.00289668636613189)
--(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0165165974404573,-0.00246836294405636)
--(axis cs:-0.0169235153059639,-0.00225550881484298)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00990294969911758,-0.00204110926717828)
--(axis cs:-0.0103192362044594,-0.00225223092553694)
--(axis cs:-0.0107358117581789,-0.00246458957651862)
--(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0107434257869859,-0.00289077097882536)
--(axis cs:-0.0103338841183331,-0.00310366531630154)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.00950719941813567,-0.00309893170844962)
--(axis cs:-0.00909063081421034,-0.00288320735919132)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00908417403334975,-0.0024597111372373)
--(axis cs:-0.00949370811336725,-0.00225026215290942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198059202390589,-0.00203928885869424)
--(axis cs:-0.0202257530550382,-0.00224794662227035)
--(axis cs:-0.0206458847702848,-0.00245680463153549)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0206605781838975,-0.00287872083165839)
--(axis cs:-0.0202545332830376,-0.00309338684332051)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0194277620874174,-0.003098330580807)
--(axis cs:-0.0190076447590536,-0.00288665087612282)
--(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0189941575236101,-0.00246194628231117)
--(axis cs:-0.0194001888063236,-0.00225002483219758)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00742723283717953,-0.00203631959460667)
--(axis cs:-0.00784264658237533,-0.00224626092608702)
--(axis cs:-0.00825835194634125,-0.00245721549674516)
--(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00826422813405311,-0.00287937772833579)
--(axis cs:-0.00785381622273005,-0.00308951171832481)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00702711620513745,-0.0030852110184345)
--(axis cs:-0.00661140919159768,-0.00287239857918875)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00660669913627602,-0.00245261335622764)
--(axis cs:-0.00701711242597256,-0.00224439011497295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222817216657458,-0.00203452183604582)
--(axis cs:-0.0227024509758749,-0.00224222456307038)
--(axis cs:-0.0231234815347212,-0.00245002848939202)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.023139984765411,-0.00286846832453866)
--(axis cs:-0.0227348538617381,-0.00308018117329474)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0219080814259196,-0.0030841647905895)
--(axis cs:-0.0214870479956499,-0.00287496389256311)
--(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0214717507418795,-0.00245434128258021)
--(axis cs:-0.0218768850815846,-0.00224398169297072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00495149979827169,-0.00203239236635324)
--(axis cs:-0.00536603715748231,-0.00224116384273649)
--(axis cs:-0.00578086836830734,-0.00245063147657693)
--(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00578499296711356,-0.00286943207583199)
--(axis cs:-0.00537369957076888,-0.0030779804827185)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00454698408031777,-0.00307512086160073)
--(axis cs:-0.00413214912287718,-0.0028647078585591)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00412919932681595,-0.00244743332337943)
--(axis cs:-0.0045404964225645,-0.00223985208977403)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0247575191998526,-0.0020309802258299)
--(axis cs:-0.0251791404499049,-0.00223820845237489)
--(axis cs:-0.02560106396515,-0.00244553226273002)
--(axis cs:-0.0260232902626568,-0.00265294153023927)
--(axis cs:-0.025619366888764,-0.00286185098652256)
--(axis cs:-0.0252151478409006,-0.00307139724577165)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0243883878250439,-0.00307379749521604)
--(axis cs:-0.0239664491994707,-0.00286584157083644)
--(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0239493446549173,-0.00244825955544525)
--(axis cs:-0.0243535790601234,-0.00223933080079019)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00247575349139793,-0.0020298821453154)
--(axis cs:-0.00288941019570546,-0.00223782776780199)
--(axis cs:-0.00330336179694658,-0.00244621048402191)
--(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00330572270274668,-0.0028629270301485)
--(axis cs:-0.00289354251393394,-0.00307082456015341)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00206681791363877,-0.00306929179856282)
--(axis cs:-0.00165286381620942,-0.00286034837186516)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.00165168261209136,-0.00244441602020317)
--(axis cs:-0.00206386531223148,-0.002237084563539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.22929002851847e-17,-0.00202854721748747)
--(axis cs:-0.000412773314584171,-0.00223602792614913)
--(axis cs:-0.000825841605725487,-0.00244378838382537)
--(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.000826432333077804,-0.00285945917659716)
--(axis cs:-0.00041336409026318,-0.00306716892346997)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:0.000413364257852748,-0.00306646794359792)
--(axis cs:0.000826432906513249,-0.00285825934468174)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.000825842015267158,-0.00244293065707713)
--(axis cs:0.000412773400188691,-0.00223566918143738)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00247575628340853,-0.00202793112835477)
--(axis cs:0.00206386757254085,-0.00223519010151566)
--(axis cs:0.00165168429798013,-0.00244265059368415)
--(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.00165286618248374,-0.00285787282655663)
--(axis cs:0.00206682238126379,-0.00306555443916235)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.0028935518095013,-0.00306527017479081)
--(axis cs:0.00330573330990051,-0.00285737854233381)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00330336928803373,-0.00244228823152512)
--(axis cs:0.0028894148571238,-0.0022350371006114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00495151329485759,-0.00202767675625713)
--(axis cs:0.00454050957199732,-0.00223484249806284)
--(axis cs:0.00412921187768001,-0.00244217612570244)
--(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00413216699828403,-0.00285722751251374)
--(axis cs:0.00454701091627585,-0.00306491657706631)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00537374050031216,-0.00306481151643853)
--(axis cs:0.0057850344174189,-0.00285704224291544)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.0057808970932734,-0.00244203714377479)
--(axis cs:0.0053660569505708,-0.00223478329138589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00742727035494709,-0.00202758063581354)
--(axis cs:0.00701715169084336,-0.00223471083072477)
--(axis cs:0.00660673969252352,-0.00244199594937104)
--(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.00661146811322941,-0.00285698794421716)
--(axis cs:0.00702719962803953,-0.0030646854822504)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00785392916003571,-0.00306464938069363)
--(axis cs:0.00826433544961255,-0.00285692348377249)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00825842485137521,-0.00244194658102518)
--(axis cs:0.00784269904472642,-0.00223468962642689)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00990302733351573,-0.0020275468169907)
--(axis cs:0.00949379371855165,-0.00223466446513759)
--(axis cs:0.00908426741075932,-0.0024419324447678)
--(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00909076909063149,-0.00285690521223281)
--(axis cs:0.00950738816196023,-0.00306460730065469)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.0103341176372853,-0.00306459559956232)
--(axis cs:0.010743636329262,-0.00285688408861444)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0107359524968388,-0.00244191596297442)
--(axis cs:0.0103193410409754,-0.00223465733260179)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0123787842471631,-0.00202753559890695)
--(axis cs:0.011970435664612,-0.00223464908403959)
--(axis cs:0.0115617950272471,-0.00244191137760979)
--(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.0115700699320122,-0.00285687826575464)
--(axis cs:0.011987576551567,-0.00306458228467997)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0128143059956329,-0.00306457867993073)
--(axis cs:0.0132229371154213,-0.00285687169255588)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.013213480070999,-0.00244190616011548)
--(axis cs:0.0127959829686467,-0.00223464681022622)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148545411268518,-0.00202753207515523)
--(axis cs:0.0144470775666442,-0.0022346442481555)
--(axis cs:0.0140393225868796,-0.00244190475034793)
--(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0140493706994295,-0.0028568699332139)
--(axis cs:0.0144677648672002,-0.00306457468590457)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.015294494297354,-0.00306457364916395)
--(axis cs:0.0157022378579152,-0.00285686801965894)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0156910076111599,-0.00244190320061993)
--(axis cs:0.0152726248621782,-0.0022346435672814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0247575685548034,-0.00202753137285576)
--(axis cs:0.0243536450570436,-0.00223464310252919)
--(axis cs:0.0239494326728556,-0.00244190297021198)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0239665735721865,-0.0028568680500291)
--(axis cs:0.0243885179324875,-0.0030645737293495)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.025215247347192,-0.00306457419121502)
--(axis cs:0.0256194407041679,-0.00285686878761832)
--(axis cs:0.0260233448781166,-0.00264931201763814)
--(axis cs:0.025601117677835,-0.00244190343918609)
--(axis cs:0.0251791923443939,-0.00223464328932211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0222818117038579,-0.00202753102075615)
--(axis cs:0.0218770031919461,-0.00223464269844951)
--(axis cs:0.0214719051606824,-0.00244190251038061)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0214872728668799,-0.00285686732111855)
--(axis cs:0.021908329680935,-0.00306457272168903)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0227350590992525,-0.00306457299581615)
--(axis cs:0.0231401400046502,-0.00285686775721867)
--(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0231235901693826,-0.00244190278414188)
--(axis cs:0.0227025504807888,-0.00223464280660471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173302979914796,-0.00202753106167065)
--(axis cs:0.0169237194489637,-0.00223464284254163)
--(axis cs:0.0165168501207576,-0.00244190280822337)
--(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.016528671433925,-0.0028568675446315)
--(axis cs:0.0169479531507343,-0.00306457258582853)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0177746825750099,-0.00306457236321266)
--(axis cs:0.0181815385818493,-0.00285686711362393)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0181685351367581,-0.00244190243459875)
--(axis cs:0.0177492667408827,-0.00223464267436121)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198060548495278,-0.00202753087627464)
--(axis cs:0.0194003613227653,-0.00223464255529466)
--(axis cs:0.018994377643598,-0.00244190237780843)
--(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0190079721542939,-0.00285686706428288)
--(axis cs:0.019428141420191,-0.00306457227474058)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0202548708413541,-0.00306457235776976)
--(axis cs:0.0206608392967788,-0.00285686717867573)
--(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0206460626555202,-0.00244190242510739)
--(axis cs:0.0202259086129359,-0.00223464256896457)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0136310029156445,-0.00268394411906887)
--(axis cs:-0.0140490221930758,-0.00289976403054505)
--(axis cs:-0.0144673233795599,-0.0031173351543919)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0144774684107352,-0.0035595098080052)
--(axis cs:-0.0140687260811675,-0.00378490163163585)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0132411729011154,-0.00378242922994623)
--(axis cs:-0.0128229295411705,-0.00355560758968626)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0128139333837955,-0.00311485379713625)
--(axis cs:-0.0132226167591127,-0.00289876542475454)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.016109378888706,-0.00268267666335122)
--(axis cs:-0.0165282908217785,-0.00289668636613189)
--(axis cs:-0.0169474913906747,-0.00311168014979681)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0169594071694883,-0.00355063960165251)
--(axis cs:-0.0165515150452305,-0.00377732123062068)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0157238944602426,-0.00378224895329467)
--(axis cs:-0.0153047617900151,-0.00355844027244294)
--(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0152940335943535,-0.00311665442610838)
--(axis cs:-0.0157018581014209,-0.00289868834072637)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0111526742242789,-0.00267844322461527)
--(axis cs:-0.0115698209074584,-0.00289409599646631)
--(axis cs:-0.0119872484813851,-0.00311190034126706)
--(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0119956758676509,-0.00355098170607248)
--(axis cs:-0.0115861029971492,-0.00377098672402906)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0107585742429198,-0.00376294955721698)
--(axis cs:-0.0103411764623364,-0.00353818206694679)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.0103338841183331,-0.00310366531630154)
--(axis cs:-0.0107434257869859,-0.00289077097882536)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185878239627039,-0.00267531817724265)
--(axis cs:-0.0190076447590536,-0.00288665087612282)
--(axis cs:-0.0194277620874174,-0.003098330580807)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0194415044733672,-0.00352993807165816)
--(axis cs:-0.0190345094934601,-0.00375306074874613)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0182068260844605,-0.00376217734892527)
--(axis cs:-0.0177867583786649,-0.00354451199737273)
--(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0177742386613942,-0.00310775291105873)
--(axis cs:-0.0181811853685286,-0.00289046021859791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00867434739010709,-0.00266942869814181)
--(axis cs:-0.00909063081421034,-0.00288320735919132)
--(axis cs:-0.00950719941813567,-0.00309893170844962)
--(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.00951392245748695,-0.00353089436529868)
--(axis cs:-0.00910350335647839,-0.00374503113273141)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00827595457667552,-0.00373616931108183)
--(axis cs:-0.00785939240833634,-0.00351656339036512)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00785381622273005,-0.00308951171832481)
--(axis cs:-0.00826422813405311,-0.00287937772833579)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210663161225075,-0.00266582571164438)
--(axis cs:-0.0214870479956499,-0.00287496389256311)
--(axis cs:-0.0219080814259196,-0.0030841647905895)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0219236713820476,-0.00350843578360086)
--(axis cs:-0.0215176095426466,-0.00372591682111388)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0206899065063413,-0.00373449322489617)
--(axis cs:-0.0202688912553778,-0.00352237209997069)
--(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0202545332830376,-0.00309338684332051)
--(axis cs:-0.0206605781838975,-0.00287872083165839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00619599273296673,-0.00266096833738468)
--(axis cs:-0.00661140919159768,-0.00287239857918875)
--(axis cs:-0.00702711620513745,-0.0030852110184345)
--(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00703211420782373,-0.00351010764082558)
--(axis cs:-0.00662082391116335,-0.00372044141982385)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00579324268875128,-0.00371394767918832)
--(axis cs:-0.00537753239565525,-0.00349940513387786)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00537369957076888,-0.0030779804827185)
--(axis cs:-0.00578499296711356,-0.00286943207583199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235448140298074,-0.00265790949982348)
--(axis cs:-0.0239664491994707,-0.00286584157083644)
--(axis cs:-0.0243883878250439,-0.00307379749521604)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0244058124991318,-0.0034931335489913)
--(axis cs:-0.0240006893508484,-0.00370584647847591)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.0231730036116753,-0.00371149709159369)
--(axis cs:-0.022751057845963,-0.00350250125983432)
--(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.0227348538617381,-0.00308018117329474)
--(axis cs:-0.023139984765411,-0.00286846832453866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00371760819533324,-0.00265512761446237)
--(axis cs:-0.00413214912287718,-0.0028647078585591)
--(axis cs:-0.00454698408031777,-0.00307512086160073)
--(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00455023069408481,-0.00349523603723219)
--(axis cs:-0.00413805454897106,-0.00370389975662876)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00331045067406741,-0.00370022691617205)
--(axis cs:-0.00289561169331709,-0.00348906196637568)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00289354251393394,-0.00307082456015341)
--(axis cs:-0.00330572270274668,-0.0028629270301485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260232902626568,-0.00265294153023927)
--(axis cs:-0.0264458198655983,-0.00286042642666564)
--(axis cs:-0.0268686532976374,-0.00306797776145384)
--(axis cs:-0.0272917910768697,-0.00327558731718018)
--(axis cs:-0.026887888748438,-0.00348482655571651)
--(axis cs:-0.0264836903562288,-0.0036946820879355)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0256560326548645,-0.00369753692106377)
--(axis cs:-0.0252331787177317,-0.00348967133651256)
--(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0252151478409006,-0.00307139724577165)
--(axis cs:-0.025619366888764,-0.00286185098652256)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00123920506269291,-0.00265187465639967)
--(axis cs:-0.00165286381620942,-0.00286034837186516)
--(axis cs:-0.00206681791363877,-0.00306929179856282)
--(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00206829666222327,-0.00348689273911529)
--(axis cs:-0.00165523028815158,-0.00369505706577099)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.000827615972520734,-0.00369332697717745)
--(axis cs:-0.000413660041615228,-0.00348392931859054)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:-0.00041336409026318,-0.00306716892346997)
--(axis cs:-0.000826432333077804,-0.00285945917659716)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00123920616826142,-0.00265033175656365)
--(axis cs:0.000826432906513249,-0.00285825934468174)
--(axis cs:0.000413364257852748,-0.00306646794359792)
--(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:0.000413660272413191,-0.00348296487930354)
--(axis cs:0.000827617061322502,-0.00369105317021497)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.00165523480489778,-0.00369034077667367)
--(axis cs:0.00206830284716988,-0.00348172371476905)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00206682238126379,-0.00306555443916235)
--(axis cs:0.00165286618248374,-0.00285787282655663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00371761989532279,-0.0026496848914499)
--(axis cs:0.00330573330990051,-0.00285737854233381)
--(axis cs:0.0028935518095013,-0.00306527017479081)
--(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00289562462449764,-0.00348134258039401)
--(axis cs:0.00331047131375299,-0.0036894511589264)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00413808977682501,-0.00368918609057934)
--(axis cs:0.00455026850113822,-0.0034808737779326)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00454701091627585,-0.00306491657706631)
--(axis cs:0.00413216699828403,-0.00285722751251374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00619603404128539,-0.0026494385971262)
--(axis cs:0.0057850344174189,-0.00285704224291544)
--(axis cs:0.00537374050031216,-0.00306481151643853)
--(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00537759047500105,-0.00348073613710871)
--(axis cs:0.0057933267546863,-0.00368886772617347)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00662094521198964,-0.00368877649343357)
--(axis cs:0.00703223436317801,-0.00348057265115522)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00702719962803953,-0.0030646854822504)
--(axis cs:0.00661146811322941,-0.00285698794421716)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0086744480936273,-0.00264935170732241)
--(axis cs:0.00826433544961255,-0.00285692348377249)
--(axis cs:0.00785392916003571,-0.00306464938069363)
--(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00785955626364494,-0.00348052631554072)
--(axis cs:0.00827618202402097,-0.00368867018898988)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00910380038200027,-0.00368864065256312)
--(axis cs:0.00951419998224213,-0.00348047277860159)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.00950738816196023,-0.00306460730065469)
--(axis cs:0.00909076909063149,-0.00285690521223281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111528620205524,-0.00264932288276852)
--(axis cs:0.010743636329262,-0.00285688408861444)
--(axis cs:0.0103341176372853,-0.00306459559956232)
--(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.0103415218080544,-0.00348045803176228)
--(axis cs:0.010759037024165,-0.003688607066367)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0115866553177477,-0.00368859797386241)
--(axis cs:0.0119961654128819,-0.00348044138335837)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.011987576551567,-0.00306458228467997)
--(axis cs:0.0115700699320122,-0.00285687826575464)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136312758743866,-0.00264931381293016)
--(axis cs:0.0132229371154213,-0.00285687169255588)
--(axis cs:0.0128143059956329,-0.00306457867993073)
--(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0128234871986342,-0.00348043691621715)
--(axis cs:0.0132418918691254,-0.00368858786965047)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0140695101325368,-0.00368858521729967)
--(axis cs:0.0144781307492347,-0.00348043200929272)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0144677648672002,-0.00306457468590457)
--(axis cs:0.0140493706994295,-0.0028568699332139)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0260233448781166,-0.00264931201763814)
--(axis cs:0.0256194407041679,-0.00285686878761832)
--(axis cs:0.025215247347192,-0.00306457419121502)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.0252333135878334,-0.00348043226207268)
--(axis cs:0.0256561655299769,-0.00368858560975022)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0264837837560737,-0.00368858670650563)
--(axis cs:0.0268879570745516,-0.00348043401314771)
--(axis cs:0.02729184091311,-0.00327243048304937)
--(axis cs:0.0268687061723108,-0.00306457530574643)
--(axis cs:0.0264458742684732,-0.0028568692320426)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0235449310922138,-0.00264931113526312)
--(axis cs:0.0231401400046502,-0.00285686775721867)
--(axis cs:0.0227350590992525,-0.00306457299581615)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0227513483414922,-0.00348043039355972)
--(axis cs:0.023173310835059,-0.00368858308958064)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0240009290692502,-0.00368858380380571)
--(axis cs:0.024405991841057,-0.00348043153952324)
--(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.0243885179324875,-0.0030645737293495)
--(axis cs:0.0239665735721865,-0.0028568680500291)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161096896946445,-0.00264931113827589)
--(axis cs:0.0157022378579152,-0.00285686801965894)
--(axis cs:0.015294494297354,-0.00306457364916395)
--(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0153054525174645,-0.00348043075221927)
--(axis cs:0.0157247466443389,-0.00368858240117559)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0165523648951368,-0.00368858173717799)
--(axis cs:0.016960096045216,-0.00348042949351333)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0169479531507343,-0.00306457258582853)
--(axis cs:0.016528671433925,-0.0028568675446315)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210665172993489,-0.00264931061681013)
--(axis cs:0.0206608392967788,-0.00285686717867573)
--(axis cs:0.0202548708413541,-0.00306457235776976)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0202693830798197,-0.00348042937490406)
--(axis cs:0.0206904561200674,-0.00368858164142002)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0215180743602447,-0.00368858201293792)
--(axis cs:0.0219240265890784,-0.0034804299631764)
--(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.021908329680935,-0.00306457272168903)
--(axis cs:0.0214872728668799,-0.00285686732111855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185881035005913,-0.00264931050834634)
--(axis cs:0.0181815385818493,-0.00285686711362393)
--(axis cs:0.0177746825750099,-0.00306457236321266)
--(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.0177874178060217,-0.00348042925031965)
--(axis cs:0.0182076013900784,-0.00368858122193723)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0190352196349409,-0.00368858123474772)
--(axis cs:0.0194420613231953,-0.0034804292205949)
--(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.019428141420191,-0.00306457227474058)
--(axis cs:0.0190079721542939,-0.00285686706428288)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.014885904044323,-0.00333684082910968)
--(axis cs:-0.0153047617900151,-0.00355844027244294)
--(axis cs:-0.0157238944602426,-0.00378224895329467)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0157347598985032,-0.00424428092383361)
--(axis cs:-0.0153258907481409,-0.00448587971684178)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0144974422849956,-0.00448849370792333)
--(axis cs:-0.0140784356090567,-0.00424842587849362)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0140687260811675,-0.00378490163163585)
--(axis cs:-0.0144774684107352,-0.0035595098080052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0124049529334329,-0.00333225646792347)
--(axis cs:-0.0128229295411705,-0.00355560758968626)
--(axis cs:-0.0132411729011154,-0.00378242922994623)
--(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0132503220194444,-0.00424455548982052)
--(axis cs:-0.0128406627067768,-0.00447894564762824)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0120123108233313,-0.00446773238118997)
--(axis cs:-0.0115941512523447,-0.00422674912997487)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0115861029971492,-0.00377098672402906)
--(axis cs:-0.0119956758676509,-0.00355098170607248)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0173669804648302,-0.00332764195301776)
--(axis cs:-0.0177867583786649,-0.00354451199737273)
--(axis cs:-0.0182068260844605,-0.00376217734892527)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0182195242062556,-0.00421312456951835)
--(axis cs:-0.0178115177275987,-0.00445218435818071)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0169829302949019,-0.00446690877723586)
--(axis cs:-0.0165629788689131,-0.00423659138508807)
--(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0165515150452305,-0.00377732123062068)
--(axis cs:-0.0169594071694883,-0.00355063960165251)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00992404953754777,-0.0033170681438785)
--(axis cs:-0.0103411764623364,-0.00353818206694679)
--(axis cs:-0.0107585742429198,-0.00376294955721698)
--(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0107660749022523,-0.00421434159962889)
--(axis cs:-0.0103556230411251,-0.00443725677870352)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.00952726679297179,-0.00442028466922862)
--(axis cs:-0.00910989984805414,-0.00418699865409261)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00910350335647839,-0.00374503113273141)
--(axis cs:-0.00951392245748695,-0.00353089436529868)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198481770838987,-0.00331027371738651)
--(axis cs:-0.0202688912553778,-0.00352237209997069)
--(axis cs:-0.0206899065063413,-0.00373449322489617)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0207045097581248,-0.00417098197314998)
--(axis cs:-0.0202974532314643,-0.0044004803736634)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0194687898309968,-0.00441786618288365)
--(axis cs:-0.0190478386728399,-0.00419913006875841)
--(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0190345094934601,-0.00375306074874613)
--(axis cs:-0.0194415044733672,-0.00352993807165816)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00744311160575087,-0.00329977564597797)
--(axis cs:-0.00785939240833634,-0.00351656339036512)
--(axis cs:-0.00827595457667552,-0.00373616931108183)
--(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00828179108494873,-0.00417365632820489)
--(axis cs:-0.00787049879639862,-0.00438780415596516)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00704208309992379,-0.00437360875391153)
--(axis cs:-0.00662552232978346,-0.00415032516698808)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00662082391116335,-0.00372044141982385)
--(axis cs:-0.00703211420782373,-0.00351010764082558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223294176002293,-0.00329336653626306)
--(axis cs:-0.022751057845963,-0.00350250125983432)
--(axis cs:-0.0231730036116753,-0.00371149709159369)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.023189507664576,-0.00413694935933806)
--(axis cs:-0.0227834353607694,-0.00435652159742229)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0219547836971091,-0.0043693567789038)
--(axis cs:-0.0215328498647014,-0.00415816562335753)
--(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0215176095426466,-0.00372591682111388)
--(axis cs:-0.0219236713820476,-0.00350843578360086)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00496211225249119,-0.00328658944602389)
--(axis cs:-0.00537753239565525,-0.00349940513387786)
--(axis cs:-0.00579324268875128,-0.00371394767918832)
--(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00579736384129028,-0.00414084633229243)
--(axis cs:-0.00538519348628199,-0.00435079310464999)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00455672485710258,-0.00434219521537716)
--(axis cs:-0.00414100877654545,-0.00412640699237941)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00413805454897106,-0.00370389975662876)
--(axis cs:-0.00455023069408481,-0.00349523603723219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248106307201774,-0.00328174973188627)
--(axis cs:-0.0252331787177317,-0.00348967133651256)
--(axis cs:-0.0256560326548645,-0.00369753692106377)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0256743944972355,-0.00411697917288886)
--(axis cs:-0.0252692896060881,-0.00432995417868541)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0244406896970329,-0.00433692496074127)
--(axis cs:-0.024017817928403,-0.00412877936430378)
--(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.0240006893508484,-0.00370584647847591)
--(axis cs:-0.0244058124991318,-0.0034931335489913)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00248106728455954,-0.00327881449341229)
--(axis cs:-0.00289561169331709,-0.00348906196637568)
--(axis cs:-0.00331045067406741,-0.00370022691617205)
--(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00331281697411856,-0.00412121567641574)
--(axis cs:-0.00289975472184186,-0.00432984879019787)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00207125840700166,-0.00432564950090324)
--(axis cs:-0.001656415388073,-0.00411401668785837)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.00165523028815158,-0.00369505706577099)
--(axis cs:-0.00206829666222327,-0.00348689273911529)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0272917910768697,-0.00327558731718018)
--(axis cs:-0.0277152337095462,-0.00348324816760993)
--(axis cs:-0.0281389816837779,-0.00369095496769493)
--(axis cs:-0.0285630354633823,-0.00389870420867132)
--(axis cs:-0.0281591603650539,-0.00410795595535078)
--(axis cs:-0.0277549905237902,-0.00431768966463594)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0269264382029529,-0.0043205861305033)
--(axis cs:-0.0265026616218569,-0.00411301180124518)
--(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0264836903562288,-0.0036946820879355)
--(axis cs:-0.026887888748438,-0.00348482655571651)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.24696464549979e-17,-0.0032750039205433)
--(axis cs:-0.000413660041615228,-0.00348392931859054)
--(axis cs:-0.000827615972520734,-0.00369332697717745)
--(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.000828208830778189,-0.00411164503914239)
--(axis cs:-0.000414253018179523,-0.00432007417791445)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:0.000414253440389579,-0.004318313259975)
--(axis cs:0.000828210304679975,-0.00410856995372318)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.000827617061322502,-0.00369105317021497)
--(axis cs:0.000413660272413191,-0.00348296487930354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00248107508770724,-0.003273377372228)
--(axis cs:0.00206830284716988,-0.00348172371476905)
--(axis cs:0.00165523480489778,-0.00369034077667367)
--(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.00165642151987933,-0.0041076201196321)
--(axis cs:0.0020712698503542,-0.00431610411135342)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00289977889894313,-0.00431544368049728)
--(axis cs:0.00331284528677891,-0.00410644809815682)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00331047131375299,-0.0036894511589264)
--(axis cs:0.00289562462449764,-0.00348134258039401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0049621519687,-0.00327275260448149)
--(axis cs:0.00455026850113822,-0.0034808737779326)
--(axis cs:0.00413808977682501,-0.00368918609057934)
--(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00414105743487753,-0.00410610326348011)
--(axis cs:0.00455679750773713,-0.00431464930658992)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00538530685548433,-0.00431442152890347)
--(axis cs:0.00579748178396843,-0.00410569340170344)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.0057933267546863,-0.00368886772617347)
--(axis cs:0.00537759047500105,-0.00348073613710871)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00744322890497603,-0.00327253150836868)
--(axis cs:0.00703223436317801,-0.00348057265115522)
--(axis cs:0.00662094521198964,-0.00368877649343357)
--(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00662569391279243,-0.00410557724380372)
--(axis cs:0.00704232543094765,-0.00431415620573427)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00787083464071396,-0.00431408255155211)
--(axis cs:0.00828211803383274,-0.00410544312398599)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00827618202402097,-0.00368867018898988)
--(axis cs:0.00785955626364494,-0.00348052631554072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00992430562761876,-0.00327245817446555)
--(axis cs:0.00951419998224213,-0.00348047277860159)
--(axis cs:0.00910380038200027,-0.00368864065256312)
--(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00911033003178559,-0.00410540622020803)
--(axis cs:0.00952785292119009,-0.00431399888731872)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.0103563620064871,-0.00431397626065248)
--(axis cs:0.0107667539333146,-0.00410536459158197)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.010759037024165,-0.003688607066367)
--(axis cs:0.0103415218080544,-0.00348045803176228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124053822000207,-0.00327243511124711)
--(axis cs:0.0119961654128819,-0.00348044138335837)
--(axis cs:0.0115866553177477,-0.00368859797386241)
--(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0115949658493005,-0.00410535342038562)
--(axis cs:0.012013380102435,-0.0043139511054976)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0128418891243079,-0.00431394447390636)
--(axis cs:0.0132513896365244,-0.00410534110218555)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0132418918691254,-0.00368858786965047)
--(axis cs:0.0128234871986342,-0.00348043691621715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.02729184091311,-0.00327243048304937)
--(axis cs:0.0268879570745516,-0.00348043401314771)
--(axis cs:0.0264837837560737,-0.00368858670650563)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0265027792601132,-0.00410534194557521)
--(axis cs:0.0269265416936511,-0.00431394566785231)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0277550506281693,-0.00431394819960115)
--(axis cs:0.0281592028981004,-0.0041053459814407)
--(axis cs:0.0285630653901992,-0.00389689354356127)
--(axis cs:0.0281390201990744,-0.00368858927112455)
--(axis cs:0.0277152788142969,-0.00348043503566935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0248107644965231,-0.00327242838854619)
--(axis cs:0.024405991841057,-0.00348043153952324)
--(axis cs:0.0240009290692502,-0.00368858380380571)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0240181437674185,-0.00410533741739247)
--(axis cs:0.0244410148535257,-0.00431393962792605)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0252695238060002,-0.00431394137901394)
--(axis cs:0.0256745674337351,-0.00410534022934455)
--(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0256561655299769,-0.00368858560975022)
--(axis cs:0.0252333135878334,-0.00348043226207268)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0148864586992219,-0.00327242823664396)
--(axis cs:0.0144781307492347,-0.00348043200929272)
--(axis cs:0.0140695101325368,-0.00368858521729967)
--(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0140796015148893,-0.00410533790120503)
--(axis cs:0.0144989071358622,-0.00431393732045785)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0153274161308188,-0.00431393554345335)
--(axis cs:0.0157360252530387,-0.00410533455036926)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0157247466443389,-0.00368858240117559)
--(axis cs:0.0153054525174645,-0.00348043075221927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0223296880646633,-0.00327242701103746)
--(axis cs:0.0219240265890784,-0.0034804299631764)
--(axis cs:0.0215180743602447,-0.00368858201293792)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0215335082399225,-0.00410533463686089)
--(axis cs:0.0219554879675195,-0.00431393583094366)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0227839969337386,-0.00431393686887174)
--(axis cs:0.0231899319282378,-0.00410533630951715)
--(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.023173310835059,-0.00368858308958064)
--(axis cs:0.0227513483414922,-0.00348043039355972)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198486116210028,-0.00327242631697759)
--(axis cs:0.0194420613231953,-0.0034804292205949)
--(axis cs:0.0190352196349409,-0.00368858123474772)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0190488726878591,-0.00410533335950986)
--(axis cs:0.0194699610493418,-0.00431393391938906)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0202984700249353,-0.004313934364504)
--(axis cs:0.0207052963915598,-0.0041053340510995)
--(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0206904561200674,-0.00368858164142002)
--(axis cs:0.0202693830798197,-0.00348042937490406)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173675351672377,-0.00327242643042943)
--(axis cs:0.016960096045216,-0.00348042949351333)
--(axis cs:0.0165523648951368,-0.00368858173717799)
--(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0165642371157744,-0.00410533378753226)
--(axis cs:0.0169844341072601,-0.00431393387997066)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0178129430905554,-0.00431393364200845)
--(axis cs:0.01822066083279,-0.00410533327180754)
--(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.0182076013900784,-0.00368858122193723)
--(axis cs:0.0177874178060217,-0.00348042925031965)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0136596770356918,-0.00401321058945704)
--(axis cs:-0.0140784356090567,-0.00424842587849362)
--(axis cs:-0.0144974422849956,-0.00448849370792333)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0145071612617252,-0.00498831015830965)
--(axis cs:-0.0140973026743756,-0.00524994233962853)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0132681215358912,-0.00524057693863507)
--(axis cs:-0.0128493103915021,-0.00497346901888833)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0128406627067768,-0.00447894564762824)
--(axis cs:-0.0132503220194444,-0.00424455548982052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0161433004143784,-0.00400831484559996)
--(axis cs:-0.0165629788689131,-0.00423659138508807)
--(axis cs:-0.0169829302949019,-0.00446690877723586)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0169944323646297,-0.00495485730893194)
--(axis cs:-0.0165853354619429,-0.00522146693343159)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0157559000972592,-0.00523994418838574)
--(axis cs:-0.015336177982502,-0.00498424735911282)
--(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.0153258907481409,-0.00448587971684178)
--(axis cs:-0.0157347598985032,-0.00424428092383361)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0111762354987826,-0.00399216602105954)
--(axis cs:-0.0115941512523447,-0.00422674912997487)
--(axis cs:-0.0120123108233313,-0.00446773238118997)
--(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0120204432708007,-0.00495613455712749)
--(axis cs:-0.0116098920021624,-0.00519808819379742)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0107807953586316,-0.00516903825484376)
--(axis cs:-0.0103627307990236,-0.00490951678008666)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.0103556230411251,-0.00443725677870352)
--(axis cs:-0.0107660749022523,-0.00421434159962889)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0186271853053234,-0.00398046377111222)
--(axis cs:-0.0190478386728399,-0.00419913006875841)
--(axis cs:-0.0194687898309968,-0.00441786618288365)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0194822663569487,-0.00488004350560258)
--(axis cs:-0.0190741055148682,-0.00513366991301341)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0182444548766163,-0.00516601296810186)
--(axis cs:-0.0178236627946305,-0.00493220886660564)
--(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0178115177275987,-0.00445218435818071)
--(axis cs:-0.0182195242062556,-0.00421312456951835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00869279273873305,-0.00395933914027375)
--(axis cs:-0.00910989984805414,-0.00418699865409261)
--(axis cs:-0.00952726679297179,-0.00442028466922862)
--(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.00953385380228024,-0.00488388837882042)
--(axis cs:-0.00912254061020834,-0.0051067279090354)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00829336029280738,-0.00507725084552948)
--(axis cs:-0.00787601247740344,-0.00483559705434422)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00787049879639862,-0.00438780415596516)
--(axis cs:-0.00828179108494873,-0.00417365632820489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211112251450589,-0.00394648222715716)
--(axis cs:-0.0215328498647014,-0.00415816562335753)
--(axis cs:-0.0219547836971091,-0.0043693567789038)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0219702794863199,-0.00480808541608814)
--(axis cs:-0.0215631693081693,-0.00504260788646201)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0207334822339553,-0.00507046220087492)
--(axis cs:-0.0203116053908881,-0.00485398683353648)
--(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0202974532314643,-0.0044004803736634)
--(axis cs:-0.0207045097581248,-0.00417098197314998)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0062092405389061,-0.0039307094039818)
--(axis cs:-0.00662552232978346,-0.00415032516698808)
--(axis cs:-0.00704208309992379,-0.00437360875391153)
--(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00704704318203767,-0.0048148493633293)
--(axis cs:-0.00663487977207384,-0.00502739458216863)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00580558549644047,-0.00500785140263719)
--(axis cs:-0.00538901765760488,-0.00478206594673933)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00538519348628199,-0.00435079310464999)
--(axis cs:-0.00579736384129028,-0.00414084633229243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235952564391844,-0.00392028057797657)
--(axis cs:-0.024017817928403,-0.00412877936430378)
--(axis cs:-0.0244406896970329,-0.00433692496074127)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0244581388518489,-0.00476162202115975)
--(axis cs:-0.0240520774237838,-0.00498156477907113)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0232224735838918,-0.00499806446452887)
--(axis cs:-0.0227995920602023,-0.0047894925202643)
--(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0227834353607694,-0.00435652159742229)
--(axis cs:-0.023189507664576,-0.00413694935933806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00372558344247357,-0.00391256371875967)
--(axis cs:-0.00414100877654545,-0.00412640699237941)
--(axis cs:-0.00455672485710258,-0.00434219521537716)
--(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00455997004968957,-0.0047699325839808)
--(axis cs:-0.00414691589340797,-0.00497906896797324)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00331755190093644,-0.00496908083401751)
--(axis cs:-0.00290182791876965,-0.00475279177155994)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00289975472184186,-0.00432984879019787)
--(axis cs:-0.00331281697411856,-0.00412121567641574)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260791933570595,-0.00390532358934511)
--(axis cs:-0.0265026616218569,-0.00411301180124518)
--(axis cs:-0.0269264382029529,-0.0043205861305033)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0269457574054215,-0.00473917332183614)
--(axis cs:-0.0265406877552608,-0.00495134515546355)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.025711182228303,-0.00495866931539353)
--(axis cs:-0.0252873703756506,-0.00475191759493372)
--(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0252692896060881,-0.00432995417868541)
--(axis cs:-0.0256743944972355,-0.00411697917288886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124186779931084,-0.00390330723799038)
--(axis cs:-0.001656415388073,-0.00411401668785837)
--(axis cs:-0.00207125840700166,-0.00432564950090324)
--(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00207274110519703,-0.0047470604532209)
--(axis cs:-0.00165878884580264,-0.00495565449011917)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.000829396479226346,-0.00495137248770773)
--(axis cs:-0.000414550020651431,-0.00473956198543957)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:-0.000414253018179523,-0.00432007417791445)
--(axis cs:-0.000828208830778189,-0.00411164503914239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124187069997287,-0.0038992707599362)
--(axis cs:0.000828210304679975,-0.00410856995372318)
--(axis cs:0.000414253440389579,-0.004318313259975)
--(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:0.00041455058041008,-0.00473722963072617)
--(axis cs:0.0008293990732774,-0.00494597074740261)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.00165879970378745,-0.00494434939046469)
--(axis cs:0.00207275636864079,-0.00473434077307515)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.0020712698503542,-0.00431610411135342)
--(axis cs:0.00165642151987933,-0.0041076201196321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0285630354633823,-0.00389870420867132)
--(axis cs:-0.0289873954819781,-0.00410649443543702)
--(axis cs:-0.0294120621373825,-0.0043143264267891)
--(axis cs:-0.0298370357863298,-0.00452220334111902)
--(axis cs:-0.0294331955155906,-0.00473110828998906)
--(axis cs:-0.0290290640637498,-0.00494022944934817)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0281996244145997,-0.00494254568899899)
--(axis cs:-0.0277749190203411,-0.00473535567548377)
--(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0277549905237902,-0.00431768966463594)
--(axis cs:-0.0281591603650539,-0.00410795595535078)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00372561547694424,-0.00389770430277246)
--(axis cs:0.00331284528677891,-0.00410644809815682)
--(axis cs:0.00289977889894313,-0.00431544368049728)
--(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00290186034768918,-0.00473348862533526)
--(axis cs:0.00331760316048556,-0.00494239566569762)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00414700529689167,-0.00494183497666827)
--(axis cs:0.00456006893693681,-0.00473247487058653)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00455679750773713,-0.00431464930658992)
--(axis cs:0.00414105743487753,-0.00410610326348011)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00620936112736342,-0.00389714791837232)
--(axis cs:0.00579748178396843,-0.00410569340170344)
--(axis cs:0.00538530685548433,-0.00431442152890347)
--(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00538917327648272,-0.00473218753834501)
--(axis cs:0.00580580961069364,-0.00494118199559233)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00663521167946309,-0.00494100087916811)
--(axis cs:0.0070473817911733,-0.00473185599149727)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00704232543094765,-0.00431415620573427)
--(axis cs:0.00662569391279243,-0.00410557724380372)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00869310650647229,-0.00389696340329025)
--(axis cs:0.00828211803383274,-0.00410544312398599)
--(axis cs:0.00787083464071396,-0.00431408255155211)
--(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.00787648594681166,-0.00473176487198042)
--(axis cs:0.00829401558614972,-0.00494079538785806)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00912341743791417,-0.00494073989314749)
--(axis cs:0.00953469408124946,-0.00473166220995757)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.00952785292119009,-0.00431399888731872)
--(axis cs:0.00911033003178559,-0.00410540622020803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0111768515973068,-0.00389690546760912)
--(axis cs:0.0107667539333146,-0.00410536459158197)
--(axis cs:0.0103563620064871,-0.00431397626065248)
--(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.0103637980795285,-0.00473163468848964)
--(axis cs:0.0107822209933105,-0.00494067824474635)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0116116227175404,-0.00494066197857586)
--(axis cs:0.0120220059836384,-0.00473160431669641)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.012013380102435,-0.0043139511054976)
--(axis cs:0.0115949658493005,-0.00410535342038562)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0285630653901992,-0.00389689354356127)
--(axis cs:0.0281592028981004,-0.0041053459814407)
--(axis cs:0.0277550506281693,-0.00431394819960115)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0277749793046011,-0.00473160661202505)
--(axis cs:0.0281996551199565,-0.00494066511516744)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0290290566455184,-0.00494067080376509)
--(axis cs:0.0294331868700665,-0.00473161566214176)
--(axis cs:0.0298370270157926,-0.00452271114470072)
--(axis cs:0.0294120684784557,-0.00431395393662623)
--(axis cs:0.0289874147096912,-0.00410534826768703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0260793206463765,-0.00389688872498621)
--(axis cs:0.0256745674337351,-0.00410534022934455)
--(axis cs:0.0252695238060002,-0.00431394137901394)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0252876678810728,-0.00473159595696791)
--(axis cs:0.0257114504662463,-0.00494065102128415)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.026540852030133,-0.00494065518968703)
--(axis cs:0.0269458755066945,-0.00473160264196607)
--(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0269265416936511,-0.00431394566785231)
--(axis cs:0.0265027792601132,-0.00410534194557521)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136605965336682,-0.00389688814130318)
--(axis cs:0.0132513896365244,-0.00410534110218555)
--(axis cs:0.0128418891243079,-0.00431394447390636)
--(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0128511099036318,-0.00473159637940475)
--(axis cs:0.0132704260986136,-0.00494064431625118)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0140998277664448,-0.00494063982474968)
--(axis cs:0.0145093177043541,-0.00473158790056364)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0144989071358622,-0.00431393732045785)
--(axis cs:0.0140796015148893,-0.00410533790120503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0235955758691189,-0.00389688534077265)
--(axis cs:0.0231899319282378,-0.00410533630951715)
--(axis cs:0.0227839969337386,-0.00431393686887174)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0228003563781693,-0.004731588990518)
--(axis cs:0.0232232457085781,-0.00494064163861752)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0240526473043725,-0.00494064427063637)
--(axis cs:0.0244585640545306,-0.00473159324429614)
--(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0244410148535257,-0.00431393962792605)
--(axis cs:0.0240181437674185,-0.00410533741739247)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211118310654579,-0.00389688332157868)
--(axis cs:0.0207052963915598,-0.0041053340510995)
--(axis cs:0.0202984700249353,-0.004313934364504)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.020313044818797,-0.00473158511982304)
--(axis cs:0.0207350408756872,-0.00494063626974159)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0215644424931476,-0.00494063767670425)
--(axis cs:0.0219712525301814,-0.00473158739387116)
--(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0219554879675195,-0.00431393583094366)
--(axis cs:0.0215335082399225,-0.00410533463686089)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161443414026882,-0.00389688335465414)
--(axis cs:0.0157360252530387,-0.00410533455036926)
--(axis cs:0.0153274161308188,-0.00431393554345335)
--(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0153384215915288,-0.00473158583359568)
--(axis cs:0.0157586310744923,-0.00494063528663909)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0165880327189226,-0.00494063435680245)
--(axis cs:0.016996629349273,-0.00473158399217516)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0169844341072601,-0.00431393387997066)
--(axis cs:0.0165642371157744,-0.00410533378753226)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186280862427822,-0.0038968825279457)
--(axis cs:0.01822066083279,-0.00410533327180754)
--(axis cs:0.0178129430905554,-0.00431393364200845)
--(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.0178257332219118,-0.00473158380393877)
--(axis cs:0.0182468359941076,-0.00494063404513765)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0190762376256098,-0.00494063446102433)
--(axis cs:0.0194839409567373,-0.00473158440214555)
--(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0194699610493418,-0.00431393391938906)
--(axis cs:0.0190488726878591,-0.00410533335950986)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.01491669125833,-0.00473372327556956)
--(axis cs:-0.015336177982502,-0.00498424735911282)
--(axis cs:-0.0157559000972592,-0.00523994418838574)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0157659962503542,-0.00579300729380883)
--(axis cs:-0.0153557469778754,-0.00610066830322349)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0145256251872664,-0.00611034187840675)
--(axis cs:-0.0141062917189408,-0.005808423808131)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0140973026743756,-0.00524994233962853)
--(axis cs:-0.0145071612617252,-0.00498831015830965)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0124307018338328,-0.00471624452266494)
--(axis cs:-0.0128493103915021,-0.00497346901888833)
--(axis cs:-0.0132681215358912,-0.00524057693863507)
--(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0132766210478518,-0.00579396601314135)
--(axis cs:-0.0128658167774347,-0.0060750545030114)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0120360477690645,-0.00603437268249846)
--(axis cs:-0.011617481169296,-0.00572891735208477)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0116098920021624,-0.00519808819379742)
--(axis cs:-0.0120204432708007,-0.00495613455712749)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0174031568482372,-0.00469894625947916)
--(axis cs:-0.0178236627946305,-0.00493220886660564)
--(axis cs:-0.0182444548766163,-0.00516601296810186)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.018256557336116,-0.00568017093633505)
--(axis cs:-0.0178471286066153,-0.00597876023510981)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.017016511672811,-0.00603129481508847)
--(axis cs:-0.0165960586937193,-0.00576459304872104)
--(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0165853354619429,-0.00522146693343159)
--(axis cs:-0.0169944323646297,-0.00495485730893194)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00994488196352709,-0.00466057544002805)
--(axis cs:-0.0103627307990236,-0.00490951678008666)
--(axis cs:-0.0107807953586316,-0.00516903825484376)
--(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.0107879358653856,-0.00568494507180071)
--(axis cs:-0.0103765445456581,-0.0059276939470813)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.00954673556014278,-0.00587081392944534)
--(axis cs:-0.00912874430156315,-0.00559210876822421)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00912254061020834,-0.0051067279090354)
--(axis cs:-0.00953385380228024,-0.00488388837882042)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0198900434869113,-0.00463629616912447)
--(axis cs:-0.0203116053908881,-0.00485398683353648)
--(axis cs:-0.0207334822339553,-0.00507046220087492)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0207477942725861,-0.00553817487878909)
--(axis cs:-0.0203394819328179,-0.00580423758083586)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0195086563080715,-0.00586110477973904)
--(axis cs:-0.0190869380884831,-0.00563157768175777)
--(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0190741055148682,-0.00513366991301341)
--(axis cs:-0.0194822663569487,-0.00488004350560258)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00745891613737729,-0.00460159630924781)
--(axis cs:-0.00787601247740344,-0.00483559705434422)
--(axis cs:-0.00829336029280738,-0.00507725084552948)
--(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00829906581943201,-0.00554896976775276)
--(axis cs:-0.00788690624959565,-0.00576738759565687)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.007056880352064,-0.00572463594053163)
--(axis cs:-0.00663952805364144,-0.00547735397856251)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00663487977207384,-0.00502739458216863)
--(axis cs:-0.00704704318203767,-0.0048148493633293)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223770299398119,-0.00457986282231669)
--(axis cs:-0.0227995920602023,-0.0047894925202643)
--(axis cs:-0.0232224735838918,-0.00499806446452887)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0232389265291342,-0.00543438410472201)
--(axis cs:-0.0228318055612765,-0.00567003813140121)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0220010789720813,-0.00570763245115092)
--(axis cs:-0.0215782110040285,-0.00549777110520042)
--(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0215631693081693,-0.00504260788646201)
--(axis cs:-0.0219702794863199,-0.00480808541608814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00497272905599497,-0.00456050052405528)
--(axis cs:-0.00538901765760488,-0.00478206594673933)
--(axis cs:-0.00580558549644047,-0.00500785140263719)
--(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00580967966040124,-0.00544982982774611)
--(axis cs:-0.00539664135679959,-0.00565955510546149)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00456645012184307,-0.00563638673223797)
--(axis cs:-0.00414986686939934,-0.00541001870518611)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00414691589340797,-0.00497906896797324)
--(axis cs:-0.00455997004968957,-0.0047699325839808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248638733377529,-0.00454465539768201)
--(axis cs:-0.0252873703756506,-0.00475191759493372)
--(axis cs:-0.025711182228303,-0.00495866931539353)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.025729618587153,-0.00538022283606146)
--(axis cs:-0.0253236051670548,-0.00559796415223587)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0244930682587637,-0.00561592215928874)
--(axis cs:-0.0240692085296814,-0.00541140413922836)
--(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0240520774237838,-0.00498156477907113)
--(axis cs:-0.0244581388518489,-0.00476162202115975)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00248639624778636,-0.00453846207107308)
--(axis cs:-0.00290182791876965,-0.00475279177155994)
--(axis cs:-0.00331755190093644,-0.00496908083401751)
--(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00331991956670228,-0.00539645936429924)
--(axis cs:-0.00290597604245947,-0.00560475814013625)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00207570944658042,-0.00559454983292706)
--(axis cs:-0.00165997702754129,-0.00537852232983717)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00165878884580264,-0.00495565449011917)
--(axis cs:-0.00207274110519703,-0.0047470604532209)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.26470686209678e-17,-0.00452860008693243)
--(axis cs:-0.000414550020651431,-0.00473956198543957)
--(axis cs:-0.000829396479226346,-0.00495137248770773)
--(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00082999121844275,-0.00537289564679309)
--(axis cs:-0.000415145006881537,-0.00558158477107609)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:0.000415145947253859,-0.005577674031161)
--(axis cs:0.000829994583916919,-0.00536589425923287)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.0008293990732774,-0.00494597074740261)
--(axis cs:0.00041455058041008,-0.00473722963072617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0273505237951447,-0.00452803589734996)
--(axis cs:-0.0277749190203411,-0.00473535567548377)
--(axis cs:-0.0281996244145997,-0.00494254568899899)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0282199232334143,-0.00535932398837414)
--(axis cs:-0.0278149107299306,-0.0055694643630927)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0269845185227842,-0.00557562978165655)
--(axis cs:-0.0265597553016526,-0.00537053499521032)
--(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.0265406877552608,-0.00495134515546355)
--(axis cs:-0.0269457574054215,-0.00473917332183614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00248641601821606,-0.00452472586080402)
--(axis cs:0.00207275636864079,-0.00473434077307515)
--(axis cs:0.00165879970378745,-0.00494434939046469)
--(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.00165999115963,-0.00536382243593088)
--(axis cs:0.00207573541513448,-0.00557295067654423)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00290603186569119,-0.00557159344891727)
--(axis cs:0.00331998706419258,-0.00536135464773607)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00331760316048556,-0.00494239566569762)
--(axis cs:0.00290186034768918,-0.00473348862533526)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00497283601518164,-0.0045233436718685)
--(axis cs:0.00456006893693681,-0.00473247487058653)
--(axis cs:0.00414700529689167,-0.00494183497666827)
--(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00414998551192001,-0.00536065494914143)
--(axis cs:0.00456662568420777,-0.00557001276769532)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00539692263277102,-0.00556957462597845)
--(axis cs:0.00580998243191483,-0.00535984800048242)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00580580961069364,-0.00494118199559233)
--(axis cs:0.00538917327648272,-0.00473218753834501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0074592560020852,-0.00452288527253816)
--(axis cs:0.0070473817911733,-0.00473185599149727)
--(axis cs:0.00663521167946309,-0.00494100087916811)
--(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00663998077407791,-0.00535962647120424)
--(axis cs:0.00705751624193297,-0.00556907806388031)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00788781288214486,-0.00556894416442223)
--(axis cs:0.00829997716579223,-0.00535937720392593)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00829401558614972,-0.00494079538785806)
--(axis cs:0.00787648594681166,-0.00473176487198042)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00994567549637915,-0.00452274163739037)
--(axis cs:0.00953469408124946,-0.00473166220995757)
--(axis cs:0.00912341743791417,-0.00494073989314749)
--(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00912997523518026,-0.00535931047954426)
--(axis cs:0.00954840588948822,-0.0055687956027604)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.0103787022892668,-0.0055687564317923)
--(axis cs:0.0107899711923463,-0.00535923688924156)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0107822209933105,-0.00494067824474635)
--(axis cs:0.0103637980795285,-0.00473163468848964)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0298370270157926,-0.00452271114470072)
--(axis cs:0.0294331868700665,-0.00473161566214176)
--(axis cs:0.0290290566455184,-0.00494067080376509)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0290499223443032,-0.00535924263276242)
--(axis cs:0.0294755143698091,-0.00556876414643042)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0303058103316965,-0.00556877653961522)
--(axis cs:0.0307099175569192,-0.00535926230707148)
--(axis cs:0.0311137343935896,-0.00514990012740391)
--(axis cs:0.0306878596613862,-0.00494068324269938)
--(axis cs:0.0302622906387645,-0.00473162061635568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0273506082684736,-0.00452270036518148)
--(axis cs:0.0269458755066945,-0.00473160264196607)
--(axis cs:0.026540852030133,-0.00494065518968703)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0265599293766207,-0.00535921818109888)
--(axis cs:0.0269846263326598,-0.0055687320831002)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0278149223714148,-0.0055687417720416)
--(axis cs:0.0282199247092145,-0.00535923368863221)
--(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0281996551199565,-0.00494066511516744)
--(axis cs:0.0277749793046011,-0.00473160661202505)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124320946794695,-0.00452269870026213)
--(axis cs:0.0120220059836384,-0.00473160431669641)
--(axis cs:0.0116116227175404,-0.00494066197857586)
--(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0116199691059926,-0.00535921762816072)
--(axis cs:0.0120392949527749,-0.00556871380851014)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.012869591238018,-0.0055687028612403)
--(axis cs:0.0132799648521822,-0.00535919687409724)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0132704260986136,-0.00494064431625118)
--(axis cs:0.0128511099036318,-0.00473159637940475)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0248641894505982,-0.00452269233191421)
--(axis cs:0.0244585640545306,-0.00473159324429614)
--(axis cs:0.0240526473043725,-0.00494064427063637)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0240699362328034,-0.00535920130575463)
--(axis cs:0.0244937380679633,-0.00556870953746315)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0253240341791342,-0.00556871598161875)
--(axis cs:0.0257299316799888,-0.00535921171269666)
--(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0257114504662463,-0.00494065102128415)
--(axis cs:0.0252876678810728,-0.00473159595696791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0223777705723072,-0.00452268717747253)
--(axis cs:0.0219712525301814,-0.00473158739387116)
--(axis cs:0.0215644424931476,-0.00494063767670425)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0215799429553559,-0.00535919122835131)
--(axis cs:0.0220028496254973,-0.00556869583607348)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0228331457886453,-0.00556869955130825)
--(axis cs:0.0232399384859356,-0.00535919727407105)
--(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0232232457085781,-0.00494064163861752)
--(axis cs:0.0228003563781693,-0.004731588990518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149185137200974,-0.00452268657231084)
--(axis cs:0.0145093177043541,-0.00473158790056364)
--(axis cs:0.0140998277664448,-0.00494063982474968)
--(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0141099626980601,-0.00535919165895067)
--(axis cs:0.0145301837521137,-0.00556869142038616)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0153604799901341,-0.0055686887662402)
--(axis cs:0.015769958356616,-0.00535918651068151)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0157586310744923,-0.00494063528663909)
--(axis cs:0.0153384215915288,-0.00473158583359568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198913516515084,-0.00452268442614007)
--(axis cs:0.0194839409567373,-0.00473158440214555)
--(axis cs:0.0190762376256098,-0.00494063446102433)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0190899495924751,-0.00535918624951864)
--(axis cs:0.0195119610685661,-0.00556868876470167)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0203422572636033,-0.00556869051700513)
--(axis cs:0.02074994517522,-0.00535918907814891)
--(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.0207350408756872,-0.00494063626974159)
--(axis cs:0.020313044818797,-0.00473158511982304)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174049327011816,-0.00452268381951324)
--(axis cs:0.016996629349273,-0.00473158399217516)
--(axis cs:0.0165880327189226,-0.00494063435680245)
--(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.0165999561741812,-0.00535918554099943)
--(axis cs:0.0170210724412579,-0.0055686867621561)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.0178513686567645,-0.00556868687242179)
--(axis cs:0.0182599517918438,-0.00535918551788466)
--(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0182468359941076,-0.00494063404513765)
--(axis cs:0.0178257332219118,-0.00473158380393877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0298370357863298,-0.00452220334111902)
--(axis cs:-0.0302623167395226,-0.00473013083025222)
--(axis cs:-0.03068790525706,-0.00493811712207267)
--(axis cs:-0.0311138015443549,-0.0051461730686142)
--(axis cs:-0.0307100041268323,-0.0053543948392102)
--(axis cs:-0.0303059215424019,-0.00556244101246035)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0294756054314448,-0.0055634303538919)
--(axis cs:-0.0290499673526035,-0.00535656739489699)
--(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0290290640637498,-0.00494022944934817)
--(axis cs:-0.0294331955155906,-0.00473110828998906)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0136871200469659,-0.00551862652116346)
--(axis cs:-0.0141062917189408,-0.005808423808131)
--(axis cs:-0.0145256251872664,-0.00611034187840675)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0145341090382271,-0.00676332842218864)
--(axis cs:-0.0141227504267088,-0.00711730712312519)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0132922607157495,-0.00708352555757005)
--(axis cs:-0.0128734700144306,-0.00670944994178503)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0128658167774347,-0.0060750545030114)
--(axis cs:-0.0132766210478518,-0.00579396601314135)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0161758585291964,-0.00550035317254138)
--(axis cs:-0.0165960586937193,-0.00576459304872104)
--(axis cs:-0.017016511672811,-0.00603129481508847)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0170268577100698,-0.00664303198755869)
--(axis cs:-0.016615981139052,-0.00701549950146609)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0157845797827111,-0.00708131994658083)
--(axis cs:-0.0153647613289648,-0.00674853154777479)
--(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0153557469778754,-0.00610066830322349)
--(axis cs:-0.0157659962503542,-0.00579300729380883)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0111990539851481,-0.00544135122264047)
--(axis cs:-0.011617481169296,-0.00572891735208477)
--(axis cs:-0.0120360477690645,-0.00603437268249846)
--(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0120433537226302,-0.00664782253732375)
--(axis cs:-0.0116317323632824,-0.00693458595962298)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0108015074527329,-0.0068366593168848)
--(axis cs:-0.0103831591913625,-0.00648866271230658)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.0103765445456581,-0.0059276939470813)
--(axis cs:-0.0107879358653856,-0.00568494507180071)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0186655425592018,-0.00539948505764345)
--(axis cs:-0.0190869380884831,-0.00563157768175777)
--(axis cs:-0.0195086563080715,-0.00586110477973904)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0195214563937527,-0.00638991188696047)
--(axis cs:-0.0191116697348137,-0.0067183615611834)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0182796005144512,-0.00682473313159563)
--(axis cs:-0.0178582541424697,-0.00656399507979116)
--(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0178471286066153,-0.00597876023510981)
--(axis cs:-0.018256557336116,-0.00568017093633505)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00871094417312885,-0.00532859097079484)
--(axis cs:-0.00912874430156315,-0.00559210876822421)
--(axis cs:-0.00954673556014278,-0.00587081392944534)
--(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.00955296778004853,-0.00640532927244047)
--(axis cs:-0.00914079209780016,-0.00663751358930305)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00831023857228741,-0.00654873390952762)
--(axis cs:-0.0078922610329755,-0.0062568630267937)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.00788690624959565,-0.00576738759565687)
--(axis cs:-0.00829906581943201,-0.00554896976775276)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0211556814603073,-0.00528522320204296)
--(axis cs:-0.0215782110040285,-0.00549777110520042)
--(axis cs:-0.0220010789720813,-0.00570763245115092)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0220163629942878,-0.00616996414196122)
--(axis cs:-0.0216079821000667,-0.00643997975894831)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0207759231989967,-0.00652159440748493)
--(axis cs:-0.0203531301913944,-0.00630736658084969)
--(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0203394819328179,-0.00580423758083586)
--(axis cs:-0.0207477942725861,-0.00553817487878909)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00622242549115208,-0.00523908975540377)
--(axis cs:-0.00663952805364144,-0.00547735397856251)
--(axis cs:-0.007056880352064,-0.00572463594053163)
--(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.00706174243176604,-0.0061968107826493)
--(axis cs:-0.00664873564806458,-0.00640733654298442)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00581781918030071,-0.00635528279771309)
--(axis cs:-0.00540043631541046,-0.0061072165623555)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00539664135679959,-0.00565955510546149)
--(axis cs:-0.00580967966040124,-0.00544982982774611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0236456779765875,-0.00520541484694319)
--(axis cs:-0.0240692085296814,-0.00541140413922836)
--(axis cs:-0.0244930682587637,-0.00561592215928874)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0245105696472753,-0.00604404105114999)
--(axis cs:-0.0241035182671541,-0.00627476882523378)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0232717901346312,-0.00631721031605151)
--(axis cs:-0.0228478614605553,-0.00611766645379499)
--(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0228318055612765,-0.00567003813140121)
--(axis cs:-0.0232389265291342,-0.00543438410472201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00373356595551584,-0.00518790649660488)
--(axis cs:-0.00414986686939934,-0.00541001870518611)
--(axis cs:-0.00456645012184307,-0.00563638673223797)
--(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00456968267671318,-0.00607597405223073)
--(axis cs:-0.00415575967653344,-0.00628279811580603)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00332465349258678,-0.00625904907843198)
--(axis cs:-0.00290805048947215,-0.00603406825019128)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00290597604245947,-0.00560475814013625)
--(axis cs:-0.00331991956670228,-0.00539645936429924)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124453902703095,-0.00516425970342535)
--(axis cs:-0.00165997702754129,-0.00537852232983717)
--(axis cs:-0.00207570944658042,-0.00559454983292706)
--(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.0020771949081166,-0.0060207839145973)
--(axis cs:-0.00166235604613323,-0.00622863061698017)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.000831182469496046,-0.00621939824288071)
--(axis cs:-0.000415442983093569,-0.00600415895165874)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:-0.000415145006881537,-0.00558158477107609)
--(axis cs:-0.00082999121844275,-0.00537289564679309)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261353101701415,-0.00516488064200981)
--(axis cs:-0.0265597553016526,-0.00537053499521032)
--(axis cs:-0.0269845185227842,-0.00557562978165655)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0270039893519405,-0.00599166599197352)
--(axis cs:-0.0265980729488731,-0.00620421974978023)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0257666469408935,-0.00622004214669648)
--(axis cs:-0.0253417854563529,-0.00602026782210548)
--(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0253236051670548,-0.00559796415223587)
--(axis cs:-0.025729618587153,-0.00538022283606146)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124454582138525,-0.00515483205266105)
--(axis cs:0.000829994583916919,-0.00536589425923287)
--(axis cs:0.000415145947253859,-0.005577674031161)
--(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:0.000415444171984026,-0.00599921945152441)
--(axis cs:0.000831187856262517,-0.00620821339311564)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.00166237881398158,-0.00620499352793624)
--(axis cs:0.00207722795279401,-0.00599332567974778)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00207573541513448,-0.00557295067654423)
--(axis cs:0.00165999115963,-0.00536382243593088)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0037336447760478,-0.00515145012904928)
--(axis cs:0.00331998706419258,-0.00536135464773607)
--(axis cs:0.00290603186569119,-0.00557159344891727)
--(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00290812195156562,-0.00599165331609989)
--(axis cs:0.00332476485514412,-0.0062012419763188)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00415595857225701,-0.00620020241635402)
--(axis cs:0.00456991102905152,-0.00598972508981912)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00456662568420777,-0.00557001276769532)
--(axis cs:0.00414998551192001,-0.00536065494914143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00622274533683405,-0.00515032802212323)
--(axis cs:0.00580998243191483,-0.00535984800048242)
--(axis cs:0.00539692263277102,-0.00556957462597845)
--(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00540080559831525,-0.00598919619773143)
--(axis cs:0.00581834596973227,-0.00619902524885146)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00664953947253949,-0.00619870823668769)
--(axis cs:0.00706259436845466,-0.00598860178132326)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00705751624193297,-0.00556907806388031)
--(axis cs:0.00663998077407791,-0.00535962647120424)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00871184524159772,-0.00514997715887786)
--(axis cs:0.00829997716579223,-0.00535937720392593)
--(axis cs:0.00788781288214486,-0.00556894416442223)
--(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00789348855012097,-0.00598844290638657)
--(axis cs:0.00831192603246395,-0.00619835696080394)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00914311912578302,-0.00619826445482852)
--(axis cs:0.00955527658222756,-0.00598826788036366)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.00954840588948822,-0.0055687956027604)
--(axis cs:0.00912997523518026,-0.00535931047954426)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0311137343935896,-0.00514990012740391)
--(axis cs:0.0307099175569192,-0.00535926230707148)
--(axis cs:0.0303058103316965,-0.00556877653961522)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0303276167364967,-0.00598828164657368)
--(axis cs:0.0307541276423256,-0.00619828276142255)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0315853198055294,-0.00619830875839153)
--(axis cs:0.0319894031917323,-0.00598832282694159)
--(axis cs:0.0323931958557539,-0.00577849185944777)
--(axis cs:0.0319664021978431,-0.00556880250703625)
--(axis cs:0.0315399151399122,-0.0053592726440154)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0286246360295325,-0.00514987675406351)
--(axis cs:0.0282199247092145,-0.00535923368863221)
--(axis cs:0.0278149223714148,-0.0055687417720416)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.027834936789269,-0.00598822705056495)
--(axis cs:0.0282605508857618,-0.00619821189771314)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0290917431888471,-0.00619823384927366)
--(axis cs:0.0294967234612103,-0.00598826210580639)
--(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0294755143698091,-0.00556876414643042)
--(axis cs:0.0290499223443032,-0.00535924263276242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112009445609027,-0.00514987249770075)
--(axis cs:0.0107899711923463,-0.00535923688924156)
--(axis cs:0.0103787022892668,-0.0055687564317923)
--(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.0103861704736338,-0.00598822208538784)
--(axis cs:0.0108055050516805,-0.00619816378337162)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0116366979229359,-0.00619813783302902)
--(axis cs:0.0120479580949249,-0.00598817258559681)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0120392949527749,-0.00556871380851014)
--(axis cs:0.0116199691059926,-0.00535921762816072)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0261355375257141,-0.00514985816336077)
--(axis cs:0.0257299316799888,-0.00535921171269666)
--(axis cs:0.0253240341791342,-0.00556871598161875)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0253422564692861,-0.00598818710273262)
--(axis cs:0.0257669736573497,-0.00619815892249428)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0265981661181691,-0.00619817435273055)
--(axis cs:0.0270040433896066,-0.00598821197610339)
--(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0269846263326598,-0.0055687320831002)
--(axis cs:0.0265599293766207,-0.00535921818109888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0236464388862698,-0.0051498455635979)
--(axis cs:0.0232399384859356,-0.00535919727407105)
--(axis cs:0.0228331457886453,-0.00556869955130825)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0228495758371576,-0.00598816201856764)
--(axis cs:0.0232733960174169,-0.00619812511200202)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.024104588601861,-0.00619813445300967)
--(axis cs:0.0245113629548513,-0.00598817722325367)
--(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0244937380679633,-0.00556870953746315)
--(axis cs:0.0240699362328034,-0.00535920130575463)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0136900435885611,-0.00514984268425773)
--(axis cs:0.0132799648521822,-0.00535919687409724)
--(axis cs:0.012869591238018,-0.0055687028612403)
--(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0128788518506763,-0.00598815998309359)
--(axis cs:0.0132990835526104,-0.0061981103067437)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0141302763297231,-0.00619810358000917)
--(axis cs:0.0145406392957821,-0.00598814698066289)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0145301837521137,-0.00556869142038616)
--(axis cs:0.0141099626980601,-0.00535919165895067)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211573401465367,-0.00514983818493077)
--(axis cs:0.02074994517522,-0.00535918907814891)
--(axis cs:0.0203422572636033,-0.00556869051700513)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.020356894997851,-0.00598814835798742)
--(axis cs:0.02077981809858,-0.00619810635117454)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0216110107610874,-0.00619811125742983)
--(axis cs:0.0220186822420709,-0.00598815639645529)
--(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0220028496254973,-0.00556869583607348)
--(axis cs:0.0215799429553559,-0.00535919122835131)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186682413426366,-0.0051498347743853)
--(axis cs:0.0182599517918438,-0.00535918551788466)
--(axis cs:0.0178513686567645,-0.00556868687242179)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.017864214037271,-0.00598814260273921)
--(axis cs:0.0182862400172784,-0.00619809780716098)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0191174327239118,-0.00619809974129906)
--(axis cs:0.0195260013547336,-0.0059881456826754)
--(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0195119610685661,-0.00556868876470167)
--(axis cs:0.0190899495924751,-0.00535918624951864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0161791424936966,-0.00514983512181944)
--(axis cs:0.015769958356616,-0.00535918651068151)
--(axis cs:0.0153604799901341,-0.0055686887662402)
--(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0153715329957817,-0.00598814406619497)
--(axis cs:0.0157926618371345,-0.00619809736670819)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.0166238545735175,-0.00619809652445785)
--(axis cs:0.017033320365351,-0.00598814217387895)
--(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.0170210724412579,-0.0055686867621561)
--(axis cs:0.0165999561741812,-0.00535918554099943)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286246404159416,-0.0051496121255893)
--(axis cs:-0.0290499673526035,-0.00535656739489699)
--(axis cs:-0.0294756054314448,-0.0055634303538919)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0294969048522973,-0.00597764762648679)
--(axis cs:-0.0290919733518741,-0.00618457954710043)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0282607222100057,-0.00618774924282704)
--(axis cs:-0.0278350016870104,-0.00598420269931478)
--(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0278149107299306,-0.0055694643630927)
--(axis cs:-0.0282199232334143,-0.00535932398837414)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0311138015443549,-0.0051461730686142)
--(axis cs:-0.0315400057487576,-0.00535431215108721)
--(axis cs:-0.0319665179572181,-0.00556255042786158)
--(axis cs:-0.032393338195433,-0.00577090640698781)
--(axis cs:-0.0319895906683366,-0.00597820709170186)
--(axis cs:-0.0315855661934238,-0.00618484588495209)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0307543865319603,-0.00618375445697463)
--(axis cs:-0.0303278151677957,-0.00597698815022747)
--(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0303059215424019,-0.00556244101246035)
--(axis cs:-0.0307100041268323,-0.0053543948392102)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.01494511434953,-0.00642410224339389)
--(axis cs:-0.0153647613289648,-0.00674853154777479)
--(axis cs:-0.0157845797827111,-0.00708131994658083)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0157927134456292,-0.00785484837935719)
--(axis cs:-0.0153803486650655,-0.00832371724120375)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0145486928498112,-0.00835755645591151)
--(axis cs:-0.014129877051491,-0.00790920935608566)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0141227504267088,-0.00711730712312519)
--(axis cs:-0.0145341090382271,-0.00676332842218864)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0124547217933302,-0.00636038877492974)
--(axis cs:-0.0128734700144306,-0.00670944994178503)
--(axis cs:-0.0132922607157495,-0.00708352555757005)
--(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.0132991011821936,-0.00785821012291822)
--(axis cs:-0.0128868996008154,-0.00823522769738577)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0120564462299453,-0.00809802772635974)
--(axis cs:-0.0116382121417065,-0.00763616395986654)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0116317323632824,-0.00693458595962298)
--(axis cs:-0.0120433537226302,-0.00664782253732375)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0174372351874881,-0.00629856490081687)
--(axis cs:-0.0178582541424697,-0.00656399507979116)
--(axis cs:-0.0182796005144512,-0.00682473313159563)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0182903414724336,-0.00747376137363689)
--(axis cs:-0.0178787160965172,-0.00791320829372051)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0170454364898424,-0.00808629982374195)
--(axis cs:-0.0166248622852459,-0.00775596429577918)
--(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.016615981139052,-0.00701549950146609)
--(axis cs:-0.0170268577100698,-0.00664303198755869)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00996488662821717,-0.00616828044056032)
--(axis cs:-0.0103831591913625,-0.00648866271230658)
--(axis cs:-0.0108015074527329,-0.0068366593168848)
--(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0108078106943062,-0.00749264720973799)
--(axis cs:-0.0103955456879156,-0.00775674346121528)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0095648508429056,-0.0075856806998573)
--(axis cs:-0.00914658435638484,-0.00720718385812298)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00914079209780016,-0.00663751358930305)
--(axis cs:-0.00955296778004853,-0.00640532927244047)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0199307142042373,-0.00608679605278782)
--(axis cs:-0.0203531301913944,-0.00630736658084969)
--(axis cs:-0.0207759231989967,-0.00652159440748493)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0207897058513103,-0.00704006269707753)
--(axis cs:-0.0203797118464981,-0.00738080593700738)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0195460039992572,-0.00754692804412436)
--(axis cs:-0.0191234322090075,-0.00731939506643564)
--(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0191116697348137,-0.0067183615611834)
--(axis cs:-0.0195214563937527,-0.00638991188696047)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00747446540997667,-0.00598343627533989)
--(axis cs:-0.0078922610329755,-0.0062568630267937)
--(axis cs:-0.00831023857228741,-0.00654873390952762)
--(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00831567570797156,-0.00708292566205295)
--(axis cs:-0.00790273148768293,-0.00729476357439879)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00707132478257618,-0.00718261514632323)
--(axis cs:-0.00665328663964307,-0.00688947288890053)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00664873564806458,-0.00640733654298442)
--(axis cs:-0.00706174243176604,-0.0061968107826493)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.022424293306044,-0.00591438278342939)
--(axis cs:-0.0228478614605553,-0.00611766645379499)
--(axis cs:-0.0232717901346312,-0.00631721031605151)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0232882444622188,-0.00676047578823698)
--(axis cs:-0.0228799649197528,-0.00702055805350976)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0220467407821925,-0.00711643423679265)
--(axis cs:-0.0216227125977268,-0.00692688958819009)
--(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0216079821000667,-0.00643997975894831)
--(axis cs:-0.0220163629942878,-0.00616996414196122)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0049833094533166,-0.00586825604873617)
--(axis cs:-0.00540043631541046,-0.0061072165623555)
--(axis cs:-0.00581781918030071,-0.00635528279771309)
--(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00582186065685778,-0.006819879055386)
--(axis cs:-0.00540798632207335,-0.00702227614286391)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00457613052731302,-0.00696870778590977)
--(axis cs:-0.00415870096494532,-0.00672484563682274)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00415575967653344,-0.00628279811580603)
--(axis cs:-0.00456968267671318,-0.00607597405223073)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00249173470581096,-0.00581284764232201)
--(axis cs:-0.00290805048947215,-0.00603406825019128)
--(axis cs:-0.00332465349258678,-0.00625904907843198)
--(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.0033270196473359,-0.00669431350014878)
--(axis cs:-0.00291220015357705,-0.00689934467442216)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00208016855639094,-0.00687812216682903)
--(axis cs:-0.00166354693534018,-0.0066558220745507)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.00166235604613323,-0.00622863061698017)
--(axis cs:-0.0020771949081166,-0.0060207839145973)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249172598214198,-0.00581889127465338)
--(axis cs:-0.0253417854563529,-0.00602026782210548)
--(axis cs:-0.0257666469408935,-0.00622004214669648)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0257852995980059,-0.00663426882211102)
--(axis cs:-0.0253784251394882,-0.00685305483938563)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.024545791565994,-0.00689199604597684)
--(axis cs:-0.0241207510120351,-0.00670443000612572)
--(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0241035182671541,-0.00627476882523378)
--(axis cs:-0.0245105696472753,-0.00604404105114999)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.01533457249166e-17,-0.00579035119061308)
--(axis cs:-0.000415442983093569,-0.00600415895165874)
--(axis cs:-0.000831182469496046,-0.00621939824288071)
--(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.000831779010107151,-0.006644325082377)
--(axis cs:-0.000416039937333629,-0.00685230449777538)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:0.000416041734699758,-0.00684485133438076)
--(axis cs:0.000831785639912884,-0.00663057249913968)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.000831187856262517,-0.00620821339311564)
--(axis cs:0.000415444171984026,-0.00599921945152441)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0024917789078528,-0.00578222510348046)
--(axis cs:0.00207722795279401,-0.00599332567974778)
--(axis cs:0.00166237881398158,-0.00620499352793624)
--(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.0016635750477215,-0.00662666451908001)
--(axis cs:0.00208021915546822,-0.00683615818942614)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00291231088537709,-0.00683374852133507)
--(axis cs:0.00332715878618906,-0.00662215759197854)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00332476485514412,-0.0062012419763188)
--(axis cs:0.00290812195156562,-0.00599165331609989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00498356560808601,-0.00577952587898303)
--(axis cs:0.00456991102905152,-0.00598972508981912)
--(axis cs:0.00415595857225701,-0.00620020241635402)
--(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00415895146129085,-0.00662092187499318)
--(axis cs:0.00457649576971263,-0.00683102090784412)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00540858821057486,-0.00683028696680418)
--(axis cs:0.00582253672852572,-0.00661953421368785)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00581834596973227,-0.00619902524885146)
--(axis cs:0.00540080559831525,-0.00598919619773143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00747535206040227,-0.00577868338858254)
--(axis cs:0.00706259436845466,-0.00598860178132326)
--(axis cs:0.00664953947253949,-0.00619870823668769)
--(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.0066543291184138,-0.00661916376723316)
--(axis cs:0.00707277252930644,-0.00682947448841659)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00790486439435825,-0.00682926076874954)
--(axis cs:0.00831791336323385,-0.00661875611118793)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00831192603246395,-0.00619835696080394)
--(axis cs:0.00789348855012097,-0.00598844290638657)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0323931958557539,-0.00577849185944777)
--(axis cs:0.0319894031917323,-0.00598832282694159)
--(axis cs:0.0315853198055294,-0.00619830875839153)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0316080701915944,-0.00661878824703957)
--(axis cs:0.0320355022838316,-0.00682930320748599)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.032867592262508,-0.006829355158714)
--(axis cs:0.0332716512497963,-0.00661887036361608)
--(axis cs:0.0336754191180705,-0.0064085471156543)
--(axis cs:0.033247704063396,-0.00619836041067492)
--(axis cs:0.0328202963903282,-0.00598834337961148)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0299014124043242,-0.00577844306616614)
--(axis cs:0.0294967234612103,-0.00598826210580639)
--(axis cs:0.0290917431888471,-0.00619823384927366)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0291126982194491,-0.00661867028435056)
--(axis cs:0.0295392319672642,-0.00682915201794163)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0303713221593203,-0.00682920026042735)
--(axis cs:0.0307762796039599,-0.00661874714131052)
--(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0307541276423256,-0.00619828276142255)
--(axis cs:0.0303276167364967,-0.00598828164657368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0274096287027479,-0.00577840115574116)
--(axis cs:0.0270040433896066,-0.00598821197610339)
--(axis cs:0.0265981661181691,-0.00619817435273055)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0266173255119325,-0.00661857787311324)
--(axis cs:0.027042960748175,-0.00682903049339641)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0278750512638918,-0.00682906665193511)
--(axis cs:0.0282809074031901,-0.00661863603064511)
--(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0282605508857618,-0.00619821189771314)
--(axis cs:0.027834936789269,-0.00598822705056495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00996713752770717,-0.00577843274381014)
--(axis cs:0.00955527658222756,-0.00598826788036366)
--(axis cs:0.00914311912578302,-0.00619826445482852)
--(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00914970526465245,-0.00661864954672322)
--(axis cs:0.00956904766148897,-0.00682902830558844)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.0104011391240981,-0.00682896832585658)
--(axis cs:0.0108132887624395,-0.00661853427700227)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0108055050516805,-0.00619816378337162)
--(axis cs:0.0103861704736338,-0.00598822208538784)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0249178447089497,-0.00577837110794336)
--(axis cs:0.0245113629548513,-0.00598817722325367)
--(axis cs:0.024104588601861,-0.00619813445300967)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0241219520982385,-0.00661851685485737)
--(axis cs:0.0245466886108572,-0.00682894878811022)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0253787794125576,-0.00682897174123947)
--(axis cs:0.0257855344440316,-0.00661855416207853)
--(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0257669736573497,-0.00619815892249428)
--(axis cs:0.0253422564692861,-0.00598818710273262)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224260604792304,-0.00577835254316489)
--(axis cs:0.0220186822420709,-0.00598815639645529)
--(axis cs:0.0216110107610874,-0.00619811125742983)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0216265781811064,-0.00661848192124059)
--(axis cs:0.0220504157993894,-0.00682890132893771)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0228825067935462,-0.00682891400161841)
--(axis cs:0.0232901608372397,-0.00661850272962564)
--(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0232733960174169,-0.00619812511200202)
--(axis cs:0.0228495758371576,-0.00598816201856764)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124589224259436,-0.00577836120543743)
--(axis cs:0.0120479580949249,-0.00598817258559681)
--(axis cs:0.0116366979229359,-0.00619813783302902)
--(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0116450804048093,-0.00661850477591249)
--(axis cs:0.0120653218316755,-0.00682890430607227)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0128974131121245,-0.00682888830192319)
--(axis cs:0.0133086635591661,-0.00661847374041501)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0132990835526104,-0.0061981103067437)
--(axis cs:0.0128788518506763,-0.00598815998309359)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199342760956219,-0.00577834266370969)
--(axis cs:0.0195260013547336,-0.0059881456826754)
--(axis cs:0.0191174327239118,-0.00619809974129906)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0191312039669194,-0.00661846466572518)
--(axis cs:0.0195541425846497,-0.00682887733238073)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0203862336873097,-0.00682888335399145)
--(axis cs:0.0207947868009779,-0.00661847458834514)
--(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.02077981809858,-0.00619810635117454)
--(axis cs:0.020356894997851,-0.00598814835798742)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149507070761109,-0.00577834215630028)
--(axis cs:0.0145406392957821,-0.00598814698066289)
--(axis cs:0.0141302763297231,-0.00619810358000917)
--(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0141404550927119,-0.00661846628519007)
--(axis cs:0.0145615955840735,-0.00682887231922223)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0153936867890557,-0.00682886909718435)
--(axis cs:0.015804038104784,-0.00661845973586346)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.0157926618371345,-0.00619809736670819)
--(axis cs:0.0153715329957817,-0.00598814406619497)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174424916204286,-0.00577833902565014)
--(axis cs:0.017033320365351,-0.00598814217387895)
--(axis cs:0.0166238545735175,-0.00619809652445785)
--(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.016635829589756,-0.00661845913711404)
--(axis cs:0.0170578691534667,-0.00682886820337446)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0178899603141416,-0.00682886989513281)
--(axis cs:0.0182994125218908,-0.00661846166790546)
--(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0182862400172784,-0.00619809780716098)
--(axis cs:0.017864214037271,-0.00598814260273921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274096005089,-0.00578017681868669)
--(axis cs:-0.0278350016870104,-0.00598420269931478)
--(axis cs:-0.0282607222100057,-0.00618774924282704)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0282812725466574,-0.00659635844681954)
--(axis cs:-0.0278755074153747,-0.00680083486689663)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0270432566693735,-0.00681015202441254)
--(axis cs:-0.0266173820714396,-0.00661491147935107)
--(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0265980729488731,-0.00620421974978023)
--(axis cs:-0.0270039893519405,-0.00599166599197352)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.032393338195433,-0.00577090640698781)
--(axis cs:-0.0328204664290004,-0.00597940082267507)
--(axis cs:-0.0332479025671241,-0.00618805629631915)
--(axis cs:-0.0336756464693515,-0.0063968968678382)
--(axis cs:-0.0332719531088679,-0.00660321627784835)
--(axis cs:-0.0328679923502129,-0.00680835453641168)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0320359615080244,-0.00680457241208592)
--(axis cs:-0.0316084603290951,-0.00659749128929452)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0315855661934238,-0.00618484588495209)
--(axis cs:-0.0319895906683366,-0.00597820709170186)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299015547264673,-0.00577022650505941)
--(axis cs:-0.0303278151677957,-0.00597698815022747)
--(axis cs:-0.0307543865319603,-0.00618375445697463)
--(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0307767021155352,-0.0065950595797525)
--(axis cs:-0.0303718732610953,-0.00679789531147437)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.029539796625253,-0.00679617349665974)
--(axis cs:-0.029113120351934,-0.00659365161552848)
--(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.0290919733518741,-0.00618457954710043)
--(axis cs:-0.0294969048522973,-0.00597764762648679)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0137110678811802,-0.00748362159031433)
--(axis cs:-0.014129877051491,-0.00790920935608566)
--(axis cs:-0.0145486928498112,-0.00835755645591151)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0145543815636089,-0.00934692956677926)
--(axis cs:-0.0141409505465553,-0.00988529299786881)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.013309997576204,-0.00977302142368662)
--(axis cs:-0.0128923793874265,-0.00916575709738711)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0128868996008154,-0.00823522769738577)
--(axis cs:-0.0132991011821936,-0.00785821012291822)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0162045981589456,-0.00741882311485166)
--(axis cs:-0.0166248622852459,-0.00775596429577918)
--(axis cs:-0.0170454364898424,-0.00808629982374195)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0170533805242828,-0.00894658971987653)
--(axis cs:-0.016639653738991,-0.0095497573779824)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.015805695506643,-0.00976502495359588)
--(axis cs:-0.0153865109690563,-0.00929649382404961)
--(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0153803486650655,-0.00832371724120375)
--(axis cs:-0.0157927134456292,-0.00785484837935719)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.01121987824115,-0.00721739282943245)
--(axis cs:-0.0116382121417065,-0.00763616395986654)
--(axis cs:-0.0120564462299453,-0.00809802772635974)
--(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0120620177658607,-0.00896507968558571)
--(axis cs:-0.0116494486508786,-0.00929968288111188)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0108191851092019,-0.00900665836736352)
--(axis cs:-0.0104012344189518,-0.00847735941393204)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0103955456879156,-0.00775674346121528)
--(axis cs:-0.0108078106943062,-0.00749264720973799)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0187013124061703,-0.00707762099687559)
--(axis cs:-0.0191234322090075,-0.00731939506643564)
--(axis cs:-0.0195460039992572,-0.00754692804412436)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0195577179527857,-0.00817791656261326)
--(axis cs:-0.019145588800739,-0.00865077234906765)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.01830989522663,-0.008959130330866)
--(axis cs:-0.0178878549668772,-0.00869588599253966)
--(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0178787160965172,-0.00791320829372051)
--(axis cs:-0.0182903414724336,-0.00747376137363689)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0149675477486627,-0.00882302879148205)
--(axis cs:-0.0153865109690563,-0.00929649382404961)
--(axis cs:-0.015805695506643,-0.00976502495359588)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.015810287410322,-0.0109289036699622)
--(axis cs:-0.0153948841473911,-0.0116876125450185)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0145618180749573,-0.011795135487992)
--(axis cs:-0.0141446061035015,-0.011104169754567)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0141409505465553,-0.00988529299786881)
--(axis cs:-0.0145543815636089,-0.00934692956677926)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00872836156669965,-0.0068636726930122)
--(axis cs:-0.00914658435638484,-0.00720718385812298)
--(axis cs:-0.0095648508429056,-0.0075856806998573)
--(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.00957045800213429,-0.00823918279036843)
--(axis cs:-0.00915763394527119,-0.00845352435348344)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00832622345127866,-0.00822543669055781)
--(axis cs:-0.00790784051721618,-0.00784453617275526)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00790273148768293,-0.00729476357439879)
--(axis cs:-0.00831567570797156,-0.00708292566205295)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0124745191494951,-0.00860713172254977)
--(axis cs:-0.0128923793874265,-0.00916575709738711)
--(axis cs:-0.013309997576204,-0.00977302142368662)
--(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0133138290210366,-0.0109414714242826)
--(axis cs:-0.0129004417099939,-0.0114174874076954)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0120709937563131,-0.0110127690488969)
--(axis cs:-0.0116541467747574,-0.0102697900683973)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0116494486508786,-0.00929968288111188)
--(axis cs:-0.0120620177658607,-0.00896507968558571)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0211991116681718,-0.00672839612850653)
--(axis cs:-0.0216227125977268,-0.00692688958819009)
--(axis cs:-0.0220467407821925,-0.00711643423679265)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0220619294913802,-0.00759312272108004)
--(axis cs:-0.0216520757403897,-0.00791529985785157)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0208168345750239,-0.00811977008068284)
--(axis cs:-0.0203926701131524,-0.00794889693168237)
--(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0203797118464981,-0.00738080593700738)
--(axis cs:-0.0207897058513103,-0.00704006269707753)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00623544269079909,-0.00661498556434053)
--(axis cs:-0.00665328663964307,-0.00688947288890053)
--(axis cs:-0.00707132478257618,-0.00718261514632323)
--(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00707604453280781,-0.00769630486631237)
--(axis cs:-0.00666228605675214,-0.0078871156080148)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00582989266348817,-0.00777106801645162)
--(axis cs:-0.00541174353567294,-0.00748895961047566)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00540798632207335,-0.00702227614286391)
--(axis cs:-0.00582186065685778,-0.006819879055386)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0137273833166916,-0.0104232548718535)
--(axis cs:-0.0141446061035015,-0.011104169754567)
--(axis cs:-0.0145618180749573,-0.011795135487992)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0145637519055543,-0.0132311118246078)
--(axis cs:-0.0141486763030097,-0.0139380568252683)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.013318857829977,-0.0136211001699021)
--(axis cs:-0.01290326665387,-0.012705640069047)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0129004417099939,-0.0114174874076954)
--(axis cs:-0.0133138290210366,-0.0109414714242826)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0174664024218551,-0.00840230267975076)
--(axis cs:-0.0178878549668772,-0.00869588599253966)
--(axis cs:-0.01830989522663,-0.008959130330866)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.0183187659320827,-0.00978967606346548)
--(axis cs:-0.0179039962158622,-0.010471778936919)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0170663527063003,-0.0109658771744615)
--(axis cs:-0.0166454049531262,-0.0106189445959254)
--(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.016639653738991,-0.0095497573779824)
--(axis cs:-0.0170533805242828,-0.00894658971987653)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0236960850822423,-0.00651283015017339)
--(axis cs:-0.0241207510120351,-0.00670443000612572)
--(axis cs:-0.024545791565994,-0.00689199604597684)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0245636358459107,-0.00730317271704715)
--(axis cs:-0.0241556840721287,-0.00753750255765186)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0233214965541862,-0.00762866441894425)
--(axis cs:-0.0228961246737672,-0.00746736942663809)
--(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0228799649197528,-0.00702055805350976)
--(axis cs:-0.0232882444622188,-0.00676047578823698)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00374153909748561,-0.00648885782466711)
--(axis cs:-0.00415870096494532,-0.00672484563682274)
--(axis cs:-0.00457613052731302,-0.00696870778590977)
--(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00457934764039469,-0.00742115721396298)
--(axis cs:-0.00416457726849562,-0.00761859735397202)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00333175292741957,-0.00757143844328662)
--(axis cs:-0.00291427616139275,-0.00733484390569967)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00291220015357705,-0.00689934467442216)
--(axis cs:-0.0033270196473359,-0.00669431350014878)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124721757407664,-0.0064364551823396)
--(axis cs:-0.00166354693534018,-0.0066558220745507)
--(axis cs:-0.00208016855639094,-0.00687812216682903)
--(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00208165717028794,-0.00730887677837048)
--(axis cs:-0.00166593221104976,-0.00751372999989948)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.000832974187138193,-0.00749699817655409)
--(axis cs:-0.000416338959980946,-0.00727769903293484)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:-0.000416039937333629,-0.00685230449777538)
--(axis cs:-0.000831779010107151,-0.006644325082377)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124723137893662,-0.00641735517502802)
--(axis cs:0.000831785639912884,-0.00663057249913968)
--(axis cs:0.000416041734699758,-0.00684485133438076)
--(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:0.000416341104081391,-0.00726881663799458)
--(axis cs:0.000832983633584269,-0.00747744066192897)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.00166597251145733,-0.00747201188741799)
--(axis cs:0.00208171789696521,-0.00725856213079852)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00208021915546822,-0.00683615818942614)
--(axis cs:0.0016635750477215,-0.00662666451908001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00374170792395555,-0.00641099667573162)
--(axis cs:0.00332715878618906,-0.00662215759197854)
--(axis cs:0.00291231088537709,-0.00683374852133507)
--(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00291440980861915,-0.00725574930642842)
--(axis cs:0.00333195690080772,-0.00746586401815974)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00416495012125684,-0.00746420970069028)
--(axis cs:0.00457979522775542,-0.00725259118789911)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00457649576971263,-0.00683102090784412)
--(axis cs:0.00415895146129085,-0.00662092187499318)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00623618703768796,-0.00640901417625743)
--(axis cs:0.00582253672852572,-0.00661953421368785)
--(axis cs:0.00540858821057486,-0.00683028696680418)
--(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00541248791336072,-0.00725174856145985)
--(axis cs:0.00583093635972191,-0.00746237892485962)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.0066639291281593,-0.00746189759130596)
--(axis cs:0.00707787261236994,-0.0072508219118289)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00707277252930644,-0.00682947448841659)
--(axis cs:0.0066543291184138,-0.00661916376723316)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0336754191180705,-0.0064085471156543)
--(axis cs:0.0332716512497963,-0.00661887036361608)
--(axis cs:0.032867592262508,-0.006829355158714)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0328912889719539,-0.007250895493621)
--(axis cs:0.0333196437739993,-0.00746199421473215)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0341526329426833,-0.00746209145414056)
--(axis cs:0.0345566676188382,-0.00725104888456792)
--(axis cs:0.0349604106177435,-0.00704018328075099)
--(axis cs:0.0345317722222164,-0.00682945143245533)
--(axis cs:0.0341034417740835,-0.00661890866118914)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0311809453813124,-0.00640845007366312)
--(axis cs:0.0307762796039599,-0.00661874714131052)
--(axis cs:0.0303713221593203,-0.00682920026042735)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0303932207019228,-0.00725065089660754)
--(axis cs:0.0308206760032877,-0.00746168576858513)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0316536653729819,-0.00746178785013975)
--(axis cs:0.0320585996427878,-0.00725081312983514)
--(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0320355022838316,-0.00682930320748599)
--(axis cs:0.0316080701915944,-0.00661878824703957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0286864712738845,-0.0064083584525502)
--(axis cs:0.0282809074031901,-0.00661863603064511)
--(axis cs:0.0278750512638918,-0.00682906665193511)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0278951511337277,-0.00725044275866374)
--(axis cs:0.0283217067229967,-0.00746141481335494)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0291546966997924,-0.00746149747442472)
--(axis cs:0.0295605310179054,-0.00725057538734019)
--(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0295392319672642,-0.00682915201794163)
--(axis cs:0.0291126982194491,-0.00661867028435056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00873066482962283,-0.00640842579091983)
--(axis cs:0.00831791336323385,-0.00661875611118793)
--(axis cs:0.00790486439435825,-0.00682926076874954)
--(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00791056461812351,-0.00725057985074982)
--(axis cs:0.00832991393806944,-0.00746137423194741)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00916290604948442,-0.00746123916788528)
--(axis cs:0.00957594809665716,-0.00725031801944425)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.00956904766148897,-0.00682902830558844)
--(axis cs:0.00914970526465245,-0.00661864954672322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0261919965743985,-0.00640828838715679)
--(axis cs:0.0257855344440316,-0.00661855416207853)
--(axis cs:0.0253787794125576,-0.00682897174123947)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0253970800405066,-0.00725029724516221)
--(axis cs:0.0258227354976967,-0.00746122131397192)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0266557261097524,-0.00746127667090894)
--(axis cs:0.0270624609293822,-0.00725038703768537)
--(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.027042960748175,-0.00682903049339641)
--(axis cs:0.0266173255119325,-0.00661857787311324)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0236975213345935,-0.00640824291692405)
--(axis cs:0.0232901608372397,-0.00661850272962564)
--(axis cs:0.0228825067935462,-0.00682891400161841)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0228990077491932,-0.00725021022603885)
--(axis cs:0.0233237626835761,-0.00746110382992557)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.024156753761902,-0.00746113567682967)
--(axis cs:0.0245643893867982,-0.0072502624772158)
--(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0245466886108572,-0.00682894878811022)
--(axis cs:0.0241219520982385,-0.00661851685485737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112251415868685,-0.00640825797309058)
--(axis cs:0.0108132887624395,-0.00661853427700227)
--(axis cs:0.0104011391240981,-0.00682896832585658)
--(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.010408639640668,-0.00725025087913959)
--(axis cs:0.0108288898751164,-0.00746109463406911)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.011661881650747,-0.0074610581402501)
--(axis cs:0.0120740224818348,-0.00725017964447178)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0120653218316755,-0.00682890430607227)
--(axis cs:0.0116450804048093,-0.00661850477591249)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.021203045719732,-0.00640821727237648)
--(axis cs:0.0207947868009779,-0.00661847458834514)
--(axis cs:0.0203862336873097,-0.00682888335399145)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0204009347145279,-0.00725016474294071)
--(axis cs:0.0208247888619067,-0.00746104158912443)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0216577802147551,-0.00746105764457106)
--(axis cs:0.0220663167997713,-0.00725019135263019)
--(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0220504157993894,-0.00682890132893771)
--(axis cs:0.0216265781811064,-0.00661848192124059)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137196178578086,-0.00640821234704672)
--(axis cs:0.0133086635591661,-0.00661847374041501)
--(axis cs:0.0128974131121245,-0.00682888830192319)
--(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0129067138194174,-0.00725016201270145)
--(axis cs:0.0133278650349994,-0.00746102044830388)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.014160856670676,-0.00746101180284448)
--(axis cs:0.0145720963932805,-0.00725014478478946)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0145615955840735,-0.00682887231922223)
--(axis cs:0.0141404550927119,-0.00661846628519007)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187085698856375,-0.00640820501090876)
--(axis cs:0.0182994125218908,-0.00661846166790546)
--(axis cs:0.0178899603141416,-0.00682886989513281)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0179028612845534,-0.00725014465182639)
--(axis cs:0.0183258145011715,-0.00746101310349507)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0191588059941203,-0.00746101988043412)
--(axis cs:0.019568243602664,-0.0072501558428083)
--(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.0195541425846497,-0.00682887733238073)
--(axis cs:0.0191312039669194,-0.00661846466572518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162140939263692,-0.00640820229875536)
--(axis cs:0.015804038104784,-0.00661845973586346)
--(axis cs:0.0153936867890557,-0.00682886909718435)
--(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0154047876441803,-0.00725014160200624)
--(axis cs:0.0158268398670127,-0.00746100541632244)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.016659831433709,-0.00746100595997738)
--(axis cs:0.0170701700899035,-0.00725014183401916)
--(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0170578691534667,-0.00682886820337446)
--(axis cs:0.016635829589756,-0.00661845913711404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261918455593431,-0.00641823791506275)
--(axis cs:-0.0266173820714396,-0.00661491147935107)
--(axis cs:-0.0270432566693735,-0.00681015202441254)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.027063159486868,-0.00720586513525318)
--(axis cs:-0.0266565814744145,-0.00740593573084583)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0258231819708469,-0.00743140329003954)
--(axis cs:-0.0253970059547367,-0.00725532865719019)
--(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0253784251394882,-0.00685305483938563)
--(axis cs:-0.0257852995980059,-0.00663426882211102)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0336756464693515,-0.0063968968678382)
--(axis cs:-0.034103697955669,-0.006605947392288)
--(axis cs:-0.0345320568200461,-0.00681523280938002)
--(axis cs:-0.0349607228471956,-0.00702477730833054)
--(axis cs:-0.0345570833957441,-0.00723029653903912)
--(axis cs:-0.0341531858331013,-0.00743417241851529)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0333203116287204,-0.00742742677492277)
--(axis cs:-0.0328918881811736,-0.00721947331341795)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0328679923502129,-0.00680835453641168)
--(axis cs:-0.0332719531088679,-0.00660321627784835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0311812684348451,-0.00639057137073611)
--(axis cs:-0.0316084603290951,-0.00659749128929452)
--(axis cs:-0.0320359615080244,-0.00680457241208592)
--(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0320592984212439,-0.00721321781718156)
--(axis cs:-0.031654585894658,-0.0074116349987671)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.0308217177462594,-0.00740339442558078)
--(axis cs:-0.0303940972354739,-0.00720090805359958)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0303718732610953,-0.00679789531147437)
--(axis cs:-0.0307767021155352,-0.0065950595797525)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286867619273303,-0.00639087411580619)
--(axis cs:-0.029113120351934,-0.00659365161552848)
--(axis cs:-0.029539796625253,-0.00679617349665974)
--(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0295614603087184,-0.00719635305253852)
--(axis cs:-0.0291558975311075,-0.00739046463638217)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0283229008610697,-0.00738870034476361)
--(axis cs:-0.0278960176433023,-0.00719686513067533)
--(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0278755074153747,-0.00680083486689663)
--(axis cs:-0.0282812725466574,-0.00659635844681954)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0162252603947904,-0.010212159001597)
--(axis cs:-0.0166454049531262,-0.0106189445959254)
--(axis cs:-0.0170663527063003,-0.0109658771744615)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0170718271051812,-0.012079346355728)
--(axis cs:-0.0166546584597525,-0.0129928985997043)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0158164456219862,-0.0135882933143922)
--(axis cs:-0.0153973329175918,-0.0130785414099288)
--(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0153948841473911,-0.0116876125450185)
--(axis cs:-0.015810287410322,-0.0109289036699622)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-0.01497927316241,-0.0124661619883682)
--(axis cs:-0.0153973329175918,-0.0130785414099288)
--(axis cs:-0.0158164456219862,-0.0135882933143922)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0158195137802402,-0.0149201487917484)
--(axis cs:-0.0154024773321858,-0.0158344796497963)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0145675408519867,-0.0161136625081207)
--(axis cs:-0.014150415326674,-0.0153916371340751)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.0141486763030097,-0.0139380568252683)
--(axis cs:-0.0145637519055543,-0.0132311118246078)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00998309368888036,-0.00800642985647521)
--(axis cs:-0.0104012344189518,-0.00847735941393204)
--(axis cs:-0.0108191851092019,-0.00900665836736352)
--(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0108242510983623,-0.009865127357044)
--(axis cs:-0.0104116412710838,-0.0100845802694547)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.00958108197057425,-0.00965816523745629)
--(axis cs:-0.00916292323238179,-0.0091239911438781)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00915763394527119,-0.00845352435348344)
--(axis cs:-0.00957045800213429,-0.00823918279036843)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0199690705004459,-0.00775747739691532)
--(axis cs:-0.0203926701131524,-0.00794889693168237)
--(axis cs:-0.0208168345750239,-0.00811977008068284)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0208304008949859,-0.00866271721691891)
--(axis cs:-0.0204184487789102,-0.00910305935467825)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0195804543089478,-0.00950671274503542)
--(axis cs:-0.0191561192052283,-0.00936862206226921)
--(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.019145588800739,-0.00865077234906765)
--(axis cs:-0.0195577179527857,-0.00817791656261326)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.014150415326674,-0.0153916371340751)
--(axis cs:-0.0145675408519867,-0.0161136625081207)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0145726340781181,-0.0171791660287529)
--(axis cs:-0.0141609441055495,-0.0174463240309653)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0133322808553444,-0.0168888358477086)
--(axis cs:-0.0129149471842025,-0.0161485574780149)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0129093807117219,-0.0152224021088284)
--(axis cs:-0.0133212713968091,-0.0149748551439557)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.01290326665387,-0.012705640069047)
--(axis cs:-0.013318857829977,-0.0136211001699021)
--(axis cs:-0.0137344153975973,-0.0145356553345425)
--(axis cs:-0.0133212713968091,-0.0149748551439557)
--(axis cs:-0.0129093807117219,-0.0152224021088284)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0120827291260858,-0.0143393330308026)
--(axis cs:-0.0116667553259487,-0.0134070435543761)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0116623871508947,-0.0123844693699093)
--(axis cs:-0.0120746650226212,-0.0121548043948472)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0112368526355627,-0.00960207358444238)
--(axis cs:-0.0116541467747574,-0.0102697900683973)
--(axis cs:-0.0120709937563131,-0.0110127690488969)
--(axis cs:-0.0124873570184494,-0.0118284314904343)
--(axis cs:-0.0120746650226212,-0.0121548043948472)
--(axis cs:-0.0116623871508947,-0.0123844693699093)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0108337460532662,-0.0116878988379637)
--(axis cs:-0.0104165750935229,-0.0109352345574213)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.0104116412710838,-0.0100845802694547)
--(axis cs:-0.0108242510983623,-0.009865127357044)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00748952351845045,-0.00749910497571254)
--(axis cs:-0.00790784051721618,-0.00784453617275526)
--(axis cs:-0.00832622345127866,-0.00822543669055781)
--(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00833136462580264,-0.0088273030294181)
--(axis cs:-0.00791787745568135,-0.00898994971359652)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00708539509086716,-0.00875197991690443)
--(axis cs:-0.00666675243654447,-0.00839792872066359)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00666228605675214,-0.0078871156080148)
--(axis cs:-0.00707604453280781,-0.00769630486631237)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0224712083532455,-0.00729664354905075)
--(axis cs:-0.0228961246737672,-0.00746736942663809)
--(axis cs:-0.0233214965541862,-0.00762866441894425)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0233385391280039,-0.00803555259428354)
--(axis cs:-0.0229292795690241,-0.00830524211997057)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0220929177130831,-0.00850572671120077)
--(axis cs:-0.0216669455818097,-0.00839791575044296)
--(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0216520757403897,-0.00791529985785157)
--(axis cs:-0.0220619294913802,-0.00759312272108004)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00499381637492011,-0.00722255035261839)
--(axis cs:-0.00541174353567294,-0.00748895961047566)
--(axis cs:-0.00582989266348817,-0.00777106801645162)
--(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00583389529089188,-0.00825405709383639)
--(axis cs:-0.00541924672529562,-0.00843283710629704)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00458578313744204,-0.00833259752211758)
--(axis cs:-0.00416751683418267,-0.00806841409981026)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00416457726849562,-0.00761859735397202)
--(axis cs:-0.00457934764039469,-0.00742115721396298)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0187326213890707,-0.00918510616962484)
--(axis cs:-0.0191561192052283,-0.00936862206226921)
--(axis cs:-0.0195804543089478,-0.00950671274503542)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0195920087759029,-0.0101576408816785)
--(axis cs:-0.0191774429434354,-0.0107862164930898)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0183360461887717,-0.0114988782254046)
--(axis cs:-0.0179115130382021,-0.011415177632985)
--(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0179039962158622,-0.010471778936919)
--(axis cs:-0.0183187659320827,-0.00978967606346548)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0166596690555964,-0.0141416826140698)
--(axis cs:-0.0170844425809955,-0.0141418981122159)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0170941475367693,-0.0148337477739907)
--(axis cs:-0.0166773773275943,-0.0156511192818815)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0158335507110808,-0.0167298878682504)
--(axis cs:-0.0154084830469682,-0.0168310766672469)
--(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0154024773321858,-0.0158344796497963)
--(axis cs:-0.0158195137802402,-0.0149201487917484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00249707960418508,-0.00710413814487164)
--(axis cs:-0.00291427616139275,-0.00733484390569967)
--(axis cs:-0.00333175292741957,-0.00757143844328662)
--(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00333412258950981,-0.00801198820629294)
--(axis cs:-0.00291843512429558,-0.00820885654101198)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00208464020276761,-0.00817273120549434)
--(axis cs:-0.00166712718196281,-0.00794384907763238)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.00166593221104976,-0.00751372999989948)
--(axis cs:-0.00208165717028794,-0.00730887677837048)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.03262662761718e-17,-0.00706045160965523)
--(axis cs:-0.000416338959980946,-0.00727769903293484)
--(axis cs:-0.000832974187138193,-0.00749699817655409)
--(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.000833573018337939,-0.00792434994029761)
--(axis cs:-0.000416938294023958,-0.00813033604118277)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:0.000416941149360876,-0.00811853003987657)
--(axis cs:0.000833583928579421,-0.0079017836673238)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.000832983633584269,-0.00747744066192897)
--(axis cs:0.000416341104081391,-0.00726881663799458)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0174883255301106,-0.011235514572179)
--(axis cs:-0.0179115130382021,-0.011415177632985)
--(axis cs:-0.0183360461887717,-0.0114988782254046)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0183457084160575,-0.0122600205801561)
--(axis cs:-0.0179287751602118,-0.0130925106005374)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0170844425809955,-0.0141418981122159)
--(axis cs:-0.0166596690555964,-0.0141416826140698)
--(axis cs:-0.0162370873399303,-0.0139531002409929)
--(axis cs:-0.0166546584597525,-0.0129928985997043)
--(axis cs:-0.0170718271051812,-0.012079346355728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00249716398410345,-0.0070458497109774)
--(axis cs:0.00208171789696521,-0.00725856213079852)
--(axis cs:0.00166597251145733,-0.00747201188741799)
--(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.00166717385357923,-0.00789558229883168)
--(axis cs:0.00208472194453702,-0.00810513544278155)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00291861683347288,-0.0081015257662463)
--(axis cs:0.00333436118454078,-0.00788861328988408)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00333195690080772,-0.00746586401815974)
--(axis cs:0.00291440980861915,-0.00725574930642842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00499434115224588,-0.00704129603876936)
--(axis cs:0.00457979522775542,-0.00725259118789911)
--(axis cs:0.00416495012125684,-0.00746420970069028)
--(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00416795597831235,-0.00788675274649962)
--(axis cs:0.00458640851741923,-0.00809752778095395)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00542030428211393,-0.00809647597909618)
--(axis cs:0.00583514529567299,-0.00788470624460212)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00583093635972191,-0.00746237892485962)
--(axis cs:0.00541248791336072,-0.00725174856145985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0349604106177435,-0.00704018328075099)
--(axis cs:0.0345566676188382,-0.00725104888456792)
--(axis cs:0.0341526329426833,-0.00746209145414056)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0341772763034296,-0.00788487199124769)
--(axis cs:0.0346065537622167,-0.0080966925118072)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0354404432234996,-0.0080968579226008)
--(axis cs:0.0358444550983947,-0.0078851324578973)
--(axis cs:0.0362481743418317,-0.00767361988114506)
--(axis cs:0.0358186116478617,-0.00746225465539481)
--(axis cs:0.0353893570728272,-0.00725111380367287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.032463241833593,-0.00704000246330114)
--(axis cs:0.0320585996427878,-0.00725081312983514)
--(axis cs:0.0316536653729819,-0.00746178785013975)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.031676508818903,-0.00788439135092241)
--(axis cs:0.0321048862199267,-0.00809609953315939)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0329387754383255,-0.00809630523101801)
--(axis cs:0.0333436871869582,-0.00788471745963681)
--(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0333196437739993,-0.00746199421473215)
--(axis cs:0.0328912889719539,-0.007250895493621)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0299660727344633,-0.00703980964153431)
--(axis cs:0.0295605310179054,-0.00725057538734019)
--(axis cs:0.0291546966997924,-0.00746149747442472)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0291757394846142,-0.00788393762848546)
--(axis cs:0.0296032167893965,-0.00809551629520359)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.030437106982624,-0.00809569966463978)
--(axis cs:0.0308429193485604,-0.00788423108138553)
--(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0308206760032877,-0.00746168576858513)
--(axis cs:0.0303932207019228,-0.00725065089660754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00749151758912773,-0.00703994652946457)
--(axis cs:0.00707787261236994,-0.0072508219118289)
--(axis cs:0.0066639291281593,-0.00746189759130596)
--(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00666873954868065,-0.0078841715972362)
--(axis cs:0.00708809491913683,-0.00809533186374861)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00792198979668472,-0.00809503641681986)
--(axis cs:0.00833592723249954,-0.00788359315048825)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00832991393806944,-0.00746137423194741)
--(axis cs:0.00791056461812351,-0.00725057985074982)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0274689025433968,-0.00703965033347176)
--(axis cs:0.0270624609293822,-0.00725038703768537)
--(axis cs:0.0266557261097524,-0.00746127667090894)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0266749670669178,-0.00788359813270143)
--(axis cs:0.0271015435367,-0.00809506851428552)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0279354350639887,-0.00809519934368655)
--(axis cs:0.0283421490282795,-0.00788380985461648)
--(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0283217067229967,-0.00746141481335494)
--(axis cs:0.0278951511337277,-0.00725044275866374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0249717311651851,-0.00703954117007793)
--(axis cs:0.0245643893867982,-0.0072502624772158)
--(axis cs:0.024156753761902,-0.00746113567682967)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.024174191889654,-0.0078833852160647)
--(axis cs:0.0245998666728157,-0.00809478273093957)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0254337592977253,-0.00809486139959706)
--(axis cs:0.0258413756058951,-0.00788351407611662)
--(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0258227354976967,-0.00746122131397192)
--(axis cs:0.0253970800405066,-0.00725029724516221)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00998869234494256,-0.00703956208903978)
--(axis cs:0.00957594809665716,-0.00725031801944425)
--(axis cs:0.00916290604948442,-0.00746123916788528)
--(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00916952074541573,-0.00788344466761902)
--(axis cs:0.00958977888363283,-0.00809471978219492)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.0104236731853144,-0.00809463945074691)
--(axis cs:0.0108367073295188,-0.00788328651350058)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0108288898751164,-0.00746109463406911)
--(axis cs:0.010408639640668,-0.00725025087913959)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224745588867934,-0.00703947684053048)
--(axis cs:0.0220663167997713,-0.00725019135263019)
--(axis cs:0.0216577802147551,-0.00746105764457106)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0216734148725283,-0.00788326952985793)
--(axis cs:0.0220981873319933,-0.00809462547645127)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0229320806461617,-0.00809466662935111)
--(axis cs:0.0233405997083242,-0.00788333775825338)
--(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.0233237626835761,-0.00746110382992557)
--(axis cs:0.0228990077491932,-0.00725021022603885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0124858661941593,-0.00703945667777096)
--(axis cs:0.0120740224818348,-0.00725017964447178)
--(axis cs:0.011661881650747,-0.0074610581402501)
--(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0116703004695686,-0.00788324683822451)
--(axis cs:0.0120914614858043,-0.00809455521100856)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0129253555340982,-0.00809453484138409)
--(axis cs:0.0133374865644884,-0.00788320630453383)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0133278650349994,-0.00746102044830388)
--(axis cs:0.0129067138194174,-0.00725016201270145)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199773860607129,-0.00703944372053281)
--(axis cs:0.019568243602664,-0.0072501558428083)
--(axis cs:0.0191588059941203,-0.00746101988043412)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0191726368472662,-0.00788321432489602)
--(axis cs:0.0195965066122882,-0.00809454937582455)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0204304002862643,-0.00809456831274112)
--(axis cs:0.02083982227712,-0.00788324600814125)
--(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.0208247888619067,-0.00746104158912443)
--(axis cs:0.0204009347145279,-0.00725016474294071)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0174802129433397,-0.00703942988351605)
--(axis cs:0.0170701700899035,-0.00725014183401916)
--(axis cs:0.016659831433709,-0.00746100595997738)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0166718583314554,-0.00788319328992357)
--(axis cs:0.017094825224161,-0.00809451840999675)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0179287190671293,-0.00809452517990907)
--(axis cs:0.0183390440467309,-0.00788320437162676)
--(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0183258145011715,-0.00746101310349507)
--(axis cs:0.0179028612845534,-0.00725014465182639)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0149830396588704,-0.00703943067207992)
--(axis cs:0.0145720963932805,-0.00725014478478946)
--(axis cs:0.014160856670676,-0.00746101180284448)
--(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0141710795487065,-0.00788319730869144)
--(axis cs:0.0145931435028937,-0.00809451618269913)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0154270374389224,-0.0080945137714305)
--(axis cs:0.0158382654297577,-0.0078831916706124)
--(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0158268398670127,-0.00746100541632244)
--(axis cs:0.0154047876441803,-0.00725014160200624)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249712093474628,-0.00707558758770012)
--(axis cs:-0.0253970059547367,-0.00725532865719019)
--(axis cs:-0.0258231819708469,-0.00743140329003954)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0258426269646607,-0.0078000219320164)
--(axis cs:-0.0254352519735839,-0.00799368455854277)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0246003845528765,-0.00805848975168903)
--(axis cs:-0.0241736241035007,-0.00792388122905015)
--(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0241556840721287,-0.00753750255765186)
--(axis cs:-0.0245636358459107,-0.00730317271704715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0349607228471956,-0.00702477730833054)
--(axis cs:-0.0353896958319695,-0.00723460342560977)
--(axis cs:-0.035818975600455,-0.00744473112650742)
--(axis cs:-0.0362485620315331,-0.00765517693087332)
--(axis cs:-0.035844970758726,-0.00786032851429007)
--(axis cs:-0.0354411283341968,-0.00806353160992484)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.034607409226946,-0.00805407682836853)
--(axis cs:-0.0341780732246995,-0.00784466912386539)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0341531858331013,-0.00743417241851529)
--(axis cs:-0.0345570833957441,-0.00723029653903912)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0324637711180353,-0.0070118776880152)
--(axis cs:-0.0328918881811736,-0.00721947331341795)
--(axis cs:-0.0333203116287204,-0.00742742677492277)
--(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0333446602718042,-0.00783440029211307)
--(axis cs:-0.0329400629736369,-0.0080289180173999)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0321064283890343,-0.00801328878357062)
--(axis cs:-0.0316778864208266,-0.00780940786757775)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.031654585894658,-0.0074116349987671)
--(axis cs:-0.0320592984212439,-0.00721321781718156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299667894841171,-0.00699854961236246)
--(axis cs:-0.0303940972354739,-0.00720090805359958)
--(axis cs:-0.0308217177462594,-0.00740339442558078)
--(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.030844505093176,-0.00779558552115454)
--(axis cs:-0.0304391797860414,-0.00797829625830314)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.029605522300689,-0.0079612539135208)
--(axis cs:-0.0291776578293574,-0.00777057130051934)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0291558975311075,-0.00739046463638217)
--(axis cs:-0.0295614603087184,-0.00719635305253852)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274694689137149,-0.00700408301817957)
--(axis cs:-0.0278960176433023,-0.00719686513067533)
--(axis cs:-0.0283229008610697,-0.00738870034476361)
--(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0283441320398336,-0.00776317528050552)
--(axis cs:-0.0279379677603871,-0.00793890121732079)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0271039741735284,-0.00794045332405195)
--(axis cs:-0.0266766687762409,-0.00777360619129836)
--(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0266565814744145,-0.00740593573084583)
--(axis cs:-0.027063159486868,-0.00720586513525318)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00874460909706247,-0.00864921852562075)
--(axis cs:-0.00916292323238179,-0.0091239911438781)
--(axis cs:-0.00958108197057425,-0.00965816523745629)
--(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.009586264597964,-0.010393659932303)
--(axis cs:-0.00917338558094581,-0.01049250678614)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00834162617997929,-0.0100414979200586)
--(axis cs:-0.0079228849965204,-0.00956820194167644)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00791787745568135,-0.00898994971359652)
--(axis cs:-0.00833136462580264,-0.0088273030294181)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0149866292408994,-0.0166172448946042)
--(axis cs:-0.0154084830469682,-0.0168310766672469)
--(axis cs:-0.0158335507110808,-0.0167298878682504)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0158478565313937,-0.0168482683898038)
--(axis cs:-0.0154360272215137,-0.0171024725871221)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0145982114584575,-0.0175060170330331)
--(axis cs:-0.0141732830316658,-0.0176197742098905)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0141609441055495,-0.0174463240309653)
--(axis cs:-0.0145726340781181,-0.0171791660287529)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0212415877218325,-0.00826943760502067)
--(axis cs:-0.0216669455818097,-0.00839791575044296)
--(axis cs:-0.0220929177130831,-0.00850572671120077)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0221091845891139,-0.00890530903882222)
--(axis cs:-0.0216982605949982,-0.00924493192448721)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0208587921109739,-0.00965119731850225)
--(axis cs:-0.0204317804187842,-0.0096460105342531)
--(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0204184487789102,-0.00910305935467825)
--(axis cs:-0.0208304008949859,-0.00866271721691891)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00999899544699438,-0.0102597511414234)
--(axis cs:-0.0104165750935229,-0.0109352345574213)
--(axis cs:-0.0108337460532662,-0.0116878988379637)
--(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0108387769091003,-0.0125565197721801)
--(axis cs:-0.0104271485068643,-0.0125248923507015)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0095971976664827,-0.0117682775647026)
--(axis cs:-0.00917882576981892,-0.0111404304593795)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00917338558094581,-0.01049250678614)
--(axis cs:-0.009586264597964,-0.010393659932303)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00624823917764656,-0.00807260669835756)
--(axis cs:-0.00666675243654447,-0.00839792872066359)
--(axis cs:-0.00708539509086716,-0.00875197991690443)
--(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.00709007691904337,-0.0092815263068558)
--(axis cs:-0.00667571868825697,-0.00941761205273442)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00584193395762039,-0.00921704344872725)
--(axis cs:-0.00542301115802145,-0.0089041596533308)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00541924672529562,-0.00843283710629704)
--(axis cs:-0.00583389529089188,-0.00825405709383639)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0112504664833968,-0.0125154728221352)
--(axis cs:-0.0116667553259487,-0.0134070435543761)
--(axis cs:-0.0120827291260858,-0.0143393330308026)
--(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0120887526990962,-0.0151504207512592)
--(axis cs:-0.0116792702592637,-0.0149003880300874)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0108515289047812,-0.0138724390067466)
--(axis cs:-0.0104334731947206,-0.0131512529738534)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0104271485068643,-0.0125248923507015)
--(axis cs:-0.0108387769091003,-0.0125565197721801)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00374950286967732,-0.0078153796233903)
--(axis cs:-0.00416751683418267,-0.00806841409981026)
--(axis cs:-0.00458578313744204,-0.00833259752211758)
--(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00458901195546029,-0.00878767113705887)
--(axis cs:-0.00417341796988925,-0.00896601759025524)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00333887800189648,-0.00889189376893957)
--(axis cs:-0.00292052092920044,-0.00864569620176911)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00291843512429558,-0.00820885654101198)
--(axis cs:-0.00333412258950981,-0.00801198820629294)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.0124986457825319,-0.0152727821418113)
--(axis cs:-0.0129149471842025,-0.0161485574780149)
--(axis cs:-0.0133322808553444,-0.0168888358477086)
--(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0133435052445445,-0.0171127866075094)
--(axis cs:-0.012936238682573,-0.0166581163062369)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.012108060578394,-0.0157483813674241)
--(axis cs:-0.0116884815705329,-0.0152158735690804)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0116792702592637,-0.0149003880300874)
--(axis cs:-0.0120887526990962,-0.0151504207512592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00124990426311828,-0.00771884657426419)
--(axis cs:-0.00166712718196281,-0.00794384907763238)
--(axis cs:-0.00208464020276761,-0.00817273120549434)
--(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00208613593605324,-0.00860475417626436)
--(axis cs:-0.00166952388536758,-0.00880427790295978)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.000834773836757552,-0.00877972429046961)
--(axis cs:-0.00041723871321591,-0.00855714354882273)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:-0.000416938294023958,-0.00813033604118277)
--(axis cs:-0.000833573018337939,-0.00792434994029761)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.023747328682712,-0.00778073243576193)
--(axis cs:-0.0241736241035007,-0.00792388122905015)
--(axis cs:-0.0246003845528765,-0.00805848975168903)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0246196988847454,-0.0083740755682645)
--(axis cs:-0.0242115108533019,-0.00856121657928672)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0233745649727873,-0.00871355106803381)
--(axis cs:-0.0229467239801712,-0.00866268303568588)
--(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0229292795690241,-0.00830524211997057)
--(axis cs:-0.0233385391280039,-0.00803555259428354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00124992781492536,-0.00768635517858949)
--(axis cs:0.000833583928579421,-0.0079017836673238)
--(axis cs:0.000416941149360876,-0.00811853003987657)
--(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:0.000417241893998196,-0.00854400464723953)
--(axis cs:0.00083478738784727,-0.00875175000533818)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00166958210758308,-0.00874418218826673)
--(axis cs:0.00208622739139771,-0.00852919900747394)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00208472194453702,-0.00810513544278155)
--(axis cs:0.00166717385357923,-0.00789558229883168)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00374980553252036,-0.00767619797315645)
--(axis cs:0.00333436118454078,-0.00788861328988408)
--(axis cs:0.00291861683347288,-0.0081015257662463)
--(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00292072506291018,-0.00852523650037219)
--(axis cs:0.00333918049936093,-0.00873577809108429)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00417398099287652,-0.00873356151874794)
--(axis cs:0.00458972243912055,-0.00852087072056007)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00458640851741923,-0.00809752778095395)
--(axis cs:0.00416795597831235,-0.00788675274649962)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0362481743418317,-0.00767361988114506)
--(axis cs:0.0358444550983947,-0.0078851324578973)
--(axis cs:0.0354404432234996,-0.0080968579226008)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0354660294629593,-0.00852123843227581)
--(axis cs:0.0358962265825491,-0.00873403949846929)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0367310174450394,-0.00873427898946496)
--(axis cs:0.0371350109702963,-0.00852161504426265)
--(axis cs:0.0375387099839294,-0.00830924538804162)
--(axis cs:0.0371082237123285,-0.00809709367699928)
--(axis cs:0.0366780450818681,-0.00788522626536022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0337483062449225,-0.00767331353300056)
--(axis cs:0.0333436871869582,-0.00788471745963681)
--(axis cs:0.0329387754383255,-0.00809630523101801)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0329625618006326,-0.00852036155220229)
--(axis cs:0.0333918589863068,-0.00873299158625522)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0342266477570501,-0.00873337947962838)
--(axis cs:0.0346315399439141,-0.00852097506951998)
--(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0346065537622167,-0.0080966925118072)
--(axis cs:0.0341772763034296,-0.00788487199124769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0312484387110347,-0.00767292710002508)
--(axis cs:0.0308429193485604,-0.00788423108138553)
--(axis cs:0.030437106982624,-0.00809569966463978)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0304590928663142,-0.00851941250326053)
--(axis cs:0.0308874910730772,-0.00873179142813564)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0317222809190227,-0.00873218311722527)
--(axis cs:0.0321280726030837,-0.00852003764469719)
--(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0321048862199267,-0.00809609953315939)
--(axis cs:0.031676508818903,-0.00788439135092241)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00624968680070302,-0.00767318687435161)
--(axis cs:0.00583514529567299,-0.00788470624460212)
--(axis cs:0.00542030428211393,-0.00809647597909618)
--(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00542422102323168,-0.00851972836212288)
--(axis cs:0.00584358158077545,-0.00873114600056168)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00667838137137985,-0.00873052103660645)
--(axis cs:0.00709321719998876,-0.00851849092525034)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00708809491913683,-0.00809533186374861)
--(axis cs:0.00666873954868065,-0.0078841715972362)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0287485694720212,-0.00767257573707275)
--(axis cs:0.0283421490282795,-0.00788380985461648)
--(axis cs:0.0279354350639887,-0.00809519934368655)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0279556182967961,-0.00851864089923233)
--(axis cs:0.0283831164999793,-0.00873078384048704)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0292179089263732,-0.00873108569210523)
--(axis cs:0.0296246020589462,-0.00851912814728751)
--(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0296032167893965,-0.00809551629520359)
--(axis cs:0.0291757394846142,-0.00788393762848546)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0262486977725609,-0.00767231908410693)
--(axis cs:0.0258413756058951,-0.00788351407611662)
--(axis cs:0.0254337592977253,-0.00809486139959706)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0254521376459748,-0.00851812930953322)
--(axis cs:0.0258787341111913,-0.00873010169952995)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0267135290236597,-0.00873029278711734)
--(axis cs:0.0271211253629815,-0.00851844168784705)
--(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0271015435367,-0.00809506851428552)
--(axis cs:0.0266749670669178,-0.00788359813270143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00874956587225467,-0.00767232931899831)
--(axis cs:0.00833592723249954,-0.00788359315048825)
--(axis cs:0.00792198979668472,-0.00809503641681986)
--(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00792771480449381,-0.00851817278857629)
--(axis cs:0.00834797996483537,-0.00872984999459631)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00918277887152759,-0.00872967917682321)
--(axis cs:0.00959670928647889,-0.00851783307054603)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.00958977888363283,-0.00809471978219492)
--(axis cs:0.00916952074541573,-0.00788344466761902)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237488239745601,-0.0076721607718966)
--(axis cs:0.0233405997083242,-0.00788333775825338)
--(axis cs:0.0229320806461617,-0.00809466662935111)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0229486525461482,-0.00851784023785193)
--(axis cs:0.0233743457900096,-0.00872971076328314)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0242091423981434,-0.0087298143936456)
--(axis cs:0.0246176430070516,-0.00851801187556707)
--(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0245998666728157,-0.00809478273093957)
--(axis cs:0.024174191889654,-0.0078833852160647)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212489488134803,-0.00767207582531136)
--(axis cs:0.02083982227712,-0.00788324600814125)
--(axis cs:0.0204304002862643,-0.00809456831274112)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.020445164875579,-0.00851769708741284)
--(axis cs:0.0208699539677062,-0.00872951510491445)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0217047515035102,-0.00872956456248002)
--(axis cs:0.0221141568625676,-0.00851778001960842)
--(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0220981873319933,-0.00809462547645127)
--(axis cs:0.0216734148725283,-0.00788326952985793)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112494433754711,-0.0076720933027047)
--(axis cs:0.0108367073295188,-0.00788328651350058)
--(axis cs:0.0104236731853144,-0.00809463945074691)
--(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.0104312062654731,-0.00851774726729334)
--(axis cs:0.0108523761667161,-0.00872949866803723)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0116871746365228,-0.00872945396937853)
--(axis cs:0.0121001998958898,-0.00851765782438764)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0120914614858043,-0.00809455521100856)
--(axis cs:0.0116703004695686,-0.00788324683822451)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187490729155114,-0.00767203599904644)
--(axis cs:0.0183390440467309,-0.00788320437162676)
--(axis cs:0.0179287190671293,-0.00809452517990907)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0179416759462511,-0.00851763490830513)
--(axis cs:0.0183655604133803,-0.00872942860846515)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0192003583835545,-0.00872944929099114)
--(axis cs:0.0196106686604143,-0.00851766980984017)
--(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0195965066122882,-0.00809454937582455)
--(axis cs:0.0191726368472662,-0.00788321432489602)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137493201687541,-0.00767203214722776)
--(axis cs:0.0133374865644884,-0.00788320630453383)
--(axis cs:0.0129253555340982,-0.00809453484138409)
--(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0129346966003741,-0.00851763651254014)
--(axis cs:0.0133567713571678,-0.00872940958584613)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0141915696399815,-0.0087294007223876)
--(axis cs:0.0146036898673833,-0.00851761794987928)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0145931435028937,-0.00809451618269913)
--(axis cs:0.0141710795487065,-0.00788319730869144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162491966540764,-0.00767202248987075)
--(axis cs:0.0158382654297577,-0.0078831916706124)
--(axis cs:0.0154270374389224,-0.0080945137714305)
--(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0154381864447714,-0.00851761643853636)
--(axis cs:0.0158611660861672,-0.00872939877183504)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0166959642486429,-0.00872940419961686)
--(axis cs:0.0171071794901158,-0.0085176248833278)
--(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.017094825224161,-0.00809451840999675)
--(axis cs:0.0166718583314554,-0.00788319328992357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0362485620315331,-0.00765517693087332)
--(axis cs:-0.0366784550774659,-0.00786595314716521)
--(axis cs:-0.0371086547820053,-0.00807706727595984)
--(axis cs:-0.0375391612946151,-0.00828852163417873)
--(axis cs:-0.0371356078264929,-0.00849391344807585)
--(axis cs:-0.0367318060120282,-0.00869728163355659)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0358972279323416,-0.00868596639853172)
--(axis cs:-0.0354669871685482,-0.00847469716657344)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0354411283341968,-0.00806353160992484)
--(axis cs:-0.035844970758726,-0.00786032851429007)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0337490403456695,-0.00763580448596528)
--(axis cs:-0.0341780732246995,-0.00784466912386539)
--(axis cs:-0.034607409226946,-0.00805407682836853)
--(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0346327447700329,-0.00846101372325013)
--(axis cs:-0.0342282421133167,-0.00865310337546595)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0333938438405593,-0.00863055539974068)
--(axis cs:-0.0329644105203417,-0.00842369659261144)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0329400629736369,-0.0080289180173999)
--(axis cs:-0.0333446602718042,-0.00783440029211307)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.03124964845623,-0.00760616991337491)
--(axis cs:-0.0316778864208266,-0.00780940786757775)
--(axis cs:-0.0321064283890343,-0.00801328878357062)
--(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0321303130007706,-0.00839985009414777)
--(axis cs:-0.0317252261531375,-0.0085721827434796)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0308909790365453,-0.00853718598874554)
--(axis cs:-0.0304621910251124,-0.00834410281893449)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0304391797860414,-0.00797829625830314)
--(axis cs:-0.030844505093176,-0.00779558552115454)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0287501156059756,-0.00757983652315099)
--(axis cs:-0.0291776578293574,-0.00777057130051934)
--(axis cs:-0.029605522300689,-0.0079612539135208)
--(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0296281107299722,-0.00831499694398492)
--(axis cs:-0.0292224500640863,-0.00846324201444662)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0283880614128508,-0.00843054664254518)
--(axis cs:-0.0279596802601639,-0.00826821093379461)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0279379677603871,-0.00793890121732079)
--(axis cs:-0.0283441320398336,-0.00776317528050552)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0262497368649974,-0.0076040570826804)
--(axis cs:-0.0266766687762409,-0.00777360619129836)
--(axis cs:-0.0271039741735284,-0.00794045332405195)
--(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0271251995317301,-0.00825953053987609)
--(axis cs:-0.0267186564493827,-0.00839951665011194)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0258834510551349,-0.00841599023135808)
--(axis cs:-0.0254553006122695,-0.00830394392971684)
--(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0254352519735839,-0.00799368455854277)
--(axis cs:-0.0258426269646607,-0.0078000219320164)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.020005668411309,-0.00959873070552897)
--(axis cs:-0.0204317804187842,-0.0096460105342531)
--(axis cs:-0.0208587921109739,-0.00965119731850225)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0208744630901318,-0.0100271346425094)
--(axis cs:-0.020461549746646,-0.010477109062404)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0196180078864489,-0.0112118787810885)
--(axis cs:-0.0191893217929964,-0.0113886712406319)
--(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0191774429434354,-0.0107862164930898)
--(axis cs:-0.0195920087759029,-0.0101576408816785)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00750412284812802,-0.00914018456577636)
--(axis cs:-0.0079228849965204,-0.00956820194167644)
--(axis cs:-0.00834162617997929,-0.0100414979200586)
--(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00834691311110323,-0.0106194692972207)
--(axis cs:-0.00793319951408957,-0.0106660586364279)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.0070996441556833,-0.0102978579478286)
--(axis cs:-0.00668027715468813,-0.0099113936693717)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00667571868825697,-0.00941761205273442)
--(axis cs:-0.00709007691904337,-0.0092815263068558)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0187619845094054,-0.0114877343040448)
--(axis cs:-0.0191893217929964,-0.0113886712406319)
--(axis cs:-0.0196180078864489,-0.0112118787810885)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0196338171429806,-0.0114960964462987)
--(axis cs:-0.0192191907473213,-0.0120528590931438)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0183715983928085,-0.0131732943448045)
--(axis cs:-0.017940580086679,-0.0136295800984381)
--(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.0179287751602118,-0.0130925106005374)
--(axis cs:-0.0183457084160575,-0.0122600205801561)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0175114553068055,-0.0139628650227714)
--(axis cs:-0.017940580086679,-0.0136295800984381)
--(axis cs:-0.0183715983928085,-0.0131732943448045)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0183893792751402,-0.0131814469678363)
--(axis cs:-0.0179747561576752,-0.0137001986526855)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0171257946274236,-0.0149962124457724)
--(axis cs:-0.0166926687107744,-0.0157466299916576)
--(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0166773773275943,-0.0156511192818815)
--(axis cs:-0.0170941475367693,-0.0148337477739907)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00500428718103261,-0.00861029641504336)
--(axis cs:-0.00542301115802145,-0.0089041596533308)
--(axis cs:-0.00584193395762039,-0.00921704344872725)
--(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00584600320773951,-0.00968727517462082)
--(axis cs:-0.00543062687761928,-0.0098262102557181)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00459552474984307,-0.00968419014541529)
--(axis cs:-0.00417638919202997,-0.0094098407146956)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00417341796988925,-0.00896601759025524)
--(axis cs:-0.00458901195546029,-0.00878767113705887)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.013751458960411,-0.017404855442482)
--(axis cs:-0.0141732830316658,-0.0176197742098905)
--(axis cs:-0.0145982114584575,-0.0175060170330331)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0146177481338404,-0.0168820545648299)
--(axis cs:-0.014210039648743,-0.0165171528862532)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0133759155294365,-0.0162913210423445)
--(axis cs:-0.0129514617466692,-0.016310638532899)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.012936238682573,-0.0166581163062369)
--(axis cs:-0.0133435052445445,-0.0171127866075094)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0225195093834093,-0.00859368376601612)
--(axis cs:-0.0229467239801712,-0.00866268303568588)
--(axis cs:-0.0233745649727873,-0.00871355106803381)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0233942637895459,-0.00893223465305226)
--(axis cs:-0.022985175489635,-0.00911812353449079)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0221451688838832,-0.00944343228597726)
--(axis cs:-0.0217154882621767,-0.00954750591966124)
--(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0216982605949982,-0.00924493192448721)
--(axis cs:-0.0221091845891139,-0.00890530903882222)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00250243968684303,-0.00840634952464653)
--(axis cs:-0.00292052092920044,-0.00864569620176911)
--(axis cs:-0.00333887800189648,-0.00889189376893957)
--(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00334126862344554,-0.00932875409147852)
--(axis cs:-0.00292471355642102,-0.00951414845903457)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00208913958272495,-0.00946593662422566)
--(axis cs:-0.00167072657370068,-0.0092336155307236)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00166952388536758,-0.00880427790295978)
--(axis cs:-0.00208613593605324,-0.00860475417626436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.7816565957414e-17,-0.00833687335133543)
--(axis cs:-0.00041723871321591,-0.00855714354882273)
--(axis cs:-0.000834773836757552,-0.00877972429046961)
--(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00083537612216572,-0.00920714453027901)
--(axis cs:-0.000417841347913724,-0.0094105629367488)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:0.000417845009535002,-0.00939546711991937)
--(axis cs:0.00083539066832115,-0.00917714516673751)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00083478738784727,-0.00875175000533818)
--(axis cs:0.000417241893998196,-0.00854400464723953)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0025025722812788,-0.0083150203845851)
--(axis cs:0.00208622739139771,-0.00852919900747394)
--(axis cs:0.00166958210758308,-0.00874418218826673)
--(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00167078916542509,-0.00916907229494491)
--(axis cs:0.00208924549144355,-0.00937861035931276)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00292495127808791,-0.00937414012035067)
--(axis cs:0.00334159564981127,-0.0091601428254987)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00333918049936093,-0.00873577809108429)
--(axis cs:0.00292072506291018,-0.00852523650037219)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0375387099839294,-0.00830924538804162)
--(axis cs:0.0371350109702963,-0.00852161504426265)
--(axis cs:0.0367310174450394,-0.00873427898946496)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.036757535005649,-0.0091609463139022)
--(axis cs:0.0371886438209763,-0.00937517909049802)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0380243384267132,-0.00937541718439971)
--(axis cs:0.0384283237057009,-0.00916132048189508)
--(axis cs:0.0388320105516888,-0.00894769474535545)
--(axis cs:0.038400603926809,-0.00873451326155338)
--(axis cs:0.0379695035436984,-0.00852170833229592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0350361383053996,-0.00830880323365765)
--(axis cs:0.0346315399439141,-0.00852097506951998)
--(axis cs:0.0342266477570501,-0.00873337947962838)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0342513678524464,-0.00915951698167618)
--(axis cs:0.0346815768516525,-0.00937355910677247)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0355172638139652,-0.0093742228498558)
--(axis cs:0.0359221444415883,-0.00916056459587124)
--(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0358962265825491,-0.00873403949846929)
--(axis cs:0.0354660294629593,-0.00852123843227581)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0325335706792232,-0.00830807834761213)
--(axis cs:0.0321280726030837,-0.00852003764469719)
--(axis cs:0.0317222809190227,-0.00873218311722527)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0317452048489961,-0.00915763674778464)
--(axis cs:0.0321745183445088,-0.00937123357823611)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.033010204856277,-0.00937203011855098)
--(axis cs:0.033415980515229,-0.00915890452892845)
--(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.0333918589863068,-0.00873299158625522)
--(axis cs:0.0329625618006326,-0.00852036155220229)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00500516343507485,-0.0083085208254114)
--(axis cs:0.00458972243912055,-0.00852087072056007)
--(axis cs:0.00417398099287652,-0.00873356151874794)
--(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00417700024904941,-0.00915779718938104)
--(axis cs:0.00459636505861816,-0.00936924900994238)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.0054320718034105,-0.00936797830657523)
--(axis cs:0.00584780899806276,-0.00915524888423592)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00584358158077545,-0.00873114600056168)
--(axis cs:0.00542422102323168,-0.00851972836212288)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0300310013162884,-0.0083073323350811)
--(axis cs:0.0296246020589462,-0.00851912814728751)
--(axis cs:0.0292179089263732,-0.00873108569210523)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0292390332790897,-0.00915593896205935)
--(axis cs:0.0296674507214403,-0.00936904433146217)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0305031415868225,-0.00936972044755381)
--(axis cs:0.0309098156543469,-0.0091570273516608)
--(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0308874910730772,-0.00873179142813564)
--(axis cs:0.0304590928663142,-0.00851941250326053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.027528427276135,-0.00830674355671457)
--(axis cs:0.0271211253629815,-0.00851844168784705)
--(axis cs:0.0267135290236597,-0.00873029278711734)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0267328491016702,-0.00915473537873295)
--(axis cs:0.0271603673114497,-0.00936745222313488)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0279960635222249,-0.0093679074942751)
--(axis cs:0.0284036399284934,-0.00915547795040418)
--(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0283831164999793,-0.00873078384048704)
--(axis cs:0.0279556182967961,-0.00851864089923233)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0075077532306045,-0.00830666615714039)
--(axis cs:0.00709321719998876,-0.00851849092525034)
--(axis cs:0.00667838137137985,-0.00873052103660645)
--(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00668321283284284,-0.00915459167748523)
--(axis cs:0.00710348415680902,-0.00936660940634695)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.0079391897876569,-0.00936625953989638)
--(axis cs:0.00835401945397864,-0.00915388781054627)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00834797996483537,-0.00872984999459631)
--(axis cs:0.00792771480449381,-0.00851817278857629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250258485357229,-0.00830636076973299)
--(axis cs:0.0246176430070516,-0.00851801187556707)
--(axis cs:0.0242091423981434,-0.0087298143936456)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0242266544995405,-0.00915402413928357)
--(axis cs:0.0246532701733832,-0.00936649556609768)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0254889704414359,-0.00936675277080753)
--(axis cs:0.0258974518641572,-0.00915444951517281)
--(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0258787341111913,-0.00873010169952995)
--(axis cs:0.0254521376459748,-0.00851812930953322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0225232664703822,-0.00830614738153222)
--(axis cs:0.0221141568625676,-0.00851778001960842)
--(axis cs:0.0217047515035102,-0.00872956456248002)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0217204534462008,-0.00915366048677558)
--(axis cs:0.0221461643110777,-0.00936600094029765)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0229818669385597,-0.00936612733097003)
--(axis cs:0.0233912546803092,-0.00915387240408795)
--(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0233743457900096,-0.00872971076328314)
--(axis cs:0.0229486525461482,-0.00851784023785193)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100103406141993,-0.00830615414950903)
--(axis cs:0.00959670928647889,-0.00851783307054603)
--(axis cs:0.00918277887152759,-0.00872967917682321)
--(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00918942235223043,-0.00915370916283703)
--(axis cs:0.00961060023757824,-0.00936588785529983)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.0104463051711584,-0.00936579466628541)
--(axis cs:0.0108602276023098,-0.00915352100649459)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0108523761667161,-0.00872949866803723)
--(axis cs:0.0104312062654731,-0.00851774726729334)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0200206825209033,-0.00830604286718961)
--(axis cs:0.0196106686604143,-0.00851766980984017)
--(axis cs:0.0192003583835545,-0.00872944929099114)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.019214249115311,-0.00915349585873086)
--(axis cs:0.0196390539468356,-0.00936577492483258)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0204747577139804,-0.00936583012920846)
--(axis cs:0.0208850522505934,-0.00915358954040279)
--(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0208699539677062,-0.00872951510491445)
--(axis cs:0.020445164875579,-0.00851769708741284)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125129267530208,-0.00830601842132554)
--(axis cs:0.0121001998958898,-0.00851765782438764)
--(axis cs:0.0116871746365228,-0.00872945396937853)
--(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0116956300396476,-0.00915347473852466)
--(axis cs:0.0121177146727947,-0.00936569881305705)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0129534192977601,-0.009365676899819)
--(axis cs:0.0133664346804294,-0.00915342970134924)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0133567713571678,-0.00872940958584613)
--(axis cs:0.0129346966003741,-0.00851763651254014)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175180976555083,-0.00830599861587227)
--(axis cs:0.0171071794901158,-0.0085176248833278)
--(axis cs:0.0166959642486429,-0.00872940419961686)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0167080433335325,-0.009153431454788)
--(axis cs:0.0171319415813118,-0.00936568399536493)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0179676458330067,-0.00936570467471849)
--(axis cs:0.0183788472926411,-0.00915346653778731)
--(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0183655604133803,-0.00872942860846515)
--(axis cs:0.0179416759462511,-0.00851763490830513)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150155123591434,-0.00830598908842527)
--(axis cs:0.0146036898673833,-0.00851761794987928)
--(axis cs:0.0141915696399815,-0.0087294007223876)
--(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.014201836915702,-0.00915342148275514)
--(axis cs:0.0146248283745472,-0.00936566098136049)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0154605328362576,-0.00936566285721671)
--(axis cs:0.0158726412454221,-0.00915342292680669)
--(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0158611660861672,-0.00872939877183504)
--(axis cs:0.0154381864447714,-0.00851761643853636)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00876029007607083,-0.0105646660705297)
--(axis cs:-0.00917882576981892,-0.0111404304593795)
--(axis cs:-0.0095971976664827,-0.0117682775647026)
--(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.00960336492958816,-0.0123329558122421)
--(axis cs:-0.00919091345328154,-0.0122162974678648)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00835826050158335,-0.0116225366557941)
--(axis cs:-0.00793864861523008,-0.0111549802469189)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00793319951408957,-0.0106660586364279)
--(axis cs:-0.00834691311110323,-0.0106194692972207)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0375391612946151,-0.00828852163417873)
--(axis cs:-0.0379699748796413,-0.00850031323525663)
--(axis cs:-0.0384010959196502,-0.00871243394005808)
--(axis cs:-0.0388325249126269,-0.00892487087090919)
--(axis cs:-0.0384289969991013,-0.00913113415032799)
--(axis cs:-0.0380252186536123,-0.00933553890434338)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0371897563867402,-0.00932364212304634)
--(axis cs:-0.0367586122244195,-0.00911045518881574)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0367318060120282,-0.00869728163355659)
--(axis cs:-0.0371356078264929,-0.00849391344807585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0350370474457279,-0.00826407446366954)
--(axis cs:-0.0354669871685482,-0.00847469716657344)
--(axis cs:-0.0358972279323416,-0.00868596639853172)
--(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0359235165270522,-0.00909475692501031)
--(axis cs:-0.0355190704880028,-0.00928659461709286)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0346838784512366,-0.00925923578014763)
--(axis cs:-0.034253579996063,-0.00904824309075436)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0342282421133167,-0.00865310337546595)
--(axis cs:-0.0346327447700329,-0.00846101372325013)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0325352709178135,-0.00821799374126437)
--(axis cs:-0.0329644105203417,-0.00842369659261144)
--(axis cs:-0.0333938438405593,-0.00863055539974068)
--(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.0334187586620775,-0.00901566627475834)
--(axis cs:-0.0330138618076213,-0.00918118754432066)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0321790457338797,-0.00912882929081059)
--(axis cs:-0.0317494159891247,-0.00892908744078532)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0317252261531375,-0.0085721827434796)
--(axis cs:-0.0321303130007706,-0.00839985009414777)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0300337025714231,-0.00815228352854539)
--(axis cs:-0.0304621910251124,-0.00834410281893449)
--(axis cs:-0.0308909790365453,-0.00853718598874554)
--(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0309148653577553,-0.00887556004395106)
--(axis cs:-0.030509724264036,-0.00899796026325313)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0296751308314137,-0.00892308807068584)
--(axis cs:-0.029245806463243,-0.0087568325993379)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0292224500640863,-0.00846324201444662)
--(axis cs:-0.0296281107299722,-0.00831499694398492)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0250276104780818,-0.00818500071466174)
--(axis cs:-0.0254553006122695,-0.00830394392971684)
--(axis cs:-0.0258834510551349,-0.00841599023135808)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0259054300951006,-0.00862367663805645)
--(axis cs:-0.0254988241382205,-0.00870078603941561)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0246618908740118,-0.00876411115110324)
--(axis cs:-0.0242321444293333,-0.00876360364679783)
--(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0242115108533019,-0.00856121657928672)
--(axis cs:-0.0246196988847454,-0.0083740755682645)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0275316474150901,-0.00810510852129206)
--(axis cs:-0.0279596802601639,-0.00826821093379461)
--(axis cs:-0.0283880614128508,-0.00843054664254518)
--(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.0284111557739327,-0.00869958514801182)
--(axis cs:-0.0280056673938747,-0.00877695207469657)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0271705549357238,-0.00872128825318482)
--(axis cs:-0.0267410955482925,-0.00862326301524859)
--(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0267186564493827,-0.00839951665011194)
--(axis cs:-0.0271251995317301,-0.00825953053987609)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0162617542156015,-0.0163466365769994)
--(axis cs:-0.0166926687107744,-0.0157466299916576)
--(axis cs:-0.0171257946274236,-0.0149962124457724)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0171475423812841,-0.0144886851296353)
--(axis cs:-0.0167353065158628,-0.0147097641790464)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0158894626464193,-0.0156904173998952)
--(axis cs:-0.0154567427109938,-0.0164719732540401)
--(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0154360272215137,-0.0171024725871221)
--(axis cs:-0.0158478565313937,-0.0168482683898038)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0100153996059464,-0.0124427137673952)
--(axis cs:-0.0104334731947206,-0.0131512529738534)
--(axis cs:-0.0108515289047812,-0.0138724390067466)
--(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0108598832314635,-0.0142204067727216)
--(axis cs:-0.0104493731366892,-0.0138755600323443)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.00961777883229988,-0.0130971076494614)
--(axis cs:-0.00919777058753352,-0.0126054894638483)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00919091345328154,-0.0122162974678648)
--(axis cs:-0.00960336492958816,-0.0123329558122421)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00626103142108921,-0.00955186963244796)
--(axis cs:-0.00668027715468813,-0.0099113936693717)
--(axis cs:-0.0070996441556833,-0.0102978579478286)
--(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00710460976005374,-0.0107653093555293)
--(axis cs:-0.00668969193204005,-0.0108291608218365)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.0058543218998234,-0.0105817288953657)
--(axis cs:-0.00543450201337264,-0.0102694358586878)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00543062687761928,-0.0098262102557181)
--(axis cs:-0.00584600320773951,-0.00968727517462082)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0212866967424617,-0.0096174187767902)
--(axis cs:-0.0217154882621767,-0.00954750591966124)
--(axis cs:-0.0221451688838832,-0.00944343228597726)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0221659778990101,-0.00949766436314674)
--(axis cs:-0.0217558322139738,-0.0096944176021487)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0209116153848935,-0.0103081415288972)
--(axis cs:-0.0204791852119634,-0.0106650838906076)
--(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.020461549746646,-0.010477109062404)
--(axis cs:-0.0208744630901318,-0.0100271346425094)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00375750363722641,-0.00914617489821921)
--(axis cs:-0.00417638919202997,-0.0094098407146956)
--(axis cs:-0.00459552474984307,-0.00968419014541529)
--(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00459882121361736,-0.0101210000116735)
--(axis cs:-0.00418239496614909,-0.0102785468157443)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00334608655390576,-0.010190767680495)
--(axis cs:-0.00292682339315,-0.00994401143184562)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00292471355642102,-0.00951414845903457)
--(axis cs:-0.00334126862344554,-0.00932875409147852)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0112697657875919,-0.0145745278833329)
--(axis cs:-0.0116884815705329,-0.0152158735690804)
--(axis cs:-0.012108060578394,-0.0157483813674241)
--(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.0121210406711904,-0.0155803371449979)
--(axis cs:-0.0117122530085101,-0.0150706202014341)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0108802238556984,-0.0143506616620875)
--(axis cs:-0.0104588469000128,-0.0139912183933492)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.0104493731366892,-0.0138755600323443)
--(axis cs:-0.0108598832314635,-0.0142204067727216)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125260380400482,-0.00900505285042248)
--(axis cs:-0.00167072657370068,-0.0092336155307236)
--(axis cs:-0.00208913958272495,-0.00946593662422566)
--(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00209064881868814,-0.00989402612627488)
--(axis cs:-0.00167314267487912,-0.0100884694796461)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.000836585075746275,-0.0100601911420787)
--(axis cs:-0.00041814366327132,-0.00983677792686446)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:-0.000417841347913724,-0.0094105629367488)
--(axis cs:-0.00083537612216572,-0.00920714453027901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125263647576289,-0.00896011051978467)
--(axis cs:0.00083539066832115,-0.00917714516673751)
--(axis cs:0.000417845009535002,-0.00939546711991937)
--(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:0.000418147442015819,-0.00982121435951137)
--(axis cs:0.000836600571157398,-0.0100282960562111)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.00167320944253017,-0.0100197536537251)
--(axis cs:0.00209075826451376,-0.00980387092211985)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00208924549144355,-0.00937861035931276)
--(axis cs:0.00167078916542509,-0.00916907229494491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0388320105516888,-0.00894769474535545)
--(axis cs:0.0384283237057009,-0.00916132048189508)
--(axis cs:0.0380243384267132,-0.00937541718439971)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0380517622532814,-0.00980559810562399)
--(axis cs:0.0384837675676672,-0.0100219735704851)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0393203729252695,-0.0100218984699377)
--(axis cs:0.0397243699107439,-0.0098054800393455)
--(axis cs:0.0401280603645909,-0.00958989471284041)
--(axis cs:0.0396957396245636,-0.0093753431245687)
--(axis cs:0.0392637227201423,-0.00916129095012919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0363267287994049,-0.00894725593571716)
--(axis cs:0.0359221444415883,-0.00916056459587124)
--(axis cs:0.0355172638139652,-0.0093742228498558)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0355428940392202,-0.00980369926939492)
--(axis cs:0.0359739966194179,-0.0100200597736299)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0368105805801221,-0.0100210240127821)
--(axis cs:0.037215467984964,-0.00980521868473635)
--(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.0371886438209763,-0.00937517909049802)
--(axis cs:0.036757535005649,-0.0091609463139022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.033821461388427,-0.00894602146954713)
--(axis cs:0.033415980515229,-0.00915890452892845)
--(axis cs:0.033010204856277,-0.00937203011855098)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0330340501327403,-0.00980024471160839)
--(axis cs:0.033464263284904,-0.0100159233450015)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.034300839695463,-0.0100174380729176)
--(axis cs:0.0347066118149016,-0.00980264900536483)
--(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0346815768516525,-0.00937355910677247)
--(axis cs:0.0342513678524464,-0.00915951698167618)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0313161953539817,-0.00894451374804585)
--(axis cs:0.0309098156543469,-0.0091570273516608)
--(axis cs:0.0305031415868225,-0.00936972044755381)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0305251984642533,-0.00979666021946199)
--(axis cs:0.0309545252679032,-0.0100113766368405)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0317911071301331,-0.0100128352965368)
--(axis cs:0.0321977683094304,-0.00979900143018278)
--(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0321745183445088,-0.00937123357823611)
--(axis cs:0.0317452048489961,-0.00915763674778464)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00375793881473696,-0.00894663567706634)
--(axis cs:0.00334159564981127,-0.0091601428254987)
--(axis cs:0.00292495127808791,-0.00937414012035067)
--(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00292706937098441,-0.00979928110694901)
--(axis cs:0.0033464371820461,-0.0100103382223047)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00418305246389316,-0.0100078738193635)
--(axis cs:0.00459969383159842,-0.00979426695494394)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00459636505861816,-0.00936924900994238)
--(axis cs:0.00417700024904941,-0.00915779718938104)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0288109216404478,-0.00894320308077207)
--(axis cs:0.0284036399284934,-0.00915547795040418)
--(axis cs:0.0279960635222249,-0.0093679074942751)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0280163229394983,-0.00979390025316196)
--(axis cs:0.028444758609729,-0.0100077615023988)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.029281351138717,-0.0100088211654961)
--(axis cs:0.0296889095148348,-0.00979562428632012)
--(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0296674507214403,-0.00936904433146217)
--(axis cs:0.0292390332790897,-0.00915593896205935)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263056379576486,-0.00894229578328141)
--(axis cs:0.0258974518641572,-0.00915444951517281)
--(axis cs:0.0254889704414359,-0.00936675277080753)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0255074239740586,-0.00979218005527981)
--(axis cs:0.0259349615926591,-0.0100054624529218)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0267715634878141,-0.0100060908386673)
--(axis cs:0.0271800255665413,-0.0097932175294339)
--(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0271603673114497,-0.00936745222313488)
--(axis cs:0.0267328491016702,-0.00915473537873295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00626324541334161,-0.00894276882347017)
--(axis cs:0.00584780899806276,-0.00915524888423592)
--(axis cs:0.0054320718034105,-0.00936797830657523)
--(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00543600590606194,-0.00979296636592035)
--(axis cs:0.00585628252954496,-0.0100052038086991)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00669289698806021,-0.0100045171973985)
--(axis cs:0.00710862888374991,-0.00979156701532101)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00710348415680902,-0.00936660940634695)
--(axis cs:0.00668321283284284,-0.00915459167748523)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238003463944681,-0.00894176800347166)
--(axis cs:0.0233912546803092,-0.00915387240408795)
--(axis cs:0.0229818669385597,-0.00936612733097003)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0229985091901609,-0.00979126911784445)
--(axis cs:0.0234251433768017,-0.0100042291310363)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0242617511508473,-0.0100045477796977)
--(axis cs:0.0246711203921632,-0.00979180302818642)
--(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0246532701733832,-0.00936649556609768)
--(axis cs:0.0242266544995405,-0.00915402413928357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00876854903797269,-0.00894169601656545)
--(axis cs:0.00835401945397864,-0.00915388781054627)
--(axis cs:0.0079391897876569,-0.00936625953989638)
--(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00794493981174756,-0.00979120986724915)
--(axis cs:0.00836612479891846,-0.0100037836312974)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00920273827047024,-0.0100035980685711)
--(axis cs:0.00961756083507004,-0.00979083101970047)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.00961060023757824,-0.00936588785529983)
--(axis cs:0.00918942235223043,-0.00915370916283703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212950500731612,-0.00894150104851517)
--(axis cs:0.0208850522505934,-0.00915358954040279)
--(axis cs:0.0204747577139804,-0.00936583012920846)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0204895859527362,-0.00979084565813843)
--(axis cs:0.0209153136096421,-0.0100036508799784)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0217519243525196,-0.0100037935010011)
--(axis cs:0.0221622020959139,-0.00979108798383132)
--(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0221461643110777,-0.00936600094029765)
--(axis cs:0.0217204534462008,-0.00915366048677558)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0187897513684584,-0.00894138147428482)
--(axis cs:0.0183788472926411,-0.00915346653778731)
--(axis cs:0.0179676458330067,-0.00936570467471849)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0179806588944711,-0.00979066999914611)
--(axis cs:0.0184054785645114,-0.0100034087398928)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0192420905881843,-0.01000346586828)
--(axis cs:0.0196532772068182,-0.00979076812063898)
--(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0196390539468356,-0.00936577492483258)
--(axis cs:0.019214249115311,-0.00915349585873086)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112738506479243,-0.00894140793885572)
--(axis cs:0.0108602276023098,-0.00915352100649459)
--(axis cs:0.0104463051711584,-0.00936579466628541)
--(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.0104538710476993,-0.00979073632271983)
--(axis cs:0.0108759646377684,-0.010003403757688)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0117125776217154,-0.0100033567825638)
--(axis cs:0.0121264910955453,-0.00979063971557536)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0121177146727947,-0.00936569881305705)
--(axis cs:0.0116956300396476,-0.00915347473852466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0162844516082212,-0.00894133679743543)
--(axis cs:0.0158726412454221,-0.00915342292680669)
--(axis cs:0.0154605328362576,-0.00936566285721671)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.015471730285736,-0.00979060996270077)
--(axis cs:0.0158956413855381,-0.0100033213034452)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0167322539113783,-0.0100033396909362)
--(axis cs:0.01714434946693,-0.00979064101938593)
--(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.0171319415813118,-0.00936568399536493)
--(axis cs:0.0167080433335325,-0.009153431454788)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0137791513526426,-0.00894133781785231)
--(axis cs:0.0133664346804294,-0.00915342970134924)
--(axis cs:0.0129534192977601,-0.009365676899819)
--(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0129628009874325,-0.00979061830358561)
--(axis cs:0.0133858033303389,-0.0100033138024325)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.014222416082352,-0.0100033084910309)
--(axis cs:0.0146354205800952,-0.00979060531041468)
--(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0146248283745472,-0.00936566098136049)
--(axis cs:0.014201836915702,-0.00915342148275514)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0388325249126269,-0.00892487087090919)
--(axis cs:-0.039264262463238,-0.00913760705933575)
--(axis cs:-0.0396963092688451,-0.00935062227955251)
--(axis cs:-0.0401286661013636,-0.00956389400648649)
--(axis cs:-0.0397251532459704,-0.00977151863387949)
--(axis cs:-0.0393213837214498,-0.00997763082662884)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.038485007380914,-0.00996649578609905)
--(axis cs:-0.0380529527401989,-0.00975171596538252)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0380252186536123,-0.00933553890434338)
--(axis cs:-0.0384289969991013,-0.00913113415032799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0363277695671749,-0.00889788868741609)
--(axis cs:-0.0367586122244195,-0.00911045518881574)
--(axis cs:-0.0371897563867402,-0.00932364212304634)
--(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0372169666278914,-0.00973586496408195)
--(axis cs:-0.0368125321362795,-0.00992972858157628)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0359764857703386,-0.00990090719610312)
--(axis cs:-0.0355453310117681,-0.00968561465538737)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0355190704880028,-0.00928659461709286)
--(axis cs:-0.0359235165270522,-0.00909475692501031)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0338235678420708,-0.00883870380183096)
--(axis cs:-0.034253579996063,-0.00904824309075436)
--(axis cs:-0.0346838784512366,-0.00925923578014763)
--(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0347097313597003,-0.00964784765761507)
--(axis cs:-0.0343049293215928,-0.00981212319647405)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0334694802213608,-0.00974746542347135)
--(axis cs:-0.0330390844154608,-0.00953777927931227)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0330138618076213,-0.00918118754432066)
--(axis cs:-0.0334187586620775,-0.00901566627475834)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0313200572521401,-0.00873202110813999)
--(axis cs:-0.0317494159891247,-0.00892908744078532)
--(axis cs:-0.0321790457338797,-0.00912882929081059)
--(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0322040631498284,-0.00946229175079218)
--(axis cs:-0.031799335079657,-0.00956714960664173)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0309646222867037,-0.00944966669755297)
--(axis cs:-0.0305345643701221,-0.00926822892212381)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.030509724264036,-0.00899796026325313)
--(axis cs:-0.0309148653577553,-0.00887556004395106)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0288167761965407,-0.00859305704066343)
--(axis cs:-0.029245806463243,-0.0087568325993379)
--(axis cs:-0.0296751308314137,-0.00892308807068584)
--(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0296999803819057,-0.00915340271241772)
--(axis cs:-0.0292956247651152,-0.00916938640583161)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0284610888733669,-0.00901912885749965)
--(axis cs:-0.028030596658403,-0.00891644709739068)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0280056673938747,-0.00877695207469657)
--(axis cs:-0.0284111557739327,-0.00869958514801182)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00751910753713518,-0.0107125101807184)
--(axis cs:-0.00793864861523008,-0.0111549802469189)
--(axis cs:-0.00835826050158335,-0.0116225366557941)
--(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00836443861893489,-0.0120237473660936)
--(axis cs:-0.00795034515812122,-0.0119669828759742)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00711502288685349,-0.0115906914264374)
--(axis cs:-0.00669458361777718,-0.0112442023741863)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00668969193204005,-0.0108291608218365)
--(axis cs:-0.00710460976005374,-0.0107653093555293)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0238030368247565,-0.00874698492455336)
--(axis cs:-0.0242321444293333,-0.00876360364679783)
--(axis cs:-0.0246618908740118,-0.00876411115110324)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0246858110016399,-0.00876627058170683)
--(axis cs:-0.0242794593008129,-0.00874766185970524)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0234397486066506,-0.00893055860173144)
--(axis cs:-0.0230072684179618,-0.00913532818252236)
--(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.022985175489635,-0.00911812353449079)
--(axis cs:-0.0233942637895459,-0.00893223465305226)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.026312053900335,-0.00852202977523071)
--(axis cs:-0.0267410955482925,-0.00862326301524859)
--(axis cs:-0.0271705549357238,-0.00872128825318482)
--(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.0271954622984862,-0.00881507169612462)
--(axis cs:-0.0267909609172005,-0.00875837735313172)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0259548776282252,-0.00868306541689703)
--(axis cs:-0.0255232791994607,-0.00872163687665897)
--(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0254988241382205,-0.00870078603941561)
--(axis cs:-0.0259054300951006,-0.00862367663805645)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0200479786748408,-0.0109678877646906)
--(axis cs:-0.0204791852119634,-0.0106650838906076)
--(axis cs:-0.0209116153848935,-0.0103081415288972)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0209343952569592,-0.0101073289263877)
--(axis cs:-0.0205231160744294,-0.0103231713194409)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0196742209402182,-0.0113042261223678)
--(axis cs:-0.0192385129490825,-0.0119965564695721)
--(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0192191907473213,-0.0120528590931438)
--(axis cs:-0.0196338171429806,-0.0114960964462987)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0150261684164145,-0.0171001448730209)
--(axis cs:-0.0154567427109938,-0.0164719732540401)
--(axis cs:-0.0158894626464193,-0.0156904173998952)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0159132644002334,-0.0147944614238897)
--(axis cs:-0.0155028965155699,-0.0147012357161773)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0146608115791667,-0.015180261771719)
--(axis cs:-0.0142307123994676,-0.0156955977898195)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.014210039648743,-0.0165171528862532)
--(axis cs:-0.0146177481338404,-0.0168820545648299)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00501489943349448,-0.00997041243069043)
--(axis cs:-0.00543450201337264,-0.0102694358586878)
--(axis cs:-0.0058543218998234,-0.0105817288953657)
--(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00585859023270959,-0.0110005043604749)
--(axis cs:-0.00544242053744734,-0.0111098382279984)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00460551165532332,-0.0109653708668221)
--(axis cs:-0.00418543452039759,-0.010701423165752)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00418239496614909,-0.0102785468157443)
--(axis cs:-0.00459882121361736,-0.0101210000116735)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.012528926780266,-0.0161250421251752)
--(axis cs:-0.0129514617466692,-0.016310638532899)
--(axis cs:-0.0133759155294365,-0.0162913210423445)
--(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0133941864279153,-0.0156219441244)
--(axis cs:-0.0129851797980088,-0.015194866126475)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0121497665385455,-0.014864103339116)
--(axis cs:-0.0117255386479302,-0.0147980633658869)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0117122530085101,-0.0150706202014341)
--(axis cs:-0.0121210406711904,-0.0155803371449979)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00250783972750645,-0.00970255865169975)
--(axis cs:-0.00292682339315,-0.00994401143184562)
--(axis cs:-0.00334608655390576,-0.010190767680495)
--(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00334851629711582,-0.0106147061875286)
--(axis cs:-0.00293107421432227,-0.0107926797697469)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00209368390154393,-0.0107437929080151)
--(axis cs:-0.00167435653934387,-0.0105135429045128)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00167314267487912,-0.0100884694796461)
--(axis cs:-0.00209064881868814,-0.00989402612627488)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-8.06744439039618e-17,-0.00961527459862227)
--(axis cs:-0.00041814366327132,-0.00983677792686446)
--(axis cs:-0.000836585075746275,-0.0100601911420787)
--(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00083719188207528,-0.0104855509458095)
--(axis cs:-0.000418750423983392,-0.0106877076683182)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:0.000418754139338048,-0.0106724349084224)
--(axis cs:0.000837207246448344,-0.0104539563117742)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.000836600571157398,-0.0100282960562111)
--(axis cs:0.000418147442015819,-0.00982121435951137)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0376200535675909,-0.00959003317857793)
--(axis cs:0.037215467984964,-0.00980521868473635)
--(axis cs:0.0368105805801221,-0.0100210240127821)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0368370706606217,-0.010456208167808)
--(axis cs:0.0372690321507322,-0.0106764186223513)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0381065172840076,-0.0106773766079372)
--(axis cs:0.0385114492226712,-0.0104577164924129)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0384837675676672,-0.0100219735704851)
--(axis cs:0.0380517622532814,-0.00980559810562399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0401280603645909,-0.00958989471284041)
--(axis cs:0.0397243699107439,-0.0098054800393455)
--(axis cs:0.0393203729252695,-0.0100218984699377)
--(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0393486573703204,-0.0104575970589896)
--(axis cs:0.0397815359281083,-0.0106770782413839)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0406190711082824,-0.0106758424576564)
--(axis cs:0.0410231147047391,-0.0104556505497807)
--(axis cs:0.0414268359062655,-0.010236981594053)
--(axis cs:0.040993609472128,-0.0100206723472433)
--(axis cs:0.0405606839756954,-0.00980499001794053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0351120864135079,-0.00958824669762489)
--(axis cs:0.0347066118149016,-0.00980264900536483)
--(axis cs:0.034300839695463,-0.0100174380729176)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.0343255650429956,-0.0104505488477161)
--(axis cs:0.0347566427692906,-0.0106699979869037)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0355940982739113,-0.0106726075501447)
--(axis cs:0.0359998964531612,-0.0104546805377427)
--(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0359739966194179,-0.0100200597736299)
--(axis cs:0.0355428940392202,-0.00980369926939492)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0326041341796833,-0.00958539714122849)
--(axis cs:0.0321977683094304,-0.00979900143018278)
--(axis cs:0.0317911071301331,-0.0100128352965368)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.031814070735649,-0.0104433838989055)
--(axis cs:0.0322442808309903,-0.0106611116563669)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0330817370449582,-0.0106641074742598)
--(axis cs:0.0334884022672006,-0.010448177472801)
--(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.033464263284904,-0.0100159233450015)
--(axis cs:0.0330340501327403,-0.00980024471160839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00250800552364428,-0.00958869224915325)
--(axis cs:0.00209075826451376,-0.00980387092211985)
--(axis cs:0.00167320944253017,-0.0100197536537251)
--(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.00167442272877734,-0.0104454883570836)
--(axis cs:0.00209379142343354,-0.010655394567198)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.0029313156816226,-0.0106508793501185)
--(axis cs:0.00334886362240849,-0.010436150001759)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.0033464371820461,-0.0100103382223047)
--(axis cs:0.00292706937098441,-0.00979928110694901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0300961729383423,-0.0095825881781556)
--(axis cs:0.0296889095148348,-0.00979562428632012)
--(axis cs:0.029281351138717,-0.0100088211654961)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.0293025379016488,-0.0104372542316629)
--(axis cs:0.0297318764175593,-0.0106531826094163)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0305693515152141,-0.010655578531026)
--(axis cs:0.0309768986957005,-0.0104411414789054)
--(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0309545252679032,-0.0100113766368405)
--(axis cs:0.0305251984642533,-0.00979666021946199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0275881921563041,-0.00958048851904949)
--(axis cs:0.0271800255665413,-0.0097932175294339)
--(axis cs:0.0267715634878141,-0.0100060908386673)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0267909552304825,-0.0104331778454907)
--(axis cs:0.0272194089626121,-0.0106477765941656)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0280569046772291,-0.010649283517734)
--(axis cs:0.0284653488765512,-0.0104356609469696)
--(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.028444758609729,-0.0100077615023988)
--(axis cs:0.0280163229394983,-0.00979390025316196)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00501603351547284,-0.0095809768363006)
--(axis cs:0.00459969383159842,-0.00979426695494394)
--(axis cs:0.00418305246389316,-0.0100078738193635)
--(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00418608547435485,-0.0104337044406314)
--(axis cs:0.00460636642586647,-0.0106459420511106)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00544389164811738,-0.0106446601688304)
--(axis cs:0.00586052868721531,-0.0104310537618494)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00585628252954496,-0.0100052038086991)
--(axis cs:0.00543600590606194,-0.00979296636592035)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250801933860513,-0.0095792043328191)
--(axis cs:0.0246711203921632,-0.00979180302818642)
--(axis cs:0.0242617511508473,-0.0100045477796977)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0242793348998188,-0.010430928460983)
--(axis cs:0.0247068916180889,-0.0106447470124704)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0255444016048386,-0.0106455397074089)
--(axis cs:0.0259537517846717,-0.0104322554605389)
--(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0259349615926591,-0.0100054624529218)
--(axis cs:0.0255074239740586,-0.00979218005527981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0225721828505491,-0.00957853257232125)
--(axis cs:0.0221622020959139,-0.00979108798383132)
--(axis cs:0.0217519243525196,-0.0100037935010011)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0217676931412796,-0.0104298547322939)
--(axis cs:0.022194345193813,-0.0106432869318583)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0230318627954304,-0.0106436500593359)
--(axis cs:0.023442122671419,-0.0104304719187994)
--(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.0234251433768017,-0.0100042291310363)
--(axis cs:0.0229985091901609,-0.00979126911784445)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00752405970762664,-0.00957881702893094)
--(axis cs:0.00710862888374991,-0.00979156701532101)
--(axis cs:0.00669289698806021,-0.0100045171973985)
--(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00669774972397301,-0.0104303718559852)
--(axis cs:0.00711894093972892,-0.0106432800389298)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00795646503194504,-0.0106429276602025)
--(axis cs:0.00837219069830506,-0.0104296432190894)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00836612479891846,-0.0100037836312974)
--(axis cs:0.00794493981174756,-0.00979120986724915)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0200641661405938,-0.00957822293739711)
--(axis cs:0.0196532772068182,-0.00979076812063898)
--(axis cs:0.0192420905881843,-0.01000346586828)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.019256041343159,-0.010429398507508)
--(axis cs:0.0196817849526305,-0.0106426625188888)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0205193059418684,-0.0106428114025506)
--(axis cs:0.0209304766020004,-0.010429655044158)
--(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0209153136096421,-0.0100036508799784)
--(axis cs:0.0204895859527362,-0.00979084565813843)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100320830253035,-0.00957823066260305)
--(axis cs:0.00961756083507004,-0.00979083101970047)
--(axis cs:0.00920273827047024,-0.0100035980685711)
--(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00920941075365353,-0.0104294589848514)
--(axis cs:0.0096315123911258,-0.0106425542469793)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0104690357722756,-0.010642461422101)
--(axis cs:0.0108838502887412,-0.0104292665981897)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0108759646377684,-0.010003403757688)
--(axis cs:0.0104538710476993,-0.00979073632271983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175561466658612,-0.00957809609382217)
--(axis cs:0.01714434946693,-0.00979064101938593)
--(axis cs:0.0167322539113783,-0.0100033396909362)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0167443854630183,-0.0104292251197792)
--(axis cs:0.0171692190572051,-0.0106424222527096)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0180067413667453,-0.0106424768677564)
--(axis cs:0.0184188229945009,-0.0104293199757169)
--(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0184054785645114,-0.0100034087398928)
--(axis cs:0.0179806588944711,-0.00979066999914611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125401048784137,-0.00957808001145742)
--(axis cs:0.0121264910955453,-0.00979063971557536)
--(axis cs:0.0117125776217154,-0.0100033567825638)
--(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0117210698547644,-0.0104292206175923)
--(axis cs:0.0121440821486411,-0.0106423688883212)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0129816051947566,-0.0106423504149594)
--(axis cs:0.0133955087166401,-0.0104291806220914)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.0133858033303389,-0.0100033138024325)
--(axis cs:0.0129628009874325,-0.00979061830358561)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150481260561817,-0.00957805687992113)
--(axis cs:0.0146354205800952,-0.00979060531041468)
--(axis cs:0.014222416082352,-0.0100033084910309)
--(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.014232728034963,-0.0104291777755006)
--(axis cs:0.0146566510510329,-0.0106423475145709)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0154941738487328,-0.0106423607912968)
--(axis cs:0.0159071664284097,-0.0104291993025097)
--(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0158956413855381,-0.0100033213034452)
--(axis cs:0.015471730285736,-0.00979060996270077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0401286661013636,-0.00956389400648649)
--(axis cs:-0.0405613337863387,-0.00977739843040575)
--(axis cs:-0.0409943131807488,-0.00999111146039242)
--(axis cs:-0.0414276051510223,-0.0102050096553684)
--(axis cs:-0.0410241013874619,-0.0104142429626424)
--(axis cs:-0.0406203323880396,-0.0106223913240264)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0397830159115306,-0.0106130383665177)
--(axis cs:-0.0393500372554012,-0.010397223949843)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0393213837214498,-0.00997763082662884)
--(axis cs:-0.0397251532459704,-0.00977151863387949)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0376212028589042,-0.00953741206250957)
--(axis cs:-0.0380529527401989,-0.00975171596538252)
--(axis cs:-0.038485007380914,-0.00996649578609905)
--(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0385131211122925,-0.0103829773257788)
--(axis cs:-0.0381086602467229,-0.0105805732434637)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0372716863625082,-0.0105538264349458)
--(axis cs:-0.0368396606077641,-0.0103351659966278)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0368125321362795,-0.00992972858157628)
--(axis cs:-0.0372169666278914,-0.00973586496408195)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00877795506042708,-0.0121092912122653)
--(axis cs:-0.00919777058753352,-0.0126054894638483)
--(axis cs:-0.00961777883229988,-0.0130971076494614)
--(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.00962596835345647,-0.0133075031578868)
--(axis cs:-0.00921300757765822,-0.0131072477713532)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00837774617993919,-0.0126383364229733)
--(axis cs:-0.00795657519662048,-0.0122941616258771)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00795034515812122,-0.0119669828759742)
--(axis cs:-0.00836443861893489,-0.0120237473660936)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0351144621692333,-0.00947170135075144)
--(axis cs:-0.0355453310117681,-0.00968561465538737)
--(axis cs:-0.0359764857703386,-0.00990090719610312)
--(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0360031916972132,-0.0102970945456672)
--(axis cs:-0.0355983703467857,-0.0104660043920044)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0347621409373031,-0.0103976920289558)
--(axis cs:-0.0343310080492414,-0.0101775546246361)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0343049293215928,-0.00981212319647405)
--(axis cs:-0.0347097313597003,-0.00964784765761507)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0326089377028282,-0.00933162863385185)
--(axis cs:-0.0330390844154608,-0.00953777927931227)
--(axis cs:-0.0334694802213608,-0.00974746542347135)
--(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0334953921710397,-0.0100888340578096)
--(axis cs:-0.0330908463856784,-0.0101901088465336)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0322558851555202,-0.0100416044396253)
--(axis cs:-0.0318253011653937,-0.00983565308131236)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.031799335079657,-0.00956714960664173)
--(axis cs:-0.0322040631498284,-0.00946229175079218)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0188042921168394,-0.0126224036969252)
--(axis cs:-0.0192385129490825,-0.0119965564695721)
--(axis cs:-0.0196742209402182,-0.0113042261223678)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.019699581701001,-0.0107626835756729)
--(axis cs:-0.0192874233848222,-0.0109779644805591)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0184353055809632,-0.0122405537412689)
--(axis cs:-0.017997243862226,-0.0132245814557312)
--(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.0179747561576752,-0.0137001986526855)
--(axis cs:-0.0183893792751402,-0.0131814469678363)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0301047253163818,-0.00909311732738944)
--(axis cs:-0.0305345643701221,-0.00926822892212381)
--(axis cs:-0.0309646222867037,-0.00944966669755297)
--(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0309908331325462,-0.00966670432816085)
--(axis cs:-0.0305873949056832,-0.00963953452847001)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0297537340831377,-0.00938768112928575)
--(axis cs:-0.0293227240079495,-0.00925125886454843)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0292956247651152,-0.00916938640583161)
--(axis cs:-0.0296999803819057,-0.00915340271241772)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0225757532836106,-0.00930607456511204)
--(axis cs:-0.0230072684179618,-0.00913532818252236)
--(axis cs:-0.0234397486066506,-0.00893055860173144)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0234670965747493,-0.00859635559595795)
--(axis cs:-0.023061027010008,-0.008463909403413)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0222168354579365,-0.00889892775094823)
--(axis cs:-0.0217803378681038,-0.00942977509583585)
--(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0217558322139738,-0.0096944176021487)
--(axis cs:-0.0221659778990101,-0.00949766436314674)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.006274350592927,-0.010907056190694)
--(axis cs:-0.00669458361777718,-0.0112442023741863)
--(axis cs:-0.00711502288685349,-0.0115906914264374)
--(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00712046099588614,-0.0119511228819617)
--(axis cs:-0.00670471868747095,-0.0119913967265057)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00586733595215808,-0.0117840791837834)
--(axis cs:-0.00544646131439757,-0.0115079434692592)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00544242053744734,-0.0111098382279984)
--(axis cs:-0.00585859023270959,-0.0110005043604749)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0276004019895472,-0.0088181668981769)
--(axis cs:-0.028030596658403,-0.00891644709739068)
--(axis cs:-0.0284610888733669,-0.00901912885749965)
--(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0284887540614386,-0.00902009000188668)
--(axis cs:-0.0280866439890049,-0.00882465969682873)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0272525660251986,-0.00855086596275905)
--(axis cs:-0.0268196155191506,-0.00859143469675743)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0267909609172005,-0.00875837735313172)
--(axis cs:-0.0271954622984862,-0.00881507169612462)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0100380891390803,-0.0135660470965751)
--(axis cs:-0.0104588469000128,-0.0139912183933492)
--(axis cs:-0.0108802238556984,-0.0143506616620875)
--(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0108914342922147,-0.0142564349292985)
--(axis cs:-0.0104793859684718,-0.0139706989597292)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.00964346054738452,-0.013538470641985)
--(axis cs:-0.00922112293743903,-0.0132696688336714)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00921300757765822,-0.0131072477713532)
--(axis cs:-0.00962596835345647,-0.0133075031578868)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00376562497180425,-0.0104431834638836)
--(axis cs:-0.00418543452039759,-0.010701423165752)
--(axis cs:-0.00460551165532332,-0.0109653708668221)
--(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.0046089043084207,-0.0113734973855685)
--(axis cs:-0.00419158466775643,-0.0115253113771077)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.0033534162462628,-0.0114491114426208)
--(axis cs:-0.0029332149008153,-0.0112116955317152)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00293107421432227,-0.0107926797697469)
--(axis cs:-0.00334851629711582,-0.0106147061875286)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0250922735900918,-0.00874955329702239)
--(axis cs:-0.0255232791994607,-0.00872163687665897)
--(axis cs:-0.0259548776282252,-0.00868306541689703)
--(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0259837460161186,-0.00844261535982185)
--(axis cs:-0.0255812562493889,-0.00816195131667927)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0247432061973445,-0.00811459721527163)
--(axis cs:-0.0243077171491019,-0.00841837561384068)
--(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0242794593008129,-0.00874766185970524)
--(axis cs:-0.0246858110016399,-0.00876627058170683)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125532312939727,-0.0102857195945851)
--(axis cs:-0.00167435653934387,-0.0105135429045128)
--(axis cs:-0.00209368390154393,-0.0107437929080151)
--(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.00209520962398091,-0.011165598985913)
--(axis cs:-0.00167679570931875,-0.0113592323871304)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.000838410101329131,-0.0113340978507139)
--(axis cs:-0.000419054861523028,-0.0111124715529451)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:-0.000418750423983392,-0.0106877076683182)
--(axis cs:-0.00083719188207528,-0.0104855509458095)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0389160668977976,-0.0102392681721028)
--(axis cs:0.0385114492226712,-0.0104577164924129)
--(axis cs:0.0381065172840076,-0.0106773766079372)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0381337728556052,-0.0111223792471693)
--(axis cs:0.0385665372022481,-0.0113487079048533)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0394049470581737,-0.0113484077687127)
--(axis cs:0.0398099935885753,-0.0111219064511945)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0397815359281083,-0.0106770782413839)
--(axis cs:0.0393486573703204,-0.0104575970589896)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0364053903507366,-0.0102374971262475)
--(axis cs:0.0359998964531612,-0.0104546805377427)
--(axis cs:0.0355940982739113,-0.0106726075501447)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0356196140287742,-0.0111148486481448)
--(axis cs:0.0360514871908037,-0.011341121986907)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0368898122806988,-0.0113449276610478)
--(axis cs:0.0372957008396227,-0.0111208619805959)
--(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0372690321507322,-0.0106764186223513)
--(axis cs:0.0368370706606217,-0.010456208167808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0414268359062655,-0.010236981594053)
--(axis cs:0.0410231147047391,-0.0104556505497807)
--(axis cs:0.0406190711082824,-0.0106758424576564)
--(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0406481449155791,-0.011119950519858)
--(axis cs:0.0410818696347575,-0.0113435357755874)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0419203780008314,-0.0113393135306595)
--(axis cs:0.0423245213075804,-0.0111132728190406)
--(axis cs:0.04272831366874,-0.0108899521382383)
--(axis cs:0.0422941884673487,-0.0106716048617993)
--(axis cs:0.0418603624456031,-0.0104539512456469)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0338947698604906,-0.0102326160767564)
--(axis cs:0.0334884022672006,-0.010448177472801)
--(axis cs:0.0330817370449582,-0.0106641074742598)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0331055435476398,-0.0111015816229152)
--(axis cs:0.0335365774357703,-0.0113252017761454)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0343748770036066,-0.0113309517821183)
--(axis cs:0.0347815882358455,-0.0111107531930719)
--(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0347566427692906,-0.0106699979869037)
--(axis cs:0.0343255650429956,-0.0104505488477161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125535907210308,-0.0102364216131662)
--(axis cs:0.000837207246448344,-0.0104539563117742)
--(axis cs:0.000418754139338048,-0.0106724349084224)
--(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:0.000419058400235181,-0.0110979390746566)
--(axis cs:0.000838424031821098,-0.0113055075098557)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.00167685558869549,-0.0112977854626229)
--(axis cs:0.00209531180826185,-0.0110816706687258)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00209379142343354,-0.010655394567198)
--(axis cs:0.00167442272877734,-0.0104454883570836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0313841505892057,-0.0102268871836698)
--(axis cs:0.0309768986957005,-0.0104411414789054)
--(axis cs:0.0305693515152141,-0.010655578531026)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0305914307053928,-0.0110885167984864)
--(axis cs:0.0310216338265968,-0.0113085777683977)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0318599597071684,-0.0113137980612982)
--(axis cs:0.0322675151663547,-0.0110969604906742)
--(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0322442808309903,-0.0106611116563669)
--(axis cs:0.031814070735649,-0.0104433838989055)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0288734976450693,-0.0102221699924043)
--(axis cs:0.0284653488765512,-0.0104356609469696)
--(axis cs:0.0280569046772291,-0.010649283517734)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0280772202403898,-0.0110790957175629)
--(axis cs:0.0285065712085286,-0.0112962038980875)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0293449395282808,-0.0112997366026008)
--(axis cs:0.02975337177761,-0.0110849039659315)
--(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.0297318764175593,-0.0106531826094163)
--(axis cs:0.0293025379016488,-0.0104372542316629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00376610914306434,-0.0102218250069883)
--(axis cs:0.00334886362240849,-0.010436150001759)
--(axis cs:0.0029313156816226,-0.0106508793501185)
--(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00293344390387707,-0.0110773455304105)
--(axis cs:0.00335372787043804,-0.0112892204403208)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.0041921653347717,-0.0112869641924394)
--(axis cs:0.00460971026330207,-0.0110726041179139)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00460636642586647,-0.0106459420511106)
--(axis cs:0.00418608547435485,-0.0104337044406314)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263628056518029,-0.0102191047010534)
--(axis cs:0.0259537517846717,-0.0104322554605389)
--(axis cs:0.0255444016048386,-0.0106455397074089)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0255629234538927,-0.0110736327463266)
--(axis cs:0.0259913959599491,-0.0112888917948464)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0268297978075707,-0.0112908338451195)
--(axis cs:0.0272391293272672,-0.0110768803538708)
--(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0272194089626121,-0.0106477765941656)
--(axis cs:0.0267909552304825,-0.0104331778454907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238520853495077,-0.0102174376562333)
--(axis cs:0.023442122671419,-0.0104304719187994)
--(axis cs:0.0230318627954304,-0.0106436500593359)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0230485735414426,-0.0110709446373295)
--(axis cs:0.0234761492226181,-0.0112852528276353)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0243145702181575,-0.0112861661454215)
--(axis cs:0.0247248111304579,-0.0110724971775)
--(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0247068916180889,-0.0106447470124704)
--(axis cs:0.0242793348998188,-0.010430928460983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0062768636958934,-0.0102176762455663)
--(axis cs:0.00586052868721531,-0.0104310537618494)
--(axis cs:0.00544389164811738,-0.0106446601688304)
--(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.0054478433090549,-0.0110713699017827)
--(axis cs:0.00586903984670782,-0.0112845078064571)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00670747658488357,-0.0112838730226605)
--(axis cs:0.00712410830007206,-0.0110700385274437)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00711894093972892,-0.0106432800389298)
--(axis cs:0.00669774972397301,-0.0104303718559852)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0213413492964407,-0.0102166491482451)
--(axis cs:0.0209304766020004,-0.010429655044158)
--(axis cs:0.0205193059418684,-0.0106428114025506)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0205341975944669,-0.0110697801821001)
--(axis cs:0.0209608668506052,-0.0112836659116255)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0217992967012309,-0.0112840466552793)
--(axis cs:0.0222104501425581,-0.0110704372585063)
--(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.022194345193813,-0.0106432869318583)
--(axis cs:0.0217676931412796,-0.0104298547322939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00878761500146554,-0.0102165344684096)
--(axis cs:0.00837219069830506,-0.0104296432190894)
--(axis cs:0.00795646503194504,-0.0106429276602025)
--(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00796224026385519,-0.0110696979859158)
--(axis cs:0.00838434904590462,-0.0112831927073848)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00922278487370922,-0.0112830204560368)
--(axis cs:0.00963850339395012,-0.0110693369674167)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0096315123911258,-0.0106425542469793)
--(axis cs:0.00920941075365353,-0.0104294589848514)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0188306059594176,-0.0102163164024326)
--(axis cs:0.0184188229945009,-0.0104293199757169)
--(axis cs:0.0180067413667453,-0.0106424768677564)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.018019810814241,-0.0110693253918516)
--(axis cs:0.0184455695069828,-0.011283042886033)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.019284002872683,-0.0112831867196529)
--(axis cs:0.0196960694078902,-0.0110695768138647)
--(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0196817849526305,-0.0106426625188888)
--(axis cs:0.019256041343159,-0.010429398507508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0112983641289364,-0.0102162320834324)
--(axis cs:0.0108838502887412,-0.0104292665981897)
--(axis cs:0.0104690357722756,-0.010642461422101)
--(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.0104766346685583,-0.0110692474904273)
--(axis cs:0.0108996559826621,-0.0112828417565656)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0117380913395599,-0.0112828005176202)
--(axis cs:0.0121528968345422,-0.0110691598312648)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0121440821486411,-0.0106423688883212)
--(axis cs:0.0117210698547644,-0.0104292206175923)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163198596738334,-0.0102161923626475)
--(axis cs:0.0159071664284097,-0.0104291993025097)
--(axis cs:0.0154941738487328,-0.0106423607912968)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0155054200242518,-0.0110691681547723)
--(axis cs:0.0159302666120245,-0.0112828227640544)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0167687012311455,-0.0112828705554764)
--(axis cs:0.0171816808130788,-0.0110692518332129)
--(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0171692190572051,-0.0106424222527096)
--(axis cs:0.0167443854630183,-0.0104292251197792)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138091122367689,-0.0102161667936055)
--(axis cs:0.0133955087166401,-0.0104291806220914)
--(axis cs:0.0129816051947566,-0.0106423504149594)
--(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0129910277710576,-0.0110691438892664)
--(axis cs:0.0134149617619386,-0.0112827708850456)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0142533968336302,-0.0112827755245375)
--(axis cs:0.0146672893788279,-0.0110691485953357)
--(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0146566510510329,-0.0106423475145709)
--(axis cs:0.014232728034963,-0.0104291777755006)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0414276051510223,-0.0102050096553684)
--(axis cs:-0.0418612105526065,-0.0104190710328354)
--(axis cs:-0.0422951302121651,-0.010633275720146)
--(axis cs:-0.0427293649131604,-0.0108476064290284)
--(axis cs:-0.0423258695978546,-0.0110584506197893)
--(axis cs:-0.0419221001828307,-0.0112686228903996)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0410838274048197,-0.0112615349024005)
--(axis cs:-0.0406499093431263,-0.0110452495017143)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0406203323880396,-0.0106223913240264)
--(axis cs:-0.0410241013874619,-0.0104142429626424)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0389173683266908,-0.0101816874486549)
--(axis cs:-0.0393500372554012,-0.010397223949843)
--(axis cs:-0.0397830159115306,-0.0106130383665177)
--(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0398120325104389,-0.0110337667846058)
--(axis cs:-0.0394075247704891,-0.0112358463748275)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0385695614579115,-0.0112137763437856)
--(axis cs:-0.0381366327393227,-0.010993316350366)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0381086602467229,-0.0105805732434637)
--(axis cs:-0.0385131211122925,-0.0103829773257788)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0364079281353391,-0.01011747118324)
--(axis cs:-0.0368396606077641,-0.0103351659966278)
--(axis cs:-0.0372716863625082,-0.0105538264349458)
--(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0372991974093256,-0.0109595202877825)
--(axis cs:-0.0368942630382568,-0.0111373244170513)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0360570720578374,-0.0110745605896951)
--(axis cs:-0.035625165590029,-0.0108466289705358)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0355983703467857,-0.0104660043920044)
--(axis cs:-0.0360031916972132,-0.0102970945456672)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0175607292719328,-0.0141458376103917)
--(axis cs:-0.017997243862226,-0.0132245814557312)
--(axis cs:-0.0184353055809632,-0.0122405537412689)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0184625598794159,-0.0113764434592289)
--(axis cs:-0.0180498920130712,-0.0115545408594114)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0171976598199266,-0.0128243755505449)
--(axis cs:-0.0167600255958848,-0.013849148085349)
--(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0167353065158628,-0.0147097641790464)
--(axis cs:-0.0171475423812841,-0.0144886851296353)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0339001217235009,-0.0099607471386538)
--(axis cs:-0.0343310080492414,-0.0101775546246361)
--(axis cs:-0.0347621409373031,-0.0103976920289558)
--(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.0347887311638628,-0.0107573319850816)
--(axis cs:-0.0343840861651894,-0.0108699643234971)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0335485210815854,-0.0107123861953194)
--(axis cs:-0.0331174941426298,-0.0104803452681119)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0330908463856784,-0.0101901088465336)
--(axis cs:-0.0334953921710397,-0.0100888340578096)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00753567929709824,-0.0119425475942844)
--(axis cs:-0.00795657519662048,-0.0122941616258771)
--(axis cs:-0.00837774617993919,-0.0126383364229733)
--(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00838472578578205,-0.0128828173979802)
--(axis cs:-0.00796952408867272,-0.0128509405979056)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00713164845449955,-0.0126046227766458)
--(axis cs:-0.00670991645937534,-0.0123354154985203)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00670471868747095,-0.0119913967265057)
--(axis cs:-0.00712046099588614,-0.0119511228819617)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0313948748652117,-0.00963852284660384)
--(axis cs:-0.0318253011653937,-0.00983565308131236)
--(axis cs:-0.0322558851555202,-0.0100416044396253)
--(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.032282869252535,-0.0102780665180855)
--(axis cs:-0.0318798064402514,-0.0102418881013573)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0310467916215769,-0.00991309742481819)
--(axis cs:-0.030615818713956,-0.00971653640671614)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0305873949056832,-0.00963953452847001)
--(axis cs:-0.0309908331325462,-0.00966670432816085)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0138023598744218,-0.0160771472867095)
--(axis cs:-0.0142307123994676,-0.0156955977898195)
--(axis cs:-0.0146608115791667,-0.015180261771719)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0146817657309463,-0.0144043187487346)
--(axis cs:-0.0142704661483855,-0.0142586856378629)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0134295151082618,-0.0144520478048795)
--(axis cs:-0.0130017434991336,-0.0146825146898856)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0129851797980088,-0.015194866126475)
--(axis cs:-0.0133941864279153,-0.0156219441244)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00502585404033058,-0.0112345332759531)
--(axis cs:-0.00544646131439757,-0.0115079434692592)
--(axis cs:-0.00586733595215808,-0.0117840791837834)
--(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00587178888785198,-0.0121561598591434)
--(axis cs:-0.00545466218850311,-0.0122739938970906)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00461576190351791,-0.0121702169830967)
--(axis cs:-0.00419468876699005,-0.0119290430224588)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00419158466775643,-0.0115253113771077)
--(axis cs:-0.0046089043084207,-0.0113734973855685)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0113023997678144,-0.0146245024049759)
--(axis cs:-0.0117255386479302,-0.0147980633658869)
--(axis cs:-0.0121497665385455,-0.014864103339116)
--(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0121640621397343,-0.0145214368660815)
--(axis cs:-0.0117519069465796,-0.0142940066644825)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0109139220819352,-0.0140677960649117)
--(axis cs:-0.0104897945964095,-0.0139425866629289)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.0104793859684718,-0.0139706989597292)
--(axis cs:-0.0108914342922147,-0.0142564349292985)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.021345305007092,-0.00989749979994233)
--(axis cs:-0.0217803378681038,-0.00942977509583585)
--(axis cs:-0.0222168354579365,-0.00889892775094823)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0222487056969083,-0.00810619935836058)
--(axis cs:-0.0218421680665516,-0.00789991819234501)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0209916261569476,-0.00875850299583667)
--(axis cs:-0.0205505355219249,-0.00970049058349513)
--(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0205231160744294,-0.0103231713194409)
--(axis cs:-0.0209343952569592,-0.0101073289263877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0025133037900288,-0.010976526693385)
--(axis cs:-0.0029332149008153,-0.0112116955317152)
--(axis cs:-0.0033534162462628,-0.0114491114426208)
--(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00335588329699354,-0.0118612359780545)
--(axis cs:-0.00293752151742196,-0.0120422856417158)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00209827513630794,-0.0120050029169149)
--(axis cs:-0.0016780204379657,-0.0117804627146573)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.00167679570931875,-0.0113592323871304)
--(axis cs:-0.00209520962398091,-0.011165598985913)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0377012685729156,-0.0108983824977794)
--(axis cs:0.0372957008396227,-0.0111208619805959)
--(axis cs:0.0368898122806988,-0.0113449276610478)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0369159422943796,-0.0118041043013124)
--(axis cs:0.0373484911824814,-0.0120421328325683)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0381876992646075,-0.0120459097098029)
--(axis cs:0.0385938059211754,-0.0118100659465751)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0385665372022481,-0.0113487079048533)
--(axis cs:0.0381337728556052,-0.0111223792471693)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.040214699449279,-0.0108978273291403)
--(axis cs:0.0398099935885753,-0.0111219064511945)
--(axis cs:0.0394049470581737,-0.0113484077687127)
--(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.039432812568986,-0.0118095918815837)
--(axis cs:0.0398663067626818,-0.0120447314107739)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0407057124777001,-0.0120398701533634)
--(axis cs:0.0411109880730664,-0.0118019143468165)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0410818696347575,-0.0113435357755874)
--(axis cs:0.0406481449155791,-0.011119950519858)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0351879955074668,-0.0108912979302131)
--(axis cs:0.0347815882358455,-0.0111107531930719)
--(axis cs:0.0343748770036066,-0.0113309517821183)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0343993832546994,-0.0117822492053667)
--(axis cs:0.0348311180128043,-0.0120173113988742)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0356702150483265,-0.0120272935980636)
--(axis cs:0.0360770690389439,-0.0117981233115565)
--(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0360514871908037,-0.011341121986907)
--(axis cs:0.0356196140287742,-0.0111148486481448)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.04272831366874,-0.0108899521382383)
--(axis cs:0.0423245213075804,-0.0111132728190406)
--(axis cs:0.0419203780008314,-0.0113393135306595)
--(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0419501494029812,-0.0117952886874989)
--(axis cs:0.0423847034204185,-0.0120234403514452)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.043224265993066,-0.0120130338042407)
--(axis cs:0.0436285757209303,-0.011778714634659)
--(axis cs:0.044032488703051,-0.0115489586424165)
--(axis cs:0.0435974627348763,-0.0113286722967722)
--(axis cs:0.0431627381888483,-0.0111089847542895)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0326747745092029,-0.0108803807476928)
--(axis cs:0.0322675151663547,-0.0110969604906742)
--(axis cs:0.0318599597071684,-0.0113137980612982)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0318828437028561,-0.0117558918042777)
--(axis cs:0.0323138217755353,-0.0119845265740226)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0331529330760292,-0.0119953568087867)
--(axis cs:0.0335605475010591,-0.0117733509624077)
--(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0335365774357703,-0.0113252017761454)
--(axis cs:0.0331055435476398,-0.0111015816229152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.95025922969346e-17,-0.0108919239618335)
--(axis cs:-0.000419054861523028,-0.0111124715529451)
--(axis cs:-0.000838410101329131,-0.0113340978507139)
--(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.00083902134090379,-0.0117576588080236)
--(axis cs:-0.000419665685119561,-0.0119613194088222)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:0.000419668647924514,-0.0119491757189513)
--(axis cs:0.000839034080786509,-0.0117315375019682)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.000838424031821098,-0.0113055075098557)
--(axis cs:0.000419058400235181,-0.0110979390746566)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0301615091604819,-0.0108701749143389)
--(axis cs:0.02975337177761,-0.0110849039659315)
--(axis cs:0.0293449395282808,-0.0112997366026008)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0293661372504995,-0.0117347932947094)
--(axis cs:0.0297963357587489,-0.0119571563126589)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.030635525777998,-0.0119652067705996)
--(axis cs:0.0310439639887058,-0.0117479957938175)
--(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0310216338265968,-0.0113085777683977)
--(axis cs:0.0305914307053928,-0.0110885167984864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0276481648856083,-0.010863026883465)
--(axis cs:0.0272391293272672,-0.0110768803538708)
--(axis cs:0.0268297978075707,-0.0112908338451195)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0268492427443811,-0.0117217881057708)
--(axis cs:0.027278609513945,-0.0119398811701819)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.0281178749772911,-0.0119445529606491)
--(axis cs:0.0285271910265488,-0.0117295908808232)
--(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0285065712085286,-0.0112962038980875)
--(axis cs:0.0280772202403898,-0.0110790957175629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00251346512997981,-0.0108660434157405)
--(axis cs:0.00209531180826185,-0.0110816706687258)
--(axis cs:0.00167685558869549,-0.0112977854626229)
--(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.00167807509148943,-0.0117244331012759)
--(axis cs:0.00209836002349838,-0.0119354172589074)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00293771035595081,-0.0119317149183225)
--(axis cs:0.0033561656362309,-0.0117165119310441)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.00335372787043804,-0.0112892204403208)
--(axis cs:0.00293344390387707,-0.0110773455304105)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251347548209864,-0.0108589544337362)
--(axis cs:0.0247248111304579,-0.0110724971775)
--(axis cs:0.0243145702181575,-0.0112861661454215)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0243322200839821,-0.0117151529469208)
--(axis cs:0.0247607126410025,-0.0119309459290151)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.025600025098652,-0.0119332125560508)
--(axis cs:0.0260102459655044,-0.0117190064405273)
--(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0259913959599491,-0.0112888917948464)
--(axis cs:0.0255629234538927,-0.0110736327463266)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00502695227242208,-0.0108585065069486)
--(axis cs:0.00460971026330207,-0.0110726041179139)
--(axis cs:0.0041921653347717,-0.0112869641924394)
--(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.00419521216089191,-0.0117144141686113)
--(axis cs:0.00461641298065361,-0.0119276189131892)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00545576420902615,-0.0119265426199083)
--(axis cs:0.00587330485398212,-0.0117121210690216)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00586903984670782,-0.0112845078064571)
--(axis cs:0.0054478433090549,-0.0110713699017827)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0226213053958554,-0.0108569718296635)
--(axis cs:0.0222104501425581,-0.0110704372585063)
--(axis cs:0.0217992967012309,-0.0112840466552793)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0218151310882311,-0.0117122177953845)
--(axis cs:0.0222427255744991,-0.0119269626631102)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0230820608070362,-0.0119279241728818)
--(axis cs:0.0234931954032941,-0.0117138794429372)
--(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0234761492226181,-0.0112852528276353)
--(axis cs:0.0230485735414426,-0.0110709446373295)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.0288918197249892,-0.00912955965840009)
--(axis cs:-0.0293227240079495,-0.00925125886454843)
--(axis cs:-0.0297537340831377,-0.00938768112928575)
--(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.0297832714790286,-0.00935547420403301)
--(axis cs:-0.0293831712246603,-0.00905787706746161)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0285520442248554,-0.00855129636029727)
--(axis cs:-0.0281189474411428,-0.00852145890396586)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0280866439890049,-0.00882465969682873)
--(axis cs:-0.0284887540614386,-0.00902009000188668)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0201078369872119,-0.0108561185291183)
--(axis cs:0.0196960694078902,-0.0110695768138647)
--(axis cs:0.019284002872683,-0.0112831867196529)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.0192980136213174,-0.0117110550409758)
--(axis cs:0.0197246993426176,-0.0119253778755159)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0205640438539734,-0.0119257456590084)
--(axis cs:0.020976093899277,-0.0117116999212229)
--(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.0209608668506052,-0.0112836659116255)
--(axis cs:0.0205341975944669,-0.0110697801821001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00754043767455042,-0.0108563914513333)
--(axis cs:0.00712410830007206,-0.0110700385274437)
--(axis cs:0.00670747658488357,-0.0112838730226605)
--(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00671235072627342,-0.011711526024089)
--(axis cs:0.00713446573848233,-0.0119253733398798)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.0079738160447677,-0.0119250722191036)
--(axis cs:0.00839044152703067,-0.0117108864790646)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00838434904590462,-0.0112831927073848)
--(axis cs:0.00796224026385519,-0.0110696979859158)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0175943607488694,-0.0108557873805904)
--(axis cs:0.0171816808130788,-0.0110692518332129)
--(axis cs:0.0167687012311455,-0.0112828705554764)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0167808855023774,-0.0117106354829939)
--(axis cs:0.0172066583692228,-0.0119248029364761)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0180460062085813,-0.011924931558315)
--(axis cs:0.018458971605824,-0.0117108635191311)
--(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.0184455695069828,-0.011283042886033)
--(axis cs:0.018019810814241,-0.0110693253918516)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100539202504215,-0.0108558177686068)
--(axis cs:0.00963850339395012,-0.0110693369674167)
--(axis cs:0.00922278487370922,-0.0112830204560368)
--(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.0092294865499269,-0.0117107242784745)
--(axis cs:0.00965251595494632,-0.0119247522537917)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.0104918656481046,-0.0119246736101851)
--(axis cs:0.0109075760755805,-0.0117105567752753)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0108996559826621,-0.0112828417565656)
--(axis cs:0.0104766346685583,-0.0110692474904273)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0150808816079645,-0.0108556771213705)
--(axis cs:0.0146672893788279,-0.0110691485953357)
--(axis cs:0.0142533968336302,-0.0112827755245375)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0142637537431305,-0.0117105069003296)
--(axis cs:0.0146886123790013,-0.0119246183765224)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0155279613211959,-0.0119246556643516)
--(axis cs:0.015941841814205,-0.0117105721435382)
--(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.0159302666120245,-0.0112828227640544)
--(axis cs:0.0155054200242518,-0.0110691681547723)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.012567401343433,-0.0108556766471494)
--(axis cs:0.0121528968345422,-0.0110691598312648)
--(axis cs:0.0117380913395599,-0.0112828005176202)
--(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0117466206457255,-0.0117105191894867)
--(axis cs:0.0121705646662855,-0.0119246008955955)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0130099140190015,-0.0119245922504831)
--(axis cs:0.0134247094823438,-0.0117104970272789)
--(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0134149617619386,-0.0112827708850456)
--(axis cs:0.0129910277710576,-0.0110691438892664)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0427293649131604,-0.0108476064290284)
--(axis cs:-0.0431639153852313,-0.0110620487494426)
--(axis cs:-0.0435987822974501,-0.0112765912721679)
--(axis cs:-0.0440339662552591,-0.0114912255598548)
--(axis cs:-0.0436304829958009,-0.0117035109022663)
--(axis cs:-0.0432267179689398,-0.0119154615025248)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.042387483874374,-0.0119106058495958)
--(axis cs:-0.0419526134666747,-0.0116942444903362)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0419221001828307,-0.0112686228903996)
--(axis cs:-0.0423258695978546,-0.0110584506197893)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040216306042807,-0.0108290665706034)
--(axis cs:-0.0406499093431263,-0.0110452495017143)
--(axis cs:-0.0410838274048197,-0.0112615349024005)
--(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0411137604632891,-0.0116859064025804)
--(axis cs:-0.0407092045308495,-0.0118923142147734)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0398702171980323,-0.0118760182013202)
--(axis cs:-0.0394363500293253,-0.0116552715407839)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0394075247704891,-0.0112358463748275)
--(axis cs:-0.0398120325104389,-0.0110337667846058)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0377040090767327,-0.0107732719917125)
--(axis cs:-0.0381366327393227,-0.010993316350366)
--(axis cs:-0.0385695614579115,-0.0112137763437856)
--(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0385978767286225,-0.0116286179485218)
--(axis cs:-0.0381927829221786,-0.0118169376562507)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0373544822717616,-0.0117662254208752)
--(axis cs:-0.0369217201711598,-0.0115348609103803)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0368942630382568,-0.0111373244170513)
--(axis cs:-0.0372991974093256,-0.0109595202877825)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0351935246308529,-0.0106208504904399)
--(axis cs:-0.035625165590029,-0.0108466289705358)
--(axis cs:-0.0360570720578374,-0.0110745605896951)
--(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0360842282506218,-0.0114567526449813)
--(axis cs:-0.0356792606375607,-0.0115911138284938)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0348426455232388,-0.0114480588107904)
--(axis cs:-0.0344110768722077,-0.0111974665543542)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0343840861651894,-0.0108699643234971)
--(axis cs:-0.0347887311638628,-0.0107573319850816)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0163239570081669,-0.0148066571429208)
--(axis cs:-0.0167600255958848,-0.013849148085349)
--(axis cs:-0.0171976598199266,-0.0128243755505449)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0172239407618086,-0.0118774903508142)
--(axis cs:-0.0168105251789917,-0.0120341448284888)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0159603834057396,-0.0130697644865697)
--(axis cs:-0.0155256863506646,-0.0138551204822032)
--(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0155028965155699,-0.0147012357161773)
--(axis cs:-0.0159132644002334,-0.0147944614238897)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0087992415618889,-0.012966578821745)
--(axis cs:-0.00922112293743903,-0.0132696688336714)
--(axis cs:-0.00964346054738452,-0.013538470641985)
--(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.00965235283055502,-0.0136324918841572)
--(axis cs:-0.0092375591779247,-0.0135651305190162)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00839886741923873,-0.0133428248710542)
--(axis cs:-0.00797609749902743,-0.0131120912818875)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00796952408867272,-0.0128509405979056)
--(axis cs:-0.00838472578578205,-0.0128828173979802)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0326866170472185,-0.0102565653880791)
--(axis cs:-0.0331174941426298,-0.0104803452681119)
--(axis cs:-0.0335485210815854,-0.0107123861953194)
--(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0335757488386917,-0.0109941467960133)
--(axis cs:-0.0331723845778788,-0.0109861652025752)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0323391743609938,-0.0106350072356451)
--(axis cs:-0.0319084661988925,-0.010373384959182)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0318798064402514,-0.0102418881013573)
--(axis cs:-0.032282869252535,-0.0102780665180855)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0263870163094586,-0.00863783605881894)
--(axis cs:-0.0268196155191506,-0.00859143469675743)
--(axis cs:-0.0272525660251986,-0.00855086596275905)
--(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.027286270616906,-0.00809848374696312)
--(axis cs:-0.0268885269841768,-0.0075241704838042)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0260546511339133,-0.00710107923946313)
--(axis cs:-0.0256168465527348,-0.00744335851458179)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0255812562493889,-0.00816195131667927)
--(axis cs:-0.0259837460161186,-0.00844261535982185)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0238732260231641,-0.00869133556367951)
--(axis cs:-0.0243077171491019,-0.00841837561384068)
--(axis cs:-0.0247432061973445,-0.00811459721527163)
--(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0247788929717816,-0.0073081134815946)
--(axis cs:-0.0243790181525369,-0.00672512617237463)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0235364196836262,-0.00686752092929619)
--(axis cs:-0.0230947717200141,-0.00762144114061927)
--(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.023061027010008,-0.008463909403413)
--(axis cs:-0.0234670965747493,-0.00859635559595795)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00628848412879106,-0.0120608132613518)
--(axis cs:-0.00670991645937534,-0.0123354154985203)
--(axis cs:-0.00713164845449955,-0.0126046227766458)
--(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00713731458309966,-0.0129178827459849)
--(axis cs:-0.00672041862013027,-0.0130039776607253)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00588077005975175,-0.0128859417113247)
--(axis cs:-0.00545879702611332,-0.0126499687118653)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00545466218850311,-0.0122739938970906)
--(axis cs:-0.00587178888785198,-0.0121561598591434)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00377390739784263,-0.0116884142395123)
--(axis cs:-0.00419468876699005,-0.0119290430224588)
--(axis cs:-0.00461576190351791,-0.0121702169830967)
--(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.0046192135247267,-0.0125638212561147)
--(axis cs:-0.00420093143825167,-0.0127298474235741)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00336083988052779,-0.0126813846152428)
--(axis cs:-0.00293968420589965,-0.0124557850640432)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00293752151742196,-0.0120422856417158)
--(axis cs:-0.00335588329699354,-0.0118612359780545)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.038999553286355,-0.0115776773510541)
--(axis cs:0.0385938059211754,-0.0118100659465751)
--(axis cs:0.0381876992646075,-0.0120459097098029)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0382141340918629,-0.0125350058421651)
--(axis cs:0.0386471851492681,-0.0127914197495864)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.039487368278479,-0.0127902472169895)
--(axis cs:0.0398939192200231,-0.0125331537266063)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0398663067626818,-0.0120447314107739)
--(axis cs:0.039432812568986,-0.0118095918815837)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0364836017577585,-0.0115706657932503)
--(axis cs:0.0360770690389439,-0.0117981233115565)
--(axis cs:0.0356702150483265,-0.0120272935980636)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0356951254319807,-0.0125058814952452)
--(axis cs:0.0361273324940617,-0.012762107282759)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0369671886503544,-0.0127767278896683)
--(axis cs:0.0373743919607893,-0.0125290732061846)
--(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0373484911824814,-0.0120421328325683)
--(axis cs:0.0369159422943796,-0.0118041043013124)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0415158715174491,-0.0115686423022864)
--(axis cs:0.0411109880730664,-0.0118019143468165)
--(axis cs:0.0407057124777001,-0.0120398701533634)
--(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0407339719282155,-0.012525524700354)
--(axis cs:0.0411681340662571,-0.012771360428596)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0420086944180651,-0.0127552207935123)
--(axis cs:0.0424143556195553,-0.0124998913215876)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0423847034204185,-0.0120234403514452)
--(axis cs:0.0419501494029812,-0.0117952886874989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0339678628802857,-0.0115518445395285)
--(axis cs:0.0335605475010591,-0.0117733509624077)
--(axis cs:0.0331529330760292,-0.0119953568087867)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0331764188731781,-0.0124566747484696)
--(axis cs:0.0336079777530744,-0.0127029251916565)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0344477566506236,-0.0127239151368692)
--(axis cs:0.0348555541002393,-0.0124903920053723)
--(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0348311180128043,-0.0120173113988742)
--(axis cs:0.0343993832546994,-0.0117822492053667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.044032488703051,-0.0115489586424165)
--(axis cs:0.0436285757209303,-0.011778714634659)
--(axis cs:0.043224265993066,-0.0120130338042407)
--(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0432546490314855,-0.0124837835193882)
--(axis cs:0.0436900505354763,-0.0127155395460211)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0445307875750346,-0.0126945446958571)
--(axis cs:0.0449353244083319,-0.0124499856206224)
--(axis cs:0.0453394013574478,-0.0122124171438878)
--(axis cs:0.044903454520993,-0.0119909598809118)
--(axis cs:0.0444678182815505,-0.0117697592537844)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0314521089865421,-0.0115308333180054)
--(axis cs:0.0310439639887058,-0.0117479957938175)
--(axis cs:0.030635525777998,-0.0119652067705996)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0306574995332014,-0.0124113145362783)
--(axis cs:0.0310884260277139,-0.0126450406079546)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0319283252705248,-0.0126627301602537)
--(axis cs:0.0323368185711232,-0.0124402407742629)
--(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0323138217755353,-0.0119845265740226)
--(axis cs:0.0318828437028561,-0.0117558918042777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00125806538342129,-0.0115567844050036)
--(axis cs:-0.0016780204379657,-0.0117804627146573)
--(axis cs:-0.00209827513630794,-0.0120050029169149)
--(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00209981350389886,-0.0124237880594945)
--(axis cs:-0.00168047797878124,-0.0126220008566847)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00084024740744566,-0.0126047745122192)
--(axis cs:-0.000419971965332997,-0.0123858523668511)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:-0.000419665685119561,-0.0119613194088222)
--(axis cs:-0.00083902134090379,-0.0117576588080236)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289362125687096,-0.0115146423989741)
--(axis cs:0.0285271910265488,-0.0117295908808232)
--(axis cs:0.0281178749772911,-0.0119445529606491)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.028138199313594,-0.0123811076149993)
--(axis cs:0.0285684031719334,-0.0126052970082899)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0294084623538864,-0.0126162871234019)
--(axis cs:0.0298177739952418,-0.0123994366311381)
--(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0297963357587489,-0.0119571563126589)
--(axis cs:0.0293661372504995,-0.0117347932947094)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00125809637202379,-0.0115144052835641)
--(axis cs:0.000839034080786509,-0.0117315375019682)
--(axis cs:0.000419668647924514,-0.0119491757189513)
--(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:0.000419974570744894,-0.0123751839504383)
--(axis cs:0.000840257245645854,-0.0125846420435936)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.00168051995061302,-0.012579056183911)
--(axis cs:0.0020998877410397,-0.0123629920920097)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00209836002349838,-0.0119354172589074)
--(axis cs:0.00167807509148943,-0.0117244331012759)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0264201701049848,-0.0115048783601593)
--(axis cs:0.0260102459655044,-0.0117190064405273)
--(axis cs:0.025600025098652,-0.0119332125560508)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0256186005105154,-0.0123650011981721)
--(axis cs:0.0260479882274215,-0.0125837434686533)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0268881593143927,-0.0125892812801779)
--(axis cs:0.0272983592678908,-0.012374417327583)
--(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.027278609513945,-0.0119398811701819)
--(axis cs:0.0268492427443811,-0.0117217881057708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0239040317560487,-0.0114999603056013)
--(axis cs:0.0234931954032941,-0.0117138794429372)
--(axis cs:0.0230820608070362,-0.0119279241728818)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0230988362480973,-0.0123576989926198)
--(axis cs:0.0235273501204083,-0.0125738809602411)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0243675786530041,-0.012576278140584)
--(axis cs:0.0247786918281525,-0.0123618480787466)
--(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0247607126410025,-0.0119309459290151)
--(axis cs:0.0243322200839821,-0.0117151529469208)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00377431721286083,-0.0115015971633409)
--(axis cs:0.0033561656362309,-0.0117165119310441)
--(axis cs:0.00293771035595081,-0.0119317149183225)
--(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.00293984849501523,-0.0123596826510357)
--(axis cs:0.00336105225973125,-0.0125727337060206)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00420131947908437,-0.0125710334207453)
--(axis cs:0.00461977182188044,-0.0123559969835442)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00461641298065361,-0.0119276189131892)
--(axis cs:0.00419521216089191,-0.0117144141686113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0213878447338498,-0.0114978006002051)
--(axis cs:0.020976093899277,-0.0117116999212229)
--(axis cs:0.0205640438539734,-0.0119257456590084)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0205789982806135,-0.0123547676988039)
--(axis cs:0.0210066112045067,-0.0125699030881581)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0218468638804975,-0.0125708296304843)
--(axis cs:0.0222588954212002,-0.0123563968078571)
--(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0222427255744991,-0.0119269626631102)
--(axis cs:0.0218151310882311,-0.0117122177953845)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00629054220844957,-0.0114978991555188)
--(axis cs:0.00587330485398212,-0.0117121210690216)
--(axis cs:0.00545576420902615,-0.0119265426199083)
--(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00545973343074804,-0.0123550218752241)
--(axis cs:0.00588185370387758,-0.0125691527721958)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00672212044988869,-0.0125686587889576)
--(axis cs:0.00713965583050512,-0.0123539569930579)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00713446573848233,-0.0119253733398798)
--(axis cs:0.00671235072627342,-0.011711526024089)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0188716370495377,-0.0114969487674673)
--(axis cs:0.018458971605824,-0.0117108635191311)
--(axis cs:0.0180460062085813,-0.011924931558315)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0180591321860248,-0.0123536967983727)
--(axis cs:0.0184858335254423,-0.0125684459447529)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0193260949987321,-0.0125687739808827)
--(axis cs:0.0197390447497077,-0.0123542813349343)
--(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0197246993426176,-0.0119253778755159)
--(axis cs:0.0192980136213174,-0.0117110550409758)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00880676436084145,-0.0114968697627685)
--(axis cs:0.00839044152703067,-0.0117108864790646)
--(axis cs:0.0079738160447677,-0.0119250722191036)
--(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00797961661890503,-0.0123536813695375)
--(axis cs:0.00840265317904018,-0.0125681233229999)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00924291923066516,-0.0125679868270982)
--(axis cs:0.00965953755505435,-0.0123533879817395)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.00965251595494632,-0.0119247522537917)
--(axis cs:0.0092294865499269,-0.0117107242784745)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163554216744816,-0.0114966438816029)
--(axis cs:0.015941841814205,-0.0117105721435382)
--(axis cs:0.0155279613211959,-0.0119246556643516)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0155392565100621,-0.0123533389297797)
--(axis cs:0.0159650426042257,-0.0125679548702083)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0168053069657317,-0.0125680611494363)
--(axis cs:0.0172191742213636,-0.0123535298241302)
--(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0172066583692228,-0.0119248029364761)
--(axis cs:0.0167808855023774,-0.0117106354829939)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113229845296197,-0.0114965992926707)
--(axis cs:0.0109075760755805,-0.0117105567752753)
--(axis cs:0.0104918656481046,-0.0119246736101851)
--(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.0104994977798713,-0.0123533163372056)
--(axis cs:0.0109234508822405,-0.0125678479324481)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0117637165278839,-0.0125678196980665)
--(axis cs:0.0121794178713298,-0.0123532532674461)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0121705646662855,-0.0119246008955955)
--(axis cs:0.0117466206457255,-0.0117105191894867)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138392036442867,-0.0114965582273637)
--(axis cs:0.0134247094823438,-0.0117104970272789)
--(axis cs:0.0130099140190015,-0.0119245922504831)
--(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0130193777540313,-0.0123532493700287)
--(axis cs:0.0134442474818075,-0.0125678169650728)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0142845127518631,-0.0125678407458242)
--(axis cs:0.0146992971195682,-0.0123532896925089)
--(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0146886123790013,-0.0119246183765224)
--(axis cs:0.0142637537431305,-0.0117105069003296)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0440339662552591,-0.0114912255598548)
--(axis cs:-0.0444694678006689,-0.0117059459931456)
--(axis cs:-0.0449052874151607,-0.0119207495219007)
--(axis cs:-0.0453414255246611,-0.0121356353519476)
--(axis cs:-0.0449379602305274,-0.0123491170484386)
--(axis cs:-0.0445342073795058,-0.0125625043131173)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0436940153676488,-0.0125595114411753)
--(axis cs:-0.0432581841384756,-0.0123432471020885)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0432267179689398,-0.0119154615025248)
--(axis cs:-0.0436304829958009,-0.0117035109022663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0415180616821393,-0.0114778784775043)
--(axis cs:-0.0419526134666747,-0.0116942444903362)
--(axis cs:-0.042387483874374,-0.0119106058495958)
--(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0424183539442342,-0.0123377923632449)
--(axis cs:-0.0420137623557113,-0.0125478046157513)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.041173745404707,-0.0125370175542737)
--(axis cs:-0.0407389125507384,-0.0123169635181586)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0407092045308495,-0.0118923142147734)
--(axis cs:-0.0411137604632891,-0.0116859064025804)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390027992784539,-0.0114344797573334)
--(axis cs:-0.0394363500293253,-0.0116552715407839)
--(axis cs:-0.0398702171980323,-0.0118760182013202)
--(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0398993706638105,-0.0122981842371636)
--(axis cs:-0.0394941199060127,-0.0124962846805477)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.038654635979633,-0.0124599619732393)
--(axis cs:-0.0382209316294239,-0.0122291380388878)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0381927829221786,-0.0118169376562507)
--(axis cs:-0.0385978767286225,-0.0116286179485218)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0301847847658106,-0.00954194160573399)
--(axis cs:-0.030615818713956,-0.00971653640671614)
--(axis cs:-0.0310467916215769,-0.00991309742481819)
--(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0310767773169363,-0.0099296435744004)
--(axis cs:-0.0306774614634533,-0.00961065378418225)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0298489917534034,-0.00891741200185635)
--(axis cs:-0.0294172042286848,-0.00874320677370254)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0293831712246603,-0.00905787706746161)
--(axis cs:-0.0297832714790286,-0.00935547420403301)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0364892535281056,-0.0113041417062808)
--(axis cs:-0.0369217201711598,-0.0115348609103803)
--(axis cs:-0.0373544822717616,-0.0117662254208752)
--(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0373822160873493,-0.0121691006429913)
--(axis cs:-0.0369768290483888,-0.0123283711965247)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.036138814992515,-0.0122156586944305)
--(axis cs:-0.035706488387455,-0.0119584926797073)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0356792606375607,-0.0115911138284938)
--(axis cs:-0.0360842282506218,-0.0114567526449813)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0125751590284328,-0.0148232700402346)
--(axis cs:-0.0130017434991336,-0.0146825146898856)
--(axis cs:-0.0134295151082618,-0.0144520478048795)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0134456851545764,-0.014064653140008)
--(axis cs:-0.0130321339266376,-0.0140314492678035)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0121906926069638,-0.0141242438371872)
--(axis cs:-0.0117643400459056,-0.0141573011067101)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0117519069465796,-0.0142940066644825)
--(axis cs:-0.0121640621397343,-0.0145214368660815)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0201114968239649,-0.0105428430840355)
--(axis cs:-0.0205505355219249,-0.00970049058349513)
--(axis cs:-0.0209916261569476,-0.00875850299583667)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0210273306769287,-0.00750955281189574)
--(axis cs:-0.0206185558477416,-0.00736596902552915)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0197611751023349,-0.00874444818086825)
--(axis cs:-0.019316870666419,-0.0100300258459577)
--(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.0192874233848222,-0.0109779644805591)
--(axis cs:-0.019699581701001,-0.0107626835756729)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0339797094593169,-0.0109518059969165)
--(axis cs:-0.0344110768722077,-0.0111974665543542)
--(axis cs:-0.0348426455232388,-0.0114480588107904)
--(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.0348698767277689,-0.011783800933099)
--(axis cs:-0.0344656987134979,-0.0118284062792651)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0336312124377942,-0.011514263789183)
--(axis cs:-0.0332004930212766,-0.0112088678654892)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0331723845778788,-0.0109861652025752)
--(axis cs:-0.0335757488386917,-0.0109941467960133)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0100663277489003,-0.013764862524796)
--(axis cs:-0.0104897945964095,-0.0139425866629289)
--(axis cs:-0.0109139220819352,-0.0140677960649117)
--(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0109247057513808,-0.0140510403516077)
--(axis cs:-0.0105098436435964,-0.0140219323106247)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.00966971157165338,-0.0139054752660704)
--(axis cs:-0.00924564539489889,-0.0137418582772806)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.0092375591779247,-0.0135651305190162)
--(axis cs:-0.00965235283055502,-0.0136324918841572)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0150924998179623,-0.0145605132148007)
--(axis cs:-0.0155256863506646,-0.0138551204822032)
--(axis cs:-0.0159603834057396,-0.0130697644865697)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0159824715653045,-0.0123731690459874)
--(axis cs:-0.0155677498740652,-0.0125660370752005)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0147199182897119,-0.0133053342256476)
--(axis cs:-0.0142885824243957,-0.0137589679580802)
--(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0142704661483855,-0.0142586856378629)
--(axis cs:-0.0146817657309463,-0.0144043187487346)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00755370053545491,-0.0128647863557889)
--(axis cs:-0.00797609749902743,-0.0131120912818875)
--(axis cs:-0.00839886741923873,-0.0133428248710542)
--(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00840587923184099,-0.0135891336465275)
--(axis cs:-0.00798914832882681,-0.0136633426085114)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00714861394162167,-0.0135603106002509)
--(axis cs:-0.00672566798975243,-0.0133426342264032)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00672041862013027,-0.0130039776607253)
--(axis cs:-0.00713731458309966,-0.0129178827459849)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0377812288221696,-0.0122855044447412)
--(axis cs:0.0373743919607893,-0.0125290732061846)
--(axis cs:0.0369671886503544,-0.0127767278896683)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0369919484145986,-0.0133066502489193)
--(axis cs:0.037424260498941,-0.0135986990286583)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.038264932649093,-0.0136131807163464)
--(axis cs:0.0386728844266026,-0.0133295909841166)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0386471851492681,-0.0127914197495864)
--(axis cs:0.0382141340918629,-0.0125350058421651)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0403000284594856,-0.0122833259672521)
--(axis cs:0.0398939192200231,-0.0125331537266063)
--(axis cs:0.039487368278479,-0.0127902472169895)
--(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0395136414874505,-0.0133277561952194)
--(axis cs:0.0399470129783422,-0.0136086523041632)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0407884437897007,-0.0135900697875743)
--(axis cs:0.0411957791492156,-0.0132982962158924)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0411681340662571,-0.012771360428596)
--(axis cs:0.0407339719282155,-0.012525524700354)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0352630421016296,-0.0122581019363216)
--(axis cs:0.0348555541002393,-0.0124903920053723)
--(axis cs:0.0344477566506236,-0.0127239151368692)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0344714051087263,-0.0132251255301347)
--(axis cs:0.0349031589233088,-0.0135060203274103)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.035743434769058,-0.0135427588404637)
--(axis cs:0.0361517002119183,-0.0132839294736946)
--(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0361273324940617,-0.012762107282759)
--(axis cs:0.0356951254319807,-0.0125058814952452)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00503712978050278,-0.0124109307237404)
--(axis cs:-0.00545879702611332,-0.0126499687118653)
--(axis cs:-0.00588077005975175,-0.0128859417113247)
--(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.0058852666320019,-0.0132529334062403)
--(axis cs:-0.00546707669525433,-0.0134064101729988)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00462613031886513,-0.0133535258845039)
--(axis cs:-0.0042040605952732,-0.0131307972841553)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00420093143825167,-0.0127298474235741)
--(axis cs:-0.0046192135247267,-0.0125638212561147)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0428195353614641,-0.01225299730256)
--(axis cs:0.0424143556195553,-0.0124998913215876)
--(axis cs:0.0420086944180651,-0.0127552207935123)
--(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0420371215010391,-0.0132732665374562)
--(axis cs:0.0424719633714693,-0.0135284899022855)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.043313949684776,-0.0134905058564495)
--(axis cs:0.0437201560014428,-0.0132123431166805)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0436900505354763,-0.0127155395460211)
--(axis cs:0.0432546490314855,-0.0124837835193882)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0327450223592871,-0.0122177136334422)
--(axis cs:0.0323368185711232,-0.0124402407742629)
--(axis cs:0.0319283252705248,-0.0126627301602537)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0319508227563719,-0.013132829143727)
--(axis cs:0.0323822079010981,-0.0133909076892287)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0332225884615495,-0.0134279337636503)
--(axis cs:0.0336312642788337,-0.0131931748714671)
--(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0336079777530744,-0.0127029251916565)
--(axis cs:0.0331764188731781,-0.0124566747484696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0453394013574478,-0.0122124171438878)
--(axis cs:0.0449353244083319,-0.0124499856206224)
--(axis cs:0.0445307875750346,-0.0126945446958571)
--(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0445617538256995,-0.0131804976895132)
--(axis cs:0.0449980799908041,-0.0134127753155052)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0458401209072647,-0.0133769581136348)
--(axis cs:0.0462449042603432,-0.0131219614869385)
--(axis cs:0.0466491567865097,-0.0128765353175066)
--(axis cs:0.0462122466925633,-0.0126554020109583)
--(axis cs:0.0457756635742547,-0.0124339613846167)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0302267954369754,-0.0121823822386304)
--(axis cs:0.0298177739952418,-0.0123994366311381)
--(axis cs:0.0294084623538864,-0.0126162871234019)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0294295537120054,-0.0130648203343593)
--(axis cs:0.0298604545290948,-0.013302522124602)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0307011450331667,-0.013327661579011)
--(axis cs:0.0311104849730494,-0.0131066756399208)
--(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0310884260277139,-0.0126450406079546)
--(axis cs:0.0306574995332014,-0.0124113145362783)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00251882958092884,-0.01223020373685)
--(axis cs:-0.00293968420589965,-0.0124557850640432)
--(axis cs:-0.00336083988052779,-0.0126813846152428)
--(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.00336332462457633,-0.0130918786800732)
--(axis cs:-0.0029440200827296,-0.0132840688433184)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.00210289775264688,-0.0132626013503229)
--(axis cs:-0.00168170984484001,-0.0130432919312736)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00168047797878124,-0.0126220008566847)
--(axis cs:-0.00209981350389886,-0.0124237880594945)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0277082644219553,-0.0121595024199288)
--(axis cs:0.0272983592678908,-0.012374417327583)
--(axis cs:0.0268881593143927,-0.0125892812801779)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0269076202634019,-0.0130265061028954)
--(axis cs:0.0273378450432799,-0.0132516452562346)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0281787918264269,-0.0132649227891374)
--(axis cs:0.0285889709987224,-0.0130490860929146)
--(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0285684031719334,-0.0126052970082899)
--(axis cs:0.028138199313594,-0.0123811076149993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.96763858042803e-17,-0.0121672958745058)
--(axis cs:-0.000419971965332997,-0.0123858523668511)
--(axis cs:-0.00084024740744566,-0.0126047745122192)
--(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.000840861940120104,-0.0130289452481205)
--(axis cs:-0.000420585975418377,-0.0132363446687588)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:0.000420587837710134,-0.0132287340149014)
--(axis cs:0.000840870250301373,-0.0130119562718412)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.000840257245645854,-0.0125846420435936)
--(axis cs:0.000419974570744894,-0.0123751839504383)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251895071753907,-0.0121474934019041)
--(axis cs:0.0247786918281525,-0.0123618480787466)
--(axis cs:0.0243675786530041,-0.012576278140584)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0243852846873992,-0.0130086127856402)
--(axis cs:0.0248146985822024,-0.0132276148579697)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.0256557869057338,-0.0132335037182068)
--(axis cs:0.0260668736236198,-0.013018823709983)
--(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0260479882274215,-0.0125837434686533)
--(axis cs:0.0256186005105154,-0.0123650011981721)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00251895113412194,-0.0121472089650664)
--(axis cs:0.0020998877410397,-0.0123629920920097)
--(axis cs:0.00168051995061302,-0.012579056183911)
--(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.00168174517242263,-0.0130071808384493)
--(axis cs:0.00210295007358257,-0.0132198372133787)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00294413433494496,-0.0132173665443104)
--(axis cs:0.00336350102557004,-0.0130017220352877)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00336105225973125,-0.0125727337060206)
--(axis cs:0.00293984849501523,-0.0123596826510357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0226706276037678,-0.012142095912115)
--(axis cs:0.0222588954212002,-0.0123563968078571)
--(axis cs:0.0218468638804975,-0.0125708296304843)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0218627617615119,-0.0130013213958961)
--(axis cs:0.0222912976189919,-0.0132177677157663)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0231324476737433,-0.0132200702055321)
--(axis cs:0.0235444570480031,-0.0130053822362795)
--(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0235273501204083,-0.0125738809602411)
--(axis cs:0.0230988362480973,-0.0123576989926198)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00503791996589733,-0.0121411671134998)
--(axis cs:0.00461977182188044,-0.0123559969835442)
--(axis cs:0.00420131947908437,-0.0125710334207453)
--(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00420437990878547,-0.0130002391312394)
--(axis cs:0.00462650434905319,-0.0132145664035869)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.0054676893578165,-0.0132138119822395)
--(axis cs:0.00588613753272005,-0.0129985859999404)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00588185370387758,-0.0125691527721958)
--(axis cs:0.00545973343074804,-0.0123550218752241)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020151694252778,-0.0121399390221354)
--(axis cs:0.0197390447497077,-0.0123542813349343)
--(axis cs:0.0193260949987321,-0.0125687739808827)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0193401656019269,-0.0129986372875752)
--(axis cs:0.0197677962845926,-0.0132141338204743)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0206089692748186,-0.0132149536982221)
--(axis cs:0.0210219011913926,-0.0130001044109981)
--(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0210066112045067,-0.0125699030881581)
--(axis cs:0.0205789982806135,-0.0123547676988039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00755688758762262,-0.0121394285645772)
--(axis cs:0.00713965583050512,-0.0123539569930579)
--(axis cs:0.00672212044988869,-0.0125686587889576)
--(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00672701603629592,-0.0129981482041749)
--(axis cs:0.00715005879023978,-0.0132129763281364)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00799124319717298,-0.013212756969226)
--(axis cs:0.00840877238042139,-0.0129976708363285)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00840265317904018,-0.0125681233229999)
--(axis cs:0.00797961661890503,-0.0123536813695375)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0176327405247483,-0.0121391534707022)
--(axis cs:0.0172191742213636,-0.0123535298241302)
--(axis cs:0.0168053069657317,-0.0125680611494363)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.016817544228329,-0.0129977252687465)
--(axis cs:0.0172442602360834,-0.0132128965077237)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0180854408116469,-0.0132131674270942)
--(axis cs:0.0184992933728909,-0.0129982157537173)
--(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0184858335254423,-0.0125684459447529)
--(axis cs:0.0180591321860248,-0.0123536967983727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151137798661414,-0.0121388947518483)
--(axis cs:0.0146992971195682,-0.0123532896925089)
--(axis cs:0.0142845127518631,-0.0125678407458242)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0142949149277364,-0.0129974446318526)
--(axis cs:0.0147207132768644,-0.0132125089433853)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0155618961647318,-0.0132125893470948)
--(axis cs:0.0159766682689853,-0.0129975905485578)
--(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0159650426042257,-0.0125679548702083)
--(axis cs:0.0155392565100621,-0.0123533389297797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100758529177472,-0.0121389504581119)
--(axis cs:0.00965953755505435,-0.0123533879817395)
--(axis cs:0.00924291923066516,-0.0125679868270982)
--(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00924965027552868,-0.0129975487203643)
--(axis cs:0.009673611506652,-0.0132125223207018)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.0105147954591768,-0.0132124662100155)
--(axis cs:0.0109314056520765,-0.012997425902139)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0109234508822405,-0.0125678479324481)
--(axis cs:0.0104994977798713,-0.0123533163372056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0125948169251373,-0.0121388442230591)
--(axis cs:0.0121794178713298,-0.0123532532674461)
--(axis cs:0.0117637165278839,-0.0125678196980665)
--(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0117722831664641,-0.0129974030439687)
--(axis cs:0.0121971630241472,-0.0132124251311988)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0130383466238412,-0.013212432664425)
--(axis cs:0.0134540378339486,-0.0129974120623651)
--(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0134442474818075,-0.0125678169650728)
--(axis cs:0.0130193777540313,-0.0123532493700287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0453414255246611,-0.0121356353519476)
--(axis cs:-0.0457778825059507,-0.0123506045957307)
--(axis cs:-0.046214658693913,-0.0125656599115052)
--(axis cs:-0.0466517543891014,-0.0127808051510363)
--(axis cs:-0.0462483134561429,-0.0129952412548277)
--(axis cs:-0.0458445810690478,-0.0132097342217914)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0450034387318202,-0.0132081057803406)
--(axis cs:-0.0445666423690417,-0.012991933028389)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0445342073795058,-0.0125625043131173)
--(axis cs:-0.0449379602305274,-0.0123491170484386)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0428226738430225,-0.012126943769615)
--(axis cs:-0.0432581841384756,-0.0123432471020885)
--(axis cs:-0.0436940153676488,-0.0125595114411753)
--(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0437258433143654,-0.0129887489417161)
--(axis cs:-0.0433212347708471,-0.0132014567208439)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0424802027119062,-0.0131951054929125)
--(axis cs:-0.0420443895284626,-0.0129760977053191)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0420137623557113,-0.0125478046157513)
--(axis cs:-0.0424183539442342,-0.0123377923632449)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040304403844459,-0.0120966103473347)
--(axis cs:-0.0407389125507384,-0.0123169635181586)
--(axis cs:-0.041173745404707,-0.0125370175542737)
--(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0412037847754932,-0.0129642889327795)
--(axis cs:-0.0407984114838136,-0.0131701201796091)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0399577440793,-0.0131470213865253)
--(axis cs:-0.0395230375187583,-0.0129190574524077)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0394941199060127,-0.0124962846805477)
--(axis cs:-0.0398993706638105,-0.0122981842371636)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0314776764712677,-0.0101322190571846)
--(axis cs:-0.0319084661988925,-0.010373384959182)
--(axis cs:-0.0323391743609938,-0.0106350072356451)
--(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0323683535397186,-0.0107632710655513)
--(axis cs:-0.0319682431890089,-0.0105130905366698)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0311404954960302,-0.0097652375575979)
--(axis cs:-0.0307106251931258,-0.00943139170205402)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0306774614634533,-0.00961065378418225)
--(axis cs:-0.0310767773169363,-0.0099296435744004)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0276857301974635,-0.00852446459515099)
--(axis cs:-0.0281189474411428,-0.00852145890396586)
--(axis cs:-0.0285520442248554,-0.00855129636029727)
--(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0285887100871895,-0.00801970773277552)
--(axis cs:-0.0281951975600844,-0.00721435701261189)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0273682348363456,-0.00628836523553543)
--(axis cs:-0.0269307470998435,-0.00649950644780013)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0268885269841768,-0.0075241704838042)
--(axis cs:-0.027286270616906,-0.00809848374696312)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0377875497257947,-0.011997782973593)
--(axis cs:-0.0382209316294239,-0.0122291380388878)
--(axis cs:-0.038654635979633,-0.0124599619732393)
--(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0386830406342826,-0.012878223317126)
--(axis cs:-0.0382772580383907,-0.013059660527802)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0374376958369298,-0.0129817734144261)
--(axis cs:-0.0370043988972795,-0.0127281677606907)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0369768290483888,-0.0123283711965247)
--(axis cs:-0.0373822160873493,-0.0121691006429913)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0352744405667499,-0.0117021942210314)
--(axis cs:-0.035706488387455,-0.0119584926797073)
--(axis cs:-0.036138814992515,-0.0122156586944305)
--(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0361661286218628,-0.0125979569476303)
--(axis cs:-0.0357609565289707,-0.012700330415994)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0349243977503139,-0.0124602732786477)
--(axis cs:-0.0344930987342539,-0.0121434301198269)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0344656987134979,-0.0118284062792651)
--(axis cs:-0.0348698767277689,-0.011783800933099)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0188750717461905,-0.0111838026125234)
--(axis cs:-0.019316870666419,-0.0100300258459577)
--(axis cs:-0.0197611751023349,-0.00874444818086825)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0197971841439317,-0.00728908615695218)
--(axis cs:-0.0193842898440131,-0.0073910600705175)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.018522579760693,-0.00915045003548597)
--(axis cs:-0.0180785119349249,-0.0105082427728156)
--(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0180498920130712,-0.0115545408594114)
--(axis cs:-0.0184625598794159,-0.0113764434592289)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0113387586489127,-0.0141391329460608)
--(axis cs:-0.0117643400459056,-0.0141573011067101)
--(axis cs:-0.0121906926069638,-0.0141242438371872)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0122028538877552,-0.0140936142810515)
--(axis cs:-0.0117872403547207,-0.0141810552751503)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0109449187881062,-0.0142400415193435)
--(axis cs:-0.0105193265937945,-0.0141548604703995)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0105098436435964,-0.0140219323106247)
--(axis cs:-0.0109247057513808,-0.0140510403516077)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0226549371978742,-0.00829801913855246)
--(axis cs:-0.0230947717200141,-0.00762144114061927)
--(axis cs:-0.0235364196836262,-0.00686752092929619)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0235811876913785,-0.00527046551039403)
--(axis cs:-0.0231825668045641,-0.00443800948495819)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0223307606938403,-0.00511883532905436)
--(axis cs:-0.021881389018605,-0.00648712544826769)
--(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.0218421680665516,-0.00789991819234501)
--(axis cs:-0.0222487056969083,-0.00810619935836058)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0386925604807422,-0.0326425600186911)
--(axis cs:0.0382692947840934,-0.0336032834945845)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0382648597815347,-0.0354820872821475)
--(axis cs:0.0386839733405221,-0.0363835378638639)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0395316061713083,-0.0360970912675128)
--(axis cs:0.0399590095709499,-0.0349648823932691)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0399617691232288,-0.0331650815527813)
--(axis cs:0.0395384416634731,-0.0324388666278553)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0390803606551521,-0.0130554712195763)
--(axis cs:0.0386728844266026,-0.0133295909841166)
--(axis cs:0.038264932649093,-0.0136131807163464)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.0382886314163528,-0.0142319109263037)
--(axis cs:0.038720590761676,-0.0145764081673186)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0395624449531947,-0.0145719706760164)
--(axis cs:0.0399718119284485,-0.0142248737658047)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0399470129783422,-0.0136086523041632)
--(axis cs:0.0395136414874505,-0.0133277561952194)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00882204010815908,-0.0135536537474187)
--(axis cs:-0.00924564539489889,-0.0137418582772806)
--(axis cs:-0.00966971157165338,-0.0139054752660704)
--(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0096780508704802,-0.0141068612145282)
--(axis cs:-0.00926127460864843,-0.0142048953987411)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00841958515570356,-0.0141549877833398)
--(axis cs:-0.00799555995283959,-0.0139675409344758)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00798914832882681,-0.0136633426085114)
--(axis cs:-0.00840587923184099,-0.0135891336465275)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0365596222421683,-0.0130284265394314)
--(axis cs:0.0361517002119183,-0.0132839294736946)
--(axis cs:0.035743434769058,-0.0135427588404637)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0357663696435557,-0.014123196640725)
--(axis cs:0.0361976370871159,-0.0144671662908251)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0370382771329569,-0.0145212110687504)
--(axis cs:0.0374476131378481,-0.014209428281123)
--(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.037424260498941,-0.0135986990286583)
--(axis cs:0.0369919484145986,-0.0133066502489193)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0416025154634291,-0.0130207118211773)
--(axis cs:0.0411957791492156,-0.0132982962158924)
--(axis cs:0.0407884437897007,-0.0135900697875743)
--(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0408140082919099,-0.0141960618705804)
--(axis cs:0.0412476512396016,-0.0145012664598598)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0420908918526979,-0.0144420221570889)
--(axis cs:0.0424994028583862,-0.0141013640077004)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0424719633714693,-0.0135284899022855)
--(axis cs:0.0420371215010391,-0.0132732665374562)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0340396570745836,-0.0129583243074271)
--(axis cs:0.0336312642788337,-0.0131931748714671)
--(axis cs:0.0332225884615495,-0.0134279337636503)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0332450440968828,-0.0139495847014784)
--(axis cs:0.0336763223227347,-0.0142579390928421)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0345167757968637,-0.0143303261732402)
--(axis cs:0.0349259479160254,-0.0140671251850435)
--(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0349031589233088,-0.0135060203274103)
--(axis cs:0.0344714051087263,-0.0132251255301347)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0441257484493178,-0.0129479200119815)
--(axis cs:0.0437201560014428,-0.0132123431166805)
--(axis cs:0.043313949684776,-0.0134905058564495)
--(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0433424327770878,-0.0140435882629457)
--(axis cs:0.0437781166849141,-0.0143011920934103)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0446218624349877,-0.0142296298205609)
--(axis cs:0.0450286882610572,-0.0139270511661764)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0449980799908041,-0.0134127753155052)
--(axis cs:0.0445617538256995,-0.0131804976895132)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00630305709526974,-0.0131173450006987)
--(axis cs:-0.00672566798975243,-0.0133426342264032)
--(axis cs:-0.00714861394162167,-0.0135603106002509)
--(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00715420381860966,-0.0138998746279592)
--(axis cs:-0.00673607693217004,-0.0140507236084316)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00589421876720234,-0.0140065785778836)
--(axis cs:-0.0054712051583743,-0.0137920235490726)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00546707669525433,-0.0134064101729988)
--(axis cs:-0.0058852666320019,-0.0132529334062403)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.032769833722502,-0.0109145719499768)
--(axis cs:-0.0332004930212766,-0.0112088678654892)
--(axis cs:-0.0336312124377942,-0.011514263789183)
--(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0336591303709374,-0.011768968968634)
--(axis cs:-0.0332571096082933,-0.0116421357517837)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0324275312971015,-0.010985404535305)
--(axis cs:-0.0319988003642453,-0.0105516883272924)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0319682431890089,-0.0105130905366698)
--(axis cs:-0.0323683535397186,-0.0107632710655513)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0138584605675584,-0.0141418880488121)
--(axis cs:-0.0142885824243957,-0.0137589679580802)
--(axis cs:-0.0147199182897119,-0.0133053342256476)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0147368967577979,-0.0130070899140924)
--(axis cs:-0.0143208160502625,-0.013252275637289)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0134746257934234,-0.0137354975194478)
--(axis cs:-0.013045805153544,-0.0139125083154882)
--(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.0130321339266376,-0.0140314492678035)
--(axis cs:-0.0134456851545764,-0.014064653140008)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0251796271126939,-0.00778616444758825)
--(axis cs:-0.0256168465527348,-0.00744335851458179)
--(axis cs:-0.0260546511339133,-0.00710107923946313)
--(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0260991109354966,-0.00584142903944)
--(axis cs:-0.025707726156419,-0.00469656010151896)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.024871374049988,-0.00424332844108118)
--(axis cs:-0.024424967708504,-0.00515771409442158)
--(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.0243790181525369,-0.00672512617237463)
--(axis cs:-0.0247788929717816,-0.0073081134815946)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0315195461802733,-0.0128849540691156)
--(axis cs:0.0311104849730494,-0.0131066756399208)
--(axis cs:0.0307011450331667,-0.013327661579011)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0307227326631836,-0.013802572093559)
--(axis cs:0.031154006226234,-0.0140700013990658)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0319949734615609,-0.0141254632888974)
--(axis cs:0.0324044320783214,-0.0138947243001519)
--(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0323822079010981,-0.0133909076892287)
--(axis cs:0.0319508227563719,-0.013132829143727)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0466491567865097,-0.0128765353175066)
--(axis cs:0.0462449042603432,-0.0131219614869385)
--(axis cs:0.0458401209072647,-0.0133769581136348)
--(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0458717564767364,-0.0138742196834148)
--(axis cs:0.0463091396833386,-0.0141022602522467)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.047152554424905,-0.0140501443031982)
--(axis cs:0.0475575280211036,-0.0137873505843195)
--(axis cs:0.0479619121923052,-0.0135360772637399)
--(axis cs:0.0475239833672128,-0.0133170610634744)
--(axis cs:0.0470864002269904,-0.0130971544742778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00378229800626818,-0.0129065600210157)
--(axis cs:-0.0042040605952732,-0.0131307972841553)
--(axis cs:-0.00462613031886513,-0.0133535258845039)
--(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.00462958608848209,-0.0137531261896199)
--(axis cs:-0.00421031712369033,-0.0139409356449977)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00336829778644665,-0.0139184470897768)
--(axis cs:-0.00294619064378566,-0.0137003975570001)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.0029440200827296,-0.0132840688433184)
--(axis cs:-0.00336332462457633,-0.0130918786800732)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289988612115572,-0.0128328581955956)
--(axis cs:0.0285889709987224,-0.0130490860929146)
--(axis cs:0.0281787918264269,-0.0132649227891374)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0281990352567943,-0.0137136845360657)
--(axis cs:0.0286299535260331,-0.0139531126783102)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0294714773932018,-0.013984218762484)
--(axis cs:0.0298816396133303,-0.0137665951487922)
--(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0298604545290948,-0.013302522124602)
--(axis cs:0.0294295537120054,-0.0130648203343593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0264776642444736,-0.0128040843577632)
--(axis cs:0.0260668736236198,-0.013018823709983)
--(axis cs:0.0256557869057338,-0.0132335037182068)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.025674391839409,-0.0136706271646842)
--(axis cs:0.026104653694105,-0.0138956840037043)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0269465163738526,-0.0139098978492178)
--(axis cs:0.0273575652847084,-0.0136953264955262)
--(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0273378450432799,-0.0132516452562346)
--(axis cs:0.0269076202634019,-0.0130265061028954)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126082657559041,-0.0128239637378276)
--(axis cs:-0.00168170984484001,-0.0130432919312736)
--(axis cs:-0.00210289775264688,-0.0132626013503229)
--(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.0021044424142181,-0.013683637364283)
--(axis cs:-0.0016841778196649,-0.0138889369583014)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.000842093381478298,-0.0138798132051614)
--(axis cs:-0.000420893605585448,-0.0136627226763601)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:-0.000420585975418377,-0.0132363446687588)
--(axis cs:-0.000840861940120104,-0.0130289452481205)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0239561672137994,-0.0127907875055973)
--(axis cs:0.0235444570480031,-0.0130053822362795)
--(axis cs:0.0231324476737433,-0.0132200702055321)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0231492824550023,-0.0136527647293016)
--(axis cs:0.0235787260580381,-0.0138716972013776)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0244207433391603,-0.0138773312664098)
--(axis cs:0.024832722518204,-0.013662737300274)
--(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.0248146985822024,-0.0132276148579697)
--(axis cs:0.0243852846873992,-0.0130086127856402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126084753384387,-0.0127953856661761)
--(axis cs:0.000840870250301373,-0.0130119562718412)
--(axis cs:0.000420587837710134,-0.0132287340149014)
--(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:0.000420895119157037,-0.0136565431962722)
--(axis cs:0.000842098857994581,-0.0138686391573606)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.00168420089779812,-0.013865393144606)
--(axis cs:0.0021044845701127,-0.0136492152745669)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00210295007358257,-0.0132198372133787)
--(axis cs:0.00168174517242263,-0.0130071808384493)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.021434532598731,-0.0127853976365483)
--(axis cs:0.0210219011913926,-0.0130001044109981)
--(axis cs:0.0206089692748186,-0.0132149536982221)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0206239857165302,-0.0136461382894807)
--(axis cs:0.0210525433210562,-0.0138627734424052)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0218946193549811,-0.0138647901717093)
--(axis cs:0.0223075293223835,-0.0136497638073227)
--(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0222912976189919,-0.0132177677157663)
--(axis cs:0.0218627617615119,-0.0130013213958961)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00378256264384474,-0.0127862759590653)
--(axis cs:0.00336350102557004,-0.0130017220352877)
--(axis cs:0.00294413433494496,-0.0132173665443104)
--(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.00294628193759059,-0.0136471509187595)
--(axis cs:0.0033684092543237,-0.013861588528236)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00421051416653,-0.0138605281036298)
--(axis cs:0.00462987799048901,-0.0136447850696216)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00462650434905319,-0.0132145664035869)
--(axis cs:0.00420437990878547,-0.0130002391312394)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189128446544868,-0.0127834183444003)
--(axis cs:0.0184992933728909,-0.0129982157537173)
--(axis cs:0.0180854408116469,-0.0132131674270942)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0180986235374169,-0.0136438759920832)
--(axis cs:0.0185262710063704,-0.0138597236801364)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0193683666896181,-0.0138603929450885)
--(axis cs:0.0197822023964199,-0.0136450945690716)
--(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0197677962845926,-0.0132141338204743)
--(axis cs:0.0193401656019269,-0.0129986372875752)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00630428112396872,-0.0127835349370606)
--(axis cs:0.00588613753272005,-0.0129985859999404)
--(axis cs:0.0054676893578165,-0.0132138119822395)
--(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00547167604233284,-0.0136441401349307)
--(axis cs:0.00589472397301283,-0.0138593214159549)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00673682867882238,-0.0138589946799899)
--(axis cs:0.00715527167388947,-0.013643418900385)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00715005879023978,-0.0132129763281364)
--(axis cs:0.00672701603629592,-0.0129981482041749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0163911384255484,-0.012782747922593)
--(axis cs:0.0159766682689853,-0.0129975905485578)
--(axis cs:0.0155618961647318,-0.0132125893470948)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0155732407303791,-0.0136431561363271)
--(axis cs:0.0159999703901518,-0.0138587500574703)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0168420720606554,-0.0138589575863714)
--(axis cs:0.0172568304920311,-0.0136435376033293)
--(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0172442602360834,-0.0132128965077237)
--(axis cs:0.016817544228329,-0.0129977252687465)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0088259976154136,-0.0127827475998599)
--(axis cs:0.00840877238042139,-0.0129976708363285)
--(axis cs:0.00799124319717298,-0.013212756969226)
--(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00799706923127819,-0.0136432276849201)
--(axis cs:0.0084210376250184,-0.0138586322125543)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00926314189336755,-0.0138585383844622)
--(axis cs:0.00968066391063179,-0.0136430223103565)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.009673611506652,-0.0132125223207018)
--(axis cs:0.00924965027552868,-0.0129975487203643)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138694264332821,-0.0127825481390491)
--(axis cs:0.0134540378339486,-0.0129974120623651)
--(axis cs:0.0130383466238412,-0.013212432664425)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0130478518442474,-0.0136429582460908)
--(axis cs:0.0134736614664825,-0.0138584707115503)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0143157648603277,-0.0138585244581412)
--(axis cs:0.0147314447904885,-0.0136430562444418)
--(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0147207132768644,-0.0132125089433853)
--(axis cs:0.0142949149277364,-0.0129974446318526)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113477125648556,-0.0127825438159393)
--(axis cs:0.0109314056520765,-0.012997425902139)
--(axis cs:0.0105147954591768,-0.0132124662100155)
--(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.0105224610686388,-0.0136429739362478)
--(axis cs:0.0109473500913828,-0.013858447190031)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0117894540259911,-0.0138584353231697)
--(axis cs:0.0122060550503616,-0.0136429442675135)
--(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0121971630241472,-0.0132124251311988)
--(axis cs:0.0117722831664641,-0.0129974030439687)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0466517543891014,-0.0127808051510363)
--(axis cs:-0.0470891698652036,-0.0129960450307622)
--(axis cs:-0.0475269053760814,-0.0132113848365664)
--(axis cs:-0.0479649611621626,-0.0134268301680267)
--(axis cs:-0.0475615503096812,-0.0136420244548148)
--(axis cs:-0.0471578456451009,-0.0138573589935435)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0463157611668153,-0.0138566204498811)
--(axis cs:-0.0458779980405546,-0.0136404351142661)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0458445810690478,-0.0132097342217914)
--(axis cs:-0.0462483134561429,-0.0129952412548277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0441301679962091,-0.012775738098038)
--(axis cs:-0.0445666423690417,-0.012991933028389)
--(axis cs:-0.0450034387318202,-0.0132081057803406)
--(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0450362419942237,-0.0136388293923761)
--(axis cs:-0.0446316351927975,-0.0138534050416249)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0437896110748504,-0.0138501794554059)
--(axis cs:-0.0433528134598163,-0.0136321187923622)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0433212347708471,-0.0132014567208439)
--(axis cs:-0.0437258433143654,-0.0129887489417161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416089040117268,-0.0127567348315829)
--(axis cs:-0.0420443895284626,-0.0129760977053191)
--(axis cs:-0.0424802027119062,-0.0131951054929125)
--(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0425111726583934,-0.0136255944671177)
--(axis cs:-0.0421057225409345,-0.013836824232135)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0412639171726914,-0.0138239540535929)
--(axis cs:-0.0408281827335968,-0.013599462003569)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0407984114838136,-0.0131701201796091)
--(axis cs:-0.0412037847754932,-0.0129642889327795)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390886694906534,-0.0126899973795841)
--(axis cs:-0.0395230375187583,-0.0129190574524077)
--(axis cs:-0.0399577440793,-0.0131470213865253)
--(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0399869347886988,-0.0135749547284201)
--(axis cs:-0.0395808493350411,-0.013773002453387)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.038739768786502,-0.0137257556844486)
--(axis cs:-0.0383053717885109,-0.013480854370717)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0382772580383907,-0.013059660527802)
--(axis cs:-0.0386830406342826,-0.012878223317126)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0365714446554026,-0.012472540244633)
--(axis cs:-0.0370043988972795,-0.0127281677606907)
--(axis cs:-0.0374376958369298,-0.0129817734144261)
--(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0374653475927295,-0.0133958923069588)
--(axis cs:-0.0370592850323596,-0.0135470380840091)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0362203792746698,-0.0133880458715766)
--(axis cs:-0.0357879941688956,-0.0130845290453126)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0357609565289707,-0.012700330415994)
--(axis cs:-0.0361661286218628,-0.0125979569476303)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0289848481125616,-0.00862279150760445)
--(axis cs:-0.0294172042286848,-0.00874320677370254)
--(axis cs:-0.0298489917534034,-0.00891741200185635)
--(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0298852679977005,-0.00850692091630357)
--(axis cs:-0.0294933574210599,-0.00765269850197354)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0286733694604993,-0.00628769456658554)
--(axis cs:-0.0282399145736948,-0.00616476630372584)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0281951975600844,-0.00721435701261189)
--(axis cs:-0.0285887100871895,-0.00801970773277552)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0176370384849902,-0.0117199269813003)
--(axis cs:-0.0180785119349249,-0.0105082427728156)
--(axis cs:-0.018522579760693,-0.00915045003548597)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.018553971865894,-0.00791719978092111)
--(axis cs:-0.0181367787914692,-0.00833401336022713)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0172753948274525,-0.0101095267338021)
--(axis cs:-0.0168349416900802,-0.0112193942686096)
--(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0168105251789917,-0.0120341448284888)
--(axis cs:-0.0172239407618086,-0.0118774903508142)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0374903887029091,-0.0274118283743799)
--(axis cs:0.0370738321620623,-0.0280390299763803)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0370608353756539,-0.0303209802194979)
--(axis cs:0.0374578871238798,-0.0322566337872398)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0382692947840934,-0.0336032834945845)
--(axis cs:0.0386925604807422,-0.0326425600186911)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.03871849362356,-0.029820142848452)
--(axis cs:0.0383151207486011,-0.0282010976030305)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0378565055911337,-0.0139065121920558)
--(axis cs:0.0374476131378481,-0.014209428281123)
--(axis cs:0.0370382771329569,-0.0145212110687504)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0370589388258369,-0.0152475895044524)
--(axis cs:0.037488733539274,-0.0156928781972908)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.038329986068774,-0.0157462041464167)
--(axis cs:0.0387415192358853,-0.0153325273603579)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.038720590761676,-0.0145764081673186)
--(axis cs:0.0382886314163528,-0.0142319109263037)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0403804676450181,-0.0138982145014576)
--(axis cs:0.0399718119284485,-0.0142248737658047)
--(axis cs:0.0395624449531947,-0.0145719706760164)
--(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0395838841212693,-0.0153256773765985)
--(axis cs:0.0400152107022251,-0.0157294729011651)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0408592578541684,-0.0156613511036281)
--(axis cs:0.0412709161663226,-0.015217043600009)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0412476512396016,-0.0145012664598598)
--(axis cs:0.0408140082919099,-0.0141960618705804)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0353348432139816,-0.0138041676357453)
--(axis cs:0.0349259479160254,-0.0140671251850435)
--(axis cs:0.0345167757968637,-0.0143303261732402)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0345380057201862,-0.0149586040290241)
--(axis cs:0.0349680974839271,-0.0153642355710456)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0358080400782752,-0.0154918538924262)
--(axis cs:0.0362184324481907,-0.0151650013512818)
--(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0361976370871159,-0.0144671662908251)
--(axis cs:0.0357663696435557,-0.014123196640725)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0340620584467367,-0.0118269959160013)
--(axis cs:-0.0344930987342539,-0.0121434301198269)
--(axis cs:-0.0349243977503139,-0.0124602732786477)
--(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0349513913992409,-0.0128155775078821)
--(axis cs:-0.0345471878042998,-0.0128168786727944)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0337140495496123,-0.0123335139535339)
--(axis cs:-0.033284995581719,-0.0118848951570144)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0332571096082933,-0.0116421357517837)
--(axis cs:-0.0336591303709374,-0.011768968968634)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0429070588687052,-0.01378560471679)
--(axis cs:0.0424994028583862,-0.0141013640077004)
--(axis cs:0.0420908918526979,-0.0144420221570889)
--(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0421153939378062,-0.0151267779736376)
--(axis cs:0.0425496161212735,-0.0154418645348291)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0433954800244161,-0.0153114243541612)
--(axis cs:0.0438054072922031,-0.0149151966553275)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0437781166849141,-0.0143011920934103)
--(axis cs:0.0433424327770878,-0.0140435882629457)
--cycle;
\path [fill=royalblue77103215, fill opacity=0.7]
(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0400052345564695,-0.0279483834827383)
--(axis cs:0.0395637566182535,-0.0296671058749209)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0395384416634731,-0.0324388666278553)
--(axis cs:0.0399617691232288,-0.0331650815527813)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0408425319918283,-0.031522013494695)
--(axis cs:0.0412902996150932,-0.0295785743674746)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.041300936171508,-0.0274542577981974)
--(axis cs:0.0408709886387252,-0.0269663829951199)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0328136406491971,-0.0136619982519019)
--(axis cs:0.0324044320783214,-0.0138947243001519)
--(axis cs:0.0319949734615609,-0.0141254632888974)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0320164396824741,-0.0146579403574567)
--(axis cs:0.032447379779828,-0.0149886966301685)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0332879091470526,-0.0151052498418998)
--(axis cs:0.0336977244273972,-0.0148511270459976)
--(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0336763223227347,-0.0142579390928421)
--(axis cs:0.0332450440968828,-0.0139495847014784)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0454347421038461,-0.0136442057032566)
--(axis cs:0.0450286882610572,-0.0139270511661764)
--(axis cs:0.0446218624349877,-0.0142296298205609)
--(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0446505686663921,-0.0148094445680213)
--(axis cs:0.0450874219081355,-0.0150570204219482)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0459331496506534,-0.0149459118456035)
--(axis cs:0.0463404825132262,-0.0146246312985824)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0463091396833386,-0.0141022602522467)
--(axis cs:0.0458717564767364,-0.0138742196834148)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0374585770098935,-0.0339088591350203)
--(axis cs:0.037069831757466,-0.0332778762527401)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0371038806343992,-0.0334040825078922)
--(axis cs:0.0375285543544846,-0.0341098690758582)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0383393480067955,-0.0355499567543243)
--(axis cs:0.0387226844343409,-0.0363702767747402)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0386839733405221,-0.0363835378638639)
--(axis cs:0.0382648597815347,-0.0354820872821475)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0100942643540542,-0.0140433166709078)
--(axis cs:-0.0105193265937945,-0.0141548604703995)
--(axis cs:-0.0109449187881062,-0.0142400415193435)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0109543699527255,-0.0144419639415592)
--(axis cs:-0.0105372182788495,-0.0146049052203025)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.00969401414533444,-0.0146450626233637)
--(axis cs:-0.00926880087247845,-0.0144941079285637)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00926127460864843,-0.0142048953987411)
--(axis cs:-0.0096780508704802,-0.0141068612145282)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00757190707221024,-0.0137690039403562)
--(axis cs:-0.00799555995283959,-0.0139675409344758)
--(axis cs:-0.00841958515570356,-0.0141549877833398)
--(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.0084262596951495,-0.0144783954983217)
--(axis cs:-0.00800810682023621,-0.014643308686836)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00716522428470484,-0.0146250738337249)
--(axis cs:-0.0067412230051267,-0.0144235512124715)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00673607693217004,-0.0140507236084316)
--(axis cs:-0.00715420381860966,-0.0138998746279592)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0302915292138577,-0.0135476961373682)
--(axis cs:0.0298816396133303,-0.0137665951487922)
--(axis cs:0.0294714773932018,-0.013984218762484)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0294922558631832,-0.0144581907135574)
--(axis cs:0.029923532024337,-0.0147293210126897)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0307651803704267,-0.0148001009642409)
--(axis cs:0.0311753416296434,-0.0145786188825503)
--(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.031154006226234,-0.0140700013990658)
--(axis cs:0.0307227326631836,-0.013802572093559)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0479619121923052,-0.0135360772637399)
--(axis cs:0.0475575280211036,-0.0137873505843195)
--(axis cs:0.047152554424905,-0.0140501443031982)
--(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0471850739298437,-0.0145504791851225)
--(axis cs:0.0476236499537946,-0.0147699371323544)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0484683763621084,-0.014705097844923)
--(axis cs:0.0488734047986628,-0.0144397873750807)
--(axis cs:0.0492778198444543,-0.0141865482940836)
--(axis cs:0.0488388268849953,-0.0139708989821964)
--(axis cs:0.0484001919626768,-0.013754057584047)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0387661841768191,-0.0243524895116054)
--(axis cs:0.0383380350920565,-0.0254969225734683)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0383151207486011,-0.0282010976030305)
--(axis cs:0.03871849362356,-0.029820142848452)
--(axis cs:0.0391251414305925,-0.0312793578603968)
--(axis cs:0.0395637566182535,-0.0296671058749209)
--(axis cs:0.0400052345564695,-0.0279483834827383)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0400274600213237,-0.0253162789254473)
--(axis cs:0.0396107278408966,-0.024274861514136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00504851051627848,-0.0135741399036341)
--(axis cs:-0.0054712051583743,-0.0137920235490726)
--(axis cs:-0.00589421876720234,-0.0140065785778836)
--(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.00589866482631588,-0.0143959760793905)
--(axis cs:-0.00547941981059937,-0.0145841224259882)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00463648008315157,-0.0145663656678214)
--(axis cs:-0.00421344070700794,-0.0143516670076904)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00421031712369033,-0.0139409356449977)
--(axis cs:-0.00462958608848209,-0.0137531261896199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0277683234547924,-0.0134803390793303)
--(axis cs:0.0273575652847084,-0.0136953264955262)
--(axis cs:0.0269465163738526,-0.0139098978492178)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0269659391092853,-0.0143568530693803)
--(axis cs:0.0273969206068911,-0.0145953088381075)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0282393506402368,-0.0146288880776624)
--(axis cs:0.0286503344236664,-0.0144153587039002)
--(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0286299535260331,-0.0139531126783102)
--(axis cs:0.0281990352567943,-0.0137136845360657)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00252439103287721,-0.0134817064152056)
--(axis cs:-0.00294619064378566,-0.0137003975570001)
--(axis cs:-0.00336829778644665,-0.0139184470897768)
--(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00337078405225659,-0.0143356217504438)
--(axis cs:-0.0029505330764456,-0.0145397340355403)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00210753488756609,-0.0145305565306055)
--(axis cs:-0.00168541342247661,-0.0143138150539675)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.0016841778196649,-0.0138889369583014)
--(axis cs:-0.0021044424142181,-0.013683637364283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0252444034457996,-0.0134481357172762)
--(axis cs:0.024832722518204,-0.013662737300274)
--(axis cs:0.0244207433391603,-0.0138773312664098)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0244384936791806,-0.0143138815978192)
--(axis cs:0.0248688038959605,-0.0145379999494941)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0257116115730329,-0.0145515349784252)
--(axis cs:0.0261235410976016,-0.0143379433327864)
--(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.026104653694105,-0.0138956840037043)
--(axis cs:0.025674391839409,-0.0136706271646842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.84976529374603e-17,-0.0134456744972742)
--(axis cs:-0.000420893605585448,-0.0136627226763601)
--(axis cs:-0.000842093381478298,-0.0138798132051614)
--(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.000842710121598319,-0.0143068635233797)
--(axis cs:-0.000421509945556565,-0.0145184626040226)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:0.000421510867379312,-0.0145147064396132)
--(axis cs:0.000842714390157287,-0.0142981626766719)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.000842098857994581,-0.0138686391573606)
--(axis cs:0.000420895119157037,-0.0136565431962722)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0227201385975716,-0.0134348606737327)
--(axis cs:0.0223075293223835,-0.0136497638073227)
--(axis cs:0.0218946193549811,-0.0138647901717093)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.021910578843837,-0.0142977942244197)
--(axis cs:0.0223400530341393,-0.0145164698656185)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0231830081018539,-0.0145213448158974)
--(axis cs:0.023595886949169,-0.0143066054951808)
--(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.0235787260580381,-0.0138716972013776)
--(axis cs:0.0231492824550023,-0.0136527647293016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00252446228143833,-0.0134332014196179)
--(axis cs:0.0021044845701127,-0.0136492152745669)
--(axis cs:0.00168420089779812,-0.013865393144606)
--(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.00168543131243214,-0.014295581997161)
--(axis cs:0.00210756000679764,-0.0145100857951441)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00295058632852248,-0.0145087358973634)
--(axis cs:0.00337086865533319,-0.0142925089353077)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.0033684092543237,-0.013861588528236)
--(axis cs:0.00294628193759059,-0.0136471509187595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020195736468392,-0.0134299492314415)
--(axis cs:0.0197822023964199,-0.0136450945690716)
--(axis cs:0.0193683666896181,-0.0138603929450885)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0193824972908176,-0.0142922853673244)
--(axis cs:0.0198110755558544,-0.0145090894881276)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0206540805600314,-0.0145107100235051)
--(axis cs:0.0210678954297286,-0.014295253876668)
--(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0210525433210562,-0.0138627734424052)
--(axis cs:0.0206239857165302,-0.0136461382894807)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00504893628237479,-0.0134292121867742)
--(axis cs:0.00462987799048901,-0.0136447850696216)
--(axis cs:0.00421051416653,-0.0138605281036298)
--(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00421358795485451,-0.0142916382764571)
--(axis cs:0.00463663995798326,-0.0145071434709343)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00547966683422185,-0.0145066954616389)
--(axis cs:0.00589902658616131,-0.0142906338426483)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00589472397301283,-0.0138593214159549)
--(axis cs:0.00547167604233284,-0.0136441401349307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.017671286630611,-0.0134282744241341)
--(axis cs:0.0172568304920311,-0.0136435376033293)
--(axis cs:0.0168420720606554,-0.0138589575863714)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0168543627789726,-0.0142905213023266)
--(axis cs:0.0172820258776708,-0.0145067244615018)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0181250461828182,-0.0145072311873982)
--(axis cs:0.0185397889323616,-0.0142914593641788)
--(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0185262710063704,-0.0138597236801364)
--(axis cs:0.0180986235374169,-0.0136438759920832)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00757340973756097,-0.0134280062888078)
--(axis cs:0.00715527167388947,-0.013643418900385)
--(axis cs:0.00673682867882238,-0.0138589946799899)
--(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00674174575422945,-0.0142903575610083)
--(axis cs:0.0071657203178669,-0.0145061801210204)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.0080087468959081,-0.0145060389445983)
--(axis cs:0.00842718371743369,-0.014290046783572)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.0084210376250184,-0.0138586322125543)
--(axis cs:0.00799706923127819,-0.0136432276849201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151468217819992,-0.0134277445406754)
--(axis cs:0.0147314447904885,-0.0136430562444418)
--(axis cs:0.0143157648603277,-0.0138585244581412)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0143262127459104,-0.0142899956720036)
--(axis cs:0.0147529550234982,-0.0145060138855355)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0155959796938946,-0.0145061604591884)
--(axis cs:0.016011646990866,-0.0142902690994383)
--(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.0159999703901518,-0.0138587500574703)
--(axis cs:0.0155732407303791,-0.0136431561363271)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0100978816556033,-0.0134276649561764)
--(axis cs:0.00968066391063179,-0.0136430223103565)
--(axis cs:0.00926314189336755,-0.0138585383844622)
--(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00926990252869375,-0.0142899653388606)
--(axis cs:0.00969479974771565,-0.0145058841547989)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.0105378260304175,-0.0145058486749479)
--(axis cs:0.0109553398474523,-0.0142898876681136)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0109473500913828,-0.013858447190031)
--(axis cs:0.0105224610686388,-0.0136429739362478)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.012622352472773,-0.0134276100482543)
--(axis cs:0.0122060550503616,-0.0136429442675135)
--(axis cs:0.0117894540259911,-0.0138584353231697)
--(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0117980583449256,-0.0142898807276041)
--(axis cs:0.0122238782630363,-0.0145058391552925)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0130669041435727,-0.0145058663072802)
--(axis cs:0.0134834948661373,-0.0142899298018421)
--(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0134736614664825,-0.0138584707115503)
--(axis cs:0.0130478518442474,-0.0136429582460908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0479649611621626,-0.0134268301680267)
--(axis cs:-0.0484033374560504,-0.0136423867244621)
--(axis cs:-0.048842034487288,-0.0138580601323522)
--(axis cs:-0.0492810524862728,-0.0140738558117384)
--(axis cs:-0.0488776762755925,-0.0142896702331136)
--(axis cs:-0.0484740049734362,-0.0145056632395014)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0476309849977065,-0.0145054397533049)
--(axis cs:-0.0471922546090757,-0.0142891079947934)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0471578456451009,-0.0138573589935435)
--(axis cs:-0.0475615503096812,-0.0136420244548148)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0454405572523316,-0.0134242685123469)
--(axis cs:-0.0458779980405546,-0.0136404351142661)
--(axis cs:-0.0463157611668153,-0.0138566204498811)
--(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0463495527745765,-0.0142884780385483)
--(axis cs:-0.0459449630945845,-0.0145042934814502)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0451019697282151,-0.0145030185377026)
--(axis cs:-0.044664189601958,-0.0142855893371699)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0446316351927975,-0.0138534050416249)
--(axis cs:-0.0450362419942237,-0.0136388293923761)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0429163439773403,-0.0134137712820863)
--(axis cs:-0.0433528134598163,-0.0136321187923622)
--(axis cs:-0.0437896110748504,-0.0138501794554059)
--(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.0438215455806182,-0.014282589142933)
--(axis cs:-0.0434160611941567,-0.0144972265477031)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0425731787202307,-0.0144912621139856)
--(axis cs:-0.0421364160654451,-0.0142697660185899)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0421057225409345,-0.013836824232135)
--(axis cs:-0.0425111726583934,-0.0136255944671177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0126178390400795,-0.0140421460584331)
--(axis cs:-0.013045805153544,-0.0139125083154882)
--(axis cs:-0.0134746257934234,-0.0137354975194478)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0134875322774355,-0.0137755744923294)
--(axis cs:-0.0130704009508243,-0.0140462376500909)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0122250697464793,-0.0143384269520566)
--(axis cs:-0.0117977702816782,-0.0143318218484746)
--(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0117872403547207,-0.0141810552751503)
--(axis cs:-0.0122028538877552,-0.0140936142810515)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040392791935058,-0.0133738270407771)
--(axis cs:-0.0408281827335968,-0.013599462003569)
--(axis cs:-0.0412639171726914,-0.0138239540535929)
--(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.041293991668719,-0.0142571230236205)
--(axis cs:-0.0408877122865706,-0.0144660555860509)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0400452399199961,-0.0144414680095504)
--(axis cs:-0.0396097022864411,-0.0142059617663287)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0395808493350411,-0.013773002453387)
--(axis cs:-0.0399869347886988,-0.0135749547284201)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.03787134989306,-0.0132327930445783)
--(axis cs:-0.0383053717885109,-0.013480854370717)
--(axis cs:-0.038739768786502,-0.0137257556844486)
--(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0387680311055579,-0.0141577305994961)
--(axis cs:-0.0383613150659109,-0.0143433833389695)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.037520201079677,-0.0142521903588589)
--(axis cs:-0.0370864675990784,-0.0139722835192451)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0370592850323596,-0.0135470380840091)
--(axis cs:-0.0374653475927295,-0.0133958923069588)
--cycle;
\path [fill=royalblue6281196, fill opacity=0.7]
(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0399590095709499,-0.0349648823932691)
--(axis cs:0.0395316061713083,-0.0360970912675128)
--(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0395707822560861,-0.0361002529237064)
--(axis cs:0.0400356932989682,-0.0350794998593455)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0409207050972067,-0.0333295358700403)
--(axis cs:0.041342448164016,-0.0324907378624187)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0413053104367012,-0.0323315136648996)
--(axis cs:0.0408458884950864,-0.0330666279104364)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0391523474889179,-0.0149409620109221)
--(axis cs:0.0387415192358853,-0.0153325273603579)
--(axis cs:0.038329986068774,-0.0157462041464167)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.0383460751093547,-0.0167113257568524)
--(axis cs:0.0387734964829539,-0.0172871566105853)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0396167685384299,-0.0172711432780115)
--(axis cs:0.0400322132078395,-0.0166857730113444)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0400152107022251,-0.0157294729011651)
--(axis cs:0.0395838841212693,-0.0153256773765985)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0163967202667313,-0.0121972680730322)
--(axis cs:-0.0168349416900802,-0.0112193942686096)
--(axis cs:-0.0172753948274525,-0.0101095267338021)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0172994091634165,-0.0094036223716423)
--(axis cs:-0.0168797502332003,-0.0100151117249234)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.016022287454826,-0.0114621829179728)
--(axis cs:-0.0155866168015772,-0.0121671921099154)
--(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0155677498740652,-0.0125660370752005)
--(axis cs:-0.0159824715653045,-0.0123731690459874)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0302801376612251,-0.0091472736239885)
--(axis cs:-0.0307106251931258,-0.00943139170205402)
--(axis cs:-0.0311404954960302,-0.0097652375575979)
--(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0311735240494889,-0.00962358462988329)
--(axis cs:-0.0307796815079053,-0.00893100286183411)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0299624003505981,-0.00743458713566565)
--(axis cs:-0.0295345663952001,-0.00693100897385094)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0294933574210599,-0.00765269850197354)
--(axis cs:-0.0298852679977005,-0.00850692091630357)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0366285333194107,-0.0148404600207335)
--(axis cs:0.0362184324481907,-0.0151650013512818)
--(axis cs:0.0358080400782752,-0.0154918538924262)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0358257938896911,-0.0163266948001988)
--(axis cs:0.0362529332721506,-0.0169019023382344)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0370919530458646,-0.0170901588415824)
--(axis cs:0.0375050821780356,-0.0166300052373287)
--(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.037488733539274,-0.0156928781972908)
--(axis cs:0.0370589388258369,-0.0152475895044524)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0416814292944984,-0.0148122599279743)
--(axis cs:0.0412709161663226,-0.015217043600009)
--(axis cs:0.0408592578541684,-0.0156613511036281)
--(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0408774671844794,-0.0165820940032428)
--(axis cs:0.0413086339941984,-0.0170201485668961)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0421566875904638,-0.0168158889905331)
--(axis cs:0.0425713237099152,-0.0162520931116462)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0425496161212735,-0.0154418645348291)
--(axis cs:0.0421153939378062,-0.0151267779736376)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0353560132754749,-0.0127747195409154)
--(axis cs:-0.0357879941688956,-0.0130845290453126)
--(axis cs:-0.0362203792746698,-0.0133880458715766)
--(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0362471187588323,-0.0138051655924152)
--(axis cs:-0.0358410798105948,-0.0139080015448515)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.035003962854555,-0.0136034992260179)
--(axis cs:-0.0345734444570476,-0.0131967310575285)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0345471878042998,-0.0128168786727944)
--(axis cs:-0.0349513913992409,-0.0128155775078821)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0341073572417183,-0.0145922290789605)
--(axis cs:0.0336977244273972,-0.0148511270459976)
--(axis cs:0.0332879091470526,-0.0151052498418998)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0333079302627155,-0.0157590651204054)
--(axis cs:0.033737116471531,-0.0162174626239622)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0345759365388141,-0.0164460967704512)
--(axis cs:0.0349867033925899,-0.0161369230753404)
--(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0349680974839271,-0.0153642355710456)
--(axis cs:0.0345380057201862,-0.0149586040290241)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0362593209189508,-0.028405059079604)
--(axis cs:0.0358607579520202,-0.0281527602982984)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0358723349693541,-0.029290796551241)
--(axis cs:0.0362787858824639,-0.0308652677138801)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.037069831757466,-0.0332778762527401)
--(axis cs:0.0374585770098935,-0.0339088591350203)
--(axis cs:0.0378577974524876,-0.0340387054583177)
--(axis cs:0.0374578871238798,-0.0322566337872398)
--(axis cs:0.0370608353756539,-0.0303209802194979)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0442141480814419,-0.0145569885052731)
--(axis cs:0.0438054072922031,-0.0149151966553275)
--(axis cs:0.0433954800244161,-0.0153114243541612)
--(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0434192045589236,-0.0160590567107276)
--(axis cs:0.043854786722829,-0.0163530090882445)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0447039450229019,-0.0161304958601116)
--(axis cs:0.045115091429719,-0.0156898707712082)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0450874219081355,-0.0150570204219482)
--(axis cs:0.0446505686663921,-0.0148094445680213)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0379178073488548,-0.0161799961842626)
--(axis cs:0.0375050821780356,-0.0166300052373287)
--(axis cs:0.0370919530458646,-0.0170901588415824)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0371025774941713,-0.0182854142020293)
--(axis cs:0.0375246679990463,-0.0191071858474969)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0383637933621573,-0.0192913742478257)
--(axis cs:0.0387823562082957,-0.018581523339495)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0387734964829539,-0.0172871566105853)
--(axis cs:0.0383460751093547,-0.0167113257568524)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.037525841133191,-0.0207401887282237)
--(axis cs:0.0371075425010227,-0.0214294938463056)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0371008644551917,-0.0234237481389798)
--(axis cs:0.03750790167583,-0.02492978799295)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.0383380350920565,-0.0254969225734683)
--(axis cs:0.0387661841768191,-0.0243524895116054)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0387796207532086,-0.0220745212499514)
--(axis cs:0.0383630091226053,-0.0210126728989609)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0404463741984258,-0.0161497466839571)
--(axis cs:0.0400322132078395,-0.0166857730113444)
--(axis cs:0.0396167685384299,-0.0172711432780115)
--(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0396260103607412,-0.0185573317088514)
--(axis cs:0.0400514725201366,-0.0192332744214864)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0409002396791832,-0.0189996363900806)
--(axis cs:0.0413212975822074,-0.018180971795999)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0413086339941984,-0.0170201485668961)
--(axis cs:0.0408774671844794,-0.0165820940032428)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0315852742009563,-0.0143536044223247)
--(axis cs:0.0311753416296434,-0.0145786188825503)
--(axis cs:0.0307651803704267,-0.0148001009642409)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0307859334902045,-0.0153286038782825)
--(axis cs:0.0312168267260046,-0.0156679669042654)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0320576282537215,-0.0158230326445511)
--(axis cs:0.0324678414150901,-0.015592541570043)
--(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.032447379779828,-0.0149886966301685)
--(axis cs:0.0320164396824741,-0.0146579403574567)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0400513121974569,-0.0209265017260684)
--(axis cs:0.039623893683699,-0.0220211065558395)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.0396107278408966,-0.024274861514136)
--(axis cs:0.0400274600213237,-0.0253162789254473)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0408871534156041,-0.0246059413711143)
--(axis cs:0.0413245323426942,-0.0231069515192899)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0413296961096248,-0.0212064815870287)
--(axis cs:0.0409027305841612,-0.0205820187466368)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0392001001258594,-0.0179047455330586)
--(axis cs:0.0387823562082957,-0.018581523339495)
--(axis cs:0.0383637933621573,-0.0192913742478257)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0383630091226053,-0.0210126728989609)
--(axis cs:0.0387796207532086,-0.0220745212499514)
--(axis cs:0.0391952137503809,-0.0231758644045619)
--(axis cs:0.039623893683699,-0.0220211065558395)
--(axis cs:0.0400513121974569,-0.0209265017260684)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0400514725201366,-0.0192332744214864)
--(axis cs:0.0396260103607412,-0.0185573317088514)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0214351205338207,-0.00769468154783447)
--(axis cs:-0.021881389018605,-0.00648712544826769)
--(axis cs:-0.0223307606938403,-0.00511883532905436)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.022383116492868,-0.00275923223147613)
--(axis cs:-0.0219807903164019,-0.00203001121766321)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0211152141656746,-0.00368028657267276)
--(axis cs:-0.0206596986332559,-0.00561099548197802)
--(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0206185558477416,-0.00736596902552915)
--(axis cs:-0.0210273306769287,-0.00750955281189574)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0467469075224885,-0.0143278201512719)
--(axis cs:0.0463404825132262,-0.0146246312985824)
--(axis cs:0.0459331496506534,-0.0149459118456035)
--(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.0459625906323129,-0.0155320291993726)
--(axis cs:0.0464009736105792,-0.0157573849738346)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0472485733228605,-0.0156140483089153)
--(axis cs:0.0476560895359653,-0.0152871260582477)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0476236499537946,-0.0147699371323544)
--(axis cs:0.0471850739298437,-0.0145504791851225)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0315698422335122,-0.0101416640230203)
--(axis cs:-0.0319988003642453,-0.0105516883272924)
--(axis cs:-0.0324275312971015,-0.010985404535305)
--(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.0324566398400001,-0.0111265510112292)
--(axis cs:-0.0320586162266447,-0.0107082540435569)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0312382336564489,-0.00942529832585103)
--(axis cs:-0.0308138388779784,-0.00870722154229435)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0307796815079053,-0.00893100286183411)
--(axis cs:-0.0311735240494889,-0.00962358462988329)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0362754202751603,-0.0225869435875987)
--(axis cs:0.0358626900033926,-0.0229979922704726)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0358601657530826,-0.0248058237798389)
--(axis cs:0.0362636113822377,-0.0265167918788835)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0370738321620623,-0.0280390299763803)
--(axis cs:0.0374903887029091,-0.0274118283743799)
--(axis cs:0.0379122482240914,-0.0265414926386786)
--(axis cs:0.03750790167583,-0.02492978799295)
--(axis cs:0.0371008644551917,-0.0234237481389798)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.029061042659933,-0.0142004815272283)
--(axis cs:0.0286503344236664,-0.0144153587039002)
--(axis cs:0.0282393506402368,-0.0146288880776624)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0282594008349461,-0.0150966313687464)
--(axis cs:0.0286908041803915,-0.0153645178544111)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0295333225900188,-0.0154417520462839)
--(axis cs:0.0299441743319961,-0.0152316478260558)
--(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.029923532024337,-0.0147293210126897)
--(axis cs:0.0294922558631832,-0.0144581907135574)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0151525521410361,-0.012777553540757)
--(axis cs:-0.0155866168015772,-0.0121671921099154)
--(axis cs:-0.016022287454826,-0.0114621829179728)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0160396521095343,-0.0112858256620576)
--(axis cs:-0.0156195550270799,-0.0119098703824682)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0147667509331248,-0.0128998886912677)
--(axis cs:-0.014335033711614,-0.0132323323888239)
--(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.0143208160502625,-0.013252275637289)
--(axis cs:-0.0147368967577979,-0.0130070899140924)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0492778198444543,-0.0141865482940836)
--(axis cs:0.0488734047986628,-0.0144397873750807)
--(axis cs:0.0484683763621084,-0.014705097844923)
--(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0485020558479707,-0.0151987844651824)
--(axis cs:0.0489418873084474,-0.0154083349044879)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0497877207428131,-0.0153391050129686)
--(axis cs:0.050192633245782,-0.0150773688165097)
--(axis cs:0.0505969530142878,-0.0148266147879093)
--(axis cs:0.0501568838508394,-0.0146143269336716)
--(axis cs:0.0497171722269979,-0.0144010061500772)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00884399490404757,-0.0143306611179424)
--(axis cs:-0.00926880087247845,-0.0144941079285637)
--(axis cs:-0.00969401414533444,-0.0146450626233637)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.00970168281745811,-0.0149737186231685)
--(axis cs:-0.00928335534345777,-0.0151728548230418)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00843928903975337,-0.015198265739335)
--(axis cs:-0.00801425210201487,-0.0150126110355391)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00800810682023621,-0.014643308686836)
--(axis cs:-0.0084262596951495,-0.0144783954983217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00631755629913361,-0.0142172505921963)
--(axis cs:-0.0067412230051267,-0.0144235512124715)
--(axis cs:-0.00716522428470484,-0.0146250738337249)
--(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00717065811710989,-0.0150098574329619)
--(axis cs:-0.00675140113563141,-0.0152059190333442)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00590749518812721,-0.0152003406961801)
--(axis cs:-0.00548350506345582,-0.0149908750812937)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00547941981059937,-0.0145841224259882)
--(axis cs:-0.00589866482631588,-0.0143959760793905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0265351754756694,-0.0141240863421609)
--(axis cs:0.0261235410976016,-0.0143379433327864)
--(axis cs:0.0257116115730329,-0.0145515349784252)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0257302233396427,-0.0149955230634727)
--(axis cs:0.0261612999513457,-0.0152308201665426)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0270047127389773,-0.0152626142412027)
--(axis cs:0.0274165437771847,-0.0150523453689226)
--(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0273969206068911,-0.0145953088381075)
--(axis cs:0.0269659391092853,-0.0143568530693803)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0037907139107322,-0.0141356168362776)
--(axis cs:-0.00421344070700794,-0.0143516670076904)
--(axis cs:-0.00463648008315157,-0.0145663656678214)
--(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00463991722890655,-0.0149803914913408)
--(axis cs:-0.00421967594821858,-0.0151854784468647)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00337575412873135,-0.0151786785295343)
--(axis cs:-0.00295270437832375,-0.0149630746110712)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.0029505330764456,-0.0145397340355403)
--(axis cs:-0.00337078405225659,-0.0143356217504438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0240084650913945,-0.0140919443010882)
--(axis cs:0.023595886949169,-0.0143066054951808)
--(axis cs:0.0231830081018539,-0.0145213448158974)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0231998989739293,-0.0149572380566376)
--(axis cs:0.0236302611384985,-0.0151799690833972)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0244740344984109,-0.0151915114552946)
--(axis cs:0.0248868600220709,-0.0149782354726536)
--(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0248688038959605,-0.0145379999494941)
--(axis cs:0.0244384936791806,-0.0143138815978192)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126359980183441,-0.0140968714260386)
--(axis cs:-0.00168541342247661,-0.0143138150539675)
--(axis cs:-0.00210753488756609,-0.0145305565306055)
--(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00210908238000416,-0.0149567047105774)
--(axis cs:-0.00168788729970201,-0.0151682673663097)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.000843945438154464,-0.0151646293190006)
--(axis cs:-0.000421818621583995,-0.0149479706560675)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:-0.000421509945556565,-0.0145184626040226)
--(axis cs:-0.000842710121598319,-0.0143068635233797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0214814082128373,-0.0140799502301973)
--(axis cs:0.0210678954297286,-0.014295253876668)
--(axis cs:0.0206540805600314,-0.0145107100235051)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0206691592601095,-0.0149440825016395)
--(axis cs:0.0210986624817205,-0.0151624706335875)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0219425598543206,-0.0151663145249285)
--(axis cs:0.022356345244752,-0.0149511734011037)
--(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.0223400530341393,-0.0145164698656185)
--(axis cs:0.021910578843837,-0.0142977942244197)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126361094877034,-0.0140817163724329)
--(axis cs:0.000842714390157287,-0.0142981626766719)
--(axis cs:0.000421510867379312,-0.0145147064396132)
--(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:0.00042181931102907,-0.0149451641219206)
--(axis cs:0.000843947816573517,-0.0151597907656026)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.0016878971246876,-0.0151582736028067)
--(axis cs:0.00210910089979484,-0.0149416269573661)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00210756000679764,-0.0145100857951441)
--(axis cs:0.00168543131243214,-0.014295581997161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189542289861702,-0.0140758471384203)
--(axis cs:0.0185397889323616,-0.0142914593641788)
--(axis cs:0.0181250461828182,-0.0145072311873982)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0181382863669461,-0.0149398634191287)
--(axis cs:0.0185668836911003,-0.015156856993591)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0194108193353574,-0.0151580611939126)
--(axis cs:0.019825542897328,-0.0149421085785895)
--(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.0198110755558544,-0.0145090894881276)
--(axis cs:0.0193824972908176,-0.0142922853673244)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00379084449419766,-0.0140764376619777)
--(axis cs:0.00337086865533319,-0.0142925089353077)
--(axis cs:0.00295058632852248,-0.0145087358973634)
--(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00295274307940513,-0.0149405687507312)
--(axis cs:0.00337579795520864,-0.0151563888559463)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.0042197488165866,-0.01515583039416)
--(axis cs:0.00464002827917466,-0.0149392956870547)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00463663995798326,-0.0145071434709343)
--(axis cs:0.00421358795485451,-0.0142916382764571)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164270110037252,-0.0140745347292142)
--(axis cs:0.016011646990866,-0.0142902690994383)
--(axis cs:0.0155959796938946,-0.0145061604591884)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0156073743088831,-0.0149385848799382)
--(axis cs:0.0160350518401939,-0.0151551518649923)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0168789984269588,-0.0151555089035106)
--(axis cs:0.0172946512558009,-0.0149392562647919)
--(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0172820258776708,-0.0145067244615018)
--(axis cs:0.0168543627789726,-0.0142905213023266)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00631808042526397,-0.0140747332306627)
--(axis cs:0.00589902658616131,-0.0142906338426483)
--(axis cs:0.00547966683422185,-0.0145066954616389)
--(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00548367095452522,-0.0149389293083993)
--(axis cs:0.00590765065363425,-0.0151551589363781)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00675160151240407,-0.0151549643009436)
--(axis cs:0.00717095612606497,-0.014938498072176)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.0071657203178669,-0.0145061801210204)
--(axis cs:0.00674174575422945,-0.0142903575610083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00884531527273258,-0.0140742132212786)
--(axis cs:0.00842718371743369,-0.014290046783572)
--(axis cs:0.0080087468959081,-0.0145060389445983)
--(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.00801459859144165,-0.0149383763380074)
--(axis cs:0.00843950302798338,-0.0151547328972746)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00928345368091989,-0.015154668142185)
--(axis cs:0.00970188328016519,-0.0149382392194128)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.00969479974771565,-0.0145058841547989)
--(axis cs:0.00926990252869375,-0.0142899653388606)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0138997816619814,-0.0140741490599128)
--(axis cs:0.0134834948661373,-0.0142899298018421)
--(axis cs:0.0130669041435727,-0.0145058663072802)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0130764513909728,-0.0149382374652165)
--(axis cs:0.0135032052785959,-0.0151546777379164)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0143471548435111,-0.0151547692836225)
--(axis cs:0.0147637339442218,-0.0149384115986145)
--(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0147529550234982,-0.0145060138855355)
--(axis cs:0.0143262127459104,-0.0142899956720036)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0412902996150932,-0.0295785743674746)
--(axis cs:0.0408425319918283,-0.031522013494695)
--(axis cs:0.0403974671266374,-0.0333736354057518)
--(axis cs:0.0408458884950864,-0.0330666279104364)
--(axis cs:0.0413053104367012,-0.0323315136648996)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0422089228693061,-0.0298857972830421)
--(axis cs:0.0426481159420272,-0.028358360274918)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0426321914132833,-0.0273061043189892)
--(axis cs:0.0421817376833835,-0.0276075589822925)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0492810524862728,-0.0140738558117384)
--(axis cs:-0.0497203916873567,-0.0142897788779319)
--(axis cs:-0.0501600523311968,-0.0145058340741493)
--(axis cs:-0.0506000346664389,-0.014722025730424)
--(axis cs:-0.0501966964899636,-0.0149383746676973)
--(axis cs:-0.0497930626041816,-0.0151549142971103)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0489491114453084,-0.0151549474516206)
--(axis cs:-0.0485094133445625,-0.0149383474035477)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0484740049734362,-0.0145056632395014)
--(axis cs:-0.0488776762755925,-0.0142896702331136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0113725490687654,-0.0140740831607092)
--(axis cs:0.0109553398474523,-0.0142898876681136)
--(axis cs:0.0105378260304175,-0.0145058486749479)
--(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.0105455254994224,-0.0149382074849368)
--(axis cs:0.0109713547487223,-0.0151546057744051)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0118153051213547,-0.0151546047069412)
--(axis cs:0.0122328096009085,-0.0149382044559853)
--(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0122238782630363,-0.0145058391552925)
--(axis cs:0.0117980583449256,-0.0142898807276041)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0467538466776298,-0.0140728397273073)
--(axis cs:-0.0471922546090757,-0.0142891079947934)
--(axis cs:-0.0476309849977065,-0.0145054397533049)
--(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0476657741676235,-0.0149382467426957)
--(axis cs:-0.0472612127281138,-0.0151548865127819)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0464172681415909,-0.0151546778704424)
--(axis cs:-0.0459785094464238,-0.0149375252130976)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0459449630945845,-0.0145042934814502)
--(axis cs:-0.0463495527745765,-0.0142884780385483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0442267365752331,-0.0140679898201097)
--(axis cs:-0.044664189601958,-0.0142855893371699)
--(axis cs:-0.0451019697282151,-0.0145030185377026)
--(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0451348914137545,-0.0149365991259438)
--(axis cs:-0.0447294056928322,-0.0151532111784037)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0438855022361826,-0.0151513491879759)
--(axis cs:-0.0434477234529097,-0.0149319474667728)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0434160611941567,-0.0144972265477031)
--(axis cs:-0.0438215455806182,-0.014282589142933)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416999951760267,-0.0140473617953865)
--(axis cs:-0.0421364160654451,-0.0142697660185899)
--(axis cs:-0.0425731787202307,-0.0144912621139856)
--(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0426042044587119,-0.0149268642580666)
--(axis cs:-0.0421978253150052,-0.0151421127610183)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0413541092966049,-0.0151321283078561)
--(axis cs:-0.0409174470373761,-0.0149042946790483)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0408877122865706,-0.0144660555860509)
--(axis cs:-0.041293991668719,-0.0142571230236205)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0353974346278128,-0.0158172772866954)
--(axis cs:0.0349867033925899,-0.0161369230753404)
--(axis cs:0.0345759365388141,-0.0164460967704512)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0345919118477937,-0.0173408368810508)
--(axis cs:0.0350168210138204,-0.0180349273537148)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0358521564706893,-0.0184384916523614)
--(axis cs:0.0362652588589103,-0.0180055273599614)
--(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0362529332721506,-0.0169019023382344)
--(axis cs:0.0358257938896911,-0.0163266948001988)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0113710602084094,-0.0142989955723757)
--(axis cs:-0.0117977702816782,-0.0143318218484746)
--(axis cs:-0.0122250697464793,-0.0143384269520566)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0122352916145709,-0.0145898055942587)
--(axis cs:-0.0118173443157678,-0.0148582869133143)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0109722013186085,-0.0150221269096433)
--(axis cs:-0.010545704445649,-0.0149090699308101)
--(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.0105372182788495,-0.0146049052203025)
--(axis cs:-0.0109543699527255,-0.0144419639415592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0391745450832793,-0.0139674390864985)
--(axis cs:-0.0396097022864411,-0.0142059617663287)
--(axis cs:-0.0400452399199961,-0.0144414680095504)
--(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0400743193006305,-0.0148815430293457)
--(axis cs:-0.0396671960996842,-0.0150884272274948)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0388241959183952,-0.0150449665347773)
--(axis cs:-0.0383890685993924,-0.0147880929171918)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.0383613150659109,-0.0143433833389695)
--(axis cs:-0.0387680311055579,-0.0141577305994961)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.042984185060091,-0.0157539558053324)
--(axis cs:0.0425713237099152,-0.0162520931116462)
--(axis cs:0.0421566875904638,-0.0168158889905331)
--(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0421720266050879,-0.0178786694670557)
--(axis cs:0.0426047758986594,-0.0182784686023441)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0434587221138748,-0.0178726987013889)
--(axis cs:0.0438760814358568,-0.017207453658977)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.043854786722829,-0.0163530090882445)
--(axis cs:0.0434192045589236,-0.0160590567107276)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0264927429129869,-0.00677876006179511)
--(axis cs:-0.0269307470998435,-0.00649950644780013)
--(axis cs:-0.0273682348363456,-0.00628836523553543)
--(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0274178242403849,-0.0048486502789981)
--(axis cs:-0.02703472383994,-0.00321667753105388)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0262116929922918,-0.00177734456472304)
--(axis cs:-0.0257656277312524,-0.00249558524207792)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.025707726156419,-0.00469656010151896)
--(axis cs:-0.0260991109354966,-0.00584142903944)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0366786050406414,-0.0175521272127045)
--(axis cs:0.0362652588589103,-0.0180055273599614)
--(axis cs:0.0358521564706893,-0.0184384916523614)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0358596471705123,-0.0197679742403086)
--(axis cs:0.0362767482371345,-0.020837073324585)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0371075425010227,-0.0214294938463056)
--(axis cs:0.037525841133191,-0.0207401887282237)
--(axis cs:0.0379447892574127,-0.0200183059927677)
--(axis cs:0.0375246679990463,-0.0191071858474969)
--(axis cs:0.0371025774941713,-0.0182854142020293)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0413245323426942,-0.0231069515192899)
--(axis cs:0.0408871534156041,-0.0246059413711143)
--(axis cs:0.0404469890475867,-0.0262354095229998)
--(axis cs:0.0408709886387252,-0.0269663829951199)
--(axis cs:0.041300936171508,-0.0274542577981974)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0421829520192913,-0.0258711730642717)
--(axis cs:0.0426245603646568,-0.0242350462756994)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0426241563808521,-0.0225631470803413)
--(axis cs:0.0421897716587925,-0.0222201564391605)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0417400721170308,-0.0174556294473064)
--(axis cs:0.0413212975822074,-0.018180971795999)
--(axis cs:0.0409002396791832,-0.0189996363900806)
--(axis cs:0.0404768708202569,-0.0199155637741747)
--(axis cs:0.0409027305841612,-0.0205820187466368)
--(axis cs:0.0413296961096248,-0.0212064815870287)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.042188750489718,-0.0205739914784366)
--(axis cs:0.0426153890472374,-0.019539294069513)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0426047758986594,-0.0182784686023441)
--(axis cs:0.0421720266050879,-0.0178786694670557)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0366531973248045,-0.013684167878088)
--(axis cs:-0.0370864675990784,-0.0139722835192451)
--(axis cs:-0.037520201079677,-0.0142521903588589)
--(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.037547291781448,-0.0146994073677451)
--(axis cs:-0.0371399781927786,-0.0148696977888936)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0362993409847188,-0.014706324485047)
--(axis cs:-0.0358668925165317,-0.0143584507666123)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0358410798105948,-0.0139080015448515)
--(axis cs:-0.0362471187588323,-0.0138051655924152)
--cycle;
\path [fill=royalblue6383198, fill opacity=0.7]
(axis cs:0.0391191353734161,-0.0365880717748188)
--(axis cs:0.0387226844343409,-0.0363702767747402)
--(axis cs:0.0383393480067955,-0.0355499567543243)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0384117077147805,-0.0340364952623019)
--(axis cs:0.0388690628051387,-0.033340232821689)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0397180298916128,-0.0331696749907136)
--(axis cs:0.0401090171981849,-0.0336603600712232)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0400356932989682,-0.0350794998593455)
--(axis cs:0.0395707822560861,-0.0361002529237064)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0328562070226104,-0.011432877121809)
--(axis cs:-0.033284995581719,-0.0118848951570144)
--(axis cs:-0.0337140495496123,-0.0123335139535339)
--(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0337404097637781,-0.0126759283570197)
--(axis cs:-0.0333379882875507,-0.0125222351673252)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0325110307384381,-0.0116203923142056)
--(axis cs:-0.0320864667614314,-0.0109016199450249)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0320586162266447,-0.0107082540435569)
--(axis cs:-0.0324566398400001,-0.0111265510112292)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0328779403135361,-0.0153528901067253)
--(axis cs:0.0324678414150901,-0.015592541570043)
--(axis cs:0.0320576282537215,-0.0158230326445511)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0320771700654197,-0.0164651200591369)
--(axis cs:0.0325061623910228,-0.0169439127108932)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0333442027501852,-0.0172666437374347)
--(axis cs:0.0337546244892433,-0.017014754956884)
--(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.033737116471531,-0.0162174626239622)
--(axis cs:0.0333079302627155,-0.0157590651204054)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0455247500173102,-0.0152982838885776)
--(axis cs:0.045115091429719,-0.0156898707712082)
--(axis cs:0.0447039450229019,-0.0161304958601116)
--(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0447280760298843,-0.0168921010081764)
--(axis cs:0.0451659657962843,-0.0171312983039473)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0460182935498877,-0.0168292376337033)
--(axis cs:0.0464299106347624,-0.0163754138478597)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0464009736105792,-0.0157573849738346)
--(axis cs:0.0459625906323129,-0.0155320291993726)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0139043484919372,-0.0135097008219552)
--(axis cs:-0.014335033711614,-0.0132323323888239)
--(axis cs:-0.0147667509331248,-0.0128998886912677)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0147797473266741,-0.0130759574515954)
--(axis cs:-0.0143600993731772,-0.0136057226647389)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0135107321050566,-0.0141976620551009)
--(axis cs:-0.0130815277827208,-0.0142716394853571)
--(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0130704009508243,-0.0140462376500909)
--(axis cs:-0.0134875322774355,-0.0137755744923294)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0350276231643613,-0.0191942580499859)
--(axis cs:0.0346165675391375,-0.0194958882738628)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0346254106692276,-0.0207474443201043)
--(axis cs:0.0350409404480101,-0.0219204807264453)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0358626900033926,-0.0229979922704726)
--(axis cs:0.0362754202751603,-0.0225869435875987)
--(axis cs:0.0366905327341518,-0.0220553442051129)
--(axis cs:0.0362767482371345,-0.020837073324585)
--(axis cs:0.0358596471705123,-0.0197679742403086)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0341434983540811,-0.0127723617986108)
--(axis cs:-0.0345734444570476,-0.0131967310575285)
--(axis cs:-0.035003962854555,-0.0136034992260179)
--(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0350291977825197,-0.0140527966323598)
--(axis cs:-0.0346233536217621,-0.0140933341551494)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0337894247327397,-0.013557120894005)
--(axis cs:-0.0333623563789018,-0.0129545950423492)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0333379882875507,-0.0125222351673252)
--(axis cs:-0.0337404097637781,-0.0126759283570197)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0303547918931866,-0.0150178012831662)
--(axis cs:0.0299441743319961,-0.0152316478260558)
--(axis cs:0.0295333225900188,-0.0154417520462839)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0295535852728448,-0.0159527704193268)
--(axis cs:0.0299847607080557,-0.0162832333059844)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0308263175513896,-0.0164548859296632)
--(axis cs:0.0312368749001707,-0.0162541455386305)
--(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0312168267260046,-0.0156679669042654)
--(axis cs:0.0307859334902045,-0.0153286038782825)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0480626429143195,-0.0149860382805418)
--(axis cs:0.0476560895359653,-0.0152871260582477)
--(axis cs:0.0472485733228605,-0.0156140483089153)
--(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0472794320567369,-0.0161815695169216)
--(axis cs:0.0477195091193535,-0.0163808703657063)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0485684802973987,-0.0162262012203726)
--(axis cs:0.0489757610725933,-0.0159090279771774)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0489418873084474,-0.0154083349044879)
--(axis cs:0.0485020558479707,-0.0151987844651824)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0341652194801571,-0.0167401195703049)
--(axis cs:0.0337546244892433,-0.017014754956884)
--(axis cs:0.0333442027501852,-0.0172666437374347)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.033360254122629,-0.0181303005215505)
--(axis cs:0.0337845698329087,-0.0188717213364119)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0346165675391375,-0.0194958882738628)
--(axis cs:0.0350276231643613,-0.0191942580499859)
--(axis cs:0.0354395396107624,-0.0188386217500255)
--(axis cs:0.0350168210138204,-0.0180349273537148)
--(axis cs:0.0345919118477937,-0.0173408368810508)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0426153890472374,-0.019539294069513)
--(axis cs:0.042188750489718,-0.0205739914784366)
--(axis cs:0.0417584781077419,-0.021761183416188)
--(axis cs:0.0421897716587925,-0.0222201564391605)
--(axis cs:0.0426241563808521,-0.0225631470803413)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.043495109494527,-0.0215048327253998)
--(axis cs:0.0439240153313791,-0.0204021711850119)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0439105545103884,-0.0192378503719843)
--(axis cs:0.0434737955469665,-0.0189664476259996)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0278280883324055,-0.0148411670538088)
--(axis cs:0.0274165437771847,-0.0150523453689226)
--(axis cs:0.0270047127389773,-0.0152626142412027)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0270240641855243,-0.0157213761362886)
--(axis cs:0.0274556798266182,-0.015980557468514)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.02829927239726,-0.0160531756178182)
--(axis cs:0.0287108825430003,-0.0158520240512433)
--(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0286908041803915,-0.0153645178544111)
--(axis cs:0.0282594008349461,-0.0150966313687464)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0350452033744308,-0.0234013592697316)
--(axis cs:0.0346401854543821,-0.0233967554127374)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0346496316069077,-0.0246210425347463)
--(axis cs:0.0350592258676835,-0.0260968868787679)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0358607579520202,-0.0281527602982984)
--(axis cs:0.0362593209189508,-0.028405059079604)
--(axis cs:0.0366634423663018,-0.0283749418343235)
--(axis cs:0.0362636113822377,-0.0265167918788835)
--(axis cs:0.0358601657530826,-0.0248058237798389)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0505969530142878,-0.0148266147879093)
--(axis cs:0.050192633245782,-0.0150773688165097)
--(axis cs:0.0497877207428131,-0.0153391050129686)
--(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.049822779038777,-0.0158191808390173)
--(axis cs:0.0502638173047881,-0.0160214075983986)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0511104915960904,-0.0159574701358585)
--(axis cs:0.0515151492515109,-0.015703821309044)
--(axis cs:0.0519192698534712,-0.0154588936992173)
--(axis cs:0.0514781505920659,-0.0152487094658555)
--(axis cs:0.0510373766535609,-0.015038016124405)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0239798693161627,-0.00604136739375102)
--(axis cs:-0.024424967708504,-0.00515771409442158)
--(axis cs:-0.024871374049988,-0.00424332844108118)
--(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.0249312113495306,-0.00177669940183751)
--(axis cs:-0.024545172694062,-4.45270575017444e-05)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0236983533540815,-7.62510456339083e-05)
--(axis cs:-0.0232394261940951,-0.00189087033205993)
--(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0231825668045641,-0.00443800948495819)
--(axis cs:-0.0235811876913785,-0.00527046551039403)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0442910433731956,-0.0166318327093443)
--(axis cs:0.0438760814358568,-0.017207453658977)
--(axis cs:0.0434587221138748,-0.0178726987013889)
--(axis cs:0.0430386089339773,-0.0186442543450799)
--(axis cs:0.0434737955469665,-0.0189664476259996)
--(axis cs:0.0439105545103884,-0.0192378503719843)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.044770535986509,-0.0186428247910981)
--(axis cs:0.0451889756671948,-0.0179469374175151)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0451659657962843,-0.0171312983039473)
--(axis cs:0.0447280760298843,-0.0168921010081764)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0252993851403208,-0.0147649380749523)
--(axis cs:0.0248868600220709,-0.0149782354726536)
--(axis cs:0.0244740344984109,-0.0151915114552946)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0244918268624684,-0.0156324644252874)
--(axis cs:0.024923008298255,-0.015863570789778)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0257674559851947,-0.0158902149975218)
--(axis cs:0.0261801732329907,-0.0156813155465015)
--(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0261612999513457,-0.0152308201665426)
--(axis cs:0.0257302233396427,-0.0149955230634727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00758956554897751,-0.0148215019858991)
--(axis cs:-0.00801425210201487,-0.0150126110355391)
--(axis cs:-0.00843928903975337,-0.015198265739335)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00844567353017503,-0.0155885672667598)
--(axis cs:-0.00802634185180945,-0.0158019176058608)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00718140347151532,-0.015816326051021)
--(axis cs:-0.00675644220016265,-0.0156131140669805)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00675140113563141,-0.0152059190333442)
--(axis cs:-0.00717065811710989,-0.0150098574329619)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00505983412799356,-0.0147794980503806)
--(axis cs:-0.00548350506345582,-0.0149908750812937)
--(axis cs:-0.00590749518812721,-0.0152003406961801)
--(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00591188398356669,-0.0156139681143201)
--(axis cs:-0.00549163891939904,-0.0158233760526381)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00464677506526508,-0.015822019871747)
--(axis cs:-0.0042227884528907,-0.0156082047915467)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00421967594821858,-0.0151854784468647)
--(axis cs:-0.00463991722890655,-0.0149803914913408)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.022769827774557,-0.014736191634771)
--(axis cs:0.022356345244752,-0.0149511734011037)
--(axis cs:0.0219425598543206,-0.0151663145249285)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0219585823679764,-0.0156017627718016)
--(axis cs:0.0223889931854474,-0.0158230889934811)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.0232337403656356,-0.0158319890833846)
--(axis cs:0.0236474760024279,-0.0156183182172556)
--(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0236302611384985,-0.0151799690833972)
--(axis cs:0.0231998989739293,-0.0149572380566376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00252996493194615,-0.0147470059749661)
--(axis cs:-0.00295270437832375,-0.0149630746110712)
--(axis cs:-0.00337575412873135,-0.0151786785295343)
--(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.00337823823091684,-0.0156044100743002)
--(axis cs:-0.00295704750753828,-0.0158168952562349)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00211217992252516,-0.0158143508384761)
--(axis cs:-0.00168912557455396,-0.0155978464808178)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.00168788729970201,-0.0151682673663097)
--(axis cs:-0.00210908238000416,-0.0149567047105774)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.86700463196819e-17,-0.0147313192412215)
--(axis cs:-0.000421818621583995,-0.0149479706560675)
--(axis cs:-0.000843945438154464,-0.0151646293190006)
--(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.000844564006217676,-0.0155953691584419)
--(axis cs:-0.000422436972826513,-0.0158103355715275)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:0.000422437325564519,-0.0158089024973687)
--(axis cs:0.000844565702860591,-0.0155919209742835)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.000843947816573517,-0.0151597907656026)
--(axis cs:0.00042181931102907,-0.0149451641219206)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0202399631816083,-0.0147263262587499)
--(axis cs:0.019825542897328,-0.0149421085785895)
--(axis cs:0.0194108193353574,-0.0151580611939126)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0194250113355326,-0.015591905975728)
--(axis cs:0.0198545406189212,-0.0158100852323909)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0206993810283492,-0.015812876023379)
--(axis cs:0.0211140782208361,-0.0155971523161176)
--(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0210986624817205,-0.0151624706335875)
--(axis cs:0.0206691592601095,-0.0149440825016395)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00252999718755018,-0.0147251113348509)
--(axis cs:0.00210910089979484,-0.0149416269573661)
--(axis cs:0.0016878971246876,-0.0151582736028067)
--(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.0016891325122476,-0.0155907965460917)
--(axis cs:0.00211218901278755,-0.0158069646116628)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.0029570656873407,-0.0158063439229813)
--(axis cs:0.00337826785754101,-0.0155893571061213)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00337579795520864,-0.0151563888559463)
--(axis cs:0.00295274307940513,-0.0149405687507312)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0177100004003981,-0.014723163458067)
--(axis cs:0.0172946512558009,-0.0149392562647919)
--(axis cs:0.0168789984269588,-0.0151555089035106)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0168913437588165,-0.0155889027614495)
--(axis cs:0.0173199584424889,-0.0158061186129296)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0181648256239021,-0.0158069538474974)
--(axis cs:0.0185804610123457,-0.0155904845219156)
--(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0185668836911003,-0.015156856993591)
--(axis cs:0.0181382863669461,-0.0149398634191287)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00506000084154511,-0.0147229166700401)
--(axis cs:0.00464002827917466,-0.0149392956870547)
--(axis cs:0.0042197488165866,-0.01515583039416)
--(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00422283590658445,-0.015588916223629)
--(axis cs:0.00464681965753476,-0.0158055502694668)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00549169674821906,-0.0158053035957669)
--(axis cs:0.00591197215874337,-0.0155883676251593)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00590765065363425,-0.0151551589363781)
--(axis cs:0.00548367095452522,-0.0149389293083993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0480700378891443,-0.0147218486735794)
--(axis cs:-0.0485094133445625,-0.0149383474035477)
--(axis cs:-0.0489491114453084,-0.0151549474516206)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0489849047064844,-0.0155886292371886)
--(axis cs:-0.0485803787833006,-0.0158058521634634)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0477354949768696,-0.0158061273378167)
--(axis cs:-0.0472957612241734,-0.0155889499597856)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0472612127281138,-0.0151548865127819)
--(axis cs:-0.0476657741676235,-0.0149382467426957)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0506000346664389,-0.014722025730424)
--(axis cs:-0.0510403389508211,-0.0149383577441926)
--(axis cs:-0.0514809654517904,-0.0151548335782211)
--(axis cs:-0.0519219144467181,-0.0153714562719272)
--(axis cs:-0.0515186167510406,-0.0155882934991876)
--(axis cs:-0.0511150230764667,-0.0158053204883117)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0502701427900758,-0.0158054526768581)
--(axis cs:-0.0498294760258727,-0.0155884915583541)
--(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0497930626041816,-0.0151549142971103)
--(axis cs:-0.0501966964899636,-0.0149383746676973)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0151800087865584,-0.0147222082528392)
--(axis cs:0.0147637339442218,-0.0149384115986145)
--(axis cs:0.0143471548435111,-0.0151547692836225)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0143576493698563,-0.0155880450037748)
--(axis cs:0.0147853402239771,-0.0158049756853693)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.015630214706064,-0.015805206506832)
--(axis cs:0.0160467804597473,-0.0155884867838333)
--(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0160350518401939,-0.0151551518649923)
--(axis cs:0.0156073743088831,-0.0149385848799382)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0455400764961268,-0.0147203175916246)
--(axis cs:-0.0459785094464238,-0.0149375252130976)
--(axis cs:-0.0464172681415909,-0.0151546778704424)
--(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0464511907326188,-0.0155890728928839)
--(axis cs:-0.0460457260254128,-0.0158067578738667)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.045200844225177,-0.0158069892339243)
--(axis cs:-0.0447620642161808,-0.0155887779319164)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0447294056928322,-0.0151532111784037)
--(axis cs:-0.0451348914137545,-0.0149365991259438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00759000447624275,-0.0147221894813445)
--(axis cs:0.00717095612606497,-0.014938498072176)
--(axis cs:0.00675160151240407,-0.0151549643009436)
--(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00675654026621828,-0.0155882009145222)
--(axis cs:0.00718145092152444,-0.0158049862979485)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00802632797406626,-0.015804885042523)
--(axis cs:0.00844567636342263,-0.0155879914497139)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00843950302798338,-0.0151547328972746)
--(axis cs:0.00801459859144165,-0.0149383763380074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0126500091650023,-0.0147219580700686)
--(axis cs:0.0122328096009085,-0.0149382044559853)
--(axis cs:0.0118153051213547,-0.0151546047069412)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0118239478067869,-0.015587861089242)
--(axis cs:0.0122507123527963,-0.0158047120991579)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0130955887678993,-0.0158047512693485)
--(axis cs:0.013513082577407,-0.0155879411576825)
--(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.0135032052785959,-0.0151546777379164)
--(axis cs:0.0130764513909728,-0.0149382374652165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101200072855484,-0.0147219659530439)
--(axis cs:0.00970188328016519,-0.0149382392194128)
--(axis cs:0.00928345368091989,-0.015154668142185)
--(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00929024434093305,-0.0155879284155834)
--(axis cs:0.00971608196840094,-0.015804754923252)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.0105609588798645,-0.0158047194055211)
--(axis cs:0.0109793800927815,-0.0155878632029861)
--(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0109713547487223,-0.0151546057744051)
--(axis cs:0.0105455254994224,-0.0149382074849368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0430102817177507,-0.0147119536987454)
--(axis cs:-0.0434477234529097,-0.0149319474667728)
--(axis cs:-0.0438855022361826,-0.0151513491879759)
--(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0439175193965215,-0.0155879012942318)
--(axis cs:-0.0435111092571891,-0.0158063495340146)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0426662774568183,-0.0158045753133267)
--(axis cs:-0.0422285291786253,-0.0155820016261778)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0421978253150052,-0.0151421127610183)
--(axis cs:-0.0426042044587119,-0.0149268642580666)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0404811559121911,-0.0146741637489786)
--(axis cs:-0.0409174470373761,-0.0149042946790483)
--(axis cs:-0.0413541092966049,-0.0151321283078561)
--(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.041384134504406,-0.0155747054919325)
--(axis cs:-0.0409768018903713,-0.0157929318188524)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0401322507142448,-0.0157787620538162)
--(axis cs:-0.0396957975582923,-0.0155396191858546)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0396671960996842,-0.0150884272274948)
--(axis cs:-0.0400743193006305,-0.0148815430293457)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0101196452890821,-0.0147833954515457)
--(axis cs:-0.010545704445649,-0.0149090699308101)
--(axis cs:-0.0109722013186085,-0.0150221269096433)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.010980694438286,-0.0153823848121052)
--(axis cs:-0.0105619906062833,-0.0156370550437848)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.00971654778480701,-0.0157224732411392)
--(axis cs:-0.0092904328106911,-0.0155531067971853)
--(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.00928335534345777,-0.0151728548230418)
--(axis cs:-0.00970168281745811,-0.0149737186231685)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0379544018583393,-0.0145240077431727)
--(axis cs:-0.0383890685993924,-0.0147880929171918)
--(axis cs:-0.0388241959183952,-0.0150449665347773)
--(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.038852041119809,-0.0155027275383636)
--(axis cs:-0.0384439681780668,-0.0157119531262716)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0376005570379422,-0.0156429674528581)
--(axis cs:-0.0371661899368162,-0.0153471600387124)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0371399781927786,-0.0148696977888936)
--(axis cs:-0.037547291781448,-0.0146994073677451)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0426245603646568,-0.0242350462756994)
--(axis cs:0.0421829520192913,-0.0258711730642717)
--(axis cs:0.0417377868281144,-0.0276677557058242)
--(axis cs:0.0421817376833835,-0.0276075589822925)
--(axis cs:0.0426321914132833,-0.0273061043189892)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0435265512003771,-0.0253393692897683)
--(axis cs:0.0439627527091062,-0.0239652628344458)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0439481576776237,-0.022842010072752)
--(axis cs:0.0435033997534534,-0.0228682514991846)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0126529810841878,-0.0143184988718369)
--(axis cs:-0.0130815277827208,-0.0142716394853571)
--(axis cs:-0.0135107321050566,-0.0141976620551009)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0135212490007815,-0.0145506232553295)
--(axis cs:-0.0131019680482227,-0.0149687128986528)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.01225440045548,-0.0152880326075553)
--(axis cs:-0.0118265428853351,-0.0152111378286455)
--(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0118173443157678,-0.0148582869133143)
--(axis cs:-0.0122352916145709,-0.0145898055942587)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0354351030418693,-0.0139909360301662)
--(axis cs:-0.0358668925165317,-0.0143584507666123)
--(axis cs:-0.0362993409847188,-0.014706324485047)
--(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0363246613655275,-0.0151979205951601)
--(axis cs:-0.0359165817288182,-0.0153591813220107)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0350769129617149,-0.0150935251937842)
--(axis cs:-0.0346466999521652,-0.0146250081273823)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0346233536217621,-0.0140933341551494)
--(axis cs:-0.0350291977825197,-0.0140527966323598)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0202085683478726,-0.00728583727442861)
--(axis cs:-0.0206596986332559,-0.00561099548197802)
--(axis cs:-0.0211152141656746,-0.00368028657267276)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0211670686755605,-0.00112913881838462)
--(axis cs:-0.020754548111508,-0.00107334095041806)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.0198768870203087,-0.00372854652408105)
--(axis cs:-0.019421057559066,-0.00580854919111424)
--(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.0193842898440131,-0.0073910600705175)
--(axis cs:-0.0197971841439317,-0.00728908615695218)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0316473072961927,-0.0160436371273746)
--(axis cs:0.0312368749001707,-0.0162541455386305)
--(axis cs:0.0308263175513896,-0.0164548859296632)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0308459665687677,-0.0170515370859527)
--(axis cs:0.0312756065823765,-0.0175078165362187)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0321140644657209,-0.0178723219248653)
--(axis cs:0.0325239442956304,-0.0176952502424124)
--(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0325061623910228,-0.0169439127108932)
--(axis cs:0.0320771700654197,-0.0164651200591369)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0468399183546954,-0.0159738964194048)
--(axis cs:0.0464299106347624,-0.0163754138478597)
--(axis cs:0.0460182935498877,-0.0168292376337033)
--(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0460444902021888,-0.0175425262842936)
--(axis cs:0.0464851231988,-0.0177159385821694)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0473394393427213,-0.0173851684276002)
--(axis cs:0.0477505262629475,-0.016955988340897)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0477195091193535,-0.0163808703657063)
--(axis cs:0.0472794320567369,-0.0161815695169216)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0278047611945397,-0.00616981076637592)
--(axis cs:-0.0282399145736948,-0.00616476630372584)
--(axis cs:-0.0286733694604993,-0.00628769456658554)
--(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0287204991656475,-0.00514054173234114)
--(axis cs:-0.0283404881273538,-0.00340213941055963)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0275330397989919,-0.000979259408919611)
--(axis cs:-0.0270963612851791,-0.000968568613733054)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.02703472383994,-0.00321667753105388)
--(axis cs:-0.0274178242403849,-0.0048486502789981)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0337972787553494,-0.0199171295287997)
--(axis cs:0.0333889380585137,-0.0200377893981981)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0334026837626159,-0.0210242555157495)
--(axis cs:0.0338213807138987,-0.0220782883835566)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0346401854543821,-0.0233967554127374)
--(axis cs:0.0350452033744308,-0.0234013592697316)
--(axis cs:0.0354526156897567,-0.0232711595513831)
--(axis cs:0.0350409404480101,-0.0219204807264453)
--(axis cs:0.0346254106692276,-0.0207474443201043)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0291222287215084,-0.0156483991760662)
--(axis cs:0.0287108825430003,-0.0158520240512433)
--(axis cs:0.02829927239726,-0.0160531756178182)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0283191174009748,-0.0165405174292362)
--(axis cs:0.0287507926566308,-0.0168488351699603)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0295936435984708,-0.0170088207661955)
--(axis cs:0.0300047327257184,-0.0168308155786497)
--(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0299847607080557,-0.0162832333059844)
--(axis cs:0.0295535852728448,-0.0159527704193268)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0493821315459973,-0.0156149928548174)
--(axis cs:0.0489757610725933,-0.0159090279771774)
--(axis cs:0.0485684802973987,-0.0162262012203726)
--(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0486012721830145,-0.0167582103175171)
--(axis cs:0.0490428945281749,-0.016938897635552)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.0498925711360671,-0.0167976187702894)
--(axis cs:0.0502992905268518,-0.0165010682476165)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0502638173047881,-0.0160214075983986)
--(axis cs:0.049822779038777,-0.0158191808390173)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.032933978195835,-0.0174936784149417)
--(axis cs:0.0325239442956304,-0.0176952502424124)
--(axis cs:0.0321140644657209,-0.0178723219248653)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0321316741107931,-0.0186234983489502)
--(axis cs:0.0325574587027725,-0.0193112799384545)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0333889380585137,-0.0200377893981981)
--(axis cs:0.0337972787553494,-0.0199171295287997)
--(axis cs:0.0342064554869394,-0.0197374335530943)
--(axis cs:0.0337845698329087,-0.0188717213364119)
--(axis cs:0.033360254122629,-0.0181303005215505)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0363104135365798,-0.031071039579698)
--(axis cs:0.0359331770463636,-0.0297847383798152)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0359806114582729,-0.0292308283809409)
--(axis cs:0.0364118599584839,-0.0297058801738999)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0372222192795225,-0.0313702783574229)
--(axis cs:0.0375932111667042,-0.032874120467459)
--(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0375285543544846,-0.0341098690758582)
--(axis cs:0.0371038806343992,-0.0334040825078922)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.026592590724246,-0.0154721931421223)
--(axis cs:0.0261801732329907,-0.0156813155465015)
--(axis cs:0.0257674559851947,-0.0158902149975218)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0257860865976005,-0.0163402724130273)
--(axis cs:0.0262179365775043,-0.0165885140828753)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0270627365334442,-0.0166480928599469)
--(axis cs:0.0274752111301614,-0.0164505690110215)
--(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0274556798266182,-0.015980557468514)
--(axis cs:0.0270240641855243,-0.0157213761362886)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0519192698534712,-0.0154588936992173)
--(axis cs:0.0515151492515109,-0.015703821309044)
--(axis cs:0.0511104915960904,-0.0159574701358585)
--(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0511470074314573,-0.0164222192725239)
--(axis cs:0.0515891286432106,-0.0166219195307047)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.052436432650654,-0.0165702099405943)
--(axis cs:0.0528407728660071,-0.0163262624645459)
--(axis cs:0.05324464500621,-0.0160884360461207)
--(axis cs:0.0528025225052233,-0.0158785598475814)
--(axis cs:0.052360729006012,-0.0156687759037743)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0439240153313791,-0.0204021711850119)
--(axis cs:0.043495109494527,-0.0215048327253998)
--(axis cs:0.0430620011265054,-0.0227791074540695)
--(axis cs:0.0435033997534534,-0.0228682514991846)
--(axis cs:0.0439481576776237,-0.022842010072752)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.044825486188443,-0.0216144153372726)
--(axis cs:0.0452516925596099,-0.0206429224733562)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0452311637672298,-0.0197284317262736)
--(axis cs:0.0447892488085071,-0.0196168288862427)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0240609069692798,-0.0154048474318623)
--(axis cs:0.0236474760024279,-0.0156183182172556)
--(axis cs:0.0232337403656356,-0.0158319890833846)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.023250694168969,-0.0162706132252484)
--(axis cs:0.023681971123562,-0.0164976571088755)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0245274697249029,-0.016517666614376)
--(axis cs:0.0249411072583634,-0.0163082069940967)
--(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.024923008298255,-0.015863570789778)
--(axis cs:0.0244918268624684,-0.0156324644252874)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0456047647326979,-0.0173481000937409)
--(axis cs:0.0451889756671948,-0.0179469374175151)
--(axis cs:0.044770535986509,-0.0186428247910981)
--(axis cs:0.0443490251794784,-0.019454622203287)
--(axis cs:0.0447892488085071,-0.0196168288862427)
--(axis cs:0.0452311637672298,-0.0197284317262736)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0460945264561215,-0.0190624655769102)
--(axis cs:0.0465117469739711,-0.0184254108978219)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0464851231988,-0.0177159385821694)
--(axis cs:0.0460444902021888,-0.0175425262842936)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0215284710169003,-0.0153816355057962)
--(axis cs:0.0211140782208361,-0.0155971523161176)
--(axis cs:0.0206993810283492,-0.015812876023379)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0207145253962462,-0.0162481999178083)
--(axis cs:0.0211449778304954,-0.0164683874420231)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0219906963681781,-0.0164746734397966)
--(axis cs:0.022405351239404,-0.0162601326771039)
--(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.0223889931854474,-0.0158230889934811)
--(axis cs:0.0219585823679764,-0.0156017627718016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00379911514997144,-0.0153937426490435)
--(axis cs:-0.0042227884528907,-0.0156082047915467)
--(axis cs:-0.00464677506526508,-0.015822019871747)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00465019819866133,-0.0162487091343277)
--(axis cs:-0.00422900749060969,-0.0164635500095172)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00338320658447754,-0.0164632498178859)
--(axis cs:-0.0029592198838349,-0.0162470576303251)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00295704750753828,-0.0158168952562349)
--(axis cs:-0.00337823823091684,-0.0156044100743002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00633180681446735,-0.0154077779131833)
--(axis cs:-0.00675644220016265,-0.0156131140669805)
--(axis cs:-0.00718140347151532,-0.015816326051021)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00718672980284934,-0.0162344178152331)
--(axis cs:-0.00676645631085028,-0.016452311423069)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00592062451550334,-0.0164594849941085)
--(axis cs:-0.00549569220146151,-0.0162476409978384)
--(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00549163891939904,-0.0158233760526381)
--(axis cs:-0.00591188398356669,-0.0156139681143201)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126638092192201,-0.0153812642568979)
--(axis cs:-0.00168912557455396,-0.0155978464808178)
--(axis cs:-0.00211217992252516,-0.0158143508384761)
--(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.00211373019805092,-0.0162456698770577)
--(axis cs:-0.00169160513006985,-0.016461385929309)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.000845803056152337,-0.016460389768023)
--(axis cs:-0.000422746662608083,-0.0162431413072131)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:-0.000422436972826513,-0.0158103355715275)
--(axis cs:-0.000844564006217676,-0.0155953691584419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0443236163715094,-0.0153702607272985)
--(axis cs:-0.0447620642161808,-0.0155887779319164)
--(axis cs:-0.045200844225177,-0.0158069892339243)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0452338735701026,-0.0162438744912289)
--(axis cs:-0.0448274765151488,-0.0164636604330013)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0439816220799145,-0.0164657274671887)
--(axis cs:-0.0435428280593686,-0.0162462223538451)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0435111092571891,-0.0158063495340146)
--(axis cs:-0.0439175193965215,-0.0155879012942318)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0189957921484323,-0.0153741864035016)
--(axis cs:0.0185804610123457,-0.0155904845219156)
--(axis cs:0.0181648256239021,-0.0158069538474974)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.018178125484475,-0.0162413486459669)
--(axis cs:0.018607677640653,-0.0164594304194551)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0194534597091248,-0.0164613230218012)
--(axis cs:0.0198690720474666,-0.0162449629882736)
--(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0198545406189212,-0.0158100852323909)
--(axis cs:0.0194250113355326,-0.015591905975728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126638551238801,-0.0153750415530422)
--(axis cs:0.000844565702860591,-0.0155919209742835)
--(axis cs:0.000422437325564519,-0.0158089024973687)
--(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:0.000422746905121391,-0.0162421570144945)
--(axis cs:0.000845803855591799,-0.0164587682192002)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.00169160829968415,-0.0164581713747184)
--(axis cs:0.00211373625571991,-0.0162407526081213)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00211218901278755,-0.0158069646116628)
--(axis cs:0.0016891325122476,-0.0155907965460917)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0468563521831947,-0.0153718092544422)
--(axis cs:-0.0472957612241734,-0.0155889499597856)
--(axis cs:-0.0477354949768696,-0.0158061273378167)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0477704263637491,-0.0162412200973223)
--(axis cs:-0.0473649961374751,-0.0164594845069821)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0465191638357409,-0.016460546601802)
--(axis cs:-0.0460793952211907,-0.0162428062988164)
--(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0460457260254128,-0.0158067578738667)
--(axis cs:-0.0464511907326188,-0.0155890728928839)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0417911382321804,-0.0153579398564734)
--(axis cs:-0.0422285291786253,-0.0155820016261778)
--(axis cs:-0.0426662774568183,-0.0158045753133267)
--(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0426973172433233,-0.016246986238611)
--(axis cs:-0.0422899122546775,-0.0164701483118833)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0414440822241835,-0.016471464069729)
--(axis cs:-0.0410064044221459,-0.016244055598606)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0409768018903713,-0.0157929318188524)
--(axis cs:-0.041384134504406,-0.0155747054919325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0493891322959308,-0.0153716591318836)
--(axis cs:-0.0498294760258727,-0.0155884915583541)
--(axis cs:-0.0502701427900758,-0.0158054526768581)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0503069450615029,-0.0162399962764704)
--(axis cs:-0.0499024590421592,-0.0164576831432292)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0490566425950089,-0.0164581047828458)
--(axis cs:-0.0486159357879958,-0.0162406853239642)
--(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0485803787833006,-0.0158058521634634)
--(axis cs:-0.0489849047064844,-0.0155886292371886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00379916212114165,-0.0153725183933223)
--(axis cs:0.00337826785754101,-0.0155893571061213)
--(axis cs:0.0029570656873407,-0.0158063439229813)
--(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00295923157502407,-0.016240278888877)
--(axis cs:0.00338321825683152,-0.0164573308930376)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.0042290235305151,-0.0164570430790697)
--(axis cs:0.00465022277365426,-0.0162396416015257)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00464681965753476,-0.0158055502694668)
--(axis cs:0.00422283590658445,-0.015588916223629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164630415982726,-0.0153719198573347)
--(axis cs:0.0160467804597473,-0.0155884867838333)
--(axis cs:0.015630214706064,-0.015805206506832)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0156416611019051,-0.0162393474619919)
--(axis cs:0.01607029170064,-0.0164567991763756)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.016916091177408,-0.0164573417193829)
--(axis cs:0.0173326409679513,-0.016240389200058)
--(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0173199584424889,-0.0158061186129296)
--(axis cs:0.0168913437588165,-0.0155889027614495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0519219144467181,-0.0153714562719272)
--(axis cs:-0.0523631862227976,-0.015588228462619)
--(axis cs:-0.0528047810766968,-0.0158051524136531)
--(axis cs:-0.0532466993140314,-0.0160222300469919)
--(axis cs:-0.0528434438874357,-0.0162395351746754)
--(axis cs:-0.0524398923564289,-0.0164570241682208)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0515940832102611,-0.0164571714981378)
--(axis cs:-0.0511524461663121,-0.0162397873088697)
--(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0511150230764667,-0.0158053204883117)
--(axis cs:-0.0515186167510406,-0.0155882934991876)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00633194030152557,-0.0153715876700144)
--(axis cs:0.00591197215874337,-0.0155883676251593)
--(axis cs:0.00549169674821906,-0.0158053035957669)
--(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00549571850213037,-0.0162394296989665)
--(axis cs:0.00592063434671351,-0.0164566362508594)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00676643983234296,-0.0164564894596674)
--(axis cs:0.00718671004778877,-0.0162391342937093)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00718145092152444,-0.0158049862979485)
--(axis cs:0.00675654026621828,-0.0155882009145222)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013930271161924,-0.0153712797621634)
--(axis cs:0.013513082577407,-0.0155879411576825)
--(axis cs:0.0130955887678993,-0.0158047512693485)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.01310517936509,-0.0162388437523631)
--(axis cs:0.013532882608076,-0.0164561163193458)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0143786867504646,-0.01645623809427)
--(axis cs:0.0147961681494933,-0.0162390874392476)
--(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0147853402239771,-0.0158049756853693)
--(axis cs:0.0143576493698563,-0.0155880450037748)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00886471815368363,-0.0153712523505334)
--(axis cs:0.00844567636342263,-0.0155879914497139)
--(axis cs:0.00802632797406626,-0.015804885042523)
--(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00803220583698928,-0.0162390297368353)
--(axis cs:0.00845805089000825,-0.0164562664257017)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00930385643495061,-0.0164561823518723)
--(axis cs:0.00972319738733429,-0.0162388801254246)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.00971608196840094,-0.015804754923252)
--(axis cs:0.00929024434093305,-0.0155879284155834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.011397495395781,-0.0153711579486834)
--(axis cs:0.0109793800927815,-0.0155878632029861)
--(axis cs:0.0105609588798645,-0.0158047194055211)
--(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.010568693103543,-0.016238832845771)
--(axis cs:0.0109954674220339,-0.0164560690473658)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0118412727580256,-0.0164560473611284)
--(axis cs:0.0122596841826233,-0.0162388073019989)
--(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0122507123527963,-0.0158047120991579)
--(axis cs:0.0118239478067869,-0.015587861089242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0392597755915641,-0.0152952505519463)
--(axis cs:-0.0396957975582923,-0.0155396191858546)
--(axis cs:-0.0401322507142448,-0.0157787620538162)
--(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0401610765317964,-0.016237006923085)
--(axis cs:-0.0397526305261855,-0.0164652713311778)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0389071427893373,-0.0164514735375805)
--(axis cs:-0.0384710595521672,-0.0161934887505888)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0384439681780668,-0.0157119531262716)
--(axis cs:-0.038852041119809,-0.0155027275383636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00886468115320758,-0.0153784176049634)
--(axis cs:-0.0092904328106911,-0.0155531067971853)
--(axis cs:-0.00971654778480701,-0.0157224732411392)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.00972380397626443,-0.0161318379170176)
--(axis cs:-0.00930430951840147,-0.0163726355411229)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00845825983912009,-0.016413884089625)
--(axis cs:-0.00803231095806813,-0.016216574138886)
--(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00802634185180945,-0.0158019176058608)
--(axis cs:-0.00844567353017503,-0.0155885672667598)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0350746683032028,-0.0270358157642902)
--(axis cs:0.0346838990482986,-0.0263162409846323)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.034711779419571,-0.0266383576042638)
--(axis cs:0.0351318783833973,-0.0276409812268281)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0359331770463636,-0.0297847383798152)
--(axis cs:0.0363104135365798,-0.031071039579698)
--(axis cs:0.0366882900767995,-0.0322807728868127)
--(axis cs:0.0362787858824639,-0.0308652677138801)
--(axis cs:0.0358723349693541,-0.029290796551241)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0367324446200685,-0.0150354587686297)
--(axis cs:-0.0371661899368162,-0.0153471600387124)
--(axis cs:-0.0376005570379422,-0.0156429674528581)
--(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0376266558070318,-0.0161426842707989)
--(axis cs:-0.0372173064368623,-0.0163694840620456)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0363734323377637,-0.0162763789702296)
--(axis cs:-0.0359403288765387,-0.0159154572443804)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0359165817288182,-0.0153591813220107)
--(axis cs:-0.0363246613655275,-0.0151979205951601)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0113991449109508,-0.0151227095812855)
--(axis cs:-0.0118265428853351,-0.0152111378286455)
--(axis cs:-0.01225440045548,-0.0152880326075553)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0122634512820059,-0.0157115804802919)
--(axis cs:-0.0118441182715088,-0.0160437818790829)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0109970949050736,-0.016202137019516)
--(axis cs:-0.0105698780728993,-0.0160464547919313)
--(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.0105619906062833,-0.0156370550437848)
--(axis cs:-0.010980694438286,-0.0153823848121052)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0189698617503323,-0.00760029357887585)
--(axis cs:-0.019421057559066,-0.00580854919111424)
--(axis cs:-0.0198768870203087,-0.00372854652408105)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.019917685776671,-0.00187616156685081)
--(axis cs:-0.0194941912305895,-0.00269835106072391)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0186145572405102,-0.0056717499493868)
--(axis cs:-0.0181647413304726,-0.00736620113729156)
--(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0181367787914692,-0.00833401336022713)
--(axis cs:-0.018553971865894,-0.00791719978092111)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0333623563789018,-0.0129545950423492)
--(axis cs:-0.0337894247327397,-0.013557120894005)
--(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.033811663037208,-0.0141166878733935)
--(axis cs:-0.0334056287441504,-0.0141077041614047)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0325759261033677,-0.0132630037615673)
--(axis cs:-0.0321544013522943,-0.0123345533626498)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0321347488773525,-0.0116943255784127)
--(axis cs:-0.0325352172265301,-0.0120306241947605)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0168992544987814,-0.00971525408631038)
--(axis cs:-0.017340918993349,-0.0086537345930364)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.017357324385201,-0.00871671075883356)
--(axis cs:-0.0169306669705002,-0.00989989614433662)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0160687118106963,-0.0115511312667225)
--(axis cs:-0.0156335483446285,-0.0120589360802286)
--(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0156195550270799,-0.0119098703824682)
--(axis cs:-0.0160396521095343,-0.0112858256620576)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0320864667614314,-0.0109016199450249)
--(axis cs:-0.0325110307384381,-0.0116203923142056)
--(axis cs:-0.0329362649130951,-0.0123075132478115)
--(axis cs:-0.0325352172265301,-0.0120306241947605)
--(axis cs:-0.0321347488773525,-0.0116943255784127)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0313166022004804,-0.010182050164161)
--(axis cs:-0.0308999373787495,-0.00897138210248665)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0308751992117166,-0.00865906975071207)
--(axis cs:-0.0312678385619764,-0.00948289577203491)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.041342448164016,-0.0324907378624187)
--(axis cs:0.0409207050972067,-0.0333295358700403)
--(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0409878733461087,-0.0322314346958495)
--(axis cs:0.0414676657155164,-0.0307282446171473)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.0423568397399446,-0.0290035541621097)
--(axis cs:0.0427726863004754,-0.0284639692373243)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0427192613741835,-0.0288999705917831)
--(axis cs:0.0422450260508943,-0.0301196603792138)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0151995701179848,-0.0125092165232979)
--(axis cs:-0.0156335483446285,-0.0120589360802286)
--(axis cs:-0.0160687118106963,-0.0115511312667225)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0160804662595954,-0.0119852464746832)
--(axis cs:-0.0156569132788141,-0.0128736211832522)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0148024022453574,-0.0138244583192691)
--(axis cs:-0.0143711715616676,-0.0139714615287137)
--(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0143600993731772,-0.0136057226647389)
--(axis cs:-0.0147797473266741,-0.0130759574515954)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0177185054775701,-0.00883600131640387)
--(axis cs:-0.0181647413304726,-0.00736620113729156)
--(axis cs:-0.0186145572405102,-0.0056717499493868)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0186409359980762,-0.00491992237913844)
--(axis cs:-0.0182128797422769,-0.00618405427974894)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.017340918993349,-0.0086537345930364)
--(axis cs:-0.0168992544987814,-0.00971525408631038)
--(axis cs:-0.0164597658772023,-0.0106489513750283)
--(axis cs:-0.0168797502332003,-0.0100151117249234)
--(axis cs:-0.0172994091634165,-0.0094036223716423)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0291049317764774,-0.00654438990781607)
--(axis cs:-0.0295345663952001,-0.00693100897385094)
--(axis cs:-0.0299624003505981,-0.00743458713566565)
--(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.030000924451519,-0.00690735794184092)
--(axis cs:-0.0296165834624419,-0.00552512843362267)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0288159201691397,-0.00279316229427297)
--(axis cs:-0.0283926505854884,-0.00191553598759939)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0283404881273538,-0.00340213941055963)
--(axis cs:-0.0287204991656475,-0.00514054173234114)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.030388701537938,-0.00803490277201072)
--(axis cs:-0.0308138388779784,-0.00870722154229435)
--(axis cs:-0.0312382336564489,-0.00942529832585103)
--(axis cs:-0.0316623120941202,-0.0101640642973408)
--(axis cs:-0.0312678385619764,-0.00948289577203491)
--(axis cs:-0.0308751992117166,-0.00865906975071207)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0300688740368272,-0.00638809442401548)
--(axis cs:-0.0296530254163871,-0.00509517016745588)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0296165834624419,-0.00552512843362267)
--(axis cs:-0.030000924451519,-0.00690735794184092)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0426481159420272,-0.028358360274918)
--(axis cs:0.0422089228693061,-0.0298857972830421)
--(axis cs:0.0417727642840678,-0.0313027994577433)
--(axis cs:0.0422450260508943,-0.0301196603792138)
--(axis cs:0.0427192613741835,-0.0288999705917831)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0436175316465972,-0.0268536062434723)
--(axis cs:0.0440440604448892,-0.0258882190304635)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0440090954367373,-0.0255500231190255)
--(axis cs:0.0435474220504801,-0.0262121683208575)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0304156130873325,-0.0166466908262724)
--(axis cs:0.0300047327257184,-0.0168308155786497)
--(axis cs:0.0295936435984708,-0.0170088207661955)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.029613552125272,-0.0175472638420562)
--(axis cs:0.0300443700295169,-0.0179502309693133)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0308846357690635,-0.018286192888575)
--(axis cs:0.0312944973285617,-0.0181638116805475)
--(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0312756065823765,-0.0175078165362187)
--(axis cs:0.0308459665687677,-0.0170515370859527)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.034217532942389,-0.0141136520030629)
--(axis cs:-0.0346466999521652,-0.0146250081273823)
--(axis cs:-0.0350769129617149,-0.0150935251937842)
--(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0350992383207001,-0.0156922650942024)
--(axis cs:-0.0346897629352153,-0.015874756990967)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0338511802004891,-0.0154939814619881)
--(axis cs:-0.0334243798504704,-0.0148357692637145)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0334056287441504,-0.0141077041614047)
--(axis cs:-0.033811663037208,-0.0141166878733935)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0481601318317567,-0.0165726798021662)
--(axis cs:0.0477505262629475,-0.016955988340897)
--(axis cs:0.0473394393427213,-0.0173851684276002)
--(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0473688730872824,-0.0180108043015864)
--(axis cs:0.047811810706442,-0.0181396916679157)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0486664951772792,-0.0178417798983526)
--(axis cs:0.049076318374022,-0.017462296778041)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.0490428945281749,-0.016938897635552)
--(axis cs:0.0486012721830145,-0.0167582103175171)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0139406111951855,-0.0140970387075279)
--(axis cs:-0.0143711715616676,-0.0139714615287137)
--(axis cs:-0.0148024022453574,-0.0138244583192691)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0148123897304897,-0.0143579802153323)
--(axis cs:-0.014391130984171,-0.0149714529996179)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.0135407094265524,-0.015463892517802)
--(axis cs:-0.0131114929047945,-0.0154122356871989)
--(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0131019680482227,-0.0149687128986528)
--(axis cs:-0.0135212490007815,-0.0145506232553295)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0338352211862808,-0.0230702900916453)
--(axis cs:0.0334339703705225,-0.022807341825679)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0334538486545103,-0.0234849709012997)
--(axis cs:0.0338737020283493,-0.0245140344783798)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0346838990482986,-0.0263162409846323)
--(axis cs:0.0350746683032028,-0.0270358157642902)
--(axis cs:0.035466418279524,-0.0276725200898061)
--(axis cs:0.0350592258676835,-0.0260968868787679)
--(axis cs:0.0346496316069077,-0.0246210425347463)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.027887385978766,-0.0162524745647469)
--(axis cs:0.0274752111301614,-0.0164505690110215)
--(axis cs:0.0270627365334442,-0.0166480928599469)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0270820930333374,-0.0171137896420819)
--(axis cs:0.0275143095063345,-0.0173955745722825)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0283587885307046,-0.0175234510258951)
--(axis cs:0.0287707030827969,-0.0173534221399736)
--(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0287507926566308,-0.0168488351699603)
--(axis cs:0.0283191174009748,-0.0165405174292362)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0507052318920144,-0.0162222307480755)
--(axis cs:0.0502992905268518,-0.0165010682476165)
--(axis cs:0.0498925711360671,-0.0167976187702894)
--(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.04992742329125,-0.0172918940089622)
--(axis cs:0.0503702483356521,-0.0174671569602823)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.051220129217222,-0.0173559435777525)
--(axis cs:0.0516261669626403,-0.0170829917472936)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.0515891286432106,-0.0166219195307047)
--(axis cs:0.0511470074314573,-0.0164222192725239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0253544351057828,-0.016099112631373)
--(axis cs:0.0249411072583634,-0.0163082069940967)
--(axis cs:0.0245274697249029,-0.016517666614376)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0245453301838051,-0.0169612278665344)
--(axis cs:0.024977385566919,-0.0171993225366045)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.025823423583466,-0.0172426863974688)
--(axis cs:0.0262368500372475,-0.0170436900363137)
--(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0262179365775043,-0.0165885140828753)
--(axis cs:0.0257860865976005,-0.0163402724130273)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.05324464500621,-0.0160884360461207)
--(axis cs:0.0528407728660071,-0.0163262624645459)
--(axis cs:0.052436432650654,-0.0165702099405943)
--(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.052474352431209,-0.0170223689477342)
--(axis cs:0.0529174317111598,-0.0172238876607799)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0537652765099422,-0.0171867011074819)
--(axis cs:0.0541693115833751,-0.0169515064257446)
--(axis cs:0.0545729410554407,-0.0167201787710299)
--(axis cs:0.0541298581250255,-0.0165091168805045)
--(axis cs:0.0536870916234987,-0.0162985739953307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0228196990433598,-0.016045913660849)
--(axis cs:0.022405351239404,-0.0162601326771039)
--(axis cs:0.0219906963681781,-0.0164746734397966)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0220067909775914,-0.0169119030858255)
--(axis cs:0.0224381447621469,-0.0171357107610472)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0232846814151367,-0.0171493941355824)
--(axis cs:0.0236992579488945,-0.0169381808738734)
--(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.023681971123562,-0.0164976571088755)
--(axis cs:0.023250694168969,-0.0162706132252484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0405691235150771,-0.0160133577257398)
--(axis cs:-0.0410064044221459,-0.016244055598606)
--(axis cs:-0.0414440822241835,-0.016471464069729)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0414739968123407,-0.0169259647634922)
--(axis cs:-0.0410654350054626,-0.0171609137790246)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0402184098082577,-0.0171743534966699)
--(axis cs:-0.039780842741754,-0.016940531861915)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0397526305261855,-0.0164652713311778)
--(axis cs:-0.0401610765317964,-0.016237006923085)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0431043785198631,-0.0160259067206926)
--(axis cs:-0.0435428280593686,-0.0162462223538451)
--(axis cs:-0.0439816220799145,-0.0164657274671887)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0440137059637651,-0.0169070706696929)
--(axis cs:-0.0436063120850283,-0.0171315331571373)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0427593941320293,-0.0171392915369353)
--(axis cs:-0.0423205866068592,-0.0169186011323694)
--(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0422899122546775,-0.0164701483118833)
--(axis cs:-0.0426973172433233,-0.016246986238611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0202843790717325,-0.0160288126164245)
--(axis cs:0.0198690720474666,-0.0162449629882736)
--(axis cs:0.0194534597091248,-0.0164613230218012)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0194677176504386,-0.0168967683458349)
--(axis cs:0.0198982042934396,-0.0171161584955531)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0207448862625175,-0.0171203025009212)
--(axis cs:0.0211604640270237,-0.0169047632554212)
--(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0211449778304954,-0.0164683874420231)
--(axis cs:0.0207145253962462,-0.0162481999178083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0456399549824179,-0.0160249748276638)
--(axis cs:-0.0460793952211907,-0.0162428062988164)
--(axis cs:-0.0465191638357409,-0.016460546601802)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0465532142246582,-0.0168976391298175)
--(axis cs:-0.0461468548378066,-0.0171178115220104)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0453000366605261,-0.0171211011502387)
--(axis cs:-0.0448602294214599,-0.0169030166058143)
--(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0448274765151488,-0.0164636604330013)
--(axis cs:-0.0452338735701026,-0.0162438744912289)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00253554450930833,-0.0160307581438212)
--(axis cs:-0.0029592198838349,-0.0162470576303251)
--(axis cs:-0.00338320658447754,-0.0164632498178859)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00338569181067915,-0.0168958643293675)
--(axis cs:-0.00296356794308842,-0.0171129170495258)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00211683451440515,-0.0171126988440834)
--(axis cs:-0.0016928466045045,-0.0168951559505953)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.00169160513006985,-0.016461385929309)
--(axis cs:-0.00211373019805092,-0.0162456698770577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00507107599772363,-0.0160351643203432)
--(axis cs:-0.00549569220146151,-0.0162476409978384)
--(axis cs:-0.00592062451550334,-0.0164594849941085)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00592498245288598,-0.0168895582496877)
--(axis cs:-0.00550378314491335,-0.0171085211685388)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00465703936448883,-0.0171114347276995)
--(axis cs:-0.00423211592847305,-0.0168953921379152)
--(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00422900749060969,-0.0164635500095172)
--(axis cs:-0.00465019819866133,-0.0162487091343277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0380355221602021,-0.0159245244333594)
--(axis cs:-0.0384710595521672,-0.0161934887505888)
--(axis cs:-0.0389071427893373,-0.0164514735375805)
--(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.0389343705627903,-0.0169436713743101)
--(axis cs:-0.0385244400553584,-0.0171994155796645)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.037677666483069,-0.017203174189643)
--(axis cs:-0.0372421558605211,-0.0169167752704087)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0372173064368623,-0.0163694840620456)
--(axis cs:-0.0376266558070318,-0.0161426842707989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0481755532175381,-0.0160233654834285)
--(axis cs:-0.0486159357879958,-0.0162406853239642)
--(axis cs:-0.0490566425950089,-0.0164581047828458)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0490925874105941,-0.0168939024055192)
--(axis cs:-0.0486871987867645,-0.0171125242953866)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0478404313461618,-0.0171137269149611)
--(axis cs:-0.0473996825950538,-0.0168959639991048)
--(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0473649961374751,-0.0164594845069821)
--(axis cs:-0.0477704263637491,-0.0162412200973223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.81633630309359e-17,-0.016025977956026)
--(axis cs:-0.000422746662608083,-0.0162431413072131)
--(axis cs:-0.000845803056152337,-0.016460389768023)
--(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.00084642359932123,-0.0168945539829124)
--(axis cs:-0.000423367131351415,-0.017111773376223)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:0.000423367249335889,-0.0171112954542663)
--(axis cs:0.000846424149411156,-0.0168934393041095)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.000845803855591799,-0.0164587682192002)
--(axis cs:0.000422746905121391,-0.0162421570144945)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01774888569856,-0.0160235906552111)
--(axis cs:0.0173326409679513,-0.016240389200058)
--(axis cs:0.016916091177408,-0.0164573417193829)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.0169284944679279,-0.01689227620534)
--(axis cs:0.0173580670257591,-0.0171103269400284)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0182047890452087,-0.0171115475629441)
--(axis cs:0.0186213183449461,-0.0168946313638722)
--(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.018607677640653,-0.0164594304194551)
--(axis cs:0.018178125484475,-0.0162413486459669)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0025355552685952,-0.0160234764131399)
--(axis cs:0.00211373625571991,-0.0162407526081213)
--(axis cs:0.00169160829968415,-0.0164581713747184)
--(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.00169284874099029,-0.0168929913091389)
--(axis cs:0.00211683723197296,-0.0171104972261283)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00296357266826177,-0.0171101827173794)
--(axis cs:0.00338569882219139,-0.0168923123728355)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00338321825683152,-0.0164573308930376)
--(axis cs:0.00295923157502407,-0.016240278888877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0507111327687218,-0.0160225493245855)
--(axis cs:-0.0511524461663121,-0.0162397873088697)
--(axis cs:-0.0515940832102611,-0.0164571714981378)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0516318986152687,-0.0168925921811971)
--(axis cs:-0.0512274550033305,-0.0171106984367003)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0503807084192381,-0.0171110997857992)
--(axis cs:-0.0499390288551015,-0.0168933005557213)
--(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0499024590421592,-0.0164576831432292)
--(axis cs:-0.0503069450615029,-0.0162399962764704)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0532466993140314,-0.0160222300469919)
--(axis cs:-0.0536889412487165,-0.0162394629780891)
--(axis cs:-0.0541315072022425,-0.0164568525514495)
--(axis cs:-0.0545743975029159,-0.0166743998755769)
--(axis cs:-0.0541711857338642,-0.0168921673996471)
--(axis cs:-0.0537676777638385,-0.0171101121938874)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0529209388002695,-0.0171102379498801)
--(axis cs:-0.0524783292508235,-0.0168923938567079)
--(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0524398923564289,-0.0164570241682208)
--(axis cs:-0.0528434438874357,-0.0162395351746754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0050711137327626,-0.0160223950545193)
--(axis cs:0.00465022277365426,-0.0162396416015257)
--(axis cs:0.0042290235305151,-0.0164570430790697)
--(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00423212415462242,-0.0168920583150372)
--(axis cs:0.0046570441217621,-0.0171096828774638)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00550378007387523,-0.0171094780835787)
--(axis cs:0.00592497518927015,-0.0168916609178776)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00592063434671351,-0.0164566362508594)
--(axis cs:0.00549571850213037,-0.0162394296989665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152133440356133,-0.0160220750110195)
--(axis cs:0.0147961681494933,-0.0162390874392476)
--(axis cs:0.0143786867504646,-0.01645623809427)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0143892305789623,-0.0168910507095813)
--(axis cs:0.0148178761433539,-0.0171087010768748)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0156646090554472,-0.0171090150101245)
--(axis cs:0.016082075452107,-0.0168916674903602)
--(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.01607029170064,-0.0164567991763756)
--(axis cs:0.0156416611019051,-0.0162393474619919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00760667264837126,-0.016021932758662)
--(axis cs:0.00718671004778877,-0.0162391342937093)
--(axis cs:0.00676643983234296,-0.0164564894596674)
--(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00677140085386163,-0.0168914994291751)
--(axis cs:0.0071972523582141,-0.017109122483994)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.0080439886716157,-0.0171089643255856)
--(axis cs:0.00846425242029055,-0.0168912252704897)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00845805089000825,-0.0164562664257017)
--(axis cs:0.00803220583698928,-0.0162390297368353)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101422314231966,-0.016021725430766)
--(axis cs:0.00972319738733429,-0.0162388801254246)
--(axis cs:0.00930385643495061,-0.0164561823518723)
--(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.0093106782875844,-0.0168911100878012)
--(axis cs:0.00973746154244588,-0.0171086875486592)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.0105841980155289,-0.0171085762701416)
--(axis cs:0.0110035300067636,-0.0168909352854411)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0109954674220339,-0.0164560690473658)
--(axis cs:0.010568693103543,-0.016238832845771)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0126777894108386,-0.0160217075848928)
--(axis cs:0.0122596841826233,-0.0162388073019989)
--(axis cs:0.0118412727580256,-0.0164560473611284)
--(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0118499557199443,-0.0168908878042727)
--(axis cs:0.0122776706354873,-0.0171084453240166)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0131244065043613,-0.0171084501615735)
--(axis cs:0.0135428062262574,-0.0168909271690244)
--(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.013532882608076,-0.0164561163193458)
--(axis cs:0.01310517936509,-0.0162388437523631)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00760669253352122,-0.0160174467642176)
--(axis cs:-0.00803231095806813,-0.016216574138886)
--(axis cs:-0.00845825983912009,-0.016413884089625)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.0084644885819107,-0.01684337049899)
--(axis cs:-0.00804415135088306,-0.0170742818448232)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00719732328943608,-0.0170922211856888)
--(axis cs:-0.00677143985098588,-0.0168816216680106)
--(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00676645631085028,-0.016452311423069)
--(axis cs:-0.00718672980284934,-0.0162344178152331)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0317042760762956,-0.0180273117281497)
--(axis cs:0.0312944973285617,-0.0181638116805475)
--(axis cs:0.0308846357690635,-0.018286192888575)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0309040435866477,-0.0189026403131774)
--(axis cs:0.0313325044834264,-0.0194695943709441)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.032166925729792,-0.0201296915987209)
--(axis cs:0.0325740041375758,-0.0201330357476963)
--(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0325574587027725,-0.0193112799384545)
--(axis cs:0.0321316741107931,-0.0186234983489502)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0101430289865797,-0.0158867805746618)
--(axis cs:-0.0105698780728993,-0.0160464547919313)
--(axis cs:-0.0109970949050736,-0.016202137019516)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0110050893865186,-0.0166478691439811)
--(axis cs:-0.0105853236688178,-0.0169261883027433)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.00973808858366017,-0.0169982543126027)
--(axis cs:-0.00931114975780015,-0.0168042585516004)
--(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00930430951840147,-0.0163726355411229)
--(axis cs:-0.00972380397626443,-0.0161318379170176)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0439627527091062,-0.0239652628344458)
--(axis cs:0.0435265512003771,-0.0253393692897683)
--(axis cs:0.0430879321995604,-0.0268189868262426)
--(axis cs:0.0435474220504801,-0.0262121683208575)
--(axis cs:0.0440090954367373,-0.0255500231190255)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0448989368506102,-0.0238946072572311)
--(axis cs:0.0453252801591829,-0.0229430665427024)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0452974250555738,-0.0223000540903816)
--(axis cs:0.0448458151661796,-0.0225310036970981)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0355081380986038,-0.0155224453383342)
--(axis cs:-0.0359403288765387,-0.0159154572443804)
--(axis cs:-0.0363734323377637,-0.0162763789702296)
--(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0363968140305351,-0.0168663141213721)
--(axis cs:-0.0359854443882585,-0.0171480761870713)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0351406462696198,-0.0170544598058547)
--(axis cs:-0.0347094218683727,-0.0165953304572326)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0346897629352153,-0.015874756990967)
--(axis cs:-0.0350992383207001,-0.0156922650942024)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0329812566204252,-0.0201063826911541)
--(axis cs:0.0325740041375758,-0.0201330357476963)
--(axis cs:0.032166925729792,-0.0201296915987209)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0321856446590723,-0.0208274530348221)
--(axis cs:0.0326099751648977,-0.0216306377304113)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0334339703705225,-0.022807341825679)
--(axis cs:0.0338352211862808,-0.0230702900916453)
--(axis cs:0.0342370687682979,-0.0232771463215817)
--(axis cs:0.0338213807138987,-0.0220782883835566)
--(axis cs:0.0334026837626159,-0.0210242555157495)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0469266109259969,-0.0178708825880124)
--(axis cs:0.0465117469739711,-0.0184254108978219)
--(axis cs:0.0460945264561215,-0.0190624655769102)
--(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0461193792769591,-0.0198313266369547)
--(axis cs:0.0465651885049059,-0.0198430316622726)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.047428137957282,-0.0192540324602319)
--(axis cs:0.0478425940429635,-0.0187297438232145)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.047811810706442,-0.0181396916679157)
--(axis cs:0.0473688730872824,-0.0180108043015864)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:0.0379643824348447,-0.0343200335911722)
--(axis cs:0.0375932111667042,-0.032874120467459)
--(axis cs:0.0372222192795225,-0.0313702783574229)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0372919423482635,-0.0298797246359169)
--(axis cs:0.0377405051513926,-0.0296089801616495)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0385740822721056,-0.0302497513477255)
--(axis cs:0.0389534480132283,-0.0313459396780649)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0388690628051387,-0.033340232821689)
--(axis cs:0.0384117077147805,-0.0340364952623019)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0126827187790125,-0.015354482490948)
--(axis cs:-0.0131114929047945,-0.0154122356871989)
--(axis cs:-0.0135407094265524,-0.015463892517802)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.013549893006611,-0.0159934055519891)
--(axis cs:-0.0131296569233896,-0.016422387444565)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0122809081275332,-0.0166562331396803)
--(axis cs:-0.0118526179825446,-0.0165055525156494)
--(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0118441182715088,-0.0160437818790829)
--(axis cs:-0.0122634512820059,-0.0157115804802919)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0456746155972358,-0.0197967206992027)
--(axis cs:0.0452516925596099,-0.0206429224733562)
--(axis cs:0.044825486188443,-0.0216144153372726)
--(axis cs:0.0443958326050573,-0.0227209010799187)
--(axis cs:0.0448458151661796,-0.0225310036970981)
--(axis cs:0.0452974250555738,-0.0223000540903816)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0461727349435448,-0.0212392786848574)
--(axis cs:0.0465933279345823,-0.0205026441653797)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0465651885049059,-0.0198430316622726)
--(axis cs:0.0461193792769591,-0.0198313266369547)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0405094428397547,-0.0337288376991411)
--(axis cs:0.0401090171981849,-0.0336603600712232)
--(axis cs:0.0397180298916128,-0.0331696749907136)
--(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0398031856644474,-0.0312210128755416)
--(axis cs:0.0402745010815679,-0.0300445887633768)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0411417513930426,-0.0292430500092064)
--(axis cs:0.041541611497501,-0.0293899959249402)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.0414676657155164,-0.0307282446171473)
--(axis cs:0.0409878733461087,-0.0322314346958495)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0291823114384468,-0.017182435840564)
--(axis cs:0.0287707030827969,-0.0173534221399736)
--(axis cs:0.0283587885307046,-0.0175234510258951)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0283787220874733,-0.018012551877956)
--(axis cs:0.0288107687521285,-0.0183550613088096)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0296536453530045,-0.0186150179846195)
--(axis cs:0.0300642925415093,-0.0185073686894643)
--(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0300443700295169,-0.0179502309693133)
--(axis cs:0.029613552125272,-0.0175472638420562)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0494849587195141,-0.0171162820048307)
--(axis cs:0.049076318374022,-0.017462296778041)
--(axis cs:0.0486664951772792,-0.0178417798983526)
--(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0486992816344403,-0.018380810991575)
--(axis cs:0.0491436088311054,-0.0185005718998245)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.049997529091904,-0.0182737710834282)
--(axis cs:0.050405893455789,-0.0179481266893501)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.0503702483356521,-0.0174671569602823)
--(axis cs:0.04992742329125,-0.0172918940089622)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0334243798504704,-0.0148357692637145)
--(axis cs:-0.0338511802004891,-0.0154939814619881)
--(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0338684669340026,-0.016310813202786)
--(axis cs:-0.0334562750248849,-0.0165850960891336)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0326181297282933,-0.0161195792427779)
--(axis cs:-0.0321957599614858,-0.0152061088182151)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0321846647573919,-0.0141038328508151)
--(axis cs:-0.0325923650744778,-0.0140887521686486)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0266499522432876,-0.016845630479335)
--(axis cs:0.0262368500372475,-0.0170436900363137)
--(axis cs:0.025823423583466,-0.0172426863974688)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.0258421569467486,-0.0176932624090719)
--(axis cs:0.0262748251417849,-0.0179516960872232)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0271209812299978,-0.0180413696876514)
--(axis cs:0.0275339447362329,-0.0178663297172041)
--(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0275143095063345,-0.0173955745722825)
--(axis cs:0.0270820930333374,-0.0171137896420819)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0321544013522943,-0.0123345533626498)
--(axis cs:-0.0325759261033677,-0.0132630037615673)
--(axis cs:-0.032999266991333,-0.0140947155229081)
--(axis cs:-0.0325923650744778,-0.0140887521686486)
--(axis cs:-0.0321846647573919,-0.0141038328508151)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0313586862063493,-0.0129533537281292)
--(axis cs:-0.0309443908134897,-0.0115792654513585)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0309343366917603,-0.0104432305845249)
--(axis cs:-0.0313346731106835,-0.0108822303362845)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0520315812061272,-0.016821827514357)
--(axis cs:0.0516261669626403,-0.0170829917472936)
--(axis cs:0.051220129217222,-0.0173559435777525)
--(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.0512568411323584,-0.0178213808286489)
--(axis cs:0.051700554057067,-0.0180021297524698)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0525504668452994,-0.0179250609387976)
--(axis cs:0.052955885217778,-0.0176723628227413)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0529174317111598,-0.0172238876607799)
--(axis cs:0.052474352431209,-0.0170223689477342)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0368073931176733,-0.0166089603350178)
--(axis cs:-0.0372421558605211,-0.0169167752704087)
--(axis cs:-0.037677666483069,-0.017203174189643)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0377025687953609,-0.0177642768627544)
--(axis cs:-0.0372904078712001,-0.0180846352567351)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0364415271104626,-0.0181491386075313)
--(axis cs:-0.0360067930436542,-0.017825133616878)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0359854443882585,-0.0171480761870713)
--(axis cs:-0.0363968140305351,-0.0168663141213721)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0393437456585324,-0.0167000110588774)
--(axis cs:-0.039780842741754,-0.016940531861915)
--(axis cs:-0.0402184098082577,-0.0171743534966699)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0402469178493613,-0.0176534035921332)
--(axis cs:-0.0398368588383486,-0.0179158262158116)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0389881742310451,-0.0179638293202334)
--(axis cs:-0.0385507245837865,-0.0177239408460146)
--(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0385244400553584,-0.0171994155796645)
--(axis cs:-0.0389343705627903,-0.0169436713743101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0241135204344963,-0.0167276254322641)
--(axis cs:0.0236992579488945,-0.0169381808738734)
--(axis cs:0.0232846814151367,-0.0171493941355824)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0233017221147395,-0.0175890285595374)
--(axis cs:0.0237339322185199,-0.017819369634614)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.024581163058876,-0.0178479334040507)
--(axis cs:0.0249955819689565,-0.0176446430969859)
--(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.024977385566919,-0.0171993225366045)
--(axis cs:0.0245453301838051,-0.0169612278665344)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0545729410554407,-0.0167201787710299)
--(axis cs:0.0541693115833751,-0.0169515064257446)
--(axis cs:0.0537652765099422,-0.0171867011074819)
--(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.0538044835833908,-0.0176308058730944)
--(axis cs:0.0542484464709902,-0.0178364793124539)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0550968552903976,-0.0178123092453598)
--(axis cs:0.0555006404773924,-0.0175836202709251)
--(axis cs:0.0559040662756283,-0.0173571835645849)
--(axis cs:0.0554600465378209,-0.0171441688570313)
--(axis cs:0.0550163377914727,-0.0169318440740322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0418821462657221,-0.016696143285041)
--(axis cs:-0.0423205866068592,-0.0169186011323694)
--(axis cs:-0.0427593941320293,-0.0171392915369353)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0427904328974215,-0.0175891190591496)
--(axis cs:-0.0423819053909317,-0.0178240788079607)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0415337118075179,-0.0178470047237117)
--(axis cs:-0.0410948645077936,-0.0176265732645441)
--(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0410654350054626,-0.0171609137790246)
--(axis cs:-0.0414739968123407,-0.0169259647634922)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0444207569481307,-0.0166846052104459)
--(axis cs:-0.0448602294214599,-0.0169030166058143)
--(axis cs:-0.0453000366605261,-0.0171211011502387)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.04533317141679,-0.017561412130672)
--(axis cs:-0.0449258315802224,-0.0177854683589724)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0440779422543508,-0.0177944960916628)
--(axis cs:-0.0436380787773943,-0.0175769170358412)
--(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0436063120850283,-0.0171315331571373)
--(axis cs:-0.0440137059637651,-0.0169070706696929)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0215757340376294,-0.016689549919456)
--(axis cs:0.0211604640270237,-0.0169047632554212)
--(axis cs:0.0207448862625175,-0.0171203025009212)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0207601058211619,-0.0175568402305556)
--(axis cs:0.0211915176585087,-0.0177783765328929)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0220390662602318,-0.0177870963613594)
--(axis cs:0.0224545852931825,-0.0175738703282543)
--(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0224381447621469,-0.0171357107610472)
--(axis cs:0.0220067909775914,-0.0169119030858255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0469592598857354,-0.016678250300053)
--(axis cs:-0.0473996825950538,-0.0168959639991048)
--(axis cs:-0.0478404313461618,-0.0171137269149611)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0478755054891507,-0.0175511314356864)
--(axis cs:-0.0474691950252034,-0.017771317418916)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0466214445336378,-0.0177744904852951)
--(axis cs:-0.0461806460779476,-0.0175567468002085)
--(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0461468548378066,-0.0171178115220104)
--(axis cs:-0.0465532142246582,-0.0168976391298175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0190375418598405,-0.016677883724537)
--(axis cs:0.0186213183449461,-0.0168946313638722)
--(axis cs:0.0182047890452087,-0.0171115475629441)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0182181550431368,-0.017547147316559)
--(axis cs:0.0186486704898173,-0.0177659711818611)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0194963074189254,-0.0177686012427052)
--(axis cs:0.0199128077679673,-0.0175522592807486)
--(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0198982042934396,-0.0171161584955531)
--(axis cs:0.0194677176504386,-0.0168967683458349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00380750511750126,-0.016679349939158)
--(axis cs:-0.00423211592847305,-0.0168953921379152)
--(axis cs:-0.00465703936448883,-0.0171114347276995)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00466045963600079,-0.0175466436288272)
--(axis cs:-0.00423833480628568,-0.0177657268591559)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00339066658860817,-0.0177663620917516)
--(axis cs:-0.00296574426408995,-0.0175482490188166)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00296356794308842,-0.0171129170495258)
--(axis cs:-0.00338569181067915,-0.0168958643293675)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0494976736079386,-0.0166756389950809)
--(axis cs:-0.0499390288551015,-0.0168933005557213)
--(axis cs:-0.0503807084192381,-0.0171110997857992)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0504176698566187,-0.0175476584335729)
--(axis cs:-0.0500123260208743,-0.0177665732770539)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0491646298497556,-0.0177676063663894)
--(axis cs:-0.0487229052404169,-0.0175495242987511)
--(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0486871987867645,-0.0171125242953866)
--(axis cs:-0.0490925874105941,-0.0168939024055192)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00126916957459739,-0.0166777252195519)
--(axis cs:-0.0016928466045045,-0.0168951559505953)
--(axis cs:-0.00211683451440515,-0.0171126988440834)
--(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00211838885770531,-0.0175481699937486)
--(axis cs:-0.0016953334379692,-0.0177662168207185)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.000847666887668363,-0.0177658756820334)
--(axis cs:-0.000423677937957779,-0.0175474965532017)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:-0.000423367131351415,-0.017111773376223)
--(axis cs:-0.00084642359932123,-0.0168945539829124)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00126917104867512,-0.0166757328982885)
--(axis cs:0.000846424149411156,-0.0168934393041095)
--(axis cs:0.000423367249335889,-0.0171112954542663)
--(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:0.000423678033866186,-0.0175471084387083)
--(axis cs:0.000847667258429966,-0.017765125869453)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.00169533486120055,-0.0177647776797355)
--(axis cs:0.00211839103264606,-0.0175464097211238)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00211683723197296,-0.0171104972261283)
--(axis cs:0.00169284874099029,-0.0168929913091389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0520360441491579,-0.0166747059192628)
--(axis cs:-0.0524783292508235,-0.0168923938567079)
--(axis cs:-0.0529209388002695,-0.0171102379498801)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.052959771188841,-0.0175465595243968)
--(axis cs:-0.0525553714257766,-0.0177650801017692)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0517076945486915,-0.0177653982425106)
--(axis cs:-0.0512650410707052,-0.0175471427893802)
--(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0512274550033305,-0.0171106984367003)
--(axis cs:-0.0516318986152687,-0.0168925921811971)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0545743975029159,-0.0166743998755769)
--(axis cs:-0.0550176124850968,-0.0168921058563534)
--(axis cs:-0.0554611524884571,-0.0171099712281747)
--(axis cs:-0.0559050178572775,-0.0173279965824039)
--(axis cs:-0.0555018509270267,-0.0175462283388376)
--(axis cs:-0.0550983876746465,-0.0177646318950023)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0542507172006349,-0.0177647257868591)
--(axis cs:-0.0538071324562531,-0.0175464024867153)
--(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0537676777638385,-0.0171101121938874)
--(axis cs:-0.0541711857338642,-0.0168921673996471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00380751566126157,-0.0166745997247271)
--(axis cs:0.00338569882219139,-0.0168923123728355)
--(axis cs:0.00296357266826177,-0.0171101827173794)
--(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00296574796529966,-0.0175461093421577)
--(axis cs:0.00339067095233341,-0.0177641558392696)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00423833939443008,-0.0177638710860475)
--(axis cs:0.00466046252452729,-0.0175455809887966)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.0046570441217621,-0.0171096828774638)
--(axis cs:0.00423212415462242,-0.0168920583150372)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0164992360835732,-0.0166744384261903)
--(axis cs:0.016082075452107,-0.0168916674903602)
--(axis cs:0.0156646090554472,-0.0171090150101245)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0156761126072629,-0.017544335432398)
--(axis cs:0.0161057044101414,-0.0177623052169841)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0169533656570664,-0.0177630541200322)
--(axis cs:0.0173708127566214,-0.0175457890023086)
--(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0173580670257591,-0.0171103269400284)
--(axis cs:0.0169284944679279,-0.01689227620534)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00634586166053264,-0.0166739982494112)
--(axis cs:0.00592497518927015,-0.0168916609178776)
--(axis cs:0.00550378007387523,-0.0171094780835787)
--(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00550782012449436,-0.0175453390184333)
--(axis cs:0.00593367705420817,-0.0177633215810619)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00678134628382027,-0.0177630488129209)
--(axis cs:0.00720253595498637,-0.0175448757810769)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.0071972523582141,-0.017109122483994)
--(axis cs:0.00677140085386163,-0.0168914994291751)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00888420822656497,-0.0166736310430988)
--(axis cs:0.00846425242029055,-0.0168912252704897)
--(axis cs:0.0080439886716157,-0.0171089643255856)
--(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.00804989417588688,-0.0175446522053348)
--(axis cs:0.00847668553231186,-0.0177625073194937)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00932435549895753,-0.0177622474623622)
--(axis cs:0.00974461110830668,-0.0175442353805982)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.00973746154244588,-0.0171086875486592)
--(axis cs:0.0093106782875844,-0.0168911100878012)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114225548095538,-0.0166734244931511)
--(axis cs:0.0110035300067636,-0.0168909352854411)
--(axis cs:0.0105841980155289,-0.0171085762701416)
--(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.010591969705255,-0.0175440558247536)
--(axis cs:0.0110196957789489,-0.0177617937474615)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0118673658437182,-0.0177616263690647)
--(axis cs:0.0122866866248036,-0.0175438092950832)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0122776706354873,-0.0171084453240166)
--(axis cs:0.0118499557199443,-0.0168908878042727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.013960899541837,-0.0166735204486976)
--(axis cs:0.0135428062262574,-0.0168909271690244)
--(axis cs:0.0131244065043613,-0.0171084501615735)
--(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0131340445923313,-0.0175437741454045)
--(axis cs:0.0135627048018437,-0.0177615024426546)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0144103730512795,-0.0177615976932059)
--(axis cs:0.0148287580763746,-0.0175439992843624)
--(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0148178761433539,-0.0171087010768748)
--(axis cs:0.0143892305789623,-0.0168910507095813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00634587360004138,-0.0166707708301502)
--(axis cs:-0.00677143985098588,-0.0168816216680106)
--(axis cs:-0.00719732328943608,-0.0170922211856888)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00720260091388771,-0.0175294128355109)
--(axis cs:-0.00678138055009026,-0.0177543864847557)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00593368625000691,-0.017760664840175)
--(axis cs:-0.00550782469200228,-0.0175439172187286)
--(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00550378314491335,-0.0171085211685388)
--(axis cs:-0.00592498245288598,-0.0168895582496877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0342795640679539,-0.0160777500446968)
--(axis cs:-0.0347094218683727,-0.0165953304572326)
--(axis cs:-0.0351406462696198,-0.0170544598058547)
--(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0351597150249648,-0.017818276574561)
--(axis cs:-0.0347449911270425,-0.0182271342074587)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0338982351050093,-0.0181926132868124)
--(axis cs:-0.0334695322994028,-0.0175999910997277)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0334562750248849,-0.0165850960891336)
--(axis cs:-0.0338684669340026,-0.016310813202786)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00888453960244454,-0.0166096484567055)
--(axis cs:-0.00931114975780015,-0.0168042585516004)
--(axis cs:-0.00973808858366017,-0.0169982543126027)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.00974515439650519,-0.0174486470419448)
--(axis cs:-0.0093247106216042,-0.0176969579428443)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00847686800695131,-0.0177256044359268)
--(axis cs:-0.00805003903770442,-0.017513798821159)
--(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00804415135088306,-0.0170742818448232)
--(axis cs:-0.0084644885819107,-0.01684337049899)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0156666986823498,-0.013492850962659)
--(axis cs:-0.0160995907193074,-0.0133289641741492)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0161077190679613,-0.014156766622132)
--(axis cs:-0.0156839909070637,-0.0149871141547424)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0148307050944803,-0.0156239465644315)
--(axis cs:-0.0144003597810569,-0.0155644780722575)
--(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.014391130984171,-0.0149714529996179)
--(axis cs:-0.0148123897304897,-0.0143579802153323)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0114246768552842,-0.0163547471646484)
--(axis cs:-0.0118526179825446,-0.0165055525156494)
--(axis cs:-0.0122809081275332,-0.0166562331396803)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0122894311603523,-0.0171608317236184)
--(axis cs:-0.0118692828396195,-0.0174847085275722)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0110208327093592,-0.0175849261323453)
--(axis cs:-0.0105929367956047,-0.0173875143145405)
--(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.0105853236688178,-0.0169261883027433)
--(axis cs:-0.0110050893865186,-0.0166478691439811)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0227834440623532,-0.00358326757572102)
--(axis cs:-0.0232394261940951,-0.00189087033205993)
--(axis cs:-0.0236983533540815,-7.62510456339083e-05)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0237724781128552,0.00364306149780344)
--(axis cs:-0.0233825541812117,0.0053638150241744)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0225122670934743,0.00382070353121296)
--(axis cs:-0.022041384543899,0.00104362890044056)
--(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.0219807903164019,-0.00203001121766321)
--(axis cs:-0.022383116492868,-0.00275923223147613)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0169424126027695,-0.0103993970347815)
--(axis cs:-0.0173806469611763,-0.00979245823243111)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0173883261115976,-0.0107279488400981)
--(axis cs:-0.0169595551538463,-0.0120493190151351)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0160995907193074,-0.0133289641741492)
--(axis cs:-0.0156666986823498,-0.013492850962659)
--(axis cs:-0.0152342673106861,-0.0136619797473012)
--(axis cs:-0.0156569132788141,-0.0128736211832522)
--(axis cs:-0.0160804662595954,-0.0119852464746832)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0253185251648393,-0.00333833067814115)
--(axis cs:-0.0257656277312524,-0.00249558524207792)
--(axis cs:-0.0262116929922918,-0.00177734456472304)
--(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0262804027176116,0.00106277837840099)
--(axis cs:-0.0259084864879824,0.00369618221348263)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0250817703363712,0.0052714663886737)
--(axis cs:-0.0246212022074576,0.00362240779368029)
--(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.024545172694062,-4.45270575017444e-05)
--(axis cs:-0.0249312113495306,-0.00177669940183751)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0304745970301364,-0.0183991666654535)
--(axis cs:0.0300642925415093,-0.0185073686894643)
--(axis cs:0.0296536453530045,-0.0186150179846195)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0296741023187201,-0.019128644270643)
--(axis cs:0.0301051994208811,-0.0195679766706266)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0309443665420754,-0.0200585235549551)
--(axis cs:0.0313523117565407,-0.0200816821862214)
--(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0313325044834264,-0.0194695943709441)
--(axis cs:0.0309040435866477,-0.0189026403131774)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.0309272047368269,-0.027786563192831)
--(axis cs:-0.0313570017373841,-0.0283004546856266)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0313615795521037,-0.0297469443599801)
--(axis cs:-0.0309339867437448,-0.0308028621227779)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0300782592175076,-0.0312677229995614)
--(axis cs:-0.0296517935972728,-0.0305827328771902)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0296506997187343,-0.0289511757061049)
--(axis cs:-0.030074995829367,-0.0280635202165173)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0482553159713712,-0.0182616995653524)
--(axis cs:0.0478425940429635,-0.0187297438232145)
--(axis cs:0.047428137957282,-0.0192540324602319)
--(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0474588499106855,-0.0198398747933871)
--(axis cs:0.0479062127564677,-0.0198430445601601)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0487663612504925,-0.0194128013351502)
--(axis cs:0.0491778518325005,-0.0190023673382229)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0491436088311054,-0.0185005718998245)
--(axis cs:0.0486992816344403,-0.018380810991575)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0139703441004411,-0.0155130664774008)
--(axis cs:-0.0144003597810569,-0.0155644780722575)
--(axis cs:-0.0148307050944803,-0.0156239465644315)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0148394263328794,-0.0163105312949601)
--(axis cs:-0.0144181035547235,-0.0168419602491664)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0135676894241081,-0.0171314596331622)
--(axis cs:-0.0131384683707722,-0.0169662978624791)
--(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0131296569233896,-0.016422387444565)
--(axis cs:-0.013549893006611,-0.0159934055519891)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0296658748228925,-0.0246891507404613)
--(axis cs:-0.03008240441106,-0.0259489818977475)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.030074995829367,-0.0280635202165173)
--(axis cs:-0.0296506997187343,-0.0289511757061049)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0288136439175563,-0.0283535647361607)
--(axis cs:-0.0283996138605844,-0.0269237117052795)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0284065802328084,-0.0248095319763893)
--(axis cs:-0.0288283028541701,-0.0240952440018301)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0334695322994028,-0.0175999910997277)
--(axis cs:-0.0338982351050093,-0.0181926132868124)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0339108105079917,-0.0192523550049551)
--(axis cs:-0.0334909574406269,-0.0198939942295645)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0326410666642627,-0.0199998628722499)
--(axis cs:-0.0322155648965309,-0.0192366752314102)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0322110892305959,-0.0177793137535935)
--(axis cs:-0.0326277776428732,-0.0173069840598943)
--cycle;
\path [fill=royalblue86115224, fill opacity=0.7]
(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0296517935972728,-0.0305827328771902)
--(axis cs:-0.0300782592175076,-0.0312677229995614)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0300888256461781,-0.0323653866159504)
--(axis cs:-0.0296706104449935,-0.03289391850215)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0288305711106267,-0.0324404390956135)
--(axis cs:-0.0284091998584037,-0.0314363784762599)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0284013688205599,-0.0302095512433132)
--(axis cs:-0.0288144575470415,-0.0300004244270372)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0355731354113093,-0.0174622328088341)
--(axis cs:-0.0360067930436542,-0.017825133616878)
--(axis cs:-0.0364415271104626,-0.0181491386075313)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0364629259336434,-0.0188386687319405)
--(axis cs:-0.0360472587752674,-0.0192913082071249)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0351947897761953,-0.0195004553972974)
--(axis cs:-0.0347609832233837,-0.0191339693527711)
--(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0347449911270425,-0.0182271342074587)
--(axis cs:-0.0351597150249648,-0.017818276574561)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.0321957599614858,-0.0152061088182151)
--(axis cs:-0.0326181297282933,-0.0161195792427779)
--(axis cs:-0.0330427800599929,-0.0169129109996726)
--(axis cs:-0.0326277776428732,-0.0173069840598943)
--(axis cs:-0.0322110892305959,-0.0177793137535935)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0313722270439108,-0.01729842701784)
--(axis cs:-0.0309546308137809,-0.0160983660049772)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0309538229137301,-0.0144470516014097)
--(axis cs:-0.03136568908119,-0.0142648955943472)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0309450572767382,-0.0217159283435804)
--(axis cs:-0.0313664481240639,-0.0227007439597005)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0313617438094154,-0.0246523403018021)
--(axis cs:-0.0309318828986266,-0.0258338722736141)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.03008240441106,-0.0259489818977475)
--(axis cs:-0.0296658748228925,-0.0246891507404613)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0296767143138943,-0.0223694926971744)
--(axis cs:-0.0301018437301685,-0.0214547379232549)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0308999373787495,-0.00897138210248665)
--(axis cs:-0.0313166022004804,-0.010182050164161)
--(axis cs:-0.0317346687108971,-0.011306652313803)
--(axis cs:-0.0313346731106835,-0.0108822303362845)
--(axis cs:-0.0309343366917603,-0.0104432305845249)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0301248670148081,-0.00826616555561079)
--(axis cs:-0.0297194274476949,-0.00632275673032419)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0297055811076836,-0.00542931506386636)
--(axis cs:-0.0300945807448702,-0.00660824721038886)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0317597700207218,-0.0201087141836092)
--(axis cs:0.0313523117565407,-0.0200816821862214)
--(axis cs:0.0309443665420754,-0.0200585235549551)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0309658282409937,-0.020567916099691)
--(axis cs:0.0313952586335205,-0.0211306826643382)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0322280824697517,-0.0219635795774437)
--(axis cs:0.0326308572524643,-0.0222304644331587)
--(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0326099751648977,-0.0216306377304113)
--(axis cs:0.0321856446590723,-0.0208274530348221)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0279465423997075,-0.0176940082090042)
--(axis cs:0.0275339447362329,-0.0178663297172041)
--(axis cs:0.0271209812299978,-0.0180413696876514)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0271405763088749,-0.0184992731482081)
--(axis cs:0.0275735878868068,-0.0187919331482034)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0284191121567712,-0.0189663705488533)
--(axis cs:0.0288310923406365,-0.0188421388489072)
--(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0288107687521285,-0.0183550613088096)
--(axis cs:0.0283787220874733,-0.018012551877956)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0322190384240846,-0.0241392137939864)
--(axis cs:-0.0326506099519437,-0.0245877162856746)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0326548152312239,-0.0260641553153285)
--(axis cs:-0.0322231992743,-0.0273105653726195)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0313570017373841,-0.0283004546856266)
--(axis cs:-0.0309272047368269,-0.027786563192831)
--(axis cs:-0.0305025188450588,-0.0269965696932289)
--(axis cs:-0.0309318828986266,-0.0258338722736141)
--(axis cs:-0.0313617438094154,-0.0246523403018021)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0508133978094461,-0.0176433136828898)
--(axis cs:0.050405893455789,-0.0179481266893501)
--(axis cs:0.049997529091904,-0.0182737710834282)
--(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0500330253362216,-0.0187530927450043)
--(axis cs:0.0504779971760638,-0.0188896465682254)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0513308741313073,-0.018739204322937)
--(axis cs:0.0517380016878806,-0.0184569417344432)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.051700554057067,-0.0180021297524698)
--(axis cs:0.0512568411323584,-0.0178213808286489)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.038113872756284,-0.0174712703785765)
--(axis cs:-0.0385507245837865,-0.0177239408460146)
--(axis cs:-0.0389881742310451,-0.0179638293202334)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0390147861250173,-0.0184901516319269)
--(axis cs:-0.0386025861737623,-0.0188113219815251)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0377512994928057,-0.0189419309700175)
--(axis cs:-0.0373138677664007,-0.0187024410728582)
--(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0372904078712001,-0.0180846352567351)
--(axis cs:-0.0377025687953609,-0.0177642768627544)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0330326898051317,-0.0225186139565564)
--(axis cs:0.0326308572524643,-0.0222304644331587)
--(axis cs:0.0322280824697517,-0.0219635795774437)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0322524754105332,-0.0223667395175935)
--(axis cs:0.0326805465080048,-0.0230221845963742)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0335056114075158,-0.0242343000552039)
--(axis cs:0.0339002050912529,-0.0248730539259834)
--(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0338737020283493,-0.0245140344783798)
--(axis cs:0.0334538486545103,-0.0234849709012997)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.0322155648965309,-0.0192366752314102)
--(axis cs:-0.0326410666642627,-0.0199998628722499)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0326450270735513,-0.0214879816915842)
--(axis cs:-0.032218937156244,-0.0224488484059674)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.0313664481240639,-0.0227007439597005)
--(axis cs:-0.0309450572767382,-0.0217159283435804)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0309501411796941,-0.0197390426235045)
--(axis cs:-0.031372244903654,-0.0189932478565801)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0470117660218465,-0.019842609250014)
--(axis cs:0.0465933279345823,-0.0205026441653797)
--(axis cs:0.0461727349435448,-0.0212392786848574)
--(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0462029557947214,-0.0218150443532598)
--(axis cs:0.0466558322959108,-0.0215997753468453)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0475245976747953,-0.0208624541771084)
--(axis cs:0.0479397483981337,-0.0203414351667615)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0479062127564677,-0.0198430445601601)
--(axis cs:0.0474588499106855,-0.0198398747933871)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:0.0342927488622922,-0.0255785575337342)
--(axis cs:0.0339002050912529,-0.0248730539259834)
--(axis cs:0.0335056114075158,-0.0242343000552039)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0335371029505113,-0.024327223910303)
--(axis cs:0.0339664949768893,-0.0249314163028319)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0347869577909429,-0.0263386445372952)
--(axis cs:0.0351725394454125,-0.027363387284411)
--(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0351318783833973,-0.0276409812268281)
--(axis cs:0.034711779419571,-0.0266383576042638)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0406564240929307,-0.0174026747842618)
--(axis cs:-0.0410948645077936,-0.0176265732645441)
--(axis cs:-0.0415337118075179,-0.0178470047237117)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0415635265152364,-0.0183129450261137)
--(axis cs:-0.0411535943300013,-0.018570552431489)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0403036752261426,-0.0186297041002292)
--(axis cs:-0.0398646897888206,-0.0184146616713358)
--(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0398368588383486,-0.0179158262158116)
--(axis cs:-0.0402469178493613,-0.0176534035921332)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0254096684469811,-0.0174429332430817)
--(axis cs:0.0249955819689565,-0.0176446430969859)
--(axis cs:0.024581163058876,-0.0178479334040507)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.0245991508448533,-0.0182900223559921)
--(axis cs:0.0250321369278423,-0.0185315861973241)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0258798293382309,-0.0185881681864315)
--(axis cs:0.0262939257153246,-0.0184020082099452)
--(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0262748251417849,-0.0179516960872232)
--(axis cs:0.0258421569467486,-0.0176932624090719)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0533608107479929,-0.0174266416905033)
--(axis cs:0.052955885217778,-0.0176723628227413)
--(axis cs:0.0525504668452994,-0.0179250609387976)
--(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0525887241403703,-0.0183735697412696)
--(axis cs:0.0530331639126203,-0.0185646872952162)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0538832049713264,-0.0185166540749833)
--(axis cs:0.0542881528693923,-0.0182782886745036)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0542484464709902,-0.0178364793124539)
--(axis cs:0.0538044835833908,-0.0176308058730944)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0431985606193218,-0.0173586144359429)
--(axis cs:-0.0436380787773943,-0.0175769170358412)
--(axis cs:-0.0440779422543508,-0.0177944960916628)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0441100996713931,-0.0182403889165685)
--(axis cs:-0.0437016765128459,-0.0184725634969885)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0428525324442395,-0.018495269290841)
--(axis cs:-0.042412559983566,-0.0182806907028955)
--(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.0423819053909317,-0.0178240788079607)
--(axis cs:-0.0427904328974215,-0.0175891190591496)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0228697904965858,-0.0173612921084651)
--(axis cs:0.0224545852931825,-0.0175738703282543)
--(axis cs:0.0220390662602318,-0.0177870963613594)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0220552525616095,-0.0182246358901855)
--(axis cs:0.0224875697013518,-0.018449759037079)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0233359189281429,-0.0184672583509028)
--(axis cs:0.023751329876719,-0.0182593120139428)
--(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.0237339322185199,-0.017819369634614)
--(axis cs:0.0233017221147395,-0.0175890285595374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0559040662756283,-0.0173571835645849)
--(axis cs:0.0555006404773924,-0.0175836202709251)
--(axis cs:0.0550968552903976,-0.0178123092453598)
--(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0551372369672273,-0.0182524371440859)
--(axis cs:0.055582065680479,-0.0184626434887177)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0564311217858633,-0.018448221030876)
--(axis cs:0.0568347213515283,-0.0182236691901483)
--(axis cs:0.0572379909705437,-0.0180003661290942)
--(axis cs:0.0567930379994848,-0.0177852985870394)
--(axis cs:0.056348396677086,-0.0175708966382301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0457401762282038,-0.0173389778841921)
--(axis cs:-0.0461806460779476,-0.0175567468002085)
--(axis cs:-0.0466214445336378,-0.0177744904852951)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0466556261936032,-0.0182141948200172)
--(axis cs:-0.0462483565873351,-0.0184373138415893)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0453995546893452,-0.0184451723155642)
--(axis cs:-0.044958684337449,-0.0182284376089045)
--(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.0449258315802224,-0.0177854683589724)
--(axis cs:-0.04533317141679,-0.017561412130672)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.0182309436439883,-0.00616820653571223)
--(axis cs:-0.018678948492634,-0.00479413899382572)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0186894229693302,-0.00552459456574327)
--(axis cs:-0.0182530905091252,-0.00746753623349102)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0173806469611763,-0.00979245823243111)
--(axis cs:-0.0169424126027695,-0.0103993970347815)
--(axis cs:-0.0165050340842968,-0.010993165556696)
--(axis cs:-0.0169306669705002,-0.00989989614433662)
--(axis cs:-0.017357324385201,-0.00871671075883356)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020329000792986,-0.0173361454335223)
--(axis cs:0.0199128077679673,-0.0175522592807486)
--(axis cs:0.0194963074189254,-0.0177686012427052)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0195106434028735,-0.0182046365274808)
--(axis cs:0.0199421000984,-0.0184245811160554)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0207906345619502,-0.0184299831541786)
--(axis cs:0.0212070898619411,-0.0182152416342126)
--(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0211915176585087,-0.0177783765328929)
--(axis cs:0.0207601058211619,-0.0175568402305556)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0482815056711536,-0.0173315715302311)
--(axis cs:-0.0487229052404169,-0.0175495242987511)
--(axis cs:-0.0491646298497556,-0.0177676063663894)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0492007281656622,-0.0182054991266144)
--(axis cs:-0.0487944700389251,-0.018425641782047)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0479457997443904,-0.0184281727901934)
--(axis cs:-0.0475040222466812,-0.0182101562541463)
--(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0474691950252034,-0.017771317418916)
--(axis cs:-0.0478755054891507,-0.0175511314356864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00254113364003714,-0.017330382147754)
--(axis cs:-0.00296574426408995,-0.0175482490188166)
--(axis cs:-0.00339066658860817,-0.0177663620917516)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00339315684365485,-0.0182038944292053)
--(axis cs:-0.00297010277131749,-0.0184229906347839)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00212150255459708,-0.018422526114406)
--(axis cs:-0.00169657896935774,-0.0182033413259301)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.0016953334379692,-0.0177662168207185)
--(axis cs:-0.00211838885770531,-0.0175481699937486)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0508227124324237,-0.0173290450032964)
--(axis cs:-0.0512650410707052,-0.0175471427893802)
--(axis cs:-0.0517076945486915,-0.0177653982425106)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0517456754562224,-0.0182027818919864)
--(axis cs:-0.0513403775231649,-0.0184220020189599)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0504917534688372,-0.0184227749049878)
--(axis cs:-0.0500490539165487,-0.018204220677775)
--(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0500123260208743,-0.0177665732770539)
--(axis cs:-0.0504176698566187,-0.0175476584335729)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.76543120482863e-17,-0.0173293099707707)
--(axis cs:-0.000423677937957779,-0.0175474965532017)
--(axis cs:-0.000847666887668363,-0.0177658756820334)
--(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.000848289695115112,-0.0182029161697054)
--(axis cs:-0.000424300762937868,-0.0184215082842851)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:0.000424300881074229,-0.0184210311647194)
--(axis cs:0.000848290112885285,-0.0182020721245624)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.000847667258429966,-0.017765125869453)
--(axis cs:0.000423678033866186,-0.0175471084387083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0533638730976476,-0.0173282402860176)
--(axis cs:-0.0538071324562531,-0.0175464024867153)
--(axis cs:-0.0542507172006349,-0.0177647257868591)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0542905704307049,-0.0182019709160064)
--(axis cs:-0.0538862154655218,-0.0184209176646259)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0530376066367319,-0.0184211441697536)
--(axis cs:-0.0525939770436743,-0.0182023965293019)
--(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0525553714257766,-0.0177650801017692)
--(axis cs:-0.052959771188841,-0.0175465595243968)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00508227562425226,-0.0173275668820952)
--(axis cs:-0.00550782469200228,-0.0175439172187286)
--(axis cs:-0.00593368625000691,-0.017760664840175)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00593803564117068,-0.0182006720250517)
--(axis cs:-0.00551590685799797,-0.0184224589954283)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00466730369209579,-0.0184232339972644)
--(axis cs:-0.00424144650604931,-0.018203711998756)
--(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00423833480628568,-0.0177657268591559)
--(axis cs:-0.00466045963600079,-0.0175466436288272)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0559050178572775,-0.0173279965824039)
--(axis cs:-0.0563492089397965,-0.0175461823929037)
--(axis cs:-0.0567937260876193,-0.0177645290385653)
--(axis cs:-0.0572385696551899,-0.0179830368228734)
--(axis cs:-0.0568354486618355,-0.0182017374534806)
--(axis cs:-0.0564320311836971,-0.0184206060122373)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0555834271271636,-0.0184206702569588)
--(axis cs:-0.0551388641908633,-0.0182018591070154)
--(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0550983876746465,-0.0177646318950023)
--(axis cs:-0.0555018509270267,-0.0175462283388376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00254113685364162,-0.0173282136535733)
--(axis cs:0.00211839103264606,-0.0175464097211238)
--(axis cs:0.00169533486120055,-0.0177647776797355)
--(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.00169658061217901,-0.0182016817831789)
--(axis cs:0.00212150548442019,-0.0184201595709388)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00297010839578838,-0.0184197455450394)
--(axis cs:0.0033931626784099,-0.018200947357304)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00339067095233341,-0.0177641558392696)
--(axis cs:0.00296574796529966,-0.0175461093421577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0177879538708842,-0.0173286093293114)
--(axis cs:0.0173708127566214,-0.0175457890023086)
--(axis cs:0.0169533656570664,-0.0177630541200322)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0169658374717048,-0.0181985148825144)
--(axis cs:0.017396379658685,-0.0184167427759258)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.018244965686094,-0.0184184200988513)
--(axis cs:0.0186623859990603,-0.0182017492731587)
--(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0186486704898173,-0.0177659711818611)
--(axis cs:0.0182181550431368,-0.017547147316559)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00508227596814501,-0.0173274508551007)
--(axis cs:0.00466046252452729,-0.0175455809887966)
--(axis cs:0.00423833939443008,-0.0177638710860475)
--(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.00424145424318965,-0.0182005856418066)
--(axis cs:0.0046673154895928,-0.0184189024778742)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00551591974377142,-0.0184184557684884)
--(axis cs:0.00593803853734066,-0.01819983612546)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00593367705420817,-0.0177633215810619)
--(axis cs:0.00550782012449436,-0.0175453390184333)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00762341663323971,-0.0173268478167065)
--(axis cs:0.00720253595498637,-0.0175448757810769)
--(axis cs:0.00678134628382027,-0.0177630488129209)
--(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00678633131839677,-0.0181994417932168)
--(axis cs:0.00721312985919711,-0.0184174958804978)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00806173575279171,-0.0184169898194964)
--(axis cs:0.00848291818780816,-0.0181986256070004)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00847668553231186,-0.0177625073194937)
--(axis cs:0.00804989417588688,-0.0175446522053348)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.01016455849729,-0.0173263440380118)
--(axis cs:0.00974461110830668,-0.0175442353805982)
--(axis cs:0.00932435549895753,-0.0177622474623622)
--(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00933121221277393,-0.0181982203996496)
--(axis cs:0.00975894903364741,-0.0184159794470892)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.0106075561995035,-0.0184155106234019)
--(axis cs:0.0110278009739878,-0.0181974864618631)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0110196957789489,-0.0177617937474615)
--(axis cs:0.010591969705255,-0.0175440558247536)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152468366705349,-0.0173264649821008)
--(axis cs:0.0148287580763746,-0.0175439992843624)
--(axis cs:0.0144103730512795,-0.0177615976932059)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0144209750313371,-0.0181969484656173)
--(axis cs:0.0148505865992164,-0.018414596730406)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0156991882085492,-0.0184149612181881)
--(axis cs:0.0161175533966709,-0.018197685626907)
--(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0161057044101414,-0.0177623052169841)
--(axis cs:0.0156761126072629,-0.017544335432398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127057000732549,-0.0173260806499704)
--(axis cs:0.0122866866248036,-0.0175438092950832)
--(axis cs:0.0118673658437182,-0.0177616263690647)
--(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0118760953641422,-0.0181971967513629)
--(axis cs:0.0123047705474088,-0.0184147647168911)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0131533770908469,-0.0184145460922651)
--(axis cs:0.0135726827980815,-0.0181968959809762)
--(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0135627048018437,-0.0177615024426546)
--(axis cs:0.0131340445923313,-0.0175437741454045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00762352341839186,-0.0173028287885635)
--(axis cs:-0.00805003903770442,-0.017513798821159)
--(axis cs:-0.00847686800695131,-0.0177256044359268)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00848303184642509,-0.0181756625105708)
--(axis cs:-0.00806177621106616,-0.0184083898518025)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00721313545634094,-0.0184161661592755)
--(axis cs:-0.00678634332417325,-0.0181964097991728)
--(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00678138055009026,-0.0177543864847557)
--(axis cs:-0.00720260091388771,-0.0175294128355109)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.010165352738277,-0.0171923584398813)
--(axis cs:-0.0105929367956047,-0.0173875143145405)
--(axis cs:-0.0110208327093592,-0.0175849261323453)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0110286241832061,-0.0180695498174053)
--(axis cs:-0.0106080314160662,-0.0183387400779552)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0097591926270102,-0.0183732053667382)
--(axis cs:-0.00933145084886305,-0.0181543903945936)
--(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.0093247106216042,-0.0176969579428443)
--(axis cs:-0.00974515439650519,-0.0174486470419448)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0283996138605844,-0.0269237117052795)
--(axis cs:-0.0288136439175563,-0.0283535647361607)
--(axis cs:-0.0292305603503566,-0.029597865536817)
--(axis cs:-0.0288144575470415,-0.0300004244270372)
--(axis cs:-0.0284013688205599,-0.0302095512433132)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0275727236673347,-0.0290263285794125)
--(axis cs:-0.0271565506038762,-0.0276744241172563)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0271548390582906,-0.026084665247705)
--(axis cs:-0.0275700602803034,-0.0257975940275602)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0309452990174003,-0.0318763642621982)
--(axis cs:-0.0313840227781348,-0.0319215952925982)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0313959170628098,-0.0329743370015202)
--(axis cs:-0.0309673952947114,-0.034056053583886)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0301087588151942,-0.0346319195271467)
--(axis cs:-0.0296803383749063,-0.0340328451835521)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0296706104449935,-0.03289391850215)
--(axis cs:-0.0300888256461781,-0.0323653866159504)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0457499990583392,-0.022054071975592)
--(axis cs:0.0453252801591829,-0.0229430665427024)
--(axis cs:0.0448989368506102,-0.0238946072572311)
--(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0449337690960622,-0.0242650469114917)
--(axis cs:0.0453949253888081,-0.0237109248773608)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0462729721346118,-0.0226195204276444)
--(axis cs:0.0466910004764664,-0.022008328063048)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0466558322959108,-0.0215997753468453)
--(axis cs:0.0462029557947214,-0.0218150443532598)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0343287584813273,-0.0187009085691034)
--(axis cs:-0.0347609832233837,-0.0191339693527711)
--(axis cs:-0.0351947897761953,-0.0195004553972974)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0352110984643058,-0.0204038080713326)
--(axis cs:-0.0347902152364126,-0.0210876708979554)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0339322587962337,-0.0215622509859221)
--(axis cs:-0.0334994778854935,-0.0211545799792835)
--(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0334909574406269,-0.0198939942295645)
--(axis cs:-0.0339108105079917,-0.0192523550049551)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0330690524321488,-0.0206367483895553)
--(axis cs:-0.0334994778854935,-0.0211545799792835)
--(axis cs:-0.0339322587962337,-0.0215622509859221)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0339421063408821,-0.0227629522017004)
--(axis cs:-0.0335148221723588,-0.0237648176137674)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0326506099519437,-0.0245877162856746)
--(axis cs:-0.0322190384240846,-0.0241392137939864)
--(axis cs:-0.0317910178423703,-0.0235109304209049)
--(axis cs:-0.032218937156244,-0.0224488484059674)
--(axis cs:-0.0326450270735513,-0.0214879816915842)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0127095320022808,-0.0168089345333256)
--(axis cs:-0.0131384683707722,-0.0169662978624791)
--(axis cs:-0.0135676894241081,-0.0171314596331622)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0135764461582521,-0.0177216878261193)
--(axis cs:-0.013155840078884,-0.018093665334214)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0123062588142126,-0.0182074997682135)
--(axis cs:-0.0118775111579128,-0.0179928818489346)
--(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0118692828396195,-0.0174847085275722)
--(axis cs:-0.0122894311603523,-0.0171608317236184)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0444715723146383,-0.0248872335284473)
--(axis cs:0.0440440604448892,-0.0258882190304635)
--(axis cs:0.0436175316465972,-0.0268536062434723)
--(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0436656431507266,-0.0266684734313776)
--(axis cs:0.0441354181266838,-0.0257442709710911)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0450186331093041,-0.0244372757140625)
--(axis cs:0.0454362823565705,-0.0238530974121791)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0453949253888081,-0.0237109248773608)
--(axis cs:0.0449337690960622,-0.0242650469114917)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0309546308137809,-0.0160983660049772)
--(axis cs:-0.0313722270439108,-0.01729842701784)
--(axis cs:-0.0317925904510234,-0.0183395994790833)
--(axis cs:-0.031372244903654,-0.0189932478565801)
--(axis cs:-0.0309501411796941,-0.0197390426235045)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0301106244183394,-0.0192593849594485)
--(axis cs:-0.0296972670017865,-0.0177914749570161)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0297063416683492,-0.0155701392988591)
--(axis cs:-0.0301242186183941,-0.0150918239623858)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0322305820545062,-0.0286163322513629)
--(axis cs:-0.0326726135692044,-0.0285288733767373)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0326860059681867,-0.0295285795632022)
--(axis cs:-0.0322553469765484,-0.0307027687573184)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0313840227781348,-0.0319215952925982)
--(axis cs:-0.0309452990174003,-0.0318763642621982)
--(axis cs:-0.0305097338302987,-0.0316782163058271)
--(axis cs:-0.0309339867437448,-0.0308028621227779)
--(axis cs:-0.0313615795521037,-0.0297469443599801)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0355543596373386,-0.028525594289562)
--(axis cs:0.0351725394454125,-0.027363387284411)
--(axis cs:0.0347869577909429,-0.0263386445372952)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0348302046359465,-0.02591715230384)
--(axis cs:0.035265520685413,-0.0262560048575032)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.036090059184911,-0.0274478119734744)
--(axis cs:0.036471766678812,-0.0286014533862687)
--(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.0364118599584839,-0.0297058801738999)
--(axis cs:0.0359806114582729,-0.0292308283809409)
--cycle;
\path [fill=royalblue7398211, fill opacity=0.7]
(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0296803383749063,-0.0340328451835521)
--(axis cs:-0.0301087588151942,-0.0346319195271467)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.030114140449439,-0.0360250944671481)
--(axis cs:-0.0296909775254576,-0.0368174318743773)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0288504054549505,-0.0363624193583726)
--(axis cs:-0.0284312290946755,-0.0352098380236525)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0284255372159873,-0.033852495402153)
--(axis cs:-0.0288393397535879,-0.033619944683067)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0309443908134897,-0.0115792654513585)
--(axis cs:-0.0313586862063493,-0.0129533537281292)
--(axis cs:-0.0317758742008758,-0.0141565131174862)
--(axis cs:-0.03136568908119,-0.0142648955943472)
--(axis cs:-0.0309538229137301,-0.0144470516014097)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0301287898446672,-0.0131338858875853)
--(axis cs:-0.0297212345181395,-0.011312893733832)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0297254675233873,-0.00936922189948567)
--(axis cs:-0.0301303845646131,-0.00964793052940313)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0169661389819618,-0.0130782152723764)
--(axis cs:-0.0173994033053596,-0.013026389535011)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0174043100170843,-0.0142395982111158)
--(axis cs:-0.0169783041394779,-0.0152413285905884)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0161229986582714,-0.0159215083185242)
--(axis cs:-0.0156921084516693,-0.0157948596887049)
--(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0156839909070637,-0.0149871141547424)
--(axis cs:-0.0161077190679613,-0.014156766622132)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0296972670017865,-0.0177914749570161)
--(axis cs:-0.0301106244183394,-0.0192593849594485)
--(axis cs:-0.0305265286101798,-0.0205666978368367)
--(axis cs:-0.0301018437301685,-0.0214547379232549)
--(axis cs:-0.0296767143138943,-0.0223694926971744)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0288397890808398,-0.0217182752527774)
--(axis cs:-0.0284290607307981,-0.0200639347402108)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0284427188604995,-0.0175433747654867)
--(axis cs:-0.0288652082117291,-0.0168148966824984)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0292425936945395,-0.0187256798316698)
--(axis cs:0.0288310923406365,-0.0188421388489072)
--(axis cs:0.0284191121567712,-0.0189663705488533)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0284396885968679,-0.0194239288191522)
--(axis cs:0.0288727028709286,-0.0197663356670483)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0297164709771565,-0.0200791035522591)
--(axis cs:0.0301265147483253,-0.0200527591251539)
--(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0301051994208811,-0.0195679766706266)
--(axis cs:0.0296741023187201,-0.019128644270643)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0368772480594254,-0.0184398245670543)
--(axis cs:-0.0373138677664007,-0.0187024410728582)
--(axis cs:-0.0377512994928057,-0.0189419309700175)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0377752698556259,-0.0195519494754578)
--(axis cs:-0.0373598704498637,-0.0199864784686087)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0365043590656599,-0.0202876855788227)
--(axis cs:-0.0360666232463507,-0.0200684721900936)
--(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0360472587752674,-0.0192913082071249)
--(axis cs:-0.0364629259336434,-0.0188386687319405)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.0431932955894036,-0.0277307290716759)
--(axis cs:0.0427726863004754,-0.0284639692373243)
--(axis cs:0.0423568397399446,-0.0290035541621097)
--(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.042422728117965,-0.0280512802526817)
--(axis cs:0.0428956678436618,-0.0269634326586131)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0437750320593995,-0.0257962403847302)
--(axis cs:0.0441875278336538,-0.0254291930789792)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0441354181266838,-0.0257442709710911)
--(axis cs:0.0436656431507266,-0.0266684734313776)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0495882126578691,-0.0186239178566533)
--(axis cs:0.0491778518325005,-0.0190023673382229)
--(axis cs:0.0487663612504925,-0.0194128013351502)
--(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0488010969150146,-0.0198903403253973)
--(axis cs:0.0492483996911811,-0.0199413630215852)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0501054486377955,-0.019670056838834)
--(axis cs:0.0505146301158216,-0.0193443403935747)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0504779971760638,-0.0188896465682254)
--(axis cs:0.0500330253362216,-0.0187530927450043)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0284290607307981,-0.0200639347402108)
--(axis cs:-0.0288397890808398,-0.0217182752527774)
--(axis cs:-0.0292519220003568,-0.0232664246778689)
--(axis cs:-0.0288283028541701,-0.0240952440018301)
--(axis cs:-0.0284065802328084,-0.0248095319763893)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0275753898453041,-0.0237708113589015)
--(axis cs:-0.0271637484724655,-0.0221294747585116)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0271738887685669,-0.0197927887462832)
--(axis cs:-0.0275965341156335,-0.0190644391174815)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.015261314268544,-0.015698252503374)
--(axis cs:-0.0156921084516693,-0.0157948596887049)
--(axis cs:-0.0161229986582714,-0.0159215083185242)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0161306775686242,-0.0168021324358482)
--(axis cs:-0.0157083431557694,-0.0174156582275284)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0148566794050968,-0.0177115367730017)
--(axis cs:-0.0144268398148155,-0.0174999510867952)
--(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0144181035547235,-0.0168419602491664)
--(axis cs:-0.0148394263328794,-0.0163105312949601)
--cycle;
\path [fill=cornflowerblue96128232, fill opacity=0.7]
(axis cs:0.0393338485660284,-0.0323575210032622)
--(axis cs:0.0389534480132283,-0.0313459396780649)
--(axis cs:0.0385740822721056,-0.0302497513477255)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0386500365016273,-0.0285977256450014)
--(axis cs:0.0391084514575249,-0.0279792348433004)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0399600873768893,-0.0279173048214246)
--(axis cs:0.0403523704905488,-0.0284528634982955)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0402745010815679,-0.0300445887633768)
--(axis cs:0.0398031856644474,-0.0312210128755416)
--cycle;
\path [fill=royalblue86115224, fill opacity=0.7]
(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.0284091998584037,-0.0314363784762599)
--(axis cs:-0.0288305711106267,-0.0324404390956135)
--(axis cs:-0.0292542970667103,-0.0333030901436502)
--(axis cs:-0.0288393397535879,-0.033619944683067)
--(axis cs:-0.0284255372159873,-0.033852495402153)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0275947949317837,-0.0327575244513676)
--(axis cs:-0.0271765180495891,-0.0315168413684644)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0271689500607196,-0.0302923386868435)
--(axis cs:-0.027579493637927,-0.0303053821324074)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0335235891256733,-0.02501535363384)
--(axis cs:-0.0339640934107649,-0.0250521164252167)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0339776880351014,-0.0260677496749881)
--(axis cs:-0.0335476626567455,-0.0271867508272705)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0326726135692044,-0.0285288733767373)
--(axis cs:-0.0322305820545062,-0.0286163322513629)
--(axis cs:-0.0317917191981723,-0.0285599126335244)
--(axis cs:-0.0322231992743,-0.0273105653726195)
--(axis cs:-0.0326548152312239,-0.0260641553153285)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0394261766314384,-0.0181933457404419)
--(axis cs:-0.0398646897888206,-0.0184146616713358)
--(axis cs:-0.0403036752261426,-0.0186297041002292)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0403319746119537,-0.0191248070644258)
--(axis cs:-0.0399201476720544,-0.019428190963492)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0390676450696754,-0.0195657309723847)
--(axis cs:-0.03862826552491,-0.0193695803893227)
--(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.0386025861737623,-0.0188113219815251)
--(axis cs:-0.0390147861250173,-0.0184901516319269)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0309746356992614,-0.0353562902468318)
--(axis cs:-0.0314137530450445,-0.0354051751388013)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0314244685391694,-0.0365250550321719)
--(axis cs:-0.0309940128969183,-0.0376914715846557)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0301287256383908,-0.0385984439093659)
--(axis cs:-0.0296970346575689,-0.0381685678144955)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0296909775254576,-0.0368174318743773)
--(axis cs:-0.030114140449439,-0.0360250944671481)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0267076429456279,-0.0182197961122504)
--(axis cs:0.0262939257153246,-0.0184020082099452)
--(axis cs:0.0258798293382309,-0.0185881681864315)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0258987955450365,-0.0190307272542547)
--(axis cs:0.0263324380930374,-0.0192897826123088)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0271802074008752,-0.0193946444493687)
--(axis cs:0.0275936680339401,-0.0192423440257919)
--(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0275735878868068,-0.0187919331482034)
--(axis cs:0.0271405763088749,-0.0184992731482081)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0521445188824031,-0.0181860899912232)
--(axis cs:0.0517380016878806,-0.0184569417344432)
--(axis cs:0.0513308741313073,-0.018739204322937)
--(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0513683041227329,-0.0191879993457714)
--(axis cs:0.051813617779434,-0.0193501053904348)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0526657714491333,-0.0192606669704487)
--(axis cs:0.0530720313643483,-0.0190071962242515)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0530331639126203,-0.0185646872952162)
--(axis cs:0.0525887241403703,-0.0183735697412696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0419729487123892,-0.0180648045083276)
--(axis cs:-0.042412559983566,-0.0182806907028955)
--(axis cs:-0.0428525324442395,-0.018495269290841)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0428836090785254,-0.018950960459489)
--(axis cs:-0.0424739076153082,-0.0191997211587895)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0416231411008312,-0.0192527374420765)
--(axis cs:-0.0411829290015788,-0.0190474326001581)
--(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0411535943300013,-0.018570552431489)
--(axis cs:-0.0415635265152364,-0.0183129450261137)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0241664119391709,-0.0180528365772542)
--(axis cs:0.023751329876719,-0.0182593120139428)
--(axis cs:0.0233359189281429,-0.0184672583509028)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0233530841818975,-0.0189052000131552)
--(axis cs:0.023786272112786,-0.019136072823269)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0246353049187154,-0.0191692323250057)
--(axis cs:0.025050513008258,-0.0189720323756092)
--(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.0250321369278423,-0.0185315861973241)
--(axis cs:0.0245991508448533,-0.0182900223559921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0546926976360272,-0.0180436960194766)
--(axis cs:0.0542881528693923,-0.0182782886745036)
--(axis cs:0.0538832049713264,-0.0185166540749833)
--(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0539227455855818,-0.0189575813371927)
--(axis cs:0.0543678949700659,-0.019158977440326)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0552182782311952,-0.0191315269995286)
--(axis cs:0.0556229071702772,-0.0189019148228969)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.055582065680479,-0.0184626434887177)
--(axis cs:0.0551372369672273,-0.0182524371440859)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.044518145621825,-0.0180116010117443)
--(axis cs:-0.044958684337449,-0.0182284376089045)
--(axis cs:-0.0453995546893452,-0.0184451723155642)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0454328080983098,-0.0188884455344548)
--(axis cs:-0.0450245080410794,-0.0191173180244426)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0441745150009097,-0.0191356986885433)
--(axis cs:-0.0437335182677215,-0.0189224114755491)
--(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0437016765128459,-0.0184725634969885)
--(axis cs:-0.0441100996713931,-0.0182403889165685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0572379909705437,-0.0180003661290942)
--(axis cs:0.0568347213515283,-0.0182236691901483)
--(axis cs:0.0564311217858633,-0.018448221030876)
--(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0564726007799961,-0.0188870828484217)
--(axis cs:0.0569183133794737,-0.0191010949772676)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0577681106488348,-0.0190930828055559)
--(axis cs:0.0581715778433173,-0.0188707973388262)
--(axis cs:0.0585747317796892,-0.0186492019841152)
--(axis cs:0.0581288364467969,-0.0184323590309126)
--(axis cs:0.0576832566746089,-0.0182160661142399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0216232341329739,-0.0180009131116293)
--(axis cs:0.0212070898619411,-0.0182152416342126)
--(axis cs:0.0207906345619502,-0.0184299831541786)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0208059506670434,-0.0188660329373406)
--(axis cs:0.0212383425725465,-0.0190877113349481)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0220877408199586,-0.019098216204325)
--(axis cs:0.0225041212579644,-0.0188869191649293)
--(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0224875697013518,-0.018449759037079)
--(axis cs:0.0220552525616095,-0.0182246358901855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0470625702630189,-0.0179922759057174)
--(axis cs:-0.0475040222466812,-0.0182101562541463)
--(axis cs:-0.0479457997443904,-0.0184281727901934)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0479810214416173,-0.0188677633658283)
--(axis cs:-0.0475738234363898,-0.0190900130824272)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0467241293852115,-0.0190959334659191)
--(axis cs:-0.0462822791817666,-0.0188788319172728)
--(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0462483565873351,-0.0184373138415893)
--(axis cs:-0.0466556261936032,-0.0182141948200172)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0496066794066905,-0.0179858342819476)
--(axis cs:-0.0500490539165487,-0.018204220677775)
--(axis cs:-0.0504917534688372,-0.0184227749049878)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0505288762675372,-0.0188613223823678)
--(axis cs:-0.0501226701130036,-0.0190815036286133)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.049273081381965,-0.0190833096398868)
--(axis cs:-0.0488303295090379,-0.0188647303492815)
--(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0487944700389251,-0.018425641782047)
--(axis cs:-0.0492007281656622,-0.0182054991266144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00381590069753971,-0.017984809390976)
--(axis cs:-0.00424144650604931,-0.018203711998756)
--(axis cs:-0.00466730369209579,-0.0184232339972644)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00467072853208886,-0.0188642309034171)
--(axis cs:-0.00424767650496303,-0.0190844890137705)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00339814431928499,-0.0190829186173218)
--(axis cs:-0.00297228532874831,-0.0188621930266955)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00297010277131749,-0.0184229906347839)
--(axis cs:-0.00339315684365485,-0.0182038944292053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00635985956277114,-0.0179780535119598)
--(axis cs:-0.00678634332417325,-0.0181964097991728)
--(axis cs:-0.00721313545634094,-0.0184161661592755)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00721839608006363,-0.0188648385876165)
--(axis cs:-0.00679626143195231,-0.0190897758985202)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00594673457245855,-0.0190880995857744)
--(axis cs:-0.00551994913853043,-0.0188650884442921)
--(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00551590685799797,-0.0184224589954283)
--(axis cs:-0.00593803564117068,-0.0182006720250517)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0012719671459668,-0.0179844768281262)
--(axis cs:-0.00169657896935774,-0.0182033413259301)
--(axis cs:-0.00212150255459708,-0.018422526114406)
--(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00212306210747201,-0.0188612582916221)
--(axis cs:-0.00169907461128275,-0.0190804469265573)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.000849537775856909,-0.0190794988043252)
--(axis cs:-0.000424612806772835,-0.0188597038037087)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:-0.000424300762937868,-0.0184215082842851)
--(axis cs:-0.000848289695115112,-0.0182029161697054)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.052150673114283,-0.0179838152151106)
--(axis cs:-0.0525939770436743,-0.0182023965293019)
--(axis cs:-0.0530376066367319,-0.0184211441697536)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0530766100540089,-0.0188594066094656)
--(axis cs:-0.052671358293628,-0.0190789722586096)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0518218042728336,-0.0190795006036146)
--(axis cs:-0.0513781284028545,-0.0188604112673845)
--(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0513403775231649,-0.0184220020189599)
--(axis cs:-0.0517456754562224,-0.0182027818919864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0546946276648473,-0.0179832111052965)
--(axis cs:-0.0551388641908633,-0.0182018591070154)
--(axis cs:-0.0555834271271636,-0.0184206702569588)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0556243051813323,-0.0188588570035107)
--(axis cs:-0.0552199958101074,-0.0190782461996099)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0543704526669746,-0.0190783957267813)
--(axis cs:-0.0539258441070094,-0.0188591431732755)
--(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0538862154655218,-0.0184209176646259)
--(axis cs:-0.0542905704307049,-0.0182019709160064)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0572385696551899,-0.0179830368228734)
--(axis cs:-0.0576837399993284,-0.0182017059906394)
--(axis cs:-0.0581292374788317,-0.018420536742098)
--(axis cs:-0.0585750624541329,-0.0186395292446027)
--(axis cs:-0.0581719884816945,-0.0188587038477242)
--(axis cs:-0.0577686178217344,-0.0190780439592776)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0569190779554537,-0.019078085156224)
--(axis cs:-0.05647353364984,-0.0188587831286609)
--(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.0564320311836971,-0.0184206060122373)
--(axis cs:-0.0568354486618355,-0.0182017374534806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127196799903529,-0.0179833272573625)
--(axis cs:0.000848290112885285,-0.0182020721245624)
--(axis cs:0.000424300881074229,-0.0184210311647194)
--(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:0.00042461296659574,-0.0188590589634222)
--(axis cs:0.000849538534386189,-0.0190779693383091)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.00169907773037393,-0.0190773023259739)
--(axis cs:0.00212306625822252,-0.0188579088735131)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00212150548442019,-0.0184201595709388)
--(axis cs:0.00169658061217901,-0.0182016817831789)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0190795000444033,-0.0179851187299727)
--(axis cs:0.0186623859990603,-0.0182017492731587)
--(axis cs:0.018244965686094,-0.0184184200988513)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.018258417574033,-0.0188534281533176)
--(axis cs:0.0186899141038838,-0.0190718884289458)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0195394154329306,-0.0190754145224308)
--(axis cs:0.0199567959514525,-0.0188602160292396)
--(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0199421000984,-0.0184245811160554)
--(axis cs:0.0195106434028735,-0.0182046365274808)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0038159062287118,-0.017982324841451)
--(axis cs:0.0033931626784099,-0.018200947357304)
--(axis cs:0.00297010839578838,-0.0184197455450394)
--(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00297229372800039,-0.0188573518012733)
--(axis cs:0.00339815807756071,-0.019075983218889)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00424769934766844,-0.019075277204632)
--(axis cs:0.00467075051018881,-0.0188561695087478)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.0046673154895928,-0.0184189024778742)
--(axis cs:0.00424145424318965,-0.0182005856418066)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00635984726399235,-0.0179813682080067)
--(axis cs:0.00593803853734066,-0.01819983612546)
--(axis cs:0.00551591974377142,-0.0184184557684884)
--(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00551997997560715,-0.0188555177692021)
--(axis cs:0.00594678459606984,-0.0190736902355889)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00679632878500631,-0.0190727999245536)
--(axis cs:0.00721844143811041,-0.0188540734856833)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00721312985919711,-0.0184174958804978)
--(axis cs:0.00678633131839677,-0.0181994417932168)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0296530254163871,-0.00509517016745588)
--(axis cs:-0.0300688740368272,-0.00638809442401548)
--(axis cs:-0.0304842378832405,-0.00769562828867436)
--(axis cs:-0.0300945807448702,-0.00660824721038886)
--(axis cs:-0.0297055811076836,-0.00542931506386636)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0289145127631062,-0.00197913296164458)
--(axis cs:-0.0285127301173061,0.000294875756335311)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0284829469923567,0.000185819242216691)
--(axis cs:-0.0288580737629986,-0.00196103799392047)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00890379131313646,-0.0179803780228467)
--(axis cs:0.00848291818780816,-0.0181986256070004)
--(axis cs:0.00806173575279171,-0.0184169898194964)
--(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00806767351349843,-0.0188532939568214)
--(axis cs:0.0084954205654937,-0.0190708674006092)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00934496806858205,-0.0190698690218705)
--(axis cs:0.00976614014031869,-0.0188517072563536)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.00975894903364741,-0.0184159794470892)
--(axis cs:0.00933121221277393,-0.0181982203996496)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0165356125428695,-0.0179803672228491)
--(axis cs:0.0161175533966709,-0.018197685626907)
--(axis cs:0.0156991882085492,-0.0184149612181881)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0157107671330094,-0.0188495316997488)
--(axis cs:0.0161413381698864,-0.019066718433516)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0169908718013875,-0.0190677752770551)
--(axis cs:0.0174092080833732,-0.0188515354087205)
--(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.017396379658685,-0.0184167427759258)
--(axis cs:0.0169658374717048,-0.0181985148825144)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114477374054567,-0.0179795219949413)
--(axis cs:0.0110278009739878,-0.0181974864618631)
--(axis cs:0.0106075561995035,-0.0184155106234019)
--(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.0106153743756514,-0.0188509555224232)
--(axis cs:0.0110440653463187,-0.0190679807256908)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.011893614393418,-0.0190671800993983)
--(axis cs:0.0123138431913614,-0.018849715111512)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0123047705474088,-0.0184147647168911)
--(axis cs:0.0118760953641422,-0.0181971967513629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0139916813696424,-0.017979237960161)
--(axis cs:0.0135726827980815,-0.0181968959809762)
--(axis cs:0.0131533770908469,-0.0184145460922651)
--(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0131630768675716,-0.0188493101708958)
--(axis cs:0.0135927105809919,-0.0190661193588866)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0144422562737737,-0.0190659673647383)
--(axis cs:0.014861539668398,-0.0188491638229679)
--(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.0148505865992164,-0.018414596730406)
--(axis cs:0.0144209750313371,-0.0181969484656173)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00890400694446094,-0.0179388667987274)
--(axis cs:-0.00933145084886305,-0.0181543903945936)
--(axis cs:-0.0097591926270102,-0.0183732053667382)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.00976617538821827,-0.0188455239875589)
--(axis cs:-0.00934487294829251,-0.0190873050625209)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00849532360166336,-0.0190904187689342)
--(axis cs:-0.0080676310008207,-0.0188623216664752)
--(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.00806177621106616,-0.0184083898518025)
--(axis cs:-0.00848303184642509,-0.0181756625105708)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0356300499057412,-0.0198090197873196)
--(axis cs:-0.0360666232463507,-0.0200684721900936)
--(axis cs:-0.0365043590656599,-0.0202876855788227)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0365248039375297,-0.0210278123358355)
--(axis cs:-0.0361048254300394,-0.0216532219546118)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.03524292015397,-0.0222538316177795)
--(axis cs:-0.0348042232800036,-0.0220965302148188)
--(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0347902152364126,-0.0210876708979554)
--(axis cs:-0.0352110984643058,-0.0204038080713326)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0182583180046683,-0.00867208168278639)
--(axis cs:-0.0186968070106836,-0.00824187734121084)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0186967912761053,-0.00994303633629594)
--(axis cs:-0.0182630040159884,-0.0116275433999666)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0173994033053596,-0.013026389535011)
--(axis cs:-0.0169661389819618,-0.0130782152723764)
--(axis cs:-0.0165327981561379,-0.013185089835442)
--(axis cs:-0.0169595551538463,-0.0120493190151351)
--(axis cs:-0.0173883261115976,-0.0107279488400981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0114490292121434,-0.0177860996032842)
--(axis cs:-0.0118775111579128,-0.0179928818489346)
--(axis cs:-0.0123062588142126,-0.0182074997682135)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0123145931281432,-0.0187453778632986)
--(axis cs:-0.0118938209153027,-0.0190374356840078)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0110440896117974,-0.0190642170438689)
--(axis cs:-0.0106155273235516,-0.0188262714829863)
--(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0106080314160662,-0.0183387400779552)
--(axis cs:-0.0110286241832061,-0.0180695498174053)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0271637484724655,-0.0221294747585116)
--(axis cs:-0.0275753898453041,-0.0237708113589015)
--(axis cs:-0.0279871705867036,-0.0253788596825626)
--(axis cs:-0.0275700602803034,-0.0257975940275602)
--(axis cs:-0.0271548390582906,-0.026084665247705)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0263251157341019,-0.0248612401271545)
--(axis cs:-0.0259089486340713,-0.0234560153903313)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.025911304380717,-0.0216015610985142)
--(axis cs:-0.0263312007802964,-0.0210690492437451)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.0343672463220718,-0.021871422584528)
--(axis cs:-0.0348042232800036,-0.0220965302148188)
--(axis cs:-0.03524292015397,-0.0222538316177795)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.035259382075793,-0.023154435019718)
--(axis cs:-0.0348338447719586,-0.0240396308009795)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0339640934107649,-0.0250521164252167)
--(axis cs:-0.0335235891256733,-0.02501535363384)
--(axis cs:-0.0330855863528211,-0.0248711629066372)
--(axis cs:-0.0335148221723588,-0.0237648176137674)
--(axis cs:-0.0339421063408821,-0.0227629522017004)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0305357974416919,-0.0200470364612631)
--(axis cs:0.0301265147483253,-0.0200527591251539)
--(axis cs:0.0297164709771565,-0.0200791035522591)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0297385249468051,-0.0205079143308489)
--(axis cs:0.0301713231561922,-0.0209060195289901)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0310121146180221,-0.0214082536059976)
--(axis cs:0.0314188005447785,-0.0215460531291695)
--(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0313952586335205,-0.0211306826643382)
--(axis cs:0.0309658282409937,-0.020567916099691)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.0139971604436476,-0.0173080159153198)
--(axis cs:-0.0144268398148155,-0.0174999510867952)
--(axis cs:-0.0148566794050968,-0.0177115367730017)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0148653157388518,-0.0184138677330307)
--(axis cs:-0.014444251674917,-0.0188292943793378)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0135938136373387,-0.0189271096580055)
--(axis cs:-0.0131644448012785,-0.0186712707885829)
--(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.013155840078884,-0.018093665334214)
--(axis cs:-0.0135764461582521,-0.0177216878261193)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0271565506038762,-0.0276744241172563)
--(axis cs:-0.0275727236673347,-0.0290263285794125)
--(axis cs:-0.027990058643014,-0.0302918461060555)
--(axis cs:-0.027579493637927,-0.0303053821324074)
--(axis cs:-0.0271689500607196,-0.0302923386868435)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0263390665329946,-0.0290544115839863)
--(axis cs:-0.0259197481575854,-0.0278427955021783)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0259139656916991,-0.026523712753259)
--(axis cs:-0.0263274458202325,-0.0264086784187777)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0195261762227379,-0.00155885344347952)
--(axis cs:-0.0199879477383109,0.000825027596045817)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0200112213524622,0.00113967501628558)
--(axis cs:-0.0195691945447001,-0.00114972679916612)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.018678948492634,-0.00479413899382572)
--(axis cs:-0.0182309436439883,-0.00616820653571223)
--(axis cs:-0.0177848384214968,-0.00746616743562123)
--(axis cs:-0.0182128797422769,-0.00618405427974894)
--(axis cs:-0.0186409359980762,-0.00491992237913844)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0322687320682075,-0.031695109916768)
--(axis cs:-0.0327143605741651,-0.0314505623978236)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0327278644787575,-0.0324487337504998)
--(axis cs:-0.0322928970254565,-0.0338210236158296)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0314137530450445,-0.0354051751388013)
--(axis cs:-0.0309746356992614,-0.0353562902468318)
--(axis cs:-0.0305399432264063,-0.0350845727146731)
--(axis cs:-0.0309673952947114,-0.034056053583886)
--(axis cs:-0.0313959170628098,-0.0329743370015202)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0483536726761552,-0.0198584182943618)
--(axis cs:0.0479397483981337,-0.0203414351667615)
--(axis cs:0.0475245976747953,-0.0208624541771084)
--(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.047560134267472,-0.0212814866176705)
--(axis cs:0.0480112431146553,-0.0211877115695721)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0488735635495934,-0.0207477871593766)
--(axis cs:0.0492848976242806,-0.0203719998844086)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0492483996911811,-0.0199413630215852)
--(axis cs:0.0488010969150146,-0.0198903403253973)
--cycle;
\path [fill=royalblue7398211, fill opacity=0.7]
(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0284312290946755,-0.0352098380236525)
--(axis cs:-0.0288504054549505,-0.0363624193583726)
--(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0288574299177023,-0.037647051023621)
--(axis cs:-0.0284484657084698,-0.0375779491004678)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0276219213376296,-0.0361865062983597)
--(axis cs:-0.0272016320027154,-0.0350456756212321)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0271913396355288,-0.0339883180713869)
--(axis cs:-0.0276015651352665,-0.0340391717496325)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:0.0368489074395122,-0.0299219715855471)
--(axis cs:0.036471766678812,-0.0286014533862687)
--(axis cs:0.036090059184911,-0.0274478119734744)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.0361445135210765,-0.0265767470944949)
--(axis cs:0.0365881470022602,-0.0265693456858154)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0374242580652535,-0.0272424486460878)
--(axis cs:0.0378106240926389,-0.0281453287361625)
--(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0377405051513926,-0.0296089801616495)
--(axis cs:0.0372919423482635,-0.0298797246359169)
--cycle;
\path [fill=royalblue6484199, fill opacity=0.7]
(axis cs:-0.0292717095409637,-0.0373827092096096)
--(axis cs:-0.0296970346575689,-0.0381685678144955)
--(axis cs:-0.0301287256383908,-0.0385984439093659)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0301512442396167,-0.0390313972446072)
--(axis cs:-0.0297422069812885,-0.0389911035373187)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0289013167474672,-0.0384703302594459)
--(axis cs:-0.028469756068696,-0.0380095206271665)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0284484657084698,-0.0375779491004678)
--(axis cs:-0.0288574299177023,-0.037647051023621)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0297212345181395,-0.011312893733832)
--(axis cs:-0.0301287898446672,-0.0131338858875853)
--(axis cs:-0.0305400445768581,-0.0147189114114902)
--(axis cs:-0.0301242186183941,-0.0150918239623858)
--(axis cs:-0.0297063416683492,-0.0155701392988591)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0288788056082079,-0.0143081553808546)
--(axis cs:-0.028474384789732,-0.012234647897345)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0284920222724401,-0.00946835040787914)
--(axis cs:-0.02890668186222,-0.00924925948258586)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0266556251544119,-0.00124873308334859)
--(axis cs:-0.0270963612851791,-0.000968568613733054)
--(axis cs:-0.0275330397989919,-0.000979259408919611)
--(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0275944532977342,0.00118384171066834)
--(axis cs:-0.0272278579590182,0.00402876555245367)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0264316048020391,0.00762357182840126)
--(axis cs:-0.0259893554153459,0.00740980075058306)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0259084864879824,0.00369618221348263)
--(axis cs:-0.0262804027176116,0.00106277837840099)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0381894588611902,-0.0191629038090899)
--(axis cs:-0.03862826552491,-0.0193695803893227)
--(axis cs:-0.0390676450696754,-0.0195657309723847)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0390940255566351,-0.020109113052351)
--(axis cs:-0.0386795240312184,-0.0204973034134912)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0378230112039088,-0.0207874710283863)
--(axis cs:-0.0373826999587704,-0.0206395003636869)
--(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0373598704498637,-0.0199864784686087)
--(axis cs:-0.0377752698556259,-0.0195519494754578)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0182648170497072,-0.0131558035789557)
--(axis cs:-0.0186965604586023,-0.0133636709027207)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.01869804812653,-0.0149267391226069)
--(axis cs:-0.0182709558340295,-0.0159773325120971)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0174153028214749,-0.0165527126152607)
--(axis cs:-0.0169846880958977,-0.0162942655022447)
--(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0169783041394779,-0.0152413285905884)
--(axis cs:-0.0174043100170843,-0.0142395982111158)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-0.0165538901947263,-0.0160857181625137)
--(axis cs:-0.0169846880958977,-0.0162942655022447)
--(axis cs:-0.0174153028214749,-0.0165527126152607)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.017421706599539,-0.0176215857926529)
--(axis cs:-0.0169987489053465,-0.0182736226530574)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0161465964358749,-0.0185086899801315)
--(axis cs:-0.0157166185230845,-0.018211459169157)
--(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0157083431557694,-0.0174156582275284)
--(axis cs:-0.0161306775686242,-0.0168021324358482)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:0.041946453466066,-0.029315588126246)
--(axis cs:0.041541611497501,-0.0293899959249402)
--(axis cs:0.0411417513930426,-0.0292430500092064)
--(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0412156726756965,-0.0278831521263872)
--(axis cs:0.0416832992236436,-0.0269853771974998)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0425518878642193,-0.0262674540740942)
--(axis cs:0.0429573144713555,-0.0262142811520617)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0428956678436618,-0.0269634326586131)
--(axis cs:0.042422728117965,-0.0280512802526817)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0215756684961508,-0.00146487709728676)
--(axis cs:-0.022041384543899,0.00104362890044056)
--(axis cs:-0.0225122670934743,0.00382070353121296)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0225855023875021,0.00776315011666797)
--(axis cs:-0.0221749023011935,0.00813048781366383)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0212774585479691,0.00449351946153868)
--(axis cs:-0.02080484117685,0.00142286300587769)
--(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.020754548111508,-0.00107334095041806)
--(axis cs:-0.0211670686755605,-0.00112913881838462)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0280066383586946,-0.0190995889443779)
--(axis cs:0.0275936680339401,-0.0192423440257919)
--(axis cs:0.0271802074008752,-0.0193946444493687)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0272002748257125,-0.0198301900817114)
--(axis cs:0.0276344439357581,-0.0201124434452223)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0284817661818908,-0.0202908410756799)
--(axis cs:0.0288940745943384,-0.020198545326422)
--(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0288727028709286,-0.0197663356670483)
--(axis cs:0.0284396885968679,-0.0194239288191522)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0318241092743706,-0.0217325025817901)
--(axis cs:0.0314188005447785,-0.0215460531291695)
--(axis cs:0.0310121146180221,-0.0214082536059976)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0310368590531038,-0.0217439889588254)
--(axis cs:0.0314697640659073,-0.0221736298500566)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0323071727545823,-0.0228680216668801)
--(axis cs:0.0327091213798734,-0.0232270372953481)
--(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0326805465080048,-0.0230221845963742)
--(axis cs:0.0322524754105332,-0.0223667395175935)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0509230957922322,-0.0190344922246276)
--(axis cs:0.0505146301158216,-0.0193443403935747)
--(axis cs:0.0501054486377955,-0.019670056838834)
--(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0501424952564761,-0.0201037142520803)
--(axis cs:0.0505892901432325,-0.0202139411210803)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0514441346803568,-0.0200607141275638)
--(axis cs:0.0518518319713343,-0.0197869941864741)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.051813617779434,-0.0193501053904348)
--(axis cs:0.0513683041227329,-0.0191879993457714)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0407430983996075,-0.018840151127161)
--(axis cs:-0.0411829290015788,-0.0190474326001581)
--(axis cs:-0.0416231411008312,-0.0192527374420765)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0416529812500794,-0.0197249328161832)
--(axis cs:-0.0412416603552708,-0.0200058767873908)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.040388597665767,-0.0201211330752201)
--(axis cs:-0.0399478644562856,-0.0199390165236708)
--(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0399201476720544,-0.019428190963492)
--(axis cs:-0.0403319746119537,-0.0191248070644258)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0335628691769036,-0.0281133540181037)
--(axis cs:-0.0340099867043757,-0.0278470670080241)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0340274030815348,-0.0286757212930971)
--(axis cs:-0.0335954224770272,-0.0298627389979386)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0327143605741651,-0.0314505623978236)
--(axis cs:-0.0322687320682075,-0.031695109916768)
--(axis cs:-0.0318252667278701,-0.0318543830858616)
--(axis cs:-0.0322553469765484,-0.0307027687573184)
--(axis cs:-0.0326860059681867,-0.0295285795632022)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0259089486340713,-0.0234560153903313)
--(axis cs:-0.0263251157341019,-0.0248612401271545)
--(axis cs:-0.0267408644012458,-0.0262749693226433)
--(axis cs:-0.0263274458202325,-0.0264086784187777)
--(axis cs:-0.0259139656916991,-0.026523712753259)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0250795083054749,-0.0254907178591549)
--(axis cs:-0.0246584489224927,-0.0243623709788498)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0246552215119334,-0.0228855209465039)
--(axis cs:-0.0250736055168255,-0.0224925680668849)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0471082953244127,-0.0214197192596959)
--(axis cs:0.0466910004764664,-0.022008328063048)
--(axis cs:0.0462729721346118,-0.0226195204276444)
--(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0463125011504803,-0.0228587679075948)
--(axis cs:0.0467686576739669,-0.0225655157613845)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0476362193707358,-0.0219472424923314)
--(axis cs:0.0480491023253656,-0.0215394656164897)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0480112431146553,-0.0211877115695721)
--(axis cs:0.047560134267472,-0.0212814866176705)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0254653567138974,-0.0187782404433854)
--(axis cs:0.025050513008258,-0.0189720323756092)
--(axis cs:0.0246353049187154,-0.0191692323250057)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0246534823600948,-0.0196056032348178)
--(axis cs:0.0250874932481375,-0.0198448334932702)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0259370295860618,-0.0199033965657279)
--(axis cs:0.0263518701774169,-0.0197259672580788)
--(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0263324380930374,-0.0192897826123088)
--(axis cs:0.0258987955450365,-0.0190307272542547)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0534778369296911,-0.0187594078763071)
--(axis cs:0.0530720313643483,-0.0190071962242515)
--(axis cs:0.0526657714491333,-0.0192606669704487)
--(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0527045897475888,-0.019698370804705)
--(axis cs:0.0531502775035612,-0.0198832078328913)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0540022207984842,-0.0198344162742033)
--(axis cs:0.0544079415526785,-0.0195975349741903)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0543678949700659,-0.019158977440326)
--(axis cs:0.0539227455855818,-0.0189575813371927)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0271765180495891,-0.0315168413684644)
--(axis cs:-0.0275947949317837,-0.0327575244513676)
--(axis cs:-0.028012924856517,-0.0339948692932171)
--(axis cs:-0.0276015651352665,-0.0340391717496325)
--(axis cs:-0.0271913396355288,-0.0339883180713869)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0263617464960016,-0.0326902741612933)
--(axis cs:-0.0259409919742169,-0.0315491731666393)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0259334902945239,-0.0303403716600274)
--(axis cs:-0.0263462310994284,-0.0302909314043588)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0432928549438104,-0.0187090412695524)
--(axis cs:-0.0437335182677215,-0.0189224114755491)
--(axis cs:-0.0441745150009097,-0.0191356986885433)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0442067848822875,-0.0195846597190532)
--(axis cs:-0.0437973240390645,-0.0198247471384081)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.0429458707335919,-0.0198654061417495)
--(axis cs:-0.0425046275394467,-0.0196610596745636)
--(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0424739076153082,-0.0191997211587895)
--(axis cs:-0.0428836090785254,-0.018950960459489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0560271859857794,-0.0186742273223583)
--(axis cs:0.0556229071702772,-0.0189019148228969)
--(axis cs:0.0552182782311952,-0.0191315269995286)
--(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0552589446119548,-0.0195702955233772)
--(axis cs:0.0557048612674577,-0.0197796062154417)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0565558001123451,-0.019764984471)
--(axis cs:0.056960224790957,-0.0195400813681191)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0569183133794737,-0.0191010949772676)
--(axis cs:0.0564726007799961,-0.0188870828484217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0229201817175947,-0.0186765245961703)
--(axis cs:0.0225041212579644,-0.0188869191649293)
--(axis cs:0.0220877408199586,-0.019098216204325)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0221040529082151,-0.0195334898588295)
--(axis cs:0.0225373679398414,-0.0197578267319999)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0233875727789744,-0.0197769994224462)
--(axis cs:0.0238038265954313,-0.0195721996790713)
--(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.023786272112786,-0.019136072823269)
--(axis cs:0.0233530841818975,-0.0189052000131552)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0458407537268213,-0.0186619366742113)
--(axis cs:-0.0462822791817666,-0.0188788319172728)
--(axis cs:-0.0467241293852115,-0.0190959334659191)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0467584545239748,-0.0195378458399928)
--(axis cs:-0.0463502700000856,-0.0197639573727052)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0454994547658422,-0.0197771877432951)
--(axis cs:-0.0450574869836617,-0.0195629342013609)
--(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0450245080410794,-0.0191173180244426)
--(axis cs:-0.0454328080983098,-0.0188884455344548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0101872225086345,-0.0185966180854826)
--(axis cs:-0.0106155273235516,-0.0188262714829863)
--(axis cs:-0.0110440896117974,-0.0190642170438689)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0110517563168093,-0.0195753477754294)
--(axis cs:-0.0106304044105851,-0.0198270094264683)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.00978006414421236,-0.0198108874323043)
--(axis cs:-0.00935155409745701,-0.0195628984579617)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00934487294829251,-0.0190873050625209)
--(axis cs:-0.00976617538821827,-0.0188455239875589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00764023284606989,-0.0186378902100691)
--(axis cs:-0.0080676310008207,-0.0188623216664752)
--(axis cs:-0.00849532360166336,-0.0190904187689342)
--(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.0085014519947685,-0.0195550064297341)
--(axis cs:-0.00807931506929697,-0.0197829874315668)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00722890664506243,-0.0197721405103687)
--(axis cs:-0.00680121777061879,-0.0195408619171261)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00679626143195231,-0.0190897758985202)
--(axis cs:-0.00721839608006363,-0.0188648385876165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0050934716043301,-0.0186435953367206)
--(axis cs:-0.00551994913853043,-0.0188650884442921)
--(axis cs:-0.00594673457245855,-0.0190880995857744)
--(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00595108498450982,-0.0195352691363904)
--(axis cs:-0.00552803806649145,-0.019756457379904)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00467758529159746,-0.0197511055293425)
--(axis cs:-0.00425079528554881,-0.0195270922120446)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00424767650496303,-0.0190844890137705)
--(axis cs:-0.00467072853208886,-0.0188642309034171)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0585747317796892,-0.0186492019841152)
--(axis cs:0.0581715778433173,-0.0188707973388262)
--(axis cs:0.0577681106488348,-0.0190930828055559)
--(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.0578106460800757,-0.0195321222799101)
--(axis cs:0.0582572731603008,-0.0197489149798151)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0591078890713718,-0.0197447211127592)
--(axis cs:0.059511260319696,-0.0195234571032892)
--(axis cs:0.059914326895095,-0.0193025980041416)
--(axis cs:0.0594674754310627,-0.0190843633779942)
--(axis cs:0.0590209442450214,-0.0188665511015557)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0483879022603865,-0.0186463566170365)
--(axis cs:-0.0488303295090379,-0.0188647303492815)
--(axis cs:-0.049273081381965,-0.0190833096398868)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0493093374690216,-0.0195231969788034)
--(axis cs:-0.048902206110838,-0.0197448706947321)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0480516190368034,-0.0197489303448319)
--(axis cs:-0.0476087998548458,-0.0195309534211769)
--(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0475738234363898,-0.0190900130824272)
--(axis cs:-0.0479810214416173,-0.0188677633658283)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00254673801197645,-0.0186421086074286)
--(axis cs:-0.00297228532874831,-0.0188621930266955)
--(axis cs:-0.00339814431928499,-0.0190829186173218)
--(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00340064186127161,-0.0195242555783487)
--(axis cs:-0.00297665769716184,-0.019743908296469)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00212618701017106,-0.0197415399689263)
--(axis cs:-0.00170032483674806,-0.0195203214264177)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.00169907461128275,-0.0190804469265573)
--(axis cs:-0.00212306210747201,-0.0188612582916221)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0509347782242885,-0.018641503613004)
--(axis cs:-0.0513781284028545,-0.0188604112673845)
--(axis cs:-0.0518218042728336,-0.0190795006036146)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0518599526899025,-0.0195188298417617)
--(axis cs:-0.0514537968907358,-0.0197391690466301)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0506032856996182,-0.0197403604616272)
--(axis cs:-0.0501595592727976,-0.0195211207255284)
--(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0501226701130036,-0.0190815036286133)
--(axis cs:-0.0505288762675372,-0.0188613223823678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.74842718852404e-17,-0.0186402301306183)
--(axis cs:-0.000424612806772835,-0.0188597038037087)
--(axis cs:-0.000849537775856909,-0.0190794988043252)
--(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.000850163101366088,-0.0195189456367641)
--(axis cs:-0.000425238221515115,-0.0197382401542098)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:0.000425238527837475,-0.0197370066811464)
--(axis cs:0.000850164156821527,-0.0195168195725668)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.000849538534386189,-0.0190779693383091)
--(axis cs:0.00042461296659574,-0.0188590589634222)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0534815622128058,-0.0186400594529604)
--(axis cs:-0.0539258441070094,-0.0188591431732755)
--(axis cs:-0.0543704526669746,-0.0190783957267813)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0544104820021169,-0.0195175760411675)
--(axis cs:-0.0540052765237916,-0.0197375302039448)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0531547892456381,-0.0197378678842592)
--(axis cs:-0.0527101343453407,-0.0195182288945485)
--(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.052671358293628,-0.0190789722586096)
--(axis cs:-0.0530766100540089,-0.0188594066094656)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0203738694757055,-0.0186450200960415)
--(axis cs:0.0199567959514525,-0.0188602160292396)
--(axis cs:0.0195394154329306,-0.0190754145224308)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.019553863871054,-0.0195090893330385)
--(axis cs:0.0199863174600779,-0.0197278693212996)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.020836714752554,-0.0197347970414017)
--(axis cs:0.0212540339227163,-0.0195224595963709)
--(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0212383425725465,-0.0190877113349481)
--(axis cs:0.0208059506670434,-0.0188660329373406)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0560283168275014,-0.0186396448658586)
--(axis cs:-0.05647353364984,-0.0188587831286609)
--(axis cs:-0.0569190779554537,-0.019078085156224)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0569609849643593,-0.0195172267338592)
--(axis cs:-0.0565567220006181,-0.0197370733422211)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0557062419501426,-0.0197371664149383)
--(axis cs:-0.0552606512210545,-0.0195174075276838)
--(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0552199958101074,-0.0190782461996099)
--(axis cs:-0.0556243051813323,-0.0188588570035107)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0585750624541329,-0.0186395292446027)
--(axis cs:-0.059021215287018,-0.0188586836421783)
--(axis cs:-0.0594676963403912,-0.0190780000631921)
--(axis cs:-0.0599145059780856,-0.0192974786264048)
--(axis cs:-0.0595114801284951,-0.019517131769595)
--(axis cs:-0.05910815735693,-0.0197369491046388)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0582576794195593,-0.0197369741789649)
--(axis cs:-0.0578111504737999,-0.0195171806777017)
--(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0577686178217344,-0.0190780439592776)
--(axis cs:-0.0581719884816945,-0.0188587038477242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00254674303581486,-0.0186387286411108)
--(axis cs:0.00212306625822252,-0.0188579088735131)
--(axis cs:0.00169907773037393,-0.0190773023259739)
--(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.00170032922587292,-0.0195159007944039)
--(axis cs:0.00212619534441866,-0.019734828043025)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00297667539276845,-0.0197337289904722)
--(axis cs:0.00340066214026088,-0.0195140432980607)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00339815807756071,-0.019075983218889)
--(axis cs:0.00297229372800039,-0.0188573518012733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00509349052194478,-0.0186372315871592)
--(axis cs:0.00467075051018881,-0.0188561695087478)
--(axis cs:0.00424769934766844,-0.019075277204632)
--(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00425083021700755,-0.0195130193273832)
--(axis cs:0.00467763953682025,-0.0197312482582733)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00552812411335098,-0.0197298046054626)
--(axis cs:0.00595117051926325,-0.0195106552054903)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00594678459606984,-0.0190736902355889)
--(axis cs:0.00551997997560715,-0.0188555177692021)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00764024363084377,-0.0186354715964588)
--(axis cs:0.00721844143811041,-0.0188540734856833)
--(axis cs:0.00679632878500631,-0.0190727999245536)
--(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00680134311428245,-0.0195093010587398)
--(axis cs:0.00722909946773556,-0.0197264674693126)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00807959054165796,-0.0197246059406501)
--(axis cs:0.00850169372273761,-0.0195063137908017)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.0084954205654937,-0.0190708674006092)
--(axis cs:0.00806767351349843,-0.0188532939568214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0101870027162032,-0.0186335863819632)
--(axis cs:0.00976614014031869,-0.0188517072563536)
--(axis cs:0.00934496806858205,-0.0190698690218705)
--(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00935187163989402,-0.0195047490232687)
--(axis cs:0.0097805792287848,-0.0197207092540802)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.010631076174377,-0.0197188094081924)
--(axis cs:0.0110522313125184,-0.0195017469402101)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0110440653463187,-0.0190679807256908)
--(axis cs:0.0106153743756514,-0.0188509555224232)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0178272395521357,-0.0186350474051159)
--(axis cs:0.0174092080833732,-0.0188515354087205)
--(axis cs:0.0169908718013875,-0.0190677752770551)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0170034476558916,-0.0195002495275924)
--(axis cs:0.0174349886974527,-0.0197164747515746)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0182854478131219,-0.0197191097080048)
--(axis cs:0.0187037396693617,-0.0195050795999596)
--(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0186899141038838,-0.0190718884289458)
--(axis cs:0.018258417574033,-0.0188534281533176)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127337639844254,-0.0186321615335279)
--(axis cs:0.0123138431913614,-0.018849715111512)
--(axis cs:0.011893614393418,-0.0190671800993983)
--(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0119024119789669,-0.019500448108235)
--(axis cs:0.0123320719225594,-0.0197155380112835)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0131825687383773,-0.0197143563629704)
--(axis cs:0.0136027709384099,-0.0194986363177469)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0135927105809919,-0.0190661193588866)
--(axis cs:0.0131630768675716,-0.0188493101708958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0152805169703628,-0.0186321403349079)
--(axis cs:0.014861539668398,-0.0188491638229679)
--(axis cs:0.0144422562737737,-0.0190659673647383)
--(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0144529471705764,-0.0194982750942901)
--(axis cs:0.0148835540333259,-0.0197133573301208)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0157340396644969,-0.0197137024013448)
--(axis cs:0.0161532870202049,-0.0194990041135262)
--(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0161413381698864,-0.019066718433516)
--(axis cs:0.0157107671330094,-0.0188495316997488)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0127352471054634,-0.0184325970336799)
--(axis cs:-0.0131644448012785,-0.0186712707885829)
--(axis cs:-0.0135938136373387,-0.0189271096580055)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0136023869365485,-0.0195469811163686)
--(axis cs:-0.0131814179807698,-0.019863832860092)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.01233105770619,-0.0198563641815715)
--(axis cs:-0.0119018885253938,-0.0195757639859457)
--(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0118938209153027,-0.0190374356840078)
--(axis cs:-0.0123145931281432,-0.0187453778632986)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.028474384789732,-0.012234647897345)
--(axis cs:-0.0288788056082079,-0.0143081553808546)
--(axis cs:-0.0292865668607399,-0.0161492896734001)
--(axis cs:-0.0288652082117291,-0.0168148966824984)
--(axis cs:-0.0284427188604995,-0.0175433747654867)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0276116794133576,-0.0164251520760031)
--(axis cs:-0.0272054712722109,-0.0144020549191318)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.027227772755737,-0.0112922892819626)
--(axis cs:-0.0276521475631575,-0.0105073605214322)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0279651550754441,-0.00129850854615528)
--(axis cs:-0.0283926505854884,-0.00191553598759939)
--(axis cs:-0.0288159201691397,-0.00279316229427297)
--(axis cs:-0.0292357201669354,-0.00387498096390229)
--(axis cs:-0.0288580737629986,-0.00196103799392047)
--(axis cs:-0.0284829469923567,0.000185819242216691)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0277012613517386,0.00448317422302799)
--(axis cs:-0.0272869678820993,0.00609224681354749)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0272278579590182,0.00402876555245367)
--(axis cs:-0.0275944532977342,0.00118384171066834)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.0272054712722109,-0.0144020549191318)
--(axis cs:-0.0276116794133576,-0.0164251520760031)
--(axis cs:-0.0280196412745059,-0.0183043003346165)
--(axis cs:-0.0275965341156335,-0.0190644391174815)
--(axis cs:-0.0271738887685669,-0.0197927887462832)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0263403517382785,-0.0187750492979783)
--(axis cs:-0.0259288034894397,-0.017045916368277)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0259455639867553,-0.0142359808946568)
--(axis cs:-0.0263736955920682,-0.0132031818731575)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0152866252607535,-0.0179472120173409)
--(axis cs:-0.0157166185230845,-0.018211459169157)
--(axis cs:-0.0161465964358749,-0.0185086899801315)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0161547136820482,-0.0193477511636281)
--(axis cs:-0.0157332368278124,-0.0198010751977632)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0148824381515333,-0.0198417383726761)
--(axis cs:-0.0144528706649447,-0.0195073403674182)
--(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.014444251674917,-0.0188292943793378)
--(axis cs:-0.0148653157388518,-0.0184138677330307)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0369431020407438,-0.0204753237943653)
--(axis cs:-0.0373826999587704,-0.0206395003636869)
--(axis cs:-0.0378230112039088,-0.0207874710283863)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0378470659014607,-0.0214001326430243)
--(axis cs:-0.0374288738536186,-0.0219282456887608)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0365664371970051,-0.0224790101873887)
--(axis cs:-0.036124302281578,-0.0224305102420037)
--(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.0361048254300394,-0.0216532219546118)
--(axis cs:-0.0365248039375297,-0.0210278123358355)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0259288034894397,-0.017045916368277)
--(axis cs:-0.0263403517382785,-0.0187750492979783)
--(axis cs:-0.0267520556199511,-0.020465461842634)
--(axis cs:-0.0263312007802964,-0.0210690492437451)
--(axis cs:-0.025911304380717,-0.0216015610985142)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0250748321462786,-0.0207089459028686)
--(axis cs:-0.0246569195875564,-0.019366851418887)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0246639017634426,-0.0171809066840334)
--(axis cs:-0.0250902903955684,-0.0162518566286528)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0297194274476949,-0.00632275673032419)
--(axis cs:-0.0301248670148081,-0.00826616555561079)
--(axis cs:-0.0305331177100595,-0.0100195709657245)
--(axis cs:-0.0301303845646131,-0.00964793052940313)
--(axis cs:-0.0297254675233873,-0.00936922189948567)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.0289185466850053,-0.00684104012298689)
--(axis cs:-0.0285237093810075,-0.00414678205760256)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0285314837297018,-0.00197245682800684)
--(axis cs:-0.0289254179699794,-0.00302812571752704)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0195562046890711,-0.0346089346204202)
--(axis cs:-0.019976264270895,-0.0358901422627478)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.0199666235335604,-0.0384080128283135)
--(axis cs:-0.0195369986525161,-0.0396737214524509)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.018692121617275,-0.0392609695234892)
--(axis cs:-0.0182756812842371,-0.0376343252177488)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0182836334378166,-0.0351962439786958)
--(axis cs:-0.0187095496703189,-0.0342809195487304)
--cycle;
\path [fill=royalblue6383198, fill opacity=0.7]
(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.020826652855301,-0.0375630111967647)
--(axis cs:-0.021259051638819,-0.0378261262075947)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.021265414165868,-0.0390203023683637)
--(axis cs:-0.0208371176861628,-0.0401135552181053)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0199722642961826,-0.0413290768455584)
--(axis cs:-0.0195384710830568,-0.0412451708046585)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0195369986525161,-0.0396737214524509)
--(axis cs:-0.0199666235335604,-0.0384080128283135)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0203379998628501,-0.00132359017511485)
--(axis cs:-0.02080484117685,0.00142286300587769)
--(axis cs:-0.0212774585479691,0.00449351946153868)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0213271624838941,0.00684389709678025)
--(axis cs:-0.0208923154935531,0.00530029292915792)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0199879477383109,0.000825027596045817)
--(axis cs:-0.0195261762227379,-0.00155885344347952)
--(axis cs:-0.0190683157912526,-0.00373523794825748)
--(axis cs:-0.0194941912305895,-0.00269835106072391)
--(axis cs:-0.019917685776671,-0.00187616156685081)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.033108620005409,-0.023682651921182)
--(axis cs:0.0327091213798734,-0.0232270372953481)
--(axis cs:0.0323071727545823,-0.0228680216668801)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0323365516607436,-0.0230156800417435)
--(axis cs:0.0327708127427736,-0.0234088530349108)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0336065124167945,-0.0241960554192985)
--(axis cs:0.0340037767167418,-0.0247578651167549)
--(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0339664949768893,-0.0249314163028319)
--(axis cs:0.0335371029505113,-0.024327223910303)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0348504032642054,-0.0249277363695185)
--(axis cs:-0.0352952732537185,-0.0248168718064038)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0353147855433815,-0.0255749788638874)
--(axis cs:-0.0348871584677125,-0.0265309331828622)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0340099867043757,-0.0278470670080241)
--(axis cs:-0.0335628691769036,-0.0281133540181037)
--(axis cs:-0.0331169307586138,-0.0283487386765654)
--(axis cs:-0.0335476626567455,-0.0271867508272705)
--(axis cs:-0.0339776880351014,-0.0260677496749881)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.0195574140426857,-0.0140962286034609)
--(axis cs:-0.0199864136722632,-0.0146167122364005)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0199860657695568,-0.0163475493108927)
--(axis cs:-0.0195595738530264,-0.0173081724212029)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0187053294091039,-0.0176590358750407)
--(axis cs:-0.0182756806150839,-0.0172336275014208)
--(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0182709558340295,-0.0159773325120971)
--(axis cs:-0.01869804812653,-0.0149267391226069)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0356830428838595,-0.0223599606735802)
--(axis cs:-0.036124302281578,-0.0224305102420037)
--(axis cs:-0.0365664371970051,-0.0224790101873887)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0365880401559372,-0.0231707874889626)
--(axis cs:-0.0361652497017354,-0.0238964190660177)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0352952732537185,-0.0248168718064038)
--(axis cs:-0.0348504032642054,-0.0249277363695185)
--(axis cs:-0.0344065363669661,-0.0250135400490879)
--(axis cs:-0.0348338447719586,-0.0240396308009795)
--(axis cs:-0.035259382075793,-0.023154435019718)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.0178456553178926,-0.0168650670786207)
--(axis cs:-0.0182756806150839,-0.0172336275014208)
--(axis cs:-0.0187053294091039,-0.0176590358750407)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0187106694293337,-0.0188705791714101)
--(axis cs:-0.0182875682960455,-0.0195205381355847)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.01743577230826,-0.0196395143524637)
--(axis cs:-0.0170062415360199,-0.0192188559496923)
--(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0169987489053465,-0.0182736226530574)
--(axis cs:-0.017421706599539,-0.0176215857926529)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0259197481575854,-0.0278427955021783)
--(axis cs:-0.0263390665329946,-0.0290544115839863)
--(axis cs:-0.0267579651273688,-0.0302808845508301)
--(axis cs:-0.0263462310994284,-0.0302909314043588)
--(axis cs:-0.0259334902945239,-0.0303403716600274)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0250971968127152,-0.0293916003948702)
--(axis cs:-0.0246742851854918,-0.0283706759420208)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0246686476899986,-0.0270586408490882)
--(axis cs:-0.0250849228906676,-0.0268229497620738)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0195702871266515,-0.0078601439923133)
--(axis cs:-0.0200042377985554,-0.0079776186954824)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.019995677073591,-0.0104171879314551)
--(axis cs:-0.019559776681032,-0.0121878405201822)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.0186965604586023,-0.0133636709027207)
--(axis cs:-0.0182648170497072,-0.0131558035789557)
--(axis cs:-0.0178323681984533,-0.0130471594247831)
--(axis cs:-0.0182630040159884,-0.0116275433999666)
--(axis cs:-0.0186967912761053,-0.00994303633629594)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.045854576787409,-0.0232402254108586)
--(axis cs:0.0454362823565705,-0.0238530974121791)
--(axis cs:0.0450186331093041,-0.0244372757140625)
--(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0450659150239394,-0.0243444136263918)
--(axis cs:0.0455266950910766,-0.0238578545712759)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0463971992352131,-0.0231382307428593)
--(axis cs:0.0468100467516985,-0.0227548480852029)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0467686576739669,-0.0225655157613845)
--(axis cs:0.0463125011504803,-0.0228587679075948)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0246569195875564,-0.019366851418887)
--(axis cs:-0.0250748321462786,-0.0207089459028686)
--(axis cs:-0.0254921954346632,-0.0220710090054118)
--(axis cs:-0.0250736055168255,-0.0224925680668849)
--(axis cs:-0.0246552215119334,-0.0228855209465039)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0238143501544679,-0.0222171710164788)
--(axis cs:-0.0233913610891785,-0.021200835855219)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0233906684879968,-0.0195503533516225)
--(axis cs:-0.0238141809930467,-0.0188272906896464)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0293056532134698,-0.0201276545881481)
--(axis cs:0.0288940745943384,-0.020198545326422)
--(axis cs:0.0284817661818908,-0.0202908410756799)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0285032531532535,-0.0207011564623076)
--(axis cs:0.0289379027004723,-0.0210063737159011)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0297842853146098,-0.0212781837930584)
--(axis cs:0.0301947696097959,-0.021277384638405)
--(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0301713231561922,-0.0209060195289901)
--(axis cs:0.0297385249468051,-0.0205079143308489)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0496955362897213,-0.020012530847221)
--(axis cs:0.0492848976242806,-0.0203719998844086)
--(axis cs:0.0488735635495934,-0.0207477871593766)
--(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0489112336296918,-0.0211300333101846)
--(axis cs:0.0493602246088657,-0.0211600252548017)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0502181873679412,-0.0209240841959667)
--(axis cs:0.0506272947803378,-0.0206297006728935)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0505892901432325,-0.0202139411210803)
--(axis cs:0.0501424952564761,-0.0201037142520803)
--cycle;
\path [fill=royalblue76102214, fill opacity=0.7]
(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0323076107938069,-0.0347476515605756)
--(axis cs:-0.0327619772131862,-0.0340810553036925)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0327889673374636,-0.0343855489523105)
--(axis cs:-0.032360890400572,-0.0353549792968912)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0314750301537243,-0.0371996792306578)
--(axis cs:-0.0310180848817428,-0.0380751419980881)
--(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0309940128969183,-0.0376914715846557)
--(axis cs:-0.0314244685391694,-0.0365250550321719)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0395075307076627,-0.019754626718194)
--(axis cs:-0.0399478644562856,-0.0199390165236708)
--(axis cs:-0.040388597665767,-0.0201211330752201)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0404170055196482,-0.0206187933699204)
--(axis cs:-0.0400035291167282,-0.0209578596454517)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0391470704772661,-0.0211903496389869)
--(axis cs:-0.0387052920282728,-0.021058411343723)
--(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0386795240312184,-0.0204973034134912)
--(axis cs:-0.0390940255566351,-0.020109113052351)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0195780590643301,-0.0020680973186773)
--(axis cs:-0.0200270635537761,-0.000897079083439048)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0200226035204458,-0.00298665892478897)
--(axis cs:-0.0195761233739557,-0.00564368458287308)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0186968070106836,-0.00824187734121084)
--(axis cs:-0.0182583180046683,-0.00867208168278639)
--(axis cs:-0.0178194242541088,-0.00920366498669104)
--(axis cs:-0.0182530905091252,-0.00746753623349102)
--(axis cs:-0.0186894229693302,-0.00552459456574327)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0246584489224927,-0.0243623709788498)
--(axis cs:-0.0250795083054749,-0.0254907178591549)
--(axis cs:-0.0254999227377587,-0.0266526571772447)
--(axis cs:-0.0250849228906676,-0.0268229497620738)
--(axis cs:-0.0246686476899986,-0.0270586408490882)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0238268782931959,-0.0264234295994119)
--(axis cs:-0.0234024936671604,-0.0254925949492357)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0233982153859425,-0.0241028876674142)
--(axis cs:-0.0238178142481489,-0.023669726875607)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0182756812842371,-0.0376343252177488)
--(axis cs:-0.018692121617275,-0.0392609695234892)
--(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0186938099932044,-0.0408075046438453)
--(axis cs:-0.0182815821452244,-0.0404884557733279)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0174509039357109,-0.03858372551172)
--(axis cs:-0.0170309978757096,-0.0371626482859638)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.01702573044998,-0.0359842780835821)
--(axis cs:-0.0174415588764238,-0.0360873558603396)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.0208499275207965,-0.0305632447115821)
--(axis cs:-0.0212741445368444,-0.0315175139715602)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0212672106303503,-0.0337731476019671)
--(axis cs:-0.020833327365607,-0.0353192832158891)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.019976264270895,-0.0358901422627478)
--(axis cs:-0.0195562046890711,-0.0346089346204202)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.019567242220376,-0.0319493982897879)
--(axis cs:-0.019997134661315,-0.0307142948154597)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0208416940207344,-0.0159228860310819)
--(axis cs:-0.0212681366643858,-0.0166846904950703)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0212681573119743,-0.0183844777637714)
--(axis cs:-0.0208435066073214,-0.0191766571523971)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0199917357636908,-0.0192636574633081)
--(axis cs:-0.0195633735900748,-0.0186762211766999)
--(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0195595738530264,-0.0173081724212029)
--(axis cs:-0.0199860657695568,-0.0163475493108927)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0267662691615348,-0.0195560853883025)
--(axis cs:0.0263518701774169,-0.0197259672580788)
--(axis cs:0.0259370295860618,-0.0199033965657279)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0259563002982654,-0.0203333565751927)
--(axis cs:0.0263910889248253,-0.0205828641431056)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0272409050162084,-0.0206776875116461)
--(axis cs:0.0276551333398406,-0.0205326007796082)
--(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0276344439357581,-0.0201124434452223)
--(axis cs:0.0272002748257125,-0.0198301900817114)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0140233073558219,-0.0192042343550922)
--(axis cs:-0.0144528706649447,-0.0195073403674182)
--(axis cs:-0.0148824381515333,-0.0198417383726761)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0148907081748725,-0.0205920759874161)
--(axis cs:-0.0144694935184586,-0.0209422589161017)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0136190219096218,-0.0208574383523159)
--(axis cs:-0.0131896925558883,-0.020490911096476)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0131814179807698,-0.019863832860092)
--(axis cs:-0.0136023869365485,-0.0195469811163686)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0165764933295745,-0.0188431519395111)
--(axis cs:-0.0170062415360199,-0.0192188559496923)
--(axis cs:-0.01743577230826,-0.0196395143524637)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.0174428276111609,-0.020648334490943)
--(axis cs:-0.0170208651114426,-0.0211501740100039)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.016170340126594,-0.0210953366891484)
--(axis cs:-0.0157412674423205,-0.0206288612627079)
--(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0157332368278124,-0.0198010751977632)
--(axis cs:-0.0161547136820482,-0.0193477511636281)
--cycle;
\path [fill=royalblue5977193, fill opacity=0.7]
(axis cs:-0.0191122810404448,-0.040523178307984)
--(axis cs:-0.0195384710830568,-0.0412451708046585)
--(axis cs:-0.0199722642961826,-0.0413290768455584)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0199957614870008,-0.041041724743434)
--(axis cs:-0.0195839851601983,-0.0407124180087611)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.018736518130564,-0.0403503064177133)
--(axis cs:-0.0183022683440766,-0.040276935095231)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0182815821452244,-0.0404884557733279)
--(axis cs:-0.0186938099932044,-0.0408075046438453)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0522590421744016,-0.0195204284130711)
--(axis cs:0.0518518319713343,-0.0197869941864741)
--(axis cs:0.0514441346803568,-0.0200607141275638)
--(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0514825216897643,-0.0204851487599642)
--(axis cs:0.0519290467037148,-0.0206423738941865)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0527828001144812,-0.0205626871372827)
--(axis cs:0.0531896513520041,-0.0203168989602281)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0531502775035612,-0.0198832078328913)
--(axis cs:0.0527045897475888,-0.019698370804705)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0420637131023134,-0.0194570278988334)
--(axis cs:-0.0425046275394467,-0.0196610596745636)
--(axis cs:-0.0429458707335919,-0.0198654061417495)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.042977081058533,-0.020323161404855)
--(axis cs:-0.0425662365406388,-0.0205843083334879)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0417128419824189,-0.020669228572146)
--(axis cs:-0.0412711133988877,-0.0204851085368538)
--(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0412416603552708,-0.0200058767873908)
--(axis cs:-0.0416529812500794,-0.0197249328161832)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0114728865315268,-0.0193130005935916)
--(axis cs:-0.0119018885253938,-0.0195757639859457)
--(axis cs:-0.01233105770619,-0.0198563641815715)
--(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0123391294972003,-0.0204375271690753)
--(axis cs:-0.011917736921629,-0.0207005227188324)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.0110668925970962,-0.0206351708982503)
--(axis cs:-0.0106377658772308,-0.020343351226463)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.0106304044105851,-0.0198270094264683)
--(axis cs:-0.0110517563168093,-0.0195753477754294)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0234005886039597,-0.0154203501594393)
--(axis cs:-0.023819769219356,-0.0167238542485061)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.0238141809930467,-0.0188272906896464)
--(axis cs:-0.0233906684879968,-0.0195503533516225)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.022543701692844,-0.0192766152241932)
--(axis cs:-0.022119076097595,-0.0183695643069481)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0221210733577588,-0.0165132050224809)
--(axis cs:-0.0225499817660121,-0.015395711248368)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00892330192489114,-0.0193234163985218)
--(axis cs:-0.00935155409745701,-0.0195628984579617)
--(axis cs:-0.00978006414421236,-0.0198108874323043)
--(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.00978695968133959,-0.0203057346056161)
--(axis cs:-0.00936483853636226,-0.0205356033411595)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00851366565002585,-0.0205002066836954)
--(axis cs:-0.0080851422185008,-0.0202501615057999)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00807931506929697,-0.0197829874315668)
--(axis cs:-0.0085014519947685,-0.0195550064297341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0242197400758015,-0.0193694417171718)
--(axis cs:0.0238038265954313,-0.0195721996790713)
--(axis cs:0.0233875727789744,-0.0197769994224462)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0234049078217936,-0.0202100244602274)
--(axis cs:0.0238391284380275,-0.0204381284471119)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0246900571843119,-0.0204706198296358)
--(axis cs:0.0251061035054783,-0.0202768035956912)
--(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0250874932481375,-0.0198448334932702)
--(axis cs:0.0246534823600948,-0.0196056032348178)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0548132919888229,-0.0193633166634477)
--(axis cs:0.0544079415526785,-0.0195975349741903)
--(axis cs:0.0540022207984842,-0.0198344162742033)
--(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0540421525648992,-0.0202704384776152)
--(axis cs:0.0544883804796759,-0.0204712977676343)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0553405659207624,-0.0204464158564976)
--(axis cs:0.0557459730054284,-0.0202180695282685)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0557048612674577,-0.0197796062154417)
--(axis cs:0.0552589446119548,-0.0195702955233772)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0446158393565841,-0.0193491464736065)
--(axis cs:-0.0450574869836617,-0.0195629342013609)
--(axis cs:-0.0454994547658422,-0.0197771877432951)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0455328556276278,-0.0202223813428621)
--(axis cs:-0.045123602200157,-0.020455665709789)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0442714836352823,-0.0204838820004812)
--(axis cs:-0.043829305005088,-0.0202765823458311)
--(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.0437973240390645,-0.0198247471384081)
--(axis cs:-0.0442067848822875,-0.0195846597190532)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0191345675200172,-0.0181405136808551)
--(axis cs:-0.0195633735900748,-0.0186762211766999)
--(axis cs:-0.0199917357636908,-0.0192636574633081)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.019996314830173,-0.0205731610726025)
--(axis cs:-0.0195732859337258,-0.0212121405879748)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0187223853742507,-0.02120191770173)
--(axis cs:-0.018293908704982,-0.0206285526324482)
--(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.0182875682960455,-0.0195205381355847)
--(axis cs:-0.0187106694293337,-0.0188705791714101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00637382534609749,-0.0193131362273075)
--(axis cs:-0.00680121777061879,-0.0195408619171261)
--(axis cs:-0.00722890664506243,-0.0197721405103687)
--(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.00723415594795164,-0.020230916039378)
--(axis cs:-0.00681112454205468,-0.0204519525824139)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.0059597882320557,-0.0204363700888642)
--(axis cs:-0.00553208498691854,-0.0202051150774412)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00552803806649145,-0.019756457379904)
--(axis cs:-0.00595108498450982,-0.0195352691363904)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0471663031831224,-0.0193132952044116)
--(axis cs:-0.0476087998548458,-0.0195309534211769)
--(axis cs:-0.0480516190368034,-0.0197489303448319)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0480869972733335,-0.0201904344137274)
--(axis cs:-0.0476789114028544,-0.0204146314394285)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0468272623264315,-0.0204234018671196)
--(axis cs:-0.0463843433268596,-0.0202073871156093)
--(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0463502700000856,-0.0197639573727052)
--(axis cs:-0.0467584545239748,-0.0195378458399928)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0573643272992566,-0.0193161462932301)
--(axis cs:0.056960224790957,-0.0195400813681191)
--(axis cs:0.0565558001123451,-0.019764984471)
--(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0565975200330106,-0.0202040514221915)
--(axis cs:0.0570442777638644,-0.0204186549472692)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.05789593371902,-0.020411298686411)
--(axis cs:0.0583002271072461,-0.0201886059454544)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0582572731603008,-0.0197489149798151)
--(axis cs:0.0578106460800757,-0.0195321222799101)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0233913610891785,-0.021200835855219)
--(axis cs:-0.0238143501544679,-0.0222171710164788)
--(axis cs:-0.0242367248593273,-0.0232708434515627)
--(axis cs:-0.0238178142481489,-0.023669726875607)
--(axis cs:-0.0233982153859425,-0.0241028876674142)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0225524492521506,-0.023718227945426)
--(axis cs:-0.0221267817569845,-0.0228787467227777)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0221230395908255,-0.0214660361780016)
--(axis cs:-0.0225453387115415,-0.0208537765307729)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00382431455748265,-0.0193044702716416)
--(axis cs:-0.00425079528554881,-0.0195270922120446)
--(axis cs:-0.00467758529159746,-0.0197511055293425)
--(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00468101752079542,-0.0201968751466122)
--(axis cs:-0.00425704115806939,-0.0204164419265223)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00340564514431426,-0.0204103013625431)
--(axis cs:-0.00297884770746788,-0.0201863149182885)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00297665769716184,-0.019743908296469)
--(axis cs:-0.00340064186127161,-0.0195242555783487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.049716157917466,-0.0193021045461336)
--(axis cs:-0.0501595592727976,-0.0195211207255284)
--(axis cs:-0.0506032856996182,-0.0197403604616272)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0506405731575505,-0.0201808342042158)
--(axis cs:-0.0502335021195069,-0.0204022517277096)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0493820119656988,-0.0204048466008991)
--(axis cs:-0.0489382248547468,-0.0201858770450067)
--(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.048902206110838,-0.0197448706947321)
--(axis cs:-0.0493093374690216,-0.0195231969788034)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.059914326895095,-0.0193025980041416)
--(axis cs:0.059511260319696,-0.0195234571032892)
--(axis cs:0.0591078890713718,-0.0197447211127592)
--(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.059151464964088,-0.0201845643945653)
--(axis cs:0.0595990354176183,-0.020403253852138)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0604505239916513,-0.020401164713294)
--(axis cs:0.0608538210305799,-0.020180186222906)
--(axis cs:0.0612568174319853,-0.0199594768212662)
--(axis cs:0.060808996539861,-0.0197401869657869)
--(axis cs:0.0603615001295469,-0.0195212172479639)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0216710438485362,-0.019310158888869)
--(axis cs:0.0212540339227163,-0.0195224595963709)
--(axis cs:0.020836714752554,-0.0197347970414017)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0208521819184079,-0.0201659578415773)
--(axis cs:0.0212855922115684,-0.0203853681445905)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0221368524229693,-0.0203980084226753)
--(axis cs:0.0225540773935135,-0.020190508312127)
--(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0225373679398414,-0.0197578267319999)
--(axis cs:0.0221040529082151,-0.0195334898588295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00127477508654275,-0.0192996772400713)
--(axis cs:-0.00170032483674806,-0.0195203214264177)
--(axis cs:-0.00212618701017106,-0.0197415399689263)
--(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00212775249673595,-0.0201829887303345)
--(axis cs:-0.00170283037017861,-0.0204024629596499)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.000851416463582888,-0.0203998927314087)
--(axis cs:-0.000425551621689741,-0.020178473867847)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:-0.000425238221515115,-0.0197382401542098)
--(axis cs:-0.000850163101366088,-0.0195189456367641)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0522658061412254,-0.0192987730174305)
--(axis cs:-0.0527101343453407,-0.0195182288945485)
--(axis cs:-0.0531547892456381,-0.0197378678842592)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.053193965430291,-0.0201780645460114)
--(axis cs:-0.0527878584184211,-0.0203986710736483)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0519364189165149,-0.0203994103128857)
--(axis cs:-0.0514917151217693,-0.0201795078941016)
--(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0514537968907358,-0.0197391690466301)
--(axis cs:-0.0518599526899025,-0.0195188298417617)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0548153882500693,-0.0192978172146125)
--(axis cs:-0.0552606512210545,-0.0195174075276838)
--(axis cs:-0.0557062419501426,-0.0197371664149383)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0557473009718967,-0.0201772906817877)
--(axis cs:-0.0553421420337567,-0.020397668940421)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0544907179566079,-0.0203978733496951)
--(axis cs:-0.0540450806573746,-0.0201776914092593)
--(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0540052765237916,-0.0197375302039448)
--(axis cs:-0.0544104820021169,-0.0195175760411675)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0573649501081785,-0.0192975510010349)
--(axis cs:-0.0578111504737999,-0.0195171806777017)
--(axis cs:-0.0582576794195593,-0.0197369741789649)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0583006196435003,-0.020177079953028)
--(axis cs:-0.0578964039835397,-0.0203973957526545)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0570449844389599,-0.020397450930635)
--(axis cs:-0.0565984081815827,-0.0201771885092766)
--(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0565567220006181,-0.0197370733422211)
--(axis cs:-0.0569609849643593,-0.0195172267338592)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0599145059780856,-0.0192974786264048)
--(axis cs:-0.0603616445647128,-0.0195171194456436)
--(axis cs:-0.0608091124655459,-0.0197369226333263)
--(axis cs:-0.0612569100464305,-0.0199568883030378)
--(axis cs:-0.06085393344998,-0.0201770237679474)
--(axis cs:-0.0604506596747401,-0.0203973228622255)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0595992414243747,-0.0203973374651031)
--(axis cs:-0.0591517245254972,-0.0201770525871321)
--(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.05910815735693,-0.0197369491046388)
--(axis cs:-0.0595114801284951,-0.019517131769595)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127477713122756,-0.0192969300601868)
--(axis cs:0.000850164156821527,-0.0195168195725668)
--(axis cs:0.000425238527837475,-0.0197370066811464)
--(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:0.00042555203726117,-0.0201768021423498)
--(axis cs:0.000851418411120415,-0.0203959774857034)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.0017028385544354,-0.0203942363211697)
--(axis cs:0.00212776391805366,-0.0201737997919929)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00212619534441866,-0.019734828043025)
--(axis cs:0.00170032922587292,-0.0195159007944039)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0221277664544358,-0.0330154995530597)
--(axis cs:-0.0225579807895899,-0.0335141524713659)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0225604522590131,-0.0350307351539779)
--(axis cs:-0.0221287326446212,-0.0363457330218712)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.021259051638819,-0.0378261262075947)
--(axis cs:-0.020826652855301,-0.0375630111967647)
--(axis cs:-0.0203993196973443,-0.0369040219170908)
--(axis cs:-0.020833327365607,-0.0353192832158891)
--(axis cs:-0.0212672106303503,-0.0337731476019671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0038243366758429,-0.0192945644074127)
--(axis cs:0.00340066214026088,-0.0195140432980607)
--(axis cs:0.00297667539276845,-0.0197337289904722)
--(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00297887219786936,-0.020172240936303)
--(axis cs:0.00340568454006604,-0.0203905014826585)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.0042571110987795,-0.0203883207694097)
--(axis cs:0.00468109478727427,-0.020168618699089)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00467763953682025,-0.0197312482582733)
--(axis cs:0.00425083021700755,-0.0195130193273832)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.034397348164589,-0.0254694012177842)
--(axis cs:0.0340037767167418,-0.0247578651167549)
--(axis cs:0.0336065124167945,-0.0241960554192985)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0336421032810876,-0.0240907552049194)
--(axis cs:0.0340794957321207,-0.0243640446206387)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0349172524303914,-0.02505973708371)
--(axis cs:0.0353125350000642,-0.0256837292842294)
--(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.035265520685413,-0.0262560048575032)
--(axis cs:0.0348302046359465,-0.02591715230384)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00637390527756294,-0.0192916575038034)
--(axis cs:0.00595117051926325,-0.0195106552054903)
--(axis cs:0.00552812411335098,-0.0197298046054626)
--(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00553220989959031,-0.0201664621608846)
--(axis cs:0.0059599738971209,-0.0203830482267422)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00681141118610341,-0.020379920479221)
--(axis cs:0.00723444976910105,-0.0201613890770068)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00722909946773556,-0.0197264674693126)
--(axis cs:0.00680134311428245,-0.0195093010587398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00892348607736581,-0.0192880704032343)
--(axis cs:0.00850169372273761,-0.0195063137908017)
--(axis cs:0.00807959054165796,-0.0197246059406501)
--(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00808557505965874,-0.0201585196083473)
--(axis cs:0.00851429928169625,-0.0203728241071339)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00936575004332068,-0.020369016590913)
--(axis cs:0.00978783614309077,-0.0201524409236819)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.0097805792287848,-0.0197207092540802)
--(axis cs:0.00935187163989402,-0.0195047490232687)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0191217294589679,-0.0192904369787176)
--(axis cs:0.0187037396693617,-0.0195050795999596)
--(axis cs:0.0182854478131219,-0.0197191097080048)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0182990502021933,-0.0201475579531156)
--(axis cs:0.0187315733610493,-0.0203623207860318)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0195829415400457,-0.020368174750994)
--(axis cs:0.0200011643553632,-0.0201580918946083)
--(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0199863174600779,-0.0197278693212996)
--(axis cs:0.019553863871054,-0.0195090893330385)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114730772343266,-0.0192845313941022)
--(axis cs:0.0110522313125184,-0.0195017469402101)
--(axis cs:0.010631076174377,-0.0197188094081924)
--(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.0106389709590441,-0.0201494432621827)
--(axis cs:0.0110686620235816,-0.0203615417716679)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0119201207139439,-0.0203582174905628)
--(axis cs:0.0123412440385533,-0.020144210119212)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0123320719225594,-0.0197155380112835)
--(axis cs:0.0119024119789669,-0.019500448108235)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0165722312569899,-0.0192836441012328)
--(axis cs:0.0161532870202049,-0.0194990041135262)
--(axis cs:0.0157340396644969,-0.0197137024013448)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0157457570265571,-0.0201407447231359)
--(axis cs:0.0161773588988703,-0.0203526926426297)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.017028779048352,-0.0203546821484634)
--(axis cs:0.0174479654729069,-0.0201442333500788)
--(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0174349886974527,-0.0197164747515746)
--(axis cs:0.0170034476558916,-0.0195002495275924)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.022119076097595,-0.0183695643069481)
--(axis cs:-0.022543701692844,-0.0192766152241932)
--(axis cs:-0.0229678004446512,-0.0202207919665863)
--(axis cs:-0.0225453387115415,-0.0208537765307729)
--(axis cs:-0.0221230395908255,-0.0214660361780016)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0212741165106322,-0.0213081783013723)
--(axis cs:-0.0208471086755205,-0.020582451792766)
--(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0208435066073214,-0.0191766571523971)
--(axis cs:-0.0212681573119743,-0.0183844777637714)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0140226667301447,-0.0192824821940611)
--(axis cs:0.0136027709384099,-0.0194986363177469)
--(axis cs:0.0131825687383773,-0.0197143563629704)
--(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0131923792592361,-0.0201422711501995)
--(axis cs:0.013623034067437,-0.0203533215445514)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.014474484113074,-0.0203520897371563)
--(axis cs:0.0148946377578217,-0.020140430641125)
--(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0148835540333259,-0.0197133573301208)
--(axis cs:0.0144529471705764,-0.0194982750942901)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0305688724742446,-0.0385719176017355)
--(axis cs:-0.0310180848817428,-0.0380751419980881)
--(axis cs:-0.0314750301537243,-0.0371996792306578)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0315196560508001,-0.0365004522207538)
--(axis cs:-0.0311081726672932,-0.0365643361559622)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0302425057530088,-0.0373145876862651)
--(axis cs:-0.0297879309534769,-0.0380904576222532)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0297422069812885,-0.0389911035373187)
--(axis cs:-0.0301512442396167,-0.0390313972446072)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0272016320027154,-0.0350456756212321)
--(axis cs:-0.0276219213376296,-0.0361865062983597)
--(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.0276423853866947,-0.0366311736956216)
--(axis cs:-0.0272416405789014,-0.0359548996030939)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0264087434551553,-0.0347720730564217)
--(axis cs:-0.0259790339830819,-0.0341660470389951)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0259621022898374,-0.0335702012040194)
--(axis cs:-0.0263723645234194,-0.0337072458156326)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0208649805327427,-0.00889565796682812)
--(axis cs:-0.0212917193696289,-0.00967263188148692)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0212790923625581,-0.0123964118373492)
--(axis cs:-0.0208453192076615,-0.0139227254566205)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0199864136722632,-0.0146167122364005)
--(axis cs:-0.0195574140426857,-0.0140962286034609)
--(axis cs:-0.0191274547270769,-0.0136769620173555)
--(axis cs:-0.019559776681032,-0.0121878405201822)
--(axis cs:-0.019995677073591,-0.0104171879314551)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0336121288314295,-0.0307181537052317)
--(axis cs:-0.0340640147595851,-0.030249381666003)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0340853014809619,-0.0308901851061987)
--(axis cs:-0.0336525338414945,-0.0320808398305998)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0327619772131862,-0.0340810553036925)
--(axis cs:-0.0323076107938069,-0.0347476515605756)
--(axis cs:-0.0318580220772745,-0.0352017825271923)
--(axis cs:-0.0322928970254565,-0.0338210236158296)
--(axis cs:-0.0327278644787575,-0.0324487337504998)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0446022027080607,-0.0249700213151634)
--(axis cs:0.0441875278336538,-0.0254291930789792)
--(axis cs:0.0437750320593995,-0.0257962403847302)
--(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0438306222374409,-0.0253316174742946)
--(axis cs:0.0442929105594313,-0.0247662223801524)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0451621920622145,-0.0241046045601381)
--(axis cs:0.0455730954883111,-0.0238205468332184)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0455266950910766,-0.0238578545712759)
--(axis cs:0.0450659150239394,-0.0243444136263918)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0381936217137893,-0.0291611557764326)
--(axis cs:0.0378106240926389,-0.0281453287361625)
--(axis cs:0.0374242580652535,-0.0272424486460878)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.037482119655826,-0.0263103796513304)
--(axis cs:0.0379314772709497,-0.0261087480802856)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.038779058676753,-0.0263203791123364)
--(axis cs:0.0391742528213236,-0.02681530205535)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0391084514575249,-0.0279792348433004)
--(axis cs:0.0386500365016273,-0.0285977256450014)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0221391051243078,-0.0117087859305018)
--(axis cs:-0.0225605114885498,-0.01289143838776)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0225499817660121,-0.015395711248368)
--(axis cs:-0.0221210733577588,-0.0165132050224809)
--(axis cs:-0.0216939047277514,-0.0175033812657015)
--(axis cs:-0.0212681366643858,-0.0166846904950703)
--(axis cs:-0.0208416940207344,-0.0159228860310819)
--(axis cs:-0.02041448356735,-0.0152294480193012)
--(axis cs:-0.0208453192076615,-0.0139227254566205)
--(axis cs:-0.0212790923625581,-0.0123964118373492)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0259409919742169,-0.0315491731666393)
--(axis cs:-0.0263617464960016,-0.0326902741612933)
--(axis cs:-0.026781834753964,-0.0338641108592624)
--(axis cs:-0.0263723645234194,-0.0337072458156326)
--(axis cs:-0.0259621022898374,-0.0335702012040194)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0251219572881177,-0.0328213358801547)
--(axis cs:-0.0246939686336344,-0.0321206940349828)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0246862066538767,-0.0309525308662236)
--(axis cs:-0.0251038220159577,-0.0306440833839596)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0407457925096064,-0.0289133143513226)
--(axis cs:0.0403523704905488,-0.0284528634982955)
--(axis cs:0.0399600873768893,-0.0279173048214246)
--(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0400268704491014,-0.0267725523327496)
--(axis cs:0.0404852856027041,-0.026250735341477)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.041344170622409,-0.0259799035816997)
--(axis cs:0.0417458874785364,-0.0261291032769986)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0416832992236436,-0.0269853771974998)
--(axis cs:0.0412156726756965,-0.0278831521263872)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0246966414751792,-0.0114980960723661)
--(axis cs:-0.0251068882350045,-0.0134146518335502)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0250902903955684,-0.0162518566286528)
--(axis cs:-0.0246639017634426,-0.0171809066840334)
--(axis cs:-0.0242385447221986,-0.018039684776154)
--(axis cs:-0.023819769219356,-0.0167238542485061)
--(axis cs:-0.0234005886039597,-0.0154203501594393)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0234140187870523,-0.0127322952738035)
--(axis cs:-0.0238493393816773,-0.0111873772232301)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.020419648261087,-0.0199000186282182)
--(axis cs:-0.0208471086755205,-0.020582451792766)
--(axis cs:-0.0212741165106322,-0.0213081783013723)
--(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.021278036946768,-0.0226951622324005)
--(axis cs:-0.0208549694620185,-0.0233420040835593)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0200048796202982,-0.0232451895510498)
--(axis cs:-0.0195778968507464,-0.0225115408101969)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0195732859337258,-0.0212121405879748)
--(axis cs:-0.019996314830173,-0.0205731610726025)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0183010228162053,-0.0301775413531504)
--(axis cs:-0.0187196521807524,-0.0316623959028625)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0187095496703189,-0.0342809195487304)
--(axis cs:-0.0182836334378166,-0.0351962439786958)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0174459192467235,-0.0339613259835676)
--(axis cs:-0.0170299100278388,-0.0321619355503708)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0170339155971494,-0.0300587167052422)
--(axis cs:-0.0174570254110011,-0.0294740643958539)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0246742851854918,-0.0283706759420208)
--(axis cs:-0.0250971968127152,-0.0293916003948702)
--(axis cs:-0.0255194631918042,-0.030449712358497)
--(axis cs:-0.0251038220159577,-0.0306440833839596)
--(axis cs:-0.0246862066538767,-0.0309525308662236)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0238389375687602,-0.0306685200958021)
--(axis cs:-0.0234120524881953,-0.0299036301399319)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0234095364437708,-0.02838404460368)
--(axis cs:-0.0238311954388293,-0.0278166185451161)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0306040795863002,-0.021319446005994)
--(axis cs:0.0301947696097959,-0.021277384638405)
--(axis cs:0.0297842853146098,-0.0212781837930584)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.029807794681057,-0.021631137325113)
--(axis cs:0.0302431163477644,-0.0219458331759465)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0310884925318866,-0.0223056497584792)
--(axis cs:0.0314966294833599,-0.0224164456100078)
--(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0314697640659073,-0.0221736298500566)
--(axis cs:0.0310368590531038,-0.0217439889588254)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0382639104757766,-0.0209254268533482)
--(axis cs:-0.0387052920282728,-0.021058411343723)
--(axis cs:-0.0391470704772661,-0.0211903496389869)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0391738695404576,-0.0217223509210646)
--(axis cs:-0.0387575066837504,-0.0221574821584914)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0378961217049123,-0.0225892508632235)
--(axis cs:-0.0374525000232603,-0.0225511540570507)
--(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0374288738536186,-0.0219282456887608)
--(axis cs:-0.0378470659014607,-0.0214001326430243)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0178650169742931,-0.0201084656564533)
--(axis cs:-0.018293908704982,-0.0206285526324482)
--(axis cs:-0.0187223853742507,-0.02120191770173)
--(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0187275268363535,-0.0224345940719637)
--(axis cs:-0.0183046281753023,-0.0230312425257573)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0174548360212966,-0.0228759513773182)
--(axis cs:-0.0170272456959204,-0.0222115359958445)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0170208651114426,-0.0211501740100039)
--(axis cs:-0.0174428276111609,-0.020648334490943)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0195807350442212,-0.0273717279830187)
--(axis cs:-0.0200037716349751,-0.0284471789864331)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.019997134661315,-0.0307142948154597)
--(axis cs:-0.019567242220376,-0.0319493982897879)
--(axis cs:-0.0191377421334463,-0.0331663527697421)
--(axis cs:-0.0187196521807524,-0.0316623959028625)
--(axis cs:-0.0183010228162053,-0.0301775413531504)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0183062999991691,-0.0279838868473237)
--(axis cs:-0.0187317228960204,-0.0271601919003911)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0234024936671604,-0.0254925949492357)
--(axis cs:-0.0238268782931959,-0.0264234295994119)
--(axis cs:-0.0242508222878583,-0.0273823581611263)
--(axis cs:-0.0238311954388293,-0.0278166185451161)
--(axis cs:-0.0234095364437708,-0.02838404460368)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.022559687975788,-0.0282777534706322)
--(axis cs:-0.022134053891777,-0.0274248729407772)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0221330153042686,-0.0258023187945157)
--(axis cs:-0.0225560084775214,-0.0251509593245539)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0217006730035428,-0.0220745007590993)
--(axis cs:-0.0221267817569845,-0.0228787467227777)
--(axis cs:-0.0225524492521506,-0.023718227945426)
--(axis cs:-0.0229776840624573,-0.0245903007975857)
--(axis cs:-0.0225560084775214,-0.0251509593245539)
--(axis cs:-0.0221330153042686,-0.0258023187945157)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0212830879732074,-0.0256946857673193)
--(axis cs:-0.0208573953581774,-0.0248458878165601)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0208549694620185,-0.0233420040835593)
--(axis cs:-0.021278036946768,-0.0226951622324005)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.048461597839106,-0.0211380340089286)
--(axis cs:0.0480491023253656,-0.0215394656164897)
--(axis cs:0.0476362193707358,-0.0219472424923314)
--(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0476760790988524,-0.0222190260810816)
--(axis cs:0.0481277061157084,-0.0221485019488061)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0489886136814897,-0.0218311734482167)
--(axis cs:0.0493987870054696,-0.0215268079456502)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0493602246088657,-0.0211600252548017)
--(axis cs:0.0489112336296918,-0.0211300333101846)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.022134053891777,-0.0274248729407772)
--(axis cs:-0.022559687975788,-0.0282777534706322)
--(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0225594042562918,-0.0300017773373498)
--(axis cs:-0.0221307798911242,-0.0310817512938414)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0212741445368444,-0.0315175139715602)
--(axis cs:-0.0208499275207965,-0.0305632447115821)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.020855292947901,-0.0284229186177356)
--(axis cs:-0.0212826585641016,-0.0274317260156526)
--cycle;
\path [fill=royalblue75100212, fill opacity=0.7]
(axis cs:-0.0280440122078488,-0.0372093625429757)
--(axis cs:-0.028469756068696,-0.0380095206271665)
--(axis cs:-0.0289013167474672,-0.0384703302594459)
--(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0289434702657051,-0.0377027446701073)
--(axis cs:-0.0285482628528797,-0.0367468643836415)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0277112281253178,-0.0358193819507837)
--(axis cs:-0.027273930594354,-0.0356491067250294)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0272416405789014,-0.0359548996030939)
--(axis cs:-0.0276423853866947,-0.0366311736956216)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0153119332458749,-0.0202133817113635)
--(axis cs:-0.0157412674423205,-0.0206288612627079)
--(axis cs:-0.016170340126594,-0.0210953366891484)
--(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0161772977926767,-0.0220620316342201)
--(axis cs:-0.0157556144775273,-0.0224756423682674)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0149058687066273,-0.0222566608742482)
--(axis cs:-0.0144772349173734,-0.0217299939480216)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0144694935184586,-0.0209422589161017)
--(axis cs:-0.0148907081748725,-0.0205920759874161)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0208573953581774,-0.0248458878165601)
--(axis cs:-0.0212830879732074,-0.0256946857673193)
--(axis cs:-0.0217085822716373,-0.0265591655297396)
--(axis cs:-0.0212826585641016,-0.0274317260156526)
--(axis cs:-0.020855292947901,-0.0284229186177356)
--(axis cs:-0.0204266678146654,-0.0295247755902743)
--(axis cs:-0.0200037716349751,-0.0284471789864331)
--(axis cs:-0.0195807350442212,-0.0273717279830187)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0195823984807677,-0.0255240936127853)
--(axis cs:-0.0200071606289872,-0.0247530841406064)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:-0.0229856495399324,-0.0291063121675893)
--(axis cs:-0.0234120524881953,-0.0299036301399319)
--(axis cs:-0.0238389375687602,-0.0306685200958021)
--(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.023843742371829,-0.0320287262974462)
--(axis cs:-0.0234184939882569,-0.0328416344569486)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0225579807895899,-0.0335141524713659)
--(axis cs:-0.0221277664544358,-0.0330154995530597)
--(axis cs:-0.0216999223369319,-0.0323453801761757)
--(axis cs:-0.0221307798911242,-0.0310817512938414)
--(axis cs:-0.0225594042562918,-0.0300017773373498)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0191503939736195,-0.0218296875588438)
--(axis cs:-0.0195778968507464,-0.0225115408101969)
--(axis cs:-0.0200048796202982,-0.0232451895510498)
--(axis cs:-0.0204313599250903,-0.0240258566422406)
--(axis cs:-0.0200071606289872,-0.0247530841406064)
--(axis cs:-0.0195823984807677,-0.0255240936127853)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.018732887412394,-0.0253512122569543)
--(axis cs:-0.018307729420112,-0.0244447380534737)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0183046281753023,-0.0230312425257573)
--(axis cs:-0.0187275268363535,-0.0224345940719637)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0127603459309742,-0.0201595096559851)
--(axis cs:-0.0131896925558883,-0.020490911096476)
--(axis cs:-0.0136190219096218,-0.0208574383523159)
--(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0136269138680692,-0.0215691992933907)
--(axis cs:-0.0132054855901772,-0.0218493959192464)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0123547515588574,-0.021678731693258)
--(axis cs:-0.011925455599178,-0.0212957809302188)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.011917736921629,-0.0207005227188324)
--(axis cs:-0.0123391294972003,-0.0204375271690753)
--cycle;
\path [fill=cornflowerblue108142241, fill opacity=0.7]
(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0349067517256919,-0.0272758508101803)
--(axis cs:-0.03535607340552,-0.0269876872180987)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.035377941693206,-0.0276380398965307)
--(axis cs:-0.0349484368483353,-0.0286496375605832)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0340640147595851,-0.030249381666003)
--(axis cs:-0.0336121288314295,-0.0307181537052317)
--(axis cs:-0.033162175064705,-0.0311230162970893)
--(axis cs:-0.0335954224770272,-0.0298627389979386)
--(axis cs:-0.0340274030815348,-0.0286757212930971)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0408296909148239,-0.0203027250801741)
--(axis cs:-0.0412711133988877,-0.0204851085368538)
--(axis cs:-0.0417128419824189,-0.020669228572146)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0417429075302268,-0.0211395007201038)
--(axis cs:-0.0413303290989754,-0.0214380448820028)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0404742083281551,-0.0216049317470602)
--(axis cs:-0.0400315706224674,-0.0214618959914155)
--(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0400035291167282,-0.0209578596454517)
--(axis cs:-0.0404170055196482,-0.0206187933699204)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0280687699690153,-0.0204028876983602)
--(axis cs:0.0276551333398406,-0.0205326007796082)
--(axis cs:0.0272409050162084,-0.0206776875116461)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0272614324724933,-0.0210919172837853)
--(axis cs:0.0276969946967547,-0.0213507500734529)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.0285469073636207,-0.0214887216758567)
--(axis cs:0.0289602436612563,-0.0213889379483733)
--(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0289379027004723,-0.0210063737159011)
--(axis cs:0.0285032531532535,-0.0207011564623076)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0510359517880877,-0.0203416928760188)
--(axis cs:0.0506272947803378,-0.0206297006728935)
--(axis cs:0.0502181873679412,-0.0209240841959667)
--(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0502566677457794,-0.0213165256287917)
--(axis cs:0.0507043330184392,-0.0214341703300809)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0515600414550374,-0.0213168885182521)
--(axis cs:0.0519679844220192,-0.0210629847196408)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0519290467037148,-0.0206423738941865)
--(axis cs:0.0514825216897643,-0.0204851487599642)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0370092278975574,-0.0225164311340596)
--(axis cs:-0.0374525000232603,-0.0225511540570507)
--(axis cs:-0.0378961217049123,-0.0225892508632235)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0379212461493057,-0.0231602343888087)
--(axis cs:-0.037501161653586,-0.0237392160638533)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.0366331563018591,-0.0244713294601405)
--(axis cs:-0.0361868430818541,-0.0245794324023214)
--(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0361652497017354,-0.0238964190660177)
--(axis cs:-0.0365880401559372,-0.0231707874889626)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.018307729420112,-0.0244447380534737)
--(axis cs:-0.018732887412394,-0.0253512122569543)
--(axis cs:-0.0191571852130309,-0.0263317803537921)
--(axis cs:-0.0187317228960204,-0.0271601919003911)
--(axis cs:-0.0183062999991691,-0.0279838868473237)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0174601032332526,-0.0274704609104752)
--(axis cs:-0.0170374310920222,-0.026299969824846)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0170359442932293,-0.0247452304824678)
--(axis cs:-0.0174587727457887,-0.0241937628231023)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0102088107778868,-0.0200699542244239)
--(axis cs:-0.0106377658772308,-0.020343351226463)
--(axis cs:-0.0110668925970962,-0.0206351708982503)
--(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.0110743272100479,-0.0211892039281414)
--(axis cs:-0.0106522715988495,-0.0214179835414438)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.00980062079348313,-0.0213253095416579)
--(axis cs:-0.00937143263093403,-0.0210343653509902)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00936483853636226,-0.0205356033411595)
--(axis cs:-0.00978695968133959,-0.0203057346056161)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0165990395488776,-0.0216203601400055)
--(axis cs:-0.0170272456959204,-0.0222115359958445)
--(axis cs:-0.0174548360212966,-0.0228759513773182)
--(axis cs:-0.0178816951250053,-0.023619312323859)
--(axis cs:-0.0174587727457887,-0.0241937628231023)
--(axis cs:-0.0170359442932293,-0.0247452304824678)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0161879076908641,-0.0243485142196011)
--(axis cs:-0.0157613949073774,-0.0235523669300353)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0157556144775273,-0.0224756423682674)
--(axis cs:-0.0161772977926767,-0.0220620316342201)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0433874323656454,-0.0200704845543626)
--(axis cs:-0.043829305005088,-0.0202765823458311)
--(axis cs:-0.0442714836352823,-0.0204838820004812)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0443039268940159,-0.0209335998186405)
--(axis cs:-0.0438934666442661,-0.0211799204910823)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0430397245535325,-0.0212372302326078)
--(axis cs:-0.0425971565473619,-0.0210449896526068)
--(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0425662365406388,-0.0205843083334879)
--(axis cs:-0.042977081058533,-0.020323161404855)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0255217673915177,-0.0200873646796416)
--(axis cs:0.0251061035054783,-0.0202768035956912)
--(axis cs:0.0246900571843119,-0.0204706198296358)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0247084611780326,-0.0208988380233907)
--(axis cs:0.0251435703572456,-0.0211315518226654)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0259951278722056,-0.0211820255883111)
--(axis cs:0.0264108597263869,-0.0210046497307773)
--(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0263910889248253,-0.0205828641431056)
--(axis cs:0.0259563002982654,-0.0203333565751927)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0535961249638567,-0.0200741584546656)
--(axis cs:0.0531896513520041,-0.0203168989602281)
--(axis cs:0.0527828001144812,-0.0205626871372827)
--(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0528221535793356,-0.0209905871331738)
--(axis cs:0.053268825860907,-0.0211781327694245)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.0541223586845664,-0.0211391992177419)
--(axis cs:0.0545287583921546,-0.0209069775188508)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0544883804796759,-0.0204712977676343)
--(axis cs:0.0540421525648992,-0.0202704384776152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00765688475459714,-0.0200080918747851)
--(axis cs:-0.0080851422185008,-0.0202501615057999)
--(axis cs:-0.00851366565002585,-0.0205002066836954)
--(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00851974682316728,-0.0209816232437572)
--(axis cs:-0.00809676062408646,-0.0211994544429388)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00724464083783406,-0.0211591170188505)
--(axis cs:-0.00681607468624926,-0.0209120267212993)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00681112454205468,-0.0204519525824139)
--(axis cs:-0.00723415594795164,-0.020230916039378)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.0357408289218464,-0.0246970760185407)
--(axis cs:-0.0361868430818541,-0.0245794324023214)
--(axis cs:-0.0366331563018591,-0.0244713294601405)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.036656642394671,-0.0250815335047465)
--(axis cs:-0.0362320513839824,-0.0258563601069745)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.03535607340552,-0.0269876872180987)
--(axis cs:-0.0349067517256919,-0.0272758508101803)
--(axis cs:-0.0344580077024619,-0.027564744146756)
--(axis cs:-0.0348871584677125,-0.0265309331828622)
--(axis cs:-0.0353147855433815,-0.0255749788638874)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0459417406234881,-0.0199919894460234)
--(axis cs:-0.0463843433268596,-0.0202073871156093)
--(axis cs:-0.0468272623264315,-0.0204234018671196)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0468617494319016,-0.020866894782485)
--(axis cs:-0.046452659297612,-0.0210955126541159)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.0455998323823023,-0.0211136930365366)
--(axis cs:-0.0451567482163238,-0.0209024237470251)
--(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.045123602200157,-0.020455665709789)
--(axis cs:-0.0455328556276278,-0.0202223813428621)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00510468274637428,-0.0199769305370455)
--(axis cs:-0.00553208498691854,-0.0202051150774412)
--(axis cs:-0.0059597882320557,-0.0204363700888642)
--(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00596414125862411,-0.0208902480549226)
--(axis cs:-0.00554018450254453,-0.0211081492037558)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00468789052217864,-0.0210927849132163)
--(axis cs:-0.0042601685603132,-0.0208630704495591)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00425704115806939,-0.0204164419265223)
--(axis cs:-0.00468101752079542,-0.0201968751466122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0561510503786393,-0.019990950916131)
--(axis cs:0.0557459730054284,-0.0202180695282685)
--(axis cs:0.0553405659207624,-0.0204464158564976)
--(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0553815120927318,-0.0208840559660766)
--(axis cs:0.0558284490260164,-0.0210947884230965)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0566811903244158,-0.021082757407496)
--(axis cs:0.0570864162062827,-0.0208583493695485)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0570442777638644,-0.0204186549472692)
--(axis cs:0.0565975200330106,-0.0202040514221915)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0285237093810075,-0.00414678205760256)
--(axis cs:-0.0289185466850053,-0.00684104012298689)
--(axis cs:-0.0293177345187491,-0.00922443848651651)
--(axis cs:-0.02890668186222,-0.00924925948258586)
--(axis cs:-0.0284920222724401,-0.00946835040787914)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0276772757775081,-0.00723973295084278)
--(axis cs:-0.0272851550241134,-0.0042551629293455)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0273164068103597,-0.000568910286380059)
--(axis cs:-0.0277281948658459,-0.000653822073020769)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0484947606532019,-0.0199672372384199)
--(axis cs:-0.0489382248547468,-0.0201858770450067)
--(axis cs:-0.0493820119656988,-0.0204048466008991)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.049418431801633,-0.0208465706900001)
--(axis cs:-0.0490104274899398,-0.0210696413144715)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0481579188195584,-0.0210750917212808)
--(axis cs:-0.0477140495415583,-0.0208572725366924)
--(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0476789114028544,-0.0204146314394285)
--(axis cs:-0.0480869972733335,-0.0201904344137274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0229709869478081,-0.019983296357804)
--(axis cs:0.0225540773935135,-0.020190508312127)
--(axis cs:0.0221368524229693,-0.0203980084226753)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0221533658716297,-0.0208252702383419)
--(axis cs:0.0225877273007096,-0.021045939936912)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0234398031819152,-0.0210671950535289)
--(axis cs:0.0238568898385764,-0.0208669508228616)
--(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0238391284380275,-0.0204381284471119)
--(axis cs:0.0234049078217936,-0.0202100244602274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00255236143172197,-0.0199634755604577)
--(axis cs:-0.00297884770746788,-0.0201863149182885)
--(axis cs:-0.00340564514431426,-0.0204103013625431)
--(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.00340815113535639,-0.0208548928694489)
--(axis cs:-0.00298323592847513,-0.0210739335917352)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00213088992963945,-0.0210682137602787)
--(axis cs:-0.00170408580418526,-0.0208446135899769)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00170283037017861,-0.0204024629596499)
--(axis cs:-0.00212775249673595,-0.0201829887303345)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0587042117876302,-0.0199664253248354)
--(axis cs:0.0583002271072461,-0.0201886059454544)
--(axis cs:0.05789593371902,-0.020411298686411)
--(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0579386841261354,-0.0208515015498678)
--(axis cs:0.0583863442447554,-0.0210693808804298)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0592388219491998,-0.021065848105394)
--(axis cs:0.0596430251342439,-0.0208439827432121)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0595990354176183,-0.020403253852138)
--(axis cs:0.059151464964088,-0.0201845643945653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0510473375226894,-0.0199598235268218)
--(axis cs:-0.0514917151217693,-0.0201795078941016)
--(axis cs:-0.0519364189165149,-0.0203994103128857)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0519747372968903,-0.0208406538595577)
--(axis cs:-0.0515677211755748,-0.0210620795995417)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0507153157141004,-0.0210636461401109)
--(axis cs:-0.0502705568197852,-0.020843742292538)
--(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0502335021195069,-0.0204022517277096)
--(axis cs:-0.0506405731575505,-0.0201808342042158)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0612568174319853,-0.0199594768212662)
--(axis cs:0.0608538210305799,-0.020180186222906)
--(axis cs:0.0604505239916513,-0.020401164713294)
--(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0604951376627781,-0.0208420221249905)
--(axis cs:0.0609436735344035,-0.0210619938537095)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0617960686693286,-0.02106099531097)
--(axis cs:0.0621993030518405,-0.0208399036057733)
--(axis cs:0.0626022384997872,-0.0206190199162883)
--(axis cs:0.0621534373638285,-0.0203989144784539)
--(axis cs:0.0617049640074086,-0.0201790602849684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0535997712197173,-0.0199576891223417)
--(axis cs:-0.0540450806573746,-0.0201776914092593)
--(axis cs:-0.0544907179566079,-0.0203978733496951)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0545309249215678,-0.0208389905786182)
--(axis cs:-0.0541248656863071,-0.0210599480822731)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0532724920272528,-0.0210603839037289)
--(axis cs:-0.0528268068994713,-0.020839852821199)
--(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0527878584184211,-0.0203986710736483)
--(axis cs:-0.053193965430291,-0.0201780645460114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.71424057058224e-17,-0.0199575379604957)
--(axis cs:-0.000425551621689741,-0.020178473867847)
--(axis cs:-0.000851416463582888,-0.0203998927314087)
--(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00085204456956827,-0.0208412647039321)
--(axis cs:-0.000426179901529349,-0.0210605231691078)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:0.000426180628834476,-0.0210576032466413)
--(axis cs:0.000852047146611977,-0.0208360890802563)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.000851418411120415,-0.0203959774857034)
--(axis cs:0.00042555203726117,-0.0201768021423498)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0561521608114192,-0.0199570935372785)
--(axis cs:-0.0565984081815827,-0.0201771885092766)
--(axis cs:-0.0570449844389599,-0.020397450930635)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.057087077199784,-0.0208385357751891)
--(axis cs:-0.0566819653010292,-0.0210593641051079)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0558296010652503,-0.0210594822575873)
--(axis cs:-0.0553829777545427,-0.020838770244094)
--(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0553421420337567,-0.020397668940421)
--(axis cs:-0.0557473009718967,-0.0201772906817877)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0587045373137659,-0.0199569314879255)
--(axis cs:-0.0591517245254972,-0.0201770525871321)
--(axis cs:-0.0595992414243747,-0.0203973374651031)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0596432192234031,-0.0208384141676295)
--(axis cs:-0.0592390518563493,-0.0210592077357567)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0583866903276462,-0.0210592391014655)
--(axis cs:-0.0579391251324992,-0.0208384765770925)
--(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0578964039835397,-0.0203973957526545)
--(axis cs:-0.0583006196435003,-0.020177079953028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0612569100464305,-0.0199568883030378)
--(axis cs:-0.0617050376737193,-0.0201770165713417)
--(axis cs:-0.0621534957142264,-0.0203973075589819)
--(axis cs:-0.0626022845351963,-0.0206177613916091)
--(axis cs:-0.0621993583504081,-0.020838382246098)
--(axis cs:-0.0617961347154924,-0.0210591666458843)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0609437739451825,-0.0210591748290355)
--(axis cs:-0.0604952657638476,-0.0208383985664078)
--(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0604506596747401,-0.0203973228622255)
--(axis cs:-0.06085393344998,-0.0201770237679474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00255237609424641,-0.0199536401498823)
--(axis cs:0.00212776391805366,-0.0201737997919929)
--(axis cs:0.0017028385544354,-0.0203942363211697)
--(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.00170409665855791,-0.0208337138630199)
--(axis cs:0.00213091010669399,-0.0210520127407458)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00298327958478542,-0.0210488953650026)
--(axis cs:0.00340820383866358,-0.020828431107445)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00340568454006604,-0.0203905014826585)
--(axis cs:0.00297887219786936,-0.020172240936303)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.026000261629602,-0.00720466594504464)
--(axis cs:-0.026399594244664,-0.0098120945016346)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.0263736955920682,-0.0132031818731575)
--(axis cs:-0.0259455639867553,-0.0142359808946568)
--(axis cs:-0.0255176050572978,-0.0152630470600345)
--(axis cs:-0.0251068882350045,-0.0134146518335502)
--(axis cs:-0.0246966414751792,-0.0114980960723661)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0247253763321436,-0.00779101270685712)
--(axis cs:-0.0251646300236463,-0.00604991297981153)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00510476566557176,-0.0199491200345681)
--(axis cs:0.00468109478727427,-0.020168618699089)
--(axis cs:0.0042571110987795,-0.0203883207694097)
--(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00426026270495459,-0.0208252552425231)
--(axis cs:0.0046880318225596,-0.0210412139519208)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00554041670285462,-0.0210364401449872)
--(axis cs:0.00596439513666529,-0.0208174083832222)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.0059599738971209,-0.0203830482267422)
--(axis cs:0.00553220989959031,-0.0201664621608846)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00765717605451263,-0.0199429586104556)
--(axis cs:0.00723444976910105,-0.0201613890770068)
--(axis cs:0.00681141118610341,-0.020379920479221)
--(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00681647043180368,-0.0208126769346625)
--(axis cs:0.00724520945941119,-0.0210248315582721)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00809761896003144,-0.0210180874393485)
--(axis cs:0.00852064221660242,-0.0208017962903544)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00851429928169625,-0.0203728241071339)
--(axis cs:0.00808557505965874,-0.0201585196083473)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.020419090205728,-0.0199468105665881)
--(axis cs:0.0200011643553632,-0.0201580918946083)
--(axis cs:0.0195829415400457,-0.020368174750994)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0195976103776586,-0.020790158345067)
--(axis cs:0.0200311258747985,-0.0210032491848253)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0208833711884236,-0.0210149673534848)
--(axis cs:0.0213014903091184,-0.0208110534005405)
--(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0212855922115684,-0.0203853681445905)
--(axis cs:0.0208521819184079,-0.0201659578415773)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0102096113086904,-0.0199357080875848)
--(axis cs:0.00978783614309077,-0.0201524409236819)
--(axis cs:0.00936575004332068,-0.020369016590913)
--(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00937273878495318,-0.0207958904996937)
--(axis cs:0.00980246461931794,-0.0210034646364983)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.0106548987137469,-0.0209960989758449)
--(axis cs:0.0110769489471565,-0.0207841744153573)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0110686620235816,-0.0203615417716679)
--(axis cs:0.0106389709590441,-0.0201494432621827)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0178668557546438,-0.0199322617410174)
--(axis cs:0.0174479654729069,-0.0201442333500788)
--(axis cs:0.017028779048352,-0.0203546821484634)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0170415796852315,-0.0207721477189401)
--(axis cs:0.0174742056014615,-0.020979285069328)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0183265399114759,-0.0209854437547434)
--(axis cs:0.0187456240622392,-0.0207825173688214)
--(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0187315733610493,-0.0203623207860318)
--(axis cs:0.0182990502021933,-0.0201475579531156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0127620598876667,-0.0199295701572475)
--(axis cs:0.0123412440385533,-0.020144210119212)
--(axis cs:0.0119201207139439,-0.0203582174905628)
--(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0119290586578794,-0.0207789075299791)
--(axis cs:0.0123597774118626,-0.0209829606292369)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0132122146326636,-0.0209779385327672)
--(axis cs:0.0136332726534677,-0.0207710299073667)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.013623034067437,-0.0203533215445514)
--(axis cs:0.0131923792592361,-0.0201422711501995)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0153144897433866,-0.0199275714188442)
--(axis cs:0.0148946377578217,-0.020140430641125)
--(axis cs:0.014474484113074,-0.0203520897371563)
--(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.0144853697869434,-0.0207689515375501)
--(axis cs:0.0149170625877443,-0.0209726543671781)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0157694644176465,-0.0209728438768936)
--(axis cs:0.0161895263891893,-0.0207694323972912)
--(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0161773588988703,-0.0203526926426297)
--(axis cs:0.0157457570265571,-0.0201407447231359)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.0357035939878592,-0.0264758037482677)
--(axis cs:0.0353125350000642,-0.0256837292842294)
--(axis cs:0.0349172524303914,-0.02505973708371)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0349583025976004,-0.0247582107811233)
--(axis cs:0.0353997199428606,-0.0248828126100772)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0362429645528911,-0.0253424508060856)
--(axis cs:0.0366403387264083,-0.0258407372659408)
--(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0365881470022602,-0.0265693456858154)
--(axis cs:0.0361445135210765,-0.0265767470944949)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0170299100278388,-0.0321619355503708)
--(axis cs:-0.0174459192467235,-0.0339613259835676)
--(axis cs:-0.0178608213429237,-0.0358197938314324)
--(axis cs:-0.0174415588764238,-0.0360873558603396)
--(axis cs:-0.01702573044998,-0.0359842780835821)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0161945461387966,-0.0338763423836617)
--(axis cs:-0.0157756825113271,-0.0322364991337158)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0157731869480304,-0.0308001842300112)
--(axis cs:-0.0161919896660326,-0.0307355764544172)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0242662705224393,-0.0314051404999236)
--(axis cs:-0.0246939686336344,-0.0321206940349828)
--(axis cs:-0.0251219572881177,-0.0328213358801547)
--(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0251361810428264,-0.0335634001437947)
--(axis cs:-0.0247195381290777,-0.0337700842172233)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0238621411779729,-0.0341257970882072)
--(axis cs:-0.0234254501624108,-0.0340405744793947)
--(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0234184939882569,-0.0328416344569486)
--(axis cs:-0.023843742371829,-0.0320287262974462)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0241594065333174,0.00179506979926384)
--(axis cs:-0.0246212022074576,0.00362240779368029)
--(axis cs:-0.0250817703363712,0.0052714663886737)
--(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0251689602028492,0.00960441859232941)
--(axis cs:-0.0247963541994951,0.0125495718247477)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0239434226286367,0.0127037007943663)
--(axis cs:-0.0234655744857321,0.00982595896885601)
--(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0233825541812117,0.0053638150241744)
--(axis cs:-0.0237724781128552,0.00364306149780344)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0319029360638946,-0.0226005960913645)
--(axis cs:0.0314966294833599,-0.0224164456100078)
--(axis cs:0.0310884925318866,-0.0223056497584792)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0311148036076371,-0.0225635645318742)
--(axis cs:0.0315513142062397,-0.0228591164034009)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0323964644297853,-0.0232593547248652)
--(axis cs:0.0328024443445969,-0.0234636316394758)
--(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0327708127427736,-0.0234088530349108)
--(axis cs:0.0323365516607436,-0.0230156800417435)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.0221384891604106,-0.0373010606108029)
--(axis cs:-0.0225837788592838,-0.0366849569326674)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0226074079211505,-0.0366173410796684)
--(axis cs:-0.022184973431231,-0.03715566088578)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0213116597693595,-0.0387483577945011)
--(axis cs:-0.0208605840663926,-0.0399110313002994)
--(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0208371176861628,-0.0401135552181053)
--(axis cs:-0.021265414165868,-0.0390203023683637)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.043364956306974,-0.0260591039335761)
--(axis cs:0.0429573144713555,-0.0262142811520617)
--(axis cs:0.0425518878642193,-0.0262674540740942)
--(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0426104591928068,-0.0256239155752287)
--(axis cs:0.0430700049876071,-0.0251508221799375)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0439347776725201,-0.0246883222527861)
--(axis cs:0.0443430756533301,-0.0245380954957326)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0442929105594313,-0.0247662223801524)
--(axis cs:0.0438306222374409,-0.0253316174742946)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0472231300614573,-0.0223549590274928)
--(axis cs:0.0468100467516985,-0.0227548480852029)
--(axis cs:0.0463971992352131,-0.0231382307428593)
--(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0464406128191259,-0.0232434540610122)
--(axis cs:0.0468944470523447,-0.0230834274807139)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0477571654511734,-0.0227222105658797)
--(axis cs:0.048167713845323,-0.0224321415563722)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0481277061157084,-0.0221485019488061)
--(axis cs:0.0476760790988524,-0.0222190260810816)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0229906091668113,-0.0338478911093991)
--(axis cs:-0.0234254501624108,-0.0340405744793947)
--(axis cs:-0.0238621411779729,-0.0341257970882072)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0238786917785115,-0.0346537499917116)
--(axis cs:-0.0234553884101989,-0.0352821723888048)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0225837788592838,-0.0366849569326674)
--(axis cs:-0.0221384891604106,-0.0373010606108029)
--(axis cs:-0.0216965531667499,-0.0377143509260871)
--(axis cs:-0.0221287326446212,-0.0363457330218712)
--(axis cs:-0.0225604522590131,-0.0350307351539779)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0170374310920222,-0.026299969824846)
--(axis cs:-0.0174601032332526,-0.0274704609104752)
--(axis cs:-0.017881272464512,-0.0287686286362689)
--(axis cs:-0.0174570254110011,-0.0294740643958539)
--(axis cs:-0.0170339155971494,-0.0300587167052422)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.016192562868383,-0.0289708689716677)
--(axis cs:-0.0157709950754706,-0.0276266484252551)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0157690945265397,-0.026127280125777)
--(axis cs:-0.0161910017830208,-0.025726426786722)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0140482406028668,-0.0212672679027816)
--(axis cs:-0.0144772349173734,-0.0217299939480216)
--(axis cs:-0.0149058687066273,-0.0222566608742482)
--(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.014912403483997,-0.0232113566965071)
--(axis cs:-0.0144908787505786,-0.0235277486070439)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0136414232244154,-0.0231583072792957)
--(axis cs:-0.0132128726887934,-0.0225976025264351)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0132054855901772,-0.0218493959192464)
--(axis cs:-0.0136269138680692,-0.0215691992933907)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0234651195106885,-0.0055668016715629)
--(axis cs:-0.0238763923185401,-0.00752989969523919)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0238493393816773,-0.0111873772232301)
--(axis cs:-0.0234140187870523,-0.0127322952738035)
--(axis cs:-0.0229809043371506,-0.0141372684932582)
--(axis cs:-0.0225605114885498,-0.01289143838776)
--(axis cs:-0.0221391051243078,-0.0117087859305018)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0221573883848767,-0.00858365179993988)
--(axis cs:-0.0226025729496151,-0.0062745557055677)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0272851550241134,-0.0042551629293455)
--(axis cs:-0.0276772757775081,-0.00723973295084278)
--(axis cs:-0.0280737477511665,-0.00989070445609998)
--(axis cs:-0.0276521475631575,-0.0105073605214322)
--(axis cs:-0.027227772755737,-0.0112922892819626)
--(axis cs:-0.026801354348357,-0.0122063299126675)
--(axis cs:-0.026399594244664,-0.0098120945016346)
--(axis cs:-0.026000261629602,-0.00720466594504464)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0260391623158028,-0.00291652514830779)
--(axis cs:-0.0264710715006688,-0.00173348792455743)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0395891797112991,-0.0213241579002644)
--(axis cs:-0.0400315706224674,-0.0214618959914155)
--(axis cs:-0.0404742083281551,-0.0216049317470602)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0405030675070356,-0.0220907310053746)
--(axis cs:-0.0400882575079415,-0.0224513754725384)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0392282591010274,-0.0227588594032402)
--(axis cs:-0.0387840582343405,-0.022690881711616)
--(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0387575066837504,-0.0221574821584914)
--(axis cs:-0.0391738695404576,-0.0217223509210646)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0153339825062286,-0.022859654769966)
--(axis cs:-0.0157613949073774,-0.0235523669300353)
--(axis cs:-0.0161879076908641,-0.0243485142196011)
--(axis cs:-0.0166133167228145,-0.0252609736359399)
--(axis cs:-0.0161910017830208,-0.025726426786722)
--(axis cs:-0.0157690945265397,-0.026127280125777)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0149227662894383,-0.0254347819731253)
--(axis cs:-0.0144965963008687,-0.024559112227374)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0144908787505786,-0.0235277486070439)
--(axis cs:-0.014912403483997,-0.0232113566965071)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0209169778557422,0.000521117808928331)
--(axis cs:-0.021355143316598,0.000583236644093097)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0213314373393421,-0.00304664559168497)
--(axis cs:-0.0208809302805298,-0.00587386646031848)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0200042377985554,-0.0079776186954824)
--(axis cs:-0.0195702871266515,-0.0078601439923133)
--(axis cs:-0.0191343176308463,-0.00795792720444591)
--(axis cs:-0.0195761233739557,-0.00564368458287308)
--(axis cs:-0.0200226035204458,-0.00298665892478897)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0293727388943674,-0.0213170704496186)
--(axis cs:0.0289602436612563,-0.0213889379483733)
--(axis cs:0.0285469073636207,-0.0214887216758567)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.028568947501355,-0.0218736611885243)
--(axis cs:0.0290053698678974,-0.0221357601104517)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0298553894779225,-0.0223121150930569)
--(axis cs:0.0302676622975815,-0.0222630963937558)
--(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0302431163477644,-0.0219458331759465)
--(axis cs:0.029807794681057,-0.021631137325113)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0114961430601678,-0.0209505305337115)
--(axis cs:-0.011925455599178,-0.0212957809302188)
--(axis cs:-0.0123547515588574,-0.021678731693258)
--(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0123622290553317,-0.0223486940646616)
--(axis cs:-0.0119403533356442,-0.0225701696693329)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0110888664854716,-0.0223550049000471)
--(axis cs:-0.0106593983515183,-0.0219790124179469)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.0106522715988495,-0.0214179835414438)
--(axis cs:-0.0110743272100479,-0.0211892039281414)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0498086672499123,-0.0212236889427157)
--(axis cs:0.0493987870054696,-0.0215268079456502)
--(axis cs:0.0489886136814897,-0.0218311734482167)
--(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.0490278530408225,-0.0221666223101734)
--(axis cs:0.0494767830902413,-0.0222382417678573)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0503343108819679,-0.0220860530789221)
--(axis cs:0.0507431783646888,-0.0218292944488942)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0507043330184392,-0.0214341703300809)
--(axis cs:0.0502566677457794,-0.0213165256287917)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0626022384997872,-0.0206190199162883)
--(axis cs:0.0621993030518405,-0.0208399036057733)
--(axis cs:0.0617960686693286,-0.02106099531097)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0618417231645805,-0.0215029067980908)
--(axis cs:0.0622912396580702,-0.021723786431489)
--(axis cs:0.0626947343883651,-0.0215023082261952)
--(axis cs:0.0630979302536942,-0.0212810208116328)
--(axis cs:0.0635008276535342,-0.0210599216175579)
--(axis cs:0.0630513683218942,-0.0208393601886983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0626022845351963,-0.0206177613916091)
--(axis cs:-0.0630514045042856,-0.0208383782001432)
--(axis cs:-0.0635008559895543,-0.021059158120866)
--(axis cs:-0.063097964068268,-0.0212801039994545)
--(axis cs:-0.0626947745107937,-0.0215012135352231)
--(axis cs:-0.0622912869834483,-0.0217224870212817)
--(axis cs:-0.0618417841841508,-0.0215012189910199)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0617961347154924,-0.0210591666458843)
--(axis cs:-0.0621993583504081,-0.020838382246098)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0421548600859481,-0.0208557241254635)
--(axis cs:-0.0425971565473619,-0.0210449896526068)
--(axis cs:-0.0430397245535325,-0.0212372302326078)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0430711819533297,-0.0216925992845454)
--(axis cs:-0.0426592998519678,-0.0219616150182211)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.041803410416465,-0.0220721998220409)
--(axis cs:-0.0413601392914112,-0.0219098095164239)
--(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0413303290989754,-0.0214380448820028)
--(axis cs:-0.0417429075302268,-0.0211395007201038)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00894243708482722,-0.0207606018239224)
--(axis cs:-0.00937143263093403,-0.0210343653509902)
--(axis cs:-0.00980062079348313,-0.0213253095416579)
--(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.00980737940542402,-0.0218512063133045)
--(axis cs:-0.00938451549909981,-0.0220582739122403)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00853185696216755,-0.0219622179740705)
--(axis cs:-0.00810255218614323,-0.0216814936680917)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00809676062408646,-0.0211994544429388)
--(axis cs:-0.00851974682316728,-0.0209816232437572)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0268261323482971,-0.02083580319567)
--(axis cs:0.0264108597263869,-0.0210046497307773)
--(axis cs:0.0259951278722056,-0.0211820255883111)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0260146718060288,-0.02160162212238)
--(axis cs:0.0264506657998008,-0.0218387743506887)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0273027822402863,-0.021909606027768)
--(axis cs:0.02771809452097,-0.0217532519962752)
--(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.0276969946967547,-0.0213507500734529)
--(axis cs:0.0272614324724933,-0.0210919172837853)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0523755750613745,-0.0208114544135896)
--(axis cs:0.0519679844220192,-0.0210629847196408)
--(axis cs:0.0515600414550374,-0.0213168885182521)
--(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0515990560466115,-0.0217281596698696)
--(axis cs:0.0520462893059478,-0.0218977553368669)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0529012127405376,-0.021842616866475)
--(axis cs:0.053308580535017,-0.0216071782719193)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.053268825860907,-0.0211781327694245)
--(axis cs:0.0528221535793356,-0.0209905871331738)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0285127301173061,0.000294875756335311)
--(axis cs:-0.0289145127631062,-0.00197913296164458)
--(axis cs:-0.0293162819285956,-0.00421131463196355)
--(axis cs:-0.0289254179699794,-0.00302812571752704)
--(axis cs:-0.0285314837297018,-0.00197245682800684)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0277451884757195,0.00211468486409632)
--(axis cs:-0.027358951008334,0.00554767156286697)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0273563762557334,0.00709391957666222)
--(axis cs:-0.0277344428084297,0.00485651521606158)
--cycle;
\path [fill=royalblue88118226, fill opacity=0.7]
(axis cs:-0.0255502496796859,-0.0335069635696595)
--(axis cs:-0.0259790339830819,-0.0341660470389951)
--(axis cs:-0.0264087434551553,-0.0347720730564217)
--(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.0264364730544839,-0.0346954823822125)
--(axis cs:-0.0260301354486046,-0.0342400498503236)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0251797224614697,-0.034035444380631)
--(axis cs:-0.0247395324690216,-0.0341026085243028)
--(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0247195381290777,-0.0337700842172233)
--(axis cs:-0.0251361810428264,-0.0335634001437947)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0447139652038403,-0.02069248349001)
--(axis cs:-0.0451567482163238,-0.0209024237470251)
--(axis cs:-0.0455998323823023,-0.0211136930365366)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.04563341616353,-0.0215595285360712)
--(axis cs:-0.0452232409474023,-0.021795854543966)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0443690361193362,-0.0218319380144899)
--(axis cs:-0.0439256641708039,-0.021630782686795)
--(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0438934666442661,-0.0211799204910823)
--(axis cs:-0.0443039268940159,-0.0209335998186405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00638778721139946,-0.0206716138905223)
--(axis cs:-0.00681607468624926,-0.0209120267212993)
--(axis cs:-0.00724464083783406,-0.0211591170188505)
--(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00724987743613632,-0.0216282974223622)
--(axis cs:-0.00682597132769315,-0.0218405139378288)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00597285264502556,-0.0218039392089495)
--(axis cs:-0.00554423797805739,-0.0215622575333751)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00554018450254453,-0.0211081492037558)
--(axis cs:-0.00596414125862411,-0.0208902480549226)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0549348278112605,-0.0206760440324583)
--(axis cs:0.0545287583921546,-0.0209069775188508)
--(axis cs:0.0541223586845664,-0.0211391992177419)
--(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.0541626045196815,-0.0215728599495531)
--(axis cs:0.0546097755717917,-0.021777722754232)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0554636412621851,-0.0217595926655832)
--(axis cs:0.055869802501844,-0.0215333902898017)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0558284490260164,-0.0210947884230965)
--(axis cs:0.0553815120927318,-0.0208840559660766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0242736467944603,-0.0206677086073025)
--(axis cs:0.0238568898385764,-0.0208669508228616)
--(axis cs:0.0234398031819152,-0.0210671950535289)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0234573926893271,-0.0214892447731358)
--(axis cs:0.0238926933104352,-0.0217121160188476)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0247455311689585,-0.0217447812883867)
--(axis cs:0.0251624311707746,-0.0215540765418795)
--(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0251435703572456,-0.0211315518226654)
--(axis cs:0.0247084611780326,-0.0208988380233907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00383275264345841,-0.0206357506133017)
--(axis cs:-0.0042601685603132,-0.0208630704495591)
--(axis cs:-0.00468789052217864,-0.0210927849132163)
--(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00469133194595609,-0.0215426936983841)
--(axis cs:-0.00426643367955735,-0.0217596983704469)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00341317276256839,-0.0217467607869429)
--(axis cs:-0.00298543444831617,-0.0215189778907579)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00298323592847513,-0.0210739335917352)
--(axis cs:-0.00340815113535639,-0.0208548928694489)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0472704976034223,-0.0206400347997353)
--(axis cs:-0.0477140495415583,-0.0208572725366924)
--(axis cs:-0.0481579188195584,-0.0210750917212808)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0481934645899705,-0.0215181693081908)
--(axis cs:-0.0477844979856562,-0.0217439221273108)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0469309010234802,-0.0217549408162818)
--(axis cs:-0.0464869072874576,-0.0215400241726108)
--(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.046452659297612,-0.0210955126541159)
--(axis cs:-0.0468617494319016,-0.020866894782485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0574913304233485,-0.0206345369179028)
--(axis cs:0.0570864162062827,-0.0208583493695485)
--(axis cs:0.0566811903244158,-0.021082757407496)
--(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.0567231341151353,-0.0215226087286583)
--(axis cs:0.0571709043285682,-0.021738966066079)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0580243905607867,-0.0217333906324899)
--(axis cs:0.0584295051038605,-0.0215105453224912)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0583863442447554,-0.0210693808804298)
--(axis cs:0.0579386841261354,-0.0208515015498678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0498261224391173,-0.0206241384487703)
--(axis cs:-0.0502705568197852,-0.020843742292538)
--(axis cs:-0.0507153157141004,-0.0210636461401109)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.050752771666978,-0.0215059668118532)
--(axis cs:-0.0503448352728893,-0.0217285168929189)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0494914401685049,-0.0217317242655574)
--(axis cs:-0.049046613072366,-0.0215123517422915)
--(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.0490104274899398,-0.0210696413144715)
--(axis cs:-0.049418431801633,-0.0208465706900001)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00127759455720776,-0.0206218958010476)
--(axis cs:-0.00170408580418526,-0.0208446135899769)
--(axis cs:-0.00213088992963945,-0.0210682137602787)
--(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00213246208301149,-0.0215118342940813)
--(axis cs:-0.00170660242455567,-0.0217306825664865)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.000853303861130436,-0.0217253733207314)
--(axis cs:-0.000426494831248503,-0.0215021498397431)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:-0.000426179901529349,-0.0210605231691078)
--(axis cs:-0.00085204456956827,-0.0208412647039321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.060046925593907,-0.0206224257825694)
--(axis cs:0.0596430251342439,-0.0208439827432121)
--(axis cs:0.0592388219491998,-0.021065848105394)
--(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0592826017165748,-0.0215073385766885)
--(axis cs:0.0597312064842405,-0.0217272000023489)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.060584567282671,-0.0217255669129274)
--(axis cs:0.0609887012310241,-0.0215038224896769)
--(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0609436735344035,-0.0210619938537095)
--(axis cs:0.0604951376627781,-0.0208420221249905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.052381449354132,-0.0206195267655096)
--(axis cs:-0.0528268068994713,-0.020839852821199)
--(axis cs:-0.0532724920272528,-0.0210603839037289)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0533118428562989,-0.0215025043789546)
--(axis cs:-0.05290487788688,-0.0217241287833116)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0520515460002584,-0.0217250292513067)
--(axis cs:-0.0516058096388778,-0.0215043024388971)
--(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0515677211755748,-0.0210620795995417)
--(axis cs:-0.0519747372968903,-0.0208406538595577)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0549366835204543,-0.0206182334592948)
--(axis cs:-0.0553829777545427,-0.020838770244094)
--(axis cs:-0.0558296010652503,-0.0210594822575873)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0558708424464585,-0.0215015512050696)
--(axis cs:-0.0554648306198317,-0.0217229173249842)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0546115176857529,-0.0217231630973363)
--(axis cs:-0.0541648469441417,-0.0215020432371366)
--(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0541248656863071,-0.0210599480822731)
--(axis cs:-0.0545309249215678,-0.0208389905786182)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.057491889962756,-0.0206178804091946)
--(axis cs:-0.0579391251324992,-0.0208384765770925)
--(axis cs:-0.0583866903276462,-0.0210592391014655)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.058429821079055,-0.0215012950594444)
--(axis cs:-0.0580247569480665,-0.0217225910611427)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0571714495066473,-0.0217226566419903)
--(axis cs:-0.0567238365381211,-0.0215014266423131)
--(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0566819653010292,-0.0210593641051079)
--(axis cs:-0.057087077199784,-0.0208385357751891)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.060047088380401,-0.0206177861207884)
--(axis cs:-0.0604952657638476,-0.0208383985664078)
--(axis cs:-0.0609437739451825,-0.0210591748290355)
--(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0609887937517485,-0.0215012275656556)
--(axis cs:-0.060584675746255,-0.0217225049449487)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.059731369854121,-0.0217225221232389)
--(axis cs:-0.0592828123101298,-0.021501262098607)
--(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0592390518563493,-0.0210592077357567)
--(axis cs:-0.0596432192234031,-0.0208384141676295)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00127759971626349,-0.020614984878206)
--(axis cs:0.000852047146611977,-0.0208360890802563)
--(axis cs:0.000426180628834476,-0.0210576032466413)
--(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:0.00042649577426894,-0.0214983676541561)
--(axis cs:0.000853308198559153,-0.0217166795654891)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.00170662073039155,-0.0217123368526143)
--(axis cs:0.00213248829491766,-0.0214908086037852)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00213091010669399,-0.0210520127407458)
--(axis cs:0.00170409665855791,-0.0208337138630199)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0332059302880438,-0.0237701536764695)
--(axis cs:0.0328024443445969,-0.0234636316394758)
--(axis cs:0.0323964644297853,-0.0232593547248652)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0324260439231028,-0.0234057817766262)
--(axis cs:0.0328643903447875,-0.0236515206245546)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0337108543699821,-0.0240141210484273)
--(axis cs:0.0341159231148502,-0.0242445039291199)
--(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0340794957321207,-0.0243640446206387)
--(axis cs:0.0336421032810876,-0.0240907552049194)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00383281423291966,-0.0206082494564568)
--(axis cs:0.00340820383866358,-0.020828431107445)
--(axis cs:0.00298327958478542,-0.0210488953650026)
--(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00298549126508394,-0.0214864242066389)
--(axis cs:0.00341326231559217,-0.0217018867328354)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00426659449082707,-0.0216952337365708)
--(axis cs:0.00469151677521651,-0.0214753030397103)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.0046880318225596,-0.0210412139519208)
--(axis cs:0.00426026270495459,-0.0208252552425231)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00638805980592367,-0.0205985819340917)
--(axis cs:0.00596439513666529,-0.0208174083832222)
--(axis cs:0.00554041670285462,-0.0210364401449872)
--(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00554454269267181,-0.0214682480660116)
--(axis cs:0.00597329214877021,-0.0216780931605275)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00682666219169156,-0.0216674216898372)
--(axis cs:0.00725062974461804,-0.0214508095443528)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00724520945941119,-0.0210248315582721)
--(axis cs:0.00681647043180368,-0.0208126769346625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0217193204778407,-0.0206051113430962)
--(axis cs:0.0213014903091184,-0.0208110534005405)
--(axis cs:0.0208833711884236,-0.0210149673534848)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0208991518211001,-0.0214280670527901)
--(axis cs:0.0213336608820351,-0.02164003952969)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.022186732742825,-0.0216612066551262)
--(axis cs:0.0226047074088317,-0.0214657240336436)
--(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0225877273007096,-0.021045939936912)
--(axis cs:0.0221533658716297,-0.0208252702383419)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00894335231614572,-0.0205854564606676)
--(axis cs:0.00852064221660242,-0.0208017962903544)
--(axis cs:0.00809761896003144,-0.0210180874393485)
--(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.0081036936550852,-0.0214405407675087)
--(axis cs:0.00853345359559103,-0.0216421956610357)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.0093868759131051,-0.0216281728243323)
--(axis cs:0.00980986364668509,-0.0214180071640986)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.00980246461931794,-0.0210034646364983)
--(axis cs:0.00937273878495318,-0.0207958904996937)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0191644264262361,-0.0205765229052175)
--(axis cs:0.0187456240622392,-0.0207825173688214)
--(axis cs:0.0183265399114759,-0.0209854437547434)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0183405056269501,-0.0213876222064856)
--(axis cs:0.0187741855834079,-0.0215886544512553)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0196273854441245,-0.0216036619647561)
--(axis cs:0.0200463071601907,-0.0214125409799087)
--(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0200311258747985,-0.0210032491848253)
--(axis cs:0.0195976103776586,-0.020790158345067)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0114986892842138,-0.0205715473697185)
--(axis cs:0.0110769489471565,-0.0207841744153573)
--(axis cs:0.0106548987137469,-0.0209960989758449)
--(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.0106629667786311,-0.021406534839231)
--(axis cs:0.0110937649244208,-0.0215997572358959)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.011947222476311,-0.0215867261614974)
--(axis cs:0.0123691908617779,-0.0213858729470677)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0123597774118626,-0.0209829606292369)
--(axis cs:0.0119290586578794,-0.0207789075299791)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0166092986317458,-0.0205632238129819)
--(axis cs:0.0161895263891893,-0.0207694323972912)
--(axis cs:0.0157694644176465,-0.0209728438768936)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0157815337907663,-0.0213693589495453)
--(axis cs:0.0162143285348943,-0.0215613142426561)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0170676571976725,-0.0215670316289291)
--(axis cs:0.01748755011974,-0.0213786943444676)
--(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.0174742056014615,-0.020979285069328)
--(axis cs:0.0170415796852315,-0.0207721477189401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0140540290646225,-0.0205623536454209)
--(axis cs:0.0136332726534677,-0.0207710299073667)
--(axis cs:0.0132122146326636,-0.0209779385327672)
--(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0132223002240542,-0.0213778881806533)
--(axis cs:0.0136541275380935,-0.0215668086497951)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0145075573045077,-0.0215612913294197)
--(axis cs:0.0149284785796294,-0.0213692822366201)
--(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0149170625877443,-0.0209726543671781)
--(axis cs:0.0144853697869434,-0.0207689515375501)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0459848149908294,-0.0234962096685313)
--(axis cs:0.0455730954883111,-0.0238205468332184)
--(axis cs:0.0451621920622145,-0.0241046045601381)
--(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0452088638314464,-0.0240455639482817)
--(axis cs:0.0456633665920077,-0.0238509709591166)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0465260917697209,-0.0235129690787573)
--(axis cs:0.0469362916345855,-0.0232652658163839)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0468944470523447,-0.0230834274807139)
--(axis cs:0.0464406128191259,-0.0232434540610122)
--cycle;
\path [fill=royalblue7195208, fill opacity=0.7]
(axis cs:-0.0204134800452409,-0.0408306924807335)
--(axis cs:-0.0208605840663926,-0.0399110313002994)
--(axis cs:-0.0213116597693595,-0.0387483577945011)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0213479452099722,-0.0375731600790526)
--(axis cs:-0.0209340045950471,-0.0373732038820525)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.020071340268646,-0.0380665482368348)
--(axis cs:-0.0196222628213193,-0.0391129150302592)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0195839851601983,-0.0407124180087611)
--(axis cs:-0.0199957614870008,-0.041041724743434)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0222140804747952,-0.000756422647685363)
--(axis cs:-0.0226351669838234,-0.00207758603901761)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0226025729496151,-0.0062745557055677)
--(axis cs:-0.0221573883848767,-0.00858365179993988)
--(axis cs:-0.0217163079738817,-0.0106230525102323)
--(axis cs:-0.0212917193696289,-0.00967263188148692)
--(axis cs:-0.0208649805327427,-0.00889565796682812)
--(axis cs:-0.0204358449820302,-0.00832403021038283)
--(axis cs:-0.0208809302805298,-0.00587386646031848)
--(axis cs:-0.0213314373393421,-0.00304664559168497)
--cycle;
\path [fill=royalblue81108219, fill opacity=0.7]
(axis cs:-0.0293405216815427,-0.038501570952768)
--(axis cs:-0.0297879309534769,-0.0380904576222532)
--(axis cs:-0.0302425057530088,-0.0373145876862651)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.030300382285672,-0.0357783535510104)
--(axis cs:-0.0299006788213787,-0.0350960069004585)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.029048305796322,-0.034983130179092)
--(axis cs:-0.0285984633408821,-0.0354731402729354)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0285482628528797,-0.0367468643836415)
--(axis cs:-0.0289434702657051,-0.0377027446701073)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.0157709950754706,-0.0276266484252551)
--(axis cs:-0.016192562868383,-0.0289708689716677)
--(axis cs:-0.016612203044728,-0.0304868358351798)
--(axis cs:-0.0161919896660326,-0.0307355764544172)
--(axis cs:-0.0157731869480304,-0.0308001842300112)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0149338372836554,-0.0292888398961722)
--(axis cs:-0.0145105841596843,-0.0280329251757869)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0145061253046624,-0.0268499378305503)
--(axis cs:-0.014926681026542,-0.0266929863249785)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0395677049667991,-0.0273576343441178)
--(axis cs:0.0391742528213236,-0.02681530205535)
--(axis cs:0.038779058676753,-0.0263203791123364)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0388324058830484,-0.0256807750535982)
--(axis cs:0.0392831465601695,-0.0254911382068934)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.040137621523531,-0.0254701547626732)
--(axis cs:0.040540482813839,-0.0256320332223504)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.0404852856027041,-0.026250735341477)
--(axis cs:0.0400268704491014,-0.0267725523327496)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0383399969928741,-0.022634910376104)
--(axis cs:-0.0387840582343405,-0.022690881711616)
--(axis cs:-0.0392282591010274,-0.0227588594032402)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0392559286105581,-0.0232599960644864)
--(axis cs:-0.0388382613404114,-0.0237162987583168)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0379728841303019,-0.0242465031058689)
--(axis cs:-0.0375262530209485,-0.0243019536124502)
--(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.037501161653586,-0.0237392160638533)
--(axis cs:-0.0379212461493057,-0.0231602343888087)
--cycle;
\path [fill=royalblue82110220, fill opacity=0.7]
(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0170309978757096,-0.0371626482859638)
--(axis cs:-0.0174509039357109,-0.03858372551172)
--(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0174692434976983,-0.0385083378939567)
--(axis cs:-0.0170650984432072,-0.0371820530790917)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0162315944806702,-0.0351171870881656)
--(axis cs:-0.0158050833731855,-0.0341945581081924)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0157907434488328,-0.0340279126979364)
--(axis cs:-0.0162013669933392,-0.0348665085813094)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.012783931739962,-0.0221088780757804)
--(axis cs:-0.0132128726887934,-0.0225976025264351)
--(axis cs:-0.0136414232244154,-0.0231583072792957)
--(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0136479534943064,-0.0240462395191825)
--(axis cs:-0.01322649909327,-0.0242479375518471)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0123764843679807,-0.0237913801808703)
--(axis cs:-0.0119475284599664,-0.0232497087676561)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0119403533356442,-0.0225701696693329)
--(axis cs:-0.0123622290553317,-0.0223486940646616)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0370341689596116,-0.0264725120539856)
--(axis cs:0.0366403387264083,-0.0258407372659408)
--(axis cs:0.0362429645528911,-0.0253424508060856)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.036286078968432,-0.0250197408604385)
--(axis cs:0.0367306746448592,-0.0250509222424794)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0375801219903983,-0.0252668533463805)
--(axis cs:0.0379820819778645,-0.0255398961122548)
--(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0379314772709497,-0.0261087480802856)
--(axis cs:0.037482119655826,-0.0263103796513304)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0209196402524862,0.00586482370972449)
--(axis cs:-0.0213858610804958,0.00820810676904475)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0213884372408386,0.00670666496679006)
--(axis cs:-0.0209295156018885,0.00326816238676106)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0200270635537761,-0.000897079083439048)
--(axis cs:-0.0195780590643301,-0.0020680973186773)
--(axis cs:-0.0191282845581432,-0.00340065982166238)
--(axis cs:-0.0195691945447001,-0.00114972679916612)
--(axis cs:-0.0200112213524622,0.00113967501628558)
--cycle;
\path [fill=cornflowerblue95126231, fill opacity=0.7]
(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0336803792709709,-0.0323795535079732)
--(axis cs:-0.0341417557793258,-0.0314867875610336)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0341781613485856,-0.0313823735014081)
--(axis cs:-0.0337552048858014,-0.0320217476370481)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0328690405814437,-0.0336546817678932)
--(axis cs:-0.0324027072754572,-0.034867907656626)
--(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.032360890400572,-0.0353549792968912)
--(axis cs:-0.0327889673374636,-0.0343855489523105)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0421482608596866,-0.0262324870671403)
--(axis cs:0.0417458874785364,-0.0261291032769986)
--(axis cs:0.041344170622409,-0.0259799035816997)
--(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.041398410153496,-0.0254488554072538)
--(axis cs:0.0418528575180364,-0.0251743938760578)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0427129530301504,-0.0249363670837525)
--(axis cs:0.0431199397637713,-0.024879586011365)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0430700049876071,-0.0251508221799375)
--(axis cs:0.0426104591928068,-0.0256239155752287)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0140694018760631,-0.0238064110620032)
--(axis cs:-0.0144965963008687,-0.024559112227374)
--(axis cs:-0.0149227662894383,-0.0254347819731253)
--(axis cs:-0.0153476526514581,-0.026451806240303)
--(axis cs:-0.014926681026542,-0.0266929863249785)
--(axis cs:-0.0145061253046624,-0.0268499378305503)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.013659897572502,-0.0259664447421355)
--(axis cs:-0.0132328625774348,-0.0251337519111196)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.01322649909327,-0.0242479375518471)
--(axis cs:-0.0136479534943064,-0.0240462395191825)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0349719452271778,-0.0292097780654142)
--(axis cs:-0.0354269515881946,-0.0286915227248006)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0354556439993206,-0.029020671859296)
--(axis cs:-0.0350291382431834,-0.0298424337734352)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0341417557793258,-0.0314867875610336)
--(axis cs:-0.0336803792709709,-0.0323795535079732)
--(axis cs:-0.0332200174126367,-0.0332669847049216)
--(axis cs:-0.0336525338414945,-0.0320808398305998)
--(axis cs:-0.0340853014809619,-0.0308901851061987)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.037079654707832,-0.0243777032031574)
--(axis cs:-0.0375262530209485,-0.0243019536124502)
--(axis cs:-0.0379728841303019,-0.0242465031058689)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0379995611615317,-0.0247545674494223)
--(axis cs:-0.0375784109201577,-0.0253445653674371)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0367059664082023,-0.0261991983781042)
--(axis cs:-0.036255846793645,-0.0264419739328143)
--(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.0362320513839824,-0.0258563601069745)
--(axis cs:-0.036656642394671,-0.0250815335047465)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0306787628710473,-0.0222578670620304)
--(axis cs:0.0302676622975815,-0.0222630963937558)
--(axis cs:0.0298553894779225,-0.0223121150930569)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0298792144236419,-0.0226551075453933)
--(axis cs:0.0303166868939098,-0.0229097143597846)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0311671496267693,-0.023103185101002)
--(axis cs:0.0315785020695567,-0.0230932467877342)
--(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0315513142062397,-0.0228591164034009)
--(axis cs:0.0311148036076371,-0.0225635645318742)
--cycle;
\path [fill=royalblue76102214, fill opacity=0.7]
(axis cs:-0.0178740943875969,-0.0396661452046793)
--(axis cs:-0.0183022683440766,-0.040276935095231)
--(axis cs:-0.018736518130564,-0.0403503064177133)
--(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0187723835644369,-0.0388186344670228)
--(axis cs:-0.0183687235452095,-0.0375515720894618)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0175263237079051,-0.0363945109870356)
--(axis cs:-0.0170916236280619,-0.0362567913178899)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0170650984432072,-0.0371820530790917)
--(axis cs:-0.0174692434976983,-0.0385083378939567)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0485782266968292,-0.0221340073441761)
--(axis cs:0.048167713845323,-0.0224321415563722)
--(axis cs:0.0477571654511734,-0.0227222105658797)
--(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0477975958477316,-0.0229821793094516)
--(axis cs:0.0482475209570086,-0.0230152981261536)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0491063525626552,-0.0228449850384524)
--(axis cs:0.049515863915493,-0.0225951350137234)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0494767830902413,-0.0222382417678573)
--(axis cs:0.0490278530408225,-0.0221666223101734)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0358058256078367,-0.0267072762056695)
--(axis cs:-0.036255846793645,-0.0264419739328143)
--(axis cs:-0.0367059664082023,-0.0261991983781042)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0367324072909155,-0.0266788843233383)
--(axis cs:-0.0363076631468947,-0.0274215332757712)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0354269515881946,-0.0286915227248006)
--(axis cs:-0.0349719452271778,-0.0292097780654142)
--(axis cs:-0.0345174534334626,-0.0297379221354335)
--(axis cs:-0.0349484368483353,-0.0286496375605832)
--(axis cs:-0.035377941693206,-0.0276380398965307)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0409170693844788,-0.0217540949730918)
--(axis cs:-0.0413601392914112,-0.0219098095164239)
--(axis cs:-0.041803410416465,-0.0220721998220409)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0418338860566449,-0.0225330919472842)
--(axis cs:-0.0414202767127427,-0.0228393789471588)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0405614504270781,-0.0230416197088704)
--(axis cs:-0.0401169693673816,-0.0229340377439421)
--(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0400882575079415,-0.0224513754725384)
--(axis cs:-0.0405030675070356,-0.0220907310053746)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0102299604349576,-0.0216382130119797)
--(axis cs:-0.0106593983515183,-0.0219790124179469)
--(axis cs:-0.0110888664854716,-0.0223550049000471)
--(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0110959787470388,-0.0229655008495901)
--(axis cs:-0.0106734259001755,-0.0231440894494385)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.00982078004744989,-0.0229303411816859)
--(axis cs:-0.00939101418681924,-0.0225815774726781)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00938451549909981,-0.0220582739122403)
--(axis cs:-0.00980737940542402,-0.0218512063133045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0613925348815014,-0.0212823000278828)
--(axis cs:0.0609887012310241,-0.0215038224896769)
--(axis cs:0.060584567282671,-0.0217255669129274)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0606293826020809,-0.0221682834343312)
--(axis cs:0.0610789584457368,-0.0223893876717672)
--(axis cs:0.0614833520543061,-0.0221673243610592)
--(axis cs:0.0618874456723401,-0.0219454577977379)
--(axis cs:0.0622912396580702,-0.021723786431489)
--(axis cs:0.0618417231645805,-0.0215029067980908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0613926132950295,-0.0212801149512378)
--(axis cs:-0.0618417841841508,-0.0215012189910199)
--(axis cs:-0.0622912869834483,-0.0217224870212817)
--(axis cs:-0.0618875011512261,-0.0219439247769705)
--(axis cs:-0.0614834166776384,-0.0221655271531217)
--(axis cs:-0.0610790332245318,-0.0223872945381593)
--(axis cs:-0.0606294799347539,-0.0221655384379412)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.060584675746255,-0.0217225049449487)
--(axis cs:-0.0609887937517485,-0.0215012275656556)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0281328284531529,-0.0216116283569908)
--(axis cs:0.02771809452097,-0.0217532519962752)
--(axis cs:0.0273027822402863,-0.021909606027768)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0273235529754505,-0.022316329176685)
--(axis cs:0.0277604545175626,-0.0225561722726588)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0286131422743175,-0.0226445948798251)
--(axis cs:0.0290279934481921,-0.0225095912543412)
--(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0290053698678974,-0.0221357601104517)
--(axis cs:0.028568947501355,-0.0218736611885243)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0511517647883698,-0.0215725846254168)
--(axis cs:0.0507431783646888,-0.0218292944488942)
--(axis cs:0.0503343108819679,-0.0220860530789221)
--(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.0503732430444479,-0.0224710113799751)
--(axis cs:0.0508210609456789,-0.0226209226329199)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0516772976723222,-0.0225514127453786)
--(axis cs:0.0520855605886031,-0.0223150906976214)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0520462893059478,-0.0218977553368669)
--(axis cs:0.0515990560466115,-0.0217281596698696)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00767347249652572,-0.0214148006502464)
--(axis cs:-0.00810255218614323,-0.0216814936680917)
--(axis cs:-0.00853185696216755,-0.0219622179740705)
--(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00853789378305372,-0.0224598024046349)
--(axis cs:-0.00811411710409427,-0.0226567232523572)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00726035083232212,-0.022574004081889)
--(axis cs:-0.00683092168660631,-0.0223079586383701)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00682597132769315,-0.0218405139378288)
--(axis cs:-0.00724987743613632,-0.0216282974223622)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0434825606960206,-0.0214325084262724)
--(axis cs:-0.0439256641708039,-0.021630782686795)
--(axis cs:-0.0443690361193362,-0.0218319380144899)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0444017152948734,-0.0222800668883074)
--(axis cs:-0.0439903324926183,-0.0225293898366272)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0431344256123055,-0.0225977794443274)
--(axis cs:-0.0426905505914173,-0.0224164843718317)
--(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0426592998519678,-0.0219616150182211)
--(axis cs:-0.0430711819533297,-0.0216925992845454)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0157756825113271,-0.0322364991337158)
--(axis cs:-0.0161945461387966,-0.0338763423836617)
--(axis cs:-0.0166126697373373,-0.0355506238734714)
--(axis cs:-0.0162013669933392,-0.0348665085813094)
--(axis cs:-0.0157907434488328,-0.0340279126979364)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0149551813066101,-0.0319826767849734)
--(axis cs:-0.0145304563006391,-0.030827681246341)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0145220108160095,-0.0301080051582957)
--(axis cs:-0.0149386173771858,-0.0304510823197537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0537156312762028,-0.0213726416623056)
--(axis cs:0.053308580535017,-0.0216071782719193)
--(axis cs:0.0529012127405376,-0.021842616866475)
--(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.052940857274004,-0.0222687446496838)
--(axis cs:0.0533883038239451,-0.0224660514271337)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0542433053164981,-0.0224411957926496)
--(axis cs:0.0546503904074276,-0.0222135689578491)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0546097755717917,-0.021777722754232)
--(axis cs:0.0541626045196815,-0.0215728599495531)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00511591519357228,-0.0213255637312658)
--(axis cs:-0.00554423797805739,-0.0215622575333751)
--(axis cs:-0.00597285264502556,-0.0218039392089495)
--(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00597721350999904,-0.022263038846626)
--(axis cs:-0.00555235735873406,-0.0224741304294106)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00469822771837885,-0.0224453166891821)
--(axis cs:-0.00426957235466584,-0.02220932232522)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00426643367955735,-0.0217596983704469)
--(axis cs:-0.00469133194595609,-0.0215426936983841)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0460432183157894,-0.0213262483581995)
--(axis cs:-0.0464869072874576,-0.0215400241726108)
--(axis cs:-0.0469309010234802,-0.0217549408162818)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.046965569586089,-0.0221993584240685)
--(axis cs:-0.0465555956684805,-0.0224295226620025)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0457007929439271,-0.0224509058083227)
--(axis cs:-0.0452565966412164,-0.0222422032249613)
--(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0452232409474023,-0.021795854543966)
--(axis cs:-0.04563341616353,-0.0215595285360712)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0255789737870299,-0.0213658367189902)
--(axis cs:0.0251624311707746,-0.0215540765418795)
--(axis cs:0.0247455311689585,-0.0217447812883867)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0247642207012106,-0.0221609174786561)
--(axis cs:0.0252004431610857,-0.0223870991761789)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0260540018774161,-0.022432611619756)
--(axis cs:0.0264706809417032,-0.0222524477449971)
--(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0264506657998008,-0.0218387743506887)
--(axis cs:0.0260146718060288,-0.02160162212238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0562756523972613,-0.0213077719677546)
--(axis cs:0.055869802501844,-0.0215333902898017)
--(axis cs:0.0554636412621851,-0.0217595926655832)
--(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0555048089629806,-0.0221979750513694)
--(axis cs:0.0559527104251017,-0.022412029531881)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0568072204524873,-0.0224038984985287)
--(axis cs:0.0572132481601298,-0.0221800757335354)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0571709043285682,-0.021738966066079)
--(axis cs:0.0567231341151353,-0.0215226087286583)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0025580064209701,-0.0212929108194022)
--(axis cs:-0.00298543444831617,-0.0215189778907579)
--(axis cs:-0.00341317276256839,-0.0217467607869429)
--(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.0034156889799421,-0.0221937558982882)
--(axis cs:-0.00298984144333019,-0.0224109116506311)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00213561396849752,-0.0224005545910471)
--(axis cs:-0.00170786383266468,-0.0221743904108399)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.00170660242455567,-0.0217306825664865)
--(axis cs:-0.00213246208301149,-0.0215118342940813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0486021063228345,-0.0212934625885157)
--(axis cs:-0.049046613072366,-0.0215123517422915)
--(axis cs:-0.0494914401685049,-0.0217317242655574)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.049528029996004,-0.0221751206244482)
--(axis cs:-0.0491191566395312,-0.0223993237012474)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0482647317715601,-0.0224056524359423)
--(axis cs:-0.0478198110408836,-0.0221878445942167)
--(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0477844979856562,-0.0217439221273108)
--(axis cs:-0.0481934645899705,-0.0215181693081908)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0588343154404611,-0.0212880328090613)
--(axis cs:0.0584295051038605,-0.0215105453224912)
--(axis cs:0.0580243905607867,-0.0217333906324899)
--(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0580673430419592,-0.0221751933746972)
--(axis cs:0.0585160246021314,-0.0223946567150923)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0593703598411967,-0.0223921599222861)
--(axis cs:0.0597753969217501,-0.0221697341162409)
--(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0597312064842405,-0.0217272000023489)
--(axis cs:0.0592826017165748,-0.0215073385766885)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0511603997661154,-0.0212838371804313)
--(axis cs:-0.0516058096388778,-0.0215043024388971)
--(axis cs:-0.0520515460002584,-0.0217250292513067)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0520900368519058,-0.0221681550179441)
--(axis cs:-0.0516821589269962,-0.0223906010873115)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0508278548900942,-0.0223923998236016)
--(axis cs:-0.0503820599486007,-0.022171781068537)
--(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0503448352728893,-0.0217285168929189)
--(axis cs:-0.050752771666978,-0.0215059668118532)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0537185052161076,-0.0212811154877388)
--(axis cs:-0.0541648469441417,-0.0215020432371366)
--(axis cs:-0.0546115176857529,-0.0217231630973363)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0546519038191545,-0.0221662191089548)
--(axis cs:-0.054244987821588,-0.0223881675552185)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.053390720568654,-0.0223886631301169)
--(axis cs:-0.0529440008248734,-0.0221672202851996)
--(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.05290487788688,-0.0217241287833116)
--(axis cs:-0.0533118428562989,-0.0215025043789546)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0562765538583593,-0.0212803681398226)
--(axis cs:-0.0567238365381211,-0.0215014266423131)
--(axis cs:-0.0571714495066473,-0.0217226566419903)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0572137293462569,-0.022165695041974)
--(axis cs:-0.0568077651071246,-0.0223875067949822)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0559535086403514,-0.0223876400119915)
--(axis cs:-0.0555058480765586,-0.0221659646485287)
--(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0554648306198317,-0.0217229173249842)
--(axis cs:-0.0558708424464585,-0.0215015512050696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0588345859273166,-0.021280167690896)
--(axis cs:-0.0592828123101298,-0.021501262098607)
--(axis cs:-0.059731369854121,-0.0217225221232389)
--(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.0597755429785028,-0.0221655561485554)
--(axis cs:-0.0593705275237801,-0.022387331250552)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0585162741277369,-0.0223873663533697)
--(axis cs:-0.058067667905817,-0.0221656272957426)
--(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.0580247569480665,-0.0217225910611427)
--(axis cs:-0.058429821079055,-0.0215012950594444)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.66705037407267e-17,-0.021279595212899)
--(axis cs:-0.000426494831248503,-0.0215021498397431)
--(axis cs:-0.000853303861130436,-0.0217253733207314)
--(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.000853935166771725,-0.0221678818713674)
--(axis cs:-0.000427126434635334,-0.0223859809676076)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:0.000427127976681934,-0.0223798085959642)
--(axis cs:0.000853940712581256,-0.0221567771813894)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.000853308198559153,-0.0217166795654891)
--(axis cs:0.00042649577426894,-0.0214983676541561)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00255804116360377,-0.0212696754456862)
--(axis cs:0.00213248829491766,-0.0214908086037852)
--(axis cs:0.00170662073039155,-0.0217123368526143)
--(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.00170788724651219,-0.0221509489717794)
--(axis cs:0.00213565689277223,-0.022366191874536)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00298993459994127,-0.0223576431873547)
--(axis cs:0.00341580365126443,-0.022136352671437)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00341326231559217,-0.0217018867328354)
--(axis cs:0.00298549126508394,-0.0214864242066389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00511612405440334,-0.0212557221715678)
--(axis cs:0.00469151677521651,-0.0214753030397103)
--(axis cs:0.00426659449082707,-0.0216952337365708)
--(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00426977841020479,-0.0221268029814211)
--(axis cs:0.00469853164526936,-0.0223347228414072)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00555285925172163,-0.0223195970500202)
--(axis cs:0.00597777755007374,-0.0221016946317248)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00597329214877021,-0.0216780931605275)
--(axis cs:0.00554454269267181,-0.0214682480660116)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.023022403428735,-0.0212672264790578)
--(axis cs:0.0226047074088317,-0.0214657240336436)
--(axis cs:0.022186732742825,-0.0216612066551262)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0222036617692352,-0.0220641110238661)
--(axis cs:0.0226391470164207,-0.022276776308174)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0234929814681369,-0.0223111983989196)
--(axis cs:0.0239107768101091,-0.0221255362788984)
--(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0238926933104352,-0.0217121160188476)
--(axis cs:0.0234573926893271,-0.0214892447731358)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.034518215982596,-0.0245865053792225)
--(axis cs:0.0341159231148502,-0.0242445039291199)
--(axis cs:0.0337108543699821,-0.0240141210484273)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0337432330061315,-0.0240821023382589)
--(axis cs:0.0341837348408539,-0.0242682955711727)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0350329751154993,-0.0245292076877746)
--(axis cs:0.0354389085550592,-0.0247008227274582)
--(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0353997199428606,-0.0248828126100772)
--(axis cs:0.0349583025976004,-0.0247582107811233)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00767428173898319,-0.0212343974120838)
--(axis cs:0.00725062974461804,-0.0214508095443528)
--(axis cs:0.00682666219169156,-0.0216674216898372)
--(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00683180923435462,-0.0220858102247817)
--(axis cs:0.00726159546751093,-0.0222809500637748)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00811601192562961,-0.022257542826188)
--(axis cs:0.00853995179266552,-0.0220477154414397)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00853345359559103,-0.0216421956610357)
--(axis cs:0.0081036936550852,-0.0214405407675087)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0204649731380059,-0.0212158524843458)
--(axis cs:0.0200463071601907,-0.0214125409799087)
--(axis cs:0.0196273854441245,-0.0216036619647561)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0196426140400199,-0.0219846049068998)
--(axis cs:0.0200773621400533,-0.0221799083052622)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.020931338080103,-0.0222109412380704)
--(axis cs:0.0213500256446471,-0.0220360086234468)
--(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0213336608820351,-0.02164003952969)
--(axis cs:0.0208991518211001,-0.0214280670527901)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0102325374026844,-0.0212073532756145)
--(axis cs:0.00980986364668509,-0.0214180071640986)
--(axis cs:0.0093868759131051,-0.0216281728243323)
--(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00939406479158781,-0.0220262684419826)
--(axis cs:0.00982494885726616,-0.0222048389157469)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.0106794637024876,-0.0221773856909)
--(axis cs:0.0111023619383873,-0.0219823141661455)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0110937649244208,-0.0215997572358959)
--(axis cs:0.0106629667786311,-0.021406534839231)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0268400765234697,-0.0352835033100427)
--(axis cs:-0.027273930594354,-0.0356491067250294)
--(axis cs:-0.0277112281253178,-0.0358193819507837)
--(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0277551420514647,-0.0348393762451386)
--(axis cs:-0.027354830976855,-0.0340365659093252)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0265064777360199,-0.0336210183151845)
--(axis cs:-0.0260630246876761,-0.0338039061299122)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0260301354486046,-0.0342400498503236)
--(axis cs:-0.0264364730544839,-0.0346954823822125)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0179071798510554,-0.0211844811555823)
--(axis cs:0.01748755011974,-0.0213786943444676)
--(axis cs:0.0170676571976725,-0.0215670316289291)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0170810795979639,-0.0219299755942364)
--(axis cs:0.0175150524498332,-0.0221059247793514)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0183692282355593,-0.022126126075515)
--(axis cs:0.0187888303473848,-0.0219624875324207)
--(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0187741855834079,-0.0215886544512553)
--(axis cs:0.0183405056269501,-0.0213876222064856)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0127908543885112,-0.0211829245226461)
--(axis cs:0.0123691908617779,-0.0213858729470677)
--(axis cs:0.011947222476311,-0.0215867261614974)
--(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0119565321458215,-0.0219619521965629)
--(axis cs:0.0123885432285229,-0.022126960658113)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0132430793355627,-0.0221071000427297)
--(axis cs:0.0136648590858184,-0.0219305503398205)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0136541275380935,-0.0215668086497951)
--(axis cs:0.0132223002240542,-0.0213778881806533)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0319373698792685,-0.0360854716975861)
--(axis cs:-0.0324027072754572,-0.034867907656626)
--(axis cs:-0.0328690405814437,-0.0336546817678932)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.032917713625328,-0.0328496785022038)
--(axis cs:-0.0325037663482016,-0.0329961036641589)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0316290098149406,-0.0340372907710893)
--(axis cs:-0.0311650419777497,-0.0351724657990675)
--(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0311081726672932,-0.0365643361559622)
--(axis cs:-0.0315196560508001,-0.0365004522207538)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0153491146261691,-0.021172964080502)
--(axis cs:0.0149284785796294,-0.0213692822366201)
--(axis cs:0.0145075573045077,-0.0215612913294197)
--(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0145189876495231,-0.021921731625639)
--(axis cs:0.0149520561474294,-0.0220850986727427)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0158064626092851,-0.0220847467118358)
--(axis cs:0.0162271075609935,-0.0219213398583258)
--(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0162143285348943,-0.0215613142426561)
--(axis cs:0.0157815337907663,-0.0213693589495453)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0447521857935166,-0.0243441846577241)
--(axis cs:0.0443430756533301,-0.0245380954957326)
--(axis cs:0.0439347776725201,-0.0246883222527861)
--(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0439821528262909,-0.0245553070568223)
--(axis cs:0.0444353814934896,-0.0244017934797679)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0452966637919374,-0.0241470696720031)
--(axis cs:0.0457062955189422,-0.0239537090769279)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0456633665920077,-0.0238509709591166)
--(axis cs:0.0452088638314464,-0.0240455639482817)
--cycle;
\path [fill=royalblue91121228, fill opacity=0.7]
(axis cs:-0.0243002786515545,-0.0341376072529876)
--(axis cs:-0.0247395324690216,-0.0341026085243028)
--(axis cs:-0.0251797224614697,-0.034035444380631)
--(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0252087516738577,-0.0337869033976342)
--(axis cs:-0.024794311037116,-0.0337628963251885)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.0239290518796731,-0.0344923798308718)
--(axis cs:-0.0234799343556477,-0.0352141441755364)
--(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0234553884101989,-0.0352821723888048)
--(axis cs:-0.0238786917785115,-0.0346537499917116)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0115182788631362,-0.0227750450509151)
--(axis cs:-0.0119475284599664,-0.0232497087676561)
--(axis cs:-0.0123764843679807,-0.0237913801808703)
--(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0123833663722408,-0.0245495447613245)
--(axis cs:-0.0119615634742261,-0.0246599335558975)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0111100582351856,-0.0242153526562913)
--(axis cs:-0.0106803831902523,-0.0237390291508783)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.0106734259001755,-0.0231440894494385)
--(axis cs:-0.0110959787470388,-0.0229655008495901)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0248117450824179,0.00165434638185637)
--(axis cs:-0.0252073707211884,-0.00140942401911282)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0251646300236463,-0.00604991297981153)
--(axis cs:-0.0247253763321436,-0.00779101270685712)
--(axis cs:-0.0242866398328705,-0.00952569707570066)
--(axis cs:-0.0238763923185401,-0.00752989969523919)
--(axis cs:-0.0234651195106885,-0.0055668016715629)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.02350443459009,-0.000964717883642689)
--(axis cs:-0.0239592754780423,0.00187925840480934)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.039672569054905,-0.0228397808254402)
--(axis cs:-0.0401169693673816,-0.0229340377439421)
--(axis cs:-0.0405614504270781,-0.0230416197088704)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0405910426152919,-0.0235038840628431)
--(axis cs:-0.040175333070158,-0.0238667265220863)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0393124969933659,-0.0242160808360598)
--(axis cs:-0.0388660415970422,-0.0242027575814403)
--(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0388382613404114,-0.0237162987583168)
--(axis cs:-0.0392559286105581,-0.0232599960644864)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0319883709277107,-0.0231408920173131)
--(axis cs:0.0315785020695567,-0.0230932467877342)
--(axis cs:0.0311671496267693,-0.023103185101002)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0311928556269977,-0.0234028791218152)
--(axis cs:0.0316315917674401,-0.0236397831973498)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0324831087523939,-0.0238181050270167)
--(axis cs:0.0328940901804404,-0.0238164092220878)
--(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0328643903447875,-0.0236515206245546)
--(axis cs:0.0324260439231028,-0.0234057817766262)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0145105841596843,-0.0280329251757869)
--(axis cs:-0.0149338372836554,-0.0292888398961722)
--(axis cs:-0.0153555274461271,-0.0306951820882926)
--(axis cs:-0.0149386173771858,-0.0304510823197537)
--(axis cs:-0.0145220108160095,-0.0301080051582957)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0136794232994241,-0.0286575178523595)
--(axis cs:-0.0132527921182281,-0.027693138293199)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.013245681343288,-0.0268984898550034)
--(axis cs:-0.0136657850473095,-0.0269393381494979)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0473466670866006,-0.0230009056137011)
--(axis cs:0.0469362916345855,-0.0232652658163839)
--(axis cs:0.0465260917697209,-0.0235129690787573)
--(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0465674086739446,-0.0237046195062496)
--(axis cs:0.0470176287167301,-0.0237235322117742)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0478770157657635,-0.023562197999187)
--(axis cs:0.0482869067941341,-0.02332943438973)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0482475209570086,-0.0230152981261536)
--(axis cs:0.0477975958477316,-0.0229821793094516)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0128049898945795,-0.0244141958573915)
--(axis cs:-0.0132328625774348,-0.0251337519111196)
--(axis cs:-0.013659897572502,-0.0259664447421355)
--(axis cs:-0.0140858764587057,-0.0269282771747211)
--(axis cs:-0.0136657850473095,-0.0269393381494979)
--(axis cs:-0.013245681343288,-0.0268984898550034)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0123973096216805,-0.0260469038847036)
--(axis cs:-0.0119686416268845,-0.0253594055876576)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0119615634742261,-0.0246599335558975)
--(axis cs:-0.0123833663722408,-0.0245495447613245)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00896135703435607,-0.0222607172647056)
--(axis cs:-0.00939101418681924,-0.0225815774726781)
--(axis cs:-0.00982078004744989,-0.0229303411816859)
--(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.00982746037098797,-0.0234768811388591)
--(axis cs:-0.00940400381800544,-0.0236366809601823)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00854998064622399,-0.0234595733437221)
--(axis cs:-0.00811990618669798,-0.0231465961242261)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00811411710409427,-0.0226567232523572)
--(axis cs:-0.00853789378305372,-0.0224598024046349)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0294421173345985,-0.0223966837913126)
--(axis cs:0.0290279934481921,-0.0225095912543412)
--(axis cs:0.0286131422743175,-0.0226445948798251)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0286352001774894,-0.0230363759208109)
--(axis cs:0.0290730554613636,-0.0232761204119132)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0299264508641063,-0.023372867362431)
--(axis cs:0.030340937404454,-0.0232519101219138)
--(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.0303166868939098,-0.0229097143597846)
--(axis cs:0.0298792144236419,-0.0226551075453933)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0422468803439476,-0.0222411735567026)
--(axis cs:-0.0426905505914173,-0.0224164843718317)
--(axis cs:-0.0431344256123055,-0.0225977794443274)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0431662337898989,-0.0230467488235643)
--(axis cs:-0.042753476888653,-0.0233167444839093)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0418953841505918,-0.0234400390346671)
--(axis cs:-0.0414506516148473,-0.0232952611123234)
--(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0414202767127427,-0.0228393789471588)
--(axis cs:-0.0418338860566449,-0.0225330919472842)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.060180132633155,-0.0219475367015616)
--(axis cs:0.0597753969217501,-0.0221697341162409)
--(axis cs:0.0593703598411967,-0.0223921599222861)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0594143366829788,-0.0228355458226981)
--(axis cs:0.0598639744839567,-0.0230567628306397)
--(axis cs:0.0602692699488123,-0.0228341073171447)
--(axis cs:0.0606742645123073,-0.0226116486301262)
--(axis cs:0.0610789584457368,-0.0223893876717672)
--(axis cs:0.0606293826020809,-0.0221682834343312)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0601802589367165,-0.0219439476078867)
--(axis cs:-0.0606294799347539,-0.0221655384379412)
--(axis cs:-0.0610790332245318,-0.0223872945381593)
--(axis cs:-0.0606743504518823,-0.0226092273651)
--(axis cs:-0.0602693680175663,-0.0228313261194958)
--(axis cs:-0.0598640855771095,-0.0230535913483275)
--(axis cs:-0.0594144825751289,-0.0228313488375396)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0593705275237801,-0.022387331250552)
--(axis cs:-0.0597755429785028,-0.0221655561485554)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0499251946582954,-0.0223417406072815)
--(axis cs:0.049515863915493,-0.0225951350137234)
--(axis cs:0.0491063525626552,-0.0228449850384524)
--(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0491453193805756,-0.0231981003605239)
--(axis cs:0.0495935804690577,-0.023332342754025)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0504509093750327,-0.0232555525475834)
--(axis cs:0.0508599595974537,-0.0230220963511518)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0508210609456789,-0.0226209226329199)
--(axis cs:0.0503732430444479,-0.0224710113799751)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0383817256813682,-0.0258919706945009)
--(axis cs:0.0379820819778645,-0.0255398961122548)
--(axis cs:0.0375801219903983,-0.0252668533463805)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0376217173643752,-0.0250877859476161)
--(axis cs:0.0380678045176262,-0.0251102617638213)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0389219456931364,-0.025167934408407)
--(axis cs:0.0393284758723621,-0.0252318514782236)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0392831465601695,-0.0254911382068934)
--(axis cs:0.0388324058830484,-0.0256807750535982)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00640175087080788,-0.0220519513068293)
--(axis cs:-0.00683092168660631,-0.0223079586383701)
--(axis cs:-0.00726035083232212,-0.022574004081889)
--(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00726559725500785,-0.0230482665007488)
--(axis cs:-0.00684084507831981,-0.0232446097631135)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00598595651356171,-0.0231826407082794)
--(axis cs:-0.00555642659435399,-0.0229308782186499)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00555235735873406,-0.0224741304294106)
--(axis cs:-0.00597721350999904,-0.022263038846626)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0524935360960893,-0.0220786967570377)
--(axis cs:0.0520855605886031,-0.0223150906976214)
--(axis cs:0.0516772976723222,-0.0225514127453786)
--(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0517164317042896,-0.0229664821782541)
--(axis cs:0.0521641521246789,-0.0231558826376272)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0530202519023366,-0.0231252709428149)
--(axis cs:0.0534282320229721,-0.0228971856614717)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0533883038239451,-0.0224660514271337)
--(axis cs:0.052940857274004,-0.0222687446496838)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0409425352780732,-0.0258074604264493)
--(axis cs:0.040540482813839,-0.0256320332223504)
--(axis cs:0.040137621523531,-0.0254701547626732)
--(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0401838150078647,-0.0252160391124503)
--(axis cs:0.0406334716001206,-0.0251397410142131)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0414909373756528,-0.0250564598321506)
--(axis cs:0.0418986593644429,-0.0250166160288114)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0418528575180364,-0.0251743938760578)
--(axis cs:0.041398410153496,-0.0254488554072538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.044812679095851,-0.022035809967052)
--(axis cs:-0.0452565966412164,-0.0222422032249613)
--(axis cs:-0.0457007929439271,-0.0224509058083227)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0457345923108979,-0.0228962252514022)
--(axis cs:-0.0453235462053956,-0.0231334724093086)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.044467352348559,-0.0231731554597124)
--(axis cs:-0.0440228178893661,-0.0229765891504263)
--(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0439903324926183,-0.0225293898366272)
--(axis cs:-0.0444017152948734,-0.0222800668883074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0268869582984505,-0.022077095593901)
--(axis cs:0.0264706809417032,-0.0222524477449971)
--(axis cs:0.0260540018774161,-0.022432611619756)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.026073793822017,-0.0228436556806316)
--(axis cs:0.0265109167030674,-0.0230742966050832)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0273651927376641,-0.0231314263045257)
--(axis cs:0.0277816599160377,-0.0229599799791109)
--(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0277604545175626,-0.0225561722726588)
--(axis cs:0.0273235529754505,-0.022316329176685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00384121956650119,-0.0219766945318768)
--(axis cs:-0.00426957235466584,-0.02220932232522)
--(axis cs:-0.00469822771837885,-0.0224453166891821)
--(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00470168396110817,-0.0228973517583885)
--(axis cs:-0.00427586547616173,-0.0231097997264033)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00342073421392251,-0.0230889004143774)
--(axis cs:-0.00299205052234552,-0.0228574675471906)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00298984144333019,-0.0224109116506311)
--(axis cs:-0.0034156889799421,-0.0221937558982882)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0550571699244861,-0.021986339489851)
--(axis cs:0.0546503904074276,-0.0222135689578491)
--(axis cs:0.0542433053164981,-0.0224411957926496)
--(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0542837340337509,-0.022876710408256)
--(axis cs:0.0547317801494448,-0.0230878785456791)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0555873170297174,-0.0230770316049974)
--(axis cs:0.055994254111448,-0.0228524076573784)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0559527104251017,-0.022412029531881)
--(axis cs:0.0555048089629806,-0.0221979750513694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.047375201544835,-0.0219709109794767)
--(axis cs:-0.0478198110408836,-0.0221878445942167)
--(axis cs:-0.0482647317715601,-0.0224056524359423)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0483004550514916,-0.0228500042822177)
--(axis cs:-0.0478906204841682,-0.0230767143895927)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0470351007461388,-0.0230887076744858)
--(axis cs:-0.0465900402593772,-0.0228743696855202)
--(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0465555956684805,-0.0224295226620025)
--(axis cs:-0.046965569586089,-0.0221993584240685)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0576189715903606,-0.0219565691698023)
--(axis cs:0.0572132481601298,-0.0221800757335354)
--(axis cs:0.0568072204524873,-0.0224038984985287)
--(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.0568493562156982,-0.0228455528495542)
--(axis cs:0.0572981220383522,-0.0230643249454791)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0581534383245869,-0.0230607856522606)
--(axis cs:0.0585593806726404,-0.0228376901879974)
--(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0585160246021314,-0.0223946567150923)
--(axis cs:0.0580673430419592,-0.0221751933746972)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0499365887474899,-0.0219515452812803)
--(axis cs:-0.0503820599486007,-0.022171781068537)
--(axis cs:-0.0508278548900942,-0.0223923998236016)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0508654828252546,-0.0228365013376126)
--(axis cs:-0.0504566821184845,-0.0230600271003565)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0496013836051866,-0.0230634901593843)
--(axis cs:-0.0491555159040364,-0.0228435527262921)
--(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0491191566395312,-0.0223993237012474)
--(axis cs:-0.049528029996004,-0.0221751206244482)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128042695997876,-0.0219493983786544)
--(axis cs:-0.00170786383266468,-0.0221743904108399)
--(axis cs:-0.00213561396849752,-0.0224005545910471)
--(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00213719405473273,-0.0228453832743254)
--(axis cs:-0.00171039352612802,-0.0230625029530536)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.000855201463623757,-0.0230531095573923)
--(axis cs:-0.000427443189235143,-0.0228278757520238)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:-0.000427126434635334,-0.0223859809676076)
--(axis cs:-0.000853935166771725,-0.0221678818713674)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0524976095125091,-0.0219460055917764)
--(axis cs:-0.0529440008248734,-0.0221672202851996)
--(axis cs:-0.053390720568654,-0.0223886631301169)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.0534302478151646,-0.0228327010548135)
--(axis cs:-0.0530224225591954,-0.023055307281687)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0521671927081737,-0.0230562732796425)
--(axis cs:-0.0517204202664632,-0.0228346712843709)
--(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0516821589269962,-0.0223906010873115)
--(axis cs:-0.0520900368519058,-0.0221681550179441)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0550585179094637,-0.0219444713513964)
--(axis cs:-0.0555058480765586,-0.0221659646485287)
--(axis cs:-0.0559535086403514,-0.0223876400119915)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0559949337497477,-0.022831662016373)
--(axis cs:-0.0555880657914305,-0.0230540117112466)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.054732856379839,-0.0230542739773371)
--(axis cs:-0.0542851477695483,-0.0228321976154667)
--(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.054244987821588,-0.0223881675552185)
--(axis cs:-0.0546519038191545,-0.0221662191089548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0576193931635565,-0.0219440571468843)
--(axis cs:-0.058067667905817,-0.0221656272957426)
--(axis cs:-0.0585162741277369,-0.0223873663533697)
--(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0585595967146988,-0.0228313844191254)
--(axis cs:-0.0581536806443745,-0.0230536644551181)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.057298477122472,-0.0230537341278547)
--(axis cs:-0.0568498227302442,-0.0228315268488021)
--(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0568077651071246,-0.0223875067949822)
--(axis cs:-0.0572137293462569,-0.022165695041974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128043825878601,-0.0219343080165645)
--(axis cs:0.000853940712581256,-0.0221567771813894)
--(axis cs:0.000427127976681934,-0.0223798085959642)
--(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:0.000427445140846773,-0.0228200718152745)
--(axis cs:0.000855210349334687,-0.0230353527358347)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.00171043105206483,-0.0230250078465808)
--(axis cs:0.00213724839296694,-0.0228019266660149)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00213565689277223,-0.022366191874536)
--(axis cs:0.00170788724651219,-0.0221509489717794)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00384135687448562,-0.0219155663339471)
--(axis cs:0.00341580365126443,-0.022136352671437)
--(axis cs:0.00298993459994127,-0.0223576431873547)
--(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00299216845962017,-0.0227900964907442)
--(axis cs:0.00342091807338148,-0.0229970462122517)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00427619574880399,-0.0229777992073165)
--(axis cs:0.00470206856933562,-0.0227575391961705)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00469853164526936,-0.0223347228414072)
--(axis cs:0.00426977841020479,-0.0221268029814211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0243283033450472,-0.0219359649605535)
--(axis cs:0.0239107768101091,-0.0221255362788984)
--(axis cs:0.0234929814681369,-0.0223111983989196)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.023511062862345,-0.022705191259776)
--(axis cs:0.0239474805810509,-0.0229218175421354)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0248020183440645,-0.0229720797032331)
--(axis cs:0.0252196254876307,-0.0227955252933469)
--(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0252004431610857,-0.0223870991761789)
--(axis cs:0.0247642207012106,-0.0221609174786561)
--cycle;
\path [fill=royalblue90120227, fill opacity=0.7]
(axis cs:-0.0230312624500116,-0.0359630918912532)
--(axis cs:-0.0234799343556477,-0.0352141441755364)
--(axis cs:-0.0239290518796731,-0.0344923798308718)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.0239609842253018,-0.0339385560865654)
--(axis cs:-0.0235435130893597,-0.0340439776580313)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.022673068097148,-0.0351155324844944)
--(axis cs:-0.0222190775884322,-0.0362593196974759)
--(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.022184973431231,-0.03715566088578)
--(axis cs:-0.0226074079211505,-0.0366173410796684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00640237834567345,-0.021884343831256)
--(axis cs:0.00597777755007374,-0.0221016946317248)
--(axis cs:0.00555285925172163,-0.0223195970500202)
--(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00555706132417343,-0.022735639540338)
--(axis cs:0.00598685850964518,-0.0229251392729692)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.006842261804602,-0.0228907191802795)
--(axis cs:0.00726716831636313,-0.0226787238803179)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00726159546751093,-0.0222809500637748)
--(axis cs:0.00683180923435462,-0.0220858102247817)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0217684984601146,-0.0218519692056134)
--(axis cs:0.0213500256446471,-0.0220360086234468)
--(axis cs:0.020931338080103,-0.0222109412380704)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0209479109071382,-0.0225671731155976)
--(axis cs:0.0213836984107855,-0.0227604046195484)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0222383221290226,-0.0228160679420605)
--(axis cs:0.0226567160420066,-0.0226598533829507)
--(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0226391470164207,-0.022276776308174)
--(axis cs:0.0222036617692352,-0.0220641110238661)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0384194942323307,-0.024213068929756)
--(axis cs:-0.0388660415970422,-0.0242027575814403)
--(axis cs:-0.0393124969933659,-0.0242160808360598)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0393415486280694,-0.0246645061449913)
--(axis cs:-0.0389234341036644,-0.0251026616582143)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0380553838096995,-0.0256671998440868)
--(axis cs:-0.0376058621217886,-0.0258071659943166)
--(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0375784109201577,-0.0253445653674371)
--(axis cs:-0.0379995611615317,-0.0247545674494223)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00896357254065556,-0.0218380077686304)
--(axis cs:0.00853995179266552,-0.0220477154414397)
--(axis cs:0.00811601192562961,-0.022257542826188)
--(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00812229554907621,-0.0226437342269089)
--(axis cs:0.00855325329749358,-0.0228055808373618)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.009408849866974,-0.0227563050398188)
--(axis cs:0.00983271207497201,-0.022563835025419)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.00982494885726616,-0.0222048389157469)
--(axis cs:0.00939406479158781,-0.0220262684419826)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0115249470842537,-0.0217855023535297)
--(axis cs:0.0111023619383873,-0.0219823141661455)
--(axis cs:0.0106794637024876,-0.0221773856909)
--(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.0106879940070103,-0.0225216900648451)
--(axis cs:0.0111202234654009,-0.0226527559352116)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0119759688297838,-0.02260371635074)
--(axis cs:0.0123986404543279,-0.0224434523088943)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0123885432285229,-0.022126960658113)
--(axis cs:0.0119565321458215,-0.0219619521965629)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0192082215228812,-0.021787605214137)
--(axis cs:0.0187888303473848,-0.0219624875324207)
--(axis cs:0.0183692282355593,-0.022126126075515)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0183842243654708,-0.0224403512613712)
--(axis cs:0.018819428461237,-0.0225992771302932)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.0196742772797471,-0.0226496485739169)
--(axis cs:0.0200934308918022,-0.0225215064113526)
--(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0200773621400533,-0.0221799083052622)
--(axis cs:0.0196426140400199,-0.0219846049068998)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0358423643105299,-0.0249670275387316)
--(axis cs:0.0354389085550592,-0.0247008227274582)
--(axis cs:0.0350329751154993,-0.0245292076877746)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0350667405315427,-0.0245940401466794)
--(axis cs:0.0355091277078559,-0.024740421934508)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0363616915948719,-0.0248849207239221)
--(axis cs:0.0367697407028561,-0.0249456096152986)
--(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0367306746448592,-0.0250509222424794)
--(axis cs:0.036286078968432,-0.0250197408604385)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0140863510603304,-0.0217485162555805)
--(axis cs:0.0136648590858184,-0.0219305503398205)
--(axis cs:0.0132430793355627,-0.0221071000427297)
--(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0132539602553659,-0.0224123463131331)
--(axis cs:0.0136874378010184,-0.0225267444829289)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0145430902374221,-0.0225046951025187)
--(axis cs:0.014964453027302,-0.0223775744255865)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0149520561474294,-0.0220850986727427)
--(axis cs:0.0145189876495231,-0.021921731625639)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0166475075992473,-0.021748331260991)
--(axis cs:0.0162271075609935,-0.0219213398583258)
--(axis cs:0.0158064626092851,-0.0220847467118358)
--(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.0158195715642258,-0.0223768248976404)
--(axis cs:0.0162540610405356,-0.0225026956438883)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0171093335257052,-0.0225231200199407)
--(axis cs:0.0175294617208325,-0.022409379916283)
--(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0175150524498332,-0.0221059247793514)
--(axis cs:0.0170810795979639,-0.0219299755942364)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0435271354558694,-0.0247997621171177)
--(axis cs:0.0431199397637713,-0.024879586011365)
--(axis cs:0.0427129530301504,-0.0249363670837525)
--(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0427577660677739,-0.0248556289175697)
--(axis cs:0.0432085173992698,-0.0247951457701608)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.044068086437902,-0.0246419165952512)
--(axis cs:0.0444776450150419,-0.0244882875658387)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0444353814934896,-0.0244017934797679)
--(axis cs:0.0439821528262909,-0.0245553070568223)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0272869678820993,0.00609224681354749)
--(axis cs:-0.0277012613517386,0.00448317422302799)
--(axis cs:-0.0281090625282578,0.0024971276967989)
--(axis cs:-0.0277344428084297,0.00485651521606158)
--(axis cs:-0.0273563762557334,0.00709391957666222)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0265794158308062,0.012207789544858)
--(axis cs:-0.0261780426724488,0.0148888095265743)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0261355951332914,0.0137699669338744)
--(axis cs:-0.0265011658191176,0.0104921836235083)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0102505943205859,-0.0233135987011794)
--(axis cs:-0.0106803831902523,-0.0237390291508783)
--(axis cs:-0.0111100582351856,-0.0242153526562913)
--(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.011117165691013,-0.0248331294550789)
--(axis cs:-0.0106944613095655,-0.0249094820337503)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.00984095145812056,-0.0245542992639126)
--(axis cs:-0.00941054814271168,-0.0241587900709073)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00940400381800544,-0.0236366809601823)
--(axis cs:-0.00982746037098797,-0.0234768811388591)
--cycle;
\path [fill=royalblue85113222, fill opacity=0.7]
(axis cs:-0.0191768428670505,-0.039922974837598)
--(axis cs:-0.0196222628213193,-0.0391129150302592)
--(axis cs:-0.020071340268646,-0.0380665482368348)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0201129455249891,-0.0362668810507386)
--(axis cs:-0.0197039440650855,-0.0354925255150126)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0188492039188635,-0.0353167171758524)
--(axis cs:-0.0184055382543898,-0.0358675893493826)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0183687235452095,-0.0375515720894618)
--(axis cs:-0.0187723835644369,-0.0388186344670228)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0333034483491266,-0.0238769398510068)
--(axis cs:0.0328940901804404,-0.0238164092220878)
--(axis cs:0.0324831087523939,-0.0238181050270167)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0325104214684682,-0.0240928494963836)
--(axis cs:0.0329505137079411,-0.0243096894545236)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0338036970170077,-0.0244447771254585)
--(axis cs:0.0342150686214291,-0.0244136471305554)
--(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0341837348408539,-0.0242682955711727)
--(axis cs:0.0337432330061315,-0.0240821023382589)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0255386781188428,0.00658566070163512)
--(axis cs:-0.0259893554153459,0.00740980075058306)
--(axis cs:-0.0264316048020391,0.00762357182840126)
--(axis cs:-0.0268641484777286,0.00717411503274983)
--(axis cs:-0.0265011658191176,0.0104921836235083)
--(axis cs:-0.0261355951332914,0.0137699669338744)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0253306610538992,0.0173592150258949)
--(axis cs:-0.0248810107109563,0.0167898294504425)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0247963541994951,0.0125495718247477)
--(axis cs:-0.0251689602028492,0.00960441859232941)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0371560194312941,-0.0259857566556578)
--(axis cs:-0.0376058621217886,-0.0258071659943166)
--(axis cs:-0.0380553838096995,-0.0256671998440868)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0380848300045794,-0.026058525541157)
--(axis cs:-0.0376644762261345,-0.0265717850062789)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0367905304345364,-0.0274027816759771)
--(axis cs:-0.0363365963636379,-0.0277730885857427)
--(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0363076631468947,-0.0274215332757712)
--(axis cs:-0.0367324072909155,-0.0266788843233383)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0461160940326947,-0.0237425792990541)
--(axis cs:0.0457062955189422,-0.0239537090769279)
--(axis cs:0.0452966637919374,-0.0241470696720031)
--(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0453377245568269,-0.0243097373808344)
--(axis cs:0.045787399764011,-0.0243461066766152)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0466467346196947,-0.0242181253029414)
--(axis cs:0.0470569373698631,-0.0240064623702226)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0470176287167301,-0.0237235322117742)
--(axis cs:0.0465674086739446,-0.0237046195062496)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0410060099356006,-0.0231622111427297)
--(axis cs:-0.0414506516148473,-0.0232952611123234)
--(axis cs:-0.0418953841505918,-0.0234400390346671)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0419264436685664,-0.0238846285655799)
--(axis cs:-0.0415121297511123,-0.0241845762977617)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0406512144627629,-0.0243944074898169)
--(axis cs:-0.0402050804417851,-0.0243127753985846)
--(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.040175333070158,-0.0238667265220863)
--(axis cs:-0.0405910426152919,-0.0235038840628431)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0229875612554435,0.00679375027446126)
--(axis cs:-0.0234655744857321,0.00982595896885601)
--(axis cs:-0.0239434226286367,0.0127037007943663)
--(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0240262320721928,0.0170218561793856)
--(axis cs:-0.0236201776116807,0.0178666658359392)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0227186102888615,0.0145875382035769)
--(axis cs:-0.022236597320214,0.0112615131856605)
--(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.0221749023011935,0.00813048781366383)
--(axis cs:-0.0225855023875021,0.00776315011666797)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.027358951008334,0.00554767156286697)
--(axis cs:-0.0277451884757195,0.00211468486409632)
--(axis cs:-0.0281328881246847,-0.00114771813340512)
--(axis cs:-0.0277281948658459,-0.000653822073020769)
--(axis cs:-0.0273164068103597,-0.000568910286380059)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0265126927940344,0.00269764040654961)
--(axis cs:-0.0261300588163235,0.0065463628749597)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0261687022669061,0.0108335351850452)
--(axis cs:-0.0265765972610356,0.0103082033762816)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.030702257488235,-0.0362995906395816)
--(axis cs:-0.0311650419777497,-0.0351724657990675)
--(axis cs:-0.0316290098149406,-0.0340372907710893)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0316840813438033,-0.0327934111605514)
--(axis cs:-0.0312768688091276,-0.0325113057040353)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0304133428176642,-0.0328814658014391)
--(axis cs:-0.0299567667018352,-0.0336246637056471)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.0299006788213787,-0.0350960069004585)
--(axis cs:-0.030300382285672,-0.0357783535510104)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.0281526625413092,-0.0357617394849583)
--(axis cs:-0.0285984633408821,-0.0354731402729354)
--(axis cs:-0.029048305796322,-0.034983130179092)
--(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.029101232666495,-0.0336028600179818)
--(axis cs:-0.0286992485656539,-0.0329209249898641)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0278457678277324,-0.0327248320784698)
--(axis cs:-0.0273978361492228,-0.0330794425914868)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.027354830976855,-0.0340365659093252)
--(axis cs:-0.0277551420514647,-0.0348393762451386)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0307545598469655,-0.0231592997753044)
--(axis cs:0.030340937404454,-0.0232519101219138)
--(axis cs:0.0299264508641063,-0.023372867362431)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0299497527679897,-0.0237538384032174)
--(axis cs:0.0303885982497713,-0.0239917229589007)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0312429428011762,-0.0240831431410928)
--(axis cs:0.031657328733769,-0.0239609457555916)
--(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.0316315917674401,-0.0236397831973498)
--(axis cs:0.0311928556269977,-0.0234028791218152)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0486966916557843,-0.0230900980237559)
--(axis cs:0.0482869067941341,-0.02332943438973)
--(axis cs:0.0478770157657635,-0.023562197999187)
--(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0479158318953993,-0.0238883263111015)
--(axis cs:0.048364233736096,-0.0240170942886847)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0492223549835681,-0.0239436266186665)
--(axis cs:0.0496320999361348,-0.0237166282575322)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0495935804690577,-0.023332342754025)
--(axis cs:0.0491453193805756,-0.0231981003605239)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0589650211481962,-0.0226148130351107)
--(axis cs:0.0585593806726404,-0.0228376901879974)
--(axis cs:0.0581534383245869,-0.0230607856522606)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0581965786099957,-0.0235046602494981)
--(axis cs:0.058646280549662,-0.0237258837400346)
--(axis cs:0.0590524799567949,-0.023502654969319)
--(axis cs:0.0594583778842888,-0.0232796131392769)
--(axis cs:0.0598639744839567,-0.0230567628306397)
--(axis cs:0.0594143366829788,-0.0228355458226981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.058965212221059,-0.0226092737031043)
--(axis cs:-0.0594144825751289,-0.0228313488375396)
--(axis cs:-0.0598640855771095,-0.0230535913483275)
--(axis cs:-0.0594585027834168,-0.0232760236698116)
--(axis cs:-0.0590526192864878,-0.0234986237840172)
--(axis cs:-0.0586464347331267,-0.0237213924841045)
--(axis cs:-0.0581967827116397,-0.0234986681948858)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0581536806443745,-0.0230536644551181)
--(axis cs:-0.0585595967146988,-0.0228313844191254)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00769002002712192,-0.0228525638609443)
--(axis cs:-0.00811990618669798,-0.0231465961242261)
--(axis cs:-0.00854998064622399,-0.0234595733437221)
--(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00855606250871046,-0.0239554126929249)
--(axis cs:-0.00813155813975663,-0.0241181561729412)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.0072761445073402,-0.0239914261349908)
--(axis cs:-0.00684582872198813,-0.0237111796393988)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00684084507831981,-0.0232446097631135)
--(axis cs:-0.00726559725500785,-0.0230482665007488)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0358819718986028,-0.0282066113841547)
--(axis cs:-0.0363365963636379,-0.0277730885857427)
--(axis cs:-0.0367905304345364,-0.0274027816759771)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0368223938296184,-0.0276390964291843)
--(axis cs:-0.0364011360898485,-0.0281720024538372)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0355226321938803,-0.0292269165019125)
--(axis cs:-0.0350635238332103,-0.0298819138230484)
--(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0350291382431834,-0.0298424337734352)
--(axis cs:-0.0354556439993206,-0.029020671859296)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0435785120079574,-0.0227846358896497)
--(axis cs:-0.0440228178893661,-0.0229765891504263)
--(axis cs:-0.044467352348559,-0.0231731554597124)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0445003191817572,-0.0236177927983663)
--(axis cs:-0.0440881191761544,-0.0238657522966133)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0432302677801664,-0.0239357443565759)
--(axis cs:-0.0427851754990911,-0.0237612488014535)
--(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.042753476888653,-0.0233167444839093)
--(axis cs:-0.0431662337898989,-0.0230467488235643)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0512687597688243,-0.0227872326060786)
--(axis cs:0.0508599595974537,-0.0230220963511518)
--(axis cs:0.0504509093750327,-0.0232555525475834)
--(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.050489555708925,-0.0236580939981018)
--(axis cs:0.0509374826460328,-0.0238414861465029)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0517945904897909,-0.0238079872895248)
--(axis cs:0.052203426842555,-0.0235808326771821)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0521641521246789,-0.0231558826376272)
--(axis cs:0.0517164317042896,-0.0229664821782541)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.028197668345078,-0.022796296512406)
--(axis cs:0.0277816599160377,-0.0229599799791109)
--(axis cs:0.0273651927376641,-0.0231314263045257)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0273860411667079,-0.0235410976002349)
--(axis cs:0.0278240339603861,-0.0237776815254725)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0286790767490676,-0.0238420888554637)
--(axis cs:0.0290954153195878,-0.0236734102625431)
--(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0290730554613636,-0.0232761204119132)
--(axis cs:0.0286352001774894,-0.0230363759208109)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00512718111381454,-0.0226855021476775)
--(axis cs:-0.00555642659435399,-0.0229308782186499)
--(axis cs:-0.00598595651356171,-0.0231826407082794)
--(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00599034458454658,-0.023641463205935)
--(axis cs:-0.00556459508097845,-0.0238426721701043)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00470861907447911,-0.0238007535610008)
--(axis cs:-0.00427902166485621,-0.0235599701364975)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00427586547616173,-0.0231097997264033)
--(axis cs:-0.00470168396110817,-0.0228973517583885)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0217552412747874,0.00781978816426106)
--(axis cs:-0.022236597320214,0.0112615131856605)
--(axis cs:-0.0227186102888615,0.0145875382035769)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0227574624969698,0.0158570056416199)
--(axis cs:-0.0223063391265344,0.0132974105600648)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0213858610804958,0.00820810676904475)
--(axis cs:-0.0209196402524862,0.00586482370972449)
--(axis cs:-0.020452912154512,0.00334201117624761)
--(axis cs:-0.0208923154935531,0.00530029292915792)
--(axis cs:-0.0213271624838941,0.00684389709678025)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0461452725715514,-0.0226616998563553)
--(axis cs:-0.0465900402593772,-0.0228743696855202)
--(axis cs:-0.0470351007461388,-0.0230887076744858)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0470699656274026,-0.0235335705319164)
--(axis cs:-0.0466591372890593,-0.0237640381249076)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0458024240516435,-0.0237857549914433)
--(axis cs:-0.0453571456933875,-0.0235781992884819)
--(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0453235462053956,-0.0231334724093086)
--(axis cs:-0.0457345923108979,-0.0228962252514022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0538359179120334,-0.0226691113830392)
--(axis cs:0.0534282320229721,-0.0228971856614717)
--(axis cs:0.0530202519023366,-0.0231252709428149)
--(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.0530599703407854,-0.023556695577749)
--(axis cs:0.0535081560316155,-0.0237649618283273)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.054364703787026,-0.0237518503257888)
--(axis cs:0.0547725405344578,-0.0235268049004534)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0547317801494448,-0.0230878785456791)
--(axis cs:0.0542837340337509,-0.022876710408256)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00256367657900267,-0.0226281438519454)
--(axis cs:-0.00299205052234552,-0.0228574675471906)
--(axis cs:-0.00342073421392251,-0.0230889004143774)
--(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00342326416127702,-0.0235365980921728)
--(axis cs:-0.00299648154396955,-0.0237508197657676)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00214036347159004,-0.0237352467145332)
--(axis cs:-0.00171166210658291,-0.0235066268424061)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.00171039352612802,-0.0230625029530536)
--(axis cs:-0.00213719405473273,-0.0228453832743254)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0487099659932309,-0.0226242486945735)
--(axis cs:-0.0491555159040364,-0.0228435527262921)
--(axis cs:-0.0496013836051866,-0.0230634901593843)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0496381481096392,-0.0235084504545983)
--(axis cs:-0.0492284115138725,-0.023733453763106)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0483720840437994,-0.0237398524266528)
--(axis cs:-0.0479261183724513,-0.0235216213313648)
--(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0478906204841682,-0.0230767143895927)
--(axis cs:-0.0483004550514916,-0.0228500042822177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0564008888836,-0.0226280182070133)
--(axis cs:0.055994254111448,-0.0228524076573784)
--(axis cs:0.0555873170297174,-0.0230770316049974)
--(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0556286477831911,-0.023518011627855)
--(axis cs:0.0560775015358047,-0.0237358992374204)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0569338003940451,-0.0237312845133833)
--(axis cs:0.0573406480696751,-0.0235075952497795)
--(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0572981220383522,-0.0230643249454791)
--(axis cs:0.0568493562156982,-0.0228455528495542)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0512739746522982,-0.0226133721419383)
--(axis cs:-0.0517204202664632,-0.0228346712843709)
--(axis cs:-0.0521671927081737,-0.0230562732796425)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.052205858079082,-0.0235012652070162)
--(axis cs:-0.0517971173214084,-0.0237246495909847)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0509409125394248,-0.0237264632682782)
--(axis cs:-0.0504940801547698,-0.0235050023298282)
--(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0504566821184845,-0.0230600271003565)
--(axis cs:-0.0508654828252546,-0.0228365013376126)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0538377693542245,-0.0226103249535447)
--(axis cs:-0.0542851477695483,-0.0228321976154667)
--(axis cs:-0.054732856379839,-0.0230542739773371)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0547734230995181,-0.0234992749817297)
--(axis cs:-0.0543656474272778,-0.0237221983724896)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0535094798737583,-0.0237226972286485)
--(axis cs:-0.0530617216826981,-0.0235003035872057)
--(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0530224225591954,-0.023055307281687)
--(axis cs:-0.0534302478151646,-0.0228327010548135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0564015000459281,-0.02260949483208)
--(axis cs:-0.0568498227302442,-0.0228315268488021)
--(axis cs:-0.057298477122472,-0.0230537341278547)
--(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0573409453437452,-0.0234987375613578)
--(axis cs:-0.056934125364307,-0.0237215336617138)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.0560779687057978,-0.0237216676214968)
--(axis cs:-0.0556292663360068,-0.0234990139025203)
--(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0555880657914305,-0.0230540117112466)
--(axis cs:-0.0559949337497477,-0.022831662016373)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.62825898608607e-17,-0.0226034780544719)
--(axis cs:-0.000427443189235143,-0.0228278757520238)
--(axis cs:-0.000855201463623757,-0.0230531095573923)
--(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.000855836614517489,-0.0234955246508305)
--(axis cs:-0.000428078826487293,-0.0237107749828748)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:0.000428081902007229,-0.0236985014627634)
--(axis cs:0.000855847769910584,-0.0234732545051719)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.000855210349334687,-0.0230353527358347)
--(axis cs:0.000427445140846773,-0.0228200718152745)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00256374955269767,-0.0225794860417626)
--(axis cs:0.00213724839296694,-0.0228019266660149)
--(axis cs:0.00171043105206483,-0.0230250078465808)
--(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.00171170922899692,-0.0234595902653867)
--(axis cs:0.0021404491829852,-0.0236668367868265)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00299666765335019,-0.0236447184438439)
--(axis cs:0.00342349511279908,-0.0234213326791599)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00342091807338148,-0.0229970462122517)
--(axis cs:0.00299216845962017,-0.0227900964907442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0256369683759118,-0.0226146357164901)
--(axis cs:0.0252196254876307,-0.0227955252933469)
--(axis cs:0.0248020183440645,-0.0229720797032331)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.024821195845481,-0.0233623866163564)
--(axis cs:0.0252584746577054,-0.0235874081594517)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0261136863189425,-0.0236533412057163)
--(axis cs:0.0265311448980799,-0.0234820107291732)
--(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0265109167030674,-0.0230742966050832)
--(axis cs:0.026073793822017,-0.0228436556806316)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0115395163785728,-0.0247521395966534)
--(axis cs:-0.0119686416268845,-0.0253594055876576)
--(axis cs:-0.0123973096216805,-0.0260469038847036)
--(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0124047789605888,-0.0267300460508207)
--(axis cs:-0.0119837078408658,-0.0266349264423302)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0111319909274686,-0.0259817064892892)
--(axis cs:-0.0107017301747242,-0.0254614404741866)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.0106944613095655,-0.0249094820337503)
--(axis cs:-0.011117165691013,-0.0248331294550789)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0051276230216399,-0.0225381732571328)
--(axis cs:0.00470206856933562,-0.0227575391961705)
--(axis cs:0.00427619574880399,-0.0229777992073165)
--(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00427943641184523,-0.0233943735384096)
--(axis cs:0.0047092253612533,-0.0235807974765029)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00556559354991516,-0.0235361641967346)
--(axis cs:0.00599147475590141,-0.0233191453031263)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00598685850964518,-0.0229251392729692)
--(axis cs:0.00555706132417343,-0.022735639540338)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0261300588163235,0.0065463628749597)
--(axis cs:-0.0265126927940344,0.00269764040654961)
--(axis cs:-0.0268972088643514,-0.000932062130450364)
--(axis cs:-0.0264710715006688,-0.00173348792455743)
--(axis cs:-0.0260391623158028,-0.00291652514830779)
--(axis cs:-0.0256030974905264,-0.0043906196374214)
--(axis cs:-0.0252073707211884,-0.00140942401911282)
--(axis cs:-0.0248117450824179,0.00165434638185637)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.024866196542626,0.0071740181803165)
--(axis cs:-0.0253116127909569,0.00917951973086146)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.025620841467552,-0.0339382913539767)
--(axis cs:-0.0260630246876761,-0.0338039061299122)
--(axis cs:-0.0265064777360199,-0.0336210183151845)
--(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0265448496605669,-0.0328748687787831)
--(axis cs:-0.0261355173846431,-0.0325079458697834)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0252755465414987,-0.0327142575942943)
--(axis cs:-0.024827000538137,-0.0332360338075797)
--(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.024794311037116,-0.0337628963251885)
--(axis cs:-0.0252087516738577,-0.0337869033976342)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0230749493530455,-0.0224903309695222)
--(axis cs:0.0226567160420066,-0.0226598533829507)
--(axis cs:0.0222383221290226,-0.0228160679420605)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0222562464588878,-0.0231504250825896)
--(axis cs:0.0226929775570661,-0.0233493704362551)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0235481148520782,-0.0234365479922681)
--(axis cs:0.0239662066590451,-0.0232972113704588)
--(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0239474805810509,-0.0229218175421354)
--(axis cs:0.023511062862345,-0.022705191259776)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00769175126977757,-0.0224677746281081)
--(axis cs:0.00726716831636313,-0.0226787238803179)
--(axis cs:0.006842261804602,-0.0228907191802795)
--(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00684760011114001,-0.0232691390322234)
--(axis cs:0.00727859590002827,-0.0234159669375443)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00813526454175974,-0.0233396725303503)
--(axis cs:0.00856013015062424,-0.023143366215458)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00855325329749358,-0.0228055808373618)
--(axis cs:0.00812229554907621,-0.0226437342269089)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0102562485095532,-0.0223710657345546)
--(axis cs:0.00983271207497201,-0.022563835025419)
--(axis cs:0.009408849866974,-0.0227563050398188)
--(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00941655040461937,-0.0230694576490458)
--(axis cs:0.00984898774441553,-0.0231599289281732)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.0107060323638831,-0.0230624114395352)
--(axis cs:0.0111296761925412,-0.022911942889657)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0111202234654009,-0.0226527559352116)
--(axis cs:0.0106879940070103,-0.0225216900648451)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0205124628572753,-0.0223739130617553)
--(axis cs:0.0200934308918022,-0.0225215064113526)
--(axis cs:0.0196742772797471,-0.0226496485739169)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.0196910541764889,-0.0229042521358464)
--(axis cs:0.0201274515019579,-0.0230530156134286)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0209826894155649,-0.0231547693934753)
--(axis cs:0.0214012489820367,-0.0230696123709223)
--(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0213836984107855,-0.0227604046195484)
--(axis cs:0.0209479109071382,-0.0225671731155976)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.0145304563006391,-0.030827681246341)
--(axis cs:-0.0149551813066101,-0.0319826767849734)
--(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0149680194659995,-0.0322338972811792)
--(axis cs:-0.0145547753240164,-0.0314050675212051)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.013710164104339,-0.0299709135746929)
--(axis cs:-0.0132806835809845,-0.0292471036677478)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0132701147297236,-0.0288899326631908)
--(axis cs:-0.013688069884232,-0.0292918339365626)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-0.0217649515982204,-0.0374941166102979)
--(axis cs:-0.0222190775884322,-0.0362593196974759)
--(axis cs:-0.022673068097148,-0.0351155324844944)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.022709802560741,-0.0340801383462216)
--(axis cs:-0.022294111108372,-0.0339625183742356)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.0214272998835597,-0.0347028084742832)
--(axis cs:-0.0209749182493913,-0.0357733451119964)
--(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0209340045950471,-0.0373732038820525)
--(axis cs:-0.0213479452099722,-0.0375731600790526)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.0128253962972315,-0.0268230152289137)
--(axis cs:-0.0132527921182281,-0.027693138293199)
--(axis cs:-0.0136794232994241,-0.0286575178523595)
--(axis cs:-0.0141052807990954,-0.0297085373389478)
--(axis cs:-0.013688069884232,-0.0292918339365626)
--(axis cs:-0.0132701147297236,-0.0288899326631908)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0124217164157837,-0.0278282855975051)
--(axis cs:-0.0119920079317854,-0.0271668745075051)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0119837078408658,-0.0266349264423302)
--(axis cs:-0.0124047789605888,-0.0267300460508207)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.0346030659515325,-0.0306421109451183)
--(axis cs:-0.0350635238332103,-0.0298819138230484)
--(axis cs:-0.0355226321938803,-0.0292269165019125)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0355597384141527,-0.0291619035758063)
--(axis cs:-0.0351402661410231,-0.0295847549686176)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0342617552880699,-0.0306490047905395)
--(axis cs:-0.0337993170599589,-0.0315114635496242)
--(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0337552048858014,-0.0320217476370481)
--(axis cs:-0.0341781613485856,-0.0313823735014081)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0153798604326469,-0.0331257656655237)
--(axis cs:-0.0158050833731855,-0.0341945581081924)
--(axis cs:-0.0162315944806702,-0.0351171870881656)
--(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0162536016763511,-0.0345273481192232)
--(axis cs:-0.0158447794637251,-0.033356115980231)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0150012717367853,-0.0318865235106328)
--(axis cs:-0.0145701655725605,-0.0313209384397546)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0145547753240164,-0.0314050675212051)
--(axis cs:-0.0149680194659995,-0.0322338972811792)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0223039915822712,0.0113980364868602)
--(axis cs:-0.0227490988104732,0.01178079878141)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0227145124875136,0.00741528222159605)
--(axis cs:-0.0222489766165945,0.00367473077556922)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.021355143316598,0.000583236644093097)
--(axis cs:-0.0209169778557422,0.000521117808928331)
--(axis cs:-0.0204738626898919,1.16075838552644e-06)
--(axis cs:-0.0209295156018885,0.00326816238676106)
--(axis cs:-0.0213884372408386,0.00670666496679006)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.012821008230659,-0.0222780366434096)
--(axis cs:0.0123986404543279,-0.0224434523088943)
--(axis cs:0.0119759688297838,-0.02260371635074)
--(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0119863347818391,-0.0228364162312555)
--(axis cs:0.0124203451023993,-0.0228769725666063)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0132775052381415,-0.0228017139578606)
--(axis cs:0.0136996274744456,-0.0227167405846134)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0136874378010184,-0.0225267444829289)
--(axis cs:0.0132539602553659,-0.0224123463131331)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0397336752750553,-0.0253340708746445)
--(axis cs:0.0393284758723621,-0.0252318514782236)
--(axis cs:0.0389219456931364,-0.025167934408407)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0389604317330638,-0.025192714195007)
--(axis cs:0.0394068042738776,-0.025259150970263)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0402637819996202,-0.0252460918081192)
--(axis cs:0.0406735887786543,-0.025167090294208)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0406334716001206,-0.0251397410142131)
--(axis cs:0.0401838150078647,-0.0252160391124503)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0179494326464163,-0.0222760245231639)
--(axis cs:0.0175294617208325,-0.022409379916283)
--(axis cs:0.0171093335257052,-0.0225231200199407)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0171245990727139,-0.0227102794099445)
--(axis cs:0.0175606730770607,-0.0227918215561101)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0184164993041132,-0.0228653223192878)
--(axis cs:0.018835766576407,-0.0228275566248935)
--(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.018819428461237,-0.0225992771302932)
--(axis cs:0.0183842243654708,-0.0224403512613712)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0153855769992233,-0.0222372379839348)
--(axis cs:0.014964453027302,-0.0223775744255865)
--(axis cs:0.0145430902374221,-0.0225046951025187)
--(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0145561486517343,-0.0226821613194659)
--(axis cs:0.0149914810033129,-0.0227162804364824)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.015848158574728,-0.0227139599893062)
--(axis cs:0.0162686701253747,-0.0226786522530929)
--(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0162540610405356,-0.0225026956438883)
--(axis cs:0.0158195715642258,-0.0223768248976404)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.037175951277851,-0.0250705610202875)
--(axis cs:0.0367697407028561,-0.0249456096152986)
--(axis cs:0.0363616915948719,-0.0248849207239221)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0363953198280952,-0.0250188104729882)
--(axis cs:0.0368389875509273,-0.025157575455224)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0376945070424806,-0.0252119644952624)
--(axis cs:0.0381049072179673,-0.0251591760867816)
--(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0380678045176262,-0.0251102617638213)
--(axis cs:0.0376217173643752,-0.0250877859476161)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.023602217432203,0.00966997368904207)
--(axis cs:-0.0240120422143854,0.00741312703924962)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0239592754780423,0.00187925840480934)
--(axis cs:-0.02350443459009,-0.000964717883642689)
--(axis cs:-0.0230517801985322,-0.00371639956362445)
--(axis cs:-0.0226351669838234,-0.00207758603901761)
--(axis cs:-0.0222140804747952,-0.000756422647685363)
--(axis cs:-0.0217875643174037,0.000151844884906971)
--(axis cs:-0.0222489766165945,0.00367473077556922)
--(axis cs:-0.0227145124875136,0.00741528222159605)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0423059341221997,-0.0249791495949874)
--(axis cs:0.0418986593644429,-0.0250166160288114)
--(axis cs:0.0414909373756528,-0.0250564598321506)
--(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0415312716773806,-0.0251096808289708)
--(axis cs:0.0419794889909779,-0.0251503543515826)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0428380754496894,-0.0250761512687148)
--(axis cs:0.0432483923667454,-0.024932413007159)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0432085173992698,-0.0247951457701608)
--(axis cs:0.0427577660677739,-0.0248556289175697)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0397588442961473,-0.0242529629920662)
--(axis cs:-0.0402050804417851,-0.0243127753985846)
--(axis cs:-0.0406512144627629,-0.0243944074898169)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0406818462924091,-0.0248205603666491)
--(axis cs:-0.0402658770624761,-0.0251572808970607)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0394014944249732,-0.0254891317051929)
--(axis cs:-0.0389532156967748,-0.0255088490373179)
--(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0389234341036644,-0.0251026616582143)
--(axis cs:-0.0393415486280694,-0.0246645061449913)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0346249212538621,-0.0244378829599367)
--(axis cs:0.0342150686214291,-0.0244136471305554)
--(axis cs:0.0338036970170077,-0.0244447771254585)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0338319936860197,-0.0247283729530654)
--(axis cs:0.0342733408537896,-0.024932676968429)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0351285286892964,-0.0250126475402016)
--(axis cs:0.0355408973680623,-0.0249257227972808)
--(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0355091277078559,-0.024740421934508)
--(axis cs:0.0350667405315427,-0.0245940401466794)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0448871400542861,-0.0243243998645386)
--(axis cs:0.0444776450150419,-0.0244882875658387)
--(axis cs:0.044068086437902,-0.0246419165952512)
--(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0441074936765003,-0.0248280036652412)
--(axis cs:0.0445560647796157,-0.0249050265156475)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0454151824169392,-0.0248196845599801)
--(axis cs:0.0458258905238933,-0.0246236577023657)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.045787399764011,-0.0243461066766152)
--(axis cs:0.0453377245568269,-0.0243097373808344)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00898020848967785,-0.0237954847785949)
--(axis cs:-0.00941054814271168,-0.0241587900709073)
--(axis cs:-0.00984095145812056,-0.0245542992639126)
--(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.00984784897609798,-0.025070185198511)
--(axis cs:-0.00942389905546514,-0.0251626455409103)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00856839645907441,-0.0249204746540319)
--(axis cs:-0.00813744936274437,-0.0245939252904282)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00813155813975663,-0.0241181561729412)
--(axis cs:-0.00855606250871046,-0.0239554126929249)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0320707792682304,-0.0238697283535584)
--(axis cs:0.031657328733769,-0.0239609457555916)
--(axis cs:0.0312429428011762,-0.0240831431410928)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0312672718260445,-0.0244664159457027)
--(axis cs:0.0317070867883605,-0.0247040137100514)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0325626501947384,-0.0247766238549356)
--(axis cs:0.0329773071258473,-0.0246341617779733)
--(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0329505137079411,-0.0243096894545236)
--(axis cs:0.0325104214684682,-0.0240928494963836)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0474670267555427,-0.0237879109108388)
--(axis cs:0.0470569373698631,-0.0240064623702226)
--(axis cs:0.0466467346196947,-0.0242181253029414)
--(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0466849086324754,-0.0245337040110502)
--(axis cs:0.0471331017431868,-0.0246697558066397)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0479917721785275,-0.0246090974671717)
--(axis cs:0.0484021948025229,-0.0243898113842002)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.048364233736096,-0.0240170942886847)
--(axis cs:0.0479158318953993,-0.0238883263111015)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0423402202139164,-0.0235956837373849)
--(axis cs:-0.0427851754990911,-0.0237612488014535)
--(axis cs:-0.0432302677801664,-0.0239357443565759)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0432625019681543,-0.0243754729965203)
--(axis cs:-0.0428490713965837,-0.0246379942676528)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0419892349178721,-0.0247540816138161)
--(axis cs:-0.0415432615556364,-0.0246168951406773)
--(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0415121297511123,-0.0241845762977617)
--(axis cs:-0.0419264436685664,-0.0238846285655799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.057747194097923,-0.0232840910435891)
--(axis cs:0.0573406480696751,-0.0235075952497795)
--(axis cs:0.0569338003940451,-0.0237312845133833)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0569761059453076,-0.0241754580567039)
--(axis cs:0.0574258724988801,-0.0243966268536301)
--(axis cs:0.0578329768833049,-0.024172877325593)
--(axis cs:0.0582397795507389,-0.023949293563801)
--(axis cs:0.058646280549662,-0.0237258837400346)
--(axis cs:0.0581965786099957,-0.0235046602494981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0577474636445174,-0.0232761150327032)
--(axis cs:-0.0581967827116397,-0.0234986681948858)
--(axis cs:-0.0586464347331267,-0.0237213924841045)
--(axis cs:-0.058239948766656,-0.023944330667887)
--(axis cs:-0.057833161026652,-0.0241674393492802)
--(axis cs:-0.0574260711487199,-0.0243907196690406)
--(axis cs:-0.0569763706513223,-0.0241675234169163)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.056934125364307,-0.0237215336617138)
--(axis cs:-0.0573409453437452,-0.0234987375613578)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00641576121316993,-0.0234421982425996)
--(axis cs:-0.00684582872198813,-0.0237111796393988)
--(axis cs:-0.0072761445073402,-0.0239914261349908)
--(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00728146112882193,-0.024456645569813)
--(axis cs:-0.00685586886975625,-0.0246336493600543)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00599916950482969,-0.0245527472077229)
--(axis cs:-0.00556869893109655,-0.024296326391862)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00556459508097845,-0.0238426721701043)
--(axis cs:-0.00599034458454658,-0.023641463205935)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.029511238702311,-0.0235153118239447)
--(axis cs:0.0290954153195878,-0.0236734102625431)
--(axis cs:0.0286790767490676,-0.0238420888554637)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0287008491718117,-0.0242587439481818)
--(axis cs:0.0291396536112944,-0.0245040925572615)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.029995558612537,-0.0245691933513091)
--(axis cs:0.0304119436634724,-0.0243928907424931)
--(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0303885982497713,-0.0239917229589007)
--(axis cs:0.0299497527679897,-0.0237538384032174)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0500416199477017,-0.0234871819630888)
--(axis cs:0.0496320999361348,-0.0237166282575322)
--(axis cs:0.0492223549835681,-0.0239436266186665)
--(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0492604174777949,-0.024336193168103)
--(axis cs:0.0497084248896009,-0.0245176947458499)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0505664249899695,-0.0244853344156786)
--(axis cs:0.0509760875000752,-0.0242603385039316)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0509374826460328,-0.0238414861465029)
--(axis cs:0.050489555708925,-0.0236580939981018)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:-0.0166602013059447,-0.0358228748156881)
--(axis cs:-0.0170916236280619,-0.0362567913178899)
--(axis cs:-0.0175263237079051,-0.0363945109870356)
--(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0175583990031778,-0.0350042691137265)
--(axis cs:-0.0171501897881688,-0.0338760212431581)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0163025430402568,-0.0328480345260521)
--(axis cs:-0.0158672314988071,-0.0326644438478634)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0158447794637251,-0.033356115980231)
--(axis cs:-0.0162536016763511,-0.0345273481192232)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0449121250162065,-0.0233738496798953)
--(axis cs:-0.0453571456933875,-0.0235781992884819)
--(axis cs:-0.0458024240516435,-0.0237857549914433)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0458364577634184,-0.0242299328569171)
--(axis cs:-0.0454245984526217,-0.024465720349848)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0445665575001017,-0.0245030026026804)
--(axis cs:-0.0441209395703559,-0.0243075674605193)
--(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0440881191761544,-0.0238657522966133)
--(axis cs:-0.0445003191817572,-0.0236177927983663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0526119820259654,-0.0233532077793087)
--(axis cs:0.052203426842555,-0.0235808326771821)
--(axis cs:0.0517945904897909,-0.0238079872895248)
--(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0518335972734577,-0.0242350078149272)
--(axis cs:0.0522818922262868,-0.0244412042027326)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0531394161399205,-0.0244269455731132)
--(axis cs:0.0535481403075424,-0.0242019759400647)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0535081560316155,-0.0237649618283273)
--(axis cs:0.0530599703407854,-0.023556695577749)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00384972552394201,-0.0233228912181033)
--(axis cs:-0.00427902166485621,-0.0235599701364975)
--(axis cs:-0.00470861907447911,-0.0238007535610008)
--(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00471210033649365,-0.0242512700493239)
--(axis cs:-0.00428535752739663,-0.0244585276491051)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00342834085589325,-0.0244312154372981)
--(axis cs:-0.00299870410540421,-0.0241972783487611)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00299648154396955,-0.0237508197657676)
--(axis cs:-0.00342326416127702,-0.0235365980921728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0474804586491064,-0.0233045183966045)
--(axis cs:-0.0479261183724513,-0.0235216213313648)
--(axis cs:-0.0483720840437994,-0.0237398524266528)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0484079901006321,-0.0241853494877429)
--(axis cs:-0.0479973014674355,-0.0244123775278993)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0471398954648075,-0.0244236554835815)
--(axis cs:-0.0466937904989615,-0.0242088465918014)
--(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0466591372890593,-0.0237640381249076)
--(axis cs:-0.0470699656274026,-0.0235335705319164)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0551800787448391,-0.0233018471797903)
--(axis cs:0.0547725405344578,-0.0235268049004534)
--(axis cs:0.054364703787026,-0.0237518503257888)
--(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0544052362729273,-0.0241917511035819)
--(axis cs:0.0548541740768747,-0.0244087895127381)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0557114498885371,-0.0244032923944954)
--(axis cs:0.0561192010255625,-0.0241791517528809)
--(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0560775015358047,-0.0237358992374204)
--(axis cs:0.0556286477831911,-0.023518011627855)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0500475710752312,-0.0232839934963973)
--(axis cs:-0.0504940801547698,-0.0235050023298282)
--(axis cs:-0.0509409125394248,-0.0237264632682782)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0509787145638215,-0.0241723271510126)
--(axis cs:-0.0505690507469954,-0.0243966658566723)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0497118531717826,-0.0243999298929472)
--(axis cs:-0.0492649481392307,-0.024179128385813)
--(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0492284115138725,-0.023733453763106)
--(axis cs:-0.0496381481096392,-0.0235084504545983)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0526142928943091,-0.0232781569061036)
--(axis cs:-0.0530617216826981,-0.0235003035872057)
--(axis cs:-0.0535094798737583,-0.0237226972286485)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0535491849408775,-0.0241686587079388)
--(axis cs:-0.0531404970727721,-0.0243922100252965)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0522833643243969,-0.0243931231413425)
--(axis cs:-0.051835553282652,-0.0241705611320425)
--(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.0517971173214084,-0.0237246495909847)
--(axis cs:-0.052205858079082,-0.0235012652070162)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0551808957280588,-0.023276547846067)
--(axis cs:-0.0556292663360068,-0.0234990139025203)
--(axis cs:-0.0560779687057978,-0.0237216676214968)
--(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.056119578823616,-0.0241676542515773)
--(axis cs:-0.05571185147093,-0.0243909832340534)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0548547380757533,-0.0243912319029631)
--(axis cs:-0.0544059873976345,-0.0241681722126268)
--(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0543656474272778,-0.0237221983724896)
--(axis cs:-0.0547734230995181,-0.0234992749817297)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128327457154671,-0.0232793085819623)
--(axis cs:-0.00171166210658291,-0.0235066268424061)
--(axis cs:-0.00214036347159004,-0.0237352467145332)
--(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00214195313530581,-0.0241800306726753)
--(axis cs:-0.0017142073601437,-0.0243944243795197)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.000857111271721912,-0.0243792991036338)
--(axis cs:-0.000428397791297893,-0.0241514689122595)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:-0.000428078826487293,-0.0237107749828748)
--(axis cs:-0.000855836614517489,-0.0234955246508305)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0269483337863662,-0.0233067146077291)
--(axis cs:0.0265311448980799,-0.0234820107291732)
--(axis cs:0.0261136863189425,-0.0236533412057163)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0261338207968142,-0.0240498059063011)
--(axis cs:0.0265718633459083,-0.0242884269025869)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0274277628951224,-0.0243667098973534)
--(axis cs:0.0278451776460767,-0.0241931017512447)
--(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0278240339603861,-0.0237776815254725)
--(axis cs:0.0273860411667079,-0.0235410976002349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128329750548586,-0.0232487704082174)
--(axis cs:0.000855847769910584,-0.0234732545051719)
--(axis cs:0.000428081902007229,-0.0236985014627634)
--(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:0.000428401620993691,-0.0241362010109952)
--(axis cs:0.000857128571249614,-0.0243448322709138)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.00171428052401864,-0.0243215401058826)
--(axis cs:0.00214205998596047,-0.0240948340790459)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.0021404491829852,-0.0236668367868265)
--(axis cs:0.00171170922899692,-0.0234595902653867)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00385000455529057,-0.023199041179413)
--(axis cs:0.00342349511279908,-0.0234213326791599)
--(axis cs:0.00299666765335019,-0.0236447184438439)
--(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00299893629841282,-0.0240650373421389)
--(axis cs:0.00342870054976636,-0.0242520557997416)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.0042860040233233,-0.0242009175321951)
--(axis cs:0.00471285729431481,-0.023976926948618)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.0047092253612533,-0.0235807974765029)
--(axis cs:0.00427943641184523,-0.0233943735384096)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0333348982504582,-0.032520728405555)
--(axis cs:-0.0337993170599589,-0.0315114635496242)
--(axis cs:-0.0342617552880699,-0.0306490047905395)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0343050728776038,-0.0302131536732856)
--(axis cs:-0.0338895435129237,-0.0304037677324898)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.033016298616935,-0.0311910197141807)
--(axis cs:-0.0325553786407081,-0.0320116385803649)
--(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0325037663482016,-0.0329961036641589)
--(axis cs:-0.032917713625328,-0.0328496785022038)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0243841945456321,-0.0231407069974238)
--(axis cs:0.0239662066590451,-0.0232972113704588)
--(axis cs:0.0235481148520782,-0.0234365479922681)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0235672626531836,-0.0237611963311496)
--(axis cs:0.0240047749656183,-0.023976604122802)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0248603456454502,-0.0240963318392462)
--(axis cs:0.025278214348502,-0.0239660082124495)
--(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.0252584746577054,-0.0235874081594517)
--(axis cs:0.024821195845481,-0.0233623866163564)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00641703080003874,-0.0231040891729939)
--(axis cs:0.00599147475590141,-0.0233191453031263)
--(axis cs:0.00556559354991516,-0.0235361641967346)
--(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00556994479239275,-0.0239142577546288)
--(axis cs:0.00600092717320872,-0.0240524754041347)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00685861281937451,-0.0239502835097535)
--(axis cs:0.00728450718128902,-0.0237423079776489)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00727859590002827,-0.0234159669375443)
--(axis cs:0.00684760011114001,-0.0232691390322234)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0385045126668529,-0.0255677326768794)
--(axis cs:-0.0389532156967748,-0.0255088490373179)
--(axis cs:-0.0394014944249732,-0.0254891317051929)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0394323878525324,-0.0258655239631589)
--(axis cs:-0.0390149662440464,-0.0262334422008035)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0381468956133041,-0.0267072598447904)
--(axis cs:-0.0376957160242278,-0.0268706624268551)
--(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0376644762261345,-0.0265717850062789)
--(axis cs:-0.0380848300045794,-0.026058525541157)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00898465733021447,-0.0229492064838415)
--(axis cs:0.00856013015062424,-0.023143366215458)
--(axis cs:0.00813526454175974,-0.0233396725303503)
--(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00814203722761689,-0.0236312672015595)
--(axis cs:0.00857460381161687,-0.023683748521761)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00943295854812922,-0.0235217598850308)
--(axis cs:0.00985768605225287,-0.0233650718871483)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.00984898774441553,-0.0231599289281732)
--(axis cs:0.00941655040461937,-0.0230694576490458)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0218198147317282,-0.0229544823206654)
--(axis cs:0.0214012489820367,-0.0230696123709223)
--(axis cs:0.0209826894155649,-0.0231547693934753)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0210013037019024,-0.0233531556693991)
--(axis cs:0.02143869319876,-0.0235097225494565)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.022293991230116,-0.0236821147958942)
--(axis cs:0.0227119150527144,-0.0236375503815976)
--(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0226929775570661,-0.0233493704362551)
--(axis cs:0.0222562464588878,-0.0231504250825896)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0102713646069971,-0.0249869489564334)
--(axis cs:-0.0107017301747242,-0.0254614404741866)
--(axis cs:-0.0111319909274686,-0.0259817064892892)
--(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0111398890184381,-0.0264850882152616)
--(axis cs:-0.0107170634188969,-0.0264457305909748)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.0098621386620344,-0.0260235861885247)
--(axis cs:-0.00943076364082084,-0.0256339931468688)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00942389905546514,-0.0251626455409103)
--(axis cs:-0.00984784897609798,-0.025070185198511)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0115529843207007,-0.0227595257902179)
--(axis cs:0.0111296761925412,-0.022911942889657)
--(axis cs:0.0107060323638831,-0.0230624114395352)
--(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.0107157962936708,-0.0232183369162686)
--(axis cs:0.0111503680358226,-0.0231652635965053)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0120093245081425,-0.0229893877012717)
--(axis cs:0.0124323817224773,-0.0229354147177237)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0124203451023993,-0.0228769725666063)
--(axis cs:0.0119863347818391,-0.0228364162312555)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.019255041391937,-0.022753531580077)
--(axis cs:0.018835766576407,-0.0228275566248935)
--(axis cs:0.0184164993041132,-0.0228653223192878)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0184344310819069,-0.0229159533246084)
--(axis cs:0.0188720772652294,-0.0229638846663677)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.01972785502667,-0.0231409386999722)
--(axis cs:0.0201459004623244,-0.0232010812129513)
--(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0201274515019579,-0.0230530156134286)
--(axis cs:0.0196910541764889,-0.0229042521358464)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0385140763134858,-0.0251438810298052)
--(axis cs:0.0381049072179673,-0.0251591760867816)
--(axis cs:0.0376945070424806,-0.0252119644952624)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0377271888361284,-0.0254469777320091)
--(axis cs:0.0381716479410232,-0.0256007157423519)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0390294190647671,-0.025601534116865)
--(axis cs:0.0394417030135746,-0.0254624697341249)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0394068042738776,-0.025259150970263)
--(axis cs:0.0389604317330638,-0.025192714195007)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0410826169726294,-0.025105008871898)
--(axis cs:0.0406735887786543,-0.025167090294208)
--(axis cs:0.0402637819996202,-0.0252460918081192)
--(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0402994825887143,-0.0254475950454285)
--(axis cs:0.0407457862747873,-0.0255685170741552)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0416043917221233,-0.0255357267104458)
--(axis cs:0.0420161297390546,-0.0253754730101634)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0419794889909779,-0.0251503543515826)
--(axis cs:0.0415312716773806,-0.0251096808289708)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0141214845627893,-0.0226178474534394)
--(axis cs:0.0136996274744456,-0.0227167405846134)
--(axis cs:0.0132775052381415,-0.0228017139578606)
--(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0132906907206033,-0.0228192390395887)
--(axis cs:0.013727229629648,-0.0227045635262037)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0145858964158905,-0.0226207750306679)
--(axis cs:0.0150067852954776,-0.0226863402350094)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0149914810033129,-0.0227162804364824)
--(axis cs:0.0145561486517343,-0.0226821613194659)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.0243781499730411,-0.033828811141698)
--(axis cs:-0.024827000538137,-0.0332360338075797)
--(axis cs:-0.0252755465414987,-0.0327142575942943)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.025310293387177,-0.032094094631024)
--(axis cs:-0.0248953913213863,-0.0319901664442673)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0240295935166596,-0.032509022414576)
--(axis cs:-0.02357852976161,-0.0332333050381827)
--(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.0235435130893597,-0.0340439776580313)
--(axis cs:-0.0239609842253018,-0.0339385560865654)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0166890649391307,-0.0226139829713622)
--(axis cs:0.0162686701253747,-0.0226786522530929)
--(axis cs:0.015848158574728,-0.0227139599893062)
--(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0158643511919474,-0.0226825358157719)
--(axis cs:0.0163019746256634,-0.0226112960114218)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0171592134959042,-0.0226869850769006)
--(axis cs:0.0175781782656258,-0.0228029073472614)
--(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0175606730770607,-0.0227918215561101)
--(axis cs:0.0171245990727139,-0.0227102794099445)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0359520112879109,-0.0248808129215054)
--(axis cs:0.0355408973680623,-0.0249257227972808)
--(axis cs:0.0351285286892964,-0.0250126475402016)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0351571320051746,-0.0253376780732059)
--(axis cs:0.0355995328170375,-0.0255405844295709)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0364567533612236,-0.0255686471722668)
--(axis cs:0.0368703470137717,-0.0254194697249591)
--(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0368389875509273,-0.025157575455224)
--(axis cs:0.0363953198280952,-0.0250188104729882)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0410972657096463,-0.0244963670192219)
--(axis cs:-0.0415432615556364,-0.0246168951406773)
--(axis cs:-0.0419892349178721,-0.0247540816138161)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0420209554377545,-0.0251794554094451)
--(axis cs:-0.0416062798743555,-0.025458279111152)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0407441705920955,-0.0256361837988129)
--(axis cs:-0.0402969161278624,-0.0255562795756873)
--(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0402658770624761,-0.0251572808970607)
--(axis cs:-0.0406818462924091,-0.0248205603666491)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0436583671508096,-0.0247887814064096)
--(axis cs:0.0432483923667454,-0.024932413007159)
--(axis cs:0.0428380754496894,-0.0250761512687148)
--(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0428749115686701,-0.0253233338561561)
--(axis cs:0.0433222823474759,-0.0254472650978935)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0441814458738623,-0.025397181621347)
--(axis cs:0.04459299967402,-0.0252049978558704)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0445560647796157,-0.0249050265156475)
--(axis cs:0.0441074936765003,-0.0248280036652412)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0333910438595771,-0.0245211445767975)
--(axis cs:0.0329773071258473,-0.0246341617779733)
--(axis cs:0.0325626501947384,-0.0247766238549356)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0325876225443944,-0.0251824505216653)
--(axis cs:0.0330283201708759,-0.025424449524248)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0338853402906794,-0.0254676778049358)
--(axis cs:0.0343006281374932,-0.0252885582141319)
--(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0342733408537896,-0.024932676968429)
--(axis cs:0.0338319936860197,-0.0247283729530654)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00770669134067409,-0.0242849607362739)
--(axis cs:-0.00813744936274437,-0.0245939252904282)
--(axis cs:-0.00856839645907441,-0.0249204746540319)
--(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00857468079050672,-0.0253833477380888)
--(axis cs:-0.00814942129381428,-0.025513225757652)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.007292212337456,-0.0253669813387039)
--(axis cs:-0.00686093482434247,-0.0250872344046017)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00685586886975625,-0.0246336493600543)
--(axis cs:-0.00728146112882193,-0.024456645569813)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0565266512904953,-0.0239551426974)
--(axis cs:0.0561192010255625,-0.0241791517528809)
--(axis cs:0.0557114498885371,-0.0244032923944954)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0557529200645725,-0.0248476377956393)
--(axis cs:0.056202748747157,-0.025068778811354)
--(axis cs:0.0566107584619526,-0.0248445869520173)
--(axis cs:0.0570184663669837,-0.0246205331884676)
--(axis cs:0.0574258724988801,-0.0243966268536301)
--(axis cs:0.0569761059453076,-0.0241754580567039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0565270033215734,-0.0239445051884659)
--(axis cs:-0.0569763706513223,-0.0241675234169163)
--(axis cs:-0.0574260711487199,-0.0243907196690406)
--(axis cs:-0.0570186787643341,-0.0246141729040001)
--(axis cs:-0.0566109835007764,-0.0248378004737933)
--(axis cs:-0.0562029849812062,-0.0250616039438399)
--(axis cs:-0.0557532363114747,-0.0248379540389331)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.05571185147093,-0.0243909832340534)
--(axis cs:-0.056119578823616,-0.0241676542515773)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.037243595756923,-0.0271016279465965)
--(axis cs:-0.0376957160242278,-0.0268706624268551)
--(axis cs:-0.0381468956133041,-0.0267072598447904)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0381791861001538,-0.0269796434668787)
--(axis cs:-0.0377610605268896,-0.0273476025178349)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0368901982416697,-0.0279322549727317)
--(axis cs:-0.0364359723474896,-0.0282560070921867)
--(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0364011360898485,-0.0281720024538372)
--(axis cs:-0.0368223938296184,-0.0276390964291843)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0462363958584236,-0.0244235384598434)
--(axis cs:0.0458258905238933,-0.0246236577023657)
--(axis cs:0.0454151824169392,-0.0248196845599801)
--(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.0454521290877054,-0.0251459733487244)
--(axis cs:0.0458998697676717,-0.0252990305463941)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0467590150284522,-0.0252550905889179)
--(axis cs:0.0471701959708619,-0.0250413095075955)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0471331017431868,-0.0246697558066397)
--(axis cs:0.0466849086324754,-0.0245337040110502)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0308277729829326,-0.0242291397830734)
--(axis cs:0.0304119436634724,-0.0243928907424931)
--(axis cs:0.029995558612537,-0.0245691933513091)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0300179941667625,-0.0250073750175589)
--(axis cs:0.0304574984317361,-0.0252667804501574)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0313143944254562,-0.0253246466757691)
--(axis cs:0.0317310908317241,-0.0251266505094929)
--(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0317070867883605,-0.0247040137100514)
--(axis cs:0.0312672718260445,-0.0244664159457027)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0436755160197715,-0.0241181742655416)
--(axis cs:-0.0441209395703559,-0.0243075674605193)
--(axis cs:-0.0445665575001017,-0.0245030026026804)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0445998240548919,-0.0249437872178781)
--(axis cs:-0.0441869051702017,-0.0251862983487832)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0433273846923902,-0.0252462673795471)
--(axis cs:-0.0428812596115913,-0.0250706364426507)
--(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0428490713965837,-0.0246379942676528)
--(axis cs:-0.0432625019681543,-0.0243754729965203)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0488123871907727,-0.0241680272849129)
--(axis cs:0.0484021948025229,-0.0243898113842002)
--(axis cs:0.0479917721785275,-0.0246090974671717)
--(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0480290433313305,-0.0249983947936725)
--(axis cs:0.0484769901061996,-0.0251829835952802)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0493357906669358,-0.0251552801285136)
--(axis cs:0.0497462786084542,-0.0249327713213768)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0497084248896009,-0.0245176947458499)
--(axis cs:0.0492604174777949,-0.024336193168103)
--cycle;
\path [fill=cornflowerblue109144241, fill opacity=0.7]
(axis cs:-0.029501411528204,-0.0343456107167189)
--(axis cs:-0.0299567667018352,-0.0336246637056471)
--(axis cs:-0.0304133428176642,-0.0328814658014391)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0304634365086459,-0.0317990209607913)
--(axis cs:-0.0300558168859359,-0.0314438739000233)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0291959370467638,-0.0315104030480958)
--(axis cs:-0.0287451535027014,-0.0319192663608845)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0286992485656539,-0.0329209249898641)
--(axis cs:-0.029101232666495,-0.0336028600179818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00513851330471237,-0.024045944515329)
--(axis cs:-0.00556869893109655,-0.024296326391862)
--(axis cs:-0.00599916950482969,-0.0245527472077229)
--(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00600361127745326,-0.0250038367031393)
--(axis cs:-0.00557695449651449,-0.0251965618006899)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00471909448990999,-0.0251484581179966)
--(axis cs:-0.00428853837038809,-0.0249064681363827)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00428535752739663,-0.0244585276491051)
--(axis cs:-0.00471210033649365,-0.0242512700493239)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.01156209572327,-0.0265501814981998)
--(axis cs:-0.0119920079317854,-0.0271668745075051)
--(axis cs:-0.0124217164157837,-0.0278282855975051)
--(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0124313890448306,-0.0282159040315513)
--(axis cs:-0.0120105200003395,-0.027966621482795)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0111568699323853,-0.0273181190947867)
--(axis cs:-0.010725193005163,-0.0268679496254793)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.0107170634188969,-0.0264457305909748)
--(axis cs:-0.0111398890184381,-0.0264850882152616)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0513854764971881,-0.0240345284821911)
--(axis cs:0.0509760875000752,-0.0242603385039316)
--(axis cs:0.0505664249899695,-0.0244853344156786)
--(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.050604673082079,-0.0249091564168962)
--(axis cs:0.0510530261169865,-0.0251148928881924)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0519114838042344,-0.0251009629557745)
--(axis cs:0.0523210875395806,-0.0248764685367868)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0522818922262868,-0.0244412042027326)
--(axis cs:0.0518335972734577,-0.0242350078149272)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0462479693976915,-0.0239960983255793)
--(axis cs:-0.0466937904989615,-0.0242088465918014)
--(axis cs:-0.0471398954648075,-0.0244236554835815)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0471749589385379,-0.0248689457746416)
--(axis cs:-0.0467633016740222,-0.0250986196218875)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0459047538263543,-0.0251174205357881)
--(axis cs:-0.0454584483041744,-0.024908662108183)
--(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0454245984526217,-0.024465720349848)
--(axis cs:-0.0458364577634184,-0.0242299328569171)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0282623059444393,-0.024016768372737)
--(axis cs:0.0278451776460767,-0.0241931017512447)
--(axis cs:0.0274277628951224,-0.0243667098973534)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.027448614073293,-0.0247840299163751)
--(axis cs:0.0278872864393521,-0.0250426800429494)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0287439170165638,-0.0251281793202525)
--(axis cs:0.0291614680693882,-0.0249411734764612)
--(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0291396536112944,-0.0245040925572615)
--(axis cs:0.0287008491718117,-0.0242587439481818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0539565699239455,-0.0239769263314123)
--(axis cs:0.0535481403075424,-0.0242019759400647)
--(axis cs:0.0531394161399205,-0.0244269455731132)
--(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.05317914451577,-0.0248657389198628)
--(axis cs:0.0536281530924463,-0.0250822732193812)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0544863938243819,-0.0250763119641526)
--(axis cs:0.054895046085946,-0.0248518905308959)
--(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.0548541740768747,-0.0244087895127381)
--(axis cs:0.0544052362729273,-0.0241917511035819)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00256937783842958,-0.023965381757052)
--(axis cs:-0.00299870410540421,-0.0241972783487611)
--(axis cs:-0.00342834085589325,-0.0244312154372981)
--(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00343088812263211,-0.024877893418314)
--(axis cs:-0.00300316416001472,-0.0250893287078037)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00214514274550577,-0.0250690465365004)
--(axis cs:-0.00171548414715076,-0.0248380008606132)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.0017142073601437,-0.0243944243795197)
--(axis cs:-0.00214195313530581,-0.0241800306726753)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0488183594744665,-0.0239590647435101)
--(axis cs:-0.0492649481392307,-0.024179128385813)
--(axis cs:-0.0497118531717826,-0.0243999298929472)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0497487934719718,-0.0248464700142382)
--(axis cs:-0.0493381980901985,-0.0250719892773096)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0484799835883445,-0.0250775835210745)
--(axis cs:-0.0480329857600558,-0.0248582726508857)
--(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0479973014674355,-0.0244123775278993)
--(axis cs:-0.0484079901006321,-0.0241853494877429)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0513880697792054,-0.0239483296531944)
--(axis cs:-0.051835553282652,-0.0241705611320425)
--(axis cs:-0.0522833643243969,-0.0243931231413425)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0523222053184449,-0.0248399967529733)
--(axis cs:-0.0519126002835339,-0.025064250960144)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0510544929151619,-0.0250658511236726)
--(axis cs:-0.0506066232238768,-0.0248433686529293)
--(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0505690507469954,-0.0243966658566723)
--(axis cs:-0.0509787145638215,-0.0241723271510126)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.053957568213531,-0.0239453240192388)
--(axis cs:-0.0544059873976345,-0.0241681722126268)
--(axis cs:-0.0548547380757533,-0.0243912319029631)
--(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0548954865653393,-0.0248381919187893)
--(axis cs:-0.0544868481764395,-0.0250620778165121)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0536287736322114,-0.0250625216189243)
--(axis cs:-0.0531799735120994,-0.0248391260405435)
--(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0531404970727721,-0.0243922100252965)
--(axis cs:-0.0535491849408775,-0.0241686587079388)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.57641904968694e-17,-0.023924556040056)
--(axis cs:-0.000428397791297893,-0.0241514689122595)
--(axis cs:-0.000857111271721912,-0.0243792991036338)
--(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.00085775085102582,-0.0248205306021406)
--(axis cs:-0.000429038128685397,-0.0250309321137916)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:0.000429043949168192,-0.0250077740786232)
--(axis cs:0.000857772188078818,-0.0247780622523699)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.000857128571249614,-0.0243448322709138)
--(axis cs:0.000428401620993691,-0.0241362010109952)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-0.0269513863187964,-0.0333803539500838)
--(axis cs:-0.0273978361492228,-0.0330794425914868)
--(axis cs:-0.0278457678277324,-0.0327248320784698)
--(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0278882604218866,-0.031847864183082)
--(axis cs:-0.0274791688096782,-0.0314708067729272)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.026619951212999,-0.0315023373359598)
--(axis cs:-0.0261719402002711,-0.0318556324186098)
--(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0261355173846431,-0.0325079458697834)
--(axis cs:-0.0265448496605669,-0.0328748687787831)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00256952248994874,-0.023869219507867)
--(axis cs:0.00214205998596047,-0.0240948340790459)
--(axis cs:0.00171428052401864,-0.0243215401058826)
--(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.00171557448497368,-0.0247480986083931)
--(axis cs:0.00214530583214983,-0.0249392715237616)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00300351978180434,-0.0248871976673975)
--(axis cs:0.00343133374381648,-0.0246561571246777)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00342870054976636,-0.0242520557997416)
--(axis cs:0.00299893629841282,-0.0240650373421389)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0256960202325673,-0.0238163469088638)
--(axis cs:0.025278214348502,-0.0239660082124495)
--(axis cs:0.0248603456454502,-0.0240963318392462)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0248804282204015,-0.0244325111767307)
--(axis cs:0.0253185238152187,-0.0246752605478638)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0261745439827547,-0.0248210299888706)
--(axis cs:0.0265923652375068,-0.0246864154970863)
--(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0265718633459083,-0.0242884269025869)
--(axis cs:0.0261338207968142,-0.0240498059063011)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00513938749112258,-0.0237553712402254)
--(axis cs:0.00471285729431481,-0.023976926948618)
--(axis cs:0.0042860040233233,-0.0242009175321951)
--(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00428934063161831,-0.0245871109102386)
--(axis cs:0.00472026138121616,-0.0247263920804213)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00557887837333132,-0.0246077498755691)
--(axis cs:0.0060057958897682,-0.024382671264097)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00600092717320872,-0.0240524754041347)
--(axis cs:0.00556994479239275,-0.0239142577546288)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:-0.0205226302087124,-0.036918455258527)
--(axis cs:-0.0209749182493913,-0.0357733451119964)
--(axis cs:-0.0214272998835597,-0.0347028084742832)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.021464728964479,-0.0334550693286003)
--(axis cs:-0.021050420087611,-0.0331041857831542)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0201885477174049,-0.0333289776247481)
--(axis cs:-0.0197413435086763,-0.0339889795555589)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0197039440650855,-0.0354925255150126)
--(axis cs:-0.0201129455249891,-0.0362668810507386)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0231299896849186,-0.0235525396191332)
--(axis cs:0.0227119150527144,-0.0236375503815976)
--(axis cs:0.022293991230116,-0.0236821147958942)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.0223141920521131,-0.0238506201089576)
--(axis cs:0.0227522079868332,-0.0240409706060551)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0236073573123081,-0.0242887041881313)
--(axis cs:0.0240247982630591,-0.0242678913665969)
--(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0240047749656183,-0.023976604122802)
--(axis cs:0.0235672626531836,-0.0237611963311496)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00771005752617034,-0.0235390301714251)
--(axis cs:0.00728450718128902,-0.0237423079776489)
--(axis cs:0.00685861281937451,-0.0239502835097535)
--(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.00686434283768505,-0.0242393390693679)
--(axis cs:0.00729690294982568,-0.024269181124413)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00815644568752621,-0.0240422756831713)
--(axis cs:0.0085823442292474,-0.0238580499632873)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00857460381161687,-0.023683748521761)
--(axis cs:0.00814203722761689,-0.0236312672015595)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0128512485234975,-0.028526277012198)
--(axis cs:-0.0132806835809845,-0.0292471036677478)
--(axis cs:-0.013710164104339,-0.0299709135746929)
--(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0137233326954881,-0.0300514850892739)
--(axis cs:-0.0133051201106383,-0.0295475150216991)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0124528465468212,-0.028710226289939)
--(axis cs:-0.0120206409599841,-0.0282478675156484)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0120105200003395,-0.027966621482795)
--(axis cs:-0.0124313890448306,-0.0282159040315513)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0320927672320016,-0.03296827226971)
--(axis cs:-0.0325553786407081,-0.0320116385803649)
--(axis cs:-0.033016298616935,-0.0311910197141807)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.033062040517453,-0.0305520994434085)
--(axis cs:-0.0326494815055062,-0.0305343823224734)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0317825534570554,-0.0309481787803507)
--(axis cs:-0.0313268058592992,-0.0315143364295395)
--(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0312768688091276,-0.0325113057040353)
--(axis cs:-0.0316840813438033,-0.0327934111605514)
--cycle;
\path [fill=cornflowerblue104137238, fill opacity=0.7]
(axis cs:-0.0179643909449498,-0.0362492198641181)
--(axis cs:-0.0184055382543898,-0.0358675893493826)
--(axis cs:-0.0188492039188635,-0.0353167171758524)
--(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0188844870233729,-0.0338574370188766)
--(axis cs:-0.018472818510834,-0.0331041045799587)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.0176181862927558,-0.0326634295902631)
--(axis cs:-0.0171781399012989,-0.0328262753416027)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0171501897881688,-0.0338760212431581)
--(axis cs:-0.0175583990031778,-0.0350042691137265)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0359801375843215,-0.0286852642014409)
--(axis cs:-0.0364359723474896,-0.0282560070921867)
--(axis cs:-0.0368901982416697,-0.0279322549727317)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0369250196063563,-0.028041147603961)
--(axis cs:-0.0365073697454711,-0.028353357008528)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0356359832371802,-0.0289454761557937)
--(axis cs:-0.035180018430288,-0.029374945334623)
--(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.0351402661410231,-0.0295847549686176)
--(axis cs:-0.0355597384141527,-0.0291619035758063)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0398493781151326,-0.0255060366632052)
--(axis cs:-0.0402969161278624,-0.0255562795756873)
--(axis cs:-0.0407441705920955,-0.0256361837988129)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0407757691587318,-0.0260296725043372)
--(axis cs:-0.0403599890019392,-0.0263201610523902)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0394955811958833,-0.0265656331226471)
--(axis cs:-0.0390467188434093,-0.0265614902628419)
--(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0390149662440464,-0.0262334422008035)
--(axis cs:-0.0394323878525324,-0.0258655239631589)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00899950907872145,-0.0252666172403843)
--(axis cs:-0.00943076364082084,-0.0256339931468688)
--(axis cs:-0.0098621386620344,-0.0260235861885247)
--(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.00986956704478252,-0.0264550148866249)
--(axis cs:-0.00944493711170116,-0.026503946208134)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00858751995632328,-0.0262629035649227)
--(axis cs:-0.00815551259896419,-0.0259546200321571)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00814942129381428,-0.025513225757652)
--(axis cs:-0.00857468079050672,-0.0253833477380888)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0102820399595668,-0.0232127437512709)
--(axis cs:0.00985768605225287,-0.0233650718871483)
--(axis cs:0.00943295854812922,-0.0235217598850308)
--(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.00944188344913481,-0.0236219580028386)
--(axis cs:0.00987686143984426,-0.0234767289013813)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.010737749972547,-0.0231534956240002)
--(axis cs:0.0111620461015918,-0.0230927418996372)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0111503680358226,-0.0231652635965053)
--(axis cs:0.0107157962936708,-0.0232183369162686)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.020564211123579,-0.023201840897791)
--(axis cs:0.0201459004623244,-0.0232010812129513)
--(axis cs:0.01972785502667,-0.0231409386999722)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0197486846419109,-0.0230538666476395)
--(axis cs:0.0201875034654649,-0.0231083315453753)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0210424346831211,-0.023442176722915)
--(axis cs:0.0214590969513363,-0.0236003880618463)
--(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.02143869319876,-0.0235097225494565)
--(axis cs:0.0210013037019024,-0.0233531556693991)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0372829584717279,-0.0252996690607594)
--(axis cs:0.0368703470137717,-0.0254194697249591)
--(axis cs:0.0364567533612236,-0.0255686471722668)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0364852713388029,-0.0259507203204363)
--(axis cs:0.036928598371802,-0.0261583861051242)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0377877161894709,-0.0261442466586147)
--(axis cs:0.0382024126849414,-0.0259423510568675)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0381716479410232,-0.0256007157423519)
--(axis cs:0.0377271888361284,-0.0254469777320091)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.039853158104055,-0.0253441590973555)
--(axis cs:0.0394417030135746,-0.0254624697341249)
--(axis cs:0.0390294190647671,-0.025601534116865)
--(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0390611906113365,-0.0259293898883742)
--(axis cs:0.0395062686122155,-0.0261041326318077)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.040365696456988,-0.026078947384313)
--(axis cs:0.0407792001330128,-0.0258861236576018)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0407457862747873,-0.0255685170741552)
--(axis cs:0.0402994825887143,-0.0254475950454285)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0347150613503377,-0.025135375045583)
--(axis cs:0.0343006281374932,-0.0252885582141319)
--(axis cs:0.0338853402906794,-0.0254676778049358)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0339105285311475,-0.0259160995389468)
--(axis cs:0.0343520335786698,-0.0261658822801119)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0352107353336045,-0.0261706827005606)
--(axis cs:0.0356268933104864,-0.0259459820613153)
--(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0355995328170375,-0.0255405844295709)
--(axis cs:0.0351571320051746,-0.0253376780732059)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0424273416520214,-0.0252229857421392)
--(axis cs:0.0420161297390546,-0.0253754730101634)
--(axis cs:0.0416043917221233,-0.0255357267104458)
--(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0416384273478432,-0.0258567133026683)
--(axis cs:0.0420848294288893,-0.0260204203542033)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0429445068997515,-0.025988503537275)
--(axis cs:0.0433572313827735,-0.0257876286661665)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0433222823474759,-0.0254472650978935)
--(axis cs:0.0428749115686701,-0.0253233338561561)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0321472075699229,-0.0249424924586958)
--(axis cs:0.0317310908317241,-0.0251266505094929)
--(axis cs:0.0313143944254562,-0.0253246466757691)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0313370830068443,-0.0258051530139585)
--(axis cs:0.0317771267597345,-0.0260855851755415)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0326352128100972,-0.0261250621053738)
--(axis cs:0.0330525584429308,-0.0258890350951983)
--(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0330283201708759,-0.025424449524248)
--(axis cs:0.0325876225443944,-0.0251824505216653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0553033981616528,-0.0246275449747177)
--(axis cs:0.054895046085946,-0.0248518905308959)
--(axis cs:0.0544863938243819,-0.0250763119641526)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0545270228966025,-0.0255208524822176)
--(axis cs:0.0549769078301182,-0.0257421022266496)
--(axis cs:0.0553858235785204,-0.0255175430568564)
--(axis cs:0.0557944371571573,-0.0252931000254301)
--(axis cs:0.056202748747157,-0.025068778811354)
--(axis cs:0.0557529200645725,-0.0248476377956393)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0553038208563643,-0.0246144948040763)
--(axis cs:-0.0557532363114747,-0.0248379540389331)
--(axis cs:-0.0562029849812062,-0.0250616039438399)
--(axis cs:-0.0557946828249066,-0.0252855850231174)
--(axis cs:-0.0553860766477509,-0.0255097455550413)
--(axis cs:-0.0549771660629391,-0.0257340874996055)
--(axis cs:-0.0545273691720848,-0.025510015112936)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0544868481764395,-0.0250620778165121)
--(axis cs:-0.0548954865653393,-0.0248381919187893)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.04243522187987,-0.0249059686580989)
--(axis cs:-0.0428812596115913,-0.0250706364426507)
--(axis cs:-0.0433273846923902,-0.0252462673795471)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0433600067975842,-0.0256784060994486)
--(axis cs:-0.0429460352664083,-0.025927785905899)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0420849220789816,-0.0260166645145166)
--(axis cs:-0.0416381046399609,-0.025869936719555)
--(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0416062798743555,-0.025458279111152)
--(axis cs:-0.0420209554377545,-0.0251794554094451)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0450042321846417,-0.0250129832005169)
--(axis cs:0.04459299967402,-0.0252049978558704)
--(axis cs:0.0441814458738623,-0.025397181621347)
--(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0442167410983657,-0.0257509425099473)
--(axis cs:0.0446639686483017,-0.0259242726809653)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0455236985526627,-0.0258940114580933)
--(axis cs:0.0459357844749174,-0.0256807950376595)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0458998697676717,-0.0252990305463941)
--(axis cs:0.0454521290877054,-0.0251459733487244)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00642991757606396,-0.0248160911947149)
--(axis cs:-0.00686093482434247,-0.0250872344046017)
--(axis cs:-0.007292212337456,-0.0253669813387039)
--(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00729765239396242,-0.0258108744144657)
--(axis cs:-0.00687116795611143,-0.0259768704008992)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00601255777954277,-0.0258957651963633)
--(axis cs:-0.00558110733715963,-0.025642828372072)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00557695449651449,-0.0251965618006899)
--(axis cs:-0.00600361127745326,-0.0250038367031393)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0295787068812,-0.0247534049374812)
--(axis cs:0.0291614680693882,-0.0249411734764612)
--(axis cs:0.0287439170165638,-0.0251281793202525)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0287651126499347,-0.0255868225138611)
--(axis cs:0.0292042102914011,-0.0258748372130946)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.030061623908529,-0.0259618818889314)
--(axis cs:0.0304795865129892,-0.0257461634757814)
--(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0304574984317361,-0.0252667804501574)
--(axis cs:0.0300179941667625,-0.0250073750175589)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0141399006544563,-0.0306721081273238)
--(axis cs:-0.0145701655725605,-0.0313209384397546)
--(axis cs:-0.0150012717367853,-0.0318865235106328)
--(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0150198891433819,-0.0314930845101784)
--(axis cs:-0.0146039895655538,-0.0308090023378428)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0137518652923486,-0.0299507730459041)
--(axis cs:-0.0133183449533358,-0.0295737800300224)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0133051201106383,-0.0295475150216991)
--(axis cs:-0.0137233326954881,-0.0300514850892739)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0475811100432988,-0.0248261383820096)
--(axis cs:0.0471701959708619,-0.0250413095075955)
--(axis cs:0.0467590150284522,-0.0252550905889179)
--(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.046795251097909,-0.0256496599359754)
--(axis cs:0.047243037033856,-0.0258411720506058)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0481026136378777,-0.0258194535683971)
--(axis cs:0.0485139643150159,-0.0255984355114242)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0484769901061996,-0.0251829835952802)
--(axis cs:0.0480290433313305,-0.0249983947936725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0450123880613192,-0.0247036258511465)
--(axis cs:-0.0454584483041744,-0.024908662108183)
--(axis cs:-0.0459047538263543,-0.0251174205357881)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0459390090792526,-0.0255610111218645)
--(axis cs:-0.0455263728700671,-0.0257937822377216)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0446666176300738,-0.0258230837757158)
--(axis cs:-0.0442200332061997,-0.0256239018684833)
--(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0441869051702017,-0.0251862983487832)
--(axis cs:-0.0445998240548919,-0.0249437872178781)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0501564891238385,-0.0247094759733008)
--(axis cs:0.0497462786084542,-0.0249327713213768)
--(axis cs:0.0493357906669358,-0.0251552801285136)
--(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0493731923508485,-0.025578603412428)
--(axis cs:0.0498215481051772,-0.0257857546740999)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0506809082187768,-0.0257733683962057)
--(axis cs:0.0510913954155211,-0.0255493897652304)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0510530261169865,-0.0251148928881924)
--(axis cs:0.050604673082079,-0.0249091564168962)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00385828632341825,-0.0246675015547112)
--(axis cs:-0.00428853837038809,-0.0249064681363827)
--(axis cs:-0.00471909448990999,-0.0251484581179966)
--(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00472260771519245,-0.0255950320579012)
--(axis cs:-0.00429492611355879,-0.0257996313594569)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00343600013386902,-0.0257702119139121)
--(axis cs:-0.00300540147096438,-0.0255350410196897)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00300316416001472,-0.0250893287078037)
--(axis cs:-0.00343088812263211,-0.024877893418314)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0527303983591028,-0.0246517885385967)
--(axis cs:0.0523210875395806,-0.0248764685367868)
--(axis cs:0.0519114838042344,-0.0251009629557745)
--(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0519503849332583,-0.0255391868003267)
--(axis cs:0.0523994438421635,-0.0257558254586825)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0532586356013327,-0.025749914987635)
--(axis cs:0.0536681887801225,-0.0255253309516825)
--(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0536281530924463,-0.0250822732193812)
--(axis cs:0.05317914451577,-0.0248657389198628)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0475862916767546,-0.0246402198009998)
--(axis cs:-0.0480329857600558,-0.0248582726508857)
--(axis cs:-0.0484799835883445,-0.0250775835210745)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0485160693075292,-0.0255243935418993)
--(axis cs:-0.0481045343640373,-0.0257513241478136)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0472452741381178,-0.0257603777349457)
--(axis cs:-0.0467981551413049,-0.0255437632292163)
--(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0467633016740222,-0.0250986196218875)
--(axis cs:-0.0471749589385379,-0.0248689457746416)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0501590773722918,-0.0246213712507076)
--(axis cs:-0.0506066232238768,-0.0248433686529293)
--(axis cs:-0.0510544929151619,-0.0250658511236726)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0510924689881603,-0.0255135314134316)
--(axis cs:-0.0506819415844657,-0.0257385780062344)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0498228477448461,-0.0257412452232199)
--(axis cs:-0.0493749104119312,-0.0255192225350137)
--(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0493381980901985,-0.0250719892773096)
--(axis cs:-0.0497487934719718,-0.0248464700142382)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0527315040549964,-0.0246159863420941)
--(axis cs:-0.0531799735120994,-0.0248391260405435)
--(axis cs:-0.0536287736322114,-0.0250625216189243)
--(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0536686573921483,-0.0255104301626209)
--(axis cs:-0.0532591041323188,-0.0257349041855256)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0524000630584728,-0.0257356617774753)
--(axis cs:-0.0519512112582148,-0.0255120429563975)
--(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0519126002835339,-0.025064250960144)
--(axis cs:-0.0523222053184449,-0.0248399967529733)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128614017358859,-0.024608116042219)
--(axis cs:-0.00171548414715076,-0.0248380008606132)
--(axis cs:-0.00214514274550577,-0.0250690465365004)
--(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00214674250740533,-0.0255134416288347)
--(axis cs:-0.00171804564025763,-0.0257249494728135)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.000859034329609581,-0.0257020875369908)
--(axis cs:-0.000429359473442414,-0.0254698312241156)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:-0.000429038128685397,-0.0250309321137916)
--(axis cs:-0.00085775085102582,-0.0248205306021406)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0128550984101781,-0.0228739077460477)
--(axis cs:0.0124323817224773,-0.0229354147177237)
--(axis cs:0.0120093245081425,-0.0229893877012717)
--(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0120225321010527,-0.0228273038492669)
--(axis cs:0.0124604826215697,-0.0225096775420022)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0133219439344169,-0.0222378821414531)
--(axis cs:0.0137435369636368,-0.022391878866438)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.013727229629648,-0.0227045635262037)
--(axis cs:0.0132906907206033,-0.0228192390395887)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0179972875608254,-0.0228596826087576)
--(axis cs:0.0175781782656258,-0.0228029073472614)
--(axis cs:0.0171592134959042,-0.0226869850769006)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0171797017048591,-0.0223639640805494)
--(axis cs:0.0176197695931692,-0.0221966986133233)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.018476417997271,-0.0224606401562713)
--(axis cs:0.0188929977829106,-0.022786832801785)
--(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0188720772652294,-0.0229638846663677)
--(axis cs:0.0184344310819069,-0.0229159533246084)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00128618447760593,-0.0245492993032558)
--(axis cs:0.000857772188078818,-0.0247780622523699)
--(axis cs:0.000429043949168192,-0.0250077740786232)
--(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:0.000429366557718672,-0.0254416732537013)
--(axis cs:0.000859065950466602,-0.0256392772309267)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.00171817994504536,-0.0255915608555011)
--(axis cs:0.00214694162965247,-0.0253551508444351)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00214530583214983,-0.0249392715237616)
--(axis cs:0.00171557448497368,-0.0247480986083931)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0270101333069714,-0.0245329083979506)
--(axis cs:0.0265923652375068,-0.0246864154970863)
--(axis cs:0.0261745439827547,-0.0248210299888706)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0261951374521499,-0.0251955386976232)
--(axis cs:0.0266336062754206,-0.0254751265624946)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0274901530863468,-0.0256366284604999)
--(axis cs:0.0279081785709594,-0.0254812785702984)
--(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0278872864393521,-0.0250426800429494)
--(axis cs:0.027448614073293,-0.0247840299163751)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:-0.0231263218463769,-0.0341018300286147)
--(axis cs:-0.02357852976161,-0.0332333050381827)
--(axis cs:-0.0240295935166596,-0.032509022414576)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0240631058434933,-0.0318575883387299)
--(axis cs:-0.023646269427904,-0.0317921641754662)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0227801846575155,-0.0322563153075855)
--(axis cs:-0.0223301856731456,-0.0329325129932715)
--(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.022294111108372,-0.0339625183742356)
--(axis cs:-0.022709802560741,-0.0340801383462216)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00385882900811823,-0.0244273506898529)
--(axis cs:0.00343133374381648,-0.0246561571246777)
--(axis cs:0.00300351978180434,-0.0248871976673975)
--(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00300583685608758,-0.0252878222754723)
--(axis cs:0.00343666976184211,-0.0254376818869834)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00429613922375978,-0.0253176974092918)
--(axis cs:0.00472404520473337,-0.0250756130255523)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00472026138121616,-0.0247263920804213)
--(axis cs:0.00428934063161831,-0.0245871109102386)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0154275327302542,-0.0227171692428261)
--(axis cs:0.0150067852954776,-0.0226863402350094)
--(axis cs:0.0145858964158905,-0.0226207750306679)
--(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0146036132351153,-0.0222624809383161)
--(axis cs:0.0150436873466314,-0.0219215284152183)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0159034162770041,-0.0219118877314806)
--(axis cs:0.0163218292818164,-0.0222474064581496)
--(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0163019746256634,-0.0226112960114218)
--(axis cs:0.0158643511919474,-0.0226825358157719)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.024442504356783,-0.0241999886028223)
--(axis cs:0.0240247982630591,-0.0242678913665969)
--(axis cs:0.0236073573123081,-0.0242887041881313)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0236285392716848,-0.0244748351948075)
--(axis cs:0.0240667706224456,-0.0247224309993519)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0249218419163148,-0.0250276606443277)
--(axis cs:0.0253391542876362,-0.02500193638082)
--(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0253185238152187,-0.0246752605478638)
--(axis cs:0.0248804282204015,-0.0244325111767307)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00643237507584092,-0.0241635899946078)
--(axis cs:0.0060057958897682,-0.024382671264097)
--(axis cs:0.00557887837333132,-0.0246077498755691)
--(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.0055834839636632,-0.0249161814569499)
--(axis cs:0.0060158975398159,-0.0249480572425253)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.00687639522362716,-0.0246789680750644)
--(axis cs:0.00730346525209858,-0.0244517893083934)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00729690294982568,-0.024269181124413)
--(axis cs:0.00686434283768505,-0.0242393390693679)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0385971967716035,-0.0266063549428932)
--(axis cs:-0.0390467188434093,-0.0265614902628419)
--(axis cs:-0.0394955811958833,-0.0265656331226471)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0395275813344554,-0.0269024041748325)
--(axis cs:-0.0391110560128719,-0.0271896948778498)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0382448501199838,-0.0274848470905276)
--(axis cs:-0.0377944408832903,-0.0275585930261965)
--(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0377610605268896,-0.0273476025178349)
--(axis cs:-0.0381791861001538,-0.0269796434668787)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0102936176879814,-0.0264353757699495)
--(axis cs:-0.010725193005163,-0.0268679496254793)
--(axis cs:-0.0111568699323853,-0.0273181190947867)
--(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0111659011480397,-0.0276560102693585)
--(axis cs:-0.0107422826199781,-0.0275884270264551)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.00988493664068459,-0.0272371779261045)
--(axis cs:-0.00945222937165473,-0.0269057124149317)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00944493711170116,-0.026503946208134)
--(axis cs:-0.00986956704478252,-0.0264550148866249)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0347219895086527,-0.0299387207634561)
--(axis cs:-0.035180018430288,-0.029374945334623)
--(axis cs:-0.0356359832371802,-0.0289454761557937)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0356732854818428,-0.0288819317873049)
--(axis cs:-0.035256911599262,-0.0290930955851233)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0343874525385497,-0.0295651328265934)
--(axis cs:-0.0339322974753473,-0.0299751153517521)
--(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.0338895435129237,-0.0304037677324898)
--(axis cs:-0.0343050728776038,-0.0302131536732856)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0249615903954527,0.0172891607961227)
--(axis cs:-0.0253588772638471,0.0141501718012101)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0253116127909569,0.00917951973086146)
--(axis cs:-0.024866196542626,0.0071740181803165)
--(axis cs:-0.0244141950151705,0.00466095944526999)
--(axis cs:-0.0240120422143854,0.00741312703924962)
--(axis cs:-0.023602217432203,0.00966997368904207)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0236471703474043,0.014707059028164)
--(axis cs:-0.0241051320669145,0.0176002687453752)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0261780426724488,0.0148888095265743)
--(axis cs:-0.0265794158308062,0.012207789544858)
--(axis cs:-0.0269715689775146,0.00899123622582646)
--(axis cs:-0.0265765972610356,0.0103082033762816)
--(axis cs:-0.0261687022669061,0.0108335351850452)
--(axis cs:-0.0257467184906861,0.0104500625489082)
--(axis cs:-0.0253588772638471,0.0141501718012101)
--(axis cs:-0.0249615903954527,0.0172891607961227)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0249740472107491,0.0198844983218576)
--(axis cs:-0.0253775233423613,0.0188751525665332)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0154335358535884,-0.0323410614725539)
--(axis cs:-0.0158672314988071,-0.0326644438478634)
--(axis cs:-0.0163025430402568,-0.0328480345260521)
--(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0163264292897414,-0.0320769587855228)
--(axis cs:-0.0159110141289127,-0.0314155272369664)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0150568222616957,-0.0307530617843251)
--(axis cs:-0.0146210177377001,-0.0305454834096684)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0146039895655538,-0.0308090023378428)
--(axis cs:-0.0150198891433819,-0.0314930845101784)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0334692907689738,-0.0256689262516719)
--(axis cs:0.0330525584429308,-0.0258890350951983)
--(axis cs:0.0326352128100972,-0.0261250621053738)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0326576536648378,-0.0266708453139466)
--(axis cs:0.033098136873153,-0.0269750595690229)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0339578084775343,-0.0269760769785555)
--(axis cs:0.0343761612422241,-0.0266865366013278)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0343520335786698,-0.0261658822801119)
--(axis cs:0.0339105285311475,-0.0259160995389468)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0360422488267852,-0.0257448043429803)
--(axis cs:0.0356268933104864,-0.0259459820613153)
--(axis cs:0.0352107353336045,-0.0261706827005606)
--(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0352358861246119,-0.0266710077345711)
--(axis cs:0.0356782769414829,-0.0269241868088964)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0365389001283264,-0.0268819216994261)
--(axis cs:0.0369559655292553,-0.0266130603038353)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.036928598371802,-0.0261583861051242)
--(axis cs:0.0364852713388029,-0.0259507203204363)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0411912100867593,-0.0257419638744371)
--(axis cs:-0.0416381046399609,-0.025869936719555)
--(axis cs:-0.0420849220789816,-0.0260166645145166)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0421170893788531,-0.0264317347695801)
--(axis cs:-0.041702141441355,-0.0266852890955008)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0408394585009897,-0.0268040805835853)
--(axis cs:-0.040391830521036,-0.0266932470450303)
--(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.0403599890019392,-0.0263201610523902)
--(axis cs:-0.0407757691587318,-0.0260296725043372)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0386163175998984,-0.0257614876138415)
--(axis cs:0.0382024126849414,-0.0259423510568675)
--(axis cs:0.0377877161894709,-0.0261442466586147)
--(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0378161887860499,-0.0265777839423646)
--(axis cs:0.0382604750218988,-0.0267884480758437)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0391212949901469,-0.0267433751930915)
--(axis cs:0.0395367679307508,-0.026506111017571)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0395062686122155,-0.0261041326318077)
--(axis cs:0.0390611906113365,-0.0259293898883742)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0257238318354499,-0.0322570042911471)
--(axis cs:-0.0261719402002711,-0.0318556324186098)
--(axis cs:-0.026619951212999,-0.0315023373359598)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.0266547862073941,-0.0309966551697172)
--(axis cs:-0.0262400875475226,-0.0308699320021712)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0253766566865187,-0.031077730203598)
--(axis cs:-0.0249285229054195,-0.0314468797756819)
--(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0248953913213863,-0.0319901664442673)
--(axis cs:-0.025310293387177,-0.032094094631024)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00772374108146118,-0.0256559806538315)
--(axis cs:-0.00815551259896419,-0.0259546200321571)
--(axis cs:-0.00858751995632328,-0.0262629035649227)
--(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00859406519738343,-0.0266815981667146)
--(axis cs:-0.00816788767182322,-0.0268049216051331)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00730865028678499,-0.0266788583643863)
--(axis cs:-0.00687633155727996,-0.0264138589749848)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00687116795611143,-0.0259768704008992)
--(axis cs:-0.00729765239396242,-0.0258108744144657)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0308972010518631,-0.0255324415013877)
--(axis cs:0.0304795865129892,-0.0257461634757814)
--(axis cs:0.030061623908529,-0.0259618818889314)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0300826065334965,-0.0264900599561671)
--(axis cs:0.0305218315826908,-0.0268202845440938)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0313801526549462,-0.0268990119368822)
--(axis cs:0.0317989421638044,-0.0266332799632199)
--(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0317771267597345,-0.0260855851755415)
--(axis cs:0.0313370830068443,-0.0258051530139585)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.00900784714059587,-0.0236852785183496)
--(axis cs:0.0085823442292474,-0.0238580499632873)
--(axis cs:0.00815644568752621,-0.0240422756831713)
--(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00816421400070914,-0.024134326315066)
--(axis cs:0.008599254466323,-0.0239320111397531)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.00946184865064684,-0.0234500961052986)
--(axis cs:0.00988767483438626,-0.0233257418776854)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.00987686143984426,-0.0234767289013813)
--(axis cs:0.00944188344913481,-0.0236219580028386)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0540774414241496,-0.0253007952971712)
--(axis cs:0.0536681887801225,-0.0255253309516825)
--(axis cs:0.0532586356013327,-0.025749914987635)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0532984113442815,-0.0261948827851919)
--(axis cs:0.0537483443405166,-0.0264164617646649)
--(axis cs:0.0541581686457839,-0.0261915595976876)
--(axis cs:0.054567689643743,-0.0259667743881403)
--(axis cs:0.0549769078301182,-0.0257421022266496)
--(axis cs:0.0545270228966025,-0.0255208524822176)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0540779052624801,-0.0252861559937013)
--(axis cs:-0.0545273691720848,-0.025510015112936)
--(axis cs:-0.0549771660629391,-0.0257340874996055)
--(axis cs:-0.0545679506820501,-0.0259586129048443)
--(axis cs:-0.0541584301164544,-0.0261833238657149)
--(axis cs:-0.0537486039791184,-0.0264082224687023)
--(axis cs:-0.0532987583613137,-0.0261837762428929)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0532591041323188,-0.0257349041855256)
--(axis cs:-0.0536686573921483,-0.0255104301626209)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.021876337900308,-0.0236745250572368)
--(axis cs:0.0214590969513363,-0.0236003880618463)
--(axis cs:0.0210424346831211,-0.023442176722915)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0210656954813072,-0.0232730894939025)
--(axis cs:0.0215048490230991,-0.0233986459387423)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0223583606070473,-0.0239091684480329)
--(axis cs:0.0227739309617632,-0.0241290126086923)
--(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0227522079868332,-0.0240409706060551)
--(axis cs:0.0223141920521131,-0.0238506201089576)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0411920911070382,-0.0257054684014802)
--(axis cs:0.0407792001330128,-0.0258861236576018)
--(axis cs:0.040365696456988,-0.026078947384313)
--(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0403970758923474,-0.0264717855883781)
--(axis cs:0.040842831318816,-0.0266632489768435)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0417035278084713,-0.026628595060266)
--(axis cs:0.0421176821829572,-0.0264077279352641)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0420848294288893,-0.0260204203542033)
--(axis cs:0.0416384273478432,-0.0258567133026683)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0437695342503192,-0.0255909449307994)
--(axis cs:0.0433572313827735,-0.0257876286661665)
--(axis cs:0.0429445068997515,-0.025988503537275)
--(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0429779716202801,-0.0263781648688533)
--(axis cs:0.043424777447159,-0.0265690341400792)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.0442853334318212,-0.0265436394104162)
--(axis cs:0.0446984920357126,-0.0263246807040877)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0446639686483017,-0.0259242726809653)
--(axis cs:0.0442167410983657,-0.0257509425099473)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.0282949771587449,-0.0323313643135286)
--(axis cs:-0.0287451535027014,-0.0319192663608845)
--(axis cs:-0.0291959370467638,-0.0315104030480958)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0292366799937913,-0.0308571026359871)
--(axis cs:-0.028824852415715,-0.0306472491336368)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0279637281217638,-0.0306886786082673)
--(axis cs:-0.027515846796801,-0.0309206877342744)
--(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.0274791688096782,-0.0314708067729272)
--(axis cs:-0.0278882604218866,-0.031847864183082)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0437736318663617,-0.025431189579766)
--(axis cs:-0.0442200332061997,-0.0256239018684833)
--(axis cs:-0.0446666176300738,-0.0258230837757158)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0447001242287358,-0.0262623950618497)
--(axis cs:-0.0442865162003326,-0.0264980888857202)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0434255127714507,-0.0265401547249015)
--(axis cs:-0.0429785723472656,-0.0263543237347585)
--(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0429460352664083,-0.025927785905899)
--(axis cs:-0.0433600067975842,-0.0256784060994486)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0463475504837159,-0.0254680442966031)
--(axis cs:0.0459357844749174,-0.0256807950376595)
--(axis cs:0.0455236985526627,-0.0258940114580933)
--(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0455587058414084,-0.0263011896483835)
--(axis cs:0.0460063048115218,-0.0265009099094211)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0468667165237067,-0.026483413385725)
--(axis cs:0.0472789987382783,-0.0262616305918401)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.047243037033856,-0.0258411720506058)
--(axis cs:0.046795251097909,-0.0256496599359754)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00514995184203196,-0.0253938088255112)
--(axis cs:-0.00558110733715963,-0.025642828372072)
--(axis cs:-0.00601255777954277,-0.0258957651963633)
--(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00601706010032928,-0.0263373229808668)
--(axis cs:-0.00558945803917618,-0.0265292910413254)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00472966260927496,-0.0264855881300925)
--(axis cs:-0.00429813165558281,-0.0262454139539225)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00429492611355879,-0.0257996313594569)
--(axis cs:-0.00472260771519245,-0.0255950320579012)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.02366521358375,0.0194820810637061)
--(axis cs:-0.0241174675236683,0.0202183039242075)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0241051320669145,0.0176002687453752)
--(axis cs:-0.0236471703474043,0.014707059028164)
--(axis cs:-0.0231818438572235,0.0111867975029726)
--(axis cs:-0.0227490988104732,0.01178079878141)
--(axis cs:-0.0223039915822712,0.0113980364868602)
--(axis cs:-0.021848493653285,0.0101368044155702)
--(axis cs:-0.0223063391265344,0.0132974105600648)
--(axis cs:-0.0227574624969698,0.0158570056416199)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0489250210838983,-0.025377114142076)
--(axis cs:0.0485139643150159,-0.0255984355114242)
--(axis cs:0.0481026136378777,-0.0258194535683971)
--(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0481390665245015,-0.0262456980721901)
--(axis cs:0.0485873865956624,-0.0264556616073917)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0494476467144356,-0.0264450938089763)
--(axis cs:0.0498590369363779,-0.0262211318712664)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0498215481051772,-0.0257857546740999)
--(axis cs:0.0493731923508485,-0.025578603412428)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0283261280030776,-0.0253098837836906)
--(axis cs:0.0279081785709594,-0.0254812785702984)
--(axis cs:0.0274901530863468,-0.0256366284604999)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0275107241913858,-0.0260791251197368)
--(axis cs:0.0279493013620643,-0.026406556880845)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0288064052275001,-0.0265767489099908)
--(axis cs:0.0292249533586938,-0.0263820952434057)
--(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0292042102914011,-0.0258748372130946)
--(axis cs:0.0287651126499347,-0.0255868225138611)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0463513186410388,-0.0253292953817363)
--(axis cs:-0.0467981551413049,-0.0255437632292163)
--(axis cs:-0.0472452741381178,-0.0257603777349457)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0472805207667731,-0.0262067169980112)
--(axis cs:-0.0468680418033182,-0.0264351839841138)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0460077085036709,-0.0264488721069776)
--(axis cs:-0.0455604346454443,-0.0262364620234675)
--(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0455263728700671,-0.0257937822377216)
--(axis cs:-0.0459390090792526,-0.0255610111218645)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0515015867534845,-0.0253252657520781)
--(axis cs:0.0510913954155211,-0.0255493897652304)
--(axis cs:0.0506809082187768,-0.0257733683962057)
--(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0507189440083719,-0.0262121012272174)
--(axis cs:0.0511680321703663,-0.0264295166462697)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0520281665857882,-0.026424025921547)
--(axis cs:0.0524386253772966,-0.0261992474304271)
--(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0523994438421635,-0.0257558254586825)
--(axis cs:0.0519503849332583,-0.0255391868003267)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00257511541162268,-0.025301356458025)
--(axis cs:-0.00300540147096438,-0.0255350410196897)
--(axis cs:-0.00343600013386902,-0.0257702119139121)
--(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00343856380048776,-0.026216404630554)
--(axis cs:-0.00300988825105834,-0.026427246698558)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00214995014541829,-0.0264034733179782)
--(axis cs:-0.00171932976145231,-0.0261689177723363)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.00171804564025763,-0.0257249494728135)
--(axis cs:-0.00214674250740533,-0.0255134416288347)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0489272903133071,-0.0252979555837283)
--(axis cs:-0.0493749104119312,-0.0255192225350137)
--(axis cs:-0.0498228477448461,-0.0257412452232199)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0498599606057059,-0.0261895303272581)
--(axis cs:-0.0494485061129078,-0.0264154504378204)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0485884125960763,-0.0264196452367244)
--(axis cs:-0.0481403955286217,-0.0261986048860913)
--(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0481045343640373,-0.0257513241478136)
--(axis cs:-0.0485160693075292,-0.0255243935418993)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0515026883665419,-0.0252887590877089)
--(axis cs:-0.0519512112582148,-0.0255120429563975)
--(axis cs:-0.0524000630584728,-0.0257356617774753)
--(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0524390797218844,-0.0261844674010461)
--(axis cs:-0.0520286077277892,-0.026409564070196)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.051168593863701,-0.0264107933131679)
--(axis cs:-0.0507196868603112,-0.0261871167640005)
--(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0506819415844657,-0.0257385780062344)
--(axis cs:-0.0510924689881603,-0.0255135314134316)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.5244050914864e-17,-0.0252383801491949)
--(axis cs:-0.000429359473442414,-0.0254698312241156)
--(axis cs:-0.000859034329609581,-0.0257020875369908)
--(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.000859677920826866,-0.0261430415593151)
--(axis cs:-0.000430004116058405,-0.0263475943226618)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:0.000430014255371539,-0.0263073745698654)
--(axis cs:0.000859715778776939,-0.0260679178766824)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.000859065950466602,-0.0256392772309267)
--(axis cs:0.000429366557718672,-0.0254416732537013)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:-0.030870249315964,-0.0321660849578964)
--(axis cs:-0.0313268058592992,-0.0315143364295395)
--(axis cs:-0.0317825534570554,-0.0309481787803507)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0318249210929066,-0.0304007951196689)
--(axis cs:-0.0314122394732346,-0.0303191167636909)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.030548669260979,-0.0304840401117171)
--(axis cs:-0.0300979630790088,-0.0307790574499813)
--(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0300558168859359,-0.0314438739000233)
--(axis cs:-0.0304634365086459,-0.0317990209607913)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:-0.0244169397609342,0.0151370245765307)
--(axis cs:-0.0248810107109563,0.0167898294504425)
--(axis cs:-0.0253306610538992,0.0173592150258949)
--(axis cs:-0.025762885375396,0.0166967911246589)
--(axis cs:-0.0253775233423613,0.0188751525665332)
--(axis cs:-0.0249740472107491,0.0198844983218576)
--(axis cs:-0.0245493200398468,0.0194414002817923)
--(axis cs:-0.0241174675236683,0.0202183039242075)
--(axis cs:-0.02366521358375,0.0194820810637061)
--(axis cs:-0.0231967949066262,0.0174659358334402)
--(axis cs:-0.0236201776116807,0.0178666658359392)
--(axis cs:-0.0240262320721928,0.0170218561793856)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0025753886238917,-0.0251202752962495)
--(axis cs:0.00214694162965247,-0.0253551508444351)
--(axis cs:0.00171817994504536,-0.0255915608555011)
--(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.00171949087722445,-0.026009062179606)
--(axis cs:0.0021502373681252,-0.026175607269234)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00301052069512533,-0.0260688574788)
--(axis cs:0.00343937274375473,-0.0258150966033826)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00343666976184211,-0.0254376818869834)
--(axis cs:0.00300583685608758,-0.0252878222754723)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0115886712411785,-0.027780602829426)
--(axis cs:-0.0120206409599841,-0.0282478675156484)
--(axis cs:-0.0124528465468212,-0.028710226289939)
--(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.012464255570286,-0.0288688708668884)
--(axis cs:-0.0120419098272783,-0.0286737687245993)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0111846398824865,-0.0282371043907907)
--(axis cs:-0.0107511180305907,-0.02790670414256)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.0107422826199781,-0.0275884270264551)
--(axis cs:-0.0111659011480397,-0.0276560102693585)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0373429585581772,-0.0277037189123764)
--(axis cs:-0.0377944408832903,-0.0275585930261965)
--(axis cs:-0.0382448501199838,-0.0274848470905276)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0382776376819983,-0.027743854727329)
--(axis cs:-0.0378608447770824,-0.0280057375257364)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0369938759344635,-0.0283048680177062)
--(axis cs:-0.0365426482203638,-0.0284266626981532)
--(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0365073697454711,-0.028353357008528)
--(axis cs:-0.0369250196063563,-0.028041147603961)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0257567681464394,-0.0249292666114129)
--(axis cs:0.0253391542876362,-0.02500193638082)
--(axis cs:0.0249218419163148,-0.0250276606443277)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0249431961472635,-0.0252852216614504)
--(axis cs:0.0253813397550564,-0.0256015221983248)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0262366384775378,-0.0259322340111883)
--(axis cs:0.0266542661349412,-0.0258709549144526)
--(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0266336062754206,-0.0254751265624946)
--(axis cs:0.0261951374521499,-0.0251955386976232)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00515162658126277,-0.0248388122901525)
--(axis cs:0.00472404520473337,-0.0250756130255523)
--(axis cs:0.00429613922375978,-0.0253176974092918)
--(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00429960366873453,-0.0256612140793897)
--(axis cs:0.00473178754117087,-0.0257193157265409)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00559300403048962,-0.0254472962503525)
--(axis cs:0.0060211504511794,-0.025177792165873)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.0060158975398159,-0.0249480572425253)
--(axis cs:0.0055834839636632,-0.0249161814569499)
--cycle;
\path [fill=cornflowerblue115149244, fill opacity=0.7]
(axis cs:-0.0192946996242228,-0.0346687738712313)
--(axis cs:-0.0197413435086763,-0.0339889795555589)
--(axis cs:-0.0201885477174049,-0.0333289776247481)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0202206961431248,-0.0323448279506346)
--(axis cs:-0.0198046591289253,-0.0319871424186338)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0189443702851809,-0.0319168470320266)
--(axis cs:-0.0185015774657183,-0.0321802180059434)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.018472818510834,-0.0331041045799587)
--(axis cs:-0.0188844870233729,-0.0338574370188766)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0115858917913097,-0.0230400731310495)
--(axis cs:0.0111620461015918,-0.0230927418996372)
--(axis cs:0.010737749972547,-0.0231534956240002)
--(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.0107504397707433,-0.0228540030358338)
--(axis cs:0.011189559706305,-0.0223232301592831)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0120544363055286,-0.0217356605267211)
--(axis cs:0.0124774983912841,-0.0218961988414291)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0124604826215697,-0.0225096775420022)
--(axis cs:0.0120225321010527,-0.0228273038492669)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0193101824887713,-0.0230079603699985)
--(axis cs:0.0188929977829106,-0.022786832801785)
--(axis cs:0.018476417997271,-0.0224606401562713)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0185019340617545,-0.0218207941379409)
--(axis cs:0.0189437382570339,-0.0216406193053443)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0197979571076822,-0.0222330857324939)
--(axis cs:0.0202116379615509,-0.0227854017986914)
--(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0201875034654649,-0.0231083315453753)
--(axis cs:0.0197486846419109,-0.0230538666476395)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0334752821259352,-0.0305135092551511)
--(axis cs:-0.0339322974753473,-0.0299751153517521)
--(axis cs:-0.0343874525385497,-0.0295651328265934)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0344252678195612,-0.0294142024534004)
--(axis cs:-0.0340097736544592,-0.0295328656522832)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0331430598495258,-0.0298259703858018)
--(axis cs:-0.0326907292039516,-0.0301053374930924)
--(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0326494815055062,-0.0305343823224734)
--(axis cs:-0.033062040517453,-0.0305520994434085)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0322173189153427,-0.0263741512835922)
--(axis cs:0.0317989421638044,-0.0266332799632199)
--(axis cs:0.0313801526549462,-0.0268990119368822)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0314001729807292,-0.0275316940134943)
--(axis cs:0.0318392575520928,-0.0279131965451498)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0326989605211548,-0.0279558005518175)
--(axis cs:0.0331191530294474,-0.027612871741318)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.033098136873153,-0.0269750595690229)
--(axis cs:0.0326576536648378,-0.0266708453139466)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0347938137969392,-0.0264178110762858)
--(axis cs:0.0343761612422241,-0.0266865366013278)
--(axis cs:0.0339578084775343,-0.0269760769785555)
--(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0339796562256683,-0.0275995562610632)
--(axis cs:0.0344207986316481,-0.0279142037342091)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0352827394116263,-0.0278455764391006)
--(axis cs:0.0357023077465306,-0.0274963061782894)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0356782769414829,-0.0269241868088964)
--(axis cs:0.0352358861246119,-0.0266710077345711)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.0218791721514807,-0.0337492725218281)
--(axis cs:-0.0223301856731456,-0.0329325129932715)
--(axis cs:-0.0227801846575155,-0.0322563153075855)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0228117571858971,-0.0316221024505051)
--(axis cs:-0.0223940368565479,-0.0315192715213969)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.021529670910044,-0.0317606829748139)
--(axis cs:-0.0210829629726059,-0.0321987584186679)
--(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.021050420087611,-0.0331041857831542)
--(axis cs:-0.021464728964479,-0.0334550693286003)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00901975892958675,-0.0265803195701621)
--(axis cs:-0.00945222937165473,-0.0269057124149317)
--(axis cs:-0.00988493664068459,-0.0272371779261045)
--(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.00989280681498966,-0.0276003300614861)
--(axis cs:-0.00946709276258,-0.0276669941912569)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00860733149520788,-0.0274920238762696)
--(axis cs:-0.00817414827338579,-0.0272187415618455)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00816788767182322,-0.0268049216051331)
--(axis cs:-0.00859406519738343,-0.0266815981667146)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0399439102763003,-0.026611761298012)
--(axis cs:-0.040391830521036,-0.0266932470450303)
--(axis cs:-0.0408394585009897,-0.0268040805835853)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0408713839528698,-0.0271919375186368)
--(axis cs:-0.0404556159680154,-0.0274432337598694)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0395916112736404,-0.0275830171539276)
--(axis cs:-0.0391432529318015,-0.0275068053469028)
--(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0391110560128719,-0.0271896948778498)
--(axis cs:-0.0395275813344554,-0.0269024041748325)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0373722343062444,-0.0263675624343315)
--(axis cs:0.0369559655292553,-0.0266130603038353)
--(axis cs:0.0365389001283264,-0.0268819216994261)
--(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0365641603377774,-0.0274237643200076)
--(axis cs:0.0370077383102376,-0.0276664389306906)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0378704141607976,-0.0275750376499285)
--(axis cs:0.0382881644381411,-0.0272751522479776)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0382604750218988,-0.0267884480758437)
--(axis cs:0.0378161887860499,-0.0265777839423646)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0296433870973224,-0.0261754029526528)
--(axis cs:0.0292249533586938,-0.0263820952434057)
--(axis cs:0.0288064052275001,-0.0265767489099908)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0288262611380936,-0.0271221568533502)
--(axis cs:0.0292645302851938,-0.0275151357189272)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0301221389950117,-0.0276912612534216)
--(axis cs:0.030541658045466,-0.0274332525849228)
--(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.0305218315826908,-0.0268202845440938)
--(axis cs:0.0300826065334965,-0.0264900599561671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.052848781381909,-0.0259745502554764)
--(axis cs:0.0524386253772966,-0.0261992474304271)
--(axis cs:0.0520281665857882,-0.026424025921547)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0520670712730217,-0.0268698484810432)
--(axis cs:0.0525170444927767,-0.0270919797165098)
--(axis cs:0.0529277831274276,-0.026866655561814)
--(axis cs:0.0533382160952733,-0.0266414892711254)
--(axis cs:0.0537483443405166,-0.0264164617646649)
--(axis cs:0.0532984113442815,-0.0261948827851919)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0528492450511304,-0.0259595819812999)
--(axis cs:-0.0532987583613137,-0.0261837762428929)
--(axis cs:-0.0537486039791184,-0.0264082224687023)
--(axis cs:-0.0533384718868162,-0.0266333107208755)
--(axis cs:-0.0529280334627421,-0.0268585904628144)
--(axis cs:-0.0525172883394824,-0.0270840632658176)
--(axis cs:-0.0520673930018334,-0.0268593119590139)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0520286077277892,-0.026409564070196)
--(axis cs:-0.0524390797218844,-0.0261844674010461)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0399515596678808,-0.0262851640522318)
--(axis cs:0.0395367679307508,-0.026506111017571)
--(axis cs:0.0391212949901469,-0.0267433751930915)
--(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0391501009430755,-0.0272085997643294)
--(axis cs:0.0395954661331153,-0.0274170606899082)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.040457724808678,-0.0273543772271043)
--(axis cs:0.0408735856606552,-0.0271000981756913)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.040842831318816,-0.0266632489768435)
--(axis cs:0.0403970758923474,-0.0264717855883781)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0231903385165024,-0.0242482776113474)
--(axis cs:0.0227739309617632,-0.0241290126086923)
--(axis cs:0.0223583606070473,-0.0239091684480329)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0223827335493001,-0.0237688648496174)
--(axis cs:0.022821287855524,-0.0240222240987325)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.02367356632058,-0.0246642697942928)
--(axis cs:0.0240888266562859,-0.0248783774114129)
--(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0240667706224456,-0.0247224309993519)
--(axis cs:0.0236285392716848,-0.0244748351948075)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.00773015136701032,-0.0242397656376893)
--(axis cs:0.00730346525209858,-0.0244517893083934)
--(axis cs:0.00687639522362716,-0.0246789680750644)
--(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.00688276089119211,-0.0248190973809101)
--(axis cs:0.0073174692749768,-0.0246210700597327)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00818116812446763,-0.0240323030107326)
--(axis cs:0.00860858345573678,-0.0238006576337364)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.008599254466323,-0.0239320111397531)
--(axis cs:0.00816421400070914,-0.024134326315066)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0425317255999736,-0.0261790395688036)
--(axis cs:-0.0429785723472656,-0.0263543237347585)
--(axis cs:-0.0434255127714507,-0.0265401547249015)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0434583524077483,-0.0269715208120952)
--(axis cs:-0.043043808029943,-0.027208810909001)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0421815789887081,-0.0272634881830203)
--(axis cs:-0.0417342464855167,-0.0270933867016702)
--(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.041702141441355,-0.0266852890955008)
--(axis cs:-0.0421170893788531,-0.0264317347695801)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00644430008186913,-0.026152771077274)
--(axis cs:-0.00687633155727996,-0.0264138589749848)
--(axis cs:-0.00730865028678499,-0.0266788583643863)
--(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00731419460023488,-0.0271061568553458)
--(axis cs:-0.00688672687606799,-0.0272787196649201)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00602610668959445,-0.0272162894713351)
--(axis cs:-0.0055936506452233,-0.0269711167939132)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00558945803917618,-0.0265292910413254)
--(axis cs:-0.00601706010032928,-0.0263373229808668)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0425313327866626,-0.0261947946111271)
--(axis cs:0.0421176821829572,-0.0264077279352641)
--(axis cs:0.0417035278084713,-0.026628595060266)
--(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0417351155663069,-0.0270578823888461)
--(axis cs:0.0421816687838998,-0.0272598590703099)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0430433910937675,-0.0272253245571686)
--(axis cs:0.043457805361776,-0.0269929840453817)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.043424777447159,-0.0265690341400792)
--(axis cs:0.0429779716202801,-0.0263781648688533)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0128853782888278,-0.0291562848286739)
--(axis cs:-0.0133183449533358,-0.0295737800300224)
--(axis cs:-0.0137518652923486,-0.0299507730459041)
--(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0137663323050474,-0.0298809491082007)
--(axis cs:-0.0133450597284013,-0.0296027307717025)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.012487361397087,-0.0291563575920675)
--(axis cs:-0.0120527196919528,-0.0288664865739403)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0120419098272783,-0.0286737687245993)
--(axis cs:-0.012464255570286,-0.0288688708668884)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0451112740214827,-0.0261083955761096)
--(axis cs:0.0446984920357126,-0.0263246807040877)
--(axis cs:0.0442853334318212,-0.0265436394104162)
--(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.0443189984474231,-0.0269682657752778)
--(axis cs:0.0447664583867253,-0.0271746103144504)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0456278464195192,-0.0271561293897306)
--(axis cs:0.0460411518137159,-0.0269302232426093)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0460063048115218,-0.0265009099094211)
--(axis cs:0.0455587058414084,-0.0263011896483835)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0451134107020886,-0.0260275941767848)
--(axis cs:-0.0455604346454443,-0.0262364620234675)
--(axis cs:-0.0460077085036709,-0.0264488721069776)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0460421412707726,-0.0268935789900662)
--(axis cs:-0.0456287215814046,-0.027123428770309)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0447673010217615,-0.0271425195825106)
--(axis cs:-0.0443198428825051,-0.0269357778679196)
--(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0442865162003326,-0.0264980888857202)
--(axis cs:-0.0447001242287358,-0.0262623950618497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0141648310485067,-0.0225215193547082)
--(axis cs:0.0137435369636368,-0.022391878866438)
--(axis cs:0.0133219439344169,-0.0222378821414531)
--(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0133412219210687,-0.0214850853126571)
--(axis cs:0.0137845081844408,-0.020741296553615)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0146486315052261,-0.0204384870554577)
--(axis cs:0.0150669272014074,-0.0210016135721233)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0150436873466314,-0.0219215284152183)
--(axis cs:0.0146036132351153,-0.0222624809383161)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0476909613150761,-0.0260404210124866)
--(axis cs:0.0472789987382783,-0.0262616305918401)
--(axis cs:0.0468667165237067,-0.026483413385725)
--(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0469021324327929,-0.0269157414441732)
--(axis cs:0.0473504106745431,-0.0271288101957056)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0482116089299931,-0.027118848373748)
--(axis cs:0.0486239374858455,-0.0268937928775709)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0485873865956624,-0.0264556616073917)
--(axis cs:0.0481390665245015,-0.0262456980721901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0038669105122968,-0.0260069738935314)
--(axis cs:-0.00429813165558281,-0.0262454139539225)
--(axis cs:-0.00472966260927496,-0.0264855881300925)
--(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.00473320066412908,-0.0269308928606651)
--(axis cs:-0.0043045583837795,-0.027138476244353)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.00344370069062786,-0.0271117495443184)
--(axis cs:-0.00301213572470538,-0.026874883615517)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00300988825105834,-0.026427246698558)
--(axis cs:-0.00343856380048776,-0.026216404630554)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0502701229847581,-0.0259972566781243)
--(axis cs:0.0498590369363779,-0.0262211318712664)
--(axis cs:0.0494476467144356,-0.0264450938089763)
--(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0494847730713724,-0.0268856978439598)
--(axis cs:0.0499338772168941,-0.0271043333540689)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0507949593397811,-0.0270991909596283)
--(axis cs:0.0512063352684808,-0.0268739529275623)
--(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0511680321703663,-0.0264295166462697)
--(axis cs:0.0507189440083719,-0.0262121012272174)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0167404253377064,-0.022504111607751)
--(axis cs:0.0163218292818164,-0.0222474064581496)
--(axis cs:0.0159034162770041,-0.0219118877314806)
--(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0159280345669111,-0.0209865637106413)
--(axis cs:0.0163723506428472,-0.0204018204510344)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0172313132552093,-0.0206739566075899)
--(axis cs:0.0176454996919477,-0.0214213157487727)
--(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0176197695931692,-0.0221966986133233)
--(axis cs:0.0171797017048591,-0.0223639640805494)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0476926849504244,-0.0259787627920285)
--(axis cs:-0.0481403955286217,-0.0261986048860913)
--(axis cs:-0.0485884125960763,-0.0264196452367244)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0486246674148087,-0.026868195536921)
--(axis cs:-0.0482122828455721,-0.0270950163500176)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0473511779811825,-0.0271011821783484)
--(axis cs:-0.0469030678201015,-0.0268817352781991)
--(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0468680418033182,-0.0264351839841138)
--(axis cs:-0.0472805207667731,-0.0262067169980112)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.016739534024493,-0.0328963849904187)
--(axis cs:-0.0171781399012989,-0.0328262753416027)
--(axis cs:-0.0176181862927558,-0.0326634295902631)
--(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.017644212782015,-0.0318743939266792)
--(axis cs:-0.0172272108857022,-0.0314177216264265)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0163694187709301,-0.0310469135615767)
--(axis cs:-0.015931050947635,-0.0309961846022921)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0159110141289127,-0.0314155272369664)
--(axis cs:-0.0163264292897414,-0.0320769587855228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0502711056204042,-0.0259639082609458)
--(axis cs:-0.0507196868603112,-0.0261871167640005)
--(axis cs:-0.051168593863701,-0.0264107933131679)
--(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0512067421614411,-0.0268604033451876)
--(axis cs:-0.0507953478584263,-0.0270861501874608)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0499343546423943,-0.0270880320979225)
--(axis cs:-0.04948538784116,-0.0268645138730734)
--(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.0494485061129078,-0.0264154504378204)
--(axis cs:-0.0498599606057059,-0.0261895303272581)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00128902445762673,-0.0259351213660758)
--(axis cs:-0.00171932976145231,-0.0261689177723363)
--(axis cs:-0.00214995014541829,-0.0264034733179782)
--(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.002151556551098,-0.0268502882790834)
--(axis cs:-0.00172190169082963,-0.0270609083226323)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.000860967125358916,-0.0270286682239784)
--(axis cs:-0.000430327059911113,-0.0267878767611774)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:-0.000430004116058405,-0.0263475943226618)
--(axis cs:-0.000859677920826866,-0.0261430415593151)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0012891044574379,-0.0258292359174445)
--(axis cs:0.000859715778776939,-0.0260679178766824)
--(axis cs:0.000430014255371539,-0.0263073745698654)
--(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:0.000430338938012683,-0.0267408072449004)
--(axis cs:0.000861019115300592,-0.0269257095868542)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.00172212389543583,-0.0268408861161364)
--(axis cs:0.00215189446467547,-0.0265824773271745)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.0021502373681252,-0.026175607269234)
--(axis cs:0.00171949087722445,-0.026009062179606)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0270721461722826,-0.0257691983429389)
--(axis cs:0.0266542661349412,-0.0258709549144526)
--(axis cs:0.0262366384775378,-0.0259322340111883)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0262573848999053,-0.0263049294539558)
--(axis cs:0.0266952411807573,-0.0266926275633522)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0275509964098883,-0.0270256730329414)
--(axis cs:0.0279693278610673,-0.0269056018611252)
--(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0279493013620643,-0.026406556880845)
--(axis cs:0.0275107241913858,-0.0260791251197368)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0360901065077236,-0.0286348636669003)
--(axis cs:-0.0365426482203638,-0.0284266626981532)
--(axis cs:-0.0369938759344635,-0.0283048680177062)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0370272596495889,-0.028489585472718)
--(axis cs:-0.0366104859185672,-0.0287097510756463)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0357438266034511,-0.0289592371443371)
--(axis cs:-0.0352929815586748,-0.029072475393021)
--(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.035256911599262,-0.0290930955851233)
--(axis cs:-0.0356732854818428,-0.0288819317873049)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.0244795522025554,-0.0319185551006746)
--(axis cs:-0.0249285229054195,-0.0314468797756819)
--(axis cs:-0.0253766566865187,-0.031077730203598)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0254071002261989,-0.0307596440647423)
--(axis cs:-0.0249892585222897,-0.030750338767636)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0241242931428319,-0.0309806904868068)
--(axis cs:-0.0236771466495492,-0.0312939462754186)
--(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.023646269427904,-0.0317921641754662)
--(axis cs:-0.0240631058434933,-0.0318575883387299)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00386791355668058,-0.0255644403307147)
--(axis cs:0.00343937274375473,-0.0258150966033826)
--(axis cs:0.00301052069512533,-0.0260688574788)
--(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00301288271692486,-0.0264520098592504)
--(axis cs:0.00344483376243844,-0.0265507779154782)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00430664157511199,-0.0263133838016745)
--(axis cs:0.00473573655498129,-0.0260173465522127)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00473178754117087,-0.0257193157265409)
--(axis cs:0.00429960366873453,-0.0256612140793897)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0335387904354651,-0.027285403304863)
--(axis cs:0.0331191530294474,-0.027612871741318)
--(axis cs:0.0326989605211548,-0.0279558005518175)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0327173670448864,-0.0287185176265491)
--(axis cs:0.0331565606705521,-0.0291325693245305)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0340188958404458,-0.0290762120600042)
--(axis cs:0.0344410099969342,-0.0286356113446766)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0344207986316481,-0.0279142037342091)
--(axis cs:0.0339796562256683,-0.0275995562610632)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0309610285686164,-0.0271672829354482)
--(axis cs:0.030541658045466,-0.0274332525849228)
--(axis cs:0.0301221389950117,-0.0276912612534216)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0301403411197788,-0.0283836606784981)
--(axis cs:0.0305777814035799,-0.0288624881561741)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0314361010611061,-0.0290264352817213)
--(axis cs:0.0318572988728029,-0.0286695842424126)
--(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0318392575520928,-0.0279131965451498)
--(axis cs:0.0314001729807292,-0.0275316940134943)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.010317892899304,-0.0275720070047765)
--(axis cs:-0.0107511180305907,-0.02790670414256)
--(axis cs:-0.0111846398824865,-0.0282371043907907)
--(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0111941454974798,-0.0285112414126725)
--(axis cs:-0.0107689864997276,-0.0285204747328715)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.00990869234562734,-0.0283098834988447)
--(axis cs:-0.00947459405673805,-0.0280391713628163)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00946709276258,-0.0276669941912569)
--(axis cs:-0.00989280681498966,-0.0276003300614861)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.0270679153998736,-0.0311916454971674)
--(axis cs:-0.027515846796801,-0.0309206877342744)
--(axis cs:-0.0279637281217638,-0.0306886786082673)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0279967922809832,-0.0303998768553854)
--(axis cs:-0.0275808004581698,-0.0303526152751221)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0267175193479972,-0.0304405757929766)
--(axis cs:-0.0262710226318013,-0.0305870580559022)
--(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0262400875475226,-0.0308699320021712)
--(axis cs:-0.0266547862073941,-0.0309966551697172)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0361210212332476,-0.0271757203876223)
--(axis cs:0.0357023077465306,-0.0274963061782894)
--(axis cs:0.0352827394116263,-0.0278455764391006)
--(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.035304278792997,-0.0285273543968683)
--(axis cs:0.0357468366780547,-0.028815815659533)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0366116988672074,-0.0286533173745714)
--(axis cs:0.0370322478772206,-0.0282600856058325)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0370077383102376,-0.0276664389306906)
--(axis cs:0.0365641603377774,-0.0274237643200076)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0386943902441242,-0.0274710446132401)
--(axis cs:-0.0391432529318015,-0.0275068053469028)
--(axis cs:-0.0395916112736404,-0.0275830171539276)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0396234070433766,-0.0279369268033368)
--(axis cs:-0.0392070025350781,-0.0281775151792687)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0383421228479699,-0.0283191438609014)
--(axis cs:-0.0378933925546561,-0.0282632505036328)
--(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0378608447770824,-0.0280057375257364)
--(axis cs:-0.0382776376819983,-0.027743854727329)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0296469749329573,-0.0311249309400262)
--(axis cs:-0.0300979630790088,-0.0307790574499813)
--(axis cs:-0.030548669260979,-0.0304840401117171)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.0305848524411579,-0.0301917202782003)
--(axis cs:-0.0301698824729698,-0.0301618375819131)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0293066864015562,-0.0302314876261597)
--(axis cs:-0.0288591878743463,-0.030343515450799)
--(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.028824852415715,-0.0306472491336368)
--(axis cs:-0.0292366799937913,-0.0308571026359871)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.0245049988288403,-0.024992311350765)
--(axis cs:0.0240888266562859,-0.0248783774114129)
--(axis cs:0.02367356632058,-0.0246642697942928)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.0236973511465917,-0.0246723026973645)
--(axis cs:0.0241348315719789,-0.025065847303028)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0249868588311031,-0.0257440178618249)
--(axis cs:0.0254027500933129,-0.025884273359979)
--(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0253813397550564,-0.0256015221983248)
--(axis cs:0.0249431961472635,-0.0252852216614504)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0387051077233447,-0.0269989142068906)
--(axis cs:0.0382881644381411,-0.0272751522479776)
--(axis cs:0.0378704141607976,-0.0275750376499285)
--(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.037896372314419,-0.0281292725917819)
--(axis cs:0.0383414871359224,-0.0283473917163547)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0392059919392771,-0.0282214340479163)
--(axis cs:0.0396239878168711,-0.0279119490377263)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0395954661331153,-0.0274170606899082)
--(axis cs:0.0391501009430755,-0.0272085997643294)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0103129689543049,-0.0232289405333771)
--(axis cs:0.00988767483438626,-0.0233257418776854)
--(axis cs:0.00946184865064684,-0.0234500961052986)
--(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.009473166506957,-0.023128735348066)
--(axis cs:0.00991263841684211,-0.02245956859227)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.0107806648167136,-0.0214983796191317)
--(axis cs:0.0112061049042606,-0.0215191949754851)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.011189559706305,-0.0223232301592831)
--(axis cs:0.0107504397707433,-0.0228540030358338)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.00644895244626276,-0.0249212239451462)
--(axis cs:0.0060211504511794,-0.025177792165873)
--(axis cs:0.00559300403048962,-0.0254472962503525)
--(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00559790781940496,-0.0256734273781992)
--(axis cs:0.00603203370990129,-0.0255394872955183)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00689616037712006,-0.0249435073682144)
--(axis cs:0.00732491628207664,-0.0246069241848845)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.0073174692749768,-0.0246210700597327)
--(axis cs:0.00688276089119211,-0.0248190973809101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0516174037345443,-0.0266489146760976)
--(axis cs:0.0512063352684808,-0.0268739529275623)
--(axis cs:0.0507949593397811,-0.0270991909596283)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0508329729234128,-0.0275464025753728)
--(axis cs:0.0512829824899715,-0.0277691870967987)
--(axis cs:0.0516946455725016,-0.0275432096120285)
--(axis cs:0.0521059990746048,-0.0273174870273663)
--(axis cs:0.0525170444927767,-0.0270919797165098)
--(axis cs:0.0520670712730217,-0.0268698484810432)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0516178286675135,-0.0266348751964387)
--(axis cs:-0.0520673930018334,-0.0268593119590139)
--(axis cs:-0.0525172883394824,-0.0270840632658176)
--(axis cs:-0.0521062361622697,-0.0273097303151019)
--(axis cs:-0.0516948765923934,-0.0275355922823001)
--(axis cs:-0.0512832093105958,-0.0277616491923713)
--(axis cs:-0.0508332629250442,-0.0275366783938128)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0507953478584263,-0.0270861501874608)
--(axis cs:-0.0512067421614411,-0.0268604033451876)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.020626542880374,-0.0231788197105585)
--(axis cs:0.0202116379615509,-0.0227854017986914)
--(axis cs:0.0197979571076822,-0.0222330857324939)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0198277160762849,-0.021387151001705)
--(axis cs:0.0202693650319811,-0.0213536218672978)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0211195572455606,-0.0223520969694969)
--(axis cs:0.0215308422358607,-0.0230558414747318)
--(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0215048490230991,-0.0233986459387423)
--(axis cs:0.0210656954813072,-0.0232730894939025)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00774125554775892,-0.0269473722483565)
--(axis cs:-0.00817414827338579,-0.0272187415618455)
--(axis cs:-0.00860733149520788,-0.0274920238762696)
--(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00861401155656202,-0.0278919356653405)
--(axis cs:-0.00818673745546726,-0.0280401402715009)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00732532671008272,-0.0279584656556769)
--(axis cs:-0.00689194358572132,-0.0277103372280694)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00688672687606799,-0.0272787196649201)
--(axis cs:-0.00731419460023488,-0.0271061568553458)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0283878315451385,-0.0267534695140543)
--(axis cs:0.0279693278610673,-0.0269056018611252)
--(axis cs:0.0275509964098883,-0.0270256730329414)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0275704560807829,-0.0275445423991708)
--(axis cs:0.028007716649875,-0.0280123396197193)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0288637429923407,-0.0283517103913553)
--(axis cs:0.0292830772091393,-0.028157389443742)
--(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0292645302851938,-0.0275151357189272)
--(axis cs:0.0288262611380936,-0.0271221568533502)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0141860559818956,-0.0302770499856848)
--(axis cs:-0.0146210177377001,-0.0305454834096684)
--(axis cs:-0.0150568222616957,-0.0307530617843251)
--(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.0150741399955845,-0.0305190583763202)
--(axis cs:-0.014653170492401,-0.0302515457418408)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0137941696063032,-0.0298874842932982)
--(axis cs:-0.0133580542184415,-0.0296686252632424)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0133450597284013,-0.0296027307717025)
--(axis cs:-0.0137663323050474,-0.0298809491082007)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0412868995907706,-0.0269389746520324)
--(axis cs:-0.0417342464855167,-0.0270933867016702)
--(axis cs:-0.0421815789887081,-0.0272634881830203)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0422138300004196,-0.027683062636596)
--(axis cs:-0.041798412274811,-0.0279193315123288)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0409350708409124,-0.0279825445050351)
--(axis cs:-0.0404874003946741,-0.0278268570346845)
--(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0404556159680154,-0.0274432337598694)
--(axis cs:-0.0408713839528698,-0.0271919375186368)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0412888401650777,-0.0268588306778727)
--(axis cs:0.0408735856606552,-0.0271000981756913)
--(axis cs:0.040457724808678,-0.0273543772271043)
--(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0404873370892349,-0.0278295217314662)
--(axis cs:0.0409338429139085,-0.0280336613442993)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0417972124493622,-0.0279682486888786)
--(axis cs:0.0422131278691871,-0.0277114109249447)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0421816687838998,-0.0272598590703099)
--(axis cs:0.0417351155663069,-0.0270578823888461)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.0322372298133965,-0.0304779683810627)
--(axis cs:-0.0326907292039516,-0.0301053374930924)
--(axis cs:-0.0331430598495258,-0.0298259703858018)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0331787118910764,-0.0297184539029978)
--(axis cs:-0.0327628514467826,-0.0297992288894746)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0318979057927849,-0.029946790866811)
--(axis cs:-0.031448691995217,-0.0300675480009433)
--(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.0314122394732346,-0.0303191167636909)
--(axis cs:-0.0318249210929066,-0.0304007951196689)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0438717783052054,-0.0267661018625337)
--(axis cs:0.043457805361776,-0.0269929840453817)
--(axis cs:0.0430433910937675,-0.0272253245571686)
--(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0430756425486201,-0.0276709624720511)
--(axis cs:0.0435230746917862,-0.0278795279074503)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0443856740975039,-0.0278504879259612)
--(axis cs:0.044800123301098,-0.0276156046031906)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0447664583867253,-0.0271746103144504)
--(axis cs:0.0443189984474231,-0.0269682657752778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00516150249977962,-0.0267275064273406)
--(axis cs:-0.0055936506452233,-0.0269711167939132)
--(axis cs:-0.00602610668959445,-0.0272162894713351)
--(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00603064122281337,-0.027656473549942)
--(axis cs:-0.00560205029393296,-0.0278581167502024)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00474028351643303,-0.0278267976200782)
--(axis cs:-0.0043077745593909,-0.0275877509912652)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.0043045583837795,-0.027138476244353)
--(axis cs:-0.00473320066412908,-0.0269308928606651)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0438725905495881,-0.0267345301329079)
--(axis cs:-0.0443198428825051,-0.0269357778679196)
--(axis cs:-0.0447673010217615,-0.0271425195825106)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0448009512801379,-0.0275841038724191)
--(axis cs:-0.044386605052483,-0.0278147436502474)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.0435241104777564,-0.0278389711059245)
--(axis cs:-0.0430764596527137,-0.027638632002536)
--(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.043043808029943,-0.027208810909001)
--(axis cs:-0.0434583524077483,-0.0269715208120952)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0464541045345653,-0.0267061396840587)
--(axis cs:0.0460411518137159,-0.0269302232426093)
--(axis cs:0.0456278464195192,-0.0271561293897306)
--(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.0456621627724546,-0.0275969916754064)
--(axis cs:0.0461104325663548,-0.0278119398192877)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0469726570662798,-0.0277993407656494)
--(axis cs:0.0473859754762298,-0.0275713729687847)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0473504106745431,-0.0271288101957056)
--(axis cs:0.0469021324327929,-0.0269157414441732)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0464552483954708,-0.0266641481934165)
--(axis cs:-0.0469030678201015,-0.0268817352781991)
--(axis cs:-0.0473511779811825,-0.0271011821783484)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0473865833653393,-0.0275495071218741)
--(axis cs:-0.0469732689470803,-0.0277771406429272)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0461111473424987,-0.0277855217351771)
--(axis cs:-0.0456629338937853,-0.0275682076534822)
--(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0456287215814046,-0.027123428770309)
--(axis cs:-0.0460421412707726,-0.0268935789900662)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0490359483932423,-0.026669265293222)
--(axis cs:0.0486239374858455,-0.0268937928775709)
--(axis cs:0.0482116089299931,-0.027118848373748)
--(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0482477857482728,-0.0275626441204389)
--(axis cs:0.0486969080642822,-0.0277824101739506)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0495589636142492,-0.027776792010085)
--(axis cs:0.0499712761604482,-0.0275505281555765)
--(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0499338772168941,-0.0271043333540689)
--(axis cs:0.0494847730713724,-0.0268856978439598)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0490367417968675,-0.0266416721510052)
--(axis cs:-0.04948538784116,-0.0268645138730734)
--(axis cs:-0.0499343546423943,-0.0270880320979225)
--(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0499716346408406,-0.0275383005325145)
--(axis cs:-0.0495593152273165,-0.0277647004534785)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0486973370587919,-0.0277673964530733)
--(axis cs:-0.0482483057484823,-0.0275442736566296)
--(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0482122828455721,-0.0270950163500176)
--(axis cs:-0.0486246674148087,-0.026868195536921)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00258088550477844,-0.0266387927282492)
--(axis cs:-0.00301213572470538,-0.026874883615517)
--(axis cs:-0.00344370069062786,-0.0271117495443184)
--(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.00344627004945379,-0.0275628227350046)
--(axis cs:-0.0030166302853572,-0.0277780815104369)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00215476811828544,-0.0277526130173464)
--(axis cs:-0.00172318737617681,-0.0275110378104196)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.00172190169082963,-0.0270609083226323)
--(axis cs:-0.002151556551098,-0.0268502882790834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.5413909405968e-17,-0.0265474110600401)
--(axis cs:-0.000430327059911113,-0.0267878767611774)
--(axis cs:-0.000860967125358916,-0.0270286682239784)
--(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.000861611557127436,-0.0274756864748167)
--(axis cs:-0.000430972603911322,-0.0276775515463601)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:0.000430988100371064,-0.0276162674843008)
--(axis cs:0.000861670980811162,-0.0273581252231126)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.000861019115300592,-0.0269257095868542)
--(axis cs:0.000430338938012683,-0.0267408072449004)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0322783024850305,-0.0283100357488172)
--(axis cs:0.0318572988728029,-0.0286695842424126)
--(axis cs:0.0314361010611061,-0.0290264352817213)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0314516999686952,-0.029904758384572)
--(axis cs:0.0318883482724442,-0.0304567896694581)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.032748860880925,-0.0305261333488199)
--(axis cs:0.033172627434661,-0.0300306350100933)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0331565606705521,-0.0291325693245305)
--(axis cs:0.0327173670448864,-0.0287185176265491)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00258136052285975,-0.0263249076132819)
--(axis cs:0.00215189446467547,-0.0265824773271745)
--(axis cs:0.00172212389543583,-0.0268408861161364)
--(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.00172344186502128,-0.0272593029366502)
--(axis cs:0.00215521247752078,-0.0274011503071129)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00301761997167208,-0.0272189492222553)
--(axis cs:0.00344757754294202,-0.0269161505621294)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00344483376243844,-0.0265507779154782)
--(axis cs:0.00301288271692486,-0.0264520098592504)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0348623044315505,-0.028225106789851)
--(axis cs:0.0344410099969342,-0.0286356113446766)
--(axis cs:0.0340188958404458,-0.0290762120600042)
--(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.0340360594564564,-0.0299403519416006)
--(axis cs:0.0344768533433273,-0.0303105234376042)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0353435672704803,-0.0300797358786764)
--(axis cs:0.0357673806069926,-0.0295606851227079)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0357468366780547,-0.028815815659533)
--(axis cs:0.035304278792997,-0.0285273543968683)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.03484093724352,-0.029269385552071)
--(axis cs:-0.0352929815586748,-0.029072475393021)
--(axis cs:-0.0357438266034511,-0.0289592371443371)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0357768845195095,-0.0291083087700146)
--(axis cs:-0.0353599723499233,-0.029289748540192)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0344940792277583,-0.0294602723670159)
--(axis cs:-0.034044595437248,-0.0295134757877162)
--(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.0340097736544592,-0.0295328656522832)
--(axis cs:-0.0344252678195612,-0.0294142024534004)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.0206358587850071,-0.032724943155691)
--(axis cs:-0.0210829629726059,-0.0321987584186679)
--(axis cs:-0.021529670910044,-0.0317606829748139)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0215572185335253,-0.0313097068990102)
--(axis cs:-0.0211379153343641,-0.031219213007767)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0202744464894135,-0.0312776650373445)
--(axis cs:-0.0198309693140287,-0.0314530660967461)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0198046591289253,-0.0319871424186338)
--(axis cs:-0.0202206961431248,-0.0323448279506346)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0297025764180999,-0.0279349257178355)
--(axis cs:0.0292830772091393,-0.028157389443742)
--(axis cs:0.0288637429923407,-0.0283517103913553)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0288812222255125,-0.029044240633364)
--(axis cs:0.0293173321559278,-0.0296132959201116)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.030173152997854,-0.0299773466336435)
--(axis cs:0.0305938442348283,-0.0296913822171086)
--(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0305777814035799,-0.0288624881561741)
--(axis cs:0.0301403411197788,-0.0283836606784981)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0258194095290964,-0.0259413677860018)
--(axis cs:0.0254027500933129,-0.025884273359979)
--(axis cs:0.0249868588311031,-0.0257440178618249)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0250087866148481,-0.0259713536070623)
--(axis cs:0.0254453392950888,-0.0264740005041173)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0262981547738677,-0.0271053540533761)
--(axis cs:0.0267152915596156,-0.0271353268574854)
--(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0266952411807573,-0.0266926275633522)
--(axis cs:0.0262573848999053,-0.0263049294539558)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0116184935736267,-0.0285586020594471)
--(axis cs:-0.0120527196919528,-0.0288664865739403)
--(axis cs:-0.012487361397087,-0.0291563575920675)
--(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0124987308897147,-0.0293298691587446)
--(axis cs:-0.0120740368836439,-0.0293038533920149)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0112130154556959,-0.0290897453231303)
--(axis cs:-0.0107778878707935,-0.0288368418322008)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.0107689864997276,-0.0285204747328715)
--(axis cs:-0.0111941454974798,-0.0285112414126725)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0180594252267762,-0.0324380147378138)
--(axis cs:-0.0185015774657183,-0.0321802180059434)
--(axis cs:-0.0189443702851809,-0.0319168470320266)
--(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0189693149040404,-0.0314027129791402)
--(axis cs:-0.0185498844911094,-0.0311930517145335)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.017688571731677,-0.0310514442734951)
--(axis cs:-0.0172482804259888,-0.0310626101155674)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0172272108857022,-0.0314177216264265)
--(axis cs:-0.017644212782015,-0.0318743939266792)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0374517972578841,-0.027902043651891)
--(axis cs:0.0370322478772206,-0.0282600856058325)
--(axis cs:0.0366116988672074,-0.0286533173745714)
--(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0366341325078091,-0.029333528015307)
--(axis cs:0.0370790252513292,-0.0295571498566075)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0379466220576636,-0.0293196036091207)
--(axis cs:0.038367386797096,-0.0289209175884884)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0383414871359224,-0.0283473917163547)
--(axis cs:0.037896372314419,-0.0281292725917819)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0374440459539593,-0.0282547470191437)
--(axis cs:-0.0378933925546561,-0.0282632505036328)
--(axis cs:-0.0383421228479699,-0.0283191438609014)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0383736515219161,-0.0286428261941017)
--(axis cs:-0.0379567102643653,-0.0288669281557808)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0370914061089569,-0.0289886793683713)
--(axis cs:-0.0366428353791072,-0.0289290273945375)
--(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0366104859185672,-0.0287097510756463)
--(axis cs:-0.0370272596495889,-0.028489585472718)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.00516452808370573,-0.025727875260016)
--(axis cs:0.00473573655498129,-0.0260173465522127)
--(axis cs:0.00430664157511199,-0.0263133838016745)
--(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00431019097976571,-0.0266316426338071)
--(axis cs:0.0047437131425916,-0.0265937803913443)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00560788070390242,-0.0260844550489774)
--(axis cs:0.00603760401231315,-0.0256886332267989)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00603203370990129,-0.0255394872955183)
--(axis cs:0.00559790781940496,-0.0256734273781992)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.0232291492443653,-0.0317142114838545)
--(axis cs:-0.0236771466495492,-0.0312939462754186)
--(axis cs:-0.0241242931428319,-0.0309806904868068)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0241515962802867,-0.0307805853531697)
--(axis cs:-0.0237319179654467,-0.0308115745713186)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0228668646402488,-0.0309658975991914)
--(axis cs:-0.0224216130983412,-0.0311499593858054)
--(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0223940368565479,-0.0315192715213969)
--(axis cs:-0.0228117571858971,-0.0316221024505051)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0400412106784553,-0.0276240461304321)
--(axis cs:0.0396239878168711,-0.0279119490377263)
--(axis cs:0.0392059919392771,-0.0282214340479163)
--(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.0392333567304372,-0.0287567473747316)
--(axis cs:0.0396800838352571,-0.0289498271558583)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0405458187271885,-0.028818579735775)
--(axis cs:0.0409636074512955,-0.0285193898324196)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0409338429139085,-0.0280336613442993)
--(axis cs:0.0404873370892349,-0.0278295217314662)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00904081070442343,-0.0277659937579484)
--(axis cs:-0.00947459405673805,-0.0280391713628163)
--(axis cs:-0.00990869234562734,-0.0283098834988447)
--(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.00991662613563216,-0.0286703459601228)
--(axis cs:-0.00948957665825385,-0.0287952963064653)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00862736649678362,-0.0287007985249113)
--(axis cs:-0.00819303437540768,-0.0284543309040476)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00818673745546726,-0.0280401402715009)
--(axis cs:-0.00861401155656202,-0.0278919356653405)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0335960503304916,-0.0295435252837962)
--(axis cs:0.033172627434661,-0.0300306350100933)
--(axis cs:0.032748860880925,-0.0305261333488199)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.032762233127825,-0.0315556827979277)
--(axis cs:0.0332003454780728,-0.0320578650140071)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0340665717863345,-0.0318642392197696)
--(axis cs:0.0344929514895536,-0.0312405838825563)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0344768533433273,-0.0303105234376042)
--(axis cs:0.0340360594564564,-0.0299403519416006)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0503832737954575,-0.0273246909742384)
--(axis cs:0.0499712761604482,-0.0275505281555765)
--(axis cs:0.0495589636142492,-0.027776792010085)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0495960675584745,-0.0282259119588816)
--(axis cs:0.0500461175342455,-0.0284491751565223)
--(axis cs:0.0504587205283236,-0.0282221076416132)
--(axis cs:0.0508710081200209,-0.0279954674009562)
--(axis cs:0.0512829824899715,-0.0277691870967987)
--(axis cs:0.0508329729234128,-0.0275464025753728)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0503836454427467,-0.0273121162288511)
--(axis cs:-0.0508332629250442,-0.0275366783938128)
--(axis cs:-0.0512832093105958,-0.0277616491923713)
--(axis cs:-0.0508712340202332,-0.0279879002919662)
--(axis cs:-0.0504589504499402,-0.0282143439281335)
--(axis cs:-0.0500463583555071,-0.0284409774478032)
--(axis cs:-0.049596359704221,-0.0282158755745443)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0495593152273165,-0.0277647004534785)
--(axis cs:-0.0499716346408406,-0.0275383005325145)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0400396170547994,-0.0276918816119493)
--(axis cs:-0.0404874003946741,-0.0278268570346845)
--(axis cs:-0.0409350708409124,-0.0279825445050351)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0409667580244925,-0.0283883686465755)
--(axis cs:-0.0405505342533667,-0.0286204918339933)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0396862655526576,-0.0286845028937215)
--(axis cs:-0.0392384210977825,-0.0285368807220533)
--(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0392070025350781,-0.0281775151792687)
--(axis cs:-0.0396234070433766,-0.0279369268033368)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0128999647206099,-0.0220685980820231)
--(axis cs:0.0124774983912841,-0.0218961988414291)
--(axis cs:0.0120544363055286,-0.0217356605267211)
--(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0120741704370646,-0.0206606115005117)
--(axis cs:0.012520505304863,-0.0194556427841829)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0133911243993956,-0.018542534715983)
--(axis cs:0.0138109937231471,-0.0191795625763913)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0137845081844408,-0.020741296553615)
--(axis cs:0.0133412219210687,-0.0214850853126571)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.00903548303306816,-0.0236071808590957)
--(axis cs:0.00860858345573678,-0.0238006576337364)
--(axis cs:0.00818116812446763,-0.0240323030107326)
--(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00819039286209668,-0.0238307071382665)
--(axis cs:0.00862915006861873,-0.0231711677577309)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00949887411895538,-0.0219453190442947)
--(axis cs:0.00992703217060823,-0.0217035785309904)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.00991263841684211,-0.02245956859227)
--(axis cs:0.009473166506957,-0.023128735348066)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0426285088472382,-0.0274643278662057)
--(axis cs:0.0422131278691871,-0.0277114109249447)
--(axis cs:0.0417972124493622,-0.0279682486888786)
--(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0418279621074576,-0.028439442035743)
--(axis cs:0.0422755531377095,-0.0286420794008171)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0431397382386483,-0.028586058590112)
--(axis cs:0.0435555047389012,-0.0283346810531309)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0435230746917862,-0.0278795279074503)
--(axis cs:0.0430756425486201,-0.0276709624720511)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0310148864053657,-0.029370723689276)
--(axis cs:0.0305938442348283,-0.0296913822171086)
--(axis cs:0.030173152997854,-0.0299773466336435)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0301880915513932,-0.0308596937102172)
--(axis cs:0.0306228519128169,-0.0315277453833581)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0314789868986506,-0.0318777590352429)
--(axis cs:0.0319016398314464,-0.0314719518093677)
--(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.0318883482724442,-0.0304567896694581)
--(axis cs:0.0314516999686952,-0.029904758384572)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0064588707529614,-0.0274628034692685)
--(axis cs:-0.00689194358572132,-0.0277103372280694)
--(axis cs:-0.00732532671008272,-0.0279584656556769)
--(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00733089390462338,-0.0283882841946447)
--(axis cs:-0.00690237279994395,-0.0285824352109082)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00603970248064391,-0.0285468176179925)
--(axis cs:-0.00560624682672945,-0.0283064937973345)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00560205029393296,-0.0278581167502024)
--(axis cs:-0.00603064122281337,-0.027656473549942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0426289646132704,-0.0274461031467129)
--(axis cs:-0.0430764596527137,-0.027638632002536)
--(axis cs:-0.0435241104777564,-0.0278389711059245)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.043557003625664,-0.028276050632829)
--(axis cs:-0.0431417540833763,-0.0285064586534046)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0422782338522683,-0.0285340653776321)
--(axis cs:-0.0418304201436406,-0.0283393286626047)
--(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.041798412274811,-0.0279193315123288)
--(axis cs:-0.0422138300004196,-0.027683062636596)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0219438943146305,-0.0235621500712104)
--(axis cs:0.0215308422358607,-0.0230558414747318)
--(axis cs:0.0211195572455606,-0.0223520969694969)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0211506732100825,-0.021559741264249)
--(axis cs:0.0215899153821743,-0.0218213398480196)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0224363434722703,-0.0231290247082881)
--(axis cs:0.0228469685638354,-0.0238244855528533)
--(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.022821287855524,-0.0240222240987325)
--(axis cs:0.0223827335493001,-0.0237688648496174)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0180605542368117,-0.0220114443781453)
--(axis cs:0.0176454996919477,-0.0214213157487727)
--(axis cs:0.0172313132552093,-0.0206739566075899)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0172647759069442,-0.0190769958333333)
--(axis cs:0.0177123560544992,-0.018396046213271)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0185667203090072,-0.0192865378285282)
--(axis cs:0.0189752637027035,-0.0205192439704786)
--(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0189437382570339,-0.0216406193053443)
--(axis cs:0.0185019340617545,-0.0218207941379409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0452141751685895,-0.0273843870870792)
--(axis cs:0.044800123301098,-0.0276156046031906)
--(axis cs:0.0443856740975039,-0.0278504879259612)
--(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0444188460281035,-0.0283018461405122)
--(axis cs:0.0448671886937563,-0.0285154022224151)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0457305949024531,-0.0284939578426394)
--(axis cs:0.0461449764619172,-0.0282602453259772)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0461104325663548,-0.0278119398192877)
--(axis cs:0.0456621627724546,-0.0275969916754064)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0154935028744872,-0.0309013383026271)
--(axis cs:-0.015931050947635,-0.0309961846022921)
--(axis cs:-0.0163694187709301,-0.0310469135615767)
--(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.016388314354325,-0.0308084927356654)
--(axis cs:-0.0159667371923703,-0.030638016007022)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0151057353129741,-0.0304053963649746)
--(axis cs:-0.0146680146765137,-0.0302532112038052)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.014653170492401,-0.0302515457418408)
--(axis cs:-0.0150741399955845,-0.0305190583763202)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00387558031188395,-0.0273493818764279)
--(axis cs:-0.0043077745593909,-0.0275877509912652)
--(axis cs:-0.00474028351643303,-0.0278267976200782)
--(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.0047438200483787,-0.0282803711562949)
--(axis cs:-0.00431419384480553,-0.0284991786201117)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.0034513953438745,-0.0284793027549266)
--(axis cs:-0.00301887194302292,-0.0282367062985397)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.0030166302853572,-0.0277780815104369)
--(axis cs:-0.00344627004945379,-0.0275628227350046)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0452149909154167,-0.027353631771549)
--(axis cs:-0.0456629338937853,-0.0275682076534822)
--(axis cs:-0.0461111473424987,-0.0277855217351771)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0461457131350725,-0.0282330454688012)
--(axis cs:-0.0457314730979918,-0.0284612432884483)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.044868340654681,-0.0284716641082685)
--(axis cs:-0.0444200234504732,-0.0282566844058317)
--(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.044386605052483,-0.0278147436502474)
--(axis cs:-0.0448009512801379,-0.0275841038724191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0477989570479258,-0.027344631371564)
--(axis cs:0.0473859754762298,-0.0275713729687847)
--(axis cs:0.0469726570662798,-0.0277993407656494)
--(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0470078538301933,-0.0282473984838501)
--(axis cs:0.047457018874042,-0.0284673526632999)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0483201024298071,-0.0284592906892801)
--(axis cs:0.0487333805873993,-0.0282310396954299)
--(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0486969080642822,-0.0277824101739506)
--(axis cs:0.0482477857482728,-0.0275626441204389)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0477995881064047,-0.0273221252469)
--(axis cs:-0.0482483057484823,-0.0275442736566296)
--(axis cs:-0.0486973370587919,-0.0277673964530733)
--(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.0487337499308242,-0.0282181266854834)
--(axis cs:-0.0483205038695766,-0.0284451373793511)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0474575379342772,-0.0284487197518876)
--(axis cs:-0.0470084391743304,-0.028226182638948)
--(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0469732689470803,-0.0277771406429272)
--(axis cs:-0.0473865833653393,-0.0275495071218741)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0258241090458847,-0.0307956522861953)
--(axis cs:-0.0262710226318013,-0.0305870580559022)
--(axis cs:-0.0267175193479972,-0.0304405757929766)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0267456339617974,-0.0303755108815185)
--(axis cs:-0.0263267354238966,-0.030431461220491)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0254620096587202,-0.0305353157695651)
--(axis cs:-0.0250165877643198,-0.030615011163478)
--(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0249892585222897,-0.030750338767636)
--(axis cs:-0.0254071002261989,-0.0307596440647423)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00129192046764718,-0.0272697276933172)
--(axis cs:-0.00172318737617681,-0.0275110378104196)
--(axis cs:-0.00215476811828544,-0.0277526130173464)
--(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00215636913518326,-0.0282113956372528)
--(axis cs:-0.00172574948800465,-0.0284281510513117)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.000862895271837077,-0.0283876217803444)
--(axis cs:-0.000431294187820447,-0.028130956010249)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:-0.000430972603911322,-0.0276775515463601)
--(axis cs:-0.000861611557127436,-0.0274756864748167)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0271329459329861,-0.0271053397575062)
--(axis cs:0.0267152915596156,-0.0271353268574854)
--(axis cs:0.0262981547738677,-0.0271053540533761)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0263177890681816,-0.0275581924761154)
--(axis cs:0.0267537332762316,-0.02813414943602)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0276075086837475,-0.0287047537761729)
--(axis cs:0.0280259030000822,-0.0286305212180827)
--(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.028007716649875,-0.0280123396197193)
--(axis cs:0.0275704560807829,-0.0275445423991708)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00129204941323328,-0.027099574807529)
--(axis cs:0.000861670980811162,-0.0273581252231126)
--(axis cs:0.000430988100371064,-0.0276162674843008)
--(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:0.000431311399075235,-0.0280629592697711)
--(axis cs:0.000862968617605256,-0.0282428110606497)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.00172606455168655,-0.0281171269828035)
--(axis cs:0.0021568641799742,-0.0278202395907454)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00215521247752078,-0.0274011503071129)
--(axis cs:0.00172344186502128,-0.0272593029366502)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0284115226955658,-0.0304960398769901)
--(axis cs:-0.0288591878743463,-0.030343515450799)
--(axis cs:-0.0293066864015562,-0.0302314876261597)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0293371970436252,-0.0301854728937219)
--(axis cs:-0.0289195327859459,-0.0302383034210166)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0280554106561112,-0.0302900132898126)
--(axis cs:-0.0276096412776091,-0.0302987781908304)
--(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0275808004581698,-0.0303526152751221)
--(axis cs:-0.0279967922809832,-0.0303998768553854)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0361900900172054,-0.0290857576138901)
--(axis cs:0.0357673806069926,-0.0295606851227079)
--(axis cs:0.0353435672704803,-0.0300797358786764)
--(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0353618643374768,-0.0309236087865162)
--(axis cs:0.035806480582309,-0.0311507940017316)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0366777508019559,-0.0307582175995932)
--(axis cs:0.0371018328002646,-0.0302356016068466)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0370790252513292,-0.0295571498566075)
--(axis cs:0.0366341325078091,-0.029333528015307)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0309989394066494,-0.0302461948019937)
--(axis cs:-0.031448691995217,-0.0300675480009433)
--(axis cs:-0.0318979057927849,-0.029946790866811)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0319298809984408,-0.0299665015658688)
--(axis cs:-0.0315126156990747,-0.0300614750385796)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0306480211116958,-0.0301300701024272)
--(axis cs:-0.0302011026191272,-0.0301264803246331)
--(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0301698824729698,-0.0301618375819131)
--(axis cs:-0.0305848524411579,-0.0301917202782003)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0323250689234656,-0.0310135809100158)
--(axis cs:0.0319016398314464,-0.0314719518093677)
--(axis cs:0.0314789868986506,-0.0318777590352429)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0314923608273343,-0.0328810449478498)
--(axis cs:0.0319281785086831,-0.033508951062091)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0327888370946283,-0.0336262836497937)
--(axis cs:0.0332138364489699,-0.0330924664447849)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0332003454780728,-0.0320578650140071)
--(axis cs:0.032762233127825,-0.0315556827979277)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0335943056960388,-0.0296319360592224)
--(axis cs:-0.034044595437248,-0.0295134757877162)
--(axis cs:-0.0344940792277583,-0.0294602723670159)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0345256441545069,-0.0296285438456645)
--(axis cs:-0.0341081095836057,-0.029791180461701)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0332427015733521,-0.0298890603822492)
--(axis cs:-0.0327948456042238,-0.0298629606655199)
--(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0327628514467826,-0.0297992288894746)
--(axis cs:-0.0331787118910764,-0.0297184539029978)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0129224606735978,-0.0294245678148761)
--(axis cs:-0.0133580542184415,-0.0296686252632424)
--(axis cs:-0.0137941696063032,-0.0298874842932982)
--(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0138072978026596,-0.0299934124981045)
--(axis cs:-0.0133827696034876,-0.0299724558055538)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0125206908396969,-0.0297922157699793)
--(axis cs:-0.0120844048127478,-0.0295680546662324)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0120740368836439,-0.0293038533920149)
--(axis cs:-0.0124987308897147,-0.0293298691587446)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0154851438581054,-0.0214957090214835)
--(axis cs:0.0150669272014074,-0.0210016135721233)
--(axis cs:0.0146486315052261,-0.0204384870554577)
--(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0146781035715354,-0.0187216733211329)
--(axis cs:0.015128734133099,-0.0174406140187134)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0159935643089803,-0.0174051191612053)
--(axis cs:0.0164054775755873,-0.0186654544286768)
--(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0163723506428472,-0.0204018204510344)
--(axis cs:0.0159280345669111,-0.0209865637106413)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0038772528815483,-0.0266136902735723)
--(axis cs:0.00344757754294202,-0.0269161505621294)
--(axis cs:0.00301761997167208,-0.0272189492222553)
--(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.00301997783134403,-0.0276125565658731)
--(axis cs:0.00345303331018919,-0.0276708202538528)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00431724724897391,-0.0272934767364589)
--(axis cs:0.00474768590762266,-0.0268919254260046)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.0047437131425916,-0.0265937803913443)
--(axis cs:0.00431019097976571,-0.0266316426338071)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0284446621963576,-0.0285113283859658)
--(axis cs:0.0280259030000822,-0.0286305212180827)
--(axis cs:0.0276075086837475,-0.0287047537761729)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0276250656321468,-0.02934808033957)
--(axis cs:0.0280604265180238,-0.0299857654833078)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0289142201339116,-0.0305509342552968)
--(axis cs:0.0293333116949494,-0.0304108638952683)
--(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0293173321559278,-0.0296132959201116)
--(axis cs:0.0288812222255125,-0.029044240633364)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0387871507994851,-0.0285563420133356)
--(axis cs:0.038367386797096,-0.0289209175884884)
--(axis cs:0.0379466220576636,-0.0293196036091207)
--(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0379713910917121,-0.0299341461156028)
--(axis cs:0.0384187716567575,-0.0300933142717652)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.039287851363925,-0.029844770632376)
--(axis cs:0.0397079939820117,-0.0294783358231672)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0396800838352571,-0.0289498271558583)
--(axis cs:0.0392333567304372,-0.0287567473747316)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0349187079035448,-0.0306416413353319)
--(axis cs:0.0344929514895536,-0.0312405838825563)
--(axis cs:0.0340665717863345,-0.0318642392197696)
--(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0340817661889366,-0.032831579544192)
--(axis cs:0.0345260392150169,-0.033061667759636)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0353998044046738,-0.0325520933331736)
--(axis cs:0.0358265204284472,-0.0319254290141479)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.035806480582309,-0.0311507940017316)
--(axis cs:0.0353618643374768,-0.0309236087865162)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0361937060802698,-0.0289155997332658)
--(axis cs:-0.0366428353791072,-0.0289290273945375)
--(axis cs:-0.0370914061089569,-0.0289886793683713)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0371222601612886,-0.0292986238086022)
--(axis cs:-0.0367047195975248,-0.0295072736060752)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0358392130481074,-0.0295959176046393)
--(axis cs:-0.0353912443599935,-0.0295102456525239)
--(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0353599723499233,-0.029289748540192)
--(axis cs:-0.0357768845195095,-0.0291083087700146)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0232595028388854,-0.0243235984723793)
--(axis cs:0.0228469685638354,-0.0238244855528533)
--(axis cs:0.0224363434722703,-0.0231290247082881)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0224650576116707,-0.0226700198135244)
--(axis cs:0.0229009987865401,-0.0232414985187365)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0237462387285883,-0.0246039830511253)
--(axis cs:0.0241583283641355,-0.0251295838588827)
--(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0241348315719789,-0.025065847303028)
--(axis cs:0.0236973511465917,-0.0246723026973645)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.00775326644702133,-0.0243018290974383)
--(axis cs:0.00732491628207664,-0.0246069241848845)
--(axis cs:0.00689616037712006,-0.0249435073682144)
--(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00690310647386282,-0.0249498152085472)
--(axis cs:0.0073404384008462,-0.0244430297546095)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00820999592379623,-0.0231990569518759)
--(axis cs:0.0086402426888637,-0.0227024816532677)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00862915006861873,-0.0231711677577309)
--(axis cs:0.00819039286209668,-0.0238307071382665)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0103431186844222,-0.02857635736534)
--(axis cs:-0.0107778878707935,-0.0288368418322008)
--(axis cs:-0.0112130154556959,-0.0290897453231303)
--(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0112222818532507,-0.0294089290364428)
--(axis cs:-0.0107954216467399,-0.0295205396134997)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.00993233758604699,-0.0294263137196669)
--(axis cs:-0.00949701232221329,-0.0291874209078158)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00948957665825385,-0.0287952963064653)
--(axis cs:-0.00991662613563216,-0.0286703459601228)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0491463329601123,-0.0280035880323578)
--(axis cs:0.0487333805873993,-0.0282310396954299)
--(axis cs:0.0483201024298071,-0.0284592906892801)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0483562831890306,-0.0289106984888612)
--(axis cs:0.0488063902353052,-0.0291337910805074)
--(axis cs:0.0492199552673576,-0.0289049190895261)
--(axis cs:0.0496331966909847,-0.0286767486085931)
--(axis cs:0.0500461175342455,-0.0284491751565223)
--(axis cs:0.0495960675584745,-0.0282259119588816)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0491466870296358,-0.0279913114055906)
--(axis cs:-0.049596359704221,-0.0282158755745443)
--(axis cs:-0.0500463583555071,-0.0284409774478032)
--(axis cs:-0.0496334575206729,-0.0286677971294628)
--(axis cs:-0.049220247756552,-0.0288947981585777)
--(axis cs:-0.0488067288994651,-0.0291219746573368)
--(axis cs:-0.048356677634594,-0.0288968058566053)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0483205038695766,-0.0284451373793511)
--(axis cs:-0.0487337499308242,-0.0282181266854834)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0413807213101451,-0.0282368121587577)
--(axis cs:0.0409636074512955,-0.0285193898324196)
--(axis cs:0.0405458187271885,-0.028818579735775)
--(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0405749639099348,-0.0293208549866066)
--(axis cs:0.0410230343899336,-0.029502605150111)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0418893779545415,-0.029392829622091)
--(axis cs:0.0423067051476183,-0.0291136758563491)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0422755531377095,-0.0286420794008171)
--(axis cs:0.0418279621074576,-0.028439442035743)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0387904153859476,-0.0284129645067041)
--(axis cs:-0.0392384210977825,-0.0285368807220533)
--(axis cs:-0.0396862655526576,-0.0286845028937215)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0397173125900636,-0.029078778858614)
--(axis cs:-0.0393003158210258,-0.0293047290320506)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0384353032594455,-0.0293609617300913)
--(axis cs:-0.0379875107855515,-0.0292115600140031)
--(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0379567102643653,-0.0288669281557808)
--(axis cs:-0.0383736515219161,-0.0286428261941017)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0297529515826446,-0.0302191947838065)
--(axis cs:0.0293333116949494,-0.0304108638952683)
--(axis cs:0.0289142201339116,-0.0305509342552968)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0289305558994925,-0.0313168294348716)
--(axis cs:0.029365471892037,-0.0319999963285411)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.0302184022781371,-0.0326051234178232)
--(axis cs:0.030637284147534,-0.032452350555422)
--(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.0306228519128169,-0.0315277453833581)
--(axis cs:0.0301880915513932,-0.0308596937102172)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00775902252827028,-0.0282066655541297)
--(axis cs:-0.00819303437540768,-0.0284543309040476)
--(axis cs:-0.00862736649678362,-0.0287007985249113)
--(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00863400975748785,-0.0291159837524824)
--(axis cs:-0.00820556613626076,-0.0293035482697217)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00734198074070983,-0.0292668095380355)
--(axis cs:-0.00690756765984313,-0.0290272637262862)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00690237279994395,-0.0285824352109082)
--(axis cs:-0.00733089390462338,-0.0283882841946447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0413827192690382,-0.0281545479976633)
--(axis cs:-0.0418304201436406,-0.0283393286626047)
--(axis cs:-0.0422782338522683,-0.0285340653776321)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0423103705066143,-0.0289661371644694)
--(axis cs:-0.0418942405959539,-0.0291951801080927)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0410297686625644,-0.0292231176881937)
--(axis cs:-0.0405818637696425,-0.0290313021032385)
--(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0405505342533667,-0.0286204918339933)
--(axis cs:-0.0409667580244925,-0.0283883686465755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0439708084910267,-0.028089860378214)
--(axis cs:0.0435555047389012,-0.0283346810531309)
--(axis cs:0.0431397382386483,-0.028586058590112)
--(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0431717352964152,-0.0290494558020317)
--(axis cs:0.0436203035299233,-0.0292550865734804)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0444851433072782,-0.0292140750542772)
--(axis cs:0.0449006916700778,-0.0289702974673851)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0448671886937563,-0.0285154022224151)
--(axis cs:0.0444188460281035,-0.0283018461405122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00517310743982198,-0.0280664251472245)
--(axis cs:-0.00560624682672945,-0.0283064937973345)
--(axis cs:-0.00603970248064391,-0.0285468176179925)
--(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00604421467307216,-0.0290010678098549)
--(axis cs:-0.00561459955223694,-0.0292232299065525)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00475085379608511,-0.0292093263403032)
--(axis cs:-0.00431738596566469,-0.0289656558732108)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00431419384480553,-0.0284991786201117)
--(axis cs:-0.0047438200483787,-0.0282803711562949)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0439719548932223,-0.0280454348914475)
--(axis cs:-0.0444200234504732,-0.0282566844058317)
--(axis cs:-0.044868340654681,-0.0284716641082685)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0449020728043024,-0.0289179111300708)
--(axis cs:-0.0444869142316874,-0.0291462862396271)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0436227900989327,-0.0291580189529837)
--(axis cs:-0.0431743841199512,-0.0289449672974299)
--(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0431417540833763,-0.0285064586534046)
--(axis cs:-0.043557003625664,-0.028276050632829)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0465589937612096,-0.0280288449848911)
--(axis cs:0.0461449764619172,-0.0282602453259772)
--(axis cs:0.0457305949024531,-0.0284939578426394)
--(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0457647936877097,-0.0289469574962325)
--(axis cs:0.0462140582718169,-0.0291648248977782)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0470782649799373,-0.0291506262519995)
--(axis cs:0.0474925499831594,-0.0289188801450822)
--(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.047457018874042,-0.0284673526632999)
--(axis cs:0.0470078538301933,-0.0282473984838501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00258666291599217,-0.0279944883397867)
--(axis cs:-0.00301887194302292,-0.0282367062985397)
--(axis cs:-0.0034513953438745,-0.0284793027549266)
--(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00345394184402686,-0.0289493486757878)
--(axis cs:-0.00302332241088469,-0.0291801427250724)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00215954496536862,-0.0291573084247671)
--(axis cs:-0.00172702040986257,-0.0289005448268513)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.00172574948800465,-0.0284281510513117)
--(axis cs:-0.00215636913518326,-0.0282113956372528)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0465596453303634,-0.0280049980745896)
--(axis cs:-0.0470084391743304,-0.028226182638948)
--(axis cs:-0.0474575379342772,-0.0284487197518876)
--(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.0474930848709136,-0.0288996985173992)
--(axis cs:-0.0470789120435495,-0.0291272208707112)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.046214960013098,-0.0291315977230907)
--(axis cs:-0.0457657950818014,-0.0289096913360387)
--(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0457314730979918,-0.0284612432884483)
--(axis cs:-0.0461457131350725,-0.0282330454688012)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.0193875645098988,-0.0316693356494403)
--(axis cs:-0.0198309693140287,-0.0314530660967461)
--(axis cs:-0.0202744464894135,-0.0312776650373445)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0202971459301865,-0.0311008818004386)
--(axis cs:-0.0198756105781634,-0.0310814982472821)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0190117308613761,-0.0310566911469017)
--(axis cs:-0.0185703780552496,-0.0310414530252523)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0185498844911094,-0.0311930517145335)
--(axis cs:-0.0189693149040404,-0.0314027129791402)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.48905945695177e-17,-0.0278738760349892)
--(axis cs:-0.000431294187820447,-0.028130956010249)
--(axis cs:-0.000862895271837077,-0.0283876217803444)
--(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.000863531570211722,-0.0288584048698275)
--(axis cs:-0.000431931055148439,-0.0290703239810277)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:0.000431951065546348,-0.0289914287106901)
--(axis cs:0.000863610663300467,-0.0287024050746155)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.000862968617605256,-0.0282428110606497)
--(axis cs:0.000431311399075235,-0.0280629592697711)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0336399989924222,-0.032491775415953)
--(axis cs:0.0332138364489699,-0.0330924664447849)
--(axis cs:0.0327888370946283,-0.0336262836497937)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0328062060822448,-0.0344532322422273)
--(axis cs:0.0332502148697574,-0.0346862006660712)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0341211489973293,-0.0343233717653789)
--(axis cs:0.0345464138630004,-0.0337863740076199)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0345260392150169,-0.033061667759636)
--(axis cs:0.0340817661889366,-0.032831579544192)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0219758930005042,-0.0314124208947895)
--(axis cs:-0.0224216130983412,-0.0311499593858054)
--(axis cs:-0.0228668646402488,-0.0309658975991914)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0228909756387951,-0.0308998813453299)
--(axis cs:-0.0224697020560147,-0.0309588141329463)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0216046254954437,-0.0310263091461572)
--(axis cs:-0.0211613049151428,-0.0310646578926206)
--(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0211379153343641,-0.031219213007767)
--(axis cs:-0.0215572185335253,-0.0313097068990102)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0168085278468743,-0.0310649887105567)
--(axis cs:-0.0172482804259888,-0.0310626101155674)
--(axis cs:-0.017688571731677,-0.0310514442734951)
--(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0177076262934253,-0.0309466594867149)
--(axis cs:-0.0172849437527676,-0.0309039406909315)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0164218025774915,-0.0307893603223466)
--(axis cs:-0.0159826628182253,-0.0306688394723644)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0159667371923703,-0.030638016007022)
--(axis cs:-0.016388314354325,-0.0308084927356654)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0245719648184891,-0.0255003956676919)
--(axis cs:0.0241583283641355,-0.0251295838588827)
--(axis cs:0.0237462387285883,-0.0246039830511253)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0237702657303339,-0.0246050948734255)
--(axis cs:0.0242039870086244,-0.0253612572950402)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.025051147558169,-0.0265368545755644)
--(axis cs:0.0254659493146491,-0.02681903560217)
--(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0254453392950888,-0.0264740005041173)
--(axis cs:0.0250087866148481,-0.0259713536070623)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0310574679148158,-0.0322092945184562)
--(axis cs:0.030637284147534,-0.032452350555422)
--(axis cs:0.0302184022781371,-0.0326051234178232)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.030236159188515,-0.0333342771978951)
--(axis cs:0.0306728561442499,-0.0339350961718223)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0315273465413935,-0.0344484430501378)
--(axis cs:0.0319452915528161,-0.0343253295907683)
--(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0319281785086831,-0.033508951062091)
--(axis cs:0.0314923608273343,-0.0328810449478498)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0375247869062114,-0.0297566680533651)
--(axis cs:0.0371018328002646,-0.0302356016068466)
--(axis cs:0.0366777508019559,-0.0307582175995932)
--(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0367001261511212,-0.0314474047662646)
--(axis cs:0.0371488820285511,-0.031533221622858)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0380221620511908,-0.0311148324517363)
--(axis cs:0.0384449289704452,-0.0306624032285395)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0384187716567575,-0.0300933142717652)
--(axis cs:0.0379713910917121,-0.0299341461156028)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.0245707265387216,-0.0307591801156001)
--(axis cs:-0.0250165877643198,-0.030615011163478)
--(axis cs:-0.0254620096587202,-0.0305353157695651)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0254868455969281,-0.0306035596483867)
--(axis cs:-0.0250660014453547,-0.030711652328809)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0242005079221569,-0.0307924003561833)
--(axis cs:-0.0237562310644839,-0.0307963988599747)
--(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0237319179654467,-0.0308115745713186)
--(axis cs:-0.0241515962802867,-0.0307805853531697)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00258738217537468,-0.02752065060522)
--(axis cs:0.0021568641799742,-0.0278202395907454)
--(axis cs:0.00172606455168655,-0.0281171269828035)
--(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.00172736038015205,-0.0285652734630616)
--(axis cs:0.00216012196665438,-0.0287023182511287)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00302461515704281,-0.0284520101573769)
--(axis cs:0.00345571469200871,-0.028075176463027)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00345303331018919,-0.0276708202538528)
--(axis cs:0.00301997783134403,-0.0276125565658731)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.00646704252954392,-0.0253061552148321)
--(axis cs:0.00603760401231315,-0.0256886332267989)
--(axis cs:0.00560788070390242,-0.0260844550489774)
--(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00561285598767819,-0.0262979628258136)
--(axis cs:0.0060486990440598,-0.0260093281101586)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.00691699348899931,-0.024974128022931)
--(axis cs:0.00734826088945567,-0.0243522850944003)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.0073404384008462,-0.0244430297546095)
--(axis cs:0.00690310647386282,-0.0249498152085472)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0271636989198893,-0.0303469606595027)
--(axis cs:-0.0276096412776091,-0.0302987781908304)
--(axis cs:-0.0280554106561112,-0.0302900132898126)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0280818446162936,-0.0304147185485006)
--(axis cs:-0.0276619525624026,-0.0305322559926285)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0267967485905206,-0.0305810175447614)
--(axis cs:-0.0263519951018162,-0.0305268104419433)
--(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0263267354238966,-0.030431461220491)
--(axis cs:-0.0267456339617974,-0.0303755108815185)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0142308223942908,-0.0300816699614759)
--(axis cs:-0.0146680146765137,-0.0302532112038052)
--(axis cs:-0.0151057353129741,-0.0304053963649746)
--(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0151201412784921,-0.0305105954412935)
--(axis cs:-0.014695411668689,-0.0305323289477374)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.013831984456374,-0.0304082279612979)
--(axis cs:-0.0133944801048431,-0.030211383754798)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0133827696034876,-0.0299724558055538)
--(axis cs:-0.0138072978026596,-0.0299934124981045)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0297539939486148,-0.0301595727542129)
--(axis cs:-0.0302011026191272,-0.0301264803246331)
--(axis cs:-0.0306480211116958,-0.0301300701024272)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0306763376924357,-0.0302858613739385)
--(axis cs:-0.0302573143919812,-0.0304167541147494)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0293921747830538,-0.0304540899081656)
--(axis cs:-0.0289466344831383,-0.0303716214125467)
--(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0289195327859459,-0.0302383034210166)
--(axis cs:-0.0293371970436252,-0.0301854728937219)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0258816631726258,-0.0270040692096073)
--(axis cs:0.0254659493146491,-0.02681903560217)
--(axis cs:0.025051147558169,-0.0265368545755644)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0250706703668085,-0.0269367287092871)
--(axis cs:0.025504012530943,-0.0277284462904696)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0263545617791073,-0.0286329144731377)
--(axis cs:0.0267718573664025,-0.0287070621217892)
--(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0267537332762316,-0.02813414943602)
--(axis cs:0.0263177890681816,-0.0275581924761154)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0323466051391574,-0.0298802838797881)
--(axis cs:-0.0327948456042238,-0.0298629606655199)
--(axis cs:-0.0332427015733521,-0.0298890603822492)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0332720411898602,-0.0301151702152357)
--(axis cs:-0.0328534308077003,-0.0302804026703723)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0319879194608761,-0.0303308020856444)
--(axis cs:-0.0315413914543892,-0.0302355983460359)
--(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0315126156990747,-0.0300614750385796)
--(axis cs:-0.0319298809984408,-0.0299665015658688)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0116306706558087,-0.0216040231783699)
--(axis cs:0.0112061049042606,-0.0215191949754851)
--(axis cs:0.0107806648167136,-0.0214983796191317)
--(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.0107986680975927,-0.0203696120867661)
--(axis cs:0.0112462922157559,-0.0188452874560184)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0121237213098898,-0.0171012023299575)
--(axis cs:0.0125477697692707,-0.0174570481256871)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.012520505304863,-0.0194556427841829)
--(axis cs:0.0120741704370646,-0.0206606115005117)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0401272995215976,-0.0291372344367909)
--(axis cs:0.0397079939820117,-0.0294783358231672)
--(axis cs:0.039287851363925,-0.029844770632376)
--(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0393154697557883,-0.0303763142298655)
--(axis cs:0.0397645698042839,-0.0305103047132045)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0406338111788701,-0.0303095237327294)
--(axis cs:0.0410529538403379,-0.0299894260838191)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0410230343899336,-0.029502605150111)
--(axis cs:0.0405749639099348,-0.0293208549866066)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.034942912318353,-0.0294622846039348)
--(axis cs:-0.0353912443599935,-0.0295102456525239)
--(axis cs:-0.0358392130481074,-0.0295959176046393)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0358689007936725,-0.0299142949824299)
--(axis cs:-0.0354505760402167,-0.0301146129353114)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0345847994867144,-0.0301701381855596)
--(axis cs:-0.0341375951003123,-0.0300481099562817)
--(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0341081095836057,-0.029791180461701)
--(axis cs:-0.0345256441545069,-0.0296285438456645)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0116485165949218,-0.0293337744213256)
--(axis cs:-0.0120844048127478,-0.0295680546662324)
--(axis cs:-0.0125206908396969,-0.0297922157699793)
--(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0125312511546154,-0.0300849297849899)
--(axis cs:-0.0121044714381432,-0.0301994360814937)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0112403906523738,-0.0301200481686366)
--(axis cs:-0.0108040217504334,-0.0298928732314055)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.0107954216467399,-0.0295205396134997)
--(axis cs:-0.0112222818532507,-0.0294089290364428)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0193857499126421,-0.0214894178256184)
--(axis cs:0.0189752637027035,-0.0205192439704786)
--(axis cs:0.0185667203090072,-0.0192865378285282)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0186079817293656,-0.0172111816884882)
--(axis cs:0.0190548087612916,-0.0168089464074169)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0199003061550502,-0.0185852642625965)
--(axis cs:0.0203038739449719,-0.0201691222555184)
--(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0202693650319811,-0.0213536218672978)
--(axis cs:0.0198277160762849,-0.021387151001705)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0362525963788737,-0.0313233933896863)
--(axis cs:0.0358265204284472,-0.0319254290141479)
--(axis cs:0.0353998044046738,-0.0325520933331736)
--(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0354220687457183,-0.0332111169774307)
--(axis cs:0.0358730779207792,-0.0331737180625795)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0367499147245061,-0.0325991269107114)
--(axis cs:0.0371744502555579,-0.0320918612946694)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0371488820285511,-0.031533221622858)
--(axis cs:0.0367001261511212,-0.0314474047662646)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.047906493924846,-0.0286885072312416)
--(axis cs:0.0474925499831594,-0.0289188801450822)
--(axis cs:0.0470782649799373,-0.0291506262519995)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.047113518981487,-0.0296043660817642)
--(axis cs:0.047563718880161,-0.0298258694982559)
--(axis cs:0.0479782757630621,-0.0295941274351776)
--(axis cs:0.0483924982689669,-0.0293634830560362)
--(axis cs:0.0488063902353052,-0.0291337910805074)
--(axis cs:0.0483562831890306,-0.0289106984888612)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0479069488371894,-0.0286723323774403)
--(axis cs:-0.048356677634594,-0.0288968058566053)
--(axis cs:-0.0488067288994651,-0.0291219746573368)
--(axis cs:-0.0483929008070275,-0.029349319777065)
--(axis cs:-0.0479787633524661,-0.0295768258580688)
--(axis cs:-0.0475643164172787,-0.0298044846568909)
--(axis cs:-0.0471142139428588,-0.0295792536609637)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.0470789120435495,-0.0291272208707112)
--(axis cs:-0.0474930848709136,-0.0288996985173992)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0271894961710176,-0.0287308596412131)
--(axis cs:0.0267718573664025,-0.0287070621217892)
--(axis cs:0.0263545617791073,-0.0286329144731377)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0263714205059658,-0.0292725300283775)
--(axis cs:0.0268056864784487,-0.0300135029358473)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0276589101041606,-0.0307194011021171)
--(axis cs:0.0280772130156575,-0.0306953731457929)
--(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0280604265180238,-0.0299857654833078)
--(axis cs:0.0276250656321468,-0.02934808033957)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0375395842781212,-0.0290853923031559)
--(axis cs:-0.0379875107855515,-0.0292115600140031)
--(axis cs:-0.0384353032594455,-0.0293609617300913)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0384655357157748,-0.0297504473869349)
--(axis cs:-0.0380477402979795,-0.0299705797897099)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.037182083417474,-0.030013403457199)
--(axis cs:-0.0367345342352969,-0.0298530095646849)
--(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0367047195975248,-0.0295072736060752)
--(axis cs:-0.0371222601612886,-0.0292986238086022)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00906202393498474,-0.0289453833303815)
--(axis cs:-0.00949701232221329,-0.0291874209078158)
--(axis cs:-0.00993233758604699,-0.0294263137196669)
--(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.00994008724430915,-0.0298265600355996)
--(axis cs:-0.0095117070876793,-0.0300113760996117)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00864717134634029,-0.0299789173056374)
--(axis cs:-0.00821177973956161,-0.0297429514365414)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00820556613626076,-0.0293035482697217)
--(axis cs:-0.00863400975748785,-0.0291159837524824)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0427234816039352,-0.0288452554145253)
--(axis cs:0.0423067051476183,-0.0291136758563491)
--(axis cs:0.0418893779545415,-0.029392829622091)
--(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0419202334074792,-0.0298673318588964)
--(axis cs:0.0423692953622201,-0.0300530012297844)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0432359359028034,-0.0299758005660119)
--(axis cs:0.0436527800317558,-0.0297161318388256)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0436203035299233,-0.0292550865734804)
--(axis cs:0.0431717352964152,-0.0290494558020317)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0323657948554313,-0.0340489935113807)
--(axis cs:0.0319452915528161,-0.0343253295907683)
--(axis cs:0.0315273465413935,-0.0344484430501378)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0315523558703602,-0.0348307021155303)
--(axis cs:0.0319964302816542,-0.0350666466629729)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0328594654397367,-0.0351561522326603)
--(axis cs:0.0332773544796037,-0.035029465367332)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0332502148697574,-0.0346862006660712)
--(axis cs:0.0328062060822448,-0.0344532322422273)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00647347556844502,-0.0287871650592347)
--(axis cs:-0.00690756765984313,-0.0290272637262862)
--(axis cs:-0.00734198074070983,-0.0292668095380355)
--(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00734748080681602,-0.0297200293793985)
--(axis cs:-0.00691787001601126,-0.0299462083968292)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00605315601365804,-0.0299406549175198)
--(axis cs:-0.00561873767312859,-0.0296970395072192)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00561459955223694,-0.0292232299065525)
--(axis cs:-0.00604421467307216,-0.0290010678098549)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0401340518615864,-0.0288506801070874)
--(axis cs:-0.0405818637696425,-0.0290313021032385)
--(axis cs:-0.0410297686625644,-0.0292231176881937)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0410611100605759,-0.0296512680175402)
--(axis cs:-0.0406441092875613,-0.029878239632207)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0397787580293577,-0.0299031853668763)
--(axis cs:-0.0393308556255702,-0.0297103742747242)
--(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0393003158210258,-0.0293047290320506)
--(axis cs:-0.0397173125900636,-0.029078778858614)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00388423327492273,-0.0287222925510953)
--(axis cs:-0.00431738596566469,-0.0289656558732108)
--(axis cs:-0.00475085379608511,-0.0292093263403032)
--(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00475433375920734,-0.0296908569584463)
--(axis cs:-0.00432369328314574,-0.0299365543392585)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00345896514774765,-0.0299313769549767)
--(axis cs:-0.0030255175776175,-0.0296725936371647)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00302332241088469,-0.0291801427250724)
--(axis cs:-0.00345394184402686,-0.0289493486757878)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.00517790118950701,-0.0264873984806031)
--(axis cs:0.00474768590762266,-0.0268919254260046)
--(axis cs:0.00431724724897391,-0.0272934767364589)
--(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00432069945606397,-0.0276585787797034)
--(axis cs:0.00475541943526901,-0.0275728710578161)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00562246418878979,-0.0268379983533222)
--(axis cs:0.0060540527125776,-0.0262290500166465)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.0060486990440598,-0.0260093281101586)
--(axis cs:0.00561285598767819,-0.0262979628258136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0453158375643551,-0.0287304607352432)
--(axis cs:0.0449006916700778,-0.0289702974673851)
--(axis cs:0.0444851433072782,-0.0292140750542772)
--(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0445183517969125,-0.0296717628264568)
--(axis cs:0.0449678219317029,-0.0298831139434786)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.045833300377861,-0.0298566473512754)
--(axis cs:0.0462486468491356,-0.0296192335906681)
--(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0462140582718169,-0.0291648248977782)
--(axis cs:0.0457647936877097,-0.0289469574962325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0427262089360399,-0.0287365281524045)
--(axis cs:-0.0431743841199512,-0.0289449672974299)
--(axis cs:-0.0436227900989327,-0.0291580189529837)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0436556839267921,-0.0296028881642837)
--(axis cs:-0.0432396132118236,-0.0298310354384538)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0423745255566738,-0.0298429014532701)
--(axis cs:-0.0419260614256209,-0.0296306834585828)
--(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0418942405959539,-0.0291951801080927)
--(axis cs:-0.0423103705066143,-0.0289661371644694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00129480388440023,-0.0286440694410172)
--(axis cs:-0.00172702040986257,-0.0289005448268513)
--(axis cs:-0.00215954496536862,-0.0291573084247671)
--(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.00216110919630544,-0.0296527328365142)
--(axis cs:-0.00172951992590702,-0.0298946158899131)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.000864781381117031,-0.0298524573012396)
--(axis cs:-0.000432243962345017,-0.0295655963432527)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:-0.000431931055148439,-0.0290703239810277)
--(axis cs:-0.000863531570211722,-0.0288584048698275)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0453169260369593,-0.0286895474997581)
--(axis cs:-0.0457657950818014,-0.0289096913360387)
--(axis cs:-0.046214960013098,-0.0291315977230907)
--(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.04624964018712,-0.0295826684138848)
--(axis cs:-0.0458345413401108,-0.0298105594920772)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0449696097908304,-0.0298154380829076)
--(axis cs:-0.0445203860192283,-0.0295939742897607)
--(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0444869142316874,-0.0291462862396271)
--(axis cs:-0.0449020728043024,-0.0289179111300708)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00129498095097551,-0.0284111257486811)
--(axis cs:0.000863610663300467,-0.0287024050746155)
--(axis cs:0.000431951065546348,-0.0289914287106901)
--(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:0.000432264930317669,-0.0294830095017665)
--(axis cs:0.000864868234863847,-0.029681498133956)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.0017298926180769,-0.0295278202980854)
--(axis cs:0.00216171288949699,-0.0291771779089663)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00216012196665438,-0.0287023182511287)
--(axis cs:0.00172736038015205,-0.0285652734630616)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0284955774430849,-0.0306430486379133)
--(axis cs:0.0280772130156575,-0.0306953731457929)
--(axis cs:0.0276589101041606,-0.0307194011021171)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0276757359088835,-0.0314141599749975)
--(axis cs:0.028111705277372,-0.0320651962051733)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0289660860703435,-0.0326867625435249)
--(axis cs:0.0293832781184805,-0.032697571285817)
--(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.029365471892037,-0.0319999963285411)
--(axis cs:0.0289305558994925,-0.0313168294348716)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:0.0349728934266048,-0.033182628687727)
--(axis cs:0.0345464138630004,-0.0337863740076199)
--(axis cs:0.0341211489973293,-0.0343233717653789)
--(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0341487129190321,-0.0346809536303418)
--(axis cs:0.0346016723729631,-0.0345300925132654)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0354779352443252,-0.0339930259793707)
--(axis cs:0.0359012103344099,-0.0335716021347596)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0358730779207792,-0.0331737180625795)
--(axis cs:0.0354220687457183,-0.0332111169774307)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.0207179072753996,-0.0311478743268574)
--(axis cs:-0.0211613049151428,-0.0310646578926206)
--(axis cs:-0.0216046254954437,-0.0310263091461572)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0216254975851871,-0.0311130001249981)
--(axis cs:-0.0212025558849683,-0.0312104678429793)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0203369827396939,-0.0312240748857086)
--(axis cs:-0.019895062190713,-0.0311468204076518)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0198756105781634,-0.0310814982472821)
--(axis cs:-0.0202971459301865,-0.0311008818004386)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0181293007204324,-0.0310416763660259)
--(axis cs:-0.0185703780552496,-0.0310414530252523)
--(axis cs:-0.0190117308613761,-0.0310566911469017)
--(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.0190302495962481,-0.0311298284496771)
--(axis cs:-0.0186064802192511,-0.0311962380071036)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0177414902700972,-0.0311552305525398)
--(axis cs:-0.0173012500397397,-0.0310292361166471)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0172849437527676,-0.0309039406909315)
--(axis cs:-0.0177076262934253,-0.0309466594867149)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0388668340787859,-0.030238973347943)
--(axis cs:0.0384449289704452,-0.0306624032285395)
--(axis cs:0.0380221620511908,-0.0311148324517363)
--(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0380490666717309,-0.0316407469827011)
--(axis cs:0.0384999931823971,-0.0316861985105874)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0393726711715044,-0.0313618237935328)
--(axis cs:0.0397936420940599,-0.0309964491399583)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0397645698042839,-0.0305103047132045)
--(axis cs:0.0393154697557883,-0.0303763142298655)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0233117110829417,-0.0308511971044693)
--(axis cs:-0.0237562310644839,-0.0307963988599747)
--(axis cs:-0.0242005079221569,-0.0307924003561833)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0242227395395258,-0.0309597476016544)
--(axis cs:-0.0238003710181208,-0.031097277560865)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0229342945921117,-0.0311423983706282)
--(axis cs:-0.0224910903442265,-0.0310696755637503)
--(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0224697020560147,-0.0309588141329463)
--(axis cs:-0.0228909756387951,-0.0308998813453299)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0298005480200755,-0.032679442104275)
--(axis cs:0.0293832781184805,-0.032697571285817)
--(axis cs:0.0289660860703435,-0.0326867625435249)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0289862998208241,-0.0332314003580757)
--(axis cs:0.0294253959311155,-0.0337235399501214)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0302815066643247,-0.034247325975933)
--(axis cs:0.0306963596701977,-0.0343632624748034)
--(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0306728561442499,-0.0339350961718223)
--(axis cs:0.030236159188515,-0.0333342771978951)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.00388659040231252,-0.0276886362249592)
--(axis cs:0.00345571469200871,-0.028075176463027)
--(axis cs:0.00302461515704281,-0.0284520101573769)
--(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00302686893909747,-0.0289122185000542)
--(axis cs:0.00346090162033855,-0.0289784596854207)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00432731090421966,-0.0285124004990772)
--(axis cs:0.00475910509669481,-0.0279824085698506)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00475541943526901,-0.0275728710578161)
--(axis cs:0.00432069945606397,-0.0276585787797034)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0155439617197069,-0.0305423986480295)
--(axis cs:-0.0159826628182253,-0.0306688394723644)
--(axis cs:-0.0164218025774915,-0.0307893603223466)
--(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0164369156907316,-0.0309538777696101)
--(axis cs:-0.0160117441445521,-0.0310350809608895)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0151468608041168,-0.0309658618729128)
--(axis cs:-0.0147081849750075,-0.0307837374791953)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.014695411668689,-0.0305323289477374)
--(axis cs:-0.0151201412784921,-0.0305105954412935)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0259071111437803,-0.0305090157062918)
--(axis cs:-0.0263519951018162,-0.0305268104419433)
--(axis cs:-0.0267967485905206,-0.0305810175447614)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.026820372600504,-0.0308113486241985)
--(axis cs:-0.0263987810127708,-0.0309680225763704)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0255326587245334,-0.0310072287498752)
--(axis cs:-0.0250886508349481,-0.0309045909717969)
--(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0250660014453547,-0.030711652328809)
--(axis cs:-0.0254868455969281,-0.0306035596483867)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0285010599520437,-0.0303157001818488)
--(axis cs:-0.0289466344831383,-0.0303716214125467)
--(axis cs:-0.0293921747830538,-0.0304540899081656)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0294175729131875,-0.0307141652772087)
--(axis cs:-0.0289969047385064,-0.03087871238224)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0281308944605053,-0.03090477797731)
--(axis cs:-0.0276861428551091,-0.0307746671644397)
--(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0276619525624026,-0.0305322559926285)
--(axis cs:-0.0280818446162936,-0.0304147185485006)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0310947726092555,-0.030167528962615)
--(axis cs:-0.0315413914543892,-0.0302355983460359)
--(axis cs:-0.0319879194608761,-0.0303308020856444)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0320149428415206,-0.0306237272055855)
--(axis cs:-0.0315950468934049,-0.0308030909903919)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.030728955961938,-0.0308292888295122)
--(axis cs:-0.0302833008473924,-0.0306857822384468)
--(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0302573143919812,-0.0304167541147494)
--(axis cs:-0.0306763376924357,-0.0302858613739385)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0129573816889818,-0.0300064279730729)
--(axis cs:-0.0133944801048431,-0.030211383754798)
--(axis cs:-0.013831984456374,-0.0304082279612979)
--(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.0138436701902851,-0.0307010808398682)
--(axis cs:-0.0134168335749464,-0.0308336660102855)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0125516413468451,-0.0307781022515436)
--(axis cs:-0.0121141991013294,-0.0305623564952021)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0121044714381432,-0.0301994360814937)
--(axis cs:-0.0125312511546154,-0.0300849297849899)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0414714697571206,-0.0296842601641996)
--(axis cs:0.0410529538403379,-0.0299894260838191)
--(axis cs:0.0406338111788701,-0.0303095237327294)
--(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0406637871914448,-0.0307845042618629)
--(axis cs:0.0411137630392216,-0.0309304795605441)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0419826245214773,-0.0307964067190158)
--(axis cs:0.0424008634307884,-0.0305155421080833)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0423692953622201,-0.0300530012297844)
--(axis cs:0.0419202334074792,-0.0298673318588964)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0336902563912204,-0.0299526726032839)
--(axis cs:-0.0341375951003123,-0.0300481099562817)
--(axis cs:-0.0345847994867144,-0.0301701381855596)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0346129887716349,-0.0305136233264709)
--(axis cs:-0.03419369182814,-0.0307139401443166)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.0333274196268777,-0.030745034489146)
--(axis cs:-0.032880887267949,-0.0305887622253081)
--(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.0328534308077003,-0.0302804026703723)
--(axis cs:-0.0332720411898602,-0.0301151702152357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0466636327846342,-0.0293839884402803)
--(axis cs:0.0462486468491356,-0.0296192335906681)
--(axis cs:0.045833300377861,-0.0298566473512754)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0458676461369915,-0.0303119413554249)
--(axis cs:0.0463180023193239,-0.0305292586257788)
--(axis cs:0.0467335860482406,-0.0302932745971531)
--(axis cs:0.0471488236379354,-0.0300588648059221)
--(axis cs:0.047563718880161,-0.0298258694982559)
--(axis cs:0.047113518981487,-0.0296043660817642)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0466644304494089,-0.029354883176428)
--(axis cs:-0.0471142139428588,-0.0295792536609637)
--(axis cs:-0.0475643164172787,-0.0298044846568909)
--(axis cs:-0.0471495598825095,-0.0300322876352539)
--(axis cs:-0.0467344936190679,-0.0302602262988656)
--(axis cs:-0.0463191174776609,-0.0304882925684017)
--(axis cs:-0.0458689675182375,-0.0302629166939787)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0458345413401108,-0.0298105594920772)
--(axis cs:-0.04624964018712,-0.0295826684138848)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0103680055909647,-0.0296615761544525)
--(axis cs:-0.0108040217504334,-0.0298928732314055)
--(axis cs:-0.0112403906523738,-0.0301200481686366)
--(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0112492403495385,-0.030510749608312)
--(axis cs:-0.0108208876234872,-0.0306983634683558)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.00995535104916568,-0.0306753883515787)
--(axis cs:-0.00951895404757737,-0.0304453129159818)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.0095117070876793,-0.0300113760996117)
--(axis cs:-0.00994008724430915,-0.0298265600355996)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0362869409083676,-0.0297121796099428)
--(axis cs:-0.0367345342352969,-0.0298530095646849)
--(axis cs:-0.037182083417474,-0.030013403457199)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0372112981028368,-0.0304068376506946)
--(axis cs:-0.0367926332236479,-0.0306236658598324)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0359263208988127,-0.0306522373087472)
--(axis cs:-0.035479099166721,-0.0304759423758072)
--(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.0354505760402167,-0.0301146129353114)
--(axis cs:-0.0358689007936725,-0.0299142949824299)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00777671719334716,-0.0295054800796182)
--(axis cs:-0.00821177973956161,-0.0297429514365414)
--(axis cs:-0.00864717134634029,-0.0299789173056374)
--(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00865367291844336,-0.0304299104946055)
--(axis cs:-0.00822405565406812,-0.0306609057906373)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00735833991986397,-0.0306668400942689)
--(axis cs:-0.00692295459605918,-0.0304259135536864)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00691787001601126,-0.0299462083968292)
--(axis cs:-0.00734748080681602,-0.0297200293793985)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00518463738389321,-0.0294531818846946)
--(axis cs:-0.00561873767312859,-0.0296970395072192)
--(axis cs:-0.00605315601365804,-0.0299406549175198)
--(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00605756021192705,-0.0304329530057742)
--(axis cs:-0.00562687310250481,-0.0306948747206586)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00476115458553371,-0.0307112164735635)
--(axis cs:-0.00432678290145287,-0.0304509732316714)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00432369328314574,-0.0299365543392585)
--(axis cs:-0.00475433375920734,-0.0296908569584463)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00259237743776871,-0.029414598473838)
--(axis cs:-0.0030255175776175,-0.0296725936371647)
--(axis cs:-0.00345896514774765,-0.0299313769549767)
--(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00346141849132406,-0.0304548222956779)
--(axis cs:-0.00302979314656793,-0.0307294655259739)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00216414771027039,-0.0307218018637073)
--(axis cs:-0.00173073456234123,-0.0304299314830077)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.00172951992590702,-0.0298946158899131)
--(axis cs:-0.00216110919630544,-0.0296527328365142)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0440691777473976,-0.0294624547585264)
--(axis cs:0.0436527800317558,-0.0297161318388256)
--(axis cs:0.0432359359028034,-0.0299758005660119)
--(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0432682317599436,-0.0304351344075783)
--(axis cs:0.0437180829019631,-0.0306323234669145)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0445850328471016,-0.0305847987258624)
--(axis cs:0.0450014992042689,-0.0303391544907656)
--(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0449678219317029,-0.0298831139434786)
--(axis cs:0.0445183517969125,-0.0296717628264568)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0388830585770398,-0.0295285722106517)
--(axis cs:-0.0393308556255702,-0.0297103742747242)
--(axis cs:-0.0397787580293577,-0.0299031853668763)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.039809230150809,-0.0303301082252572)
--(axis cs:-0.0393913469363105,-0.03055513055876)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0385251581720662,-0.0305747786301296)
--(axis cs:-0.0380773386765487,-0.0303772731151391)
--(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0380477402979795,-0.0299705797897099)
--(axis cs:-0.0384655357157748,-0.0297504473869349)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0414778203321328,-0.0294235747696226)
--(axis cs:-0.0419260614256209,-0.0296306834585828)
--(axis cs:-0.0423745255566738,-0.0298429014532701)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0424065614317119,-0.030286882860859)
--(axis cs:-0.0419895798298405,-0.0305145579995339)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0411235559545715,-0.030525288545649)
--(axis cs:-0.0406750720186362,-0.0303123766622196)
--(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0406441092875613,-0.029878239632207)
--(axis cs:-0.0410611100605759,-0.0296512680175402)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0103543083080329,-0.0215563124440399)
--(axis cs:0.00992703217060823,-0.0217035785309904)
--(axis cs:0.00949887411895538,-0.0219453190442947)
--(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.00951311828238707,-0.0211105654100007)
--(axis cs:0.00995930029435361,-0.0196081466479184)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.0108403634441763,-0.0172294595628931)
--(axis cs:0.0112700195508637,-0.0169646296580269)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0112462922157559,-0.0188452874560184)
--(axis cs:0.0107986680975927,-0.0203696120867661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.50567149599368e-17,-0.0292788827510686)
--(axis cs:-0.000432243962345017,-0.0295655963432527)
--(axis cs:-0.000864781381117031,-0.0298524573012396)
--(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.000865387648855776,-0.0303898813459548)
--(axis cs:-0.000432849539531647,-0.0306431975051064)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:0.00043287156680257,-0.0305566146091875)
--(axis cs:0.000865476527324093,-0.0302151145611858)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.000864868234863847,-0.029681498133956)
--(axis cs:0.000432264930317669,-0.0294830095017665)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0440714510697372,-0.0293746262049827)
--(axis cs:-0.0445203860192283,-0.0295939742897607)
--(axis cs:-0.0449696097908304,-0.0298154380829076)
--(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0450034180258925,-0.0302665951055346)
--(axis cs:-0.0445873934663849,-0.0304947121381994)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0437214921285553,-0.0304996433319418)
--(axis cs:-0.0432722226027054,-0.0302781859880056)
--(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0432396132118236,-0.0298310354384538)
--(axis cs:-0.0436556839267921,-0.0296028881642837)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0207104295572033,-0.0214065667660447)
--(axis cs:0.0203038739449719,-0.0201691222555184)
--(axis cs:0.0199003061550502,-0.0185852642625965)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0199432766934765,-0.0166195926762958)
--(axis cs:0.0203838832078275,-0.016892893841572)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0212202812708813,-0.0193949542196557)
--(axis cs:0.0216225430796189,-0.0209665639365829)
--(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0215899153821743,-0.0218213398480196)
--(axis cs:0.0211506732100825,-0.021559741264249)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0375986162339018,-0.0315934516924934)
--(axis cs:0.0371744502555579,-0.0320918612946694)
--(axis cs:0.0367499147245061,-0.0325991269107114)
--(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0367783872791662,-0.0330131985432988)
--(axis cs:0.0372317472192772,-0.0329351336694437)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0381072587395587,-0.032504443894208)
--(axis cs:0.0385293428068065,-0.0321216187444191)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0384999931823971,-0.0316861985105874)
--(axis cs:0.0380490666717309,-0.0316407469827011)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0336979261354809,-0.0347494783395837)
--(axis cs:0.0332773544796037,-0.035029465367332)
--(axis cs:0.0328594654397367,-0.0351561522326603)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0328935557090469,-0.0351269374462449)
--(axis cs:0.0333455009903039,-0.0350187143483442)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0342164930392494,-0.0347768880411534)
--(axis cs:0.0346354639825889,-0.0346040858017416)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0346016723729631,-0.0345300925132654)
--(axis cs:0.0341487129190321,-0.0346809536303418)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00259328416212379,-0.0288190749607874)
--(axis cs:0.00216171288949699,-0.0291771779089663)
--(axis cs:0.0017298926180769,-0.0295278202980854)
--(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.00173111475177354,-0.030056137436695)
--(axis cs:0.00216477406850424,-0.0302293948868546)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00303118200118632,-0.0299495812602161)
--(axis cs:0.00346337616281036,-0.0294924521141587)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00346090162033855,-0.0289784596854207)
--(axis cs:0.00302686893909747,-0.0289122185000542)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.0255207749879831,-0.0283385061401024)
--(axis cs:0.0251041141979491,-0.028124773107392)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0251174315370465,-0.0289531037113572)
--(axis cs:0.0255487763449114,-0.0299334363592774)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0264020044115822,-0.0307603134315897)
--(axis cs:0.0268215390999591,-0.0307373565536304)
--(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0268056864784487,-0.0300135029358473)
--(axis cs:0.0263714205059658,-0.0292725300283775)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0311113421870915,-0.0344458642967118)
--(axis cs:0.0306963596701977,-0.0343632624748034)
--(axis cs:0.0302815066643247,-0.034247325975933)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0303085631106378,-0.0344622609364682)
--(axis cs:0.0307530366464569,-0.0346938263434818)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.031614452720259,-0.0349550729546611)
--(axis cs:0.0320289336357302,-0.0350740706613701)
--(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0319964302816542,-0.0350666466629729)
--(axis cs:0.0315523558703602,-0.0348307021155303)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0142300676728976,-0.0198227925403621)
--(axis cs:0.0138109937231471,-0.0191795625763913)
--(axis cs:0.0133911243993956,-0.018542534715983)
--(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0134235748820597,-0.0161222936111013)
--(axis cs:0.0138811774174319,-0.0139455135491314)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0147574584268973,-0.0129311723416572)
--(axis cs:0.0151701133239798,-0.0144846440305206)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.015128734133099,-0.0174406140187134)
--(axis cs:0.0146781035715354,-0.0187216733211329)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0242247823586156,-0.0256252616927017)
--(axis cs:0.0238134113235425,-0.0249696658716811)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0238306927980608,-0.0254639725090048)
--(axis cs:0.0242586247740691,-0.0267068752409808)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0251041141979491,-0.028124773107392)
--(axis cs:0.0255207749879831,-0.0283385061401024)
--(axis cs:0.0259375583891781,-0.0285092844277137)
--(axis cs:0.025504012530943,-0.0277284462904696)
--(axis cs:0.0250706703668085,-0.0269367287092871)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0168179983763281,-0.0197570546268535)
--(axis cs:0.0164054775755873,-0.0186654544286768)
--(axis cs:0.0159935643089803,-0.0174051191612053)
--(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0160374769970237,-0.0144310880052779)
--(axis cs:0.0164948510388399,-0.0128039049896839)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0173537709072583,-0.0137178581161008)
--(axis cs:0.0177560033989726,-0.0159054973061928)
--(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0177123560544992,-0.018396046213271)
--(axis cs:0.0172647759069442,-0.0190769958333333)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0272404315298851,-0.0307286040902853)
--(axis cs:0.0268215390999591,-0.0307373565536304)
--(axis cs:0.0264020044115822,-0.0307603134315897)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0264160191956303,-0.0315894277477254)
--(axis cs:0.0268520306816741,-0.0322680272739707)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0277105490437126,-0.032738758419844)
--(axis cs:0.0281300839826678,-0.0326848717043885)
--(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.028111705277372,-0.0320651962051733)
--(axis cs:0.0276757359088835,-0.0314141599749975)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0229279507501156,-0.022960828777579)
--(axis cs:0.0225223702215808,-0.0217740462293352)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0225482497201759,-0.0215433206241189)
--(axis cs:0.0229759868163112,-0.0228482089714165)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0238134113235425,-0.0249696658716811)
--(axis cs:0.0242247823586156,-0.0256252616927017)
--(axis cs:0.0246373874808834,-0.0261435370820288)
--(axis cs:0.0242039870086244,-0.0253612572950402)
--(axis cs:0.0237702657303339,-0.0246050948734255)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.00906990944081307,-0.0222805858502326)
--(axis cs:0.0086402426888637,-0.0227024816532677)
--(axis cs:0.00820999592379623,-0.0231990569518759)
--(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00821998103502606,-0.0228512500086703)
--(axis cs:0.00866283796130141,-0.0216974656503933)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00954263100625096,-0.0192727312988715)
--(axis cs:0.00997635327632398,-0.0184110054252505)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.00995930029435361,-0.0196081466479184)
--(axis cs:0.00951311828238707,-0.0211105654100007)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0220280504933755,-0.0221930621302775)
--(axis cs:0.0216225430796189,-0.0209665639365829)
--(axis cs:0.0212202812708813,-0.0193949542196557)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.021256709295993,-0.0181901466203255)
--(axis cs:0.0216891742853363,-0.019164019747474)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0225223702215808,-0.0217740462293352)
--(axis cs:0.0229279507501156,-0.022960828777579)
--(axis cs:0.023336006867873,-0.0238924042403044)
--(axis cs:0.0229009987865401,-0.0232414985187365)
--(axis cs:0.0224650576116707,-0.0226700198135244)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0402140359164462,-0.0306452421159735)
--(axis cs:0.0397936420940599,-0.0309964491399583)
--(axis cs:0.0393726711715044,-0.0313618237935328)
--(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0394025406217128,-0.0318036029769072)
--(axis cs:0.0398539229447538,-0.0318851888886987)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.04072521837979,-0.0316803603441738)
--(axis cs:0.0411447768731967,-0.0313796648842938)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0411137630392216,-0.0309304795605441)
--(axis cs:0.0406637871914448,-0.0307845042618629)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0194533045249915,-0.0310911720240272)
--(axis cs:-0.019895062190713,-0.0311468204076518)
--(axis cs:-0.0203369827396939,-0.0312240748857086)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0203550142978803,-0.0314483975368715)
--(axis cs:-0.0199304402473927,-0.0315883802816768)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0190639814445895,-0.031581059128055)
--(axis cs:-0.0186228730875174,-0.0314300943016006)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0186064802192511,-0.0311962380071036)
--(axis cs:-0.0190302495962481,-0.0311298284496771)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0220478788217008,-0.0310294232471667)
--(axis cs:-0.0224910903442265,-0.0310696755637503)
--(axis cs:-0.0229342945921117,-0.0311423983706282)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0229542263800264,-0.0313965635390994)
--(axis cs:-0.0225304673775232,-0.0315578513553822)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0216636861364656,-0.0315754971397517)
--(axis cs:-0.0212212895528517,-0.0314400285251788)
--(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0212025558849683,-0.0312104678429793)
--(axis cs:-0.0216254975851871,-0.0311130001249981)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0168613435659705,-0.0309082605380153)
--(axis cs:-0.0173012500397397,-0.0310292361166471)
--(axis cs:-0.0177414902700972,-0.0311552305525398)
--(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.017756967276521,-0.0314038205062033)
--(axis cs:-0.0173313117570044,-0.031539895293442)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0164650412107326,-0.0315094228270859)
--(axis cs:-0.016025301474846,-0.0313272761537161)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0160117441445521,-0.0310350809608895)
--(axis cs:-0.0164369156907316,-0.0309538777696101)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0246446228440276,-0.0308308979130281)
--(axis cs:-0.0250886508349481,-0.0309045909717969)
--(axis cs:-0.0255326587245334,-0.0310072287498752)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0255541704510768,-0.0313065549162928)
--(axis cs:-0.0251311994593235,-0.0314859364574831)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0242642506180185,-0.0315108693576316)
--(axis cs:-0.0238208363747016,-0.0313670937108364)
--(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0238003710181208,-0.031097277560865)
--(axis cs:-0.0242227395395258,-0.0309597476016544)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.00777929568058289,-0.0237547785177925)
--(axis cs:0.00734826088945567,-0.0243522850944003)
--(axis cs:0.00691699348899931,-0.024974128022931)
--(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.00692363758891533,-0.025065309402307)
--(axis cs:0.00736306699910781,-0.0243763930895703)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00823870161556436,-0.0224275636474435)
--(axis cs:0.00867350299323632,-0.0213265083695993)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00866283796130141,-0.0216974656503933)
--(axis cs:0.00821998103502606,-0.0228512500086703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0454175866051422,-0.0300965246133709)
--(axis cs:0.0450014992042689,-0.0303391544907656)
--(axis cs:0.0445850328471016,-0.0305847987258624)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0446185365338888,-0.031038980724587)
--(axis cs:0.0450691456006789,-0.0312479934876084)
--(axis cs:0.0454857839781672,-0.0310065163721294)
--(axis cs:0.0459020691298698,-0.0307669649519393)
--(axis cs:0.0463180023193239,-0.0305292586257788)
--(axis cs:0.0458676461369915,-0.0303119413554249)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0272414443489001,-0.0306653476959738)
--(axis cs:-0.0276861428551091,-0.0307746671644397)
--(axis cs:-0.0281308944605053,-0.03090477797731)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0281541087753368,-0.0312335104392446)
--(axis cs:-0.0277320305638849,-0.0314214331656624)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0268651003807462,-0.0314406913570128)
--(axis cs:-0.0264208378651449,-0.0312792386404732)
--(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0263987810127708,-0.0309680225763704)
--(axis cs:-0.026820372600504,-0.0308113486241985)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0142698890764681,-0.0305984475253358)
--(axis cs:-0.0147081849750075,-0.0307837374791953)
--(axis cs:-0.0151468608041168,-0.0309658618729128)
--(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.0151594596716618,-0.0312834418034575)
--(axis cs:-0.0147324653976317,-0.0314417307958566)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0138661070222133,-0.0314101814688941)
--(axis cs:-0.0134275979347784,-0.0312013684361041)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0134168335749464,-0.0308336660102855)
--(axis cs:-0.0138436701902851,-0.0307010808398682)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0454191339559401,-0.0300385400194235)
--(axis cs:-0.0458689675182375,-0.0302629166939787)
--(axis cs:-0.0463191174776609,-0.0304882925684017)
--(axis cs:-0.0459034312790002,-0.0307164791601117)
--(axis cs:-0.0454874348049919,-0.0309447799503269)
--(axis cs:-0.0450711277915882,-0.0311731902972759)
--(axis cs:-0.0446209361690993,-0.0309474983903361)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0445873934663849,-0.0304947121381994)
--(axis cs:-0.0450034180258925,-0.0302665951055346)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0298377183988647,-0.0305598073473912)
--(axis cs:-0.0302833008473924,-0.0306857822384468)
--(axis cs:-0.030728955961938,-0.0308292888295122)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0307539556104168,-0.0311778713923374)
--(axis cs:-0.0303327749598358,-0.0313728491020197)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.029465858042215,-0.0313882134605021)
--(axis cs:-0.0290207190765645,-0.0312141680795632)
--(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0289969047385064,-0.03087871238224)
--(axis cs:-0.0294175729131875,-0.0307141652772087)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.00648557265363982,-0.0256042496106402)
--(axis cs:0.0060540527125776,-0.0262290500166465)
--(axis cs:0.00562246418878979,-0.0268379983533222)
--(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00562696442093227,-0.0272045161082842)
--(axis cs:0.00606393503986093,-0.0269096592031368)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00693554888021687,-0.0255964192271677)
--(axis cs:0.00736963041910909,-0.0245882069598375)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00736306699910781,-0.0243763930895703)
--(axis cs:0.00692363758891533,-0.025065309402307)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00389272011923614,-0.0301909033074961)
--(axis cs:-0.00432678290145287,-0.0304509732316714)
--(axis cs:-0.00476115458553371,-0.0307112164735635)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.0047644567072424,-0.0312637739124522)
--(axis cs:-0.00433273683035998,-0.031575652924672)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00346611721944579,-0.031611095464812)
--(axis cs:-0.00303183961283086,-0.0313127920257954)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00302979314656793,-0.0307294655259739)
--(axis cs:-0.00346141849132406,-0.0304548222956779)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00129761193729257,-0.0301403235941708)
--(axis cs:-0.00173073456234123,-0.0304299314830077)
--(axis cs:-0.00216414771027039,-0.0307218018637073)
--(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00216559533297226,-0.0313162400560995)
--(axis cs:-0.0017330383056716,-0.0316310173618615)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.000866534490209218,-0.0316009199622382)
--(axis cs:-0.000433136576609986,-0.031247483238655)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:-0.000432849539531647,-0.0306431975051064)
--(axis cs:-0.000865387648855776,-0.0303898813459548)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0324344024399504,-0.0304496441522302)
--(axis cs:-0.032880887267949,-0.0305887622253081)
--(axis cs:-0.0333274196268777,-0.030745034489146)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.033354032468576,-0.0311191730439883)
--(axis cs:-0.0329336572716583,-0.0313248140969883)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.032066668579965,-0.0313414411111995)
--(axis cs:-0.0316206107351297,-0.0311592320909944)
--(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0315950468934049,-0.0308030909903919)
--(axis cs:-0.0320149428415206,-0.0306237272055855)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0363253579280885,-0.0330992488915341)
--(axis cs:0.0359012103344099,-0.0335716021347596)
--(axis cs:0.0354779352443252,-0.0339930259793707)
--(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0355108174686105,-0.034151440053958)
--(axis cs:0.0359658023453798,-0.0339823501483149)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0368416163256225,-0.0335596758183491)
--(axis cs:0.0372631911899375,-0.0332333218402698)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0372317472192772,-0.0329351336694437)
--(axis cs:0.0367783872791662,-0.0330131985432988)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0116771157421804,-0.0303431352710787)
--(axis cs:-0.0121141991013294,-0.0305623564952021)
--(axis cs:-0.0125516413468451,-0.0307781022515436)
--(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0125615429224017,-0.0311686509795564)
--(axis cs:-0.0121331740092422,-0.0313638747805208)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0112665928250659,-0.0313526890146959)
--(axis cs:-0.0108291687257653,-0.0311290047812917)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0108208876234872,-0.0306983634683558)
--(axis cs:-0.0112492403495385,-0.030510749608312)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00648789421978534,-0.0301837278608349)
--(axis cs:-0.00692295459605918,-0.0304259135536864)
--(axis cs:-0.00735833991986397,-0.0306668400942689)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00736367237374165,-0.0311665071557438)
--(axis cs:-0.0069329162909328,-0.0314438408373174)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00606614860314714,-0.031486774799518)
--(axis cs:-0.00563083375465406,-0.0312298859053134)
--(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00562687310250481,-0.0306948747206586)
--(axis cs:-0.00605756021192705,-0.0304329530057742)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0428186331519249,-0.0302421006761177)
--(axis cs:0.0424008634307884,-0.0305155421080833)
--(axis cs:0.0419826245214773,-0.0307964067190158)
--(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0420142443504387,-0.031247628191981)
--(axis cs:0.0424647190774467,-0.0314195398317908)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.043333337750615,-0.0313413692205105)
--(axis cs:0.0437509513894752,-0.0310858600191577)
--(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0437180829019631,-0.0306323234669145)
--(axis cs:0.0432682317599436,-0.0304351344075783)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00908289509853373,-0.0302131087737294)
--(axis cs:-0.00951895404757737,-0.0304453129159818)
--(axis cs:-0.00995535104916568,-0.0306753883515787)
--(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0099628651962845,-0.0311238883449878)
--(axis cs:-0.00953323195987747,-0.0313596272129976)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00866647866588066,-0.031378435049101)
--(axis cs:-0.00823009842638713,-0.0311434313609112)
--(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00822405565406812,-0.0306609057906373)
--(axis cs:-0.00865367291844336,-0.0304299104946055)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.035031945009255,-0.0303140969522228)
--(axis cs:-0.035479099166721,-0.0304759423758072)
--(axis cs:-0.0359263208988127,-0.0306522373087472)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0359543725213056,-0.0310565095204341)
--(axis cs:-0.0355347618784065,-0.0312731690446709)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0346677115458121,-0.0312902819426173)
--(axis cs:-0.0342207947719461,-0.0310981080794134)
--(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.03419369182814,-0.0307139401443166)
--(axis cs:-0.0346129887716349,-0.0305136233264709)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0285484904183968,-0.0326743668032785)
--(axis cs:0.0281300839826678,-0.0326848717043885)
--(axis cs:0.0277105490437126,-0.032738758419844)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0277288733887291,-0.0333480972610564)
--(axis cs:0.0281696655760001,-0.0337607446314699)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0290315602358874,-0.0340452479776955)
--(axis cs:0.0294495255976504,-0.0340631880360653)
--(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0294253959311155,-0.0337235399501214)
--(axis cs:0.0289862998208241,-0.0332314003580757)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0376296640843481,-0.0301892631620725)
--(axis cs:-0.0380773386765487,-0.0303772731151391)
--(axis cs:-0.0385251581720662,-0.0305747786301296)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.03855467718826,-0.0310038562450888)
--(axis cs:-0.0381358834453659,-0.0312278100907071)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0372688574661352,-0.0312415628110287)
--(axis cs:-0.0368211610747127,-0.031037193267094)
--(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0367926332236479,-0.0306236658598324)
--(axis cs:-0.0372112981028368,-0.0304068376506946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.040226816684143,-0.0301045038191493)
--(axis cs:-0.0406750720186362,-0.0303123766622196)
--(axis cs:-0.0411235559545715,-0.030525288545649)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0411547016602699,-0.0309694354395114)
--(axis cs:-0.0407368028840943,-0.0311966809546393)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0398698590161112,-0.0312053571778789)
--(axis cs:-0.0394213886288557,-0.0309902982774918)
--(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0393913469363105,-0.03055513055876)
--(axis cs:-0.039809230150809,-0.0303301082252572)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0428232390866035,-0.0300590397243246)
--(axis cs:-0.0432722226027054,-0.0302781859880056)
--(axis cs:-0.0437214921285553,-0.0304996433319418)
--(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0437544176633874,-0.0309510969971927)
--(axis cs:-0.0433374657652505,-0.0311793564650571)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.042470603963888,-0.0311838613178095)
--(axis cs:-0.0420213044745764,-0.0309618231807124)
--(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0419895798298405,-0.0305145579995339)
--(axis cs:-0.0424065614317119,-0.030286882860859)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00129781574390865,-0.0298730166999566)
--(axis cs:0.000865476527324093,-0.0302151145611858)
--(axis cs:0.00043287156680257,-0.0305566146091875)
--(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:0.000433158933262389,-0.031159695065055)
--(axis cs:0.000866625966829427,-0.0314214101901946)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.00173342415653099,-0.0312524288243259)
--(axis cs:0.0021662225802372,-0.0308236359717308)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00216477406850424,-0.0302293948868546)
--(axis cs:0.00173111475177354,-0.030056137436695)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.00519081703727407,-0.0274238281623422)
--(axis cs:0.00475910509669481,-0.0279824085698506)
--(axis cs:0.00432731090421966,-0.0285124004990772)
--(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00433042440100186,-0.0290188757193456)
--(axis cs:0.00476597309385147,-0.028989382236931)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00563512784937319,-0.0281989480660013)
--(axis cs:0.00606834262234164,-0.0274040863606158)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00606393503986093,-0.0269096592031368)
--(axis cs:0.00562696442093227,-0.0272045161082842)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00389541025816236,-0.0290148003677944)
--(axis cs:0.00346337616281036,-0.0294924521141587)
--(axis cs:0.00303118200118632,-0.0299495812602161)
--(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.00303321570216641,-0.0305408621927963)
--(axis cs:0.00346802129639152,-0.0306769758581495)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00433620193692894,-0.0302156978063114)
--(axis cs:0.00476913054555029,-0.0295953352886663)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00476597309385147,-0.028989382236931)
--(axis cs:0.00433042440100186,-0.0290188757193456)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0389511993298735,-0.0317384743720585)
--(axis cs:0.0385293428068065,-0.0321216187444191)
--(axis cs:0.0381072587395587,-0.032504443894208)
--(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0381383724613449,-0.0328503648039038)
--(axis cs:0.0385913503035879,-0.0328547099357932)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0394646246920558,-0.0325940494460038)
--(axis cs:0.0398850716953421,-0.0322905188775056)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0398539229447538,-0.0318851888886987)
--(axis cs:0.0394025406217128,-0.0318036029769072)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0324436363002147,-0.0351561913418742)
--(axis cs:0.0320289336357302,-0.0350740706613701)
--(axis cs:0.031614452720259,-0.0349550729546611)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.031647690923808,-0.0349049326871168)
--(axis cs:0.0320973771845263,-0.0349177390239011)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0329650809349283,-0.034907078437023)
--(axis cs:0.0333817862961548,-0.0349061873413031)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0333455009903039,-0.0350187143483442)
--(axis cs:0.0328935557090469,-0.0351269374462449)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0255601660768763,-0.0309075192231015)
--(axis cs:0.0251374855224273,-0.0310605744245437)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0251452908214794,-0.0322665675151292)
--(axis cs:0.0255800733565047,-0.0330510853152426)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0264432208353388,-0.0333063575131642)
--(axis cs:0.0268672395787233,-0.0330386464978463)
--(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0268520306816741,-0.0322680272739707)
--(axis cs:0.0264160191956303,-0.0315894277477254)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00259784977112517,-0.0310161481885198)
--(axis cs:-0.00303183961283086,-0.0313127920257954)
--(axis cs:-0.00346611721944579,-0.031611095464812)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00346830871739,-0.0322701245760326)
--(axis cs:-0.00303562266944734,-0.0326599350480203)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00216824581734887,-0.0327038947073469)
--(axis cs:-0.00173409388612107,-0.0323293984881671)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.0017330383056716,-0.0316310173618615)
--(axis cs:-0.00216559533297226,-0.0313162400560995)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0242706039415245,-0.0275983727993499)
--(axis cs:0.0238533728723116,-0.027309366401231)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0238586389220596,-0.0286681886168651)
--(axis cs:0.0242845575960463,-0.0300876715962621)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0251374855224273,-0.0310605744245437)
--(axis cs:0.0255601660768763,-0.0309075192231015)
--(axis cs:0.0259816129767958,-0.0308121650820289)
--(axis cs:0.0255487763449114,-0.0299334363592774)
--(axis cs:0.0251174315370465,-0.0289531037113572)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-7.38214383052525e-17,-0.0308999878869295)
--(axis cs:-0.000433136576609986,-0.031247483238655)
--(axis cs:-0.000866534490209218,-0.0316009199622382)
--(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.000867057847176712,-0.0323080225294642)
--(axis cs:-0.000433657739292104,-0.0326702885152221)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:0.00043368167465566,-0.0325764926778389)
--(axis cs:0.000867151977850396,-0.0321234928187668)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.000866625966829427,-0.0314214101901946)
--(axis cs:0.000433158933262389,-0.031159695065055)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0298660657294021,-0.0341374038583579)
--(axis cs:0.0294495255976504,-0.0340631880360653)
--(axis cs:0.0290315602358874,-0.0340452479776955)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0290557982452296,-0.0343622834104041)
--(axis cs:0.0295010009467579,-0.0345659512965344)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0303662138288429,-0.0347036573738507)
--(axis cs:0.0307834952901216,-0.0347469992632169)
--(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.0307530366464569,-0.0346938263434818)
--(axis cs:0.0303085631106378,-0.0344622609364682)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0441681839210541,-0.0308336628299604)
--(axis cs:0.0437509513894752,-0.0310858600191577)
--(axis cs:0.043333337750615,-0.0313413692205105)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.043366147586998,-0.0317883229843187)
--(axis cs:0.0438171269541273,-0.0319837265545477)
--(axis cs:0.0442348131352986,-0.0317367157616385)
--(axis cs:0.0446521544412454,-0.0314914149068364)
--(axis cs:0.0450691456006789,-0.0312479934876084)
--(axis cs:0.0446185365338888,-0.031038980724587)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00519583717296465,-0.0309710888825575)
--(axis cs:-0.00563083375465406,-0.0312298859053134)
--(axis cs:-0.00606614860314714,-0.031486774799518)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00607028637692735,-0.032061172521871)
--(axis cs:-0.00563841598125134,-0.032409431665446)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00477070699372859,-0.0325021894077188)
--(axis cs:-0.00433554526088081,-0.0322076424582156)
--(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00433273683035998,-0.031575652924672)
--(axis cs:-0.0047644567072424,-0.0312637739124522)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0350559399304719,-0.0343419751522279)
--(axis cs:0.0346354639825889,-0.0346040858017416)
--(axis cs:0.0342164930392494,-0.0347768880411534)
--(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0342526923656912,-0.034715571249047)
--(axis cs:0.0347068575590558,-0.0345758494011598)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0355802919237631,-0.0343008655183215)
--(axis cs:0.0360001337491349,-0.0340963934393819)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0359658023453798,-0.0339823501483149)
--(axis cs:0.0355108174686105,-0.034151440053958)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.041563922972099,-0.0310846291835864)
--(axis cs:0.0411447768731967,-0.0313796648842938)
--(axis cs:0.04072521837979,-0.0316803603441738)
--(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0407566408593511,-0.0321027255333193)
--(axis cs:0.0412079665067896,-0.0322379399670171)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0420783075987244,-0.0321246222829259)
--(axis cs:0.0424970005320475,-0.0318613003968349)
--(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.0424647190774467,-0.0314195398317908)
--(axis cs:0.0420142443504387,-0.031247628191981)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0207790579707811,-0.0313222766873351)
--(axis cs:-0.0212212895528517,-0.0314400285251788)
--(axis cs:-0.0216636861364656,-0.0315754971397517)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0216816149895509,-0.0319027140364841)
--(axis cs:-0.0212565387236192,-0.0320857205339633)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0203888832709472,-0.0320891912818288)
--(axis cs:-0.01994698849293,-0.0319110069815072)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0199304402473927,-0.0315883802816768)
--(axis cs:-0.0203550142978803,-0.0314483975368715)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0181820380017961,-0.0312883889722521)
--(axis cs:-0.0186228730875174,-0.0314300943016006)
--(axis cs:-0.0190639814445895,-0.031581059128055)
--(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.0190797775613601,-0.0319066017310551)
--(axis cs:-0.0186537301054653,-0.0320827260709861)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0177862138006875,-0.0320732591311359)
--(axis cs:-0.0173455054814722,-0.0318817882238699)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0173313117570044,-0.031539895293442)
--(axis cs:-0.017756967276521,-0.0314038205062033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0441710601037025,-0.0307228814756406)
--(axis cs:-0.0446209361690993,-0.0309474983903361)
--(axis cs:-0.0450711277915882,-0.0311731902972759)
--(axis cs:-0.0446545099238823,-0.0314017072953588)
--(axis cs:-0.0442375808338673,-0.0316303299414132)
--(axis cs:-0.0438203401010668,-0.0318590591991618)
--(axis cs:-0.0433701135842163,-0.0316328275885046)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0433374657652505,-0.0311793564650571)
--(axis cs:-0.0437544176633874,-0.0309510969971927)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0233775301973841,-0.0312429763104959)
--(axis cs:-0.0238208363747016,-0.0313670937108364)
--(axis cs:-0.0242642506180185,-0.0315108693576316)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0242840061892525,-0.0318608883560617)
--(axis cs:-0.0238598055005291,-0.0320554181506786)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.022992007911875,-0.0320678617469411)
--(axis cs:-0.0225490292739427,-0.0318914280502823)
--(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0225304673775232,-0.0315578513553822)
--(axis cs:-0.0229542263800264,-0.0313965635390994)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00779405337382015,-0.0309061310124489)
--(axis cs:-0.00823009842638713,-0.0311434313609112)
--(axis cs:-0.00866647866588066,-0.031378435049101)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00867276619728368,-0.0318791502603657)
--(axis cs:-0.00824193827640986,-0.0321667895218687)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00737406158096596,-0.0322369218868161)
--(axis cs:-0.00693775578204719,-0.0319911787189759)
--(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.0069329162909328,-0.0314438408373174)
--(axis cs:-0.00736367237374165,-0.0311665071557438)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0155859039303619,-0.0311465265234027)
--(axis cs:-0.016025301474846,-0.0313272761537161)
--(axis cs:-0.0164650412107326,-0.0315094228270859)
--(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0164784052501277,-0.0318637278969216)
--(axis cs:-0.0160512222484389,-0.0320469064646885)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.015183710569641,-0.0320332518464813)
--(axis cs:-0.0147441676800545,-0.0318255120520235)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0147324653976317,-0.0314417307958566)
--(axis cs:-0.0151594596716618,-0.0312834418034575)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0259767045600254,-0.0311335611512746)
--(axis cs:-0.0264208378651449,-0.0312792386404732)
--(axis cs:-0.0268651003807462,-0.0314406913570128)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0268866151921582,-0.0318133846782456)
--(axis cs:-0.0264633090492505,-0.0320158663847845)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.0255954670892307,-0.0320286508889875)
--(axis cs:-0.0251515372457245,-0.0318443185316654)
--(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0251311994593235,-0.0314859364574831)
--(axis cs:-0.0255541704510768,-0.0313065549162928)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0285757413311435,-0.0310522299255601)
--(axis cs:-0.0290207190765645,-0.0312141680795632)
--(axis cs:-0.029465858042215,-0.0313882134605021)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.0294891944905957,-0.0317759766893774)
--(axis cs:-0.029066816116668,-0.0319831927148317)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0281989841307478,-0.0319931904497192)
--(axis cs:-0.0277541468706639,-0.0317998146583166)
--(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0277320305638849,-0.0314214331656624)
--(axis cs:-0.0281541087753368,-0.0312335104392446)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0129894416599783,-0.0309908990851957)
--(axis cs:-0.0134275979347784,-0.0312013684361041)
--(axis cs:-0.0138661070222133,-0.0314101814688941)
--(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0138769932849897,-0.0318096348628164)
--(axis cs:-0.0134485766463776,-0.0320146335705815)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0125809332890629,-0.0320137216043992)
--(axis cs:-0.0121424753280227,-0.0317947636438763)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0121331740092422,-0.0313638747805208)
--(axis cs:-0.0125615429224017,-0.0311686509795564)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0103920886052023,-0.0309032761293614)
--(axis cs:-0.0108291687257653,-0.0311290047812917)
--(axis cs:-0.0112665928250659,-0.0313526890146959)
--(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0112751243817098,-0.0317994805678873)
--(axis cs:-0.0108454738350807,-0.0320385365709083)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.00997766390378438,-0.0320678459067075)
--(axis cs:-0.00954025844286232,-0.0318407226593314)
--(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00953323195987747,-0.0313596272129976)
--(axis cs:-0.0099628651962845,-0.0311238883449878)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0311747158615097,-0.0309878500998835)
--(axis cs:-0.0316206107351297,-0.0311592320909944)
--(axis cs:-0.032066668579965,-0.0313414411111995)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0320918060154434,-0.0317429274213064)
--(axis cs:-0.031670332467893,-0.0319553916949605)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0308024857944742,-0.0319645720728408)
--(axis cs:-0.03035672036828,-0.0317649635188387)
--(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.0303327749598358,-0.0313728491020197)
--(axis cs:-0.0307539556104168,-0.0311778713923374)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0337740424179417,-0.0309156439701616)
--(axis cs:-0.0342207947719461,-0.0310981080794134)
--(axis cs:-0.0346677115458121,-0.0312902819426173)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0346945522237622,-0.0317082348518376)
--(axis cs:-0.0342739460589562,-0.0319269901327268)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0334060629851268,-0.031936569957302)
--(axis cs:-0.0329593729675177,-0.0317315344696644)
--(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0329336572716583,-0.0313248140969883)
--(axis cs:-0.033354032468576,-0.0311191730439883)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0363736606844407,-0.0308401096050021)
--(axis cs:-0.0368211610747127,-0.031037193267094)
--(axis cs:-0.0372688574661352,-0.0312415628110287)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0372973604171032,-0.031675557227818)
--(axis cs:-0.0368776247468536,-0.0318995970751006)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0360097317345169,-0.0319082935394565)
--(axis cs:-0.0355621558599643,-0.0316967676914981)
--(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0355347618784065,-0.0312731690446709)
--(axis cs:-0.0359543725213056,-0.0310565095204341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0389731637981637,-0.0307796731806138)
--(axis cs:-0.0394213886288557,-0.0309902982774918)
--(axis cs:-0.0398698590161112,-0.0312053571778789)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0399000789859577,-0.0316509613803113)
--(axis cs:-0.0394812507527791,-0.0318780849213845)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0386133877277692,-0.0318843913313424)
--(axis cs:-0.0381649493365762,-0.0316662702753323)
--(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0381358834453659,-0.0312278100907071)
--(axis cs:-0.03855467718826,-0.0310038562450888)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0415722935682402,-0.0307420700623437)
--(axis cs:-0.0420213044745764,-0.0309618231807124)
--(axis cs:-0.042470603963888,-0.0311838613178095)
--(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0425026315589518,-0.031636018312521)
--(axis cs:-0.0420847480016981,-0.0318644357335302)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0412169310631738,-0.0318681554426722)
--(axis cs:-0.0407676155424343,-0.0316449745738562)
--(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0407368028840943,-0.0311966809546393)
--(axis cs:-0.0411547016602699,-0.0309694354395114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00259880393064098,-0.0303913782633037)
--(axis cs:0.0021662225802372,-0.0308236359717308)
--(axis cs:0.00173342415653099,-0.0312524288243259)
--(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.00173448593262919,-0.0319451229602986)
--(axis cs:0.00216888472844509,-0.0322031527755458)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00303696820321964,-0.031906683389115)
--(axis cs:0.00347016810586025,-0.0313588583475364)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00346802129639152,-0.0306769758581495)
--(axis cs:0.00303321570216641,-0.0305408621927963)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272896531996473,-0.0328524558460859)
--(axis cs:0.0268672395787233,-0.0330386464978463)
--(axis cs:0.0264432208353388,-0.0333063575131642)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0264575398856498,-0.0341214050719151)
--(axis cs:0.0268996191333355,-0.0344619689183877)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0277678870034409,-0.0344290641796801)
--(axis cs:0.0281907588318395,-0.0342238923997214)
--(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0281696655760001,-0.0337607446314699)
--(axis cs:0.0277288733887291,-0.0333480972610564)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0376851385271169,-0.0328782931966119)
--(axis cs:0.0372631911899375,-0.0332333218402698)
--(axis cs:0.0368416163256225,-0.0335596758183491)
--(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0368749407392376,-0.0337586279026423)
--(axis cs:0.0373288398122978,-0.0337128714470604)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0382027952020187,-0.0334530834449338)
--(axis cs:0.0386234049898033,-0.033179209737017)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0385913503035879,-0.0328547099357932)
--(axis cs:0.0381383724613449,-0.0328503648039038)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0242878993082165,-0.0315883204129679)
--(axis cs:0.0238609097434048,-0.0319767415748081)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.0238613035557027,-0.0336840502399099)
--(axis cs:0.0242946798276201,-0.0345842661876209)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0251618462862259,-0.0346180422227139)
--(axis cs:0.0255903961940913,-0.0341003961596852)
--(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0255800733565047,-0.0330510853152426)
--(axis cs:0.0251452908214794,-0.0322665675151292)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00130018870457922,-0.0319614645742792)
--(axis cs:-0.00173409388612107,-0.0323293984881671)
--(axis cs:-0.00216824581734887,-0.0327038947073469)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00216939130796861,-0.0335416377994173)
--(axis cs:-0.00173589288677584,-0.0340378426385596)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.000867942624927653,-0.0340453129095118)
--(axis cs:-0.000433879624139644,-0.0335363038224737)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:-0.000433657739292104,-0.0326702885152221)
--(axis cs:-0.000867057847176712,-0.0323080225294642)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00390068436843167,-0.0319099224290001)
--(axis cs:-0.00433554526088081,-0.0322076424582156)
--(axis cs:-0.00477070699372859,-0.0325021894077188)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00477358471997828,-0.0332128579198743)
--(axis cs:-0.00434064276133266,-0.0336815726874472)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00347219298639378,-0.0338386792308467)
--(axis cs:-0.00303728895654357,-0.0334627141585001)
--(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00303562266944734,-0.0326599350480203)
--(axis cs:-0.00346830871739,-0.0322701245760326)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0229943599634772,-0.0232168388020426)
--(axis cs:0.0225864080733659,-0.0221234645939459)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0225962267720142,-0.0231183011654219)
--(axis cs:0.0230148385277261,-0.0251689049698811)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0238533728723116,-0.027309366401231)
--(axis cs:0.0242706039415245,-0.0275983727993499)
--(axis cs:0.0246874467372134,-0.0278747617953066)
--(axis cs:0.0242586247740691,-0.0267068752409808)
--(axis cs:0.0238306927980608,-0.0254639725090048)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0013004010486342,-0.0316838095970456)
--(axis cs:0.000867151977850396,-0.0321234928187668)
--(axis cs:0.00043368167465566,-0.0325764926778389)
--(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:0.000433905716199657,-0.0334341608774046)
--(axis cs:0.000868053747665907,-0.0338279171796945)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.00173633806678737,-0.0336023771571897)
--(axis cs:0.00217006151861659,-0.0330169012397441)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00216888472844509,-0.0322031527755458)
--(axis cs:0.00173448593262919,-0.0319451229602986)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00650178714385641,-0.0317408456749436)
--(axis cs:-0.00693775578204719,-0.0319911787189759)
--(axis cs:-0.00737406158096596,-0.0322369218868161)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00737908324516563,-0.0328156200481545)
--(axis cs:-0.00694704864454159,-0.0331875372170954)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00607811289128739,-0.0333425568894611)
--(axis cs:-0.00564197661137804,-0.0330721098522604)
--(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00563841598125134,-0.032409431665446)
--(axis cs:-0.00607028637692735,-0.032061172521871)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0429153500097437,-0.0315999901281993)
--(axis cs:0.0424970005320475,-0.0318613003968349)
--(axis cs:0.0420783075987244,-0.0321246222829259)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0421106600612496,-0.0325541336488351)
--(axis cs:0.0425620968515499,-0.0327314304363596)
--(axis cs:0.0429807560122113,-0.0324815762586345)
--(axis cs:0.0433991041353685,-0.0322321552465386)
--(axis cs:0.0438171269541273,-0.0319837265545477)
--(axis cs:0.043366147586998,-0.0317883229843187)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0403052953969608,-0.0319848509072048)
--(axis cs:0.0398850716953421,-0.0322905188775056)
--(axis cs:0.0394646246920558,-0.0325940494460038)
--(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.039496456748776,-0.0329593803316651)
--(axis cs:0.0399486424686429,-0.0330551529936484)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0408204356018343,-0.0329159443068445)
--(axis cs:0.0412399936730273,-0.0326532523875977)
--(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0412079665067896,-0.0322379399670171)
--(axis cs:0.0407566408593511,-0.0321027255333193)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00606834262234164,-0.0274040863606158)
--(axis cs:0.00563512784937319,-0.0281989480660013)
--(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.0056387696869324,-0.028832798681596)
--(axis cs:0.0060760430911135,-0.0287129867736564)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00694888178204891,-0.0275275919919208)
--(axis cs:0.00738456439673202,-0.0263408017054101)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00738038382145358,-0.025569883286912)
--(axis cs:0.00694060428034125,-0.0260877163678723)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.00520208200684981,-0.0289265751852964)
--(axis cs:0.00476913054555029,-0.0295953352886663)
--(axis cs:0.00433620193692894,-0.0302156978063114)
--(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00433885852992151,-0.0309086045300273)
--(axis cs:0.00477490681463477,-0.0310060170736686)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00564529517499363,-0.030335770843615)
--(axis cs:0.00607941866385815,-0.0295036666378165)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.0060760430911135,-0.0287129867736564)
--(axis cs:0.0056387696869324,-0.028832798681596)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0429202039245016,-0.0314076616649403)
--(axis cs:-0.0433701135842163,-0.0316328275885046)
--(axis cs:-0.0438203401010668,-0.0318590591991618)
--(axis cs:-0.0434027872560083,-0.0320878979562862)
--(axis cs:-0.0429849217862707,-0.0323168508774967)
--(axis cs:-0.0425667431446318,-0.0325459241655313)
--(axis cs:-0.0421164878188266,-0.0323189377482279)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0420847480016981,-0.0318644357335302)
--(axis cs:-0.0425026315589518,-0.031636018312521)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00910319760042785,-0.0316109106353088)
--(axis cs:-0.00954025844286232,-0.0318407226593314)
--(axis cs:-0.00997766390378438,-0.0320678459067075)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.00998495222993463,-0.0325625826662292)
--(axis cs:-0.00955407994214447,-0.0328517453005634)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00868507244929313,-0.0329407147047534)
--(axis cs:-0.00824771341350558,-0.0327120392515794)
--(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00824193827640986,-0.0321667895218687)
--(axis cs:-0.00867276619728368,-0.0318791502603657)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0195053545252277,-0.0317414477104999)
--(axis cs:-0.01994698849293,-0.0319110069815072)
--(axis cs:-0.0203888832709472,-0.0320891912818288)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0204051334353667,-0.0324709102603768)
--(axis cs:-0.0199788240628397,-0.0326721469332222)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0191101875204518,-0.0326714371239766)
--(axis cs:-0.0186685572053593,-0.0324680997804627)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0186537301054653,-0.0320827260709861)
--(axis cs:-0.0190797775613601,-0.0319066017310551)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0260175822804366,-0.0336604632785046)
--(axis cs:0.0255903961940913,-0.0341003961596852)
--(axis cs:0.0251618462862259,-0.0346180422227139)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0251733658465437,-0.0355770201890332)
--(axis cs:0.0256172600353524,-0.0357914780778952)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0264908577713649,-0.0354574194799903)
--(axis cs:0.0269177196115321,-0.0350563058480518)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0268996191333355,-0.0344619689183877)
--(axis cs:0.0264575398856498,-0.0341214050719151)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0221062608495315,-0.0317266500340534)
--(axis cs:-0.0225490292739427,-0.0318914280502823)
--(axis cs:-0.022992007911875,-0.0320678617469411)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0230102357169844,-0.0324567559634654)
--(axis cs:-0.0225848794170333,-0.0326629836000731)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0217161686943219,-0.0326677973619493)
--(axis cs:-0.0212734681109234,-0.0324684236090279)
--(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0212565387236192,-0.0320857205339633)
--(axis cs:-0.0216816149895509,-0.0319027140364841)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.016905112248481,-0.0316940070196455)
--(axis cs:-0.0173455054814722,-0.0318817882238699)
--(axis cs:-0.0177862138006875,-0.0320732591311359)
--(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0178003019368766,-0.0324633526828166)
--(axis cs:-0.017372955814491,-0.0326657569763124)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0165043409160329,-0.0326623701862796)
--(axis cs:-0.0160638006982658,-0.0324513350938029)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0160512222484389,-0.0320469064646885)
--(axis cs:-0.0164784052501277,-0.0318637278969216)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.011704361661655,-0.0315745222203143)
--(axis cs:-0.0121424753280227,-0.0317947636438763)
--(axis cs:-0.0125809332890629,-0.0320137216043992)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0125904798943323,-0.0324603252881971)
--(axis cs:-0.0121608207751587,-0.0327004536615509)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0112919642871053,-0.0327345292871573)
--(axis cs:-0.0108535160171118,-0.03251449878125)
--(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.0108454738350807,-0.0320385365709083)
--(axis cs:-0.0112751243817098,-0.0317994805678873)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0311994736380688,-0.034836842710903)
--(axis cs:0.0307834952901216,-0.0347469992632169)
--(axis cs:0.0303662138288429,-0.0347036573738507)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.030395092529199,-0.0348263185728458)
--(axis cs:0.0308436500458574,-0.0349055986246854)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0317123070681676,-0.0349151347655819)
--(axis cs:0.0321306570659434,-0.0348948738981445)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0320973771845263,-0.0349177390239011)
--(axis cs:0.031647690923808,-0.0349049326871168)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.024707807346407,-0.0316709112770352)
--(axis cs:-0.0251515372457245,-0.0318443185316654)
--(axis cs:-0.0255954670892307,-0.0320286508889875)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.025615556661577,-0.0324309719821797)
--(axis cs:-0.0251911266675036,-0.032642770694667)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0243223636055257,-0.032650003745516)
--(axis cs:-0.0238786602795094,-0.0324486574349663)
--(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0238598055005291,-0.0320554181506786)
--(axis cs:-0.0242840061892525,-0.0318608883560617)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.014304965035655,-0.0316180149095919)
--(axis cs:-0.0147441676800545,-0.0318255120520235)
--(axis cs:-0.015183710569641,-0.0320332518464813)
--(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0151955281773346,-0.0324467458943593)
--(axis cs:-0.0147670546180829,-0.0326609033970385)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0138983601034416,-0.032666313089228)
--(axis cs:-0.0134588773384136,-0.0324491511987146)
--(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0134485766463776,-0.0320146335705815)
--(axis cs:-0.0138769932849897,-0.0318096348628164)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0273095270206318,-0.0316150064870933)
--(axis cs:-0.0277541468706639,-0.0317998146583166)
--(axis cs:-0.0281989841307478,-0.0319931904497192)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0282209316867249,-0.0324066910452864)
--(axis cs:-0.0277974418422674,-0.0326221950791368)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.02692866913324,-0.0326286732365431)
--(axis cs:-0.026484015075687,-0.0324223429597571)
--(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.0264633090492505,-0.0320158663847845)
--(axis cs:-0.0268866151921582,-0.0318133846782456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299111842965399,-0.0315723716712154)
--(axis cs:-0.03035672036828,-0.0317649635188387)
--(axis cs:-0.0308024857944742,-0.0319645720728408)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0308263050359413,-0.0323866063342311)
--(axis cs:-0.0304037590398039,-0.0326050336472615)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0295349857454586,-0.0326104691336841)
--(axis cs:-0.0290893881355902,-0.0323996744016456)
--(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.029066816116668,-0.0319831927148317)
--(axis cs:-0.0294891944905957,-0.0317759766893774)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.023003310888447,-0.0329682412665753)
--(axis cs:0.0225735943491747,-0.0335121228209264)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0225710721494496,-0.0354381407822222)
--(axis cs:0.0230042698345368,-0.0363697537060499)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0238720905617621,-0.0363885717711094)
--(axis cs:0.0243021202289423,-0.0358002719164651)
--(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0242946798276201,-0.0345842661876209)
--(axis cs:0.0238613035557027,-0.0336840502399099)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0325129149797797,-0.0315327190132758)
--(axis cs:-0.0329593729675177,-0.0317315344696644)
--(axis cs:-0.0334060629851268,-0.031936569957302)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0334317220844086,-0.0323674300189835)
--(axis cs:-0.0330101035364414,-0.0325891764734934)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0321413167656725,-0.0325944552318251)
--(axis cs:-0.0316947702878898,-0.0323802445910549)
--(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.031670332467893,-0.0319553916949605)
--(axis cs:-0.0320918060154434,-0.0317429274213064)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0337987520689379,-0.0348708732101842)
--(axis cs:0.0333817862961548,-0.0349061873413031)
--(axis cs:0.0329650809349283,-0.034907078437023)
--(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0329996850008806,-0.0348623802459265)
--(axis cs:0.0334516343137965,-0.0348305780392162)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0343228999691066,-0.0347122868646331)
--(axis cs:0.0347418785056376,-0.0346001066130408)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0347068575590558,-0.0345758494011598)
--(axis cs:0.0342526923656912,-0.034715571249047)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0351148231874014,-0.0314903435722823)
--(axis cs:-0.0355621558599643,-0.0316967676914981)
--(axis cs:-0.0360097317345169,-0.0319082935394565)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0360371921930076,-0.0323485235899925)
--(axis cs:-0.0356164915515543,-0.0325735633332742)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0347476923362078,-0.0325786645070841)
--(axis cs:-0.0343002083014332,-0.0323609980330103)
--(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0342739460589562,-0.0319269901327268)
--(axis cs:-0.0346945522237622,-0.0317082348518376)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.037716778977123,-0.0314516676064258)
--(axis cs:-0.0381649493365762,-0.0316662702753323)
--(axis cs:-0.0386133877277692,-0.0318843913313424)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0386426538757935,-0.0323325369564319)
--(axis cs:-0.0382228823005331,-0.0325599577026894)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0373540888003831,-0.0325641265482289)
--(axis cs:-0.0369056841823848,-0.0323427246353826)
--(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0368776247468536,-0.0318995970751006)
--(axis cs:-0.0372973604171032,-0.031675557227818)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0403185958349182,-0.0314238421971275)
--(axis cs:-0.0407676155424343,-0.0316449745738562)
--(axis cs:-0.0412169310631738,-0.0318681554426722)
--(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0412480443265146,-0.032321504983315)
--(axis cs:-0.0408292226185376,-0.0325501881309424)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0399604502139713,-0.0325529755287016)
--(axis cs:-0.0395111271234654,-0.0323282779513288)
--(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0394812507527791,-0.0318780849213845)
--(axis cs:-0.0399000789859577,-0.0316509613803113)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0286119922849343,-0.0340965373352964)
--(axis cs:0.0281907588318395,-0.0342238923997214)
--(axis cs:0.0277678870034409,-0.0344290641796801)
--(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0277888044409007,-0.0348870528341829)
--(axis cs:0.0282353029917741,-0.0350162738043169)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0291056510121668,-0.0349247595143235)
--(axis cs:0.0295272757579996,-0.0347909996704442)
--(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0295010009467579,-0.0345659512965344)
--(axis cs:0.0290557982452296,-0.0343622834104041)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0230166962779677,-0.0267682351737975)
--(axis cs:0.0225966824076611,-0.0265602545253399)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0225897351039889,-0.0288222760298737)
--(axis cs:0.023008771518155,-0.0308283943243486)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.0238609097434048,-0.0319767415748081)
--(axis cs:0.0242878993082165,-0.0315883204129679)
--(axis cs:0.0247134261040289,-0.0312842309711423)
--(axis cs:0.0242845575960463,-0.0300876715962621)
--(axis cs:0.0238586389220596,-0.0286681886168651)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0129701507548796,-0.0179529996100943)
--(axis cs:0.0125477697692707,-0.0174570481256871)
--(axis cs:0.0121237213098898,-0.0171012023299575)
--(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0121539589961002,-0.0145602386979863)
--(axis cs:0.0126153616054917,-0.011701041167946)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0135064985090998,-0.00900775800167043)
--(axis cs:0.0139264830503861,-0.0100787414115447)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0138811774174319,-0.0139455135491314)
--(axis cs:0.0134235748820597,-0.0161222936111013)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-7.39541704336469e-17,-0.0330466884028272)
--(axis cs:-0.000433879624139644,-0.0335363038224737)
--(axis cs:-0.000867942624927653,-0.0340453129095118)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.000868272310633545,-0.0351368746436181)
--(axis cs:-0.000434207031114582,-0.035728255504912)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:0.00043424365914219,-0.0355851602875088)
--(axis cs:0.000868403205949159,-0.0348810584873851)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.000868053747665907,-0.0338279171796945)
--(axis cs:0.000433905716199657,-0.0334341608774046)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00260264309441139,-0.0330828352427436)
--(axis cs:-0.00303728895654357,-0.0334627141585001)
--(axis cs:-0.00347219298639378,-0.0338386792308467)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00347380008134712,-0.0347895664687039)
--(axis cs:-0.00303996233107489,-0.0354418859837194)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.0021711449819877,-0.035642443433079)
--(axis cs:-0.00173657567232766,-0.0351065322171741)
--(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.00173589288677584,-0.0340378426385596)
--(axis cs:-0.00216939130796861,-0.0335416377994173)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.00390323226423669,-0.0307994040121544)
--(axis cs:0.00347016810586025,-0.0313588583475364)
--(axis cs:0.00303696820321964,-0.031906683389115)
--(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00303865446447248,-0.0326990609325677)
--(axis cs:0.0034740475325437,-0.0329316407174508)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00434371324615051,-0.032480179889704)
--(axis cs:0.00477754998500197,-0.0318016872592371)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00477490681463477,-0.0310060170736686)
--(axis cs:0.00433885852992151,-0.0309086045300273)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00736963041910909,-0.0245882069598375)
--(axis cs:0.00693554888021687,-0.0255964192271677)
--(axis cs:0.00650179709598465,-0.0265368053748059)
--(axis cs:0.00694060428034125,-0.0260877163678723)
--(axis cs:0.00738038382145358,-0.025569883286912)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00825872276334027,-0.0234889857403943)
--(axis cs:0.00869749029858156,-0.0218138499615622)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00869116673097436,-0.0213190556597912)
--(axis cs:0.00824669765439757,-0.0225044425346394)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0181602818672515,-0.0177575193620367)
--(axis cs:0.0177560033989726,-0.0159054973061928)
--(axis cs:0.0173537709072583,-0.0137178581161008)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0174114363741095,-0.00974909165583793)
--(axis cs:0.0178680418007016,-0.00856325892193154)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0187107398796788,-0.0112224558790552)
--(axis cs:0.0191035490502218,-0.014158216104177)
--(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0190548087612916,-0.0168089464074169)
--(axis cs:0.0186079817293656,-0.0172111816884882)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0364205702655628,-0.0338490682920695)
--(axis cs:0.0360001337491349,-0.0340963934393819)
--(axis cs:0.0355802919237631,-0.0343008655183215)
--(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0356147395395096,-0.0343944667438483)
--(axis cs:0.0360681859192699,-0.0343631491670926)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0369415238100451,-0.0341689635705584)
--(axis cs:0.0373618458642272,-0.0339489662409214)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0373288398122978,-0.0337128714470604)
--(axis cs:0.0368749407392376,-0.0337586279026423)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00520617975184508,-0.0327911826993066)
--(axis cs:-0.00564197661137804,-0.0330721098522604)
--(axis cs:-0.00607811289128739,-0.0333425568894611)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00608175225227624,-0.0340630734216679)
--(axis cs:-0.00564849470731032,-0.0345853004899486)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.0047786637616139,-0.0348807048542302)
--(axis cs:-0.0043428519447184,-0.0345543232579754)
--(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.00434064276133266,-0.0336815726874472)
--(axis cs:-0.00477358471997828,-0.0332128579198743)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0013021766261367,-0.0345708220438159)
--(axis cs:-0.00173657567232766,-0.0351065322171741)
--(axis cs:-0.0021711449819877,-0.035642443433079)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00217168509520336,-0.0369577779706586)
--(axis cs:-0.00173736260555593,-0.0378122832579691)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.000868627988027927,-0.0379162660456708)
--(axis cs:-0.000434296783259289,-0.0371148067056572)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:-0.000434207031114582,-0.035728255504912)
--(axis cs:-0.000868272310633545,-0.0351368746436181)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00260360431460699,-0.0324553645263655)
--(axis cs:0.00217006151861659,-0.0330169012397441)
--(axis cs:0.00173633806678737,-0.0336023771571897)
--(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.00173708762609985,-0.0346062620377308)
--(axis cs:0.00217200143388106,-0.0349732609659081)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00304156221581022,-0.0345489871842929)
--(axis cs:0.00347575549312665,-0.0338341733699903)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.0034740475325437,-0.0329316407174508)
--(axis cs:0.00303865446447248,-0.0326990609325677)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.0247322574502646,-0.035195057458037)
--(axis cs:0.0243021202289423,-0.0358002719164651)
--(axis cs:0.0238720905617621,-0.0363885717711094)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0238858623998296,-0.0371474957948651)
--(axis cs:0.0243318679144496,-0.0371999104481486)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0252073288710614,-0.0367650700534443)
--(axis cs:0.0256352376726974,-0.036339062294668)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0256172600353524,-0.0357914780778952)
--(axis cs:0.0251733658465437,-0.0355770201890332)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.00173744892294238,-0.0394655573281938)
--(axis cs:-0.00217206287002018,-0.0401382091729411)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00217203618604121,-0.0418966234134068)
--(axis cs:-0.00173728150151269,-0.0431032186754354)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.000868475588905835,-0.0434243522499433)
--(axis cs:-0.000434270898981558,-0.0424270764184373)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:-0.000434315902226951,-0.0405147180666666)
--(axis cs:-0.000868642097079851,-0.0396260325538466)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0390440403291076,-0.0328916163655197)
--(axis cs:0.0386234049898033,-0.033179209737017)
--(axis cs:0.0382027952020187,-0.0334530834449338)
--(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0382352674249904,-0.0337472488811285)
--(axis cs:0.0386879136221068,-0.0338193275244001)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0395605592378033,-0.0336796175035925)
--(axis cs:0.039980687946521,-0.0334305657310454)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0399486424686429,-0.0330551529936484)
--(axis cs:0.039496456748776,-0.0329593803316651)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:-0.000434296783259289,-0.0371148067056572)
--(axis cs:-0.000868627988027927,-0.0379162660456708)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.000868642097079851,-0.0396260325538466)
--(axis cs:-0.000434315902226951,-0.0405147180666666)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:0.000434399329634589,-0.0401897921995933)
--(axis cs:0.000868923409472545,-0.039077935627902)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.000868839677987437,-0.0375033950840064)
--(axis cs:0.000434343743823297,-0.0369315330691173)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0217160496020461,-0.0344144008096589)
--(axis cs:0.0212897106666751,-0.0346466425885497)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0212931276848729,-0.0361124221594227)
--(axis cs:0.0217270944931796,-0.0370273095853538)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.022589826051742,-0.0375038133555346)
--(axis cs:0.0230153699978933,-0.0372885521940325)
--(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0230042698345368,-0.0363697537060499)
--(axis cs:0.0225710721494496,-0.0354381407822222)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0416592954588205,-0.0323890078442569)
--(axis cs:0.0412399936730273,-0.0326532523875977)
--(axis cs:0.0408204356018343,-0.0329159443068445)
--(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.0408525622061489,-0.033317093714937)
--(axis cs:0.0413044259792916,-0.0334764247720718)
--(axis cs:0.0417239135923502,-0.0332296388924124)
--(axis cs:0.042143143327122,-0.0329810397081454)
--(axis cs:0.0425620968515499,-0.0327314304363596)
--(axis cs:0.0421106600612496,-0.0325541336488351)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00781071181079089,-0.0324773705888296)
--(axis cs:-0.00824771341350558,-0.0327120392515794)
--(axis cs:-0.00868507244929313,-0.0329407147047534)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00869108548837843,-0.0335025667855237)
--(axis cs:-0.00825894674284308,-0.0338750027157185)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00738872015008264,-0.0340735046133336)
--(axis cs:-0.00695146935192581,-0.0338443444116558)
--(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00694704864454159,-0.0331875372170954)
--(axis cs:-0.00737908324516563,-0.0328156200481545)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.00130244470590068,-0.0342213609760933)
--(axis cs:0.000868403205949159,-0.0348810584873851)
--(axis cs:0.00043424365914219,-0.0355851602875088)
--(axis cs:-7.26410447565443e-17,-0.0363323834630015)
--(axis cs:0.000434343743823297,-0.0369315330691173)
--(axis cs:0.000868839677987437,-0.0375033950840064)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.00173815244671501,-0.0370420472026139)
--(axis cs:0.00217273257793536,-0.0361401729312282)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00217200143388106,-0.0349732609659081)
--(axis cs:0.00173708762609985,-0.0346062620377308)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:-0.000434270898981558,-0.0424270764184373)
--(axis cs:-0.000868475588905835,-0.0434243522499433)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.000868470686457694,-0.0451708257314558)
--(axis cs:-0.000434291751748044,-0.0458202782884259)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:0.000434464541420018,-0.0451493854632671)
--(axis cs:0.000869078135879397,-0.0439909421894221)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.000868963809762827,-0.0424750766848872)
--(axis cs:0.000434381811983213,-0.0419955456841334)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.00390737231854216,-0.0342047618041768)
--(axis cs:-0.0043428519447184,-0.0345543232579754)
--(axis cs:-0.0047786637616139,-0.0348807048542302)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00478082267563229,-0.0358524350137536)
--(axis cs:-0.00434646524749665,-0.0366191588529993)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00347617807550621,-0.0371038822541361)
--(axis cs:-0.00304089689694222,-0.0366579583153096)
--(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00303996233107489,-0.0354418859837194)
--(axis cs:-0.00347380008134712,-0.0347895664687039)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0416665525182261,-0.032092926345183)
--(axis cs:-0.0421164878188266,-0.0323189377482279)
--(axis cs:-0.0425667431446318,-0.0325459241655313)
--(axis cs:-0.0421482507586817,-0.0327751252492524)
--(axis cs:-0.0417294440411823,-0.0330044624231126)
--(axis cs:-0.0413103224004348,-0.0332339444647839)
--(axis cs:-0.0408600423604721,-0.0330060534852107)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0408292226185376,-0.0325501881309424)
--(axis cs:-0.0412480443265146,-0.032321504983315)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00260590547621114,-0.0361650102865041)
--(axis cs:-0.00304089689694222,-0.0366579583153096)
--(axis cs:-0.00347617807550621,-0.0371038822541361)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00347696557445561,-0.0384583890499197)
--(axis cs:-0.00304197983586214,-0.0395307351925086)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00217206287002018,-0.0401382091729411)
--(axis cs:-0.00173744892294238,-0.0394655573281938)
--(axis cs:-0.00130299859695894,-0.0387113189163068)
--(axis cs:-0.00173736260555593,-0.0378122832579691)
--(axis cs:-0.00217168509520336,-0.0369577779706586)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0104154160168312,-0.0322923707468543)
--(axis cs:-0.0108535160171118,-0.03251449878125)
--(axis cs:-0.0112919642871053,-0.0327345292871573)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0113002980628071,-0.0332188952097071)
--(axis cs:-0.0108694299231143,-0.0335007809300805)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.00999933203911476,-0.0335930966000813)
--(axis cs:-0.00956087979823779,-0.0333807284449876)
--(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00955407994214447,-0.0328517453005634)
--(axis cs:-0.00998495222993463,-0.0325625826662292)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0217194929650507,-0.0185071834726201)
--(axis cs:0.0213222639989473,-0.0163858660017464)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0213457898567277,-0.0162354055512223)
--(axis cs:0.0217625901785776,-0.0185890745385431)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0225864080733659,-0.0221234645939459)
--(axis cs:0.0229943599634772,-0.0232168388020426)
--(axis cs:0.0234032943201497,-0.0241678023545356)
--(axis cs:0.0229759868163112,-0.0228482089714165)
--(axis cs:0.0225482497201759,-0.0215433206241189)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130197344635345,-0.0322317344708712)
--(axis cs:-0.0134588773384136,-0.0324491511987146)
--(axis cs:-0.0138983601034416,-0.032666313089228)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0139089147136595,-0.0331143909323336)
--(axis cs:-0.0134792608834353,-0.0333536139197589)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0126093906067205,-0.0333860183988895)
--(axis cs:-0.0121699030830048,-0.0331698515936891)
--(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0121608207751587,-0.0327004536615509)
--(axis cs:-0.0125904798943323,-0.0324603252881971)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0182272321122837,-0.032268676230317)
--(axis cs:-0.0186685572053593,-0.0324680997804627)
--(axis cs:-0.0191101875204518,-0.0326714371239766)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0191250385290991,-0.0330894464261438)
--(axis cs:-0.0186975788055434,-0.0333045968721772)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.017827913251449,-0.0333056188998845)
--(axis cs:-0.0173863987728475,-0.0330894356742363)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.017372955814491,-0.0326657569763124)
--(axis cs:-0.0178003019368766,-0.0324633526828166)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0208310415888054,-0.0322752714240013)
--(axis cs:-0.0212734681109234,-0.0324684236090279)
--(axis cs:-0.0217161686943219,-0.0326677973619493)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0217330520768866,-0.0330852446867443)
--(axis cs:-0.0213065911440276,-0.0333007815285654)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0204369129270085,-0.0333025632917593)
--(axis cs:-0.0199943641150234,-0.0330889660976149)
--(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0199788240628397,-0.0326721469332222)
--(axis cs:-0.0204051334353667,-0.0324709102603768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156235895060407,-0.0322417275524915)
--(axis cs:-0.0160638006982658,-0.0324513350938029)
--(axis cs:-0.0165043409160329,-0.0326623701862796)
--(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0165170685485334,-0.0330904936675451)
--(axis cs:-0.0160885475742896,-0.0333116444526737)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.015218828094883,-0.0333192635684544)
--(axis cs:-0.0147783374187162,-0.0331011087262457)
--(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0147670546180829,-0.0326609033970385)
--(axis cs:-0.0151955281773346,-0.0324467458943593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234352130970171,-0.032254142232501)
--(axis cs:-0.0238786602795094,-0.0324486574349663)
--(axis cs:-0.0243223636055257,-0.032650003745516)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.02434118858643,-0.0330733607790409)
--(axis cs:-0.0239156892640798,-0.03329170545945)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0230459797743955,-0.0332952481779585)
--(axis cs:-0.0226024180103052,-0.0330819485629726)
--(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0225848794170333,-0.0326629836000731)
--(axis cs:-0.0230102357169844,-0.0324567559634654)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260396198643154,-0.0322218815045481)
--(axis cs:-0.026484015075687,-0.0324223429597571)
--(axis cs:-0.02692866913324,-0.0326286732365431)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0269493987225269,-0.033059135287053)
--(axis cs:-0.0265248550469914,-0.033280081413456)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.025655129148176,-0.0332839563586473)
--(axis cs:-0.0252105877003071,-0.033068579338806)
--(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0251911266675036,-0.032642770694667)
--(axis cs:-0.025615556661577,-0.0324309719821797)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0286440589496436,-0.0321935684775925)
--(axis cs:-0.0290893881355902,-0.0323996744016456)
--(axis cs:-0.0295349857454586,-0.0326104691336841)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0295576223919212,-0.0330466422674123)
--(axis cs:-0.0291340389385177,-0.0332694833880506)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0282643105835268,-0.0332728221771185)
--(axis cs:-0.0278188064075821,-0.0330547231803286)
--(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0277974418422674,-0.0326221950791368)
--(axis cs:-0.0282209316867249,-0.0324066910452864)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0312484975336527,-0.032170001559619)
--(axis cs:-0.0316947702878898,-0.0323802445910549)
--(axis cs:-0.0321413167656725,-0.0325944552318251)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0321658562137,-0.0330356388892711)
--(axis cs:-0.0317432297101322,-0.033260259304696)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0308734978869185,-0.0332632469452067)
--(axis cs:-0.0304270314999897,-0.0330428858253707)
--(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0304037590398039,-0.0326050336472615)
--(axis cs:-0.0308263050359413,-0.0323866063342311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0338530029343002,-0.0321467051720715)
--(axis cs:-0.0343002083014332,-0.0323609980330103)
--(axis cs:-0.0347476923362078,-0.0325786645070841)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0347741155418652,-0.0330250398033364)
--(axis cs:-0.0343524389408614,-0.0332515235064596)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0334827002866482,-0.0332543980212537)
--(axis cs:-0.0330352730846,-0.0330320693251623)
--(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0330101035364414,-0.0325891764734934)
--(axis cs:-0.0334317220844086,-0.0323674300189835)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0273434811056422,-0.0347091274270779)
--(axis cs:0.0269177196115321,-0.0350563058480518)
--(axis cs:0.0264908577713649,-0.0354574194799903)
--(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0265106636850548,-0.0359273640802568)
--(axis cs:0.0269590808691426,-0.0359273273506467)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.027833744347123,-0.0356216267118308)
--(axis cs:0.0282586934938533,-0.0353494242554488)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0282353029917741,-0.0350162738043169)
--(axis cs:0.0277888044409007,-0.0348870528341829)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0364575693778435,-0.0321238905595865)
--(axis cs:-0.0369056841823848,-0.0323427246353826)
--(axis cs:-0.0373540888003831,-0.0325641265482289)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0373823865360607,-0.0330153894366853)
--(axis cs:-0.0369616602936769,-0.0332434638500854)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0360919199377196,-0.0332460164591604)
--(axis cs:-0.0356435395108861,-0.0330216515933009)
--(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0356164915515543,-0.0325735633332742)
--(axis cs:-0.0360371921930076,-0.0323485235899925)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0390621095557221,-0.0321052609519696)
--(axis cs:-0.0395111271234654,-0.0323282779513288)
--(axis cs:-0.0399604502139713,-0.0325529755287016)
--(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0399906354176925,-0.0330079372883003)
--(axis cs:-0.039570868360737,-0.0332370373752387)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.0387011353933929,-0.0332389491550949)
--(axis cs:-0.0382518068327788,-0.033012614680896)
--(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0382228823005331,-0.0325599577026894)
--(axis cs:-0.0386426538757935,-0.0323325369564319)
--cycle;
\path [fill=royalblue90120227, fill opacity=0.7]
(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.00173736840617675,-0.0447561002424247)
--(axis cs:-0.00217257044657649,-0.0449570051723731)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.0021737670581802,-0.0457667987682167)
--(axis cs:-0.0017392499467735,-0.0464072885080873)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.000869373452860758,-0.0468948250411832)
--(axis cs:-0.000434511944722626,-0.0467033797908123)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:-0.000434291751748044,-0.0458202782884259)
--(axis cs:-0.000868470686457694,-0.0451708257314558)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0217521491053766,-0.0263718325681025)
--(axis cs:0.0213274746418106,-0.0264127092356384)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0213098312180679,-0.0295632980316309)
--(axis cs:0.0217239330165737,-0.0320602059628245)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0225735943491747,-0.0335121228209264)
--(axis cs:0.023003310888447,-0.0329682412665753)
--(axis cs:0.0234326021436487,-0.0324435192102251)
--(axis cs:0.023008771518155,-0.0308283943243486)
--(axis cs:0.0225897351039889,-0.0288222760298737)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00867350299323632,-0.0213265083695993)
--(axis cs:0.00823870161556436,-0.0224275636474435)
--(axis cs:0.00780403491465429,-0.0235248512856126)
--(axis cs:0.00824669765439757,-0.0225044425346394)
--(axis cs:0.00869116673097436,-0.0213190556597912)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00957859792582428,-0.0180418270925256)
--(axis cs:0.0100206268950802,-0.0160342719941644)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0100081060829806,-0.0164379011104633)
--(axis cs:0.00955655094265622,-0.0185118385872918)
--cycle;
\path [fill=cornflowerblue112147243, fill opacity=0.7]
(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.000868923409472545,-0.039077935627902)
--(axis cs:0.000434399329634589,-0.0401897921995933)
--(axis cs:-6.98562267993282e-17,-0.0413241985254815)
--(axis cs:0.000434381811983213,-0.0419955456841334)
--(axis cs:0.000868963809762827,-0.0424750766848872)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.00173898366425926,-0.0414484127821634)
--(axis cs:0.00217420500517106,-0.0402089725580462)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00217376833698719,-0.0388097480645117)
--(axis cs:0.00173847588071495,-0.038465117225603)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00607941866385815,-0.0295036666378165)
--(axis cs:0.00564529517499363,-0.030335770843615)
--(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00564826973140344,-0.0311770511517327)
--(axis cs:0.00608556629083884,-0.0312594841429747)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00695834832810429,-0.0304242605576478)
--(axis cs:0.00739400362522302,-0.0293797955747613)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00739117551934879,-0.0282919439689232)
--(axis cs:0.00695228843761676,-0.0284300298676438)
--cycle;
\path [fill=cornflowerblue101134236, fill opacity=0.7]
(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00304232029250399,-0.0410797780534669)
--(axis cs:-0.00347828087188654,-0.0412960027338779)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00347930949640091,-0.0425356542034124)
--(axis cs:-0.00304381418274183,-0.0437280943769777)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00217257044657649,-0.0449570051723731)
--(axis cs:-0.00173736840617675,-0.0447561002424247)
--(axis cs:-0.00130276305973109,-0.0442284685600118)
--(axis cs:-0.00173728150151269,-0.0431032186754354)
--(axis cs:-0.00217203618604121,-0.0418966234134068)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.029947483163553,-0.0347170055183939)
--(axis cs:0.0295272757579996,-0.0347909996704442)
--(axis cs:0.0291056510121668,-0.0349247595143235)
--(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0291308908764655,-0.0351922019047153)
--(axis cs:0.0295796126547907,-0.0352625725578173)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0304511541662119,-0.0351760377920165)
--(axis cs:0.0308725761067351,-0.0350532671661466)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0308436500458574,-0.0349055986246854)
--(axis cs:0.030395092529199,-0.0348263185728458)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.00521137886966158,-0.0310942280392913)
--(axis cs:0.00477754998500197,-0.0318016872592371)
--(axis cs:0.00434371324615051,-0.032480179889704)
--(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00434591901178115,-0.0333554945567724)
--(axis cs:0.00478242459636022,-0.0335450226193283)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00565388595928278,-0.0329651406530961)
--(axis cs:0.00608848294801664,-0.0321839046664065)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00608556629083884,-0.0312594841429747)
--(axis cs:0.00564826973140344,-0.0311770511517327)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0325481626111726,-0.0348968734823966)
--(axis cs:0.0321306570659434,-0.0348948738981445)
--(axis cs:0.0317123070681676,-0.0349151347655819)
--(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0317428539665609,-0.0350197022967354)
--(axis cs:0.0321931522554997,-0.0350741903192874)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0330643181111258,-0.0350187252741959)
--(axis cs:0.0334842979980736,-0.0349127797212017)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0334516343137965,-0.0348305780392162)
--(axis cs:0.0329996850008806,-0.0348623802459265)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0234429332839933,-0.0369037244065837)
--(axis cs:0.0230153699978933,-0.0372885521940325)
--(axis cs:0.022589826051742,-0.0375038133555346)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0226093506775771,-0.0377783792681151)
--(axis cs:0.0230553986314055,-0.0378210596112811)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0239279013401876,-0.0376449005719493)
--(axis cs:0.0243534018367445,-0.037439480838965)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0243318679144496,-0.0371999104481486)
--(axis cs:0.0238858623998296,-0.0371474957948651)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00651460506665766,-0.0336004603129647)
--(axis cs:-0.00695146935192581,-0.0338443444116558)
--(axis cs:-0.00738872015008264,-0.0340735046133336)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00739334412546693,-0.0347504945293981)
--(axis cs:-0.00695987018032719,-0.0352720024414072)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.006088457169717,-0.0356702201914783)
--(axis cs:-0.00565143066341612,-0.0354418991627622)
--(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00564849470731032,-0.0345853004899486)
--(axis cs:-0.00608175225227624,-0.0340630734216679)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0351609347838083,-0.034466252547403)
--(axis cs:0.0347418785056376,-0.0346001066130408)
--(axis cs:0.0343228999691066,-0.0347122868646331)
--(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.034355938761622,-0.0348179913213114)
--(axis cs:0.0348080346013772,-0.0348485946108025)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0356805956153261,-0.0347363230842513)
--(axis cs:0.0361009779976306,-0.0345594702585014)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0360681859192699,-0.0343631491670926)
--(axis cs:0.0356147395395096,-0.0343944667438483)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.00390979759214609,-0.033150922839552)
--(axis cs:0.00347575549312665,-0.0338341733699903)
--(axis cs:0.00304156221581022,-0.0345489871842929)
--(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00304276594156039,-0.0356159088844293)
--(axis cs:0.00347869599766007,-0.0358761705775724)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00434995160297826,-0.0352592313979607)
--(axis cs:0.0047846997878464,-0.0344768660219252)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00478242459636022,-0.0335450226193283)
--(axis cs:0.00434591901178115,-0.0333554945567724)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.00260721509638936,-0.0353127283136547)
--(axis cs:0.00217273257793536,-0.0361401729312282)
--(axis cs:0.00173815244671501,-0.0370420472026139)
--(axis cs:0.00130352835758274,-0.0380228572509125)
--(axis cs:0.00173847588071495,-0.038465117225603)
--(axis cs:0.00217376833698719,-0.0388097480645117)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00304478319126825,-0.0379709828104764)
--(axis cs:0.00347998233274931,-0.036988958632634)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00347869599766007,-0.0358761705775724)
--(axis cs:0.00304276594156039,-0.0356159088844293)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00434791330627918,-0.0377934779040451)
--(axis cs:-0.00478452563078207,-0.0380183105860818)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00478630780395338,-0.0391277812197501)
--(axis cs:-0.00435068970805059,-0.04019214539176)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00347828087188654,-0.0412960027338779)
--(axis cs:-0.00304232029250399,-0.0410797780534669)
--(axis cs:-0.00260696764756734,-0.0406876997426365)
--(axis cs:-0.00304197983586214,-0.0395307351925086)
--(axis cs:-0.00347696557445561,-0.0384583890499197)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0377822667979658,-0.0337102564607975)
--(axis cs:0.0373618458642272,-0.0339489662409214)
--(axis cs:0.0369415238100451,-0.0341689635705584)
--(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0369739858049475,-0.0344169191397494)
--(axis cs:0.0374264264693338,-0.0344952955033405)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0382993451587787,-0.0343828539503221)
--(axis cs:0.0387198858780677,-0.0341561038558628)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0386879136221068,-0.0338193275244001)
--(axis cs:0.0382352674249904,-0.0337472488811285)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00738456439673202,-0.0263408017054101)
--(axis cs:0.00694888178204891,-0.0275275919919208)
--(axis cs:0.00651389278363465,-0.0285750484172241)
--(axis cs:0.00695228843761676,-0.0284300298676438)
--(axis cs:0.00739117551934879,-0.0282919439689232)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00826806875590444,-0.026777428064972)
--(axis cs:0.00870713891838339,-0.02514087035414)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00870513663032495,-0.0237923629380204)
--(axis cs:0.00826275199302746,-0.0243949467765452)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0404006560109886,-0.0331755550593399)
--(axis cs:0.039980687946521,-0.0334305657310454)
--(axis cs:0.0395605592378033,-0.0336796175035925)
--(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0395924800447836,-0.0340495566970373)
--(axis cs:0.0400445684876497,-0.0341986722785217)
--(axis cs:0.0404647418234378,-0.0339615407648096)
--(axis cs:0.0408846974274519,-0.0337206193566618)
--(axis cs:0.0413044259792916,-0.0334764247720718)
--(axis cs:0.0408525622061489,-0.033317093714937)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00521484420746285,-0.035178010913368)
--(axis cs:-0.00565143066341612,-0.0354418991627622)
--(axis cs:-0.006088457169717,-0.0356702201914783)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00609159781965091,-0.0365356212693946)
--(axis cs:-0.005656839851674,-0.037299145759384)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00478452563078207,-0.0380183105860818)
--(axis cs:-0.00434791330627918,-0.0377934779040451)
--(axis cs:-0.00391182313202911,-0.0374865418437717)
--(axis cs:-0.00434646524749665,-0.0366191588529993)
--(axis cs:-0.00478082267563229,-0.0358524350137536)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00912279359972809,-0.0331634834211833)
--(axis cs:-0.00956087979823779,-0.0333807284449876)
--(axis cs:-0.00999933203911476,-0.0335930966000813)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0100064479398236,-0.0341246620372329)
--(axis cs:-0.00957431599756686,-0.0344751044332901)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00870288100290461,-0.0346784547321627)
--(axis cs:-0.00826442158002324,-0.0344891640297438)
--(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00825894674284308,-0.0338750027157185)
--(axis cs:-0.00869108548837843,-0.0335025667855237)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0116978265534644,-0.0169268778658438)
--(axis cs:0.0112700195508637,-0.0169646296580269)
--(axis cs:0.0108403634441763,-0.0172294595628931)
--(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.0108629852770934,-0.0153890223154409)
--(axis cs:0.0113217364949252,-0.0125778893298662)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0122220018338891,-0.00843702394771507)
--(axis cs:0.012654411449173,-0.00812127201138419)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0126153616054917,-0.011701041167946)
--(axis cs:0.0121539589961002,-0.0145602386979863)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0260632292180923,-0.0358933426962811)
--(axis cs:0.0256352376726974,-0.036339062294668)
--(axis cs:0.0252073288710614,-0.0367650700534443)
--(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0252292784044715,-0.0370288332981062)
--(axis cs:0.0256793253863793,-0.0369047043186255)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.026555866139486,-0.0365180967270908)
--(axis cs:0.0269820819927789,-0.0362209971918355)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.0269590808691426,-0.0359273273506467)
--(axis cs:0.0265106636850548,-0.0359273640802568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.015581935831749,-0.0159976330065737)
--(axis cs:0.0151701133239798,-0.0144846440305206)
--(axis cs:0.0147574584268973,-0.0129311723416572)
--(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0148095844841293,-0.00860122968089592)
--(axis cs:0.0152798365258935,-0.00555427426041324)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0161540584991191,-0.00543793540589492)
--(axis cs:0.0165536842464957,-0.008414253571)
--(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0164948510388399,-0.0128039049896839)
--(axis cs:0.0160374769970237,-0.0144310880052779)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0404100865815502,-0.0327789931089731)
--(axis cs:-0.0408600423604721,-0.0330060534852107)
--(axis cs:-0.0413103224004348,-0.0332339444647839)
--(axis cs:-0.0408908852499775,-0.0334635802575475)
--(axis cs:-0.0404711320170493,-0.0336933784413835)
--(axis cs:-0.0400510621494091,-0.0339233471120842)
--(axis cs:-0.0396007591008287,-0.0336944931217189)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.039570868360737,-0.0332370373752387)
--(axis cs:-0.0399906354176925,-0.0330079372883003)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0117307603752825,-0.0329528381166149)
--(axis cs:-0.0121699030830048,-0.0331698515936891)
--(axis cs:-0.0126093906067205,-0.0333860183988895)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.012618792958525,-0.0338599106518548)
--(axis cs:-0.0121879741176588,-0.0341294691803041)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.011316867358092,-0.034210060885759)
--(axis cs:-0.0108773291756687,-0.0340067488748878)
--(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0108694299231143,-0.0335007809300805)
--(axis cs:-0.0113002980628071,-0.0332188952097071)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.000869078135879397,-0.0439909421894221)
--(axis cs:0.000434464541420018,-0.0451493854632671)
--(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:0.000434698289169334,-0.0459806030340388)
--(axis cs:0.000870065162037425,-0.0455540458241054)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.00174154353130886,-0.0441843958670002)
--(axis cs:0.00217698691887836,-0.0432690152151584)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00217563650263609,-0.0425760816058462)
--(axis cs:0.00173943120225237,-0.042752757204444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.010409045827319,-0.0177183940250465)
--(axis cs:0.00997635327632398,-0.0184110054252505)
--(axis cs:0.00954263100625096,-0.0192727312988715)
--(axis cs:0.0091082373612211,-0.0202600899057874)
--(axis cs:0.00955655094265622,-0.0185118385872918)
--(axis cs:0.0100081060829806,-0.0164379011104633)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0109054038753448,-0.012175402085343)
--(axis cs:0.0113466286412376,-0.0105430645486079)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0113217364949252,-0.0125778893298662)
--(axis cs:0.0108629852770934,-0.0153890223154409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0143381807924148,-0.032883538115537)
--(axis cs:-0.0147783374187162,-0.0331011087262457)
--(axis cs:-0.015218828094883,-0.0333192635684544)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0152303834841641,-0.0337700617529501)
--(axis cs:-0.0148007469061281,-0.0340073941689492)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.013929898800356,-0.0340337160414873)
--(axis cs:-0.0134893909500821,-0.0338175588799774)
--(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0134792608834353,-0.0333536139197589)
--(axis cs:-0.0139089147136595,-0.0331143909323336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0169452075767083,-0.0328750326104479)
--(axis cs:-0.0173863987728475,-0.0330894356742363)
--(axis cs:-0.017827913251449,-0.0333056188998845)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0178415586797292,-0.0337460445894517)
--(axis cs:-0.0174130080725704,-0.0339718339370917)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0165422888731772,-0.0339788958471159)
--(axis cs:-0.0161008050948521,-0.0337580389665029)
--(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0160885475742896,-0.0333116444526737)
--(axis cs:-0.0165170685485334,-0.0330904936675451)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0195521228651837,-0.0328784847560946)
--(axis cs:-0.0199943641150234,-0.0330889660976149)
--(axis cs:-0.0204369129270085,-0.0333025632917593)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0204525971481117,-0.0337395128091214)
--(axis cs:-0.0200250716938975,-0.0339623017425713)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0191543923430271,-0.0339644347087882)
--(axis cs:-0.0187119099568647,-0.0337432000068164)
--(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0186975788055434,-0.0333045968721772)
--(axis cs:-0.0191250385290991,-0.0330894464261438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0221591497934939,-0.0328725640159065)
--(axis cs:-0.0226024180103052,-0.0330819485629726)
--(axis cs:-0.0230459797743955,-0.0332952481779585)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0230636471078823,-0.0337336137413737)
--(axis cs:-0.0226371097147158,-0.0339568896747632)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0217664279534296,-0.0339587382491601)
--(axis cs:-0.0213229422817648,-0.0337377724572925)
--(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0213065911440276,-0.0333007815285654)
--(axis cs:-0.0217330520768866,-0.0330852446867443)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0195001041604461,-0.0165990461109677)
--(axis cs:0.0191035490502218,-0.014158216104177)
--(axis cs:0.0187107398796788,-0.0112224558790552)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0187702822834265,-0.00749240866954065)
--(axis cs:0.0192133605678134,-0.00777671950739447)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0200366612901159,-0.0120717052526023)
--(axis cs:0.0204271037934155,-0.0149946677506574)
--(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0203838832078275,-0.016892893841572)
--(axis cs:0.0199432766934765,-0.0166195926762958)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0247663357161737,-0.0328569813007077)
--(axis cs:-0.0252105877003071,-0.033068579338806)
--(axis cs:-0.025655129148176,-0.0332839563586473)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.0256747412454736,-0.0337259922232343)
--(axis cs:-0.0252491763201041,-0.0339506749274779)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0243784842454886,-0.0339528218662293)
--(axis cs:-0.0239340076299587,-0.0337311858192917)
--(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0239156892640798,-0.03329170545945)
--(axis cs:-0.02434118858643,-0.0330733607790409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0273735957635712,-0.0328397654432)
--(axis cs:-0.0278188064075821,-0.0330547231803286)
--(axis cs:-0.0282643105835268,-0.0332728221771185)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0282858567655387,-0.0337184939134768)
--(axis cs:-0.0278612627722048,-0.0339444158149574)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0269905662810458,-0.0339464309442595)
--(axis cs:-0.026545112016464,-0.0337233972846303)
--(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.0265248550469914,-0.033280081413456)
--(axis cs:-0.0269493987225269,-0.033059135287053)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0299808635654056,-0.0328251041495658)
--(axis cs:-0.0304270314999897,-0.0330428858253707)
--(axis cs:-0.0308734978869185,-0.0332632469452067)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.030896977698171,-0.0337119654067719)
--(axis cs:-0.030473354829502,-0.0339389173464841)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0296026570359746,-0.0339406676589249)
--(axis cs:-0.0291562298615964,-0.0337162197536615)
--(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0291340389385177,-0.0332694833880506)
--(axis cs:-0.0295576223919212,-0.0330466422674123)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0325881479070912,-0.0328119262279452)
--(axis cs:-0.0330352730846,-0.0330320693251623)
--(axis cs:-0.0334827002866482,-0.0332543980212537)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0335081076138105,-0.0337059990296191)
--(axis cs:-0.0330854530922681,-0.0339339685604378)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0322147526941401,-0.0339355804992875)
--(axis cs:-0.0317673530228305,-0.0337099378822702)
--(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0317432297101322,-0.033260259304696)
--(axis cs:-0.0321658562137,-0.0330356388892711)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0351954662634971,-0.0327990583461705)
--(axis cs:-0.0356435395108861,-0.0330216515933009)
--(axis cs:-0.0360919199377196,-0.0332460164591604)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0361192472012161,-0.0337004404885133)
--(axis cs:-0.0356975592489853,-0.0339293684742561)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0348268566448093,-0.033930852080066)
--(axis cs:-0.0343784868050921,-0.0337040855251418)
--(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0343524389408614,-0.0332515235064596)
--(axis cs:-0.0347741155418652,-0.0330250398033364)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0204415415321796,-0.0346575320353288)
--(axis cs:0.0200181071646225,-0.0345528807572622)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0200258503241023,-0.0356376536512179)
--(axis cs:0.0204614196346093,-0.0364897195805334)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0213222842622032,-0.0372713711521367)
--(axis cs:0.0217439527169863,-0.0374516437154067)
--(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0217270944931796,-0.0370273095853538)
--(axis cs:0.0212931276848729,-0.0361124221594227)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.037802793557705,-0.0327875635838957)
--(axis cs:-0.0382518068327788,-0.033012614680896)
--(axis cs:-0.0387011353933929,-0.0332389491550949)
--(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.038730383735183,-0.0336957653090914)
--(axis cs:-0.0383096648896044,-0.0339254185492753)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0374389638761997,-0.0339266346361462)
--(axis cs:-0.0369896272317208,-0.0336987543118207)
--(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0369616602936769,-0.0332434638500854)
--(axis cs:-0.0373823865360607,-0.0330153894366853)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0204739371275182,-0.0267401282288876)
--(axis cs:0.0200455088100907,-0.0270000094684758)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0200271218930318,-0.0303054709823112)
--(axis cs:0.0204432519388277,-0.0327756546907823)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0212897106666751,-0.0346466425885497)
--(axis cs:0.0217160496020461,-0.0344144008096589)
--(axis cs:0.0221442209865604,-0.0340173147928834)
--(axis cs:0.0217239330165737,-0.0320602059628245)
--(axis cs:0.0213098312180679,-0.0295632980316309)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0208216914309077,-0.0174219589222044)
--(axis cs:0.0204271037934155,-0.0149946677506574)
--(axis cs:0.0200366612901159,-0.0120717052526023)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.020080926137693,-0.0100181073179714)
--(axis cs:0.0205063003078612,-0.0118280219797438)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0213222639989473,-0.0163858660017464)
--(axis cs:0.0217194929650507,-0.0185071834726201)
--(axis cs:0.0221195079554432,-0.0202985560218378)
--(axis cs:0.0216891742853363,-0.019164019747474)
--(axis cs:0.021256709295993,-0.0181901466203255)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0217717830518143,-0.0196070229845481)
--(axis cs:0.0213637654121396,-0.0182784577377391)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0213579814910293,-0.0204859447549805)
--(axis cs:0.0217648052742602,-0.023638223854469)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0225966824076611,-0.0265602545253399)
--(axis cs:0.0230166962779677,-0.0267682351737975)
--(axis cs:0.0234354983186307,-0.0270255660987537)
--(axis cs:0.0230148385277261,-0.0251689049698811)
--(axis cs:0.0225962267720142,-0.0231183011654219)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.00217420500517106,-0.0402089725580462)
--(axis cs:0.00173898366425926,-0.0414484127821634)
--(axis cs:0.0013039207357344,-0.0427286168368942)
--(axis cs:0.00173943120225237,-0.042752757204444)
--(axis cs:0.00217563650263609,-0.0425760816058462)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00304838809771456,-0.0411910654805659)
--(axis cs:0.00348423712140463,-0.0401428526654245)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00348260661915419,-0.0391933036572603)
--(axis cs:0.0030457578643646,-0.0391691197829556)
--cycle;
\path [fill=cornflowerblue92123229, fill opacity=0.7]
(axis cs:-7.2669565917828e-17,-0.0460932764174705)
--(axis cs:-0.000434511944722626,-0.0467033797908123)
--(axis cs:-0.000869373452860758,-0.0468948250411832)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.000870435180510694,-0.0465776883452463)
--(axis cs:-0.000435548633032959,-0.0461667517151268)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:0.000435689390714998,-0.0456219190279564)
--(axis cs:0.000871036260200053,-0.0454137835745634)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.000870065162037425,-0.0455540458241054)
--(axis cs:0.000434698289169334,-0.0459806030340388)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0286827326539308,-0.0351135527939995)
--(axis cs:0.0282586934938533,-0.0353494242554488)
--(axis cs:0.027833744347123,-0.0356216267118308)
--(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.027857541899623,-0.0359122943494964)
--(axis cs:0.0283071736193449,-0.0359225525567191)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0291815188365303,-0.0357275111275578)
--(axis cs:0.0296055125532257,-0.0355183661145631)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0295796126547907,-0.0352625725578173)
--(axis cs:0.0291308908764655,-0.0351922019047153)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00608848294801664,-0.0321839046664065)
--(axis cs:0.00565388595928278,-0.0329651406530961)
--(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.00565661976145324,-0.0338840865519454)
--(axis cs:0.00609431044493787,-0.0340393665645691)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00696745533030653,-0.0334227837943015)
--(axis cs:0.00740268001452041,-0.0326072414703875)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00739962736731793,-0.0315669531500217)
--(axis cs:0.00696127960486833,-0.0314477525389131)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00782636861633703,-0.0342881038553009)
--(axis cs:-0.00826442158002324,-0.0344891640297438)
--(axis cs:-0.00870288100290461,-0.0346784547321627)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00870872412379656,-0.0352805824746071)
--(axis cs:-0.00827525180274196,-0.0357488880281095)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.0074023880159347,-0.0361577527060063)
--(axis cs:-0.00696392594792255,-0.0360242096673729)
--(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00695987018032719,-0.0352720024414072)
--(axis cs:-0.00739334412546693,-0.0347504945293981)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0312929653364821,-0.0349665006151887)
--(axis cs:0.0308725761067351,-0.0350532671661466)
--(axis cs:0.0304511541662119,-0.0351760377920165)
--(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0304782463550814,-0.0354079536984126)
--(axis cs:0.0309279757745601,-0.0354929117329348)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0318005173081776,-0.0354219026504075)
--(axis cs:0.0322224656591685,-0.0352707669097168)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0321931522554997,-0.0350741903192874)
--(axis cs:0.0317428539665609,-0.0350197022967354)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00521932356729511,-0.0337204594422854)
--(axis cs:0.0047846997878464,-0.0344768660219252)
--(axis cs:0.00434995160297826,-0.0352592313979607)
--(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00435185349740062,-0.0362580982361959)
--(axis cs:0.00478914008372557,-0.0363844948547899)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00566219652733966,-0.0356943212947649)
--(axis cs:0.00609733258956632,-0.034939424381545)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00609431044493787,-0.0340393665645691)
--(axis cs:0.00565661976145324,-0.0338840865519454)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00739400362522302,-0.0293797955747613)
--(axis cs:0.00695834832810429,-0.0304242605576478)
--(axis cs:0.00652324651142796,-0.0313475125561958)
--(axis cs:0.00696127960486833,-0.0314477525389131)
--(axis cs:0.00739962736731793,-0.0315669531500217)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00827439632008052,-0.0306983145644348)
--(axis cs:0.00871143233909698,-0.0295260660895023)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00870987572576693,-0.0280883087358883)
--(axis cs:0.00827008117641056,-0.0281034399029448)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:0.00391504677582243,-0.0360900902677493)
--(axis cs:0.00347998233274931,-0.036988958632634)
--(axis cs:0.00304478319126825,-0.0379709828104764)
--(axis cs:0.00260950002329282,-0.0390447308007458)
--(axis cs:0.0030457578643646,-0.0391691197829556)
--(axis cs:0.00348260661915419,-0.0391933036572603)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00435584028576907,-0.0381892331839939)
--(axis cs:0.00479146303276892,-0.0373043703724659)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00478914008372557,-0.0363844948547899)
--(axis cs:0.00435185349740062,-0.0362580982361959)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0339037731276303,-0.0348132816637546)
--(axis cs:0.0334842979980736,-0.0349127797212017)
--(axis cs:0.0330643181111258,-0.0350187252741959)
--(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0330944785937674,-0.0352125477332168)
--(axis cs:0.033545341469934,-0.035304046455503)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0344179255179664,-0.0352411158992539)
--(axis cs:0.0348391521254833,-0.0350732953141959)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0348080346013772,-0.0348485946108025)
--(axis cs:0.034355938761622,-0.0348179913213114)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.0221662098066169,-0.0375467763241035)
--(axis cs:0.0217439527169863,-0.0374516437154067)
--(axis cs:0.0213222842622032,-0.0372713711521367)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0213425206393198,-0.0374051504908571)
--(axis cs:0.0217868911259397,-0.0375911725770043)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0226563205354198,-0.0377441961197368)
--(axis cs:0.0230796554677571,-0.0377804028055222)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0230553986314055,-0.0378210596112811)
--(axis cs:0.0226093506775771,-0.0377783792681151)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0391402891620597,-0.0339216646813704)
--(axis cs:0.0387198858780677,-0.0341561038558628)
--(axis cs:0.0382993451587787,-0.0343828539503221)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0383307334327713,-0.0347338342197784)
--(axis cs:0.0387827476115988,-0.0348856615296021)
--(axis cs:0.0392035769596123,-0.0346606411954085)
--(axis cs:0.0396241810559096,-0.034431718830725)
--(axis cs:0.0400445684876497,-0.0341986722785217)
--(axis cs:0.0395924800447836,-0.0340495566970373)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0365212580120917,-0.0343715685427723)
--(axis cs:0.0361009779976306,-0.0345594702585014)
--(axis cs:0.0356805956153261,-0.0347363230842513)
--(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0357118799709246,-0.0349901792521418)
--(axis cs:0.0361636451153547,-0.0350984743882236)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0370366877852008,-0.0350238088533463)
--(axis cs:0.0374577761054467,-0.0348155879418194)
--(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0374264264693338,-0.0344952955033405)
--(axis cs:0.0369739858049475,-0.0344169191397494)
--cycle;
\path [fill=cornflowerblue107141240, fill opacity=0.7]
(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00435249315255527,-0.0412318347196176)
--(axis cs:-0.00479083235458455,-0.0410116837435684)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00479405472737512,-0.0416175626496028)
--(axis cs:-0.00435823785140244,-0.0424867739759966)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00348364947107486,-0.0439118587965757)
--(axis cs:-0.00304563078489737,-0.0444608339603843)
--(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00304381418274183,-0.0437280943769777)
--(axis cs:-0.00347930949640091,-0.0425356542034124)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0247799359053453,-0.0371407143692187)
--(axis cs:0.0243534018367445,-0.037439480838965)
--(axis cs:0.0239279013401876,-0.0376449005719493)
--(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0239525995971515,-0.0376379507339693)
--(axis cs:0.0244024663053222,-0.0375114369839821)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0252780319890172,-0.0372399625335122)
--(axis cs:0.0257037187573602,-0.0370370717620719)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0256793253863793,-0.0369047043186255)
--(axis cs:0.0252292784044715,-0.0370288332981062)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0104381493869464,-0.0338014411939106)
--(axis cs:-0.0108773291756687,-0.0340067488748878)
--(axis cs:-0.011316867358092,-0.034210060885759)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0113251410324813,-0.0347111120083013)
--(axis cs:-0.0108931135123785,-0.035028475321247)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0100206497086488,-0.0352003037796427)
--(axis cs:-0.00958100367358935,-0.0350313455828215)
--(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00957431599756686,-0.0344751044332901)
--(axis cs:-0.0100064479398236,-0.0341246620372329)
--cycle;
\path [fill=cornflowerblue97130234, fill opacity=0.7]
(axis cs:-0.00260861169555227,-0.0448382884511787)
--(axis cs:-0.00304563078489737,-0.0444608339603843)
--(axis cs:-0.00348364947107486,-0.0439118587965757)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00348719911410665,-0.0439353396373363)
--(axis cs:-0.0030520202210271,-0.0444084580161753)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00217866665969497,-0.045451835131098)
--(axis cs:-0.00174130257246305,-0.0461592305535848)
--(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.0017392499467735,-0.0464072885080873)
--(axis cs:-0.0021737670581802,-0.0457667987682167)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00652595028325205,-0.0358633609506441)
--(axis cs:-0.00696392594792255,-0.0360242096673729)
--(axis cs:-0.0074023880159347,-0.0361577527060063)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00740696511703415,-0.0368519504802915)
--(axis cs:-0.00697218416923077,-0.0374990565011277)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00609797692333411,-0.0382446408940017)
--(axis cs:-0.00565953584333169,-0.0382328402024785)
--(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.005656839851674,-0.037299145759384)
--(axis cs:-0.00609159781965091,-0.0365356212693946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0391507846891674,-0.0334663088106622)
--(axis cs:-0.0396007591008287,-0.0336944931217189)
--(axis cs:-0.0400510621494091,-0.0339233471120842)
--(axis cs:-0.039630675120278,-0.0341534935818681)
--(axis cs:-0.039209970431343,-0.0343838242086413)
--(axis cs:-0.0387889476139134,-0.0346143442949719)
--(axis cs:-0.0383386213727953,-0.0343845496304084)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0383096648896044,-0.0339254185492753)
--(axis cs:-0.038730383735183,-0.0336957653090914)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00522172113683518,-0.038162028695662)
--(axis cs:-0.00565953584333169,-0.0382328402024785)
--(axis cs:-0.00609797692333411,-0.0382446408940017)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00610154411105152,-0.0389970983753113)
--(axis cs:-0.0056658212237478,-0.0398383751384853)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00479083235458455,-0.0410116837435684)
--(axis cs:-0.00435249315255527,-0.0412318347196176)
--(axis cs:-0.0039149799556432,-0.0413390094028251)
--(axis cs:-0.00435068970805059,-0.04019214539176)
--(axis cs:-0.00478630780395338,-0.0391277812197501)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130492207165772,-0.0336017823937576)
--(axis cs:-0.0134893909500821,-0.0338175588799774)
--(axis cs:-0.013929898800356,-0.0340337160414873)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0139403673729663,-0.034500171198132)
--(axis cs:-0.0135096211045711,-0.0347570578475092)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.012637580524355,-0.0348177780262703)
--(axis cs:-0.0121969984948688,-0.0346147006898485)
--(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0121879741176588,-0.0341294691803041)
--(axis cs:-0.012618792958525,-0.0338599106518548)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156596511290973,-0.0335381931329565)
--(axis cs:-0.0161008050948521,-0.0337580389665029)
--(axis cs:-0.0165422888731772,-0.0339788958471159)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0165548414963271,-0.034432979453405)
--(axis cs:-0.0161252285646626,-0.0346684178467565)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0152534255620116,-0.0346872266635383)
--(axis cs:-0.0148119180642305,-0.0344683407257532)
--(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0148007469061281,-0.0340073941689492)
--(axis cs:-0.0152303834841641,-0.0337700617529501)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018269750357825,-0.033523562182093)
--(axis cs:-0.0187119099568647,-0.0337432000068164)
--(axis cs:-0.0191543923430271,-0.0339644347087882)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0191689789811176,-0.0344139260055345)
--(axis cs:-0.0187404161005178,-0.03464254911763)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0178687127114585,-0.0346478809398408)
--(axis cs:-0.0174262430081091,-0.0344238158823759)
--(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0174130080725704,-0.0339718339370917)
--(axis cs:-0.0178415586797292,-0.0337460445894517)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0208797714843999,-0.0335189424386368)
--(axis cs:-0.0213229422817648,-0.0337377724572925)
--(axis cs:-0.0217664279534296,-0.0339587382491601)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0217830132745112,-0.0344074875317262)
--(axis cs:-0.0213554576908848,-0.0346346159117852)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0204837837150452,-0.0346364921294218)
--(axis cs:-0.0200403282543924,-0.0344112112785917)
--(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0200250716938975,-0.0339623017425713)
--(axis cs:-0.0204525971481117,-0.0337395128091214)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0234898411333302,-0.0335118406769576)
--(axis cs:-0.0239340076299587,-0.0337311858192917)
--(axis cs:-0.0243784842454886,-0.0339528218662293)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.024397040004308,-0.034402955037508)
--(axis cs:-0.023970471429271,-0.0346303858688571)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0230988001831807,-0.0346316894641661)
--(axis cs:-0.0226543544142242,-0.0344059431792247)
--(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0226371097147158,-0.0339568896747632)
--(axis cs:-0.0230636471078823,-0.0337336137413737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0260999682652258,-0.0335024183589272)
--(axis cs:-0.026545112016464,-0.0337233972846303)
--(axis cs:-0.0269905662810458,-0.0339464309442595)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.027011077903972,-0.0343985977716122)
--(axis cs:-0.0265854896270296,-0.0346267032445649)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0257138161889249,-0.0346278941356038)
--(axis cs:-0.0252683849208591,-0.0344014729927048)
--(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0252491763201041,-0.0339506749274779)
--(axis cs:-0.0256747412454736,-0.0337259922232343)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0287101162063659,-0.0334934780662684)
--(axis cs:-0.0291562298615964,-0.0337162197536615)
--(axis cs:-0.0296026570359746,-0.0339406676589249)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0296251211547797,-0.0343947027897777)
--(axis cs:-0.0292005122237898,-0.0346234244805653)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0283288377659507,-0.0346244656592828)
--(axis cs:-0.0278824253371501,-0.0343972376053362)
--(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0278612627722048,-0.0339444158149574)
--(axis cs:-0.0282858567655387,-0.0337184939134768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0313202697528189,-0.0334857238342992)
--(axis cs:-0.0317673530228305,-0.0337099378822702)
--(axis cs:-0.0322147526941401,-0.0339355804992875)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0322391675780898,-0.0343912723680552)
--(axis cs:-0.0318155371839473,-0.0346205585989228)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0309438618685422,-0.034621478103536)
--(axis cs:-0.0304964695152484,-0.0343935188745783)
--(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.030473354829502,-0.0339389173464841)
--(axis cs:-0.030896977698171,-0.0337119654067719)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0339304362876016,-0.0334785123597012)
--(axis cs:-0.0343784868050921,-0.0337040855251418)
--(axis cs:-0.0348268566448093,-0.033930852080066)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0348532186778481,-0.0343881287248429)
--(axis cs:-0.0344305655816575,-0.034617958569135)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0335588890634816,-0.0346187997277826)
--(axis cs:-0.0331105174381803,-0.0343901953046663)
--(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0330854530922681,-0.0339339685604378)
--(axis cs:-0.0335081076138105,-0.0337059990296191)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0365406140553532,-0.0334718089347232)
--(axis cs:-0.0369896272317208,-0.0336987543118207)
--(axis cs:-0.0374389638761997,-0.0339266346361462)
--(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0374672713834605,-0.0343853509672694)
--(axis cs:-0.0370455957920889,-0.0346156425431956)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0361739191517801,-0.0346163728183378)
--(axis cs:-0.0357245697319746,-0.0343871504035331)
--(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0356975592489853,-0.0339293684742561)
--(axis cs:-0.0361192472012161,-0.0337004404885133)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00869749029858156,-0.0218138499615622)
--(axis cs:0.00825872276334027,-0.0234889857403943)
--(axis cs:0.00782112247680103,-0.0249979779338447)
--(axis cs:0.00826275199302746,-0.0243949467765452)
--(axis cs:0.00870513663032495,-0.0237923629380204)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00959123763659757,-0.0210116420570834)
--(axis cs:0.0100370013658298,-0.0184668660945003)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0100350547923191,-0.0170539712110527)
--(axis cs:0.00958552289281946,-0.0185454852384118)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0191858056027417,-0.0276912397772173)
--(axis cs:0.0187544739164619,-0.0281354594621669)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0187425194083571,-0.0309650622083272)
--(axis cs:0.019166409065727,-0.0328991211922882)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0200181071646225,-0.0345528807572622)
--(axis cs:0.0204415415321796,-0.0346575320353288)
--(axis cs:0.0208651222465195,-0.0347106315985515)
--(axis cs:0.0204432519388277,-0.0327756546907823)
--(axis cs:0.0200271218930318,-0.0303054709823112)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0274081233280844,-0.0359170679950478)
--(axis cs:0.0269820819927789,-0.0362209971918355)
--(axis cs:0.026555866139486,-0.0365180967270908)
--(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0265801364939681,-0.0367114485984333)
--(axis cs:0.0270305260345039,-0.036664088284803)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0279064433993174,-0.0364231756612346)
--(axis cs:0.028331852571102,-0.0361873211576419)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0283071736193449,-0.0359225525567191)
--(axis cs:0.027857541899623,-0.0359122943494964)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00870713891838339,-0.02514087035414)
--(axis cs:0.00826806875590444,-0.026777428064972)
--(axis cs:0.00783047416412388,-0.0281771772657567)
--(axis cs:0.00827008117641056,-0.0281034399029448)
--(axis cs:0.00870987572576693,-0.0280883087358883)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00958973553830932,-0.0265103753376727)
--(axis cs:0.0100319805254632,-0.024558134307553)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0100343786365383,-0.0224048546206794)
--(axis cs:0.00959125948188705,-0.0227516103034879)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.00740268001452041,-0.0326072414703875)
--(axis cs:0.00696745533030653,-0.0334227837943015)
--(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00697083088931723,-0.034342548439188)
--(axis cs:0.00740962491003193,-0.0344997744411421)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00828397380422604,-0.0339610091559493)
--(axis cs:0.00871942580769705,-0.0331955125673679)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00871612462182204,-0.0320954764523621)
--(axis cs:0.008277093075595,-0.0318863630181005)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0300287657350357,-0.0353325464443811)
--(axis cs:0.0296055125532257,-0.0355183661145631)
--(axis cs:0.0291815188365303,-0.0357275111275578)
--(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.0292067288262517,-0.0360057383402745)
--(axis cs:0.0296565789378434,-0.0360810359902227)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0305308149445241,-0.0359708362340363)
--(axis cs:0.0309546449572643,-0.0357738941116947)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0309279757745601,-0.0354929117329348)
--(axis cs:0.0304782463550814,-0.0354079536984126)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.0091417440430544,-0.0348583010592218)
--(axis cs:-0.00958100367358935,-0.0350313455828215)
--(axis cs:-0.0100206497086488,-0.0352003037796427)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0100278059769891,-0.0357324606337738)
--(axis cs:-0.00959451993353356,-0.0361262166886129)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00872056839861815,-0.0364611224427198)
--(axis cs:-0.00828073019120968,-0.0363692125654326)
--(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00827525180274196,-0.0357488880281095)
--(axis cs:-0.00870872412379656,-0.0352805824746071)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.0191692332587682,-0.0343914067509371)
--(axis cs:0.0187431943187295,-0.0343909127339307)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0187519112673935,-0.0353457412405963)
--(axis cs:0.0191899627718335,-0.0360446504977224)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0200546064933588,-0.0366894426420512)
--(axis cs:0.020478040223164,-0.0368552456898747)
--(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.0204614196346093,-0.0364897195805334)
--(axis cs:0.0200258503241023,-0.0356376536512179)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00871143233909698,-0.0295260660895023)
--(axis cs:0.00827439632008052,-0.0306983145644348)
--(axis cs:0.00783824669552364,-0.0317114095001531)
--(axis cs:0.008277093075595,-0.0318863630181005)
--(axis cs:0.00871612462182204,-0.0320954764523621)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.0095918766160613,-0.0313615160269713)
--(axis cs:0.010029466038058,-0.0302188773823965)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0100291244930173,-0.0285326362751582)
--(axis cs:0.00958951450360987,-0.0282932345880631)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0326437268600724,-0.0351368775627293)
--(axis cs:0.0322224656591685,-0.0352707669097168)
--(axis cs:0.0318005173081776,-0.0354219026504075)
--(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0318279735598333,-0.0357010486104504)
--(axis cs:0.0322781834590807,-0.035826296018717)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0331515874486403,-0.0357740719842153)
--(axis cs:0.0335741725831905,-0.0355898615058966)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.033545341469934,-0.035304046455503)
--(axis cs:0.0330944785937674,-0.0352125477332168)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0378786507191959,-0.0346023701220829)
--(axis cs:0.0374577761054467,-0.0348155879418194)
--(axis cs:0.0370366877852008,-0.0350238088533463)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0370670359676573,-0.0353775813502733)
--(axis cs:0.0375187537924324,-0.0355427675089577)
--(axis cs:0.0379403544948695,-0.0353260193302786)
--(axis cs:0.0383616792782836,-0.0351072389618856)
--(axis cs:0.0387827476115988,-0.0348856615296021)
--(axis cs:0.0383307334327713,-0.0347338342197784)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00653238604172925,-0.0341906156392457)
--(axis cs:0.00609733258956632,-0.034939424381545)
--(axis cs:0.00566219652733966,-0.0356943212947649)
--(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00566517617848317,-0.0365447687269628)
--(axis cs:0.00610390207594784,-0.0365988393171738)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00697838592600126,-0.0359917529732392)
--(axis cs:0.00741358735893368,-0.0353363477034011)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00740962491003193,-0.0344997744411421)
--(axis cs:0.00697083088931723,-0.034342548439188)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0352600167480214,-0.03490624029126)
--(axis cs:0.0348391521254833,-0.0350732953141959)
--(axis cs:0.0344179255179664,-0.0352411158992539)
--(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0344472764909282,-0.0355382737448354)
--(axis cs:0.0348983391314335,-0.0356801940240533)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.035771776396787,-0.0356337766744419)
--(axis cs:0.0361937227611332,-0.0354313788739549)
--(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0361636451153547,-0.0350984743882236)
--(axis cs:0.0357118799709246,-0.0349901792521418)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0378886276029823,-0.0341552780142044)
--(axis cs:-0.0383386213727953,-0.0343845496304084)
--(axis cs:-0.0387889476139134,-0.0346143442949719)
--(axis cs:-0.0383676062284439,-0.0348450580525822)
--(axis cs:-0.0379459458627209,-0.0350759686241174)
--(axis cs:-0.0375239661290516,-0.0353070781512938)
--(axis cs:-0.0370736155467287,-0.0350764136049027)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0370455957920889,-0.0346156425431956)
--(axis cs:-0.0374672713834605,-0.0343853509672694)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.011756758948458,-0.0344123985382759)
--(axis cs:-0.0121969984948688,-0.0346147006898485)
--(axis cs:-0.012637580524355,-0.0348177780262703)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0126470001960956,-0.0352971254854296)
--(axis cs:-0.0122151184039971,-0.0355830167362311)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.011341782817199,-0.0357067270940115)
--(axis cs:-0.0109010518684083,-0.0355359386644688)
--(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0108931135123785,-0.035028475321247)
--(axis cs:-0.0113251410324813,-0.0347111120083013)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.00522691608696207,-0.0364768242398148)
--(axis cs:0.00479146303276892,-0.0373043703724659)
--(axis cs:0.00435584028576907,-0.0381892331839939)
--(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00435817622700524,-0.0390241230087514)
--(axis cs:0.0047968684459993,-0.0388811005834638)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00567192892482433,-0.0380141863250087)
--(axis cs:0.00610758522674912,-0.0373208123149974)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00610390207594784,-0.0365988393171738)
--(axis cs:0.00566517617848317,-0.0365447687269628)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.00392007946454837,-0.0391367503954372)
--(axis cs:0.00348423712140463,-0.0401428526654245)
--(axis cs:0.00304838809771456,-0.0411910654805659)
--(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00305037505982221,-0.0418320219470744)
--(axis cs:0.00348887688596487,-0.0413787099391116)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00436411739210952,-0.0402074443818615)
--(axis cs:0.00480015575153773,-0.0394662784738341)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.0047968684459993,-0.0388811005834638)
--(axis cs:0.00435817622700524,-0.0390241230087514)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.0235033968334117,-0.0377546116831794)
--(axis cs:0.0230796554677571,-0.0377804028055222)
--(axis cs:0.0226563205354198,-0.0377441961197368)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0226803342034827,-0.0376930241410547)
--(axis cs:0.0231284733781514,-0.037687785349183)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0240023204571413,-0.0376119313356916)
--(axis cs:0.0244274387816868,-0.0375221324206605)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0244024663053222,-0.0375114369839821)
--(axis cs:0.0239525995971515,-0.0376379507339693)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0143707418821683,-0.0342505624542341)
--(axis cs:-0.0148119180642305,-0.0344683407257532)
--(axis cs:-0.0152534255620116,-0.0346872266635383)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0152649441444514,-0.0351500322600652)
--(axis cs:-0.0148342708329709,-0.0353969238651312)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0139613336536372,-0.0354373923338748)
--(axis cs:-0.0135197521870752,-0.0352287140746356)
--(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0135096211045711,-0.0347570578475092)
--(axis cs:-0.0139403673729663,-0.034500171198132)
--cycle;
\path [fill=cornflowerblue100133235, fill opacity=0.7]
(axis cs:-0.00130489925380495,-0.0466804739925622)
--(axis cs:-0.00174130257246305,-0.0461592305535848)
--(axis cs:-0.00217866665969497,-0.045451835131098)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00218188857747026,-0.044703121745919)
--(axis cs:-0.00174657486160527,-0.0445478636941966)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.000873161401375283,-0.0447913975207824)
--(axis cs:-0.000436236008790699,-0.0452510609957396)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:-0.000435548633032959,-0.0461667517151268)
--(axis cs:-0.000870435180510694,-0.0465776883452463)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:0.00261261422823395,-0.0422495078900622)
--(axis cs:0.00217698691887836,-0.0432690152151584)
--(axis cs:0.00174154353130886,-0.0441843958670002)
--(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.0017433381601715,-0.0441884184578178)
--(axis cs:0.00218126764963296,-0.0434382976597022)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00305596392171695,-0.0422277528384878)
--(axis cs:0.00349198581520987,-0.041618149276666)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00348887688596487,-0.0413787099391116)
--(axis cs:0.00305037505982221,-0.0418320219470744)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0169841016693842,-0.0342008161849674)
--(axis cs:-0.0174262430081091,-0.0344238158823759)
--(axis cs:-0.0178687127114585,-0.0346478809398408)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0178822641165396,-0.0351052032227539)
--(axis cs:-0.0174526762249717,-0.0353392841779282)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0165799241695515,-0.0353513846444755)
--(axis cs:-0.0161374293815708,-0.0351287159252436)
--(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0161252285646626,-0.0346684178467565)
--(axis cs:-0.0165548414963271,-0.034432979453405)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0195971981482309,-0.0341871481195723)
--(axis cs:-0.0200403282543924,-0.0344112112785917)
--(axis cs:-0.0204837837150452,-0.0346364921294218)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0204993382823661,-0.0350921680202182)
--(axis cs:-0.0200707762169316,-0.0353224986117238)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.0191980939419559,-0.0353260188486956)
--(axis cs:-0.018754637779109,-0.0350990417882182)
--(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.0187404161005178,-0.03464254911763)
--(axis cs:-0.0191689789811176,-0.0344139260055345)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222102311436745,-0.0341815490815873)
--(axis cs:-0.0226543544142242,-0.0344059431792247)
--(axis cs:-0.0230988001831807,-0.0346316894641661)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0231163386029416,-0.0350875051414471)
--(axis cs:-0.0226887758081897,-0.0353170948989468)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0218161140159135,-0.035318383531888)
--(axis cs:-0.0213716753832834,-0.0350901961761453)
--(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0213554576908848,-0.0346346159117852)
--(axis cs:-0.0217830132745112,-0.0344074875317262)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248232753894271,-0.0341763592843341)
--(axis cs:-0.0252683849208591,-0.0344014729927048)
--(axis cs:-0.0257138161889249,-0.0346278941356038)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0257333259781337,-0.0350846443190407)
--(axis cs:-0.0253067518436877,-0.035314388533748)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0244340938835681,-0.0353151763329821)
--(axis cs:-0.0239886679746836,-0.0350864647306426)
--(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.023970471429271,-0.0346303858688571)
--(axis cs:-0.024397040004308,-0.034402955037508)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274363360039694,-0.0341711450480782)
--(axis cs:-0.0278824253371501,-0.0343972376053362)
--(axis cs:-0.0283288377659507,-0.0346244656592828)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0283503136985955,-0.0350822909816083)
--(axis cs:-0.027924725081708,-0.0353123595899952)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.0270520673407314,-0.0353129919558831)
--(axis cs:-0.026605655089412,-0.0350838166541316)
--(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.0265854896270296,-0.0346267032445649)
--(axis cs:-0.027011077903972,-0.0343985977716122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0300494023096806,-0.0341665160668482)
--(axis cs:-0.0304964695152484,-0.0343935188745783)
--(axis cs:-0.0309438618685422,-0.034621478103536)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.030967302492841,-0.0350802765493098)
--(axis cs:-0.0305426986176777,-0.0353106619131721)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0296700406953618,-0.0353111989206411)
--(axis cs:-0.0292226431670404,-0.0350815869440346)
--(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0292005122237898,-0.0346234244805653)
--(axis cs:-0.0296251211547797,-0.0343947027897777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0326624729811721,-0.0341624007769204)
--(axis cs:-0.0331105174381803,-0.0343901953046663)
--(axis cs:-0.0335588890634816,-0.0346187997277826)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0335842929725453,-0.0350784908903849)
--(axis cs:-0.0331606732221475,-0.0353091776183368)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0322880148584247,-0.0353096541645989)
--(axis cs:-0.0318396324264253,-0.0350796607770158)
--(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0318155371839473,-0.0346205585989228)
--(axis cs:-0.0322391675780898,-0.0343912723680552)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0352755498323717,-0.0341585977162063)
--(axis cs:-0.0357245697319746,-0.0343871504035331)
--(axis cs:-0.0361739191517801,-0.0346163728183378)
--(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0362012849626319,-0.0350768925982292)
--(axis cs:-0.0357786490483322,-0.035307852599576)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0349059903740277,-0.035308275376442)
--(axis cs:-0.0344566235536891,-0.0350779352001552)
--(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0344305655816575,-0.034617958569135)
--(axis cs:-0.0348532186778481,-0.0343881287248429)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0178890173761791,-0.0292285396072504)
--(axis cs:0.0174552129329904,-0.029856107018122)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0174506732288486,-0.0320438764931888)
--(axis cs:0.0178822903214065,-0.0333581028100492)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0187431943187295,-0.0343909127339307)
--(axis cs:0.0191692332587682,-0.0343914067509371)
--(axis cs:0.0195941429797201,-0.0344518420594159)
--(axis cs:0.019166409065727,-0.0328991211922882)
--(axis cs:0.0187425194083571,-0.0309650622083272)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00784132862691238,-0.0362704030469951)
--(axis cs:-0.00828073019120968,-0.0363692125654326)
--(axis cs:-0.00872056839861815,-0.0364611224427198)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00872670364785894,-0.0370135517870646)
--(axis cs:-0.00829220421050124,-0.0375110815004386)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00741676522792637,-0.0380992855524667)
--(axis cs:-0.00697663829523265,-0.0381606647778459)
--(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00697218416923077,-0.0374990565011277)
--(axis cs:-0.00740696511703415,-0.0368519504802915)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0209004905314551,-0.0370586078496689)
--(axis cs:0.020478040223164,-0.0368552456898747)
--(axis cs:0.0200546064933588,-0.0366894426420512)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0200719243714275,-0.0369708215113072)
--(axis cs:0.020515366713655,-0.037257293481684)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0213851044610739,-0.0375153418680911)
--(axis cs:0.0218093520564214,-0.0375890381851399)
--(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0217868911259397,-0.0375911725770043)
--(axis cs:0.0213425206393198,-0.0374051504908571)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0261296916109373,-0.0367940041000166)
--(axis cs:0.0257037187573602,-0.0370370717620719)
--(axis cs:0.0252780319890172,-0.0372399625335122)
--(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0253028661916462,-0.037319934275964)
--(axis cs:0.0257530451719315,-0.03727621421974)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.026629104840796,-0.0370804817365227)
--(axis cs:0.027055005079444,-0.0368742176909259)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0270305260345039,-0.036664088284803)
--(axis cs:0.0265801364939681,-0.0367114485984333)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0205415429594123,-0.0158644688449269)
--(axis cs:0.0201251591882502,-0.0149749869647461)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0200989442736159,-0.0189593741691028)
--(axis cs:0.0204978679261708,-0.0230023899998434)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0213274746418106,-0.0264127092356384)
--(axis cs:0.0217521491053766,-0.0263718325681025)
--(axis cs:0.0221752154857091,-0.026422938363176)
--(axis cs:0.0217648052742602,-0.023638223854469)
--(axis cs:0.0213579814910293,-0.0204859447549805)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00653702457713629,-0.0382146138686148)
--(axis cs:-0.00697663829523265,-0.0381606647778459)
--(axis cs:-0.00741676522792637,-0.0380992855524667)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00742217996717836,-0.0386089818851595)
--(axis cs:-0.006986754588659,-0.0391978606003355)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00611020493220114,-0.0400854433027908)
--(axis cs:-0.00566977745966895,-0.040401311944102)
--(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.0056658212237478,-0.0398383751384853)
--(axis cs:-0.00610154411105152,-0.0389970983753113)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00871942580769705,-0.0331955125673679)
--(axis cs:0.00828397380422604,-0.0339610091559493)
--(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.0082881720087106,-0.0348453188171101)
--(axis cs:0.00872788406999007,-0.0350386948724916)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00960285319446168,-0.0346532318776608)
--(axis cs:0.0100380266610473,-0.0340035147480915)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0100340305804188,-0.0329344488037199)
--(axis cs:0.00959461234406177,-0.0326209322868361)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.010029466038058,-0.0302188773823965)
--(axis cs:0.0095918766160613,-0.0313615160269713)
--(axis cs:0.00915530609994622,-0.0323404640664657)
--(axis cs:0.00959461234406177,-0.0326209322868361)
--(axis cs:0.0100340305804188,-0.0329344488037199)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0109096761696213,-0.0324482030060156)
--(axis cs:0.0113466403020768,-0.031488939003507)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0113462867496056,-0.0297963446095032)
--(axis cs:0.0109075331496733,-0.0292916503631673)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0287569200644265,-0.0359529837561502)
--(axis cs:0.028331852571102,-0.0361873211576419)
--(axis cs:0.0279064433993174,-0.0364231756612346)
--(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.0279309497402411,-0.0366798265293257)
--(axis cs:0.0283809931270421,-0.0367389536401571)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0292564897234643,-0.0366094176515377)
--(axis cs:0.0296816747583216,-0.0363918630257738)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0296565789378434,-0.0360810359902227)
--(axis cs:0.0292067288262517,-0.0360057383402745)
--cycle;
\path [fill=cornflowerblue105139239, fill opacity=0.7]
(axis cs:0.0013062609927019,-0.0449216912110262)
--(axis cs:0.000871036260200053,-0.0454137835745634)
--(axis cs:0.000435689390714998,-0.0456219190279564)
--(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:0.000436343584892553,-0.0448350950096103)
--(axis cs:0.000873519362508282,-0.0440996888751986)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.00174784097216632,-0.0433245749899666)
--(axis cs:0.00218396058588078,-0.0431007490891162)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00218126764963296,-0.0434382976597022)
--(axis cs:0.0017433381601715,-0.0441884184578178)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0104606700377011,-0.0353677473263505)
--(axis cs:-0.0109010518684083,-0.0355359386644688)
--(axis cs:-0.011341782817199,-0.0357067270940115)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0113501989741831,-0.0361941413643436)
--(axis cs:-0.0109171613191849,-0.0365223398606334)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.010042427059107,-0.0367521550745193)
--(axis cs:-0.0096014437241094,-0.0366480864935399)
--(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.00959451993353356,-0.0361262166886129)
--(axis cs:-0.0100278059769891,-0.0357324606337738)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0366153488597511,-0.0352285490845114)
--(axis cs:0.0361937227611332,-0.0354313788739549)
--(axis cs:0.035771776396787,-0.0356337766744419)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0358007294780218,-0.0360071019743498)
--(axis cs:0.0362521072002854,-0.0361887249101207)
--(axis cs:0.0366746471964591,-0.0359733792103181)
--(axis cs:0.0370968574733513,-0.0357582929912201)
--(axis cs:0.0375187537924324,-0.0355427675089577)
--(axis cs:0.0370670359676573,-0.0353775813502733)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0100319805254632,-0.024558134307553)
--(axis cs:0.00958973553830932,-0.0265103753376727)
--(axis cs:0.00914972865749282,-0.0281475167973961)
--(axis cs:0.00958951450360987,-0.0282932345880631)
--(axis cs:0.0100291244930173,-0.0285326362751582)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0109093993290598,-0.0272548199170358)
--(axis cs:0.0113527967700937,-0.0253264946021738)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0113597685002686,-0.0225307418649546)
--(axis cs:0.0109189535914652,-0.0222677240588933)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:-0.00522995401899906,-0.0407212949567881)
--(axis cs:-0.00566977745966895,-0.040401311944102)
--(axis cs:-0.00611020493220114,-0.0400854433027908)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00611540143285966,-0.0403937476239812)
--(axis cs:-0.00567961185538947,-0.0409622419090726)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00480281851525727,-0.0420203193860721)
--(axis cs:-0.00436236846059466,-0.0426304024405337)
--(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00435823785140244,-0.0424867739759966)
--(axis cs:-0.00479405472737512,-0.0416175626496028)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0313778973167559,-0.0355901075852058)
--(axis cs:0.0309546449572643,-0.0357738941116947)
--(axis cs:0.0305308149445241,-0.0359708362340363)
--(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0305564147905993,-0.0362947674813015)
--(axis cs:0.0310064333488283,-0.0364296358417103)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0318809796402999,-0.0363697657923861)
--(axis cs:0.0323049773703775,-0.0361644860167602)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0322781834590807,-0.035826296018717)
--(axis cs:0.0318279735598333,-0.0357010486104504)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.03399627859262,-0.0354126148395528)
--(axis cs:0.0335741725831905,-0.0355898615058966)
--(axis cs:0.0331515874486403,-0.0357740719842153)
--(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0331789840798651,-0.0361185230560397)
--(axis cs:0.0336295879877319,-0.0362837735955464)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0345037772180314,-0.0362496922941811)
--(axis cs:0.0349268203834576,-0.0360420921106078)
--(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0348983391314335,-0.0356801940240533)
--(axis cs:0.0344472764909282,-0.0355382737448354)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.036623600436349,-0.0348461559276901)
--(axis cs:-0.0370736155467287,-0.0350764136049027)
--(axis cs:-0.0375239661290516,-0.0353070781512938)
--(axis cs:-0.0371016666607998,-0.0355383878772684)
--(axis cs:-0.0366790471085944,-0.0357698982710413)
--(axis cs:-0.0362561071364864,-0.0360016091626544)
--(axis cs:-0.0358057309354748,-0.0357701601422867)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0357786490483322,-0.035307852599576)
--(axis cs:-0.0362012849626319,-0.0350768925982292)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00784874589686536,-0.0346663303649251)
--(axis cs:0.00741358735893368,-0.0353363477034011)
--(axis cs:0.00697838592600126,-0.0359917529732392)
--(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00698263603394186,-0.0367044461738558)
--(axis cs:0.0074225784099567,-0.0367715842911127)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00829795696518141,-0.036335486798156)
--(axis cs:0.00873293515535329,-0.0358031706638955)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00872788406999007,-0.0350386948724916)
--(axis cs:0.0082881720087106,-0.0348453188171101)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.016586540849012,-0.0311823662554581)
--(axis cs:0.016152061982388,-0.031843864351547)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0161536693999711,-0.0334210061444101)
--(axis cs:0.0165906370620754,-0.0342550853865608)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.017458610319745,-0.034762384288584)
--(axis cs:0.0178877704228106,-0.0345826797792874)
--(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0178822903214065,-0.0333581028100492)
--(axis cs:0.0174506732288486,-0.0320438764931888)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0130784999174622,-0.0350222858113415)
--(axis cs:-0.0135197521870752,-0.0352287140746356)
--(axis cs:-0.0139613336536372,-0.0354373923338748)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0139718546134776,-0.035905342893467)
--(axis cs:-0.0135401087613548,-0.0361680452969586)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0126659682179565,-0.0362463876732678)
--(axis cs:-0.0122242493102264,-0.0360612137790551)
--(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0122151184039971,-0.0355830167362311)
--(axis cs:-0.0126470001960956,-0.0352971254854296)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.01831601084199,-0.0344558999047442)
--(axis cs:0.0178877704228106,-0.0345826797792874)
--(axis cs:0.017458610319745,-0.034762384288584)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0174678577919991,-0.0356101507693427)
--(axis cs:0.0179081826226472,-0.036139934307732)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0187774681850072,-0.036526789991446)
--(axis cs:0.0192043054820072,-0.036522889782875)
--(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0191899627718335,-0.0360446504977224)
--(axis cs:0.0187519112673935,-0.0353457412405963)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0156952629906351,-0.0349073329293633)
--(axis cs:-0.0161374293815708,-0.0351287159252436)
--(axis cs:-0.0165799241695515,-0.0353513846444755)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0165924765605083,-0.0358134175841002)
--(axis cs:-0.0161618638644886,-0.03605377899978)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0152880296391528,-0.0360781804564856)
--(axis cs:-0.0148454738832091,-0.0358621132980567)
--(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0148342708329709,-0.0353969238651312)
--(axis cs:-0.0152649441444514,-0.0351500322600652)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018311510865378,-0.034872974203688)
--(axis cs:-0.018754637779109,-0.0350990417882182)
--(axis cs:-0.0191980939419559,-0.0353260188486956)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.019212649827562,-0.0357861762965755)
--(axis cs:-0.018783085804805,-0.0360195432639021)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0179093784816015,-0.0360266860655245)
--(axis cs:-0.0174658984668429,-0.0358004362007086)
--(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0174526762249717,-0.0353392841779282)
--(axis cs:-0.0178822641165396,-0.0351052032227539)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209275656884836,-0.0348628613000705)
--(axis cs:-0.0213716753832834,-0.0350901961761453)
--(axis cs:-0.0218161140159135,-0.035318383531888)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0218326598427451,-0.0357781566535845)
--(axis cs:-0.0214041071894352,-0.0360095836328903)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0205304446490139,-0.0360116912261383)
--(axis cs:-0.020085996620336,-0.0357824159034506)
--(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.0200707762169316,-0.0353224986117238)
--(axis cs:-0.0204993382823661,-0.0350921680202182)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235435706891598,-0.0348585872723174)
--(axis cs:-0.0239886679746836,-0.0350864647306426)
--(axis cs:-0.0244340938835681,-0.0353151763329821)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.024452620915743,-0.0357752506193823)
--(axis cs:-0.0240250645470222,-0.0360063169882251)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0231514152311866,-0.0360070938998059)
--(axis cs:-0.0227059828215505,-0.0357769176468884)
--(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0226887758081897,-0.0353170948989468)
--(axis cs:-0.0231163386029416,-0.0350875051414471)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0261595720834614,-0.0348554020265073)
--(axis cs:-0.026605655089412,-0.0350838166541316)
--(axis cs:-0.0270520673407314,-0.0353129919558831)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.0270725706644499,-0.0357736165858143)
--(axis cs:-0.0266460051689913,-0.0360047582017327)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0257723589943864,-0.0360051965448063)
--(axis cs:-0.0253259380011011,-0.0357746347241389)
--(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0253067518436877,-0.035314388533748)
--(axis cs:-0.0257333259781337,-0.0350846443190407)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0287755762197891,-0.0348526341902025)
--(axis cs:-0.0292226431670404,-0.0350815869440346)
--(axis cs:-0.0296700406953618,-0.0353111989206411)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0296925184466372,-0.0357723832547177)
--(axis cs:-0.0292669422341103,-0.0360036847237287)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0283932966744293,-0.0360040128423744)
--(axis cs:-0.027945886660239,-0.0357731756296676)
--(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.027924725081708,-0.0353123595899952)
--(axis cs:-0.0283503136985955,-0.0350822909816083)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0313915820765894,-0.0348502346417885)
--(axis cs:-0.0318396324264253,-0.0350796607770158)
--(axis cs:-0.0322880148584247,-0.0353096541645989)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0323124662687639,-0.0357713478265959)
--(axis cs:-0.0318878788148836,-0.0360028134691742)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0310142332687853,-0.0360030885743174)
--(axis cs:-0.0305658343348564,-0.0357720213025304)
--(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0305426986176777,-0.0353106619131721)
--(axis cs:-0.030967302492841,-0.0350802765493098)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0340075903884584,-0.0348480817305742)
--(axis cs:-0.0344566235536891,-0.0350779352001552)
--(axis cs:-0.0349059903740277,-0.035308275376442)
--(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.034932414716692,-0.035770437324447)
--(axis cs:-0.0345088157426084,-0.0360020575050137)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0336351700541778,-0.0360022987150469)
--(axis cs:-0.0331857823506622,-0.0357710317978528)
--(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0331606732221475,-0.0353091776183368)
--(axis cs:-0.0335842929725453,-0.0350784908903849)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.020534372279184,-0.0112207399270045)
--(axis cs:0.0201417075749269,-0.00830872238625353)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0201505320554141,-0.00930573706221883)
--(axis cs:0.0205520300873046,-0.0132391907811818)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0213637654121396,-0.0182784577377391)
--(axis cs:0.0217717830518143,-0.0196070229845481)
--(axis cs:0.0221790712126251,-0.0209077664552606)
--(axis cs:0.0217625901785776,-0.0185890745385431)
--(axis cs:0.0213457898567277,-0.0162354055512223)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0113466403020768,-0.031488939003507)
--(axis cs:0.0109096761696213,-0.0324482030060156)
--(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0109132181843819,-0.0336425125806063)
--(axis cs:0.0113530256676787,-0.0340251799186984)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0122279914418542,-0.0337951753602688)
--(axis cs:0.0126634279373232,-0.0330931379797521)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.012661283113035,-0.0316345091785578)
--(axis cs:0.0122230765850812,-0.0309854560077245)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.00392260090463673,-0.0432779831899109)
--(axis cs:-0.00436236846059466,-0.0426304024405337)
--(axis cs:-0.00480281851525727,-0.0420203193860721)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00480806148891748,-0.0419237917534398)
--(axis cs:-0.00437232064528721,-0.0422740627679107)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00349603196041036,-0.0431554859992379)
--(axis cs:-0.00305613110626657,-0.0438816672529073)
--(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.0030520202210271,-0.0444084580161753)
--(axis cs:-0.00348719911410665,-0.0439353396373363)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0222330022324102,-0.0376720995018677)
--(axis cs:0.0218093520564214,-0.0375890381851399)
--(axis cs:0.0213851044610739,-0.0375153418680911)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0214058236978156,-0.0376209833105585)
--(axis cs:0.0218523412355162,-0.0377453997331532)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0227258035952194,-0.0377924637617888)
--(axis cs:0.0231516553955107,-0.0377367945087219)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0231284733781514,-0.037687785349183)
--(axis cs:0.0226803342034827,-0.0376930241410547)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.00654306619354285,-0.0366491449894049)
--(axis cs:0.00610758522674912,-0.0373208123149974)
--(axis cs:0.00567192892482433,-0.0380141863250087)
--(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00567583925089372,-0.0385927002056076)
--(axis cs:0.00611600320833069,-0.0384798535569857)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00699217166022206,-0.0378853333828192)
--(axis cs:0.00742760855170981,-0.0373703980538972)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.0074225784099567,-0.0367715842911127)
--(axis cs:0.00698263603394186,-0.0367044461738558)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0248526312036565,-0.0374005989277125)
--(axis cs:0.0244274387816868,-0.0375221324206605)
--(axis cs:0.0240023204571413,-0.0376119313356916)
--(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.024026044279344,-0.0376845016613118)
--(axis cs:0.0244751319321467,-0.037710111367474)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0253507626330891,-0.0376085918512178)
--(axis cs:0.0257770137415078,-0.037446467809233)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0257530451719315,-0.03727621421974)
--(axis cs:0.0253028661916462,-0.037319934275964)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0113527967700937,-0.0253264946021738)
--(axis cs:0.0109093993290598,-0.0272548199170358)
--(axis cs:0.0104684783999189,-0.0288670198559772)
--(axis cs:0.0109075331496733,-0.0292916503631673)
--(axis cs:0.0113462867496056,-0.0297963446095032)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0122244642976297,-0.0290459783050995)
--(axis cs:0.0126661274579274,-0.0274898072465747)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0126744257218855,-0.024624860652547)
--(axis cs:0.0122375115511008,-0.0237319178543864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0100206268950802,-0.0160342719941644)
--(axis cs:0.00957859792582428,-0.0180418270925256)
--(axis cs:0.00913747286964659,-0.0199870181507824)
--(axis cs:0.00958552289281946,-0.0185454852384118)
--(axis cs:0.0100350547923191,-0.0170539712110527)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0109370815657282,-0.0124293586971939)
--(axis cs:0.0113911664953573,-0.00904325359265469)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0113831874558088,-0.00849888929378683)
--(axis cs:0.0109215867451895,-0.0113706790663865)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.0104735613767238,-0.0332768184981689)
--(axis cs:0.0100380266610473,-0.0340035147480915)
--(axis cs:0.00960285319446168,-0.0346532318776608)
--(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00960811268583316,-0.0354704952709752)
--(axis cs:0.0100486167701802,-0.0357072474261855)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0109238364696967,-0.0354856319300372)
--(axis cs:0.0113583442431701,-0.0349771399054887)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0113530256676787,-0.0340251799186984)
--(axis cs:0.0109132181843819,-0.0336425125806063)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00916081556562061,-0.0365523668068191)
--(axis cs:-0.0096014437241094,-0.0366480864935399)
--(axis cs:-0.010042427059107,-0.0367521550745193)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0100499549231386,-0.0372291672037579)
--(axis cs:-0.00961581031297699,-0.0376079227696307)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00873967365913005,-0.0379901822345213)
--(axis cs:-0.00829833366861531,-0.0380055238031928)
--(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00829220421050124,-0.0375110815004386)
--(axis cs:-0.00872670364785894,-0.0370135517870646)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0139744305368962,-0.0303522212869732)
--(axis cs:0.0135364413049614,-0.0313874771511538)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0135378788576738,-0.0329536919641854)
--(axis cs:0.0139765056405044,-0.033593657552259)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0148493797534623,-0.0336688572200519)
--(axis cs:0.0152834331719849,-0.0330947319026212)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0152824801198061,-0.0314541071220027)
--(axis cs:0.0148478994974889,-0.0303445365049342)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0126661274579274,-0.0274898072465747)
--(axis cs:0.0122244642976297,-0.0290459783050995)
--(axis cs:0.01178477713559,-0.0303666618828347)
--(axis cs:0.0122230765850812,-0.0309854560077245)
--(axis cs:0.012661283113035,-0.0316345091785578)
--(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0135364413049614,-0.0313874771511538)
--(axis cs:0.0139744305368962,-0.0303522212869732)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0139795379813386,-0.0279828337683191)
--(axis cs:0.013545159589243,-0.0267966223819627)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0152965707890374,-0.0263897731606738)
--(axis cs:0.0148543601811016,-0.0278565107697998)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0148478994974889,-0.0303445365049342)
--(axis cs:0.0152824801198061,-0.0314541071220027)
--(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.016152061982388,-0.031843864351547)
--(axis cs:0.016586540849012,-0.0311823662554581)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0165929486149872,-0.0287786551015746)
--(axis cs:0.0161662085106401,-0.0268593685322964)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0274808006236514,-0.0366539194302768)
--(axis cs:0.027055005079444,-0.0368742176909259)
--(axis cs:0.026629104840796,-0.0370804817365227)
--(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0266530645855702,-0.0373031609059748)
--(axis cs:0.0271029203205867,-0.0373691591330802)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0279790617068101,-0.0372568777566209)
--(axis cs:0.028405148908706,-0.0370440399711386)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0283809931270421,-0.0367389536401571)
--(axis cs:0.0279309497402411,-0.0366798265293257)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0196300367534768,-0.0365767508142468)
--(axis cs:0.0192043054820072,-0.036522889782875)
--(axis cs:0.0187774681850072,-0.036526789991446)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0187921158014176,-0.036952277490665)
--(axis cs:0.0192355661424848,-0.0372602946345383)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0201074675429559,-0.0374661409760313)
--(axis cs:0.0205342157393008,-0.0374477507810213)
--(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.020515366713655,-0.037257293481684)
--(axis cs:0.0200719243714275,-0.0369708215113072)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0157176691291291,-0.0324845362065619)
--(axis cs:0.0152834331719849,-0.0330947319026212)
--(axis cs:0.0148493797534623,-0.0336688572200519)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0148549551036687,-0.0347788242714977)
--(axis cs:0.0152949499363638,-0.0353104795219217)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0161670424117508,-0.0355103515310883)
--(axis cs:0.0165981185272826,-0.0352366432273036)
--(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0165906370620754,-0.0342550853865608)
--(axis cs:0.0161536693999711,-0.0334210061444101)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:0.00523610844024841,-0.0387309993911832)
--(axis cs:0.00480015575153773,-0.0394662784738341)
--(axis cs:0.00436411739210952,-0.0402074443818615)
--(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00436779380085302,-0.0405293234921905)
--(axis cs:0.0048080362604528,-0.0401842832268356)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00568478999133642,-0.0394204663943838)
--(axis cs:0.00612074773579563,-0.0389148404408975)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00611600320833069,-0.0384798535569857)
--(axis cs:0.00567583925089372,-0.0385927002056076)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0100370013658298,-0.0184668660945003)
--(axis cs:0.00959123763659757,-0.0210116420570834)
--(axis cs:0.00914806632543973,-0.0232296172168933)
--(axis cs:0.00959125948188705,-0.0227516103034879)
--(axis cs:0.0100343786365383,-0.0224048546206794)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0109256144471602,-0.0194766120287182)
--(axis cs:0.0113782799686527,-0.0162439605000024)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0113868046758594,-0.0132066468485351)
--(axis cs:0.0109364764108566,-0.0142743425444367)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.013099510554268,-0.0322960060281088)
--(axis cs:0.0126634279373232,-0.0330931379797521)
--(axis cs:0.0122279914418542,-0.0337951753602688)
--(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.012233231703176,-0.0348149986059626)
--(axis cs:0.0126737108977771,-0.0352097459861907)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0135481093133439,-0.0351659855316771)
--(axis cs:0.0139817587633491,-0.034703005812895)
--(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0139765056405044,-0.033593657552259)
--(axis cs:0.0135378788576738,-0.0329536919641854)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0353494824021523,-0.0358370158273339)
--(axis cs:0.0349268203834576,-0.0360420921106078)
--(axis cs:0.0345037772180314,-0.0362496922941811)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0345312783902806,-0.0366464762893894)
--(axis cs:0.0349824031408015,-0.03684129369601)
--(axis cs:0.0354059921007116,-0.0366223358012435)
--(axis cs:0.0358292250782318,-0.0364049026099273)
--(axis cs:0.0362521072002854,-0.0361887249101207)
--(axis cs:0.0358007294780218,-0.0360071019743498)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.019277450306886,-0.0142925508398785)
--(axis cs:0.0188454846538673,-0.0146075824979548)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.01880739086453,-0.0198287038276765)
--(axis cs:0.0192097330353066,-0.0238193212468453)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0200455088100907,-0.0270000094684758)
--(axis cs:0.0204739371275182,-0.0267401282288876)
--(axis cs:0.0209013283968027,-0.0265399942781867)
--(axis cs:0.0204978679261708,-0.0230023899998434)
--(axis cs:0.0200989442736159,-0.0189593741691028)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0301064700604883,-0.036177919247777)
--(axis cs:0.0296816747583216,-0.0363918630257738)
--(axis cs:0.0292564897234643,-0.0366094176515377)
--(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.0292809172076973,-0.0369419361802776)
--(axis cs:0.0297308890103979,-0.0370780958695535)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0306064994813351,-0.0370131576551413)
--(axis cs:0.0310317146339396,-0.0367953663596429)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0310064333488283,-0.0364296358417103)
--(axis cs:0.0305564147905993,-0.0362947674813015)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0117828517465733,-0.0358815049004044)
--(axis cs:-0.0122242493102264,-0.0360612137790551)
--(axis cs:-0.0126659682179565,-0.0362463876732678)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0126755385022966,-0.0367134042249784)
--(axis cs:-0.0122427163898597,-0.0369970142819942)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0113673108804181,-0.0371350502357758)
--(axis cs:-0.0109253756964081,-0.0369946369766042)
--(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0109171613191849,-0.0365223398606334)
--(axis cs:-0.0113501989741831,-0.0361941413643436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0353556923941042,-0.0355390348307412)
--(axis cs:-0.0358057309354748,-0.0357701601422867)
--(axis cs:-0.0362561071364864,-0.0360016091626544)
--(axis cs:-0.0358328464182783,-0.036233519879582)
--(axis cs:-0.035409264634187,-0.036465629376723)
--(axis cs:-0.0349853614679417,-0.0366979363545311)
--(axis cs:-0.0345349587313472,-0.0364657802226496)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0345088157426084,-0.0360020575050137)
--(axis cs:-0.034932414716692,-0.035770437324447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0327285193706643,-0.0359656843724303)
--(axis cs:0.0323049773703775,-0.0361644860167602)
--(axis cs:0.0318809796402999,-0.0363697657923861)
--(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.031906790602188,-0.0367452532906632)
--(axis cs:0.0323571811421958,-0.0369220636136201)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0332323256297728,-0.0368901277395947)
--(axis cs:0.0336565280425771,-0.0366737163547159)
--(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0336295879877319,-0.0362837735955464)
--(axis cs:0.0331789840798651,-0.0361185230560397)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.016631399814218,-0.0213302783202721)
--(axis cs:0.0161853743062566,-0.0230880142045318)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0161662085106401,-0.0268593685322964)
--(axis cs:0.0165929486149872,-0.0287786551015746)
--(axis cs:0.0170209827273506,-0.0305139268122076)
--(axis cs:0.0174552129329904,-0.029856107018122)
--(axis cs:0.0178890173761791,-0.0292285396072504)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0179049470937717,-0.0259653953322131)
--(axis cs:0.0174903457374726,-0.0229319625867195)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0144032415230744,-0.0356485049817284)
--(axis cs:-0.0148454738832091,-0.0358621132980567)
--(axis cs:-0.0152880296391528,-0.0360781804564856)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0152996095906407,-0.0365420890910296)
--(axis cs:-0.0148679670340104,-0.0367904746350693)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0139930104274551,-0.0368353367457102)
--(axis cs:-0.0135503511928331,-0.0366336251636614)
--(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0135401087613548,-0.0361680452969586)
--(axis cs:-0.0139718546134776,-0.035905342893467)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00916786735660927,-0.0352472100180516)
--(axis cs:0.00873293515535329,-0.0358031706638955)
--(axis cs:0.00829795696518141,-0.036335486798156)
--(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00830346397827447,-0.0369582078925949)
--(axis cs:0.00874436258582124,-0.0370813009201054)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00962029616039602,-0.036817452492626)
--(axis cs:0.0100548913498014,-0.0363966895659518)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0100486167701802,-0.0357072474261855)
--(axis cs:0.00960811268583316,-0.0354704952709752)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0170227471574367,-0.0355753103547877)
--(axis cs:-0.0174658984668429,-0.0358004362007086)
--(axis cs:-0.0179093784816015,-0.0360266860655245)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0179229555350415,-0.036489515599672)
--(axis cs:-0.0174923887219563,-0.0367262375288851)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0166176362710248,-0.0367398075401085)
--(axis cs:-0.0161741103983338,-0.0365172021618602)
--(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0161618638644886,-0.03605377899978)
--(axis cs:-0.0165924765605083,-0.0358134175841002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0196418799807329,-0.0355538345144511)
--(axis cs:-0.020085996620336,-0.0357824159034506)
--(axis cs:-0.0205304446490139,-0.0360116912261383)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0205460129048973,-0.0364741799792529)
--(axis cs:-0.0201164711100154,-0.0367073528963878)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0192417973364398,-0.0367112820231809)
--(axis cs:-0.0187973271289465,-0.0364822019692575)
--(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.018783085804805,-0.0360195432639021)
--(axis cs:-0.019212649827562,-0.0357861762965755)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0222608827793961,-0.0355473209997011)
--(axis cs:-0.0227059828215505,-0.0357769176468884)
--(axis cs:-0.0231514152311866,-0.0360070938998059)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.023168970356334,-0.0364696289321371)
--(axis cs:-0.0227404324451753,-0.0367018510142968)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0218657853286192,-0.0367030217379491)
--(axis cs:-0.0214203381737909,-0.0364720548075957)
--(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0214041071894352,-0.0360095836328903)
--(axis cs:-0.0218326598427451,-0.0357781566535845)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0248798500679007,-0.0355446001164708)
--(axis cs:-0.0253259380011011,-0.0357746347241389)
--(axis cs:-0.0257723589943864,-0.0360051965448063)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0257918977652558,-0.0364679785439826)
--(axis cs:-0.0253643557278171,-0.0367000308788093)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.024489716543255,-0.0367004620545575)
--(axis cs:-0.0240432811730236,-0.0364689202893072)
--(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0240250645470222,-0.0360063169882251)
--(axis cs:-0.024452620915743,-0.0357752506193823)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0274988106711363,-0.0355428099368122)
--(axis cs:-0.027945886660239,-0.0357731756296676)
--(axis cs:-0.0283932966744293,-0.0360040128423744)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0284148173646949,-0.0364670988543799)
--(axis cs:-0.0279882684913183,-0.0366991892014824)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0271136313899486,-0.0366994212425603)
--(axis cs:-0.02666620470267,-0.0364676403803708)
--(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.0266460051689913,-0.0360047582017327)
--(axis cs:-0.0270725706644499,-0.0357736165858143)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0301177705790093,-0.0355413702619587)
--(axis cs:-0.0305658343348564,-0.0357720213025304)
--(axis cs:-0.0310142332687853,-0.0360030885743174)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0310377351938017,-0.0364664645575518)
--(axis cs:-0.0306121786604335,-0.036698635493009)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0297375420443152,-0.0366988031099021)
--(axis cs:-0.0292891233856934,-0.0364668702859127)
--(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0292669422341103,-0.0360036847237287)
--(axis cs:-0.0296925184466372,-0.0357723832547177)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0327367310269574,-0.0355401329468499)
--(axis cs:-0.0331857823506622,-0.0357710317978528)
--(axis cs:-0.0336351700541778,-0.0360022987150469)
--(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0336606528284339,-0.0364659389084307)
--(axis cs:-0.0332360883475052,-0.0366981938009321)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0323614517910329,-0.0366983327649102)
--(axis cs:-0.031912041062458,-0.0364662802479372)
--(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.0318878788148836,-0.0360028134691742)
--(axis cs:-0.0323124662687639,-0.0357713478265959)
--cycle;
\path [fill=cornflowerblue111145242, fill opacity=0.7]
(axis cs:-7.01138336093662e-17,-0.0455517407873498)
--(axis cs:-0.000436236008790699,-0.0452510609957396)
--(axis cs:-0.000873161401375283,-0.0447913975207824)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.000874550192608255,-0.0438568576617898)
--(axis cs:-0.000437612547599612,-0.0434292799214796)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:0.000437668298671108,-0.043214152498197)
--(axis cs:0.000874808685999692,-0.0433578731741691)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.000873519362508282,-0.0440996888751986)
--(axis cs:0.000436343584892553,-0.0448350950096103)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00785734845442252,-0.0380441574702269)
--(axis cs:-0.00829833366861531,-0.0380055238031928)
--(axis cs:-0.00873967365913005,-0.0379901822345213)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00874654295391751,-0.0384079763686878)
--(axis cs:-0.00831147973178002,-0.0388214197352164)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00743418680321807,-0.0393679474806795)
--(axis cs:-0.00699248932238412,-0.0395564878852021)
--(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.006986754588659,-0.0391978606003355)
--(axis cs:-0.00742217996717836,-0.0386089818851595)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.017028680054665,-0.0349840418196727)
--(axis cs:0.0165981185272826,-0.0352366432273036)
--(axis cs:0.0161670424117508,-0.0355103515310883)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0161767707682724,-0.0362383153159815)
--(axis cs:0.0166186542332715,-0.0366359562723047)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0174913773215033,-0.03682426027838)
--(axis cs:0.0179208887427604,-0.0366850398804307)
--(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0179081826226472,-0.036139934307732)
--(axis cs:0.0174678577919991,-0.0356101507693427)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.00392804548399935,-0.0409339625027318)
--(axis cs:0.00349198581520987,-0.041618149276666)
--(axis cs:0.00305596392171695,-0.0422277528384878)
--(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00305935264567448,-0.0421021286062003)
--(axis cs:0.00349930999943795,-0.0415719007115253)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00437617743093282,-0.0407835255400627)
--(axis cs:0.00481249006948697,-0.0403670596526325)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.0048080362604528,-0.0401842832268356)
--(axis cs:0.00436779380085302,-0.0405293234921905)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0179674704196657,-0.0165019685889666)
--(axis cs:0.0175234624320847,-0.0179435244048728)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0174903457374726,-0.0229319625867195)
--(axis cs:0.0179049470937717,-0.0259653953322131)
--(axis cs:0.0183221699854446,-0.0286501422414043)
--(axis cs:0.0187544739164619,-0.0281354594621669)
--(axis cs:0.0191858056027417,-0.0276912397772173)
--(axis cs:0.0196161375067639,-0.0273153084208152)
--(axis cs:0.0192097330353066,-0.0238193212468453)
--(axis cs:0.01880739086453,-0.0198287038276765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0143431973801478,-0.0114262074317671)
--(axis cs:0.0139264830503861,-0.0100787414115447)
--(axis cs:0.0135064985090998,-0.00900775800167043)
--(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.0135559368661749,-0.00444999025994549)
--(axis cs:0.0140351910362585,-0.000146089928670745)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.014937561764593,0.00277726923972223)
--(axis cs:0.01534804057723,0.000398163828647465)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0152798365258935,-0.00555427426041324)
--(axis cs:0.0148095844841293,-0.00860122968089592)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0117930171671877,-0.0344181686244333)
--(axis cs:0.0113583442431701,-0.0349771399054887)
--(axis cs:0.0109238364696967,-0.0354856319300372)
--(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0109304151954758,-0.0362127660159183)
--(axis cs:0.0113717273470165,-0.036476535754348)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0122471574241043,-0.0363821350588798)
--(axis cs:0.0126808631480463,-0.0360012395230614)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0126737108977771,-0.0352097459861907)
--(axis cs:0.012233231703176,-0.0348149986059626)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:-0.00261697112707893,-0.0446654706465172)
--(axis cs:-0.00305613110626657,-0.0438816672529073)
--(axis cs:-0.00349603196041036,-0.0431554859992379)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00350068332826453,-0.0426588020363797)
--(axis cs:-0.00306460810150956,-0.042701488862807)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00218843149736627,-0.0431446925568832)
--(axis cs:-0.00174928111121517,-0.0436824248275004)
--(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.00174657486160527,-0.0445478636941966)
--(axis cs:-0.00218188857747026,-0.044703121745919)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:0.01441549949638,-0.0342047706593197)
--(axis cs:0.0139817587633491,-0.034703005812895)
--(axis cs:0.0135481093133439,-0.0351659855316771)
--(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0135556259971051,-0.0359736427270717)
--(axis cs:0.0139971345543668,-0.0363357098940814)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0148715107515461,-0.0363864164503899)
--(axis cs:0.0153036838217827,-0.0360905812024312)
--(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0152949499363638,-0.0353104795219217)
--(axis cs:0.0148549551036687,-0.0347788242714977)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0169532261624049,-0.0112054621324571)
--(axis cs:0.0165536842464957,-0.008414253571)
--(axis cs:0.0161540584991191,-0.00543793540589492)
--(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.0162266247908202,0.000564021565590063)
--(axis cs:0.0166985256093149,0.00315173585115445)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0175503804093238,0.00048487641372338)
--(axis cs:0.0179351147685612,-0.003843407091608)
--(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0178680418007016,-0.00856325892193154)
--(axis cs:0.0174114363741095,-0.00974909165583793)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0235771136596538,-0.0376799240042246)
--(axis cs:0.0231516553955107,-0.0377367945087219)
--(axis cs:0.0227258035952194,-0.0377924637617888)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0227470008990749,-0.0379619277152883)
--(axis cs:0.0231948898745239,-0.0380738691018545)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0240705004563942,-0.038050523864799)
--(axis cs:0.0244975686069939,-0.0379067133304224)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0244751319321467,-0.037710111367474)
--(axis cs:0.024026044279344,-0.0376845016613118)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0209600879068364,-0.037465389848445)
--(axis cs:0.0205342157393008,-0.0374477507810213)
--(axis cs:0.0201074675429559,-0.0374661409760313)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0201249125858894,-0.0377459282283787)
--(axis cs:0.0205705928708102,-0.0379470755690157)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0214449791759442,-0.0380227576863412)
--(axis cs:0.0218725205185575,-0.0379306153188631)
--(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0218523412355162,-0.0377453997331532)
--(axis cs:0.0214058236978156,-0.0376209833105585)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00786286286273163,-0.0368552774808222)
--(axis cs:0.00742760855170981,-0.0373703980538972)
--(axis cs:0.00699217166022206,-0.0378853333828192)
--(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00699743047867386,-0.0383605076601734)
--(axis cs:0.00743861751903958,-0.0383591220465392)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00831545654605949,-0.0380112560789853)
--(axis cs:0.00875060644436691,-0.0376211396143515)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00874436258582124,-0.0370813009201054)
--(axis cs:0.00830346397827447,-0.0369582078925949)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0140074823266134,-0.0210746228701917)
--(axis cs:0.0135572086852549,-0.02353039636003)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.013545159589243,-0.0267966223819627)
--(axis cs:0.0139795379813386,-0.0279828337683191)
--(axis cs:0.0144136804660012,-0.0291776762557118)
--(axis cs:0.0148543601811016,-0.0278565107697998)
--(axis cs:0.0152965707890374,-0.0263897731606738)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0153146537562976,-0.0226231657641445)
--(axis cs:0.0148885821633551,-0.0204271339483874)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0262031136444845,-0.037271110911895)
--(axis cs:0.0257770137415078,-0.037446467809233)
--(axis cs:0.0253507626330891,-0.0376085918512178)
--(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0253735231085866,-0.0378371822911841)
--(axis cs:0.0258227910582187,-0.037938420750247)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0266992626851482,-0.0378671756644829)
--(axis cs:0.0271261231454374,-0.0376684137116763)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0271029203205867,-0.0373691591330802)
--(axis cs:0.0266530645855702,-0.0373031609059748)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-0.00655113815820294,-0.0397984944802176)
--(axis cs:-0.00699248932238412,-0.0395564878852021)
--(axis cs:-0.00743418680321807,-0.0393679474806795)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00744067067855658,-0.0396423861681787)
--(axis cs:-0.00700499374776164,-0.040032356051252)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00612707436270519,-0.0406659390314704)
--(axis cs:-0.00568527049113299,-0.0410267129193992)
--(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00567961185538947,-0.0409622419090726)
--(axis cs:-0.00611540143285966,-0.0403937476239812)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.0104837435301933,-0.0368671815887676)
--(axis cs:-0.0109253756964081,-0.0369946369766042)
--(axis cs:-0.0113673108804181,-0.0371350502357758)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0113760182527894,-0.0375868995953554)
--(axis cs:-0.0109421576289424,-0.0378924349603138)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0100654936257814,-0.0381097659152953)
--(axis cs:-0.00962327676576012,-0.038041914013026)
--(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00961581031297699,-0.0376079227696307)
--(axis cs:-0.0100499549231386,-0.0372291672037579)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0340803465969106,-0.0364601980203533)
--(axis cs:0.0336565280425771,-0.0366737163547159)
--(axis cs:0.0332323256297728,-0.0368901277395947)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0332585103767694,-0.0373049076658808)
--(axis cs:0.033709493894016,-0.0375079576294833)
--(axis cs:0.0341341523096098,-0.0372841551061225)
--(axis cs:0.0345584562958509,-0.0370619004770477)
--(axis cs:0.0349824031408015,-0.03684129369601)
--(axis cs:0.0345312783902806,-0.0366464762893894)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0288309674399947,-0.0368276258290894)
--(axis cs:0.028405148908706,-0.0370440399711386)
--(axis cs:0.0279790617068101,-0.0372568777566209)
--(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0280025083051294,-0.0375867884530116)
--(axis cs:0.028452334421308,-0.0377301873826167)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0293287883490561,-0.0376725608895879)
--(axis cs:0.0297550194487459,-0.037452702886372)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0297308890103979,-0.0370780958695535)
--(axis cs:0.0292809172076973,-0.0369419361802776)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0340848952028127,-0.0362338924153966)
--(axis cs:-0.0345349587313472,-0.0364657802226496)
--(axis cs:-0.0349853614679417,-0.0366979363545311)
--(axis cs:-0.0345611366043682,-0.0369304393618508)
--(axis cs:-0.0341365897274663,-0.0371631368818056)
--(axis cs:-0.0337117205189547,-0.0373960274005386)
--(axis cs:-0.0332612908437506,-0.0371632240798575)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0332360883475052,-0.0366981938009321)
--(axis cs:-0.0336606528284339,-0.0364659389084307)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0183496240056056,-0.0365832586178243)
--(axis cs:0.0179208887427604,-0.0366850398804307)
--(axis cs:0.0174913773215033,-0.03682426027838)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0175043748219494,-0.0373150080632146)
--(axis cs:0.0179481708271844,-0.0376061611563688)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0188223411871183,-0.037727698705593)
--(axis cs:0.0192514712557999,-0.0376090745099659)
--(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0192355661424848,-0.0372602946345383)
--(axis cs:0.0187921158014176,-0.036952277490665)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314565499887233,-0.0365804724055716)
--(axis cs:0.0310317146339396,-0.0367953663596429)
--(axis cs:0.0306064994813351,-0.0370131576551413)
--(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.030631075743543,-0.0374024315246073)
--(axis cs:0.0310813697289339,-0.0375848460945343)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0319574956107484,-0.0375533321141066)
--(axis cs:0.0323828000294218,-0.0373303623883043)
--(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0323571811421958,-0.0369220636136201)
--(axis cs:0.031906790602188,-0.0367452532906632)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0131080032658138,-0.0364372175182518)
--(axis cs:-0.0135503511928331,-0.0366336251636614)
--(axis cs:-0.0139930104274551,-0.0368353367457102)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0140036514815336,-0.0372966581807321)
--(axis cs:-0.0135709806070803,-0.0375546655969405)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0126948708018633,-0.0376297666890147)
--(axis cs:-0.0122520612512623,-0.037453474742327)
--(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0122427163898597,-0.0369970142819942)
--(axis cs:-0.0126755385022966,-0.0367134042249784)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:0.00261997192967928,-0.0427305962970496)
--(axis cs:0.00218396058588078,-0.0431007490891162)
--(axis cs:0.00174784097216632,-0.0433245749899666)
--(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.0017502099764592,-0.0427859041367768)
--(axis cs:0.00218957326654553,-0.0422635404845654)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00306646514509695,-0.041677803218346)
--(axis cs:0.00350319726810276,-0.041445601793143)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00349930999943795,-0.0415719007115253)
--(axis cs:0.00305935264567448,-0.0421021286062003)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0157309084089069,-0.0362965966313333)
--(axis cs:-0.0161741103983338,-0.0365172021618602)
--(axis cs:-0.0166176362710248,-0.0367398075401085)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0166302501800287,-0.0372035045669568)
--(axis cs:-0.0161986780685981,-0.0374441877186723)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0153228590806733,-0.0374679393026619)
--(axis cs:-0.0148792631194834,-0.0372529853203418)
--(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0148679670340104,-0.0367904746350693)
--(axis cs:-0.0152996095906407,-0.0365420890910296)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0183531877898324,-0.0362539722789975)
--(axis cs:-0.0187973271289465,-0.0364822019692575)
--(axis cs:-0.0192417973364398,-0.0367112820231809)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0192563972558765,-0.0371755066025723)
--(axis cs:-0.018825864689785,-0.0374105249846025)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.0179501681870547,-0.0374175951029557)
--(axis cs:-0.0175056638793034,-0.0371902043117242)
--(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0174923887219563,-0.0367262375288851)
--(axis cs:-0.0179229555350415,-0.036489515599672)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0209752248891535,-0.0362415920467997)
--(axis cs:-0.0214203381737909,-0.0364720548075957)
--(axis cs:-0.0218657853286192,-0.0367030217379491)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0218823743098008,-0.0371673970742591)
--(axis cs:-0.0214528536698203,-0.0374007186815446)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0205772022226326,-0.0374027583653983)
--(axis cs:-0.0201317339639888,-0.0371716403079724)
--(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0201164711100154,-0.0367073528963878)
--(axis cs:-0.0205460129048973,-0.0364741799792529)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0235971810306222,-0.036237781018904)
--(axis cs:-0.0240432811730236,-0.0364689202893072)
--(axis cs:-0.024489716543255,-0.0367004620545575)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0245082942827509,-0.0371649727711183)
--(axis cs:-0.0240797744751861,-0.0373978498378207)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0232041379169048,-0.0373984629842276)
--(axis cs:-0.0227576844410801,-0.0371662681121357)
--(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0227404324451753,-0.0367018510142968)
--(axis cs:-0.023168970356334,-0.0364696289321371)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0262191142146887,-0.0362362170483386)
--(axis cs:-0.02666620470267,-0.0364676403803708)
--(axis cs:-0.0271136313899486,-0.0366994212425603)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0271341970356598,-0.0371640933055093)
--(axis cs:-0.0267066740247821,-0.0373968941272668)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0258310419236036,-0.037397120113194)
--(axis cs:-0.0253835961862648,-0.0371645935703558)
--(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0253643557278171,-0.0367000308788093)
--(axis cs:-0.0257918977652558,-0.0364679785439826)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0288410419024187,-0.0362352606134599)
--(axis cs:-0.0292891233856934,-0.0364668702859127)
--(axis cs:-0.0297375420443152,-0.0366988031099021)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0297600950726616,-0.037163637618503)
--(axis cs:-0.0293335675282198,-0.0373964588864878)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0284579366509923,-0.0373965777345501)
--(axis cs:-0.0280094966375228,-0.0371639164136586)
--(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0279882684913183,-0.0366991892014824)
--(axis cs:-0.0284148173646949,-0.0364670988543799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0314629685139782,-0.0362345215886908)
--(axis cs:-0.031912041062458,-0.0364662802479372)
--(axis cs:-0.0323614517910329,-0.0366983327649102)
--(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0323859919493764,-0.0371633165491149)
--(axis cs:-0.0319604594555006,-0.0373961787654497)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0310848288818822,-0.0373962631273973)
--(axis cs:-0.0306353940871343,-0.0371635214055099)
--(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0306121786604335,-0.036698635493009)
--(axis cs:-0.0310377351938017,-0.0364664645575518)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0104893819126088,-0.0359554754295708)
--(axis cs:0.0100548913498014,-0.0363966895659518)
--(axis cs:0.00962029616039602,-0.036817452492626)
--(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00962700758184274,-0.0373851693533564)
--(axis cs:0.0100687458021285,-0.0375624509803192)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0109451638533715,-0.0374269855983566)
--(axis cs:0.0113793446718514,-0.0370914277247617)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0113717273470165,-0.036476535754348)
--(axis cs:0.0109304151954758,-0.0362127660159183)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0157355423343395,-0.0357970705797227)
--(axis cs:0.0153036838217827,-0.0360905812024312)
--(axis cs:0.0148715107515461,-0.0363864164503899)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0148813927542018,-0.0370104128048785)
--(axis cs:0.0153241775300945,-0.037322129582019)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0161991469190904,-0.0373951394478859)
--(axis cs:0.0166304263935847,-0.0371855460235093)
--(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0166186542332715,-0.0366359562723047)
--(axis cs:0.0161767707682724,-0.0362383153159815)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0131144961125415,-0.0355973215457985)
--(axis cs:0.0126808631480463,-0.0360012395230614)
--(axis cs:0.0122471574241043,-0.0363821350588798)
--(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0122552417464124,-0.0370135766314616)
--(axis cs:0.0126974723452448,-0.0372825311863061)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0135733104627399,-0.0372637557842286)
--(axis cs:0.0140063146818357,-0.0369743515474379)
--(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0139971345543668,-0.0363357098940814)
--(axis cs:0.0135556259971051,-0.0359736427270717)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.00655654805252911,-0.0384010417069451)
--(axis cs:0.00612074773579563,-0.0389148404408975)
--(axis cs:0.00568478999133642,-0.0394204663943838)
--(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00568971685494335,-0.0397041886263398)
--(axis cs:0.00613104869718477,-0.0395688201124594)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.00700868412597979,-0.0391409651002697)
--(axis cs:0.00744449430163324,-0.0387726887746222)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00743861751903958,-0.0383591220465392)
--(axis cs:0.00699743047867386,-0.0383605076601734)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0113782799686527,-0.0162439605000024)
--(axis cs:0.0109256144471602,-0.0194766120287182)
--(axis cs:0.0104770599324521,-0.0222323054084862)
--(axis cs:0.0109189535914652,-0.0222677240588933)
--(axis cs:0.0113597685002686,-0.0225307418649546)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0122496297279616,-0.0202903106155854)
--(axis cs:0.0127044304234594,-0.0170781288682887)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0127249571035452,-0.0125520632157395)
--(axis cs:0.0122819108538309,-0.0122702359763982)
--cycle;
\path [fill=cornflowerblue126161249, fill opacity=0.7]
(axis cs:-0.00524382270871224,-0.0414800831646345)
--(axis cs:-0.00568527049113299,-0.0410267129193992)
--(axis cs:-0.00612707436270519,-0.0406659390314704)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00613321187489337,-0.0407240190409766)
--(axis cs:-0.00569711422680866,-0.0410098343775027)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00481904674259888,-0.0415670229498148)
--(axis cs:-0.00437758937603828,-0.0419888849328935)
--(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00437232064528721,-0.0422740627679107)
--(axis cs:-0.00480806148891748,-0.0419237917534398)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00918133062797232,-0.0380018808008407)
--(axis cs:-0.00962327676576012,-0.038041914013026)
--(axis cs:-0.0100654936257814,-0.0381097659152953)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0100734721272047,-0.038518956951673)
--(axis cs:-0.00963867782705668,-0.0388358013638005)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.0087609022938858,-0.039131856663645)
--(axis cs:-0.00831842275870362,-0.0391582208764034)
--(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00831147973178002,-0.0388214197352164)
--(axis cs:-0.00874654295391751,-0.0384079763686878)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0127044304234594,-0.0170781288682887)
--(axis cs:0.0122496297279616,-0.0202903106155854)
--(axis cs:0.0117993113933577,-0.0230238231261558)
--(axis cs:0.0122375115511008,-0.0237319178543864)
--(axis cs:0.0126744257218855,-0.024624860652547)
--(axis cs:0.0131102236404144,-0.025661817335702)
--(axis cs:0.0135572086852549,-0.02353039636003)
--(axis cs:0.0140074823266134,-0.0210746228701917)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0140319913717294,-0.0163269101944996)
--(axis cs:0.0135998600873592,-0.0146456964526143)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0222994493417119,-0.0378550897532721)
--(axis cs:0.0218725205185575,-0.0379306153188631)
--(axis cs:0.0214449791759442,-0.0380227576863412)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0214635008530845,-0.0383117759347631)
--(axis cs:0.021910586562519,-0.0384879313785916)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.0227868280239438,-0.038501457956467)
--(axis cs:0.0232151634291282,-0.0383453319017946)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0231948898745239,-0.0380738691018545)
--(axis cs:0.0227470008990749,-0.0379619277152883)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0249243022381041,-0.0377607188611557)
--(axis cs:0.0244975686069939,-0.0379067133304224)
--(axis cs:0.0240705004563942,-0.038050523864799)
--(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0240914247173094,-0.0383300488779715)
--(axis cs:0.0245400063600862,-0.0384776201799628)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0254169033851649,-0.0384464208458276)
--(axis cs:0.0258446751455062,-0.0382548896377033)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0258227910582187,-0.037938420750247)
--(axis cs:0.0253735231085866,-0.0378371822911841)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0328077466019419,-0.0371091429713758)
--(axis cs:0.0323828000294218,-0.0373303623883043)
--(axis cs:0.0319574956107484,-0.0375533321141066)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0319825228888988,-0.0379787658597936)
--(axis cs:0.0324334344899874,-0.0381867773529193)
--(axis cs:0.0328591303400928,-0.0379594865599758)
--(axis cs:0.0332844850341408,-0.0377331383103797)
--(axis cs:0.033709493894016,-0.0375079576294833)
--(axis cs:0.0332585103767694,-0.0373049076658808)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0196798685398574,-0.0375206738416793)
--(axis cs:0.0192514712557999,-0.0376090745099659)
--(axis cs:0.0188223411871183,-0.037727698705593)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.018837462743523,-0.0381188297662444)
--(axis cs:0.0192828781999733,-0.0383507318506039)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.020158675361686,-0.0384093160307017)
--(axis cs:0.0205880394640456,-0.0382624243052553)
--(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0205705928708102,-0.0379470755690157)
--(axis cs:0.0201249125858894,-0.0377459282283787)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00918554600364767,-0.037224101094569)
--(axis cs:0.00875060644436691,-0.0376211396143515)
--(axis cs:0.00831545654605949,-0.0380112560789853)
--(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00832182326965146,-0.0384661786537604)
--(axis cs:0.00876382188705579,-0.0385676870791826)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00964123236120724,-0.0383870494047203)
--(axis cs:0.0100761236220202,-0.0380731929821716)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0100687458021285,-0.0375624509803192)
--(axis cs:0.00962700758184274,-0.0373851693533564)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0275527195226964,-0.037465101412786)
--(axis cs:0.0271261231454374,-0.0376684137116763)
--(axis cs:0.0266992626851482,-0.0378671756644829)
--(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0267215365517116,-0.0382060344514606)
--(axis cs:0.0271710684118132,-0.0383669362757304)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0280482252491957,-0.0383264316860668)
--(axis cs:0.0284753895278994,-0.0381096003278509)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.028452334421308,-0.0377301873826167)
--(axis cs:0.0280025083051294,-0.0375867884530116)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118095408570503,-0.0372882293175031)
--(axis cs:-0.0122520612512623,-0.037453474742327)
--(axis cs:-0.0126948708018633,-0.0376297666890147)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0127046250433223,-0.0380802020075556)
--(axis cs:-0.0122709486367913,-0.0383471230500951)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0113936950744888,-0.0384596800273894)
--(axis cs:-0.0109507043393589,-0.0383212728946039)
--(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0109421576289424,-0.0378924349603138)
--(axis cs:-0.0113760182527894,-0.0375868995953554)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0328112014826187,-0.036930653992046)
--(axis cs:-0.0332612908437506,-0.0371632240798575)
--(axis cs:-0.0337117205189547,-0.0373960274005386)
--(axis cs:-0.0332865286572389,-0.0376291094596841)
--(axis cs:-0.0328610138167405,-0.037862381694179)
--(axis cs:-0.0324351756675259,-0.0380958428574313)
--(axis cs:-0.0319847191164063,-0.0378624345862888)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0319604594555006,-0.0373961787654497)
--(axis cs:-0.0323859919493764,-0.0371633165491149)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0113466286412376,-0.0105430645486079)
--(axis cs:0.0109054038753448,-0.012175402085343)
--(axis cs:0.0104631167365763,-0.0140446680947132)
--(axis cs:0.0109215867451895,-0.0113706790663865)
--(axis cs:0.0113831874558088,-0.00849888929378683)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0123036452374671,-0.00219621386099396)
--(axis cs:0.0127588094489036,0.000821517409055405)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0127305860381155,-0.00125577880655412)
--(axis cs:0.0122554902323402,-0.00546509050351554)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301809279581197,-0.0372326236762167)
--(axis cs:0.0297550194487459,-0.037452702886372)
--(axis cs:0.0293287883490561,-0.0376725608895879)
--(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0293522782159686,-0.0380678827323682)
--(axis cs:0.0298024751320331,-0.0382561959274961)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0306795225641101,-0.0382283674580636)
--(axis cs:0.0311058494618471,-0.0380027244124392)
--(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0310813697289339,-0.0375848460945343)
--(axis cs:0.030631075743543,-0.0374024315246073)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:-0.00131084287866298,-0.0442472306418062)
--(axis cs:-0.00174928111121517,-0.0436824248275004)
--(axis cs:-0.00218843149736627,-0.0431446925568832)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00219144338579387,-0.0425734442448056)
--(axis cs:-0.00175419331021083,-0.0424496629722246)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00087705334743272,-0.0425330890039962)
--(axis cs:-0.000438237489068176,-0.0427707596785405)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:-0.000437612547599612,-0.0434292799214796)
--(axis cs:-0.000874550192608255,-0.0438568576617898)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0144359807792566,-0.0370419490483725)
--(axis cs:-0.0148792631194834,-0.0372529853203418)
--(axis cs:-0.0153228590806733,-0.0374679393026619)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0153345287627089,-0.0379298855042661)
--(axis cs:-0.014901952759503,-0.0381749012787747)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0140250530885337,-0.0382128496908819)
--(axis cs:-0.0135813634274063,-0.0380106826598325)
--(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0135709806070803,-0.0375546655969405)
--(axis cs:-0.0140036514815336,-0.0372966581807321)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0170611937409598,-0.0369933478532167)
--(axis cs:0.0166304263935847,-0.0371855460235093)
--(axis cs:0.0161991469190904,-0.0373951394478859)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0162110944261442,-0.0378978150859703)
--(axis cs:0.016655222760712,-0.0381648236995224)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0175312164618478,-0.0382225016992287)
--(axis cs:0.0179621525569128,-0.0380385840241791)
--(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0179481708271844,-0.0376061611563688)
--(axis cs:0.0175043748219494,-0.0373150080632146)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0170614870243951,-0.0369642096649977)
--(axis cs:-0.0175056638793034,-0.0371902043117242)
--(axis cs:-0.0179501681870547,-0.0374175951029557)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.0179638070371517,-0.0378825498440255)
--(axis cs:-0.0175322815952932,-0.0381195908040779)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0166555512340002,-0.0381314169834018)
--(axis cs:-0.0162110006702876,-0.0379076131144778)
--(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0161986780685981,-0.0374441877186723)
--(axis cs:-0.0166302501800287,-0.0372035045669568)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0196865993080708,-0.0369411227365826)
--(axis cs:-0.0201317339639888,-0.0371716403079724)
--(axis cs:-0.0205772022226326,-0.0374027583653983)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0205928279700619,-0.0378684715018562)
--(axis cs:-0.0201623223534313,-0.0381029121411556)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0192856598579627,-0.0381064065845183)
--(axis cs:-0.018840164789961,-0.0378758520930383)
--(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.018825864689785,-0.0374105249846025)
--(axis cs:-0.0192563972558765,-0.0371755066025723)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223115671589694,-0.0369344412748195)
--(axis cs:-0.0227576844410801,-0.0371662681121357)
--(axis cs:-0.0232041379169048,-0.0373984629842276)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0232217554617427,-0.0378643978877483)
--(axis cs:-0.0227922556960475,-0.0380980656742519)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0219156174163439,-0.0380990751857653)
--(axis cs:-0.0214691431053844,-0.0378665315633186)
--(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0214528536698203,-0.0374007186815446)
--(axis cs:-0.0218823743098008,-0.0371673970742591)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249364879611418,-0.0369323646882291)
--(axis cs:-0.0253835961862648,-0.0371645935703558)
--(axis cs:-0.0258310419236036,-0.037397120113194)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0258506521762813,-0.037863169862896)
--(axis cs:-0.0254221527739685,-0.0380966383498857)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0245455223758824,-0.0380969447915234)
--(axis cs:-0.0240980562338417,-0.0378638275007026)
--(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0240797744751861,-0.0373978498378207)
--(axis cs:-0.0245082942827509,-0.0371649727711183)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0275613951150089,-0.0369315230590103)
--(axis cs:-0.0280094966375228,-0.0371639164136586)
--(axis cs:-0.0284579366509923,-0.0373965777345501)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0284795395824255,-0.0378627222871872)
--(axis cs:-0.0280520385940205,-0.0380961584682097)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0271754105650364,-0.0380962720983315)
--(axis cs:-0.0267269485177421,-0.0378629766952199)
--(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0267066740247821,-0.0373968941272668)
--(axis cs:-0.0271341970356598,-0.0371640933055093)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0301862986985888,-0.0369310282905322)
--(axis cs:-0.0306353940871343,-0.0371635214055099)
--(axis cs:-0.0310848288818822,-0.0373962631273973)
--(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0311084243755024,-0.0378624926676981)
--(axis cs:-0.0306819211639291,-0.0380959402930238)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0298052937996619,-0.0380959997015035)
--(axis cs:-0.0293558346583425,-0.0378626328158201)
--(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0293335675282198,-0.0373964588864878)
--(axis cs:-0.0297600950726616,-0.037163637618503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118133314645963,-0.0367442471342991)
--(axis cs:0.0113793446718514,-0.0370914277247617)
--(axis cs:0.0109451638533715,-0.0374269855983566)
--(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0109530650159162,-0.0379561504802611)
--(axis cs:0.0113956584998557,-0.0381678309161506)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0122726622015607,-0.0381106074350666)
--(axis cs:0.0127064887191818,-0.0378317088711058)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0126974723452448,-0.0372825311863061)
--(axis cs:0.0122552417464124,-0.0370135766314616)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.00524869755856317,-0.0399084666356467)
--(axis cs:0.00481249006948697,-0.0403670596526325)
--(axis cs:0.00437617743093282,-0.0407835255400627)
--(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00438061168983291,-0.0408220561090775)
--(axis cs:0.00482182528873138,-0.0405923307683636)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00569999862205774,-0.0401536762674247)
--(axis cs:0.0061364329297637,-0.0398357639960052)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.00613104869718477,-0.0395688201124594)
--(axis cs:0.00568971685494335,-0.0397041886263398)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0144390497624835,-0.0366816026447508)
--(axis cs:0.0140063146818357,-0.0369743515474379)
--(axis cs:0.0135733104627399,-0.0372637557842286)
--(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0135829454167698,-0.0378133568557238)
--(axis cs:0.0140262086165629,-0.0380732939098725)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.01490272783646,-0.0380867997927197)
--(axis cs:0.0153352612126931,-0.0378489662362475)
--(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0153241775300945,-0.037322129582019)
--(axis cs:0.0148813927542018,-0.0370104128048785)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0192670530501223,-0.00470971887879626)
--(axis cs:0.0188859178937323,-0.000381807614791856)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.018927488025025,0.00166910339862817)
--(axis cs:0.0193409045038535,-0.00160527332397512)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0201417075749269,-0.00830872238625353)
--(axis cs:0.020534372279184,-0.0112207399270045)
--(axis cs:0.0209274727205269,-0.0139429281136535)
--(axis cs:0.0205063003078612,-0.0118280219797438)
--(axis cs:0.020080926137693,-0.0100181073179714)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.00131149750163616,-0.0434043569351975)
--(axis cs:0.000874808685999692,-0.0433578731741691)
--(axis cs:0.000437668298671108,-0.043214152498197)
--(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:0.000438276139838014,-0.0426217720264135)
--(axis cs:0.000877178505326491,-0.0422919902384413)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.00175465334402105,-0.0420065683326373)
--(axis cs:0.00219225249294931,-0.0419496689591955)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00218957326654553,-0.0422635404845654)
--(axis cs:0.0017502099764592,-0.0427859041367768)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00787617687126102,-0.0392356256645973)
--(axis cs:-0.00831842275870362,-0.0391582208764034)
--(axis cs:-0.0087609022938858,-0.039131856663645)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.00876826999595347,-0.0394618077111795)
--(axis cs:-0.00833268700458315,-0.0397637862047873)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00745408458802022,-0.0400991467191085)
--(axis cs:-0.0070115154800934,-0.0402099456578492)
--(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.00700499374776164,-0.040032356051252)
--(axis cs:-0.00744067067855658,-0.0396423861681787)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00393655430423824,-0.0425194524360043)
--(axis cs:-0.00437758937603828,-0.0419888849328935)
--(axis cs:-0.00481904674259888,-0.0415670229498148)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00482440408489055,-0.0414420380684658)
--(axis cs:-0.00438771129014286,-0.041591272731356)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00350944173081531,-0.0419415331901328)
--(axis cs:-0.00306858622067246,-0.0422620491506107)
--(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00306460810150956,-0.042701488862807)
--(axis cs:-0.00350068332826453,-0.0426588020363797)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0130825916688336,-0.00832616858789384)
--(axis cs:0.012654411449173,-0.00812127201138419)
--(axis cs:0.0122220018338891,-0.00843702394771507)
--(axis cs:0.0117858145165028,-0.00926430825480153)
--(axis cs:0.0122554902323402,-0.00546509050351554)
--(axis cs:0.0127305860381155,-0.00125577880655412)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.013655302303146,0.00468942824239814)
--(axis cs:0.0140920289997379,0.00510605783427851)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.0140351910362585,-0.000146089928670745)
--(axis cs:0.0135559368661749,-0.00444999025994549)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00788008637114786,-0.038395362568617)
--(axis cs:0.00744449430163324,-0.0387726887746222)
--(axis cs:0.00700868412597979,-0.0391409651002697)
--(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.007014537540791,-0.0394807387139123)
--(axis cs:0.00745666619358013,-0.0395131657360112)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00833498888803741,-0.0392962962471739)
--(axis cs:0.00877066752447242,-0.0389989991525789)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00876382188705579,-0.0385676870791826)
--(axis cs:0.00832182326965146,-0.0384661786537604)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0153791848229944,-0.0119049406162278)
--(axis cs:0.0149186746119157,-0.015212502652666)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0148885821633551,-0.0204271339483874)
--(axis cs:0.0153146537562976,-0.0226231657641445)
--(axis cs:0.0157403007663084,-0.0247905891778141)
--(axis cs:0.0161853743062566,-0.0230880142045318)
--(axis cs:0.016631399814218,-0.0213302783202721)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0166662622549003,-0.0159899533695773)
--(axis cs:0.0162547995764936,-0.0122430669026603)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.0105079708057905,-0.0382037036565405)
--(axis cs:-0.0109507043393589,-0.0383212728946039)
--(axis cs:-0.0113936950744888,-0.0384596800273894)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0114026274747975,-0.0388861931102965)
--(axis cs:-0.0109679967213939,-0.0391564442326417)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0100896787062273,-0.039303792982131)
--(axis cs:-0.0096465290034785,-0.039210508955902)
--(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.00963867782705668,-0.0388358013638005)
--(axis cs:-0.0100734721272047,-0.038518956951673)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0315318426810205,-0.037777593663019)
--(axis cs:0.0311058494618471,-0.0380027244124392)
--(axis cs:0.0306795225641101,-0.0382283674580636)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.030703480492086,-0.0386601301691179)
--(axis cs:0.0311543394772302,-0.0388722696178526)
--(axis cs:0.0315810358660989,-0.0386433428080093)
--(axis cs:0.0320074017904446,-0.0384147935036482)
--(axis cs:0.0324334344899874,-0.0381867773529193)
--(axis cs:0.0319825228888988,-0.0379787658597936)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0236430453926137,-0.0381957455988962)
--(axis cs:0.0232151634291282,-0.0383453319017946)
--(axis cs:0.0227868280239438,-0.038501457956467)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.022805783622067,-0.0388469420901052)
--(axis cs:0.0232538401759989,-0.039033611427442)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0241314348263101,-0.0390272096500168)
--(axis cs:0.0245602989908691,-0.038831477108582)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0245400063600862,-0.0384776201799628)
--(axis cs:0.0240914247173094,-0.0383300488779715)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0315346037004624,-0.0376292381948518)
--(axis cs:-0.0319847191164063,-0.0378624345862888)
--(axis cs:-0.0324351756675259,-0.0380958428574313)
--(axis cs:-0.0320090138751706,-0.0383294918360158)
--(axis cs:-0.0315825281008018,-0.0385633276560167)
--(axis cs:-0.0311557180012689,-0.0387973494829574)
--(axis cs:-0.0307052349827881,-0.0385633646509881)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0306819211639291,-0.0380959402930238)
--(axis cs:-0.0311084243755024,-0.0378624926676981)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0210168153266427,-0.0381332837936231)
--(axis cs:0.0205880394640456,-0.0382624243052553)
--(axis cs:0.020158675361686,-0.0384093160307017)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0201750549015187,-0.0387875331568935)
--(axis cs:0.0206217506872181,-0.0389990702074519)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0214990121405525,-0.0390195333996311)
--(axis cs:0.0219287517054452,-0.0388381699846469)
--(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.021910586562519,-0.0384879313785916)
--(axis cs:0.0214635008530845,-0.0383117759347631)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0262721206174438,-0.0380622632927224)
--(axis cs:0.0258446751455062,-0.0382548896377033)
--(axis cs:0.0254169033851649,-0.0384464208458276)
--(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0254377614211338,-0.0388109158210336)
--(axis cs:0.025886948735626,-0.0389944781175319)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0267648215803874,-0.0389723911688162)
--(axis cs:0.0271929481889915,-0.038757463991785)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0271710684118132,-0.0383669362757304)
--(axis cs:0.0267215365517116,-0.0382060344514606)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0105107631617038,-0.0377535859254743)
--(axis cs:0.0100761236220202,-0.0380731929821716)
--(axis cs:0.00964123236120724,-0.0383870494047203)
--(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00964860590676664,-0.0388460394579661)
--(axis cs:0.0100914009162236,-0.0390148575348359)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0109694606970747,-0.0389304817126591)
--(axis cs:0.0114041522993004,-0.0386597734629367)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0113956584998557,-0.0381678309161506)
--(axis cs:0.0109530650159162,-0.0379561504802611)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:0.00393975433250085,-0.0411460309944623)
--(axis cs:0.00350319726810276,-0.041445601793143)
--(axis cs:0.00306646514509695,-0.041677803218346)
--(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00306992618453516,-0.0415241667157443)
--(axis cs:0.00351077870579801,-0.0412976604629495)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00438938324907395,-0.0409471148252689)
--(axis cs:0.00482648896530855,-0.0407114365151419)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00482182528873138,-0.0405923307683636)
--(axis cs:0.00438061168983291,-0.0408220561090775)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0289022437258714,-0.0378916268358929)
--(axis cs:0.0284753895278994,-0.0381096003278509)
--(axis cs:0.0280482252491957,-0.0383264316860668)
--(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0280706016504345,-0.038729619536636)
--(axis cs:0.0285206598543306,-0.0389267986039085)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0293985779453601,-0.0389061040182555)
--(axis cs:0.0298258848275876,-0.0386801925224834)
--(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0298024751320331,-0.0382561959274961)
--(axis cs:0.0293522782159686,-0.0380678827323682)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0131379706070302,-0.0378159167189279)
--(axis cs:-0.0135813634274063,-0.0380106826598325)
--(axis cs:-0.0140250530885337,-0.0382128496908819)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0140358041548123,-0.0386688941786074)
--(axis cs:-0.0136022353521909,-0.0389175254194824)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0127242620562582,-0.0389720430327723)
--(axis cs:-0.0122804670478805,-0.0387876921416383)
--(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0122709486367913,-0.0383471230500951)
--(axis cs:-0.0127046250433223,-0.0380802020075556)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0183925466902089,-0.0378723041082721)
--(axis cs:0.0179621525569128,-0.0380385840241791)
--(axis cs:0.0175312164618478,-0.0382225016992287)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0175447769481885,-0.0386667944644786)
--(axis cs:0.017990178046578,-0.0389057762158713)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0188673732124784,-0.0389393824630602)
--(axis cs:0.0192983089685912,-0.03874977124092)
--(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0192828781999733,-0.0383507318506039)
--(axis cs:0.018837462743523,-0.0381188297662444)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0183214774234728,-0.00777569795294967)
--(axis cs:0.0179351147685612,-0.003843407091608)
--(axis cs:0.0175503804093238,0.00048487641372338)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0176232513498597,0.0059162132882904)
--(axis cs:0.0180700750755651,0.00563534733934996)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0188859178937323,-0.000381807614791856)
--(axis cs:0.0192670530501223,-0.00470971887879626)
--(axis cs:0.0196501935686827,-0.00863552006543205)
--(axis cs:0.0192133605678134,-0.00777671950739447)
--(axis cs:0.0187702822834265,-0.00749240866954065)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0157667707936278,-0.0376863078045966)
--(axis cs:-0.0162110006702876,-0.0379076131144778)
--(axis cs:-0.0166555512340002,-0.0381314169834018)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0166682373332037,-0.03859575403836)
--(axis cs:-0.0162357188712338,-0.0388348440609079)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0153579480128624,-0.0388529726174625)
--(axis cs:-0.0149133407819903,-0.0386349576534037)
--(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.014901952759503,-0.0381749012787747)
--(axis cs:-0.0153345287627089,-0.0379298855042661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.015767411162694,-0.037617491010918)
--(axis cs:0.0153352612126931,-0.0378489662362475)
--(axis cs:0.01490272783646,-0.0380867997927197)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0149138227353694,-0.0385802316531549)
--(axis cs:0.0153581803567039,-0.0388273569499717)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0162356036776579,-0.0388468575481361)
--(axis cs:0.0166679058215597,-0.0386294348683922)
--(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.016655222760712,-0.0381648236995224)
--(axis cs:0.0162110944261442,-0.0378978150859703)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.018395001354985,-0.037646199460199)
--(axis cs:-0.018840164789961,-0.0378758520930383)
--(axis cs:-0.0192856598579627,-0.0381064065845183)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0193003242273036,-0.0385729454023663)
--(axis cs:-0.0188688312420352,-0.0388085424954168)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0179911515805611,-0.0388141520962143)
--(axis cs:-0.0175456243588268,-0.0385850042182152)
--(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0175322815952932,-0.0381195908040779)
--(axis cs:-0.0179638070371517,-0.0378825498440255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.021023004981722,-0.0376344087242204)
--(axis cs:-0.0214691431053844,-0.0378665315633186)
--(axis cs:-0.0219156174163439,-0.0380990751857653)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0219322741394446,-0.0385661878014952)
--(axis cs:-0.0215017917251033,-0.0388006431760836)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0206241474192939,-0.0388022978060122)
--(axis cs:-0.0201776500029755,-0.0385697300326164)
--(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0201623223534313,-0.0381029121411556)
--(axis cs:-0.0205928279700619,-0.0378684715018562)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131400364188091,-0.0375495155753552)
--(axis cs:0.0127064887191818,-0.0378317088711058)
--(axis cs:0.0122726622015607,-0.0381106074350666)
--(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0122817524158842,-0.0386104622185319)
--(axis cs:0.0127252686010015,-0.0388381131024415)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0136030139737745,-0.038820606781955)
--(axis cs:0.0140365915340029,-0.0385738990029863)
--(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0140262086165629,-0.0380732939098725)
--(axis cs:0.0135829454167698,-0.0378133568557238)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0236509282917186,-0.0376309922716555)
--(axis cs:-0.0240980562338417,-0.0378638275007026)
--(axis cs:-0.0245455223758824,-0.0380969447915234)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0245641754880857,-0.0385642262895346)
--(axis cs:-0.0241346969608538,-0.0387983434097146)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0232570650192818,-0.0387988237497435)
--(axis cs:-0.0228095776641502,-0.0385652553554011)
--(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0227922556960475,-0.0380980656742519)
--(axis cs:-0.0232217554617427,-0.0378643978877483)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0262788258295235,-0.0376299208634606)
--(axis cs:-0.0267269485177421,-0.0378629766952199)
--(axis cs:-0.0271754105650364,-0.0380962720983315)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0271960610278841,-0.0385636288349754)
--(axis cs:-0.0267675837973949,-0.0387976599462483)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0258899558434971,-0.0387978074683103)
--(axis cs:-0.0254414716257975,-0.0385639496498003)
--(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0254221527739685,-0.0380966383498857)
--(axis cs:-0.0258506521762813,-0.037863169862896)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0289067157937392,-0.0376294881968729)
--(axis cs:-0.0293558346583425,-0.0378626328158201)
--(axis cs:-0.0298052937996619,-0.0380959997015035)
--(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0298279417775367,-0.0385634087750676)
--(axis cs:-0.0294004649345427,-0.0387974271378383)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0285228381826927,-0.0387974825197857)
--(axis cs:-0.0280733548905215,-0.0385635340414667)
--(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0280520385940205,-0.0380961584682097)
--(axis cs:-0.0284795395824255,-0.0378627222871872)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00656917030905375,-0.040395869278573)
--(axis cs:-0.0070115154800934,-0.0402099456578492)
--(axis cs:-0.00745408458802022,-0.0400991467191085)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00746081130757648,-0.0403277796838392)
--(axis cs:-0.00702452076342668,-0.0405841013278999)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00614535180422358,-0.0408878778332716)
--(axis cs:-0.00570296927646499,-0.041026674135239)
--(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00569711422680866,-0.0410098343775027)
--(axis cs:-0.00613321187489337,-0.0407240190409766)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0193497712943228,-0.00257102490952495)
--(axis cs:0.0189453243600377,-0.000221835624961047)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0189220492741434,-0.00410964715567886)
--(axis cs:0.0193121378594593,-0.00944599371192915)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0201251591882502,-0.0149749869647461)
--(axis cs:0.0205415429594123,-0.0158644688449269)
--(axis cs:0.0209540490540152,-0.0169995711862123)
--(axis cs:0.0205520300873046,-0.0132391907811818)
--(axis cs:0.0201505320554141,-0.00930573706221883)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00657266192638059,-0.0394967280756633)
--(axis cs:0.0061364329297637,-0.0398357639960052)
--(axis cs:0.00569999862205774,-0.0401536762674247)
--(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00570517266456813,-0.0403733333442672)
--(axis cs:0.00614726419327307,-0.040361600156906)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00702636462957579,-0.0401401083058465)
--(axis cs:0.00746283807494063,-0.0398682145131115)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00745666619358013,-0.0395131657360112)
--(axis cs:0.007014537540791,-0.0394807387139123)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00920360496950218,-0.0391512409726347)
--(axis cs:-0.0096465290034785,-0.039210508955902)
--(axis cs:-0.0100896787062273,-0.039303792982131)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0100978310091946,-0.0396922243292837)
--(axis cs:-0.00966230848363153,-0.0399549822670891)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00878306570377046,-0.0401189344077426)
--(axis cs:-0.00833985798607823,-0.0400631897568811)
--(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00833268700458315,-0.0397637862047873)
--(axis cs:-0.00876826999595347,-0.0394618077111795)
--cycle;
\path [fill=cornflowerblue128164250, fill opacity=0.7]
(axis cs:-7.32556238159044e-17,-0.0430073162774687)
--(axis cs:-0.000438237489068176,-0.0427707596785405)
--(axis cs:-0.00087705334743272,-0.0425330890039962)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.000878142659382391,-0.0421909707930316)
--(axis cs:-0.000439326515407171,-0.0420874870658224)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:0.000439344230683783,-0.0420193414682208)
--(axis cs:0.000878227542711239,-0.042027624977921)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.000877178505326491,-0.0422919902384413)
--(axis cs:0.000438276139838014,-0.0426217720264135)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0113911664953573,-0.00904325359265469)
--(axis cs:0.0109370815657282,-0.0124293586971939)
--(axis cs:0.0104856011908067,-0.015595602166681)
--(axis cs:0.0109364764108566,-0.0142743425444367)
--(axis cs:0.0113868046758594,-0.0132066468485351)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.012297901850778,-0.00827424568979875)
--(axis cs:0.0127650776040569,-0.00360925716836068)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0127759057417757,-0.000380890976379672)
--(axis cs:0.0123120217001647,-0.00277736926950887)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:-0.00262822527924361,-0.0426654057831612)
--(axis cs:-0.00306858622067246,-0.0422620491506107)
--(axis cs:-0.00350944173081531,-0.0419415331901328)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00351341028491423,-0.0417870254950739)
--(axis cs:-0.00307571466897611,-0.0418517048789791)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00219675003081318,-0.0419971248549899)
--(axis cs:-0.00175634383909434,-0.0421346637945942)
--(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00175419331021083,-0.0424496629722246)
--(axis cs:-0.00219144338579387,-0.0425734442448056)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0302528667354299,-0.0384542502798798)
--(axis cs:0.0298258848275876,-0.0386801925224834)
--(axis cs:0.0293985779453601,-0.0389061040182555)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0294214802909214,-0.0393436014339175)
--(axis cs:0.02987228146151,-0.0395604003461792)
--(axis cs:0.0302999617333749,-0.0393308473907293)
--(axis cs:0.0307273144546509,-0.0391014609161878)
--(axis cs:0.0311543394772302,-0.0388722696178526)
--(axis cs:0.030703480492086,-0.0386601301691179)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00920608160948725,-0.0386956909168154)
--(axis cs:0.00877066752447242,-0.0389989991525789)
--(axis cs:0.00833498888803741,-0.0392962962471739)
--(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00834167909229041,-0.0396937243334766)
--(axis cs:0.00878457238613382,-0.0398286936194438)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00966361150718048,-0.0397267924187293)
--(axis cs:0.0100991915232242,-0.0394642072834694)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0100914009162236,-0.0390148575348359)
--(axis cs:0.00964860590676664,-0.0388460394579661)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0302550937416037,-0.0383295794504445)
--(axis cs:-0.0307052349827881,-0.0385633646509881)
--(axis cs:-0.0311557180012689,-0.0387973494829574)
--(axis cs:-0.0307285832294006,-0.0390315566169888)
--(axis cs:-0.030301123434315,-0.0392659484847142)
--(axis cs:-0.0298733382617596,-0.0395005246287205)
--(axis cs:-0.0294228294134528,-0.039265982313195)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0294004649345427,-0.0387974271378383)
--(axis cs:-0.0298279417775367,-0.0385634087750676)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118369472066043,-0.0386160666772317)
--(axis cs:-0.0122804670478805,-0.0387876921416383)
--(axis cs:-0.0127242620562582,-0.0389720430327723)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.012734121242581,-0.0394166191620717)
--(axis cs:-0.0122995816869876,-0.0396662815932693)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0114205737258583,-0.039735395136478)
--(axis cs:-0.0109766901852009,-0.0395708911506033)
--(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0109679967213939,-0.0391564442326417)
--(axis cs:-0.0114026274747975,-0.0388861931102965)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0223580252344582,-0.0386655111136224)
--(axis cs:0.0219287517054452,-0.0388381699846469)
--(axis cs:0.0214990121405525,-0.0390195333996311)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0215162340225211,-0.0394197502240708)
--(axis cs:0.0219639885574782,-0.0396316202142295)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0228424998837866,-0.0396351925682178)
--(axis cs:0.0232725378757013,-0.0394287261768614)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0232538401759989,-0.039033611427442)
--(axis cs:0.022805783622067,-0.0388469420901052)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.024988783988893,-0.0386382115880247)
--(axis cs:0.0245602989908691,-0.038831477108582)
--(axis cs:0.0241314348263101,-0.0390272096500168)
--(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0241508056231598,-0.039424607168796)
--(axis cs:0.024599708847186,-0.0396287538770856)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.0254784013403865,-0.0396200213066811)
--(axis cs:0.0259075546062975,-0.0394032588497901)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.025886948735626,-0.0389944781175319)
--(axis cs:0.0254377614211338,-0.0388109158210336)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0197287540049558,-0.0385724042256317)
--(axis cs:0.0192983089685912,-0.03874977124092)
--(axis cs:0.0188673732124784,-0.0389393824630602)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0188821608569576,-0.0393688558876211)
--(axis cs:0.0193287172530386,-0.0395959543776628)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0202071136738287,-0.0396111672503596)
--(axis cs:0.0206381789751064,-0.0394067437510377)
--(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0206217506872181,-0.0389990702074519)
--(axis cs:0.0201750549015187,-0.0387875331568935)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0276207469086945,-0.0385422810824662)
--(axis cs:0.0271929481889915,-0.038757463991785)
--(axis cs:0.0267648215803874,-0.0389723911688162)
--(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0267860082589308,-0.0393886322594395)
--(axis cs:0.0272359101794382,-0.0395965500697817)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0281146987202783,-0.0395838606084612)
--(axis cs:0.028542986712594,-0.039357860038521)
--(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.0285206598543306,-0.0389267986039085)
--(axis cs:0.0280706016504345,-0.038729619536636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118385516008389,-0.0383865364708527)
--(axis cs:0.0114041522993004,-0.0386597734629367)
--(axis cs:0.0109694606970747,-0.0389304817126591)
--(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0109778343027747,-0.0393944813236585)
--(axis cs:0.0114214892166568,-0.0395997365237244)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.012300321036483,-0.0395645493817789)
--(axis cs:0.0127348750564443,-0.0393164213476541)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0127252686010015,-0.0388381131024415)
--(axis cs:0.0122817524158842,-0.0386104622185319)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0144690439988161,-0.0384212829445868)
--(axis cs:-0.0149133407819903,-0.0386349576534037)
--(axis cs:-0.0153579480128624,-0.0388529726174625)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0153696914474499,-0.0393148073031204)
--(axis cs:-0.0149361838634295,-0.0395555127625029)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0140573761133103,-0.0395806395988299)
--(axis cs:-0.0136127090061485,-0.0393702997462725)
--(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0136022353521909,-0.0389175254194824)
--(axis cs:-0.0140358041548123,-0.0386688941786074)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0170997874589713,-0.03842047200813)
--(axis cs:0.0166679058215597,-0.0386294348683922)
--(axis cs:0.0162356036776579,-0.0388468575481361)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0162479985260648,-0.0393107446532936)
--(axis cs:0.0166934553662998,-0.0395480708110074)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0175719065037551,-0.0395626896018089)
--(axis cs:0.0180041472986991,-0.039347562674854)
--(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.017990178046578,-0.0389057762158713)
--(axis cs:0.0175447769481885,-0.0386667944644786)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0144698328986189,-0.0383289407001214)
--(axis cs:0.0140365915340029,-0.0385738990029863)
--(axis cs:0.0136030139737745,-0.038820606781955)
--(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0136132734378942,-0.0393001151405694)
--(axis cs:0.0140577726294776,-0.0395329001217613)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.014936395886369,-0.0395314873600953)
--(axis cs:0.0153698320159506,-0.0392993258367078)
--(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0153581803567039,-0.0388273569499717)
--(axis cs:0.0149138227353694,-0.0385802316531549)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171004249940631,-0.038357328020301)
--(axis cs:-0.0175456243588268,-0.0385850042182152)
--(axis cs:-0.0179911515805611,-0.0388141520962143)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0180048565556666,-0.0392808801738585)
--(axis cs:-0.0175723746744006,-0.0395175964154667)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0166936741542013,-0.0395258885177916)
--(axis cs:-0.0162481108785348,-0.0392990396099495)
--(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0162357188712338,-0.0388348440609079)
--(axis cs:-0.0166682373332037,-0.03859575403836)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0197314878573182,-0.0383377355824845)
--(axis cs:-0.0201776500029755,-0.0385697300326164)
--(axis cs:-0.0206241474192939,-0.0388022978060122)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0206398420797189,-0.039270343918814)
--(axis cs:-0.0202083742585128,-0.0395055874271543)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.0193297200587623,-0.039508147029073)
--(axis cs:-0.0188831976607719,-0.0392759121235656)
--(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0188688312420352,-0.0388085424954168)
--(axis cs:-0.0193003242273036,-0.0385729454023663)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0223624286921056,-0.0383319955032184)
--(axis cs:-0.0228095776641502,-0.0385652553554011)
--(axis cs:-0.0232570650192818,-0.0387988237497435)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0232747584758085,-0.0392672209385744)
--(axis cs:-0.0228442978424184,-0.0395019806483863)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0219656611859102,-0.0395027370451244)
--(axis cs:-0.021518152107056,-0.0392688590666909)
--(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.0215017917251033,-0.0388006431760836)
--(axis cs:-0.0219322741394446,-0.0385661878014952)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0249933273170018,-0.038330324295461)
--(axis cs:-0.0254414716257975,-0.0385639496498003)
--(axis cs:-0.0258899558434971,-0.0387978074683103)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0259096507537097,-0.0392663088816205)
--(axis cs:-0.0254801942485334,-0.0395009254142828)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.024601563645211,-0.0395011466317319)
--(axis cs:-0.0241530574202154,-0.0392667883881926)
--(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0241346969608538,-0.0387983434097146)
--(axis cs:-0.0245641754880857,-0.0385642262895346)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0276242125165362,-0.0383297945610637)
--(axis cs:-0.0280733548905215,-0.0385635340414667)
--(axis cs:-0.0285228381826927,-0.0387974825197857)
--(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0285445352360863,-0.0392660275046484)
--(axis cs:-0.0281160816812867,-0.0395006082208514)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0272374530198083,-0.0395006771308775)
--(axis cs:-0.0267879460532275,-0.0392661791086189)
--(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0267675837973949,-0.0387976599462483)
--(axis cs:-0.0271960610278841,-0.0385636288349754)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.00262950366501037,-0.0418436778021113)
--(axis cs:0.00219225249294931,-0.0419496689591955)
--(axis cs:0.00175465334402105,-0.0420065683326373)
--(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.00175665841594304,-0.0418319847385493)
--(axis cs:0.00219713315699566,-0.0417023695087741)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00307636743849809,-0.0414929880995288)
--(axis cs:0.00351435040995147,-0.0413347414825479)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00351077870579801,-0.0412976604629495)
--(axis cs:0.00306992618453516,-0.0415241667157443)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:-0.00526085668001189,-0.0412493100167172)
--(axis cs:-0.00570296927646499,-0.041026674135239)
--(axis cs:-0.00614535180422358,-0.0408878778332716)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00615119034377267,-0.0410386306999818)
--(axis cs:-0.0057141161743395,-0.04123781487173)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00483441079724492,-0.0414513358220501)
--(axis cs:-0.00439239800402504,-0.0415425752602038)
--(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00438771129014286,-0.041591272731356)
--(axis cs:-0.00482440408489055,-0.0414420380684658)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.00526335451715382,-0.040446523125278)
--(axis cs:0.00482648896530855,-0.0407114365151419)
--(axis cs:0.00438938324907395,-0.0409471148252689)
--(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00439359367630917,-0.0410823952314702)
--(axis cs:0.00483549669800672,-0.0410715949743036)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.0057153029087828,-0.0408866589003362)
--(axis cs:0.00615260434096969,-0.0406499113879727)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00614726419327307,-0.040361600156906)
--(axis cs:0.00570517266456813,-0.0403733333442672)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00789686598560181,-0.0400535218854687)
--(axis cs:-0.00833985798607823,-0.0400631897568811)
--(axis cs:-0.00878306570377046,-0.0401189344077426)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00879040254674743,-0.0404636771487313)
--(axis cs:-0.00835401940592032,-0.0407076074587001)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00747398031195258,-0.0408589032758502)
--(axis cs:-0.00703086182542932,-0.0408149232607127)
--(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00702452076342668,-0.0405841013278999)
--(axis cs:-0.00746081130757648,-0.0403277796838392)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00789904574439888,-0.039586482685987)
--(axis cs:0.00746283807494063,-0.0398682145131115)
--(axis cs:0.00702636462957579,-0.0401401083058465)
--(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00703224522883979,-0.040482153033022)
--(axis cs:0.00747513685582234,-0.0405972036796388)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00835508079412689,-0.0404927202722013)
--(axis cs:0.00879155713877328,-0.0402414924419838)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00878457238613382,-0.0398286936194438)
--(axis cs:0.00834167909229041,-0.0396937243334766)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0289709457283374,-0.0391319748870683)
--(axis cs:0.028542986712594,-0.039357860038521)
--(axis cs:0.0281146987202783,-0.0395838606084612)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0281365282218221,-0.0400282870690592)
--(axis cs:0.0285872684844437,-0.0402502384351218)
--(axis cs:0.0290159358966195,-0.0400200550282055)
--(axis cs:0.0294442731584282,-0.0397901255273059)
--(axis cs:0.02987228146151,-0.0395604003461792)
--(axis cs:0.0294214802909214,-0.0393436014339175)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0289726628699136,-0.0390316336231089)
--(axis cs:-0.0294228294134528,-0.039265982313195)
--(axis cs:-0.0298733382617596,-0.0395005246287205)
--(axis cs:-0.0294452273544607,-0.0397352846956179)
--(axis cs:-0.0290167903524717,-0.0399702284231485)
--(axis cs:-0.0285880268935122,-0.0402053556267442)
--(axis cs:-0.0281374929947241,-0.0399702693397821)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0281160816812867,-0.0395006082208514)
--(axis cs:-0.0285445352360863,-0.0392660275046484)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0105330622949744,-0.0394255769844893)
--(axis cs:-0.0109766901852009,-0.0395708911506033)
--(axis cs:-0.0114205737258583,-0.039735395136478)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0114295516894718,-0.0401634214230128)
--(axis cs:-0.010994065831538,-0.0404098665454649)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.010114087075284,-0.0404857119870055)
--(axis cs:-0.00967016809988178,-0.0403367923255654)
--(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00966230848363153,-0.0399549822670891)
--(axis cs:-0.0100978310091946,-0.0396922243292837)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0105344742890734,-0.0391986746107357)
--(axis cs:0.0100991915232242,-0.0394642072834694)
--(axis cs:0.00966361150718048,-0.0397267924187293)
--(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00967117163017865,-0.0401612331987085)
--(axis cs:0.0101148952957722,-0.0403505383863259)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0109947423314826,-0.0403057744815572)
--(axis cs:0.0114302536836558,-0.0400595070143288)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0114214892166568,-0.0395997365237244)
--(axis cs:0.0109778343027747,-0.0393944813236585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237021826143647,-0.0392261384153615)
--(axis cs:0.0232725378757013,-0.0394287261768614)
--(axis cs:0.0228424998837866,-0.0396351925682178)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.022860474991348,-0.0400619032800002)
--(axis cs:0.0233091980283232,-0.0402807864050744)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0241888148064384,-0.0402790798848298)
--(axis cs:0.02461903350161,-0.0400577498303545)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.024599708847186,-0.0396287538770856)
--(axis cs:0.0241508056231598,-0.039424607168796)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0131683401114463,-0.0391668888486668)
--(axis cs:-0.0136127090061485,-0.0393702997462725)
--(axis cs:-0.0140573761133103,-0.0395806395988299)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0140681854118895,-0.0400377523816242)
--(axis cs:-0.0136336965308691,-0.040278966630803)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0127538692269433,-0.0403100028922621)
--(axis cs:-0.0123091528174789,-0.0401077739437215)
--(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0122995816869876,-0.0396662815932693)
--(axis cs:-0.012734121242581,-0.0394166191620717)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0210688167485382,-0.0392092668827406)
--(axis cs:0.0206381789751064,-0.0394067437510377)
--(axis cs:0.0202071136738287,-0.0396111672503596)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0202229076257243,-0.0400468641164524)
--(axis cs:0.0206705259665751,-0.0402721866646381)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0215500578706435,-0.0402772851753517)
--(axis cs:0.0219812549888635,-0.0400596682823687)
--(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0219639885574782,-0.0396316202142295)
--(axis cs:0.0215162340225211,-0.0394197502240708)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263363594012568,-0.0391875108018965)
--(axis cs:0.0259075546062975,-0.0394032588497901)
--(axis cs:0.0254784013403865,-0.0396200213066811)
--(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.0254983697644407,-0.0400521050716442)
--(axis cs:0.025948138449757,-0.0402701403868419)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0268278358333676,-0.0402638677173407)
--(axis cs:0.0272571257072951,-0.0400367298802346)
--(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0272359101794382,-0.0395965500697817)
--(axis cs:0.0267860082589308,-0.0393886322594395)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184359770900788,-0.0391392551228128)
--(axis cs:0.0180041472986991,-0.039347562674854)
--(axis cs:0.0175719065037551,-0.0395626896018089)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0175854491269229,-0.040016838273113)
--(axis cs:0.0180319789669641,-0.0402493363115154)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0189114968738624,-0.0402574612146987)
--(axis cs:0.0193437592685628,-0.0400373738768138)
--(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0193287172530386,-0.0395959543776628)
--(axis cs:0.0188821608569576,-0.0393688558876211)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131691070010327,-0.039068299729799)
--(axis cs:0.0127348750564443,-0.0393164213476541)
--(axis cs:0.012300321036483,-0.0395645493817789)
--(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0123097142414684,-0.0400306039367981)
--(axis cs:0.0127542976572489,-0.0402531736260025)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0136340067600358,-0.0402404710571635)
--(axis cs:0.014068476662899,-0.0400027229520074)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.0140577726294776,-0.0395329001217613)
--(axis cs:0.0136132734378942,-0.0393001151405694)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0158028700401034,-0.039074552012917)
--(axis cs:-0.0162481108785348,-0.0392990396099495)
--(axis cs:-0.0166936741542013,-0.0395258885177916)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.016706421864374,-0.0399920045698737)
--(axis cs:-0.0162729511288151,-0.0402296222113428)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.015393230701058,-0.0402407719462591)
--(axis cs:-0.0149476312822349,-0.0400168921154559)
--(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0149361838634295,-0.0395555127625029)
--(axis cs:-0.0153696914474499,-0.0393148073031204)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158029060470463,-0.0390706945554133)
--(axis cs:0.0153698320159506,-0.0392993258367078)
--(axis cs:0.014936395886369,-0.0395314873600953)
--(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.0149477828200158,-0.0399997384233274)
--(axis cs:0.0153932982482418,-0.040233348098344)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0162728873950978,-0.0402362483022123)
--(axis cs:0.0167062630730291,-0.0400080872651879)
--(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0166934553662998,-0.0395480708110074)
--(axis cs:0.0162479985260648,-0.0393107446532936)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0167660129115257,-0.00218932539853876)
--(axis cs:0.0163049482935446,-0.00517448143589184)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0162547995764936,-0.0122430669026603)
--(axis cs:0.0166662622549003,-0.0159899533695773)
--(axis cs:0.0170777314682462,-0.0195862378237634)
--(axis cs:0.0175234624320847,-0.0179435244048728)
--(axis cs:0.0179674704196657,-0.0165019685889666)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0180123202607561,-0.010462369372305)
--(axis cs:0.0176174643440454,-0.00522496734439717)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184370087252155,-0.0390445236620332)
--(axis cs:-0.0188831976607719,-0.0392759121235656)
--(axis cs:-0.0193297200587623,-0.039508147029073)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.019344451267598,-0.0399768441913901)
--(axis cs:-0.0189119956202861,-0.0402128441287818)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0180323288536373,-0.0402165091443285)
--(axis cs:-0.0175857805028572,-0.0399849539957635)
--(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0175723746744006,-0.0395175964154667)
--(axis cs:-0.0180048565556666,-0.0392808801738585)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0210709811390942,-0.0390353619934989)
--(axis cs:-0.021518152107056,-0.0392688590666909)
--(axis cs:-0.0219656611859102,-0.0395027370451244)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0219823921059227,-0.0399721395225594)
--(axis cs:-0.0215509463367833,-0.0402075367087938)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0206713020456519,-0.0402086684942664)
--(axis cs:-0.020223771012739,-0.039974626520339)
--(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.0202083742585128,-0.0395055874271543)
--(axis cs:-0.0206398420797189,-0.039270343918814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0237048914024123,-0.0390326750831094)
--(axis cs:-0.0241530574202154,-0.0392667883881926)
--(axis cs:-0.024601563645211,-0.0395011466317319)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.024620299513909,-0.0399707405649167)
--(axis cs:-0.0241898605749599,-0.040205938574176)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0233102246536463,-0.0402062744487965)
--(axis cs:-0.0228616967648847,-0.0399714752697236)
--(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0228442978424184,-0.0395019806483863)
--(axis cs:-0.0232747584758085,-0.0392672209385744)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0263387804872317,-0.0390318868782312)
--(axis cs:-0.0267879460532275,-0.0392661791086189)
--(axis cs:-0.0272374530198083,-0.0395006771308775)
--(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0272581953842789,-0.039970328582662)
--(axis cs:-0.0268287619228328,-0.0402054677005903)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0259491288634711,-0.0402055668615735)
--(axis cs:-0.0254995988611642,-0.0399705457374486)
--(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.0254801942485334,-0.0395009254142828)
--(axis cs:-0.0259096507537097,-0.0392663088816205)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.00131643233510971,-0.0423161366730406)
--(axis cs:-0.00175634383909434,-0.0421346637945942)
--(axis cs:-0.00219675003081318,-0.0419971248549899)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00219908344690463,-0.0419611948885693)
--(axis cs:-0.00176012011801399,-0.0420214499382969)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.000880047138738184,-0.0420462614649892)
--(axis cs:-0.000439801057071273,-0.0420212653790473)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:-0.000439326515407171,-0.0420874870658224)
--(axis cs:-0.000878142659382391,-0.0421909707930316)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0013166569586081,-0.0420278164128546)
--(axis cs:0.000878227542711239,-0.042027624977921)
--(axis cs:0.000439344230683783,-0.0420193414682208)
--(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:0.000439812842331175,-0.0419759779989442)
--(axis cs:0.000880084845444612,-0.0419738511329502)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.00176026162274674,-0.0418855801471451)
--(axis cs:0.00219934148619534,-0.0417628806655426)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00219713315699566,-0.0417023695087741)
--(axis cs:0.00175665841594304,-0.0418319847385493)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:-0.00395072908717202,-0.0417034103223798)
--(axis cs:-0.00439239800402504,-0.0415425752602038)
--(axis cs:-0.00483441079724492,-0.0414513358220501)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00483904343315403,-0.0415909494372875)
--(axis cs:-0.00440100296127373,-0.0417515759540915)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00352056601817423,-0.0418650454446836)
--(axis cs:-0.00307889422854652,-0.0418638079634822)
--(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00307571466897611,-0.0418517048789791)
--(axis cs:-0.00351341028491423,-0.0417870254950739)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.014100053362312,-0.00447980053473681)
--(axis cs:0.0136295425306226,-0.00913871461159829)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0135998600873592,-0.0146456964526143)
--(axis cs:0.0140319913717294,-0.0163269101944996)
--(axis cs:0.0144613040352122,-0.018292636570949)
--(axis cs:0.0149186746119157,-0.015212502652666)
--(axis cs:0.0153791848229944,-0.0119049406162278)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.015425561698963,-0.00495481381690072)
--(axis cs:0.0150039029677473,-0.00187410917485046)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:0.0039520129660241,-0.0411540936701021)
--(axis cs:0.00351435040995147,-0.0413347414825479)
--(axis cs:0.00307636743849809,-0.0414929880995288)
--(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00307933881185656,-0.0416197499103809)
--(axis cs:0.00352100809578676,-0.041652808752391)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00440158129543156,-0.0415294543623939)
--(axis cs:0.00483980396350704,-0.041325267582878)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.00483549669800672,-0.0410715949743036)
--(axis cs:0.00439359367630917,-0.0410823952314702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0181065655376244,0.00207843016022705)
--(axis cs:0.0176696596919419,0.00165807399903875)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0176174643440454,-0.00522496734439717)
--(axis cs:0.0180123202607561,-0.010462369372305)
--(axis cs:0.0184085297300908,-0.0153617509602237)
--(axis cs:0.0188454846538673,-0.0146075824979548)
--(axis cs:0.019277450306886,-0.0142925508398785)
--(axis cs:0.0197039826541203,-0.01442675259687)
--(axis cs:0.0193121378594593,-0.00944599371192915)
--(axis cs:0.0189220492741434,-0.00410964715567886)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.006587985416844,-0.0408210993180117)
--(axis cs:-0.00703086182542932,-0.0408149232607127)
--(axis cs:-0.00747398031195258,-0.0408589032758502)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00748037379062919,-0.0411722922888236)
--(axis cs:-0.00704309694328377,-0.0413933801344867)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00616229498469531,-0.0415071861538114)
--(axis cs:-0.00571937232665273,-0.041442320737489)
--(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.0057141161743395,-0.04123781487173)
--(axis cs:-0.00615119034377267,-0.0410386306999818)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00658962204244336,-0.0404009542114223)
--(axis cs:0.00615260434096969,-0.0406499113879727)
--(axis cs:0.0057153029087828,-0.0408866589003362)
--(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.0057202160107693,-0.0411929333141061)
--(axis cs:0.00616302082514604,-0.041308061485578)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00704382735183836,-0.0412180495010937)
--(axis cs:0.00748121939685844,-0.0409811497810185)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00747513685582234,-0.0405972036796388)
--(axis cs:0.00703224522883979,-0.040482153033022)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0276860792319333,-0.0398101047572618)
--(axis cs:0.0272571257072951,-0.0400367298802346)
--(axis cs:0.0268278358333676,-0.0402638677173407)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0268485838035229,-0.0407160453306353)
--(axis cs:0.0272992727306455,-0.0409428969149165)
--(axis cs:0.0277289380855377,-0.0407116020658349)
--(axis cs:0.0281582696316824,-0.0404807342064287)
--(axis cs:0.0285872684844437,-0.0402502384351218)
--(axis cs:0.0281365282218221,-0.0400282870690592)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00922649851120144,-0.0402125164600726)
--(axis cs:-0.00967016809988178,-0.0403367923255654)
--(axis cs:-0.010114087075284,-0.0404857119870055)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.0101221584921499,-0.0408961556489884)
--(axis cs:-0.00968573661101019,-0.0411352991891917)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.0088048459611822,-0.0412061871910725)
--(axis cs:-0.00836096407994286,-0.0410618013374196)
--(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00835401940592032,-0.0407076074587001)
--(axis cs:-0.00879040254674743,-0.0404636771487313)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0276873018501457,-0.0397353753495568)
--(axis cs:-0.0281374929947241,-0.0399702693397821)
--(axis cs:-0.0285880268935122,-0.0402053556267442)
--(axis cs:-0.0281589366132915,-0.040440666185776)
--(axis cs:-0.0277295191458145,-0.0406761600296597)
--(axis cs:-0.0272997741236669,-0.0409118371239451)
--(axis cs:-0.0268492160404038,-0.0406762173746343)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0268287619228328,-0.0402054677005903)
--(axis cs:-0.0272581953842789,-0.039970328582662)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00922773362690646,-0.0399860366051847)
--(axis cs:0.00879155713877328,-0.0402414924419838)
--(axis cs:0.00835508079412689,-0.0404927202722013)
--(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00836174928275522,-0.0409029955692206)
--(axis cs:0.00880548454591614,-0.0410835561346022)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00968630053586552,-0.0410368503750256)
--(axis cs:0.0101227660160679,-0.0407946538891496)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0101148952957722,-0.0403505383863259)
--(axis cs:0.00967117163017865,-0.0401612331987085)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0118647243143498,-0.0399153880646014)
--(axis cs:-0.0123091528174789,-0.0401077739437215)
--(axis cs:-0.0127538692269433,-0.0403100028922621)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0127637440699944,-0.0407606678006876)
--(axis cs:-0.0123282818384725,-0.0410007785781331)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0114474622013857,-0.0410344700861527)
--(axis cs:-0.011002722745874,-0.0408382753497686)
--(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.010994065831538,-0.0404098665454649)
--(axis cs:-0.0114295516894718,-0.0401634214230128)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118654468354561,-0.0398123428084971)
--(axis cs:0.0114302536836558,-0.0400595070143288)
--(axis cs:0.0109947423314826,-0.0403057744815572)
--(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0110032329309733,-0.040759855539165)
--(axis cs:0.0114478616855387,-0.040975458384025)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0123286002833465,-0.0409570980214485)
--(axis cs:0.0127640663066663,-0.0407179690672133)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0127542976572489,-0.0402531736260025)
--(axis cs:0.0123097142414684,-0.0400306039367981)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224120708354597,-0.0398455536084861)
--(axis cs:0.0219812549888635,-0.0400596682823687)
--(axis cs:0.0215500578706435,-0.0402772851753517)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.021566782945285,-0.0407248475879613)
--(axis cs:0.0220154156807455,-0.0409526403422427)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0228960211086984,-0.0409534675194779)
--(axis cs:0.0233273073094307,-0.0407269752676024)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0233091980283232,-0.0402807864050744)
--(axis cs:0.022860474991348,-0.0400619032800002)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0250488952381751,-0.0398381097885207)
--(axis cs:0.02461903350161,-0.0400577498303545)
--(axis cs:0.0241888148064384,-0.0402790798848298)
--(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0242075988607001,-0.0407258710991989)
--(axis cs:0.0246572790021035,-0.0409517185936912)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0255379313683972,-0.0409493837658487)
--(axis cs:0.0259682398466053,-0.0407201173524944)
--(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.025948138449757,-0.0402701403868419)
--(axis cs:0.0254983697644407,-0.0400521050716442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0197756357537814,-0.0398216676949541)
--(axis cs:0.0193437592685628,-0.0400373738768138)
--(axis cs:0.0189114968738624,-0.0402574612146987)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0189260879476562,-0.0407127325751444)
--(axis cs:0.0193736615961743,-0.0409442783126204)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0202542402566825,-0.0409478118640683)
--(axis cs:0.0206865444263437,-0.0407217132443426)
--(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0206705259665751,-0.0402721866646381)
--(axis cs:0.0202229076257243,-0.0400468641164524)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145023481899863,-0.0397965442526118)
--(axis cs:-0.0149476312822349,-0.0400168921154559)
--(axis cs:-0.015393230701058,-0.0402407719462591)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0154050217986861,-0.0407054322476045)
--(axis cs:-0.014970563567082,-0.0409435012313016)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0140898298523752,-0.0409569831454759)
--(axis cs:-0.0136442004390427,-0.0407361045147628)
--(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0136336965308691,-0.040278966630803)
--(axis cs:-0.0140681854118895,-0.0400377523816242)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0171392734063656,-0.0397832507613605)
--(axis cs:0.0167062630730291,-0.0400080872651879)
--(axis cs:0.0162728873950978,-0.0402362483022123)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.016285355404613,-0.040700587727856)
--(axis cs:0.016731897889992,-0.040934248111893)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.017612495728184,-0.0409369718062738)
--(axis cs:0.0180458566377736,-0.0407078729038236)
--(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0180319789669641,-0.0402493363115154)
--(axis cs:0.0175854491269229,-0.040016838273113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145026082095906,-0.0397662030086777)
--(axis cs:0.014068476662899,-0.0400027229520074)
--(axis cs:0.0136340067600358,-0.0402404710571635)
--(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.013644432931791,-0.0407072850609899)
--(axis cs:0.0140899928823921,-0.0409374159074101)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0149706499167813,-0.0409337469821014)
--(axis cs:0.0154050746741843,-0.0406996269504257)
--(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0153932982482418,-0.040233348098344)
--(axis cs:0.0149477828200158,-0.0399997384233274)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171395630875848,-0.0397546487245536)
--(axis cs:-0.0175857805028572,-0.0399849539957635)
--(axis cs:-0.0180323288536373,-0.0402165091443285)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0180460949975729,-0.040685532697409)
--(axis cs:-0.0176126496726331,-0.0409221903924673)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0167319696730369,-0.0409269928981374)
--(axis cs:-0.0162853962541554,-0.040696345211765)
--(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0162729511288151,-0.0402296222113428)
--(axis cs:-0.016706421864374,-0.0399920045698737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.019776577404525,-0.03974108930812)
--(axis cs:-0.020223771012739,-0.039974626520339)
--(axis cs:-0.0206713020456519,-0.0402086684942664)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0206870673745057,-0.0406789570728472)
--(axis cs:-0.0202546335539025,-0.0409149739941605)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.019373979258944,-0.040916549863818)
--(axis cs:-0.0189264265380336,-0.0406824742989331)
--(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0189119956202861,-0.0402128441287818)
--(axis cs:-0.019344451267598,-0.0399768441913901)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0224135091642241,-0.0397369537602286)
--(axis cs:-0.0228616967648847,-0.0399714752697236)
--(axis cs:-0.0233102246536463,-0.0402062744487965)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0233279977756306,-0.0406769136842581)
--(axis cs:-0.0228965732056967,-0.0409126897022075)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0220159294255231,-0.0409131774102574)
--(axis cs:-0.021567380386448,-0.0406779946219478)
--(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.0215509463367833,-0.0402075367087938)
--(axis cs:-0.0219823921059227,-0.0399721395225594)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0250504106199627,-0.0397357360798848)
--(axis cs:-0.0254995988611642,-0.0399705457374486)
--(axis cs:-0.0259491288634711,-0.0402055668615735)
--(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0259689125604549,-0.0406763030013469)
--(axis cs:-0.0255384959298548,-0.0409119989569289)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0246578560165171,-0.0409121445373348)
--(axis cs:-0.0242083037213247,-0.0406766242342889)
--(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0241898605749599,-0.040205938574176)
--(axis cs:-0.024620299513909,-0.0399707405649167)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0127650776040569,-0.00360925716836068)
--(axis cs:0.012297901850778,-0.00827424568979875)
--(axis cs:0.0118356022213266,-0.0125071466684415)
--(axis cs:0.0122819108538309,-0.0122702359763982)
--(axis cs:0.0127249571035452,-0.0125520632157395)
--(axis cs:0.013164291260302,-0.013358814982399)
--(axis cs:0.0136295425306226,-0.00913871461159829)
--(axis cs:0.014100053362312,-0.00447980053473681)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0141373507179747,0.00185712620778243)
--(axis cs:0.0136908271326525,0.00214139590212044)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-7.35274693021445e-17,-0.0420143063246445)
--(axis cs:-0.000439801057071273,-0.0420212653790473)
--(axis cs:-0.000880047138738184,-0.0420462614649892)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.000880895525180045,-0.0421788478052144)
--(axis cs:-0.000440650773547274,-0.0422812544338736)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:0.000440655859488688,-0.0422617513041705)
--(axis cs:0.000880920322666553,-0.0421312773769806)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.000880084845444612,-0.0419738511329502)
--(axis cs:0.000439812842331175,-0.0419759779989442)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00263761207940116,-0.0419069298322838)
--(axis cs:-0.00307889422854652,-0.0418638079634822)
--(axis cs:-0.00352056601817423,-0.0418650454446836)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00352383148440593,-0.0420592460799953)
--(axis cs:-0.00308468012816056,-0.0422129344461321)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00220328760867513,-0.0422553770656679)
--(axis cs:-0.00176180800341953,-0.0421625867963202)
--(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.00176012011801399,-0.0420214499382969)
--(axis cs:-0.00219908344690463,-0.0419611948885693)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.00263803823799301,-0.0416338535369363)
--(axis cs:0.00219934148619534,-0.0417628806655426)
--(axis cs:0.00176026162274674,-0.0418855801471451)
--(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.00176190151729867,-0.0420728903011419)
--(axis cs:0.00220340114619413,-0.0421683002899067)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00308487929090524,-0.0421038298598751)
--(axis cs:0.00352412886601624,-0.0419166250680537)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00352100809578676,-0.041652808752391)
--(axis cs:0.00307933881185656,-0.0416197499103809)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00527674116579873,-0.0414208917018783)
--(axis cs:-0.00571937232665273,-0.041442320737489)
--(axis cs:-0.00616229498469531,-0.0415071861538114)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00616758959086118,-0.0418168498671942)
--(axis cs:-0.00572934022964003,-0.0420216226284862)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00484770535375918,-0.0420906187057105)
--(axis cs:-0.00440498719884957,-0.0419833392540827)
--(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00440100296127373,-0.0417515759540915)
--(axis cs:-0.00483904343315403,-0.0415909494372875)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00527770689214678,-0.0411114799260318)
--(axis cs:0.00483980396350704,-0.041325267582878)
--(axis cs:0.00440158129543156,-0.0415294543623939)
--(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00440538082809197,-0.0418323149837799)
--(axis cs:0.00484806233356822,-0.0419661718547317)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00572974672137121,-0.0419017165203079)
--(axis cs:0.00616809660499505,-0.0416779021480397)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00616302082514604,-0.041308061485578)
--(axis cs:0.0057202160107693,-0.0411929333141061)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0263982076915451,-0.0404916332108603)
--(axis cs:0.0259682398466053,-0.0407201173524944)
--(axis cs:0.0255379313683972,-0.0409493837658487)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0255576098458826,-0.041408884482028)
--(axis cs:0.0260082658104639,-0.0416397412045628)
--(axis cs:0.0264389371638522,-0.0414069388376866)
--(axis cs:0.0268692726519985,-0.0411746645006856)
--(axis cs:0.0272992727306455,-0.0409428969149165)
--(axis cs:0.0268485838035229,-0.0407160453306353)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.007917345237653,-0.0409438291708761)
--(axis cs:-0.00836096407994286,-0.0410618013374196)
--(axis cs:-0.0088048459611822,-0.0412061871910725)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.00881194776498393,-0.041604776990379)
--(axis cs:-0.00837457465728913,-0.0418352247786016)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00749279302514055,-0.0418910441561538)
--(axis cs:-0.00704900383861551,-0.0417377127343521)
--(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00704309694328377,-0.0413933801344867)
--(axis cs:-0.00748037379062919,-0.0411722922888236)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0263990011029928,-0.0404407925466464)
--(axis cs:-0.0268492160404038,-0.0406762173746343)
--(axis cs:-0.0272997741236669,-0.0409118371239451)
--(axis cs:-0.0268697011782779,-0.041147697456521)
--(axis cs:-0.0264392999401573,-0.0413837410241073)
--(axis cs:-0.0260085700391047,-0.0416199678192652)
--(axis cs:-0.0255579886960668,-0.0413838234529385)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0255384959298548,-0.0409119989569289)
--(axis cs:-0.0259689125604549,-0.0406763030013469)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00791830254871214,-0.0407393521190035)
--(axis cs:0.00748121939685844,-0.0409811497810185)
--(axis cs:0.00704382735183836,-0.0412180495010937)
--(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.0070495207244101,-0.0416137663091019)
--(axis cs:0.00749322207287947,-0.0417942632598038)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00837498250477981,-0.0417529101282921)
--(axis cs:0.00881241035905239,-0.0415160349406192)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00880548454591614,-0.0410835561346022)
--(axis cs:0.00836174928275522,-0.0409029955692206)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.0105582679936737,-0.0406542458479994)
--(axis cs:-0.011002722745874,-0.0408382753497686)
--(axis cs:-0.0114474622013857,-0.0410344700861527)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0114563865542507,-0.0414786878556844)
--(axis cs:-0.0110199528671271,-0.0417162433555511)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0101381660085521,-0.0417480263303833)
--(axis cs:-0.0096934375992227,-0.0415533200780436)
--(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.00968573661101019,-0.0411352991891917)
--(axis cs:-0.0101221584921499,-0.0408961556489884)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0157528206677626,-0.00242886632674783)
--(axis cs:0.01534804057723,0.000398163828647465)
--(axis cs:0.014937561764593,0.00277726923972223)
--(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.015006293350662,0.00899421574957051)
--(axis cs:0.0154924026926543,0.0131522827987931)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0163804818356561,0.0134505426036537)
--(axis cs:0.0167765421736177,0.00949275971145484)
--(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0166985256093149,0.00315173585115445)
--(axis cs:0.0162266247908202,0.000564021565590063)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0105589131253154,-0.0405508980790807)
--(axis cs:0.0101227660160679,-0.0407946538891496)
--(axis cs:0.00968630053586552,-0.0410368503750256)
--(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00969384998164789,-0.0414814022009456)
--(axis cs:0.0101384935794331,-0.041693411524221)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0110202314711571,-0.0416735086880299)
--(axis cs:0.0114566824784088,-0.0414350195376635)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0114478616855387,-0.040975458384025)
--(axis cs:0.0110032329309733,-0.040759855539165)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0131988824865198,-0.0405200019758483)
--(axis cs:-0.0136442004390427,-0.0407361045147628)
--(axis cs:-0.0140898298523752,-0.0409569831454759)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0141006606546762,-0.0414196278943743)
--(axis cs:-0.0136652160301608,-0.0416575505980426)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0127834794675563,-0.0416720592966445)
--(axis cs:-0.0123378327085095,-0.0414532490619442)
--(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0123282818384725,-0.0410007785781331)
--(axis cs:-0.0127637440699944,-0.0407606678006876)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0237582390950395,-0.0405021582819764)
--(axis cs:0.0233273073094307,-0.0407269752676024)
--(axis cs:0.0228960211086984,-0.0409534675194779)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0229136833350903,-0.0414115286477277)
--(axis cs:0.023363318122293,-0.0416425847291366)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0242449595442087,-0.0416421123069479)
--(axis cs:0.0246762911004982,-0.0414103817696208)
--(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0246572790021035,-0.0409517185936912)
--(axis cs:0.0242075988607001,-0.0407258710991989)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211184856105615,-0.0404980845342696)
--(axis cs:0.0206865444263437,-0.0407217132443426)
--(axis cs:0.0202542402566825,-0.0409478118640683)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0202698372624623,-0.0414081535043491)
--(axis cs:0.0207184368162348,-0.0416407381664379)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0216000580388287,-0.0416418640546284)
--(axis cs:0.0220323941233521,-0.041411045133566)
--(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0220154156807455,-0.0409526403422427)
--(axis cs:0.021566782945285,-0.0407248475879613)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0131992024047387,-0.0404790021773141)
--(axis cs:0.0127640663066663,-0.0407179690672133)
--(axis cs:0.0123286002833465,-0.0409570980214485)
--(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0123380695038619,-0.0414208020629942)
--(axis cs:0.0127836581789393,-0.0416484280212324)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0136653461825825,-0.0416414506859871)
--(axis cs:0.0141007832944533,-0.0414049237158722)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0140899928823921,-0.0409374159074101)
--(axis cs:0.013644432931791,-0.0407072850609899)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0184788595685525,-0.040481180672805)
--(axis cs:0.0180458566377736,-0.0407078729038236)
--(axis cs:0.017612495728184,-0.0409369718062738)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.0176260105685021,-0.0414019070579601)
--(axis cs:0.0180735803924434,-0.0416360239178621)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0189552008013838,-0.0416375987352153)
--(axis cs:0.0193885640113356,-0.0414060589068167)
--(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0193736615961743,-0.0409442783126204)
--(axis cs:0.0189260879476562,-0.0407127325751444)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0158391510454358,-0.0404674509754238)
--(axis cs:-0.0162853962541554,-0.040696345211765)
--(axis cs:-0.0167319696730369,-0.0409269928981374)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0167447682119999,-0.0413960336629)
--(axis cs:-0.0163103317651811,-0.0416331729029953)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0154286401359241,-0.041638878341471)
--(axis cs:-0.0149820452292753,-0.0414091013420438)
--(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.014970563567082,-0.0409435012313016)
--(axis cs:-0.0154050217986861,-0.0407054322476045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158391555880643,-0.0404669658335741)
--(axis cs:0.0154050746741843,-0.0406996269504257)
--(axis cs:0.0149706499167813,-0.0409337469821014)
--(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0149821121932385,-0.041401544825727)
--(axis cs:0.0154286757235429,-0.0416349792463427)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0163103204413997,-0.041634346509995)
--(axis cs:0.0167447233170023,-0.0414005665379394)
--(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.016731897889992,-0.040934248111893)
--(axis cs:0.016285355404613,-0.040700587727856)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0184792102580684,-0.0404490782732389)
--(axis cs:-0.0189264265380336,-0.0406824742989331)
--(axis cs:-0.019373979258944,-0.040916549863818)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0193887757201095,-0.0413875983170433)
--(axis cs:-0.0189553511194775,-0.0416241934596102)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0180736852864278,-0.0416262132252436)
--(axis cs:-0.0176261119988347,-0.0413921780793429)
--(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0176126496726331,-0.0409221903924673)
--(axis cs:-0.0180460949975729,-0.040685532697409)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211191715321541,-0.0404431434481096)
--(axis cs:-0.021567380386448,-0.0406779946219478)
--(axis cs:-0.0220159294255231,-0.0409131774102574)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0220327359630136,-0.0413848143154047)
--(axis cs:-0.0216003225913714,-0.0416211603147019)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.02071866865136,-0.0416218228190507)
--(axis cs:-0.0202700992281672,-0.0413863037781508)
--(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0202546335539025,-0.0409149739941605)
--(axis cs:-0.0206870673745057,-0.0406789570728472)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0237590934473172,-0.0404413297653792)
--(axis cs:-0.0242083037213247,-0.0406766242342889)
--(axis cs:-0.0246578560165171,-0.0409121445373348)
--(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0246766769399523,-0.0413839468497147)
--(axis cs:-0.0242452738477878,-0.041620198411739)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.023363624682829,-0.0416204041275639)
--(axis cs:-0.022914050933096,-0.0413844061804214)
--(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.0228965732056967,-0.0409126897022075)
--(axis cs:-0.0233279977756306,-0.0406769136842581)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00132072205505648,-0.0420928637870907)
--(axis cs:-0.00176180800341953,-0.0421625867963202)
--(axis cs:-0.00220328760867513,-0.0422553770656679)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00220522645001389,-0.0425325779414083)
--(axis cs:-0.00176492606238595,-0.0427016640416533)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.000882459451869516,-0.0427085161440569)
--(axis cs:-0.000441040900858275,-0.042549391497529)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:-0.000440650773547274,-0.0422812544338736)
--(axis cs:-0.000880895525180045,-0.0421788478052144)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.0013207891798125,-0.0420069728803115)
--(axis cs:0.000880920322666553,-0.0421312773769806)
--(axis cs:0.000440655859488688,-0.0422617513041705)
--(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:0.000441044208617468,-0.0425367204185691)
--(axis cs:0.000882469964113138,-0.0426883919582658)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.00176496601668638,-0.0426634206472773)
--(axis cs:0.00220530086567088,-0.0424755649261278)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00220340114619413,-0.0421683002899067)
--(axis cs:0.00176190151729867,-0.0420728903011419)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00396260311218059,-0.0419064955122657)
--(axis cs:-0.00440498719884957,-0.0419833392540827)
--(axis cs:-0.00484770535375918,-0.0420906187057105)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00485180966206141,-0.0424241088348155)
--(axis cs:-0.00441251676186302,-0.0426244749154221)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00352994431424429,-0.0426575431547592)
--(axis cs:-0.00308736765633035,-0.0425048729553599)
--(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00308468012816056,-0.0422129344461321)
--(axis cs:-0.00352383148440593,-0.0420592460799953)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:0.00396302657071378,-0.0417258803935593)
--(axis cs:0.00352412886601624,-0.0419166250680537)
--(axis cs:0.00308487929090524,-0.0421038298598751)
--(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00308749914855384,-0.0424329145180766)
--(axis cs:0.00353007511831522,-0.0425949417375838)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00441269333959796,-0.0425568683562811)
--(axis cs:0.00485204999215606,-0.0423404146726448)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00484806233356822,-0.0419661718547317)
--(axis cs:0.00440538082809197,-0.0418323149837799)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0251072818016177,-0.0411794684297634)
--(axis cs:0.0246762911004982,-0.0414103817696208)
--(axis cs:0.0242449595442087,-0.0416421123069479)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0242635928738599,-0.0421075829836992)
--(axis cs:0.0247142349389346,-0.0423413502551791)
--(axis cs:0.0251459147002042,-0.0421069540608936)
--(axis cs:0.025577258345885,-0.0418730804211196)
--(axis cs:0.0260082658104639,-0.0416397412045628)
--(axis cs:0.0255576098458826,-0.041408884482028)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0251077508451506,-0.0411478802924039)
--(axis cs:-0.0255579886960668,-0.0413838234529385)
--(axis cs:-0.0260085700391047,-0.0416199678192652)
--(axis cs:-0.0255775111043864,-0.0418563778182261)
--(axis cs:-0.025146122764876,-0.0420929709699168)
--(axis cs:-0.024714404649154,-0.0423297471866141)
--(axis cs:-0.0242638010234156,-0.0420930855045737)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0242452738477878,-0.041620198411739)
--(axis cs:-0.0246766769399523,-0.0413839468497147)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00660550542057557,-0.0416078691084476)
--(axis cs:-0.00704900383861551,-0.0417377127343521)
--(axis cs:-0.00749279302514055,-0.0418910441561538)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00749885153620389,-0.0422888530290217)
--(axis cs:-0.0070604931803759,-0.0425128771493463)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00617779690650935,-0.0425496946945313)
--(axis cs:-0.00573411373404293,-0.0423778866485386)
--(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00572934022964003,-0.0420216226284862)
--(axis cs:-0.00616758959086118,-0.0418168498671942)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00660612157139636,-0.041450187335752)
--(axis cs:0.00616809660499505,-0.0416779021480397)
--(axis cs:0.00572974672137121,-0.0419017165203079)
--(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00573439050566406,-0.0422963302763689)
--(axis cs:0.00617803481550455,-0.0424846314497389)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00706074148020856,-0.0424534603388039)
--(axis cs:0.00749915056886305,-0.0422214701760074)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00749322207287947,-0.0417942632598038)
--(axis cs:0.0070495207244101,-0.0416137663091019)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00924900059923558,-0.0413715121162482)
--(axis cs:-0.0096934375992227,-0.0415533200780436)
--(axis cs:-0.0101381660085521,-0.0417480263303833)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0101461088784341,-0.0421882786630837)
--(axis cs:-0.00970869572746257,-0.0424227971845031)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.0088259519023659,-0.0424486644719298)
--(axis cs:-0.00838126181741667,-0.0422500512413366)
--(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00837457465728913,-0.0418352247786016)
--(axis cs:-0.00881194776498393,-0.041604776990379)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00924951577189353,-0.0412773406717473)
--(axis cs:0.00881241035905239,-0.0415160349406192)
--(axis cs:0.00837498250477981,-0.0417529101282921)
--(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00838154927637015,-0.0421920947703625)
--(axis cs:0.00882618425071785,-0.0424041847061216)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00970890696873506,-0.042386034350317)
--(axis cs:0.0101463443427583,-0.042149061427834)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0101384935794331,-0.041693411524221)
--(axis cs:0.00969384998164789,-0.0414814022009456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0118924960395056,-0.0412401654818429)
--(axis cs:-0.0123378327085095,-0.0414532490619442)
--(axis cs:-0.0127834794675563,-0.0416720592966445)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0127933397141188,-0.0421328226205151)
--(axis cs:-0.0123569073051608,-0.0423700880750848)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0114741774659822,-0.0423838719002387)
--(axis cs:-0.0110285290925944,-0.0421653132425938)
--(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0110199528671271,-0.0417162433555511)
--(axis cs:-0.0114563865542507,-0.0414786878556844)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0118928054725805,-0.0411961719640367)
--(axis cs:0.0114566824784088,-0.0414350195376635)
--(axis cs:0.0110202314711571,-0.0416735086880299)
--(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0110287309830371,-0.0421343778632706)
--(axis cs:0.0114743340143051,-0.0423608188730213)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0123570342917979,-0.04235272395093)
--(axis cs:0.0127934710638641,-0.0421154721629999)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0127836581789393,-0.0416484280212324)
--(axis cs:0.0123380695038619,-0.0414208020629942)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145357764936173,-0.0411815894511255)
--(axis cs:-0.0149820452292753,-0.0414091013420438)
--(axis cs:-0.0154286401359241,-0.041638878341471)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.015440466544725,-0.0421077633261932)
--(axis cs:-0.0150050373218918,-0.0423451666981618)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0141223371128477,-0.0423512633043647)
--(axis cs:-0.0136757269185236,-0.0421219589913152)
--(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0136652160301608,-0.0416575505980426)
--(axis cs:-0.0141006606546762,-0.0414196278943743)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0224643826029004,-0.04118153306506)
--(axis cs:0.0220323941233521,-0.041411045133566)
--(axis cs:0.0216000580388287,-0.0416418640546284)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0216166564621507,-0.0421075053756399)
--(axis cs:0.0220662764232173,-0.0423417156875203)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0229489255396796,-0.0423418585623337)
--(axis cs:0.0233812760673942,-0.0421078965475142)
--(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.023363318122293,-0.0416425847291366)
--(axis cs:0.0229136833350903,-0.0414115286477277)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198215785252416,-0.0411760339917772)
--(axis cs:0.0193885640113356,-0.0414060589068167)
--(axis cs:0.0189552008013838,-0.0416375987352153)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0189697461757763,-0.0421050786984032)
--(axis cs:0.0194183420119964,-0.0423400833010647)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0203009858460099,-0.0423407554586152)
--(axis cs:0.0207343519439706,-0.0421068541152611)
--(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0207184368162348,-0.0416407381664379)
--(axis cs:0.0202698372624623,-0.0414081535043491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145358851919123,-0.0411689451592018)
--(axis cs:0.0141007832944533,-0.0414049237158722)
--(axis cs:0.0136653461825825,-0.0416414506859871)
--(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0136758235073849,-0.0421100233695866)
--(axis cs:0.0141224056906458,-0.0423430581557791)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0150050776087598,-0.0423406300251201)
--(axis cs:0.0154404957760663,-0.0421045639861938)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0154286757235429,-0.0416349792463427)
--(axis cs:0.0149821121932385,-0.041401544825727)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0171787830002504,-0.0411680010692337)
--(axis cs:0.0167447233170023,-0.0414005665379394)
--(axis cs:0.0163103204413997,-0.041634346509995)
--(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0163228178331418,-0.0421037344059252)
--(axis cs:0.0167703984566376,-0.0423388567474654)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0176530498784602,-0.0423389647676159)
--(axis cs:0.0180874412604399,-0.042104250864258)
--(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0180735803924434,-0.0416360239178621)
--(axis cs:0.0176260105685021,-0.0414019070579601)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0171788741281595,-0.0411590314807259)
--(axis cs:-0.0176261119988347,-0.0413921780793429)
--(axis cs:-0.0180736852864278,-0.0416262132252436)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.018087509102364,-0.0420979122548264)
--(axis cs:-0.0176530911017843,-0.0423350189599974)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0167704130822436,-0.0423373831354339)
--(axis cs:-0.0163228214783724,-0.0421033570050015)
--(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0163103317651811,-0.0416331729029953)
--(axis cs:-0.0167447682119999,-0.0413960336629)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198218697678011,-0.0411511896184656)
--(axis cs:-0.0202700992281672,-0.0413863037781508)
--(axis cs:-0.02071866865136,-0.0416218228190507)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0207345046149696,-0.0420944107347255)
--(axis cs:-0.0203010993213231,-0.0423313105785187)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0194184332560348,-0.0423321435897416)
--(axis cs:-0.0189698445957193,-0.0420963108234623)
--(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0189553511194775,-0.0416241934596102)
--(axis cs:-0.0193887757201095,-0.0413875983170433)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0224648193849932,-0.0411486569592211)
--(axis cs:-0.022914050933096,-0.0413844061804214)
--(axis cs:-0.023363624682829,-0.0416204041275639)
--(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0233814786373412,-0.0420932552745297)
--(axis cs:-0.0229490857870288,-0.0423300596927404)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0220664250713433,-0.0423303330652366)
--(axis cs:-0.0216168308295258,-0.0420938737125755)
--(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0216003225913714,-0.0416211603147019)
--(axis cs:-0.0220327359630136,-0.0413848143154047)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0127588094489036,0.000821517409055405)
--(axis cs:0.0123036452374671,-0.00219621386099396)
--(axis cs:0.0118471235277792,-0.00556787745127952)
--(axis cs:0.0123120217001647,-0.00277736926950887)
--(axis cs:0.0127759057417757,-0.000380890976379672)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0137099146528278,0.00632819865573167)
--(axis cs:0.0141827216672234,0.0109674311737404)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.014173989351669,0.0116660018141891)
--(axis cs:0.0136924199521378,0.00764344704734403)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0181198044454073,0.00864972415427145)
--(axis cs:0.0177272879499481,0.0126306207099468)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0177360941157426,0.0117236951340138)
--(axis cs:0.0181376455676472,0.00682459995529437)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0189453243600377,-0.000221835624961047)
--(axis cs:0.0193497712943228,-0.00257102490952495)
--(axis cs:0.0197476410077782,-0.00535495451684716)
--(axis cs:0.0193409045038535,-0.00160527332397512)
--(axis cs:0.018927488025025,0.00166910339862817)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0238132876462023,-0.0418746311258901)
--(axis cs:0.0233812760673942,-0.0421078965475142)
--(axis cs:0.0229489255396796,-0.0423418585623337)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0229665380658369,-0.0428117207215114)
--(axis cs:0.0234171807866068,-0.0430474578102717)
--(axis cs:0.0238498677593281,-0.0428116281957621)
--(axis cs:0.0242822192210006,-0.0425762497823664)
--(axis cs:0.0247142349389346,-0.0423413502551791)
--(axis cs:0.0242635928738599,-0.0421075829836992)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0238135412022966,-0.0418566346830588)
--(axis cs:-0.0242638010234156,-0.0420930855045737)
--(axis cs:-0.024714404649154,-0.0423297471866141)
--(axis cs:-0.0242823563855639,-0.0425667063367056)
--(axis cs:-0.0238499776022194,-0.0428038482400328)
--(axis cs:-0.0234172679269632,-0.0430411726662572)
--(axis cs:-0.0229666430565822,-0.0428039984226626)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0229490857870288,-0.0423300596927404)
--(axis cs:-0.0233814786373412,-0.0420932552745297)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-7.09046323295401e-17,-0.0424006677773066)
--(axis cs:-0.000441040900858275,-0.042549391497529)
--(axis cs:-0.000882459451869516,-0.0427085161440569)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.000883197570516373,-0.0430618888016666)
--(axis cs:-0.00044177980528304,-0.0432530986454534)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:0.000441781182847724,-0.0432478326095489)
--(axis cs:0.000883204359440172,-0.0430489059565037)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.000882469964113138,-0.0426883919582658)
--(axis cs:0.000441044208617468,-0.0425367204185691)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00264514523141493,-0.0423700848510589)
--(axis cs:-0.00308736765633035,-0.0425048729553599)
--(axis cs:-0.00352994431424429,-0.0426575431547592)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.003532859274639,-0.0430289041965264)
--(axis cs:-0.00309249268137467,-0.0432345069353926)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00220890816702555,-0.0432461102579529)
--(axis cs:-0.00176639975677785,-0.0430574753257179)
--(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.00176492606238595,-0.0427016640416533)
--(axis cs:-0.00220522645001389,-0.0425325779414083)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00264527132603415,-0.0422895374221112)
--(axis cs:0.00220530086567088,-0.0424755649261278)
--(axis cs:0.00176496601668638,-0.0426634206472773)
--(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.00176642564203757,-0.0430327243987891)
--(axis cs:0.00220893955471952,-0.0432221130243668)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00309254881822874,-0.0432038504895361)
--(axis cs:0.00353294504158865,-0.0429878999431654)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00353007511831522,-0.0425949417375838)
--(axis cs:0.00308749914855384,-0.0424329145180766)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00529074915363602,-0.0422235823067406)
--(axis cs:-0.00573411373404293,-0.0423778866485386)
--(axis cs:-0.00617779690650935,-0.0425496946945313)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00618276381566597,-0.0429578505649261)
--(axis cs:-0.00574338669504647,-0.0431798124109898)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00485973056386314,-0.043200030430666)
--(axis cs:-0.00441613054760813,-0.0430073120395358)
--(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00441251676186302,-0.0426244749154221)
--(axis cs:-0.00485180966206141,-0.0424241088348155)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00529106626524447,-0.0421222991398219)
--(axis cs:0.00485204999215606,-0.0423404146726448)
--(axis cs:0.00441269333959796,-0.0425568683562811)
--(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00441624729005444,-0.0429626613962367)
--(axis cs:0.00485983660835004,-0.0431631779113762)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00574351123183525,-0.0431431917580859)
--(axis cs:0.00618292419562044,-0.0429140357500849)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00617803481550455,-0.0424846314497389)
--(axis cs:0.00573439050566406,-0.0422963302763689)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00793687731278326,-0.0420631231229215)
--(axis cs:-0.00838126181741667,-0.0422500512413366)
--(axis cs:-0.0088259519023659,-0.0424486644719298)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00883287825524132,-0.0428892890197302)
--(axis cs:-0.00839447009842595,-0.0431215574478964)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.007510761160053,-0.0431396606865331)
--(axis cs:-0.00706611920809135,-0.0429331288685201)
--(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.0070604931803759,-0.0425128771493463)
--(axis cs:-0.00749885153620389,-0.0422888530290217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00793723005083389,-0.0419880151253862)
--(axis cs:0.00749915056886305,-0.0422214701760074)
--(axis cs:0.00706074148020856,-0.0424534603388039)
--(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00706628835412246,-0.0428926954222035)
--(axis cs:0.00751090144647913,-0.043108115107591)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00839460779210377,-0.0430938541053936)
--(axis cs:0.00883303985431051,-0.0428583855111061)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00882618425071785,-0.0424041847061216)
--(axis cs:0.00838154927637015,-0.0421920947703625)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0105831940666445,-0.0419527756334298)
--(axis cs:-0.0110285290925944,-0.0421653132425938)
--(axis cs:-0.0114741774659822,-0.0423838719002387)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0114830510768369,-0.0428437830141575)
--(axis cs:-0.0110456256955087,-0.0430802258327785)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0101619064354519,-0.0430917279488087)
--(axis cs:-0.00971626950655192,-0.0428713083823999)
--(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00970869572746257,-0.0424227971845031)
--(axis cs:-0.0101461088784341,-0.0421882786630837)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0105834522587513,-0.041911543282489)
--(axis cs:0.0101463443427583,-0.042149061427834)
--(axis cs:0.00970890696873506,-0.042386034350317)
--(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.0097164178629523,-0.0428455165298613)
--(axis cs:0.010162023686871,-0.0430722401833648)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0110457280037087,-0.043064582034493)
--(axis cs:0.0114831629771117,-0.0428273219944221)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0114743340143051,-0.0423608188730213)
--(axis cs:0.0110287309830371,-0.0421343778632706)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132294424777589,-0.0418952984124562)
--(axis cs:-0.0136757269185236,-0.0421219589913152)
--(axis cs:-0.0141223371128477,-0.0423512633043647)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0141331841865533,-0.0428200882159339)
--(axis cs:-0.0136967595261612,-0.0430575776438603)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0128130534369974,-0.043063401910691)
--(axis cs:-0.0123664353501933,-0.0428338589665541)
--(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0123569073051608,-0.0423700880750848)
--(axis cs:-0.0127933397141188,-0.0421328226205151)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132295751683845,-0.0418783462398585)
--(axis cs:0.0127934710638641,-0.0421154721629999)
--(axis cs:0.0123570342917979,-0.04235272395093)
--(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0123665268948005,-0.0428213542553806)
--(axis cs:0.0128131223357529,-0.0430543198342669)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0136968114080143,-0.043051179919009)
--(axis cs:0.0141332349045462,-0.0428140262846127)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0141224056906458,-0.0423430581557791)
--(axis cs:0.0136758235073849,-0.0421100233695866)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.015875564611139,-0.0418704243318136)
--(axis cs:-0.0163228214783724,-0.0421033570050015)
--(axis cs:-0.0167704130822436,-0.0423373831354339)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0167832596004149,-0.0428096830941281)
--(axis cs:-0.0163478454549776,-0.0430472238676931)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.015464155138735,-0.0430497353197955)
--(axis cs:-0.0150165485061621,-0.0428155539110712)
--(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0150050373218918,-0.0423451666981618)
--(axis cs:-0.015440466544725,-0.0421077633261932)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0211673766193508,-0.0418738467988383)
--(axis cs:0.0207343519439706,-0.0421068541152611)
--(axis cs:0.0203009858460099,-0.0423407554586152)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0203165599823715,-0.0428111322163653)
--(axis cs:0.0207661825609064,-0.0430471834871807)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0216498474344807,-0.0430473761397058)
--(axis cs:0.0220832105589263,-0.042811653388423)
--(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0220662764232173,-0.0423417156875203)
--(axis cs:0.0216166564621507,-0.0421075053756399)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0158755772247142,-0.0418690814367387)
--(axis cs:0.0154404957760663,-0.0421045639861938)
--(axis cs:0.0150050776087598,-0.0423406300251201)
--(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0150165794002261,-0.0428120785890122)
--(axis cs:0.015464173984272,-0.0430476770028617)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0163478484697059,-0.04304691239624)
--(axis cs:0.0167832523996358,-0.0428104078551274)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0167703984566376,-0.0423388567474654)
--(axis cs:0.0163228178331418,-0.0421037344059252)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.018521492297143,-0.0418704014437393)
--(axis cs:0.0180874412604399,-0.042104250864258)
--(axis cs:0.0176530498784602,-0.0423389647676159)
--(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0176665826047135,-0.0428102996718954)
--(axis cs:0.0181151873089646,-0.0430465516103149)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0189988532853026,-0.0430467024981658)
--(axis cs:0.0194332353587488,-0.0428107783205616)
--(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0194183420119964,-0.0423400833010647)
--(axis cs:0.0189697461757763,-0.0421050786984032)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185215956768484,-0.0418609675196524)
--(axis cs:-0.0189698445957193,-0.0420963108234623)
--(axis cs:-0.0194184332560348,-0.0423321435897416)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0194332944015359,-0.042805646007934)
--(axis cs:-0.0189988940822668,-0.0430430756350711)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0181152142634825,-0.0430440384541163)
--(axis cs:-0.0176666079773306,-0.0428078735970042)
--(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0176530911017843,-0.0423350189599974)
--(axis cs:-0.018087509102364,-0.0420979122548264)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0211675789236475,-0.0418576931645292)
--(axis cs:-0.0216168308295258,-0.0420938737125755)
--(axis cs:-0.0220664250713433,-0.0423303330652366)
--(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0220833077674426,-0.0428042174935745)
--(axis cs:-0.021649921866459,-0.0430415693613026)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0207662474302181,-0.0430419073849463)
--(axis cs:-0.0203166338259592,-0.0428049924211472)
--(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0203010993213231,-0.0423313105785187)
--(axis cs:-0.0207345046149696,-0.0420944107347255)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.022516236803269,-0.042576462729414)
--(axis cs:0.0220832105589263,-0.042811653388423)
--(axis cs:0.0216498474344807,-0.0430473761397058)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0216664565917371,-0.0435203102941863)
--(axis cs:0.0221171088903706,-0.0437573625650905)
--(axis cs:0.0225508011779711,-0.0435203537807747)
--(axis cs:0.0229841585275474,-0.0432837094332336)
--(axis cs:0.0234171807866068,-0.0430474578102717)
--(axis cs:0.0229665380658369,-0.0428117207215114)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0225163622856369,-0.0425670473354043)
--(axis cs:-0.0229666430565822,-0.0428039984226626)
--(axis cs:-0.0234172679269632,-0.0430411726662572)
--(axis cs:-0.0229842269872769,-0.0432786793366015)
--(axis cs:-0.0225508544101452,-0.0435163679291834)
--(axis cs:-0.0221171498218811,-0.0437542380879744)
--(axis cs:-0.0216665048193713,-0.0435165517732451)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.021649921866459,-0.0430415693613026)
--(axis cs:-0.0220833077674426,-0.0428042174935745)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00132424810136727,-0.0428780287794709)
--(axis cs:-0.00176639975677785,-0.0430574753257179)
--(axis cs:-0.00220890816702555,-0.0432461102579529)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00221068697571883,-0.0436546845703485)
--(axis cs:-0.0017692511201798,-0.0438695654075617)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.000884624612371151,-0.0438713739931916)
--(axis cs:-0.000442136222902005,-0.0436591610261978)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:-0.00044177980528304,-0.0432530986454534)
--(axis cs:-0.000883197570516373,-0.0430618888016666)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00132426673176601,-0.04285426437866)
--(axis cs:0.000883204359440172,-0.0430489059565037)
--(axis cs:0.000441781182847724,-0.0432478326095489)
--(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:0.000442137106164827,-0.0436557880978357)
--(axis cs:0.000884627407438387,-0.0438660400072303)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.00176926183410482,-0.0438593424113584)
--(axis cs:0.00221070720706227,-0.0436392330286155)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00220893955471952,-0.0432221130243668)
--(axis cs:0.00176642564203757,-0.0430327243987891)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:-0.00397286719032166,-0.0428257787372315)
--(axis cs:-0.00441613054760813,-0.0430073120395358)
--(axis cs:-0.00485973056386314,-0.043200030430666)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00486359715106332,-0.0436248970476341)
--(axis cs:-0.0044231824697617,-0.043848699696297)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00353852700101168,-0.0438577523675549)
--(axis cs:-0.00309497543343018,-0.0436472285734154)
--(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00309249268137467,-0.0432345069353926)
--(axis cs:-0.003532859274639,-0.0430289041965264)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.00397299260787992,-0.0427724523941736)
--(axis cs:0.00353294504158865,-0.0429878999431654)
--(axis cs:0.00309254881822874,-0.0432038504895361)
--(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00309501180064101,-0.0436273891496545)
--(axis cs:0.00353856322367658,-0.0438404709248705)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00442323247513125,-0.0438296140783982)
--(axis cs:0.00486366681999682,-0.0436007110739483)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00485983660835004,-0.0431631779113762)
--(axis cs:0.00441624729005444,-0.0429626613962367)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00662179839428639,-0.0427357037432872)
--(axis cs:-0.00706611920809135,-0.0429331288685201)
--(axis cs:-0.007510761160053,-0.0431396606865331)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00751664576702892,-0.0435850380647858)
--(axis cs:-0.00707722640736734,-0.0438166260027742)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00619253321639109,-0.0438275009256467)
--(axis cs:-0.00574793258638429,-0.0436116654342495)
--(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00574338669504647,-0.0431798124109898)
--(axis cs:-0.00618276381566597,-0.0429578505649261)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0066220001864014,-0.0426842237000031)
--(axis cs:0.00618292419562044,-0.0429140357500849)
--(axis cs:0.00574351123183525,-0.0431431917580859)
--(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00574801510057249,-0.0435874271219017)
--(axis cs:0.00619260427530289,-0.043808128674082)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00707730275867944,-0.0437984128091135)
--(axis cs:0.00751674045572553,-0.0435637681222901)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00751090144647913,-0.043108115107591)
--(axis cs:0.00706628835412246,-0.0428926954222035)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00927095282274618,-0.0426564232110853)
--(axis cs:-0.00971626950655192,-0.0428713083823999)
--(axis cs:-0.0101619064354519,-0.0430917279488087)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0101697757944536,-0.04355245824459)
--(axis cs:-0.00973134929291671,-0.0437883506103746)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.0088466370886077,-0.0437967639395186)
--(axis cs:-0.00840101766485478,-0.0435728521240035)
--(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00839447009842595,-0.0431215574478964)
--(axis cs:-0.00883287825524132,-0.0428892890197302)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00927113917671742,-0.0426224649590286)
--(axis cs:0.00883303985431051,-0.0428583855111061)
--(axis cs:0.00839460779210377,-0.0430938541053936)
--(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00840111149507748,-0.0435539936631438)
--(axis cs:0.00884671286479468,-0.0437823031389859)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.0097314201669418,-0.0437760548893637)
--(axis cs:0.0101698571956249,-0.0435389431242599)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.010162023686871,-0.0430722401833648)
--(axis cs:0.0097164178629523,-0.0428455165298613)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119201446668744,-0.042607075543174)
--(axis cs:-0.0123664353501933,-0.0428338589665541)
--(axis cs:-0.0128130534369974,-0.043063401910691)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0128229117293721,-0.043532581831802)
--(axis cs:-0.0123854875249469,-0.0437701013460303)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.011500776082133,-0.0437750575631606)
--(axis cs:-0.0110541564729198,-0.0435444620851516)
--(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0110456256955087,-0.0430802258327785)
--(axis cs:-0.0114830510768369,-0.0428437830141575)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119202649701005,-0.0425900249504828)
--(axis cs:0.0114831629771117,-0.0428273219944221)
--(axis cs:0.0110457280037087,-0.043064582034493)
--(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0110542281364113,-0.0435335155908905)
--(axis cs:0.0115008314854096,-0.0437669245460499)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.012385533688102,-0.0437638087907941)
--(axis cs:0.0128229609016403,-0.0435261068382097)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0128131223357529,-0.0430543198342669)
--(axis cs:0.0123665268948005,-0.0428213542553806)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0145692766509938,-0.042582613909498)
--(axis cs:-0.0150165485061621,-0.0428155539110712)
--(axis cs:-0.015464155138735,-0.0430497353197955)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0154760186293322,-0.0435226880803443)
--(axis cs:-0.0150396051891072,-0.043760601871169)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0141549023247734,-0.0437630119053293)
--(axis cs:-0.01370728441214,-0.0435284006099339)
--(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.0136967595261612,-0.0430575776438603)
--(axis cs:-0.0141331841865533,-0.0428200882159339)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0145693237627153,-0.0425771507861732)
--(axis cs:0.0141332349045462,-0.0428140262846127)
--(axis cs:0.0136968114080143,-0.043051179919009)
--(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0137073219143084,-0.0435237809310837)
--(axis cs:0.0141549293070802,-0.0437597936634487)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0150396227367266,-0.0437586320405833)
--(axis cs:0.0154760333553439,-0.043521081382542)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.015464173984272,-0.0430476770028617)
--(axis cs:0.0150165794002261,-0.0428120785890122)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0198672798880162,-0.0425754320316423)
--(axis cs:0.0194332353587488,-0.0428107783205616)
--(axis cs:0.0189988532853026,-0.0430467024981658)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0190134245180643,-0.0435200059199538)
--(axis cs:0.0194630579611599,-0.0437571771392643)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0203477415958325,-0.043757245019302)
--(axis cs:0.0207821125768276,-0.043520216686938)
--(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0207661825609064,-0.0430471834871807)
--(axis cs:0.0203165599823715,-0.0428111322163653)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172183198378586,-0.0425743917956594)
--(axis cs:0.0167832523996358,-0.0428104078551274)
--(axis cs:0.0163478484697059,-0.04304691239624)
--(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0163603844000851,-0.0435204330703678)
--(axis cs:0.016809002023559,-0.043757436199808)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0176936886295768,-0.0437572177894765)
--(axis cs:0.0181290794401074,-0.0435199827781118)
--(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0181151873089646,-0.0430465516103149)
--(axis cs:0.0176665826047135,-0.0428102996718954)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172183413726438,-0.0425722787839507)
--(axis cs:-0.0176666079773306,-0.0428078735970042)
--(axis cs:-0.0181152142634825,-0.0430440384541163)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0181290959652865,-0.0435184436335414)
--(axis cs:-0.0176936974474852,-0.0437563764036947)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0168090024422877,-0.0437573941427765)
--(axis cs:-0.0163603805490838,-0.0435208305263671)
--(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0163478454549776,-0.0430472238676931)
--(axis cs:-0.0167832596004149,-0.0428096830941281)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0198673626986157,-0.0425683899771033)
--(axis cs:-0.0203166338259592,-0.0428049924211472)
--(axis cs:-0.0207662474302181,-0.0430419073849463)
--(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0207821544487187,-0.0435168146281505)
--(axis cs:-0.0203477721952544,-0.0437547061229566)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0194630819923418,-0.0437550925906246)
--(axis cs:-0.019013450345639,-0.0435177122429171)
--(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.0189988940822668,-0.0430430756350711)
--(axis cs:-0.0194332944015359,-0.042805646007934)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0155286215348565,0.0101334993808367)
--(axis cs:0.0150522570560468,0.00547270153430808)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0150039029677473,-0.00187410917485046)
--(axis cs:0.015425561698963,-0.00495481381690072)
--(axis cs:0.015841846605198,-0.00849587844512952)
--(axis cs:0.0163049482935446,-0.00517448143589184)
--(axis cs:0.0167660129115257,-0.00218932539853876)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0168229977437687,0.00546102204310492)
--(axis cs:0.0164168176738877,0.0102233189278066)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0145193562539785,0.00442622499619292)
--(axis cs:0.0140920289997379,0.00510605783427851)
--(axis cs:0.013655302303146,0.00468942824239814)
--(axis cs:0.013210205569946,0.00320378964279289)
--(axis cs:0.0136924199521378,0.00764344704734403)
--(axis cs:0.014173989351669,0.0116660018141891)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.015107265637279,0.0171544697516586)
--(axis cs:0.0155486989640449,0.0177170051977275)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0154924026926543,0.0131522827987931)
--(axis cs:0.015006293350662,0.00899421574957051)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0171651959695469,0.0050290359555013)
--(axis cs:0.0167765421736177,0.00949275971145484)
--(axis cs:0.0163804818356561,0.0134505426036537)
--(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0164405347464073,0.0180724154215636)
--(axis cs:0.016891013729844,0.0178198493151996)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0177272879499481,0.0126306207099468)
--(axis cs:0.0181198044454073,0.00864972415427145)
--(axis cs:0.0185045842678838,0.00416987155020542)
--(axis cs:0.0180700750755651,0.00563534733934996)
--(axis cs:0.0176232513498597,0.0059162132882904)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0212161479639185,-0.0432835796246618)
--(axis cs:0.0207821125768276,-0.043520216686938)
--(axis cs:0.0203477415958325,-0.043757245019302)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0203633568083834,-0.0442323457093658)
--(axis cs:0.0208140231220315,-0.0444703219890908)
--(axis cs:0.0212487198465211,-0.0442323696466381)
--(axis cs:0.0216830817651482,-0.0439947092693582)
--(axis cs:0.0221171088903706,-0.0437573625650905)
--(axis cs:0.0216664565917371,-0.0435203102941863)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0212162042160899,-0.0432791020529833)
--(axis cs:-0.0216665048193713,-0.0435165517732451)
--(axis cs:-0.0221171498218811,-0.0437542380879744)
--(axis cs:-0.0216831128479198,-0.0439922894352015)
--(axis cs:-0.0212487431125939,-0.0442305215867686)
--(axis cs:-0.0208140402389029,-0.0444689341700348)
--(axis cs:-0.0203633762966384,-0.0442307304238035)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0203477721952544,-0.0437547061229566)
--(axis cs:-0.0207821544487187,-0.0435168146281505)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.10831023918634e-17,-0.0434512547983159)
--(axis cs:-0.000442136222902005,-0.0436591610261978)
--(axis cs:-0.000884624612371151,-0.0438713739931916)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.000885323318874187,-0.0443086392937706)
--(axis cs:-0.000442835251225494,-0.0445324540084999)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:0.000442835610537468,-0.0445310847729097)
--(axis cs:0.000885325102518478,-0.0443052390310078)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.000884627407438387,-0.0438660400072303)
--(axis cs:0.000442137106164827,-0.0436557880978357)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0026517681097987,-0.043443021630944)
--(axis cs:-0.00309497543343018,-0.0436472285734154)
--(axis cs:-0.00353852700101168,-0.0438577523675549)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00354131153597279,-0.0442999365477951)
--(axis cs:-0.00309985568843679,-0.0445275927035237)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00221417864113878,-0.0445306362892585)
--(axis cs:-0.00177064784607386,-0.044307487543926)
--(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.0017692511201798,-0.0438695654075617)
--(axis cs:-0.00221068697571883,-0.0436546845703485)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00265180296205043,-0.0434208282183108)
--(axis cs:0.00221070720706227,-0.0436392330286155)
--(axis cs:0.00176926183410482,-0.0438593424113584)
--(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.00177065469832761,-0.0443009561233775)
--(axis cs:0.00221418694488021,-0.044524307652924)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00309987074394744,-0.044519396669093)
--(axis cs:0.00354133490168442,-0.0442888007016582)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00353856322367658,-0.0438404709248705)
--(axis cs:0.00309501180064101,-0.0436273891496545)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00530366494919292,-0.0434020350536141)
--(axis cs:-0.00574793258638429,-0.0436116654342495)
--(axis cs:-0.00619253321639109,-0.0438275009256467)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00619736708708608,-0.0442803557755567)
--(axis cs:-0.00575692538749356,-0.0445127785424612)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00487122847115777,-0.0445183517079803)
--(axis cs:-0.00442665468660483,-0.0442941158155053)
--(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.0044231824697617,-0.043848699696297)
--(axis cs:-0.00486359715106332,-0.0436248970476341)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00530375931684284,-0.0433719890725877)
--(axis cs:0.00486366681999682,-0.0436007110739483)
--(axis cs:0.00442323247513125,-0.0438296140783982)
--(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.004426687138507,-0.0442817428342863)
--(axis cs:0.00487125801736995,-0.044508116057461)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00575696090261774,-0.0445023679293551)
--(axis cs:0.00619741388573212,-0.0442676107870645)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00619260427530289,-0.043808128674082)
--(axis cs:0.00574801510057249,-0.0435874271219017)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00795572650150909,-0.0433534105880886)
--(axis cs:-0.00840101766485478,-0.0435728521240035)
--(axis cs:-0.0088466370886077,-0.0437967639395186)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00885348829589397,-0.0442600067671101)
--(axis cs:-0.00841405199203806,-0.0444959075083286)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00752833825002942,-0.0445013004832917)
--(axis cs:-0.00708273520083729,-0.0442732168377648)
--(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00707722640736734,-0.0438166260027742)
--(axis cs:-0.00751664576702892,-0.0435850380647858)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00795584173921252,-0.0433289500174499)
--(axis cs:0.00751674045572553,-0.0435637681222901)
--(axis cs:0.00707730275867944,-0.0437984128091135)
--(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00708278590226012,-0.044261134962179)
--(axis cs:0.00752838037180314,-0.0444918584820999)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00841409446410509,-0.0444873891458146)
--(axis cs:0.00885353949566594,-0.0442502462635118)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00884671286479468,-0.0437823031389859)
--(axis cs:0.00840111149507748,-0.0435539936631438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106078675952805,-0.0433164356416988)
--(axis cs:-0.0110541564729198,-0.0435444620851516)
--(axis cs:-0.011500776082133,-0.0437750575631606)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0115096355564378,-0.0442452293083223)
--(axis cs:-0.0110712065506682,-0.0444828735699034)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.010185487382393,-0.0444866253371174)
--(axis cs:-0.00973886988255047,-0.0442543297981021)
--(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00973134929291671,-0.0437883506103746)
--(axis cs:-0.0101697757944536,-0.04355245824459)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106079595965892,-0.0433017893642022)
--(axis cs:0.0101698571956249,-0.0435389431242599)
--(axis cs:0.0097314201669418,-0.0437760548893637)
--(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00973891819143024,-0.0442459576195692)
--(axis cs:0.0101855255410665,-0.0444803030858047)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0110712407360846,-0.0444776627365225)
--(axis cs:0.0115096739881612,-0.0442395935714663)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.0115008314854096,-0.0437669245460499)
--(axis cs:0.0110542281364113,-0.0435335155908905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132600022109043,-0.0432950757121136)
--(axis cs:-0.01370728441214,-0.0435284006099339)
--(axis cs:-0.0141549023247734,-0.0437630119053293)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0141657761943844,-0.0442367824611738)
--(axis cs:-0.0137283597580851,-0.0444750511265747)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0128426432735554,-0.0444771345325639)
--(axis cs:-0.0123950174455092,-0.0442417831861027)
--(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0123854875249469,-0.0437701013460303)
--(axis cs:-0.0128229117293721,-0.043532581831802)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132600534180668,-0.0432885541152111)
--(axis cs:0.0128229609016403,-0.0435261068382097)
--(axis cs:0.012385533688102,-0.0437638087907941)
--(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.012395049767844,-0.0442373819072209)
--(axis cs:0.0128426676336423,-0.0444739335216234)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0137283788139192,-0.0444727086643782)
--(axis cs:0.0141657955942966,-0.0442344710139479)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0141549293070802,-0.0437597936634487)
--(axis cs:0.0137073219143084,-0.0435237809310837)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159120985876908,-0.0432848940826455)
--(axis cs:-0.0163603805490838,-0.0435208305263671)
--(axis cs:-0.0168090024422877,-0.0437573941427765)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0168218996395863,-0.0442327280661118)
--(axis cs:-0.016385499583847,-0.0444711438988103)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0154997879004406,-0.0444721241448604)
--(axis cs:-0.0150511525985302,-0.044235056423622)
--(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0150396051891072,-0.043760601871169)
--(axis cs:-0.0154760186293322,-0.0435226880803443)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159121086623466,-0.0432838248499815)
--(axis cs:0.0154760333553439,-0.043521081382542)
--(axis cs:0.0150396227367266,-0.0437586320405833)
--(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0150511655825409,-0.0442336004143328)
--(axis cs:0.015499796432605,-0.0444711951838221)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0163855030861289,-0.04447078319086)
--(axis cs:0.0168219004089522,-0.0442326508720929)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.016809002023559,-0.043757436199808)
--(axis cs:0.0163603844000851,-0.0435204330703678)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0185641344546448,-0.0432831260317034)
--(axis cs:0.0181290794401074,-0.0435199827781118)
--(axis cs:0.0176936886295768,-0.0437572177894765)
--(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0177072657302458,-0.0442324467131912)
--(axis cs:0.0181569130376895,-0.044470391661449)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0190426168035719,-0.0444703304353987)
--(axis cs:0.0194779936308256,-0.0442323316771007)
--(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0194630579611599,-0.0437571771392643)
--(axis cs:0.0190134245180643,-0.0435200059199538)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0185641613891351,-0.0432806758180066)
--(axis cs:-0.019013450345639,-0.0435177122429171)
--(axis cs:-0.0194630819923418,-0.0437550925906246)
--(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0194780087435118,-0.0442310221237983)
--(axis cs:-0.0190426267955678,-0.0444694449322623)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0181569188470531,-0.0444698517145948)
--(axis cs:-0.0177072706392583,-0.0442319787967171)
--(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0176936974474852,-0.0437563764036947)
--(axis cs:-0.0181290959652865,-0.0435184436335414)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0199130352397928,-0.0439946274075406)
--(axis cs:0.0194779936308256,-0.0442323316771007)
--(axis cs:0.0190426168035719,-0.0444703304353987)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0190572412724154,-0.0449470583768388)
--(axis cs:0.0195079231945077,-0.0451857527774768)
--(axis cs:0.0199436249366822,-0.0449470288307565)
--(axis cs:0.0203789915246621,-0.0447085472165026)
--(axis cs:0.0208140231220315,-0.0444703219890908)
--(axis cs:0.0203633568083834,-0.0442323457093658)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0199130570846626,-0.043992775587019)
--(axis cs:-0.0203633762966384,-0.0442307304238035)
--(axis cs:-0.0208140402389029,-0.0444689341700348)
--(axis cs:-0.0203790038482922,-0.0447075268430704)
--(axis cs:-0.0199436335604564,-0.0449462993143394)
--(axis cs:-0.0195079289931824,-0.0451852513616525)
--(axis cs:-0.0190572473698932,-0.0449465185779685)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0190426267955678,-0.0444694449322623)
--(axis cs:-0.0194780087435118,-0.0442310221237983)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.0141827216672234,0.0109674311737404)
--(axis cs:0.0137099146528278,0.00632819865573167)
--(axis cs:0.0132363430083652,0.00134259115140412)
--(axis cs:0.0136908271326525,0.00214139590212044)
--(axis cs:0.0141373507179747,0.00185712620778243)
--(axis cs:0.014574945950478,0.000474646611299217)
--(axis cs:0.0150522570560468,0.00547270153430808)
--(axis cs:0.0155286215348565,0.0101334993808367)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0155661401928896,0.0161217733477395)
--(axis cs:0.0151159300703786,0.0163793424606033)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00132746256419603,-0.0440876027336756)
--(axis cs:-0.00177064784607386,-0.044307487543926)
--(axis cs:-0.00221417864113878,-0.0445306362892585)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.0022159057104858,-0.0449870874973404)
--(axis cs:-0.0017734127795504,-0.0452188381746242)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.000886706146339356,-0.0452193012765463)
--(axis cs:-0.000443180839168674,-0.0449882406595981)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:-0.000442835251225494,-0.0445324540084999)
--(axis cs:-0.000885323318874187,-0.0443086392937706)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00132746750387134,-0.0440813215844884)
--(axis cs:0.000885325102518478,-0.0443052390310078)
--(axis cs:0.000442835610537468,-0.0445310847729097)
--(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:0.000443181067304677,-0.0449873722106186)
--(axis cs:0.000886706866122247,-0.0452179319923706)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.00177341555532016,-0.0452161979221891)
--(axis cs:0.00221591100277505,-0.0449830582512453)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00221418694488021,-0.044524307652924)
--(axis cs:0.00177065469832761,-0.0443009561233775)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00398242057692541,-0.0440736644745339)
--(axis cs:-0.00442665468660483,-0.0442941158155053)
--(axis cs:-0.00487122847115777,-0.0445183517079803)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00487501523233216,-0.044979242461377)
--(axis cs:-0.00443354623298347,-0.0452134034806726)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00354683198362283,-0.0452157827412301)
--(axis cs:-0.00310227155308186,-0.0449851523806662)
--(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00309985568843679,-0.0445275927035237)
--(axis cs:-0.00354131153597279,-0.0442999365477951)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00398245536817208,-0.0440589179583748)
--(axis cs:0.00354133490168442,-0.0442888007016582)
--(axis cs:0.00309987074394744,-0.044519396669093)
--(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00310228118394105,-0.0449799149629436)
--(axis cs:0.00354684158905081,-0.0452112145032497)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00443355971420788,-0.0452082742607125)
--(axis cs:0.00487503433089695,-0.0449726331187832)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00487125801736995,-0.044508116057461)
--(axis cs:0.004426687138507,-0.0442817428342863)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00663746717785249,-0.0440483475820176)
--(axis cs:-0.00708273520083729,-0.0442732168377648)
--(axis cs:-0.00752833825002942,-0.0445013004832917)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.007534163859052,-0.0449681785650833)
--(axis cs:-0.00709371074143797,-0.0452046600906086)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00620698576559724,-0.0452076856970369)
--(axis cs:-0.00576139390346495,-0.0449756508989788)
--(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00575692538749356,-0.0445127785424612)
--(axis cs:-0.00619736708708608,-0.0442803557755567)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00663752755873203,-0.0440329918641355)
--(axis cs:0.00619741388573212,-0.0442676107870645)
--(axis cs:0.00575696090261774,-0.0445023679293551)
--(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00576141700931763,-0.0449688849477311)
--(axis cs:0.00620700571550431,-0.0452022640052473)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00709373267559513,-0.045199444266325)
--(axis cs:0.0075341916680701,-0.0449619514491785)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00752838037180314,-0.0444918584820999)
--(axis cs:0.00708278590226012,-0.044261134962179)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0092925871063111,-0.0440241773167353)
--(axis cs:-0.00973886988255047,-0.0442543297981021)
--(axis cs:-0.010185487382393,-0.0444866253371174)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0101933393825407,-0.0449584354712777)
--(axis cs:-0.00975390001717536,-0.0451964025305676)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00886716854931579,-0.0451989297127142)
--(axis cs:-0.00842055380608796,-0.0449646266359488)
--(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00841405199203806,-0.0444959075083286)
--(axis cs:-0.00885348829589397,-0.0442600067671101)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00929264783242193,-0.0440131462345062)
--(axis cs:0.00885353949566594,-0.0442502462635118)
--(axis cs:0.00841409446410509,-0.0444873891458146)
--(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.00842058206844494,-0.0449589641779637)
--(axis cs:0.00886719140805461,-0.0451945811648622)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00975392193977684,-0.0451926112022731)
--(axis cs:0.0101933651918219,-0.0449541637954328)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0101855255410665,-0.0444803030858047)
--(axis cs:0.00973891819143024,-0.0442459576195692)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119477290057583,-0.0440076452052462)
--(axis cs:-0.0123950174455092,-0.0442417831861027)
--(axis cs:-0.0128426432735554,-0.0444771345325639)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0128525206930612,-0.0449519643620466)
--(axis cs:-0.0124140971112238,-0.0451906215521506)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0115273648117916,-0.0451922425360639)
--(axis cs:-0.0110797333828169,-0.0449558982716393)
--(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0110712065506682,-0.0444828735699034)
--(axis cs:-0.0115096355564378,-0.0442452293083223)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119477715017355,-0.0440016411316745)
--(axis cs:0.0115096739881612,-0.0442395935714663)
--(axis cs:0.0110712407360846,-0.0444776627365225)
--(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0110797566991345,-0.0449523479298016)
--(axis cs:0.0115273828477718,-0.0451896032383209)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.012414112559951,-0.0451885223384312)
--(axis cs:0.0128525376186979,-0.0449497426015885)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0128426676336423,-0.0444739335216234)
--(axis cs:0.012395049767844,-0.0442373819072209)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146028578548436,-0.0439986333583644)
--(axis cs:-0.0150511525985302,-0.044235056423622)
--(axis cs:-0.0154997879004406,-0.0444721241448604)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0155116951928925,-0.0449484526715134)
--(axis cs:-0.0150742900446055,-0.045187346511579)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0141875598807694,-0.045188204954354)
--(axis cs:-0.0137389132297136,-0.0449505154531538)
--(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0137283597580851,-0.0444750511265747)
--(axis cs:-0.0141657761943844,-0.0442367824611738)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146028768436454,-0.0439964383025305)
--(axis cs:0.0141657955942966,-0.0442344710139479)
--(axis cs:0.0137283788139192,-0.0444727086643782)
--(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0137389266329193,-0.0449488695767907)
--(axis cs:0.0141875696348512,-0.0451870452203236)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0150742969071096,-0.045186578574411)
--(axis cs:0.0155117015348279,-0.0449477629020045)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.015499796432605,-0.0444711951838221)
--(axis cs:0.0150511655825409,-0.0442336004143328)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172579622531614,-0.043994785994545)
--(axis cs:0.0168219004089522,-0.0442326508720929)
--(axis cs:0.0163855030861289,-0.04447078319086)
--(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0163980875399032,-0.0449474480530456)
--(axis cs:0.0168477491262018,-0.0451860254753576)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0177344742630648,-0.0451858829277801)
--(axis cs:0.0181708572573204,-0.0449471233786998)
--(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0181569130376895,-0.044470391661449)
--(axis cs:0.0177072657302458,-0.0442324467131912)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172579654651323,-0.0439944718215047)
--(axis cs:-0.0177072706392583,-0.0442319787967171)
--(axis cs:-0.0181569188470531,-0.0444698517145948)
--(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0181708605584872,-0.0449468168763537)
--(axis cs:-0.0177344755004583,-0.0451857652295949)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.016847747800253,-0.0451861582347261)
--(axis cs:-0.0163980845853314,-0.0449477520316737)
--(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.016385499583847,-0.0444711438988103)
--(axis cs:-0.0168218996395863,-0.0442327280661118)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.0168996569774124,0.0169363588706018)
--(axis cs:0.0164579593751787,0.0163688194447016)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0164168176738877,0.0102233189278066)
--(axis cs:0.0168229977437687,0.00546102204310492)
--(axis cs:0.0172219729918012,0.000176607727692692)
--(axis cs:0.0176696596919419,0.00165807399903875)
--(axis cs:0.0181065655376244,0.00207843016022705)
--(axis cs:0.0185315869723459,0.00140870210806592)
--(axis cs:0.0181376455676472,0.00682459995529437)
--(axis cs:0.0177360941157426,0.0117236951340138)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0186069047154933,-0.0447086006865754)
--(axis cs:0.0181708572573204,-0.0449471233786998)
--(axis cs:0.0177344742630648,-0.0451858829277801)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0177481072531275,-0.0456639530554498)
--(axis cs:0.018198804830949,-0.04590327039229)
--(axis cs:0.0186355133959338,-0.0456638824572033)
--(axis cs:0.0190718860940194,-0.0454247072492009)
--(axis cs:0.0195079231945077,-0.0451857527774768)
--(axis cs:0.0190572412724154,-0.0449470583768388)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0186069108614659,-0.0447080433473096)
--(axis cs:-0.0190572473698932,-0.0449465185779685)
--(axis cs:-0.0195079289931824,-0.0451852513616525)
--(axis cs:-0.019071889762242,-0.0454243828492123)
--(axis cs:-0.0186355154813457,-0.0456636937416476)
--(axis cs:-0.0181988057621608,-0.0459031841140917)
--(axis cs:-0.0177481077488054,-0.0456639059572216)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0177344755004583,-0.0451857652295949)
--(axis cs:-0.0181708605584872,-0.0449468168763537)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.84017726859658e-17,-0.0447587891756975)
--(axis cs:-0.000443180839168674,-0.0449882406595981)
--(axis cs:-0.000886706146339356,-0.0452193012765463)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.000887393796172188,-0.0456859335029556)
--(axis cs:-0.000443868601486796,-0.0459210752406617)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:0.000443868692755619,-0.0459207285360017)
--(axis cs:0.000887394251614576,-0.0456850679996307)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.000886706866122247,-0.0452179319923706)
--(axis cs:0.000443181067304677,-0.0449873722106186)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00265805354817881,-0.0447566519845312)
--(axis cs:-0.00310227155308186,-0.0449851523806662)
--(axis cs:-0.00354683198362283,-0.0452157827412301)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00354957987441324,-0.045683705465374)
--(axis cs:-0.00310708248913347,-0.0459198386365674)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00221934361378942,-0.0459206145663294)
--(axis cs:-0.00177478790025167,-0.0456856409360487)
--(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.0017734127795504,-0.0452188381746242)
--(axis cs:-0.0022159057104858,-0.0449870874973404)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00265806277020021,-0.0447507979779184)
--(axis cs:0.00221591100277505,-0.0449830582512453)
--(axis cs:0.00177341555532016,-0.0452161979221891)
--(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.00177478965950577,-0.0456839693306311)
--(axis cs:0.00221934574497308,-0.045918995414916)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.00310708639231337,-0.0459177204846437)
--(axis cs:0.00354958600109397,-0.0456807947453922)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00354684158905081,-0.0452112145032497)
--(axis cs:0.00310228118394105,-0.0449799149629436)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00531614155061932,-0.0447457164496676)
--(axis cs:-0.00576139390346495,-0.0449756508989788)
--(axis cs:-0.00620698576559724,-0.0452076856970369)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00621178385278507,-0.0456785276548503)
--(axis cs:-0.00577030928954595,-0.0459159702900775)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00488256512941517,-0.0459174446853082)
--(axis cs:-0.00443697882583343,-0.0456821917107002)
--(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00443354623298347,-0.0452134034806726)
--(axis cs:-0.00487501523233216,-0.044979242461377)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00531616790826784,-0.0447373507215619)
--(axis cs:0.00487503433089695,-0.0449726331187832)
--(axis cs:0.00443355971420788,-0.0452082742607125)
--(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00443698746397833,-0.0456789085990906)
--(axis cs:0.00488257301206895,-0.0459147225084586)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00577031893563453,-0.0459131516185977)
--(axis cs:0.00621179678194927,-0.0456750176511438)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00620700571550431,-0.0452022640052473)
--(axis cs:0.00576141700931763,-0.0449688849477311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00797427741019405,-0.044731944931257)
--(axis cs:-0.00842055380608796,-0.0449646266359488)
--(axis cs:-0.00886716854931579,-0.0451989297127142)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00887400691861192,-0.0456728292330631)
--(axis cs:-0.00843355216230642,-0.0459113317283015)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00754580304718411,-0.0459128472470156)
--(axis cs:-0.0070991897791754,-0.0456765719179628)
--(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.00709371074143797,-0.0452046600906086)
--(axis cs:-0.007534163859052,-0.0449681785650833)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00797431206686204,-0.0447246117464603)
--(axis cs:0.0075341916680701,-0.0449619514491785)
--(axis cs:0.00709373267559513,-0.045199444266325)
--(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00709920408789873,-0.0456731729578893)
--(axis cs:0.00754581496508946,-0.0459101841463845)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00843356444916706,-0.0459088751879718)
--(axis cs:0.0088740220450492,-0.0456699546701745)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00886719140805461,-0.0451945811648622)
--(axis cs:0.00842058206844494,-0.0449589641779637)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.010632441363505,-0.0447206007971458)
--(axis cs:-0.0110797333828169,-0.0449558982716393)
--(axis cs:-0.0115273648117916,-0.0451922425360639)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0115362394499496,-0.0456683771714684)
--(axis cs:-0.0110968044214019,-0.0459074934362112)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.010209053191418,-0.0459086291313275)
--(axis cs:-0.00976141727625405,-0.0456711593755211)
--(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00975390001717536,-0.0451964025305676)
--(axis cs:-0.0101933393825407,-0.0449584354712777)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106324712953357,-0.0447158507232364)
--(axis cs:0.0101933651918219,-0.0449541637954328)
--(axis cs:0.00975392193977684,-0.0451926112022731)
--(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.00976143189305309,-0.0456686341814861)
--(axis cs:0.010209064755506,-0.0459067191895794)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0110968150352951,-0.0459058806705235)
--(axis cs:0.0115362516679995,-0.0456665911210835)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0115273828477718,-0.0451896032383209)
--(axis cs:0.0110797566991345,-0.0449523479298016)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0132906080822244,-0.0447134432283791)
--(axis cs:-0.0137389132297136,-0.0449505154531538)
--(axis cs:-0.0141875598807694,-0.045188204954354)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0141984717649557,-0.0456656203271628)
--(axis cs:-0.0137600577904728,-0.0459050049191548)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0128723069117313,-0.0459056880117104)
--(axis cs:-0.012423650576889,-0.0456672787206961)
--(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.0124140971112238,-0.0451906215521506)
--(axis cs:-0.0128525206930612,-0.0449519643620466)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0132906262558714,-0.0447111359544227)
--(axis cs:0.0128525376186979,-0.0449497426015885)
--(axis cs:0.012414112559951,-0.0451885223384312)
--(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0124236611346937,-0.0456658456066553)
--(axis cs:0.0128723148951939,-0.0459046422569085)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0137600642604152,-0.0459042120978918)
--(axis cs:0.0141984785916698,-0.0456648095025975)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0141875696348512,-0.0451870452203236)
--(axis cs:0.0137389266329193,-0.0449488695767907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159487649026385,-0.0447097187328424)
--(axis cs:-0.0163980845853314,-0.0449477520316737)
--(axis cs:-0.016847747800253,-0.0451861582347261)
--(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0168606995576195,-0.045664186384438)
--(axis cs:-0.0164233078841561,-0.0459036597660069)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0155355583064129,-0.0459040076876541)
--(axis cs:-0.0150858815919829,-0.0456650231995529)
--(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0150742900446055,-0.045187346511579)
--(axis cs:-0.0155116951928925,-0.0449484526715134)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159487701851203,-0.0447091598589167)
--(axis cs:0.0155117015348279,-0.0449477629020045)
--(axis cs:0.0150742969071096,-0.045186578574411)
--(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0150858865001572,-0.0456644745358539)
--(axis cs:0.0155355616698128,-0.0459036426421159)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0164233097396867,-0.0459034692624858)
--(axis cs:0.0168607007730598,-0.0456640648175656)
--(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0168477491262018,-0.0451860254753576)
--(axis cs:0.0163980875399032,-0.0449474480530456)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0172977552977848,-0.0454248883418609)
--(axis cs:-0.0177481077488054,-0.0456639059572216)
--(axis cs:-0.0181988057621608,-0.0459031841140917)
--(axis cs:-0.0177617602143936,-0.0461428541576085)
--(axis cs:-0.0173243784459342,-0.0463827041795724)
--(axis cs:-0.0168866600630513,-0.0466227345989524)
--(axis cs:-0.0164359469386561,-0.0463828932367249)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0164233078841561,-0.0459036597660069)
--(axis cs:-0.0168606995576195,-0.045664186384438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0172977555192336,-0.0454248667493759)
--(axis cs:0.0168607007730598,-0.0456640648175656)
--(axis cs:0.0164233097396867,-0.0459034692624858)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0164359483471485,-0.0463827487819756)
--(axis cs:0.0168866608876001,-0.046622652302163)
--(axis cs:0.0173243789009948,-0.0463826599020046)
--(axis cs:0.0177617601044953,-0.0461428645889098)
--(axis cs:0.018198804830949,-0.04590327039229)
--(axis cs:0.0177481072531275,-0.0456639530554498)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133057531500494,-0.0454518196205576)
--(axis cs:-0.00177478790025167,-0.0456856409360487)
--(axis cs:-0.00221934361378942,-0.0459206145663294)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00222105933555367,-0.0463939548844977)
--(axis cs:-0.00177753353062869,-0.0466318692579867)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00088876670412471,-0.0466319852954289)
--(axis cs:-0.000444211790628961,-0.046394245111174)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:-0.000443868601486796,-0.0459210752406617)
--(axis cs:-0.000887393796172188,-0.0456859335029556)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133057658458747,-0.0454502103340957)
--(axis cs:0.000887394251614576,-0.0456850679996307)
--(axis cs:0.000443868692755619,-0.0459207285360017)
--(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:0.000444211848163159,-0.0463940267848338)
--(axis cs:0.000888766885247978,-0.0466316418208187)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.00177753423226702,-0.0466312039795252)
--(axis cs:0.0022210606828508,-0.0463929323630164)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.00221934574497308,-0.045918995414916)
--(axis cs:0.00177478965950577,-0.0456839693306311)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00399173445687806,-0.0454482231561871)
--(axis cs:-0.00443697882583343,-0.0456821917107002)
--(axis cs:-0.00488256512941517,-0.0459174446853082)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00488633635566169,-0.0463919480178432)
--(axis cs:-0.00444383746227148,-0.0466304903411162)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00355506868786261,-0.0466310981019577)
--(axis cs:-0.00310948397292179,-0.0463934652869166)
--(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00310708248913347,-0.0459198386365674)
--(axis cs:-0.00354957987441324,-0.045683705465374)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00399174369877886,-0.0454443182336079)
--(axis cs:0.00354958600109397,-0.0456807947453922)
--(axis cs:0.00310708639231337,-0.0459177204846437)
--(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.0031094864473348,-0.0463921239027135)
--(axis cs:0.0035550711587216,-0.0466299266943051)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00444384097409655,-0.0466291584063614)
--(axis cs:0.00488634139301495,-0.0463902102620346)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00488257301206895,-0.0459147225084586)
--(axis cs:0.00443698746397833,-0.0456789085990906)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00665291754908535,-0.0454414321124043)
--(axis cs:-0.0070991897791754,-0.0456765719179628)
--(axis cs:-0.00754580304718411,-0.0459128472470156)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00755162393309882,-0.0463890011722763)
--(axis cs:-0.00711014963150894,-0.0466281929345218)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00622137794670718,-0.046629000474555)
--(axis cs:-0.00577476436769866,-0.046391008067697)
--(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00577030928954595,-0.0459159702900775)
--(axis cs:-0.00621178385278507,-0.0456785276548503)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00665293454538649,-0.045437123307903)
--(axis cs:0.00621179678194927,-0.0456750176511438)
--(axis cs:0.00577031893563453,-0.0459131516185977)
--(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00577477056318323,-0.046389199599187)
--(axis cs:0.0062213833102009,-0.0466275474605144)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0071101556375537,-0.0466267692339778)
--(axis cs:0.00755163167806603,-0.0463872723526522)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00754581496508946,-0.0459101841463845)
--(axis cs:0.00709920408789873,-0.0456731729578893)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00931412270550466,-0.0454345262421623)
--(axis cs:-0.00976141727625405,-0.0456711593755211)
--(axis cs:-0.010209053191418,-0.0459086291313275)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.0102169196595618,-0.0463862473235322)
--(axis cs:-0.00977646903638466,-0.0466259012631499)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00888769534153486,-0.0466266185508683)
--(axis cs:-0.00844005519949458,-0.0463880182764586)
--(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00843355216230642,-0.0459113317283015)
--(axis cs:-0.00887400691861192,-0.0456728292330631)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00931414105154194,-0.0454312041122742)
--(axis cs:0.0088740220450492,-0.0456699546701745)
--(axis cs:0.00843356444916706,-0.0459088751879718)
--(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00844006323625953,-0.0463864131594847)
--(axis cs:0.00888770185779571,-0.0466253828352569)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00977647542137716,-0.0466248005154687)
--(axis cs:0.0102169273295734,-0.0463849818670722)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.010209064755506,-0.0459067191895794)
--(axis cs:0.00976143189305309,-0.0456686341814861)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119753368561038,-0.0454294228960692)
--(axis cs:-0.012423650576889,-0.0456672787206961)
--(axis cs:-0.0128723069117313,-0.0459056880117104)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0128822180523391,-0.0463842841053189)
--(axis cs:-0.0124427914420554,-0.0466241852667861)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.011554017237063,-0.0466246794431793)
--(axis cs:-0.011105352415105,-0.0463854945950768)
--(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.0110968044214019,-0.0459074934362112)
--(axis cs:-0.0115362394499496,-0.0456683771714684)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0119753507073849,-0.0454274720643425)
--(axis cs:0.0115362516679995,-0.0456665911210835)
--(axis cs:0.0110968150352951,-0.0459058806705235)
--(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0111053595074366,-0.0463844180603507)
--(axis cs:0.0115540227358399,-0.0466238773167656)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0124427962735924,-0.0466235308154615)
--(axis cs:0.0128822234776317,-0.0463835741938528)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0128723148951939,-0.0459046422569085)
--(axis cs:0.0124236611346937,-0.0456658456066553)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146365490420065,-0.0454264017115347)
--(axis cs:-0.0150858815919829,-0.0456650231995529)
--(axis cs:-0.0155355583064129,-0.0459040076876541)
--(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0155475151417956,-0.046383135297046)
--(axis cs:-0.0151091132704649,-0.0466231393099143)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0142203395214972,-0.0466234214068367)
--(axis cs:-0.0137706506719884,-0.0463838203602709)
--(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0137600577904728,-0.0459050049191548)
--(axis cs:-0.0141984717649557,-0.0456656203271628)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146365560288107,-0.0454255965958862)
--(axis cs:0.0141984785916698,-0.0456648095025975)
--(axis cs:0.0137600642604152,-0.0459042120978918)
--(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0137706551165947,-0.0463832762954778)
--(axis cs:0.0142203427873143,-0.0466230343346656)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0151091157091684,-0.0466228672715387)
--(axis cs:0.0155475175474563,-0.0463828744743574)
--(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0155355616698128,-0.0459036426421159)
--(axis cs:0.0150858865001572,-0.0456644745358539)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0159725349832813,0.0163710604147399)
--(axis cs:0.0155486989640449,0.0177170051977275)
--(axis cs:0.015107265637279,0.0171544697516586)
--(axis cs:0.0146503074894128,0.0147602657092693)
--(axis cs:0.0151159300703786,0.0163793424606033)
--(axis cs:0.0155661401928896,0.0161217733477395)
--(axis cs:0.0159991623185073,0.0139527480977701)
--(axis cs:0.0164579593751787,0.0163688194447016)
--(axis cs:0.0168996569774124,0.0169363588706018)
--(axis cs:0.0173220804985459,0.0155755321636873)
--(axis cs:0.016891013729844,0.0178198493151996)
--(axis cs:0.0164405347464073,0.0180724154215636)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0159855798790291,-0.0461433091225702)
--(axis cs:-0.0164359469386561,-0.0463828932367249)
--(axis cs:-0.0168866600630513,-0.0466227345989524)
--(axis cs:-0.0164486046706285,-0.0468629459367924)
--(axis cs:-0.0160102118724257,-0.0471033388024992)
--(axis cs:-0.0155714812713502,-0.0473439138768091)
--(axis cs:-0.01512075426663,-0.0471034937676898)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0151091132704649,-0.0466231393099143)
--(axis cs:-0.0155475151417956,-0.046383135297046)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0159855821083255,-0.0461430740114459)
--(axis cs:0.0155475175474563,-0.0463828744743574)
--(axis cs:0.0151091157091684,-0.0466228672715387)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0151207559632067,-0.0471033047134574)
--(axis cs:0.0155714824647909,-0.0473437847562727)
--(axis cs:0.0160102130322242,-0.047103216742923)
--(axis cs:0.0164486057174142,-0.0468628386917807)
--(axis cs:0.0168866608876001,-0.046622652302163)
--(axis cs:0.0164359483471485,-0.0463827487819756)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.85610978069379e-17,-0.0461571399526148)
--(axis cs:-0.000444211790628961,-0.046394245111174)
--(axis cs:-0.00088876670412471,-0.0466319852954289)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.000889453112502024,-0.0471092162961946)
--(axis cs:-0.000444898235007771,-0.047348571110623)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:0.000444898257738371,-0.0473484850358189)
--(axis cs:0.000889453226381712,-0.0471090005671573)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.000888766885247978,-0.0466316418208187)
--(axis cs:0.000444211848163159,-0.0463940267848338)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0026642423109062,-0.046156599053982)
--(axis cs:-0.00310948397292179,-0.0463934652869166)
--(axis cs:-0.00355506868786261,-0.0466310981019577)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.0035578136285119,-0.047108658169401)
--(axis cs:-0.00311428821497792,-0.0473482628050529)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00222449132629909,-0.0473484565545486)
--(axis cs:-0.00177890630194377,-0.0471091434204802)
--(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00177753353062869,-0.0466318692579867)
--(axis cs:-0.00222105933555367,-0.0463939548844977)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00266424467841853,-0.04615510092615)
--(axis cs:0.0022210606828508,-0.0463929323630164)
--(axis cs:0.00177753423226702,-0.0466312039795252)
--(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.00177890674364718,-0.0471087250484095)
--(axis cs:0.00222449186126762,-0.0473480513999117)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00311428920233165,-0.0473477286869898)
--(axis cs:0.00355781519163578,-0.0471079178907308)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.0035550711587216,-0.0466299266943051)
--(axis cs:0.0031094864473348,-0.0463921239027135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00532849354832418,-0.0461537747698371)
--(axis cs:-0.00577476436769866,-0.046391008067697)
--(axis cs:-0.00622137794670718,-0.046629000474555)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00622617876329357,-0.0471073284938667)
--(axis cs:-0.00578368149155014,-0.047347278836299)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00489388323860593,-0.0473476576446971)
--(axis cs:-0.00444726804843938,-0.0471082744486601)
--(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00444383746227148,-0.0466304903411162)
--(axis cs:-0.00488633635566169,-0.0463919480178432)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00532850059756186,-0.0461515444416923)
--(axis cs:0.00488634139301495,-0.0463902102620346)
--(axis cs:0.00444384097409655,-0.0466291584063614)
--(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00444727027800613,-0.0471074297296009)
--(axis cs:0.00489388527735867,-0.0473469558107522)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00578368402173038,-0.0473465418310178)
--(axis cs:0.00622618219916862,-0.0471063986690572)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0062213833102009,-0.0466275474605144)
--(axis cs:0.00577477056318323,-0.046389199599187)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00799275797656654,-0.0461500510204815)
--(axis cs:-0.00844005519949458,-0.0463880182764586)
--(axis cs:-0.00888769534153486,-0.0466266185508683)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00889454917309107,-0.0471057973474217)
--(axis cs:-0.00845307911508614,-0.0473460499684886)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00756327947966002,-0.0473464584520098)
--(axis cs:-0.00711563505245216,-0.0471068122540037)
--(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00711014963150894,-0.0466281929345218)
--(axis cs:-0.00755162393309882,-0.0463890011722763)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00799276780709873,-0.0461479774806666)
--(axis cs:0.00755163167806603,-0.0463872723526522)
--(axis cs:0.0071101556375537,-0.0466267692339778)
--(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.0071156389203373,-0.0471058963596346)
--(axis cs:0.00756328271015375,-0.0473457388663992)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00845308250714637,-0.0473453739284138)
--(axis cs:0.00889455341936008,-0.0471049929525185)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00888770185779571,-0.0466253828352569)
--(axis cs:0.00844006323625953,-0.0463864131594847)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106570313082871,-0.0461467806475724)
--(axis cs:-0.011105352415105,-0.0463854945950768)
--(axis cs:-0.011554017237063,-0.0466246794431793)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.011562922640067,-0.0471045273926474)
--(axis cs:-0.0111224796192089,-0.0473449746389242)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0102326792730601,-0.04734530006781)
--(axis cs:-0.00978400680083725,-0.0471053305715063)
--(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00977646903638466,-0.0466259012631499)
--(axis cs:-0.0102169196595618,-0.0463862473235322)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106570403950135,-0.0461453431601245)
--(axis cs:0.0102169273295734,-0.0463849818670722)
--(axis cs:0.00977647542137716,-0.0466248005154687)
--(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.0097840109883361,-0.0471046094244735)
--(axis cs:0.0102326825944892,-0.0473447532286056)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0111224827334686,-0.0473445029265145)
--(axis cs:0.0115629262969659,-0.0471039945102111)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0115540227358399,-0.0466238773167656)
--(axis cs:0.0111053595074366,-0.0463844180603507)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0133213066942914,-0.0461445584395899)
--(axis cs:-0.0137706506719884,-0.0463838203602709)
--(axis cs:-0.0142203395214972,-0.0466234214068367)
--(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.0142312965130733,-0.0471036855980156)
--(axis cs:-0.013791880820097,-0.0473442304546636)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0129020804523548,-0.0473444400499489)
--(axis cs:-0.0124523806552988,-0.0471041989200578)
--(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.0124427914420554,-0.0466241852667861)
--(axis cs:-0.0128822180523391,-0.0463842841053189)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0133213126793436,-0.0461438009885939)
--(axis cs:0.0128822234776317,-0.0463835741938528)
--(axis cs:0.0124427962735924,-0.0466235308154615)
--(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0124523838938202,-0.0471037607118152)
--(axis cs:0.0129020829113689,-0.0473441189608871)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0137918828756079,-0.0473439793697651)
--(axis cs:0.0142312987475887,-0.0471034210374033)
--(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0142203427873143,-0.0466230343346656)
--(axis cs:0.0137706551165947,-0.0463832762954778)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0146703738620452,-0.0468633223228933)
--(axis cs:-0.01512075426663,-0.0471034937676898)
--(axis cs:-0.0155714812713502,-0.0473439138768091)
--(axis cs:-0.0151324124697216,-0.0475846718924895)
--(axis cs:-0.0146930050695179,-0.0478256136139263)
--(axis cs:-0.0142532586725882,-0.0480667398167446)
--(axis cs:-0.0138025189555411,-0.0478257305422917)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.013791880820097,-0.0473442304546636)
--(axis cs:-0.0142312965130733,-0.0471036855980156)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0146703762327438,-0.0468630500004661)
--(axis cs:0.0142312987475887,-0.0471034210374033)
--(axis cs:0.0137918828756079,-0.0473439793697651)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0138025203405999,-0.0478255615332235)
--(axis cs:0.0142532596987304,-0.0480666185808005)
--(axis cs:0.0146930061801456,-0.0478254863052196)
--(axis cs:0.0151324136407459,-0.047584541539778)
--(axis cs:0.0155714824647909,-0.0473437847562727)
--(axis cs:0.0151207559632067,-0.0471033047134574)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133366482660119,-0.0468703029144427)
--(axis cs:-0.00177890630194377,-0.0471091434204802)
--(axis cs:-0.00222449132629909,-0.0473484565545486)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00222620914489056,-0.047828446435542)
--(axis cs:-0.00178165494662036,-0.0480689963860225)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.000890827458176903,-0.0480690249933789)
--(axis cs:-0.000445241809998589,-0.0478285182298433)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:-0.000444898235007771,-0.047348571110623)
--(axis cs:-0.000889453112502024,-0.0471092162961946)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133366514561173,-0.0468698998217324)
--(axis cs:0.000889453226381712,-0.0471090005671573)
--(axis cs:0.000444898257738371,-0.0473484850358189)
--(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:0.000445241824248846,-0.0478284643246725)
--(axis cs:0.00089082750296149,-0.0480689403342636)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00178165512071262,-0.0480688318376474)
--(axis cs:0.00222620948101811,-0.0478281921405779)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00222449186126762,-0.0473480513999117)
--(axis cs:0.00177890674364718,-0.0471087250484095)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00400099663127855,-0.0468693967337516)
--(axis cs:-0.00444726804843938,-0.0471082744486601)
--(axis cs:-0.00489388323860593,-0.0473476576446971)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.0048976615801312,-0.0478279438944438)
--(axis cs:-0.00445413827413734,-0.04806865325353)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00356331029762678,-0.0480688052774975)
--(axis cs:-0.00311669302778631,-0.0478283248809825)
--(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00311428821497792,-0.0473482628050529)
--(axis cs:-0.0035578136285119,-0.047108658169401)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00400099901231645,-0.0468683938633638)
--(axis cs:0.00355781519163578,-0.0471079178907308)
--(axis cs:0.00311428920233165,-0.0473477286869898)
--(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00311669364950582,-0.0478279889113507)
--(axis cs:0.00356331091909886,-0.0480685115764342)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00445413916620573,-0.0480683159879583)
--(axis cs:0.00489766287202659,-0.0478274996334525)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00489388527735867,-0.0473469558107522)
--(axis cs:0.00444727027800613,-0.0471074297296009)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00666833469460172,-0.0468676338486529)
--(axis cs:-0.00711563505245216,-0.0471068122540037)
--(axis cs:-0.00756327947966002,-0.0473464584520098)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00756911677464555,-0.0478271821151594)
--(axis cs:-0.00712662372570842,-0.0480680655678847)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00623579498557888,-0.0480682746996796)
--(axis cs:-0.00578814632717649,-0.0478277043075226)
--(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00578368149155014,-0.047347278836299)
--(axis cs:-0.00622617876329357,-0.0471073284938667)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00666833927641766,-0.0468664759584578)
--(axis cs:0.00622618219916862,-0.0471063986690572)
--(axis cs:0.00578368402173038,-0.0473465418310178)
--(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00578814793695274,-0.0478272358980484)
--(axis cs:0.00623579638263426,-0.0480678974234706)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00712662531351324,-0.0480676903781374)
--(axis cs:0.00756911884965823,-0.0478267203987253)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00756328271015375,-0.0473457388663992)
--(axis cs:0.0071156389203373,-0.0471058963596346)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00933567901236481,-0.0468657493364243)
--(axis cs:-0.00978400680083725,-0.0471053305715063)
--(axis cs:-0.0102326792730601,-0.04734530006781)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0102405742955557,-0.0478264351733649)
--(axis cs:-0.00979911118806751,-0.0480674528828739)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00890828186518559,-0.0480676481676233)
--(axis cs:-0.00845960241679569,-0.0478269201679566)
--(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00845307911508614,-0.0473460499684886)
--(axis cs:-0.00889454917309107,-0.0471057973474217)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00933568425513615,-0.046864802962823)
--(axis cs:0.00889455341936008,-0.0471049929525185)
--(axis cs:0.00845308250714637,-0.0473453739284138)
--(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00845960460734497,-0.0478264840510491)
--(axis cs:0.0089082836462461,-0.048067311483605)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.0097991129653739,-0.0480671474516428)
--(axis cs:0.010240576466007,-0.0478260782083012)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0102326825944892,-0.0473447532286056)
--(axis cs:0.0097840109883361,-0.0471046094244735)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0120030264434798,-0.0468642652805331)
--(axis cs:-0.0124523806552988,-0.0471041989200578)
--(axis cs:-0.0129020804523548,-0.0473444400499489)
--(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0129120327907662,-0.047825870224737)
--(axis cs:-0.0124715996508299,-0.048066967697214)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0115807701217863,-0.0480671105726626)
--(axis cs:-0.0111310604211396,-0.0478262227011625)
--(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0111224796192089,-0.0473449746389242)
--(axis cs:-0.011562922640067,-0.0471045273926474)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0120030306780482,-0.0468636707606448)
--(axis cs:0.0115629262969659,-0.0471039945102111)
--(axis cs:0.0111224827334686,-0.0473445029265145)
--(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.0111310624694373,-0.0478259127761895)
--(axis cs:0.0115807717147466,-0.0480668789369976)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0124716010825044,-0.0480667743846427)
--(axis cs:0.0129120344323069,-0.0478256561047732)
--(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0129020829113689,-0.0473441189608871)
--(axis cs:0.0124523838938202,-0.0471037607118152)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0133521263800878,-0.0475849582270924)
--(axis cs:-0.0138025189555411,-0.0478257305422917)
--(axis cs:-0.0142532586725882,-0.0480667398167446)
--(axis cs:-0.0138131728808259,-0.0483080512685299)
--(axis cs:-0.0133727472962948,-0.048549548711554)
--(axis cs:-0.0129319815213088,-0.0487912328482033)
--(axis cs:-0.0124812302070441,-0.0485496300229988)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0124715996508299,-0.048066967697214)
--(axis cs:-0.0129120327907662,-0.047825870224737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0133521282331084,-0.047584724455323)
--(axis cs:0.0129120344323069,-0.0478256561047732)
--(axis cs:0.0124716010825044,-0.0480667743846427)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0124812311520208,-0.0485495025620288)
--(axis cs:0.0129319822419789,-0.0487911390439243)
--(axis cs:0.0133727481206727,-0.0485494449302323)
--(axis cs:0.0138131738089325,-0.0483079381378961)
--(axis cs:0.0142532596987304,-0.0480666185808005)
--(axis cs:0.0138025203405999,-0.0478255615332235)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-7.15834307004753e-17,-0.0475883314191727)
--(axis cs:-0.000445241809998589,-0.0478285182298433)
--(axis cs:-0.000890827458176903,-0.0480690249933789)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.000891515748567401,-0.0485509420400307)
--(axis cs:-0.00044593011138615,-0.048792312040446)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:0.000445930116961294,-0.0487922909953559)
--(axis cs:0.000891515776586226,-0.0485508891302319)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00089082750296149,-0.0480689403342636)
--(axis cs:0.000445241824248846,-0.0478284643246725)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00267042014144001,-0.0475881970447892)
--(axis cs:-0.00311669302778631,-0.0478283248809825)
--(axis cs:-0.00356331029762678,-0.0480688052774975)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.0035660632855907,-0.0485508045103821)
--(axis cs:-0.0031215109200827,-0.0487922363412341)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00222965059412349,-0.0487922839618555)
--(axis cs:-0.00178303151607747,-0.0485509241546997)
--(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.00178165494662036,-0.0480689963860225)
--(axis cs:-0.00222620914489056,-0.047828446435542)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00267042073589185,-0.0475878220730298)
--(axis cs:0.00222620948101811,-0.0478281921405779)
--(axis cs:0.00178165512071262,-0.0480688318376474)
--(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.00178303162510367,-0.0485508212143763)
--(axis cs:0.00222965072614974,-0.0487921842894969)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00312151116523765,-0.0487921041426255)
--(axis cs:0.00356606367630401,-0.0485506200587787)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00356331091909886,-0.0480685115764342)
--(axis cs:0.00311669364950582,-0.0478279889113507)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00534084254166952,-0.0475874846387982)
--(axis cs:-0.00578814632717649,-0.0478277043075226)
--(axis cs:-0.00623579498557888,-0.0480682746996796)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00624061198834652,-0.0485504703891527)
--(axis cs:-0.00579709255392414,-0.0487919909270108)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00490523188350146,-0.0487920861566132)
--(axis cs:-0.00445757935966066,-0.0485507090832939)
--(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00445413827413734,-0.04806865325353)
--(axis cs:-0.0048976615801312,-0.0478279438944438)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00534084436894178,-0.0475869083302289)
--(axis cs:0.00489766287202659,-0.0478274996334525)
--(axis cs:0.00445413916620573,-0.0480683159879583)
--(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00445757992208586,-0.0485504966713487)
--(axis cs:0.00490523239871751,-0.0487919093571946)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00579709320059498,-0.0487918031579501)
--(axis cs:0.00624061287556013,-0.0485502310497022)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00623579638263426,-0.0480678974234706)
--(axis cs:0.00578814793695274,-0.0478272358980484)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00801126844434851,-0.0475865107385565)
--(axis cs:-0.00845960241679569,-0.0478269201679566)
--(axis cs:-0.00890828186518559,-0.0480676481676233)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00891516209655496,-0.0485500713410525)
--(axis cs:-0.00847267532681038,-0.0487916742181881)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00758081428533867,-0.0487917809659439)
--(axis cs:-0.00713212854841045,-0.0485503377961179)
--(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00712662372570842,-0.0480680655678847)
--(axis cs:-0.00756911677464555,-0.0478271821151594)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00801127111640621,-0.0475859489066749)
--(axis cs:0.00756911884965823,-0.0478267203987253)
--(axis cs:0.00712662531351324,-0.0480676903781374)
--(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00713212956113057,-0.048550098748965)
--(axis cs:0.00758081513343501,-0.0487915926529229)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00847267623098429,-0.0487914945867084)
--(axis cs:0.00891516324375688,-0.0485498547083676)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.0089082836462461,-0.048067311483605)
--(axis cs:0.00845960460734497,-0.0478264840510491)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0106816969724694,-0.0475856097656951)
--(axis cs:-0.0111310604211396,-0.0478262227011625)
--(axis cs:-0.0115807701217863,-0.0480671105726626)
--(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0115897131194747,-0.0485497235996597)
--(axis cs:-0.011148258931049,-0.0487913840049111)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0102563976713604,-0.048791473482802)
--(axis cs:-0.00980667903806371,-0.0485499457046765)
--(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00979911118806751,-0.0480674528828739)
--(axis cs:-0.0102405742955557,-0.0478264351733649)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0106816995893259,-0.0475851970968076)
--(axis cs:0.010240576466007,-0.0478260782083012)
--(axis cs:0.0097991129653739,-0.0480671474516428)
--(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.00980668018910696,-0.0485497481064336)
--(axis cs:0.0102563985870094,-0.048791323208312)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0111482598056546,-0.048791251949471)
--(axis cs:0.0115897141636799,-0.0485495719202516)
--(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0115807717147466,-0.0480668789369976)
--(axis cs:0.0111310624694373,-0.0478259127761895)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0120308265600833,-0.0483082518054299)
--(axis cs:-0.0124812302070441,-0.0485496300229988)
--(axis cs:-0.0129319815213088,-0.0487912328482033)
--(axis cs:-0.0124908751584635,-0.0490331043295651)
--(axis cs:-0.0120494278106273,-0.0492751637473894)
--(axis cs:-0.0116076390808949,-0.0495174116294098)
--(axis cs:-0.0111568772564505,-0.0492752159313766)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.011148258931049,-0.0487913840049111)
--(axis cs:-0.0115897131194747,-0.0485497235996597)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0120308277909842,-0.0483080795379325)
--(axis cs:0.0115897141636799,-0.0485495719202516)
--(axis cs:0.0111482598056546,-0.048791251949471)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0111568778246214,-0.0492751302349593)
--(axis cs:0.0116076395242426,-0.0495173473658985)
--(axis cs:0.0120494283386416,-0.0492750900069711)
--(axis cs:0.0124908757794574,-0.049033020656973)
--(axis cs:0.0129319822419789,-0.0487911390439243)
--(axis cs:0.0124812311520208,-0.0485495025620288)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133675725155922,-0.048309832714393)
--(axis cs:-0.00178303151607747,-0.0485509241546997)
--(axis cs:-0.00222965059412349,-0.0487922839618555)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00223137469477981,-0.0492757864481545)
--(axis cs:-0.00178579011498934,-0.0495178948168477)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.0008928950537986,-0.0495179017816347)
--(axis cs:-0.000446274934308092,-0.0492758039741212)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:-0.00044593011138615,-0.048792312040446)
--(axis cs:-0.000891515748567401,-0.0485509420400307)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133675733034906,-0.0483097334728102)
--(axis cs:0.000891515776586226,-0.0485508891302319)
--(axis cs:0.000445930116961294,-0.0487922909953559)
--(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:0.000446274937788,-0.0492757908518659)
--(axis cs:0.000892895064720195,-0.0495178812011934)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.0017857901575629,-0.0495178547048262)
--(axis cs:0.00223137477733541,-0.0492757241893461)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00222965072614974,-0.0487921842894969)
--(axis cs:0.00178303162510367,-0.0485508212143763)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00401027228889072,-0.0483096084212062)
--(axis cs:-0.00445757935966066,-0.0485507090832939)
--(axis cs:-0.00490523188350146,-0.0487920861566132)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00490902468968885,-0.0492756626407671)
--(axis cs:-0.00446447551067247,-0.0495178106994602)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00357158032910289,-0.0495178481204717)
--(axis cs:-0.00312392462790754,-0.0492757567048563)
--(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.0031215109200827,-0.0487922363412341)
--(axis cs:-0.0035660632855907,-0.0485508045103821)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00401027288857255,-0.0483093566404881)
--(axis cs:0.00356606367630401,-0.0485506200587787)
--(axis cs:0.00312151116523765,-0.0487921041426255)
--(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00312392478146989,-0.0492756739848338)
--(axis cs:0.00357158048274005,-0.0495177757435974)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00446447573296246,-0.0495177269246732)
--(axis cs:0.00490902501406216,-0.0492755514480948)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00490523239871751,-0.0487919093571946)
--(axis cs:0.00445757992208586,-0.0485504966713487)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00668378892145604,-0.0483091617004448)
--(axis cs:-0.00713212854841045,-0.0485503377961179)
--(axis cs:-0.00758081428533867,-0.0487917809659439)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00758667538852488,-0.0492754700911127)
--(axis cs:-0.00714316144247166,-0.04951766339086)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00625026606548999,-0.0495177163339456)
--(axis cs:-0.00580157483966668,-0.0492756027740022)
--(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00579709255392414,-0.0487919909270108)
--(axis cs:-0.00624061198834652,-0.0485504703891527)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00668379011796173,-0.0483088602835834)
--(axis cs:0.00624061287556013,-0.0485502310497022)
--(axis cs:0.00579709320059498,-0.0487918031579501)
--(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00580157524814114,-0.0492754842939454)
--(axis cs:0.00625026642078022,-0.0495176206919689)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00714316185122687,-0.0495175671107442)
--(axis cs:0.00758667592845736,-0.0492753503304487)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00758081513343501,-0.0487915926529229)
--(axis cs:0.00713212956113057,-0.048550098748965)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00935730725307151,-0.0483086645237324)
--(axis cs:-0.00980667903806371,-0.0485499457046765)
--(axis cs:-0.0102563976713604,-0.048791473482802)
--(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0102643267236672,-0.0492752736835045)
--(axis cs:-0.00982184791300532,-0.0495175041444088)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00892895237477829,-0.049517555664304)
--(axis cs:-0.00847922577622223,-0.0492754022205394)
--(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00847267532681038,-0.0487916742181881)
--(axis cs:-0.00891516209655496,-0.0485500713410525)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00935730869008291,-0.0483084059496773)
--(axis cs:0.00891516324375688,-0.0485498547083676)
--(axis cs:0.00847267623098429,-0.0487914945867084)
--(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00847922635445585,-0.0492752874650697)
--(axis cs:0.00892895284623531,-0.0495174668249532)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00982184839083253,-0.049517422290114)
--(axis cs:0.0102643273151708,-0.0492751767099762)
--(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0102563985870094,-0.048791323208312)
--(axis cs:0.00980668018910696,-0.0485497481064336)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0107064635978328,-0.0490332338133948)
--(axis cs:-0.0111568772564505,-0.0492752159313766)
--(axis cs:-0.0116076390808949,-0.0495174116294098)
--(axis cs:-0.0111655085725138,-0.0497598484378136)
--(axis cs:-0.0107230358887893,-0.0500024745704979)
--(axis cs:-0.0102802206329772,-0.0502452903646427)
--(axis cs:-0.00982944938390781,-0.050002505512286)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00982184791300532,-0.0495175041444088)
--(axis cs:-0.0102643267236672,-0.0492752736835045)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.010706464321426,-0.0490331200671305)
--(axis cs:0.0102643273151708,-0.0492751767099762)
--(axis cs:0.00982184839083253,-0.049517422290114)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00982944969034977,-0.0500024530728891)
--(axis cs:0.0102802208774767,-0.0502452503654164)
--(axis cs:0.0107230361903879,-0.0500024272607846)
--(axis cs:0.0111655089403198,-0.0497597930209944)
--(axis cs:0.0116076395242426,-0.0495173473658985)
--(axis cs:0.0111568778246214,-0.0492751302349593)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.88795108899101e-17,-0.0490339315968506)
--(axis cs:-0.000446274934308092,-0.0492758039741212)
--(axis cs:-0.0008928950537986,-0.0495179017816347)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.000893586174558092,-0.0500027559974271)
--(axis cs:-0.000446966058443252,-0.0502455012048206)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:0.000446966059793982,-0.0502454961218903)
--(axis cs:0.000893586181363898,-0.0500027431862106)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.000892895064720195,-0.0495178812011934)
--(axis cs:0.000446274937788,-0.0492757908518659)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00267661484206946,-0.0490338986842594)
--(axis cs:-0.00312392462790754,-0.0492757567048563)
--(axis cs:-0.00357158032910289,-0.0495178481204717)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00357434476932604,-0.0500027225414151)
--(axis cs:-0.00312876244326754,-0.0502454828400208)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00223483030125854,-0.0502454943999413)
--(axis cs:-0.00178717235372615,-0.0500027516585565)
--(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.00178579011498934,-0.0495178948168477)
--(axis cs:-0.00223137469477981,-0.0492757864481545)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0026766149888109,-0.0490338064152631)
--(axis cs:0.00223137477733541,-0.0492757241893461)
--(axis cs:0.0017857901575629,-0.0495178547048262)
--(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.00178717238027727,-0.0500027266690907)
--(axis cs:0.00223483033340694,-0.050245470206791)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00312876250325587,-0.0502454505943889)
--(axis cs:0.00357434486544411,-0.05000267730922)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00357158048274005,-0.0495177757435974)
--(axis cs:0.00312392478146989,-0.0492756739848338)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00535323024560115,-0.0490337221645566)
--(axis cs:-0.00580157483966668,-0.0492756027740022)
--(axis cs:-0.00625026606548999,-0.0495177163339456)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.0062551036533614,-0.0500026399756243)
--(axis cs:-0.00581055903148775,-0.0502454225565245)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00491662680397423,-0.0502454460984884)
--(axis cs:-0.0044679310237686,-0.0500026991583716)
--(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.00446447551067247,-0.0495178106994602)
--(axis cs:-0.00490902468968885,-0.0492756626407671)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00535323070828476,-0.0490335767001145)
--(axis cs:0.00490902501406216,-0.0492755514480948)
--(axis cs:0.00446447573296246,-0.0495177269246732)
--(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00446793116315841,-0.0500026466820486)
--(axis cs:0.0049166269318634,-0.0502454023520462)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00581055919349937,-0.0502453756639194)
--(axis cs:0.00625510387748205,-0.0500025797077263)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00625026642078022,-0.0495176206919689)
--(axis cs:0.00580157524814114,-0.0492754842939454)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00802984655379799,-0.0490334737111752)
--(axis cs:-0.00847922577622223,-0.0492754022205394)
--(axis cs:-0.00892895237477829,-0.049517555664304)
--(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00893586290173886,-0.050002538367124)
--(axis cs:-0.00849235591110819,-0.0502453426386216)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00759842358684698,-0.0502453698833125)
--(axis cs:-0.00714869003131032,-0.0500026066215696)
--(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00714316144247166,-0.04951766339086)
--(axis cs:-0.00758667538852488,-0.0492754700911127)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00802984725719529,-0.0490333262824446)
--(axis cs:0.00758667592845736,-0.0492753503304487)
--(axis cs:0.00714316185122687,-0.0495175671107442)
--(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00714869029008493,-0.0500025457332666)
--(axis cs:0.00759842380409602,-0.050245321798228)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00849235614570393,-0.0502452961798253)
--(axis cs:0.00893586320268956,-0.0500024817174369)
--(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00892895284623531,-0.0495174668249532)
--(axis cs:0.00847922635445585,-0.0492752874650697)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00937902677069198,-0.0497599256051572)
--(axis cs:-0.00982944938390781,-0.050002505512286)
--(axis cs:-0.0102802206329772,-0.0502452903646427)
--(axis cs:-0.00983706240817192,-0.0504882961020726)
--(axis cs:-0.00939356081719539,-0.0507314920158719)
--(axis cs:-0.00894971546249219,-0.0509748782977357)
--(axis cs:-0.00849893589178475,-0.0507315089652486)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00849235591110819,-0.0502453426386216)
--(axis cs:-0.00893586290173886,-0.050002538367124)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00937902715215933,-0.0497598571823577)
--(axis cs:0.00893586320268956,-0.0500024817174369)
--(axis cs:0.00849235614570393,-0.0502452961798253)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00849893604067234,-0.0507314795112325)
--(axis cs:0.00894971558421096,-0.0509748554345812)
--(axis cs:0.0093935609725251,-0.0507314642139477)
--(axis cs:0.00983706260415425,-0.0504882626005283)
--(axis cs:0.0102802208774767,-0.0502452503654164)
--(axis cs:0.00982944969034977,-0.0500024530728891)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00133986073329507,-0.0497602193419017)
--(axis cs:-0.00178717235372615,-0.0500027516585565)
--(axis cs:-0.00223483030125854,-0.0502454943999413)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00223656195021492,-0.0507316041137814)
--(axis cs:-0.00178994300311102,-0.0509749622485219)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.000894971500661771,-0.0509749639273495)
--(axis cs:-0.000447312388916679,-0.0507316083474732)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:-0.000446966058443252,-0.0502455012048206)
--(axis cs:-0.000893586174558092,-0.0500027559974271)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00133986075249214,-0.0497601952384279)
--(axis cs:0.000893586181363898,-0.0500027431862106)
--(axis cs:0.000446966059793982,-0.0502454961218903)
--(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:0.000447312389756754,-0.0507316051893495)
--(axis cs:0.00089497150329558,-0.0509749589798563)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00178994301340128,-0.0509749525840029)
--(axis cs:0.00223656197023944,-0.0507315890603867)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00223483033340694,-0.050245470206791)
--(axis cs:0.00178717238027727,-0.0500027266690907)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00401958233070996,-0.0497601645885827)
--(axis cs:-0.0044679310237686,-0.0500026991583716)
--(axis cs:-0.00491662680397423,-0.0502454460984884)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00492043637859818,-0.0507315740011976)
--(axis cs:-0.00447485756202087,-0.0509749418708192)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00357988603024821,-0.0509749509660544)
--(axis cs:-0.00313118674369939,-0.0507315969193071)
--(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00312876244326754,-0.0502454828400208)
--(axis cs:-0.00357434476932604,-0.0500027225414151)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00401958247913005,-0.049760102471191)
--(axis cs:0.00357434486544411,-0.05000267730922)
--(axis cs:0.00312876250325587,-0.0502454505943889)
--(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00313118678111822,-0.0507315768268544)
--(axis cs:0.00357988606771357,-0.0509749333726624)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00447485761658152,-0.0509749213738927)
--(axis cs:0.00492043645870645,-0.0507315466280571)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.0049166269318634,-0.0502454023520462)
--(axis cs:0.00446793116315841,-0.0500026466820486)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00669930432708684,-0.0497600534528787)
--(axis cs:-0.00714869003131032,-0.0500026066215696)
--(axis cs:-0.00759842358684698,-0.0502453698833125)
--(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00760431098324503,-0.0507315261725385)
--(axis cs:-0.00715977225402046,-0.0509749055276422)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.0062648006731933,-0.0509749186961601)
--(axis cs:-0.00581506122565109,-0.0507315592716178)
--(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00581055903148775,-0.0502454225565245)
--(axis cs:-0.0062551036533614,-0.0500026399756243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0066993046320853,-0.0497599768633872)
--(axis cs:0.00625510387748205,-0.0500025797077263)
--(axis cs:0.00581055919349937,-0.0502453756639194)
--(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00581506132740975,-0.0507315298499113)
--(axis cs:0.0062648007618793,-0.0509748948984157)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00715977235709589,-0.0509748813260541)
--(axis cs:0.00760431112059841,-0.0507314958035646)
--(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00759842380409602,-0.050245321798228)
--(axis cs:0.00714869029008493,-0.0500025457332666)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00804850540351363,-0.050488338550606)
--(axis cs:-0.00849893589178475,-0.0507315089652486)
--(axis cs:-0.00894971546249219,-0.0509748782977357)
--(axis cs:-0.0085055259460349,-0.0512184551055981)
--(axis cs:-0.00806099186924187,-0.0514622225711466)
--(axis cs:-0.00761611283290852,-0.0517061808069151)
--(axis cs:-0.00716532606951248,-0.0514622311274055)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00715977225402046,-0.0509749055276422)
--(axis cs:-0.00760431098324503,-0.0507315261725385)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00804850558415681,-0.0504883008090624)
--(axis cs:0.00760431112059841,-0.0507314958035646)
--(axis cs:0.00715977235709589,-0.0509748813260541)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00716532613438449,-0.0514622159119926)
--(axis cs:0.00761611288749464,-0.0517061687635372)
--(axis cs:0.00806099194142166,-0.0514622075227798)
--(axis cs:0.00850552604032173,-0.0512184364729356)
--(axis cs:0.00894971558421096,-0.0509748554345812)
--(axis cs:0.00849893604067234,-0.0507314795112325)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.9039579443078e-17,-0.0504884518342801)
--(axis cs:-0.000447312388916679,-0.0507316083474732)
--(axis cs:-0.000894971500661771,-0.0509749639273495)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.000895665739266062,-0.0514622675719963)
--(axis cs:-0.00044800662868496,-0.0517062128568664)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:0.000448006629008874,-0.0517062116414406)
--(axis cs:0.000895665740901941,-0.0514622645022438)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00089497150329558,-0.0509749589798563)
--(axis cs:0.000447312389756754,-0.0507316051893495)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00268283496648608,-0.0504884438621956)
--(axis cs:-0.00313118674369939,-0.0507315969193071)
--(axis cs:-0.00357988603024821,-0.0509749509660544)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00358266297423582,-0.0514622595168985)
--(axis cs:-0.00313604640902928,-0.0517062084443945)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00224003314560307,-0.0517062112226113)
--(axis cs:-0.00179133147964363,-0.0514622665291431)
--(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.00178994300311102,-0.0509749622485219)
--(axis cs:-0.00223656195021492,-0.0507316041137814)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00268283500222503,-0.0504884214614472)
--(axis cs:0.00223656197023944,-0.0507315890603867)
--(axis cs:0.00178994301340128,-0.0509749525840029)
--(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.00179133148603935,-0.0514622605286905)
--(axis cs:0.00224003315334633,-0.0517062054139554)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00313604642353652,-0.0517062006711106)
--(axis cs:0.00358266299758242,-0.0514622485651978)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00357988606771357,-0.0509749333726624)
--(axis cs:0.00313118678111822,-0.0507315768268544)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00536567007060123,-0.0504884007302061)
--(axis cs:-0.00581506122565109,-0.0507315592716178)
--(axis cs:-0.0062648006731933,-0.0509749186961601)
--(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00626966028002868,-0.0514622393819674)
--(axis cs:-0.00582408623890248,-0.0517061938150842)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.0049280729545358,-0.0517061995581885)
--(axis cs:-0.00447832873288405,-0.0514622538543157)
--(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00447485756202087,-0.0509749418708192)
--(axis cs:-0.00492043637859818,-0.0507315740011976)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00536567018564912,-0.050488364674985)
--(axis cs:0.00492043645870645,-0.0507315466280571)
--(axis cs:0.00447485761658152,-0.0509749213738927)
--(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.0044783287669488,-0.051462241070737)
--(axis cs:0.00492807298583249,-0.0517061888867853)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00582408627885628,-0.0517061822877149)
--(axis cs:0.00626966033567585,-0.0514622244656522)
--(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.0062648007618793,-0.0509748948984157)
--(axis cs:0.00581506132740975,-0.0507315298499113)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00671488881886685,-0.0512184766069805)
--(axis cs:-0.00716532606951248,-0.0514622311274055)
--(axis cs:-0.00761611283290852,-0.0517061808069151)
--(axis cs:-0.00717088843715267,-0.0519503299127312)
--(axis cs:-0.0067253182813731,-0.0521946699813717)
--(axis cs:-0.00627940196422035,-0.0524392011033513)
--(axis cs:-0.00582860916348041,-0.0521946739326073)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00582408623890248,-0.0517061938150842)
--(axis cs:-0.00626966028002868,-0.0514622393819674)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00671488889515921,-0.0512184575098812)
--(axis cs:0.00626966033567585,-0.0514622244656522)
--(axis cs:0.00582408627885628,-0.0517061822877149)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00582860918846149,-0.0521946667328036)
--(axis cs:0.00627940198603082,-0.0524391952694618)
--(axis cs:0.00672531831140244,-0.0521946624805823)
--(axis cs:0.00717088847791174,-0.0519503203630689)
--(axis cs:0.00761611288749464,-0.0517061687635372)
--(axis cs:0.00716532613438449,-0.0514622159119926)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134297773143748,-0.0512185170777339)
--(axis cs:-0.00179133147964363,-0.0514622665291431)
--(axis cs:-0.00224003314560307,-0.0517062112226113)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00224177274073463,-0.0521946847607442)
--(axis cs:-0.00179411483569063,-0.0524392116161888)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.000897057417630953,-0.0524392120175949)
--(axis cs:-0.000448354547876316,-0.052194685774822)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:-0.00044800662868496,-0.0517062128568664)
--(axis cs:-0.000895665739266062,-0.0514622675719963)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00134297773606359,-0.0512185112876582)
--(axis cs:0.000895665740901941,-0.0514622645022438)
--(axis cs:0.000448006629008874,-0.0517062116414406)
--(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:0.000448354548077145,-0.0521946850218768)
--(axis cs:0.000897057418260206,-0.0524392108391489)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.00179411483815401,-0.0524392093099056)
--(axis cs:0.00224177274554235,-0.0521946811580125)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00224003315334633,-0.0517062054139554)
--(axis cs:0.00179133148603935,-0.0514622605286905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00402893322599894,-0.0512185038583572)
--(axis cs:-0.00447832873288405,-0.0514622538543157)
--(axis cs:-0.0049280729545358,-0.0517061995581885)
--(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00493190005089721,-0.0521946775121834)
--(axis cs:-0.00448528710228282,-0.0524392067269559)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.0035882296771518,-0.0524392089150297)
--(axis cs:-0.00313848184024946,-0.0521946830367221)
--(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00313604640902928,-0.0517062084443945)
--(axis cs:-0.00358266297423582,-0.0514622595168985)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00402893326222768,-0.0512184887440194)
--(axis cs:0.00358266299758242,-0.0514622485651978)
--(axis cs:0.00313604642353652,-0.0517062006711106)
--(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00313848184926763,-0.0521946782097207)
--(axis cs:0.00358822968618706,-0.0524392046856589)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00448528711551249,-0.0524392017727717)
--(axis cs:0.00493190007042066,-0.0521946708622471)
--(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00492807298583249,-0.0517061888867853)
--(axis cs:0.0044783287669488,-0.051462241070737)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00537816629599442,-0.0519503398687222)
--(axis cs:-0.00582860916348041,-0.0521946739326073)
--(axis cs:-0.00627940196422035,-0.0524392011033513)
--(axis cs:-0.00583313908357809,-0.0526839233708296)
--(axis cs:-0.00538652923655345,-0.052928836880666)
--(axis cs:-0.00493957201947466,-0.0531739417366873)
--(axis cs:-0.0044887743594118,-0.0529288385201314)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.00448528710228282,-0.0524392067269559)
--(axis cs:-0.00493190005089721,-0.0521946775121834)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00537816632419129,-0.0519503310601773)
--(axis cs:0.00493190007042066,-0.0521946708622471)
--(axis cs:0.00448528711551249,-0.0524392017727717)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00448877436764242,-0.052928835441243)
--(axis cs:0.00493957202704546,-0.0531739391634521)
--(axis cs:0.00538652924752305,-0.052928833461112)
--(axis cs:0.00583313909917688,-0.0526839188798826)
--(axis cs:0.00627940198603082,-0.0524391952694618)
--(axis cs:0.00582860918846149,-0.0521946667328036)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.92003688118826e-17,-0.0519503522043896)
--(axis cs:-0.000448354547876316,-0.052194685774822)
--(axis cs:-0.000897057417630953,-0.0524392120175949)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.000897754870128055,-0.0529288418014017)
--(axis cs:-0.000449052000919668,-0.0531739449176644)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:0.000449052000996625,-0.0531739446294505)
--(axis cs:0.000897754870517796,-0.0529288410722078)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.000897057418260206,-0.0524392108391489)
--(axis cs:0.000448354548077145,-0.0521946850218768)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00268908313131649,-0.0519503502906208)
--(axis cs:-0.00313848184024946,-0.0521946830367221)
--(axis cs:-0.0035882296771518,-0.0524392089150297)
--(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.00359101948462476,-0.0529288398783302)
--(axis cs:-0.0031433640084065,-0.0531739438658795)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00224526000511903,-0.0531739445280957)
--(axis cs:-0.00179550974052204,-0.0529288415526476)
--(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.00179411483569063,-0.0524392116161888)
--(axis cs:-0.00224177274073463,-0.0521946847607442)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00268908313992612,-0.0519503449113637)
--(axis cs:0.00224177274554235,-0.0521946811580125)
--(axis cs:0.00179411483815401,-0.0524392093099056)
--(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.00179550974204873,-0.0529288401247886)
--(axis cs:0.00224526000696727,-0.0531739431459922)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00314336401188101,-0.0531739420100613)
--(axis cs:0.0035910194902368,-0.0529288372541338)
--(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.00358822968618706,-0.0524392046856589)
--(axis cs:0.00313848184926763,-0.0521946782097207)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00403832704790737,-0.0526839275104398)
--(axis cs:-0.0044887743594118,-0.0529288385201314)
--(axis cs:-0.00493957201947466,-0.0531739417366873)
--(axis cs:-0.00449226702789395,-0.0534192380512544)
--(axis cs:-0.00404461385659473,-0.0536647259462271)
--(axis cs:-0.00359661209960108,-0.0539104055534299)
--(axis cs:-0.00314581077625678,-0.0536647265302724)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.0031433640084065,-0.0531739438658795)
--(axis cs:-0.00359101948462476,-0.0529288398783302)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00403832705665183,-0.0526839238739364)
--(axis cs:0.0035910194902368,-0.0529288372541338)
--(axis cs:0.00314336401188101,-0.0531739420100613)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00314581077841047,-0.0536647253811433)
--(axis cs:0.00359661210176007,-0.0539104045460063)
--(axis cs:0.00404461385996679,-0.0536647245468711)
--(axis cs:0.00449226703300913,-0.053419236139805)
--(axis cs:0.00493957202704546,-0.0531739391634521)
--(axis cs:0.00448877436764242,-0.052928835441243)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134610901343383,-0.0526839306734462)
--(axis cs:-0.00179550974052204,-0.0529288415526476)
--(axis cs:-0.00224526000511903,-0.0531739445280957)
--(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00224700769677747,-0.0536647269402133)
--(axis cs:-0.00179830604911283,-0.053910406195229)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.000899153024505362,-0.0539104062905628)
--(axis cs:-0.000449401539290958,-0.0536647271814164)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:-0.000449052000919668,-0.0531739449176644)
--(axis cs:-0.000897754870128055,-0.0529288418014017)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00134610901453846,-0.0526839292951738)
--(axis cs:0.000897754870517796,-0.0529288410722078)
--(axis cs:0.000449052000996625,-0.0531739446294505)
--(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:0.000449401539338513,-0.0536647270033136)
--(axis cs:0.000899153024654471,-0.0539104060120343)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.00179830604969773,-0.053910405649279)
--(axis cs:0.00224700769792192,-0.053664726085271)
--(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00224526000696727,-0.0531739431459922)
--(axis cs:0.00179550974204873,-0.0529288401247886)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00269536021436479,-0.0534192395282571)
--(axis cs:-0.00314581077625678,-0.0536647265302724)
--(axis cs:-0.00359661209960108,-0.0539104055534299)
--(axis cs:-0.00314826135018914,-0.0541562770147177)
--(axis cs:-0.00269956120089876,-0.0544023404817356)
--(axis cs:-0.00225051124354538,-0.0546485961154551)
--(axis cs:-0.00179970746710077,-0.0544023406356274)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.00179830604911283,-0.053910406195229)
--(axis cs:-0.00224700769677747,-0.0536647269402133)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.00269536021642014,-0.0534192382481282)
--(axis cs:0.00224700769792192,-0.053664726085271)
--(axis cs:0.00179830604969773,-0.053910405649279)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.00179970746746237,-0.0544023402984293)
--(axis cs:0.00225051124398313,-0.0546485957890853)
--(axis cs:0.00269956120168627,-0.0544023399922496)
--(axis cs:0.00314826135152295,-0.0541562763037758)
--(axis cs:0.00359661210176007,-0.0539104045460063)
--(axis cs:0.00314581077841047,-0.0536647253811433)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.35817436542432e-17,-0.0534192399843045)
--(axis cs:-0.000449401539290958,-0.0536647271814164)
--(axis cs:-0.000899153024505362,-0.0539104062905628)
--(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.000899853733518796,-0.054402340694589)
--(axis cs:-0.000450102248684361,-0.0546485962077437)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:0.000450102248702437,-0.0546485961398812)
--(axis cs:0.000899853733610886,-0.0544023405226405)
--(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.000899153024654471,-0.0539104060120343)
--(axis cs:0.000449401539338513,-0.0536647270033136)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00134925486405352,-0.0541562774043149)
--(axis cs:-0.00179970746710077,-0.0544023406356274)
--(axis cs:-0.00225051124354538,-0.0546485961154551)
--(axis cs:-0.0018011110692313,-0.0548950440855581)
--(axis cs:-0.00135136026835591,-0.0551416845697295)
--(axis cs:-0.000901258430625102,-0.0553885177529035)
--(axis cs:-0.000450453422783982,-0.0551416845748444)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:-0.000450102248684361,-0.0546485962077437)
--(axis cs:-0.000899853733518796,-0.054402340694589)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0013492548643152,-0.0541562770787316)
--(axis cs:0.000899853733610886,-0.0544023405226405)
--(axis cs:0.000450102248702437,-0.0546485961398812)
--(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:0.00045045342279509,-0.0551416845329974)
--(axis cs:0.000901258430660117,-0.0553885176875054)
--(axis cs:0.00135136026845567,-0.0551416844457696)
--(axis cs:0.00180111106945466,-0.0548950438774422)
--(axis cs:0.00225051124398313,-0.0546485957890853)
--(axis cs:0.00179970746746237,-0.0544023402984293)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-6.95241896493333e-17,-0.0548950440984837)
--(axis cs:-0.000450453422783982,-0.0551416845748444)
--(axis cs:-0.000901258430625102,-0.0553885177529035)
--(axis cs:-0.000450805145059215,-0.0556355438265044)
--(axis cs:-6.96328035748802e-17,-0.0558827629877065)
--(axis cs:0.000450805145066017,-0.0556355438007163)
--(axis cs:0.000901258430660117,-0.0553885176875054)
--(axis cs:0.00045045342279509,-0.0551416845329974)
--cycle;

\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.58973187081723e-17,0.0673837907628294)
--(axis cs:-0.00041739034194169,0.0671994528537629)
--(axis cs:-0.000835082541703584,0.0670149816310138)
--(axis cs:-0.00125307692686081,0.066830376949907)
--(axis cs:-0.000835686912731325,0.0666456386655956)
--(axis cs:-0.000417994713206673,0.0664607666329643)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:0.000417994713206506,0.0664607666330055)
--(axis cs:0.000835686912731173,0.0666456386656611)
--(axis cs:0.00125307692686068,0.0668303769499852)
--(axis cs:0.000835082541703432,0.0670149816310552)
--(axis cs:0.000417390341941516,0.0671994528537794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125307692686081,0.066830376949907)
--(axis cs:-0.00167137382546251,0.0666456386655573)
--(axis cs:-0.00208997356603289,0.0664607666328678)
--(axis cs:-0.00250887647757197,0.0662757607065298)
--(axis cs:-0.00209148777825477,0.0660906207411088)
--(axis cs:-0.00167379656597064,0.0659053465908268)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.000836898282985412,0.0659053465909233)
--(axis cs:-0.000418297555651056,0.066090620741262)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:-0.000417994713206673,0.0664607666329643)
--(axis cs:-0.000835686912731325,0.0666456386655956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00125307692686068,0.0668303769499852)
--(axis cs:0.000835686912731173,0.0666456386656611)
--(axis cs:0.000417994713206506,0.0664607666330055)
--(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:0.000418297555650893,0.0660906207413271)
--(axis cs:0.000836898282985305,0.0659053465910868)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.00167379656597078,0.0659053465911543)
--(axis cs:0.00209148777825497,0.0660906207414349)
--(axis cs:0.00250887647757223,0.0662757607068412)
--(axis cs:0.00208997356603296,0.0664607666330741)
--(axis cs:0.00167137382546246,0.0666456386656885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00250887647757197,0.0662757607065298)
--(axis cs:-0.0029280828895565,0.0660906207410213)
--(axis cs:-0.00334759313194079,0.0659053465906062)
--(axis cs:-0.00376740753515763,0.0657199381093324)
--(axis cs:-0.00335002114409564,0.0655343951512262)
--(axis cs:-0.00293233191250276,0.0653487175698054)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00209452279464511,0.0653487175700268)
--(axis cs:-0.00167501057204819,0.0655343951515772)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.00167379656597064,0.0659053465908268)
--(axis cs:-0.00209148777825477,0.0660906207411088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-9.14641991838721e-17,0.066275760706712)
--(axis cs:-0.000418297555651056,0.066090620741262)
--(axis cs:-0.000836898282985412,0.0659053465909233)
--(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.000837505286024208,0.0655343951517299)
--(axis cs:-0.000418904558929184,0.0653487175704107)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:0.000418904558929043,0.0653487175705723)
--(axis cs:0.000837505286024156,0.0655343951519877)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.000836898282985305,0.0659053465910868)
--(axis cs:0.000418297555650893,0.0660906207413271)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00250887647757223,0.0662757607068412)
--(axis cs:0.00209148777825497,0.0660906207414349)
--(axis cs:0.00167379656597078,0.0659053465911543)
--(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.00167501057204849,0.0655343951520934)
--(axis cs:0.00209452279464588,0.0653487175708372)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00293233191250444,0.0653487175709429)
--(axis cs:0.00335002114409739,0.065534395152263)
--(axis cs:0.00376740753515941,0.0657199381102618)
--(axis cs:0.00334759313194184,0.0659053465912631)
--(axis cs:0.00292808288955706,0.0660906207414783)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00376740753515763,0.0657199381093324)
--(axis cs:-0.00418752643011906,0.0655343951510306)
--(axis cs:-0.00460795014821731,0.0653487175693117)
--(axis cs:-0.00502867902132557,0.0651629052175645)
--(axis cs:-0.00461129593844639,0.0649769579493787)
--(axis cs:-0.00419360968748487,0.064790875617485)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00335488774998885,0.0647908756179824)
--(axis cs:-0.00293446105173993,0.0649769579501658)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00293233191250276,0.0653487175698054)
--(axis cs:-0.00335002114409564,0.0655343951512262)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125580251171956,0.0657199381097492)
--(axis cs:-0.00167501057204819,0.0655343951515772)
--(axis cs:-0.00209452279464511,0.0653487175700268)
--(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.0020960436083861,0.0649769579505172)
--(axis cs:-0.0016774438749953,0.0647908756188665)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.000838721937497868,0.0647908756192474)
--(axis cs:-0.000419208721677433,0.0649769579511236)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:-0.000418904558929184,0.0653487175704107)
--(axis cs:-0.000837505286024208,0.0655343951517299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012558025117196,0.0657199381100575)
--(axis cs:0.000837505286024156,0.0655343951519877)
--(axis cs:0.000418904558929043,0.0653487175705723)
--(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:0.000419208721677314,0.0649769579513775)
--(axis cs:0.000838721937497993,0.0647908756198841)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.00167744387499631,0.0647908756201425)
--(axis cs:0.00209604360838742,0.0649769579517918)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00209452279464588,0.0653487175708372)
--(axis cs:0.00167501057204849,0.0655343951520934)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00376740753515941,0.0657199381102618)
--(axis cs:0.00335002114409739,0.065534395152263)
--(axis cs:0.00293233191250444,0.0653487175709429)
--(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00293446105174267,0.0649769579519559)
--(axis cs:0.00335488774999347,0.0647908756205523)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00419360968749223,0.0647908756207103)
--(axis cs:0.00461129593845348,0.0649769579522109)
--(axis cs:0.00502867902133229,0.0651629052200281)
--(axis cs:0.00460795014822174,0.0653487175711079)
--(axis cs:0.00418752643012192,0.0655343951523292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00502867902132557,0.0651629052175645)
--(axis cs:-0.00544971338179897,0.0649769579489523)
--(axis cs:-0.00587105356247527,0.0647908756164088)
--(axis cs:-0.00629269989667585,0.0646046580726327)
--(axis cs:-0.00587532112843358,0.0644183051709825)
--(axis cs:-0.00545763886457476,0.0642318167632396)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00461800211618145,0.0642318167643283)
--(axis cs:-0.00419665794888517,0.0644183051727023)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00419360968748487,0.064790875617485)
--(axis cs:-0.00461129593844639,0.0649769579493787)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00251433951066414,0.0651629052184974)
--(axis cs:-0.00293446105173993,0.0649769579501658)
--(axis cs:-0.00335488774998885,0.0647908756179824)
--(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00335732635910963,0.0644183051734935)
--(axis cs:-0.00293872861939149,0.0642318167663205)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00209909187099498,0.0642318167672015)
--(axis cs:-0.00167866317955617,0.0644183051748936)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.0016774438749953,0.0647908756188665)
--(axis cs:-0.0020960436083861,0.0649769579505172)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.62713984198901e-17,0.065162905219221)
--(axis cs:-0.000419208721677433,0.0649769579511236)
--(axis cs:-0.000838721937497868,0.0647908756192474)
--(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.000839331589778413,0.0644183051754937)
--(axis cs:-0.000419818374199419,0.0642318167687068)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:0.000419818374199392,0.0642318167693303)
--(axis cs:0.000839331589778701,0.0644183051764914)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.000838721937497993,0.0647908756198841)
--(axis cs:0.000419208721677314,0.0649769579513775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00251433951066567,0.065162905219719)
--(axis cs:0.00209604360838742,0.0649769579517918)
--(axis cs:0.00167744387499631,0.0647908756201425)
--(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.00167866317955787,0.0644183051768941)
--(axis cs:0.00209909187099847,0.0642318167703363)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00293872861939853,0.0642318167707301)
--(axis cs:0.003357326359117,0.064418305177529)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00335488774999347,0.0647908756205523)
--(axis cs:0.00293446105174267,0.0649769579519559)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00502867902133229,0.0651629052200281)
--(axis cs:0.00461129593845348,0.0649769579522109)
--(axis cs:0.00419360968749223,0.0647908756207103)
--(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.00419665794889683,0.0644183051777722)
--(axis cs:0.00461800211619929,0.0642318167713348)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00545763886459987,0.0642318167715601)
--(axis cs:0.0058753211284568,0.0644183051781382)
--(axis cs:0.00629269989669709,0.0646046580787456)
--(axis cs:0.00587105356248994,0.0647908756209495)
--(axis cs:0.00544971338180897,0.0649769579523072)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00629269989667585,0.0646046580726327)
--(axis cs:-0.00671465271820642,0.0644183051700819)
--(axis cs:-0.00713691236135793,0.0642318167609652)
--(axis cs:-0.00755947916090731,0.0640451926972323)
--(axis cs:-0.00714210572032366,0.0638584328323918)
--(axis cs:-0.00672442845661104,0.0636715370169693)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00588387489954224,0.063671537019279)
--(axis cs:-0.00546161025672919,0.0638584328360342)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00545763886457476,0.0642318167632396)
--(axis cs:-0.00587532112843358,0.0644183051709825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00377561993800982,0.0646046580746668)
--(axis cs:-0.00419665794888517,0.0644183051727023)
--(axis cs:-0.00461800211618145,0.0642318167643283)
--(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00462136252492918,0.0638584328377703)
--(axis cs:-0.00420276778539758,0.0636715370236529)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00336221422832181,0.0636715370256468)
--(axis cs:-0.00294086706132378,0.0638584328409329)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00293872861939149,0.0642318167663205)
--(axis cs:-0.00335732635910963,0.0644183051734935)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00125853997933784,0.0646046580763338)
--(axis cs:-0.00167866317955617,0.0644183051748936)
--(axis cs:-0.00209909187099498,0.0642318167672015)
--(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00210061932951864,0.0638584328423245)
--(axis cs:-0.00168110711416422,0.0636715370291399)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.000840553557082847,0.0636715370306208)
--(axis cs:-0.000420123865904348,0.0638584328446894)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:-0.000419818374199419,0.0642318167687068)
--(axis cs:-0.000839331589778413,0.0644183051754937)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012585399793385,0.0646046580775308)
--(axis cs:0.000839331589778701,0.0644183051764914)
--(axis cs:0.000419818374199392,0.0642318167693303)
--(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:0.000420123865904403,0.0638584328456635)
--(axis cs:0.000840553557083814,0.0636715370330558)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.00168110711416862,0.0636715370340266)
--(axis cs:0.00210061932952419,0.0638584328472257)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00209909187099847,0.0642318167703363)
--(axis cs:0.00167866317955787,0.0644183051768941)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00377561993801727,0.0646046580782988)
--(axis cs:0.003357326359117,0.064418305177529)
--(axis cs:0.00293872861939853,0.0642318167707301)
--(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00294086706133491,0.0638584328478335)
--(axis cs:0.00336221422834016,0.0636715370355393)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00420276778542656,0.063671537036111)
--(axis cs:0.00462136252495729,0.063858432848761)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00461800211619929,0.0642318167713348)
--(axis cs:0.00419665794889683,0.0644183051777722)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00629269989669709,0.0646046580787456)
--(axis cs:0.0058753211284568,0.0644183051781382)
--(axis cs:0.00545763886459987,0.0642318167715601)
--(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00546161025676876,0.0638584328491043)
--(axis cs:0.0058838748996,0.0636715370369612)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00672442845668688,0.0636715370372677)
--(axis cs:0.00714210572039194,0.0638584328496057)
--(axis cs:0.00755947916096825,0.064045192711751)
--(axis cs:0.00713691236140117,0.0642318167718914)
--(axis cs:0.00671465271823686,0.0644183051782721)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00755947916090731,0.0640451926972323)
--(axis cs:-0.00798235345211829,0.0638584328305615)
--(axis cs:-0.00840553557074213,0.0636715370123447)
--(axis cs:-0.00882902585301833,0.0634845050936681)
--(axis cs:-0.00841165875972142,0.0632973369288299)
--(axis cs:-0.00799398751580895,0.0631100323665587)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00715251514574259,0.0631100323712726)
--(axis cs:-0.00672932700780497,0.0632973369362514)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00672442845661104,0.0636715370169693)
--(axis cs:-0.00714210572032366,0.0638584328323918)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0050396527739503,0.0640451927015315)
--(axis cs:-0.00546161025672919,0.0638584328360342)
--(axis cs:-0.00588387489954224,0.063671537019279)
--(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00588816113184147,0.0632973369399434)
--(axis cs:-0.00546957040559624,0.0631100323805789)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00462809803551586,0.0631100323849755)
--(axis cs:-0.0042058293799031,0.063297336946904)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00420276778539758,0.0636715370236529)
--(axis cs:-0.00462136252492918,0.0638584328377703)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00251982638698046,0.0640451927052887)
--(axis cs:-0.00294086706132378,0.0638584328409329)
--(axis cs:-0.00336221422832181,0.0636715370256468)
--(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.00336466350392841,0.0632973369500613)
--(axis cs:-0.00294515329534132,0.0631100323929066)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00210368092524786,0.063110032396359)
--(axis cs:-0.0016823317519694,0.0632973369555639)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.00168110711416422,0.0636715370291399)
--(axis cs:-0.00210061932951864,0.0638584328423245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.64596627696384e-17,0.0640451927081195)
--(axis cs:-0.000420123865904348,0.0638584328446894)
--(axis cs:-0.000840553557082847,0.0636715370306208)
--(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.000841165875985828,0.0632973369578832)
--(axis cs:-0.000420736185050995,0.0631100324021609)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:0.000420736185051375,0.0631100324045215)
--(axis cs:0.000841165875987431,0.0632973369616744)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.000840553557083814,0.0636715370330558)
--(axis cs:0.000420123865904403,0.0638584328456635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00251982638698691,0.0640451927100051)
--(axis cs:0.00210061932952419,0.0638584328472257)
--(axis cs:0.00168110711416862,0.0636715370340266)
--(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.00168233175197636,0.0632973369631764)
--(axis cs:0.00210368092526164,0.0631100324082613)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00294515329536869,0.0631100324096974)
--(axis cs:0.00336466350395717,0.0632973369655017)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00336221422834016,0.0636715370355393)
--(axis cs:0.00294086706133491,0.0638584328478335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00503965277397707,0.0640451927111346)
--(axis cs:0.00462136252495729,0.063858432848761)
--(axis cs:0.00420276778542656,0.063671537036111)
--(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00420582937994853,0.0632973369663747)
--(axis cs:0.004628098035585,0.0631100324118601)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00546957040569378,0.0631100324126496)
--(axis cs:0.00588816113193221,0.0632973369676642)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.0058838748996,0.0636715370369612)
--(axis cs:0.00546161025676876,0.0638584328491043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00755947916096825,0.064045192711751)
--(axis cs:0.00714210572039194,0.0638584328496057)
--(axis cs:0.00672442845668688,0.0636715370372677)
--(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00672932700792426,0.063297336968126)
--(axis cs:0.00715251514591181,0.0631100324137876)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00799398751602086,0.0631100324141849)
--(axis cs:0.00841165875990842,0.0632973369687806)
--(axis cs:0.00882902585318215,0.0634845051270178)
--(axis cs:0.00840553557086067,0.0636715370377053)
--(axis cs:0.00798235345220356,0.0638584328497834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00882902585301833,0.0634845050936681)
--(axis cs:-0.00925282463567531,0.0632973369252894)
--(axis cs:-0.009676932255931,0.0631100323576095)
--(axis cs:-0.0101013490514934,0.0629225912406386)
--(axis cs:-0.00968398933175071,0.0627350134303577)
--(axis cs:-0.00926632513393405,0.0625472987728425)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00842393193998303,0.0625472987819958)
--(axis cs:-0.00799981727411909,0.062735013444746)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00799398751580895,0.0631100323665587)
--(axis cs:-0.00841165875972142,0.0632973369288299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00630644703790097,0.0634845051024105)
--(axis cs:-0.00672932700780497,0.0632973369362514)
--(axis cs:-0.00715251514574259,0.0631100323712726)
--(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00715773124529457,0.0627350134522977)
--(axis cs:-0.00673914555205796,0.0625472988010409)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00589675235808159,0.0625472988104359)
--(axis cs:-0.00547355918762349,0.0627350134671434)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00546957040559624,0.0631100323805789)
--(axis cs:-0.00588816113184147,0.0632973369399434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.003783868222758,0.0634845051106609)
--(axis cs:-0.0042058293799031,0.063297336946904)
--(axis cs:-0.00462809803551586,0.0631100323849755)
--(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00463147315877637,0.0627350134741238)
--(axis cs:-0.00421196597009949,0.0625472988279814)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00336957277609439,0.0625472988358566)
--(axis cs:-0.00294730110106011,0.0627350134866502)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00294515329534132,0.0631100323929066)
--(axis cs:-0.00336466350392841,0.0632973369500613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00126128940759067,0.063484505117232)
--(axis cs:-0.0016823317519694,0.0632973369555639)
--(axis cs:-0.00210368092524786,0.063110032396359)
--(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00210521507219218,0.0627350134920718)
--(axis cs:-0.00168478638805998,0.0625472988494283)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.000842393194032687,0.062547298855079)
--(axis cs:-0.000421043014440633,0.0627350135011291)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:-0.000420736185050995,0.0631100324021609)
--(axis cs:-0.000841165875985828,0.0632973369578832)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012612894075937,0.063484505121798)
--(axis cs:0.000841165875987431,0.0632973369616744)
--(axis cs:0.000420736185051375,0.0631100324045215)
--(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:0.000421043014441318,0.0627350135047906)
--(axis cs:0.000842393194036796,0.0625472988642019)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.00168478638807702,0.0625472988677674)
--(axis cs:0.00210521507221368,0.0627350135105538)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00210368092526164,0.0631100324082613)
--(axis cs:0.00168233175197636,0.0632973369631764)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00378386822278726,0.0634845051246243)
--(axis cs:0.00336466350395717,0.0632973369655017)
--(axis cs:0.00294515329536869,0.0631100324096974)
--(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00294730110110279,0.0627350135127513)
--(axis cs:0.00336957277616436,0.0625472988732149)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00421196597021021,0.0625472988752307)
--(axis cs:0.00463147315888436,0.0627350135160387)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.004628098035585,0.0631100324118601)
--(axis cs:0.00420582937994853,0.0632973369663747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00630644703798437,0.0634845051262067)
--(axis cs:0.00588816113193221,0.0632973369676642)
--(axis cs:0.00546957040569378,0.0631100324126496)
--(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00547355918777607,0.06273501351723)
--(axis cs:0.00589675235830398,0.0625472988781679)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.0067391455523513,0.062547298879204)
--(axis cs:0.00715773124556015,0.0627350135189352)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00715251514591181,0.0631100324137876)
--(axis cs:0.00672932700792426,0.063297336968126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00882902585318215,0.0634845051270178)
--(axis cs:0.00841165875990842,0.0632973369687806)
--(axis cs:0.00799398751602086,0.0631100324141849)
--(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00799981727445222,0.0627350135195261)
--(axis cs:0.00842393194044595,0.0625472988806529)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00926632513449309,0.062547298881143)
--(axis cs:0.00968398933223605,0.06273501352034)
--(axis cs:0.010101349051912,0.0629225913150602)
--(axis cs:0.00967693225623877,0.063110032414736)
--(axis cs:0.00925282463590044,0.0632973369690054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101013490514934,0.0629225912406386)
--(axis cs:-0.010526075360561,0.0627350134239546)
--(axis cs:-0.0109511115218233,0.0625472987566543)
--(axis cs:-0.0113764578744605,0.0623594470872956)
--(axis cs:-0.010959106561198,0.0621714582742991)
--(axis cs:-0.0105414504424293,0.0619833321599914)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.00969813440712472,0.061983332176599)
--(axis cs:-0.00927309016730231,0.0621714583003677)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00926632513393405,0.0625472987728425)
--(axis cs:-0.00968398933175071,0.0627350134303577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00757601178869147,0.0629225912575555)
--(axis cs:-0.00799981727411909,0.062735013444746)
--(axis cs:-0.00842393193998303,0.0625472987819958)
--(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00843008197034387,0.062171458315061)
--(axis cs:-0.00801150233648598,0.0619833322136692)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00716818630114356,0.0619833322329758)
--(axis cs:-0.00674406557638958,0.062171458345512)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00673914555205796,0.0625472988010409)
--(axis cs:-0.00715773124529457,0.0627350134522977)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00505067452584375,0.0629225912751122)
--(axis cs:-0.00547355918762349,0.0627350134671434)
--(axis cs:-0.00589675235808159,0.0625472988104359)
--(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00590105737939007,0.062171458360466)
--(axis cs:-0.00548155423040118,0.0619833322705856)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00463823819500011,0.0619833322880899)
--(axis cs:-0.00421504098534391,0.0621714583882513)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00421196597009949,0.0625472988279814)
--(axis cs:-0.00463147315877637,0.0627350134741238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00252533726294291,0.0629225912900352)
--(axis cs:-0.00294730110106011,0.0627350134866502)
--(axis cs:-0.00336957277609439,0.0625472988358566)
--(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00337203278829846,0.0621714584006525)
--(axis cs:-0.00295160612414212,0.0619833323191551)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00210829008868858,0.061983332332437)
--(axis cs:-0.00168601639416924,0.0621714584218972)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.00168478638805998,0.0625472988494283)
--(axis cs:-0.00210521507219218,0.0627350134920718)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.66487505896247e-17,0.0629225913009176)
--(axis cs:-0.000421043014440633,0.0627350135011291)
--(axis cs:-0.000842393194032687,0.062547298855079)
--(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.000843008197088792,0.0621714584306853)
--(axis cs:-0.000421658017742938,0.0619833323543483)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:0.000421658017744818,0.0619833323630851)
--(axis cs:0.000843008197095241,0.0621714584447802)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.000842393194036796,0.0625472988642019)
--(axis cs:0.000421043014441318,0.0627350135047906)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00252533726296788,0.0629225913079071)
--(axis cs:0.00210521507221368,0.0627350135105538)
--(axis cs:0.00168478638807702,0.0625472988677674)
--(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.00168601639419571,0.0621714584502497)
--(axis cs:0.00210829008874037,0.0619833323766514)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00295160612424493,0.0619833323817484)
--(axis cs:0.00337203278840709,0.0621714584585481)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00336957277616436,0.0625472988732149)
--(axis cs:0.00294730110110279,0.0627350135127513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00505067452594718,0.0629225913119334)
--(axis cs:0.00463147315888436,0.0627350135160387)
--(axis cs:0.00421196597021021,0.0625472988752307)
--(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00421504098551605,0.0621714584615957)
--(axis cs:0.00463823819526151,0.0619833323892658)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00548155423077182,0.0619833323919484)
--(axis cs:0.005901057379737,0.0621714584660046)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.00589675235830398,0.0625472988781679)
--(axis cs:0.00547355918777607,0.06273501351723)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00757601178892971,0.062922591314043)
--(axis cs:0.00715773124556015,0.0627350135189352)
--(axis cs:0.0067391455523513,0.062547298879204)
--(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.00674406557684811,0.0621714584675479)
--(axis cs:0.00716818630179369,0.0619833323957334)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.0080115023373046,0.0619833323970247)
--(axis cs:0.00843008197107022,0.0621714584696904)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00842393194044595,0.0625472988806529)
--(axis cs:0.00799981727445222,0.0627350135195261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010101349051912,0.0629225913150602)
--(axis cs:0.00968398933223605,0.06273501352034)
--(axis cs:0.00926632513449309,0.062547298881143)
--(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00927309016818096,0.0621714584704096)
--(axis cs:0.00969813440832559,0.061983332398778)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.0105414504438356,0.0619833323993531)
--(axis cs:0.0109591065624016,0.0621714584713727)
--(axis cs:0.0113764578754845,0.0623594472488357)
--(axis cs:0.0109511115225868,0.0625472988818041)
--(axis cs:0.0105260753611277,0.0627350135206112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0113764578744605,0.0623594470872956)
--(axis cs:-0.0118021147581444,0.0621714582638291)
--(axis cs:-0.0122280825130375,0.0619833321335203)
--(axis cs:-0.0126543614797933,0.061795068542859)
--(axis cs:-0.012237019612585,0.0616066673517602)
--(axis cs:-0.0118193726124509,0.0614181283980991)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0109751317117281,0.0614181284253216)
--(axis cs:-0.0105491548386863,0.0616066673944393)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.0105414504424293,0.0619833321599914)
--(axis cs:-0.010959106561198,0.0621714582742991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00884835612473129,0.0623594471178917)
--(axis cs:-0.00927309016730231,0.0621714583003677)
--(axis cs:-0.00969813440712472,0.061983332176599)
--(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.00970522245173594,0.0616066674211445)
--(axis cs:-0.00928664991027276,0.061418128492713)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00844240900951646,0.0614181285304379)
--(axis cs:-0.0080173576777865,0.0616066674805398)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00801150233648598,0.0619833322136692)
--(axis cs:-0.00843008197034387,0.062171458315061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00632025437493465,0.0623594471538226)
--(axis cs:-0.00674406557638958,0.062171458345512)
--(axis cs:-0.00716818630114356,0.0619833322329758)
--(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.00717342529077429,0.061606667511345)
--(axis cs:-0.0067539272079051,0.061418128607954)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.0059096863070412,0.061418128645653)
--(axis cs:-0.0054855605166571,0.0616066675710611)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00548155423040118,0.0619833322705856)
--(axis cs:-0.00590105737939007,0.062171458360466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0037921526250306,0.0623594471868417)
--(axis cs:-0.00421504098534391,0.0621714583882513)
--(axis cs:-0.00463823819500011,0.0619833322880899)
--(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.00464162812955063,0.0616066675987023)
--(axis cs:-0.00422120450519252,0.0614181287149402)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00337696360421157,0.0614181287454934)
--(axis cs:-0.00295376335524892,0.0616066676474675)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00295160612414212,0.0619833323191551)
--(axis cs:-0.00337203278829846,0.0621714584006525)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0012640508750282,0.0623594472123037)
--(axis cs:-0.00168601639416924,0.0621714584218972)
--(axis cs:-0.00210829008868858,0.061983332332437)
--(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00210983096805933,0.0616066676681814)
--(axis cs:-0.00168848180215449,0.0614181287971748)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.000844240901087206,0.0614181288182584)
--(axis cs:-0.00042196619361992,0.0616066677021258)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:-0.000421658017742938,0.0619833323543483)
--(axis cs:-0.000843008197088792,0.0621714584306853)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126405087504004,0.062359447229358)
--(axis cs:0.000843008197095241,0.0621714584447802)
--(axis cs:0.000421658017744818,0.0619833323630851)
--(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:0.000421966193622907,0.0616066677155622)
--(axis cs:0.000844240901102733,0.0614181288516061)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.00168848180221756,0.0614181288643521)
--(axis cs:0.00210983096813926,0.061606667736277)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00210829008874037,0.0619833323766514)
--(axis cs:0.00168601639419571,0.0621714584502497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00379215262514171,0.0623594472395012)
--(axis cs:0.00337203278840709,0.0621714584585481)
--(axis cs:0.00295160612424493,0.0619833323817484)
--(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00295376335540772,0.0616066677439995)
--(axis cs:0.00337696360447108,0.0614181288834094)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00422120450560508,0.0614181288902979)
--(axis cs:0.00464162812995571,0.0616066677553047)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00463823819526151,0.0619833323892658)
--(axis cs:0.00421504098551605,0.0621714584615957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00632025437525543,0.0623594472449468)
--(axis cs:0.005901057379737,0.0621714584660046)
--(axis cs:0.00548155423077182,0.0619833323919484)
--(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00548556051723264,0.0616066677593066)
--(axis cs:0.0059096863078795,0.0614181289001152)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00675392720901789,0.0614181289034965)
--(axis cs:0.0071734252917882,0.061606667764911)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.00716818630179369,0.0619833323957334)
--(axis cs:0.00674406557684811,0.0621714584675479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00884835612537082,0.0623594472476211)
--(axis cs:0.00843008197107022,0.0621714584696904)
--(axis cs:0.0080115023373046,0.0619833323970247)
--(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.00801735767906589,0.0616066677668076)
--(axis cs:0.00844240901129416,0.0614181289081209)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00928664991243149,0.0614181289096481)
--(axis cs:0.00970522245361993,0.0616066677693637)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.00969813440832559,0.061983332398778)
--(axis cs:0.00927309016818096,0.0621714584704096)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0113764578754845,0.0623594472488357)
--(axis cs:0.0109591065624016,0.0621714584713727)
--(axis cs:0.0105414504438356,0.0619833323993531)
--(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.0105491548408961,0.0616066677701953)
--(axis cs:0.0109751317147041,0.0614181289116637)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0118193726158394,0.0614181289123053)
--(axis cs:0.0122370196154469,0.0616066677712794)
--(axis cs:0.0126543614821972,0.0617950688836471)
--(axis cs:0.0122280825148544,0.0619833324001082)
--(axis cs:0.0118021147595115,0.0621714584716842)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0126543614797933,0.061795068542859)
--(axis cs:-0.0130809519995555,0.0616066673374596)
--(axis cs:-0.0135078544139573,0.0614181283619493)
--(axis cs:-0.0139350690651206,0.0612294514598489)
--(axis cs:-0.0135177376901181,0.0610406364853998)
--(axis cs:-0.0131001008547439,0.0608516832738747)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0122549330579181,0.0608516833111109)
--(axis cs:-0.0118280204792381,0.0610406365437239)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0118193726124509,0.0614181283980991)
--(axis cs:-0.012237019612585,0.0616066673517602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101234891841169,0.0617950685928737)
--(axis cs:-0.0105491548386863,0.0616066673944393)
--(axis cs:-0.0109751317117281,0.0614181284253216)
--(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0109831618738467,0.0610406365875557)
--(axis cs:-0.0105645974643744,0.0608516834217268)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.00971942966759747,0.060851683490544)
--(axis cs:-0.00929344466304633,0.0610406366957275)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00928664991027276,0.061418128492713)
--(axis cs:-0.00970522245173594,0.0616066674211445)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00759261688838372,0.0617950686628063)
--(axis cs:-0.0080173576777865,0.0616066674805398)
--(axis cs:-0.00844240900951646,0.0614181285304379)
--(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00844858605759911,0.0610406367560561)
--(axis cs:-0.00802909407391282,0.0608516836424133)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00718392627697161,0.060851683720472)
--(axis cs:-0.00675886884654441,0.0610406368794465)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.0067539272079051,0.061418128607954)
--(axis cs:-0.00717342529077429,0.061606667511345)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00506174459245558,0.0617950687335927)
--(axis cs:-0.0054855605166571,0.0616066675710611)
--(axis cs:-0.0059096863070412,0.061418128645653)
--(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.00591401024092325,0.0610406369391423)
--(axis cs:-0.00549359068284886,0.0608516838702019)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.0046484228856651,0.060851683938695)
--(axis cs:-0.0042242930294879,0.0610406370482176)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00422120450519252,0.0614181287149402)
--(axis cs:-0.00464162812955063,0.0616066675987023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00253087229631008,0.0617950687918865)
--(axis cs:-0.00295376335524892,0.0616066676474675)
--(axis cs:-0.00337696360421157,0.0614181287454934)
--(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.00337943442368039,0.0610406370960053)
--(axis cs:-0.00295808729107467,0.0608516840580076)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00211291949368368,0.0608516841079848)
--(axis cs:-0.0016897172119159,0.0610406371762942)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.00168848180215449,0.0614181287971748)
--(axis cs:-0.00210983096805933,0.0616066676681814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.68386672936047e-17,0.0617950688328565)
--(axis cs:-0.00042196619361992,0.0616066677021258)
--(axis cs:-0.000844240901087206,0.0614181288182584)
--(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.000844858605973315,0.0610406372088068)
--(axis cs:-0.000422583898755839,0.0608516841887282)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:0.000422583898763085,0.0608516842201981)
--(axis cs:0.000844858605997193,0.0610406372598541)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.000844240901102733,0.0614181288516061)
--(axis cs:0.000421966193622907,0.0616066677155622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00253087229640336,0.0617950688581211)
--(axis cs:0.00210983096813926,0.061606667736277)
--(axis cs:0.00168848180221756,0.0614181288643521)
--(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.00168971721201271,0.0610406372792094)
--(axis cs:0.00211291949387207,0.060851684267986)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00295808729144986,0.0608516842855111)
--(axis cs:0.00337943442407963,0.0610406373079267)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00337696360447108,0.0614181288834094)
--(axis cs:0.00295376335540772,0.0616066677439995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00506174459284612,0.0617950688720598)
--(axis cs:0.00464162812995571,0.0616066677553047)
--(axis cs:0.00422120450560508,0.0614181288902979)
--(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00422429303012381,0.0610406373182206)
--(axis cs:0.0046484228866296,0.0608516843107707)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00549359068422556,0.0608516843195629)
--(axis cs:0.00591401024222138,0.0610406373327772)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.0059096863078795,0.0614181289001152)
--(axis cs:0.00548556051723264,0.0616066677593066)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0075926168892988,0.0617950688790457)
--(axis cs:0.0071734252917882,0.061606667764911)
--(axis cs:0.00675392720901789,0.0614181289034965)
--(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00675886884827175,0.0610406373377486)
--(axis cs:0.00718392627942049,0.0608516843316851)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00802909407701745,0.0608516843357188)
--(axis cs:0.0084485860603715,0.0610406373444953)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00844240901129416,0.0614181289081209)
--(axis cs:0.00801735767906589,0.0616066677668076)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101234891857499,0.0617950688822666)
--(axis cs:0.00970522245361993,0.0616066677693637)
--(axis cs:0.00928664991243149,0.0614181289096481)
--(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.00929344466642012,0.0610406373467048)
--(axis cs:0.00971942967220806,0.0608516843410725)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.0105645974698015,0.0608516843427857)
--(axis cs:0.0109831618785143,0.0610406373495988)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0109751317147041,0.0614181289116637)
--(axis cs:0.0105491548408961,0.0616066677701953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0126543614821972,0.0617950688836471)
--(axis cs:0.0122370196154469,0.0616066677712794)
--(axis cs:0.0118193726158394,0.0614181289123053)
--(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0118280204845598,0.0610406373505126)
--(axis cs:0.0122549330649848,0.060851684344986)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0131001008625749,0.0608516843456664)
--(axis cs:0.0135177376966486,0.061040637351673)
--(axis cs:0.0139350690705381,0.061229452157043)
--(axis cs:0.0135078544181084,0.0614181289131261)
--(axis cs:0.0130809520027216,0.0616066677716201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139350690651206,0.0612294514598489)
--(axis cs:-0.0143625962956547,0.0610406364734475)
--(axis cs:-0.0147904364486552,0.0608516832436758)
--(axis cs:-0.0152185898677022,0.060662591609986)
--(axis cs:-0.0148012700374566,0.0604733613966071)
--(axis cs:-0.0143836444192708,0.0602839924462255)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0135375476889606,0.0602839924773644)
--(axis cs:-0.0131096963192466,0.0604733614453421)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0131001008547439,0.0608516832738747)
--(axis cs:-0.0135177376901181,0.0610406364853998)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114014201446236,0.0612294515281123)
--(axis cs:-0.0118280204792381,0.0610406365437239)
--(axis cs:-0.0122549330579181,0.0608516833111109)
--(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0122639094603509,0.0604733615053438)
--(axis cs:-0.0118453542288411,0.0602839926287543)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0109992574989047,0.0602839927420251)
--(axis cs:-0.0105723357427305,0.0604733616831408)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.0105645974643744,0.0608516834217268)
--(axis cs:-0.0109831618738467,0.0610406365875557)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00886777122422468,0.0612294516552183)
--(axis cs:-0.00929344466304633,0.0610406366957275)
--(axis cs:-0.00971942966759747,0.060851683490544)
--(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.00972654888391035,0.060473361793407)
--(axis cs:-0.00930706403897653,0.0602839930196765)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00846096730888559,0.060283993173278)
--(axis cs:-0.0080349751660556,0.0604733620357216)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00802909407391282,0.0608516836424133)
--(axis cs:-0.00844858605759911,0.0610406367560561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00633412230353298,0.0612294518011153)
--(axis cs:-0.00675886884654441,0.0610406368794465)
--(axis cs:-0.00718392627697161,0.060851683720472)
--(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.00718918830696788,0.0604733621596599)
--(axis cs:-0.0067687738482831,0.0602839934843117)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00592267711773936,0.0602839936330906)
--(axis cs:-0.00549761458840634,0.0604733623960452)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00549359068284886,0.0608516838702019)
--(axis cs:-0.00591401024092325,0.0610406369391423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00380047338239541,0.061229451931151)
--(axis cs:-0.0042242930294879,0.0610406370482176)
--(axis cs:-0.0046484228856651,0.060851683938695)
--(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00465182772893036,0.0604733625034925)
--(axis cs:-0.00423048365616176,0.0602839939015346)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00338438692514843,0.0602839940175167)
--(axis cs:-0.00296025400962636,0.0604733626893922)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00295808729107467,0.0608516840580076)
--(axis cs:-0.00337943442368039,0.0610406370960053)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0012668244608668,0.0612294520278034)
--(axis cs:-0.0016897172119159,0.0610406371762942)
--(axis cs:-0.00211291949368368,0.0608516841079848)
--(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00211446714982431,0.0604733627666811)
--(axis cs:-0.00169219346275559,0.0602839942095829)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.000846096731413975,0.0602839942861401)
--(axis cs:-0.000422893429994164,0.0604733628906091)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:-0.000422583898755839,0.0608516841887282)
--(axis cs:-0.000844858605973315,0.0610406372088068)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126682446091051,0.0612294520899166)
--(axis cs:0.000844858605997193,0.0610406372598541)
--(axis cs:0.000422583898763085,0.0608516842201981)
--(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:0.000422893430005294,0.0604733629385143)
--(axis cs:0.000846096731469666,0.0602839944044774)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.00169219346298108,0.0602839944485918)
--(axis cs:0.00211446715011196,0.0604733630106812)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00211291949387207,0.060851684267986)
--(axis cs:0.00168971721201271,0.0610406372792094)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038004733828066,0.0612294521252549)
--(axis cs:0.00337943442407963,0.0610406373079267)
--(axis cs:0.00295808729144986,0.0608516842855111)
--(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.0029602540102001,0.0604733630369184)
--(axis cs:0.00338438692608384,0.0602839945129927)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00423048365765836,0.0602839945356764)
--(axis cs:0.00465182773041184,0.0604733630744287)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.0046484228866296,0.0608516843107707)
--(axis cs:0.00422429303012381,0.0610406373182206)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00633412230474171,0.0612294521433735)
--(axis cs:0.00591401024222138,0.0610406373327772)
--(axis cs:0.00549359068422556,0.0608516843195629)
--(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00549761459052644,0.0604733630873704)
--(axis cs:0.00592267712082602,0.0602839945672354)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.0067687738524126,0.0602839945778251)
--(axis cs:0.00718918831075942,0.06047336310507)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00718392627942049,0.0608516843316851)
--(axis cs:0.00675886884827175,0.0610406373377486)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00886777122668044,0.0612294521518668)
--(axis cs:0.0084485860603715,0.0610406373444953)
--(axis cs:0.00802909407701745,0.0608516843357188)
--(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00803497517087494,0.0604733631109081)
--(axis cs:0.00846096731558254,0.0602839945919682)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00930706404716444,0.0602839945965201)
--(axis cs:0.00972654889110088,0.0604733631185958)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.00971942967220806,0.0608516843410725)
--(axis cs:0.00929344466642012,0.0610406373467048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114014201486126,0.0612294521555503)
--(axis cs:0.0109831618785143,0.0610406373495988)
--(axis cs:0.0105645974698015,0.0608516843427857)
--(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.010572335751211,0.0604733631210349)
--(axis cs:0.0109992575103213,0.0602839946023908)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0118453542418965,0.0602839946042133)
--(axis cs:0.0122639094714261,0.0604733631241438)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0122549330649848,0.060851684344986)
--(axis cs:0.0118280204845598,0.0610406373505126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139350690705381,0.061229452157043)
--(axis cs:0.0135177376966486,0.061040637351673)
--(axis cs:0.0131001008625749,0.0608516843456664)
--(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0131096963315314,0.0604733631250972)
--(axis cs:0.0135375477050418,0.0602839946064936)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0143836444366124,0.0602839946071791)
--(axis cs:0.0148012700517387,0.0604733631262778)
--(axis cs:0.0152185898794063,0.0606625929887186)
--(axis cs:0.0147904364577529,0.0608516843465151)
--(axis cs:0.014362596302692,0.0610406373520276)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152185898677022,0.060662591609986)
--(axis cs:-0.0156470568968589,0.0604733614102453)
--(axis cs:-0.0160758378806703,0.0602839924806569)
--(axis cs:-0.0165049331641617,0.0600944846557216)
--(axis cs:-0.01608762593727,0.059904837665047)
--(axis cs:-0.0156700125945383,0.0597150513892898)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0148229848864333,0.0597150513539773)
--(axis cs:-0.0143941916276387,0.0599048376096517)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0143836444192708,0.0602839924462255)
--(axis cs:-0.0148012700374566,0.0604733613966071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0126821582234882,0.0606625916669586)
--(axis cs:-0.0131096963192466,0.0604733614453421)
--(axis cs:-0.0135375476889606,0.0602839924773644)
--(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0135474744734512,0.0599048376598431)
--(axis cs:-0.0131289294717683,0.0597150514805419)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.012281901764977,0.0597150516358614)
--(axis cs:-0.0118540401658808,0.0599048379033738)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0118453542288411,0.0602839926287543)
--(axis cs:-0.0122639094603509,0.0604733615053438)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101457265799708,0.0606625918755043)
--(axis cs:-0.0105723357427305,0.0604733616831408)
--(axis cs:-0.0109992574989047,0.0602839927420251)
--(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0110073230122916,0.0599048380851452)
--(axis cs:-0.0105878463518228,0.0597150520935808)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.00974081864520969,0.0597150523755088)
--(axis cs:-0.00931388870501557,0.0599048385290622)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00930706403897653,0.0602839930196765)
--(axis cs:-0.00972654888391035,0.060473361793407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00760929493619128,0.0606625921613118)
--(axis cs:-0.0080349751660556,0.0604733620357216)
--(axis cs:-0.00846096730888559,0.060283993173278)
--(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00846717155116947,0.0599048387735633)
--(axis cs:-0.00804676323140833,0.0597150529893714)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.0071997355240873,0.0597150533000184)
--(axis cs:-0.00677373724279697,0.0599048392659805)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.0067687738482831,0.0602839934843117)
--(axis cs:-0.00718918830696788,0.0604733621596599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00507286329158944,0.0606625924423375)
--(axis cs:-0.00549761458840634,0.0604733623960452)
--(axis cs:-0.00592267711773936,0.0602839936330906)
--(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00592702008822164,0.0599048395000766)
--(axis cs:-0.00550568010845328,0.0597150538852462)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00465865240014266,0.0597150541476197)
--(axis cs:-0.00423358577829235,0.0599048399196014)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00423048365616176,0.0602839939015346)
--(axis cs:-0.00465182772893036,0.0604733625034925)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00253643164611051,0.0606625926655027)
--(axis cs:-0.00296025400962636,0.0604733626893922)
--(axis cs:-0.00338438692514843,0.0602839940175167)
--(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00338686862297392,0.0599048400995034)
--(axis cs:-0.00296459698264917,0.0597150545949724)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00211756927353717,0.0597150547780008)
--(axis cs:-0.00169343431176637,0.059904840395127)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.00169219346275559,0.0602839942095829)
--(axis cs:-0.00211446714982431,0.0604733627666811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.70294183409183e-17,0.0606625928159143)
--(axis cs:-0.000422893429994164,0.0604733628906091)
--(axis cs:-0.000846096731413975,0.0602839942861401)
--(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.000846717155938439,0.059904840511972)
--(axis cs:-0.000423513854775762,0.0597150550667877)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:0.000423513854801521,0.0597150551764824)
--(axis cs:0.000846717156022908,0.0599048406910946)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.000846096731469666,0.0602839944044774)
--(axis cs:0.000422893430005294,0.0604733629385143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00253643164644853,0.0606625929045328)
--(axis cs:0.00211446715011196,0.0604733630106812)
--(axis cs:0.00169219346298108,0.0602839944485918)
--(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.00169343431210843,0.0599048407572718)
--(axis cs:0.00211756927419997,0.0597150553389697)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00296459698397597,0.0597150553969751)
--(axis cs:0.003386868624398,0.0599048408530632)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00338438692608384,0.0602839945129927)
--(axis cs:0.0029602540102001,0.0604733630369184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00507286329302906,0.0606625929511474)
--(axis cs:0.00465182773041184,0.0604733630744287)
--(axis cs:0.00423048365765836,0.0602839945356764)
--(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.00423358578057651,0.0599048408864945)
--(axis cs:0.00465865240360282,0.0597150554785023)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00550568011343367,0.0597150555061172)
--(axis cs:0.00592702009295969,0.0599048409326134)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00592267712082602,0.0602839945672354)
--(axis cs:0.00549761459052644,0.0604733630873704)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0076092949396381,0.0606625929734054)
--(axis cs:0.00718918831075942,0.06047336310507)
--(axis cs:0.0067687738524126,0.0602839945778251)
--(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00677373724915476,0.0599048409479474)
--(axis cs:0.00719973553310098,0.0597150555432555)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0080467632429316,0.0597150555552848)
--(axis cs:0.00846717156153945,0.0599048409682581)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00846096731558254,0.0602839945919682)
--(axis cs:0.00803497517087494,0.0604733631109081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101457265862395,0.0606625929831851)
--(axis cs:0.00972654889110088,0.0604733631185958)
--(axis cs:0.00930706404716444,0.0602839945965201)
--(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00931388871772707,0.0599048409747367)
--(axis cs:0.00974081866258089,0.0597150555708699)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.0105878463723993,0.0597150555757283)
--(axis cs:0.011007323030092,0.0599048409830261)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0109992575103213,0.0602839946023908)
--(axis cs:0.010572335751211,0.0604733631210349)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0126821582328277,0.0606625929871839)
--(axis cs:0.0122639094714261,0.0604733631241438)
--(axis cs:0.0118453542418965,0.0602839946042133)
--(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.0118540401862698,0.0599048409855773)
--(axis cs:0.0122819017920249,0.0597150555818251)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0131289295018332,0.0597150555836634)
--(axis cs:0.0135474744986181,0.0599048409887451)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0135375477050418,0.0602839946064936)
--(axis cs:0.0131096963315314,0.0604733631250972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152185898794063,0.0606625929887186)
--(axis cs:0.0148012700517387,0.0604733631262778)
--(axis cs:0.0143836444366124,0.0602839946071791)
--(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0143941916547893,0.0599048409896894)
--(axis cs:0.0148229849214432,0.0597150555859059)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0156700126312457,0.0597150555865612)
--(axis cs:0.0160876259671277,0.0599048409908297)
--(axis cs:0.0165049331883339,0.0600944872804161)
--(axis cs:0.0160758378997508,0.060283994608013)
--(axis cs:0.0156470569118412,0.0604733631266286)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139657126768616,0.0600944845907843)
--(axis cs:-0.0143941916276387,0.0599048376096517)
--(axis cs:-0.0148229848864333,0.0597150513539773)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0148338662125106,0.0593350602206454)
--(axis cs:-0.0144153324974239,0.0591448549315792)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0135673717632661,0.0591448550615882)
--(axis cs:-0.0131385672182888,0.0593350604242979)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0131289294717683,0.0597150514805419)
--(axis cs:-0.0135474744734512,0.0599048376598431)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165049331641617,0.0600944846557216)
--(axis cs:-0.0169343430928385,0.0599048377682588)
--(axis cs:-0.0173640680126859,0.0597150516495083)
--(axis cs:-0.0177941082701702,0.0595251261293355)
--(axis cs:-0.0173768147106889,0.0593350606953823)
--(axis cs:-0.0169592147067275,0.0591448553409358)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0161112539689947,0.0591448550745124)
--(axis cs:-0.015681515710865,0.0593350602773785)
--(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.0156700125945383,0.0597150513892898)
--(axis cs:-0.01608762593727,0.059904837665047)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114264921919781,0.0600944848760106)
--(axis cs:-0.0118540401658808,0.0599048379033738)
--(axis cs:-0.012281901764977,0.0597150516358614)
--(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0122909177220464,0.0593350606737796)
--(axis cs:-0.0118714502970204,0.059144855689649)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0110234895643887,0.0591448561559483)
--(axis cs:-0.0105956187302376,0.0593350614067755)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0105878463518228,0.0597150520935808)
--(axis cs:-0.0110073230122916,0.0599048380851452)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0088872717074623,0.0600944853983839)
--(axis cs:-0.00931388870501557,0.0599048385290622)
--(axis cs:-0.00974081864520969,0.0597150523755088)
--(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0097479692342661,0.0593350618565605)
--(axis cs:-0.00932756809882649,0.0591448572855231)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00847960736548645,0.0591448579016778)
--(axis cs:-0.00805267024138271,0.0593350628309872)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.00804676323140833,0.0597150529893714)
--(axis cs:-0.00846717155116947,0.0599048387735633)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00634805122168368,0.060094485982134)
--(axis cs:-0.00677373724279697,0.0599048392659805)
--(axis cs:-0.0071997355240873,0.0597150533000184)
--(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.0072050207442616,0.0593350633212362)
--(axis cs:-0.00678368589703343,0.0591448591279665)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00593572516181042,0.0591448597031815)
--(axis cs:-0.00550972174843351,0.0593350642386545)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00550568010845328,0.0597150538852462)
--(axis cs:-0.00592702008822164,0.0599048395000766)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00380883073407744,0.0600944864842781)
--(axis cs:-0.00423358577829235,0.0599048399196014)
--(axis cs:-0.00465865240014266,0.0597150541476197)
--(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00466207224973698,0.0593350646469006)
--(axis cs:-0.00423980368941192,0.0591448607189934)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00339184295234116,0.0591448611475937)
--(axis cs:-0.0029667732509764,0.0593350653375136)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00296459698264917,0.0597150545949724)
--(axis cs:-0.00338686862297392,0.0599048400995034)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00126961024494603,0.0600944868420995)
--(axis cs:-0.00169343431176637,0.059904840395127)
--(axis cs:-0.00211756927353717,0.0597150547780008)
--(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.00211912375102884,0.0593350656176442)
--(axis cs:-0.0016959214768265,0.0591448618403225)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.000847960738540599,0.0591448621092262)
--(axis cs:-0.000423824750309517,0.0593350660558658)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:-0.000423513854775762,0.0597150550667877)
--(axis cs:-0.000846717155938439,0.059904840511972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00126961024510132,0.0600944870615501)
--(axis cs:0.000846717156022908,0.0599048406910946)
--(axis cs:0.000423513854801521,0.0597150551764824)
--(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:0.000423824750348362,0.0593350662207796)
--(axis cs:0.00084796073873218,0.0591448625142777)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00169592147760346,0.0591448626611051)
--(axis cs:0.00211912375202856,0.0593350664628987)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00211756927419997,0.0597150553389697)
--(axis cs:0.00169343431210843,0.0599048407572718)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038088307355567,0.0600944871803835)
--(axis cs:0.003386868624398,0.0599048408530632)
--(axis cs:0.00296459698397597,0.0597150553969751)
--(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00296677325298179,0.0593350665485042)
--(axis cs:0.00339184295560233,0.0591448628698759)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00423980369467211,0.0591448629413442)
--(axis cs:0.00466207225499608,0.0593350666677574)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00465865240360282,0.0597150554785023)
--(axis cs:0.00423358578057651,0.0599048408864945)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00634805122613309,0.060094487238313)
--(axis cs:0.00592702009295969,0.0599048409326134)
--(axis cs:0.00550568011343367,0.0597150555061172)
--(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00550972175602752,0.0593350667077642)
--(axis cs:0.00593572517286199,0.0591448630382126)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00678368591196197,0.0591448630698122)
--(axis cs:0.0072050207580967,0.0593350667611025)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.00719973553310098,0.0597150555432555)
--(axis cs:0.00677373724915476,0.0599048409479474)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00888727171671442,0.060094487264136)
--(axis cs:0.00846717156153945,0.0599048409682581)
--(axis cs:0.0080467632429316,0.0597150555552848)
--(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0080526702591262,0.0593350667782175)
--(axis cs:0.00847960739014728,0.0591448631109597)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.0093275681292291,0.0591448631238447)
--(axis cs:0.00974796926116718,0.0593350668002074)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.00974081866258089,0.0597150555708699)
--(axis cs:0.00931388871772707,0.0599048409747367)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114264922072723,0.060094487274798)
--(axis cs:0.011007323030092,0.0599048409830261)
--(axis cs:0.0105878463723993,0.0597150555757283)
--(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.0105956187621784,0.0593350668070007)
--(axis cs:0.0110234896073706,0.0591448631400648)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0118714503464316,0.0591448631449693)
--(axis cs:0.012290917764185,0.0593350668154582)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0122819017920249,0.0597150555818251)
--(axis cs:0.0118540401862698,0.0599048409855773)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139657126978093,0.0600944872789175)
--(axis cs:0.0135474744986181,0.0599048409887451)
--(axis cs:0.0131289295018332,0.0597150555836634)
--(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.0131385672651818,0.0593350668179863)
--(axis cs:0.0135673718245387,0.0591448631509656)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0144153325635865,0.0591448631527229)
--(axis cs:0.0148338662671661,0.0593350668210468)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0148229849214432,0.0597150555859059)
--(axis cs:0.0143941916547893,0.0599048409896894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165049331883339,0.0600944872804161)
--(axis cs:0.0160876259671277,0.0599048409908297)
--(axis cs:0.0156700126312457,0.0597150555865612)
--(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0156815157681548,0.0593350668219335)
--(axis cs:0.0161112540416743,0.0591448631548122)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0169592147807154,0.0591448631554039)
--(axis cs:0.0173768147701276,0.0593350668229745)
--(axis cs:0.0177941083177099,0.059525130915823)
--(axis cs:0.0173640680508473,0.059715055587337)
--(axis cs:0.0169343431232954,0.0599048409911586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152520927988327,0.0595251256394691)
--(axis cs:-0.015681515710865,0.0593350602773785)
--(axis cs:-0.0161112539689947,0.0591448550745124)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0161230940121526,0.0587640239258782)
--(axis cs:-0.0157045726435568,0.0585733973550317)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0148556768237754,0.0585733972090859)
--(axis cs:-0.0144259262195533,0.0587640236966709)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0144153324974239,0.0591448549315792)
--(axis cs:-0.0148338662125106,0.0593350602206454)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127100773340504,0.0595251258776569)
--(axis cs:-0.0131385672182888,0.0593350604242979)
--(axis cs:-0.0135673717632661,0.0591448550615882)
--(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0135773423258693,0.0587640239055767)
--(axis cs:-0.0131578851906344,0.0585733977346498)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0123089893762926,0.0585733983760022)
--(axis cs:-0.0118801745418147,0.0587640249123689)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0118714502970204,0.059144855689649)
--(axis cs:-0.0122909177220464,0.0593350606737796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177941082701702,0.0595251261293355)
--(axis cs:-0.0182244642122422,0.0593350610365649)
--(axis cs:-0.0186551361863417,0.0591448561994691)
--(axis cs:-0.0190861245404053,0.0589545114464348)
--(axis cs:-0.0186688457170564,0.0587640257268245)
--(axis cs:-0.0182512601191296,0.0585733993035763)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0174023642911439,0.0585733984298612)
--(axis cs:-0.0169716779115787,0.0587640243531912)
--(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0169592147067275,0.0591448553409358)
--(axis cs:-0.0173768147106889,0.0593350606953823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101680618721253,0.059525126738378)
--(axis cs:-0.0105956187302376,0.0593350614067755)
--(axis cs:-0.0110234895643887,0.0591448561559483)
--(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0110315906505618,0.0587640256576627)
--(axis cs:-0.0106111977492756,0.0585734002478137)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0097623019355436,0.0585734013868787)
--(axis cs:-0.00933442286753626,0.0587640274550216)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00932756809882649,0.0591448572855231)
--(axis cs:-0.0097479692342661,0.0593350618565605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0076260464089972,0.0595251278902714)
--(axis cs:-0.00805267024138271,0.0593350628309872)
--(axis cs:-0.00847960736548645,0.0591448579016778)
--(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00848583897510855,0.0587640284302259)
--(axis cs:-0.00806451030557083,0.0585734038273642)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00721561448881673,0.058573405039606)
--(axis cs:-0.00678867118739683,0.0587640303585568)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00678368589703343,0.0591448591279665)
--(axis cs:-0.0072050207442616,0.0593350633212362)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00508403094243798,0.0595251289849778)
--(axis cs:-0.00550972174843351,0.0593350642386545)
--(axis cs:-0.00593572516181042,0.0591448597031815)
--(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00594008729195063,0.0587640312564799)
--(axis cs:-0.0055178228512784,0.0585734072752372)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00466892703055702,0.0585734082540569)
--(axis cs:-0.00424291949797764,0.0587640328296133)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00423980368941192,0.0591448607189934)
--(axis cs:-0.00466207224973698,0.0593350646469006)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00254201547240161,0.0595251298184376)
--(axis cs:-0.0029667732509764,0.0593350653375136)
--(axis cs:-0.00339184295234116,0.0591448611475937)
--(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00339433559962924,0.0587640334875723)
--(axis cs:-0.002971135385783,0.0585734098820151)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00212223956204184,0.0585734105302177)
--(axis cs:-0.00169716780081358,0.0587640345416067)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.0016959214768265,0.0591448618403225)
--(axis cs:-0.00211912375102884,0.0593350656176442)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.44953526944751e-17,0.0595251303539722)
--(axis cs:-0.000423824750309517,0.0593350660558658)
--(axis cs:-0.000847960738540599,0.0591448621092262)
--(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.000848583900598846,0.0587640349468316)
--(axis cs:-0.000424447912644437,0.0585734115258474)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:0.000424447912731335,0.0585734118931716)
--(axis cs:0.000848583900885232,0.0587640355515695)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00084796073873218,0.0591448625142777)
--(axis cs:0.000423824750348362,0.0593350662207796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00254201547358664,0.0595251306537526)
--(axis cs:0.00211912375202856,0.0593350664628987)
--(axis cs:0.00169592147760346,0.0591448626611051)
--(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.00169716780197622,0.0587640357685861)
--(axis cs:0.00212223956428432,0.0585734124224413)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00297113539030237,0.0585734126058226)
--(axis cs:0.00339433560453195,0.0587640360742815)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00339184295560233,0.0591448628698759)
--(axis cs:0.00296677325298179,0.0593350665485042)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00508403094759789,0.059525130803354)
--(axis cs:0.00466207225499608,0.0593350666677574)
--(axis cs:0.00423980369467211,0.0591448629413442)
--(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00424291950591041,0.0587640361778779)
--(axis cs:0.00466892704255761,0.0585734128565827)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00551782286873128,0.0585734129390383)
--(axis cs:0.00594008730873612,0.0587640363170133)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00593572517286199,0.0591448630382126)
--(axis cs:0.00550972175602752,0.0593350667077642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00762604642168537,0.0595251308711258)
--(axis cs:0.0072050207580967,0.0593350667611025)
--(axis cs:0.00678368591196197,0.0591448630698122)
--(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00678867121015451,0.0587640363619546)
--(axis cs:0.00721561452108373,0.0585734130470144)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00806451034724663,0.0585734130809957)
--(axis cs:0.00848583901296804,0.0587640364199641)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00847960739014728,0.0591448631109597)
--(axis cs:0.0080526702591262,0.0593350667782175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010168061895741,0.059525130899409)
--(axis cs:0.00974796926116718,0.0593350668002074)
--(axis cs:0.0093275681292291,0.0591448631238447)
--(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00933442291435864,0.0587640364379578)
--(axis cs:0.00976230199953258,0.0585734131239168)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.010611197825656,0.0585734131369331)
--(axis cs:0.0110315907171077,0.0587640364604217)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0110234896073706,0.0591448631400648)
--(axis cs:0.0105956187621784,0.0593350668070007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0127100773697544,0.0595251309104128)
--(axis cs:0.012290917764185,0.0593350668154582)
--(axis cs:0.0118714503464316,0.0591448631449693)
--(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0118801746184683,0.0587640364671531)
--(axis cs:0.0123089894778706,0.0585734131528792)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0131578853039651,0.0585734131575624)
--(axis cs:0.0135773424211686,0.0587640364753187)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0135673718245387,0.0591448631509656)
--(axis cs:0.0131385672651818,0.0593350668179863)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152520928437395,0.0595251309144383)
--(axis cs:0.0148338662671661,0.0593350668210468)
--(axis cs:0.0144153325635865,0.0591448631527229)
--(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0144259263225107,0.058764036477691)
--(axis cs:0.0148556769561359,0.0585734131631449)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0157045727822148,0.0585734131647339)
--(axis cs:0.0161230941251843,0.0587640364804894)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0161112540416743,0.0591448631548122)
--(axis cs:0.0156815157681548,0.0593350668219335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177941083177099,0.059525130915823)
--(axis cs:0.0173768147701276,0.0593350668229745)
--(axis cs:0.0169592147807154,0.0591448631554039)
--(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0169716780265172,0.0587640364812743)
--(axis cs:0.0174023644343639,0.0585734131665673)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0182512602604355,0.0585734131670638)
--(axis cs:0.0186688458291782,0.05876403648216)
--(axis cs:0.0190861246290049,0.058954519760465)
--(axis cs:0.018655136258794,0.0591448631560792)
--(axis cs:0.0182244642711124,0.0593350668232635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0139964913149241,0.058954509564573)
--(axis cs:-0.0144259262195533,0.0587640236966709)
--(axis cs:-0.0148556768237754,0.0585733972090859)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0148666061647332,0.0581917210846648)
--(axis cs:-0.0144471603733333,0.0580006707712216)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0135973274142795,0.0580006713088003)
--(axis cs:-0.0131675654663916,0.0581917219275179)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0131578851906344,0.0585733977346498)
--(axis cs:-0.0135773423258693,0.0587640239055767)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.016541307920121,0.0589545098334716)
--(axis cs:-0.0169716779115787,0.0587640243531912)
--(axis cs:-0.0174023642911439,0.0585733984298612)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0174151672405528,0.0581917230386717)
--(axis cs:-0.0169966592787204,0.058000672453711)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0161468263049053,0.0580006713585052)
--(axis cs:-0.015716126519055,0.0581917213183319)
--(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.0157045726435568,0.0585733973550317)
--(axis cs:-0.0161230940121526,0.0587640239258782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114516747197561,0.0589545107446727)
--(axis cs:-0.0118801745418147,0.0587640249123689)
--(axis cs:-0.0123089893762926,0.0585733983760022)
--(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0123180451207832,0.0581917229538719)
--(axis cs:-0.0118976615046233,0.0580006738858841)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0110478285517046,0.0580006757811527)
--(axis cs:-0.0106190044321703,0.0581917259382354)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0106111977492756,0.0585734002478137)
--(axis cs:-0.0110315906505618,0.0587640256576627)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190861245404053,0.0589545114464348)
--(axis cs:-0.019517429622877,0.0587640266068256)
--(axis cs:-0.0199490517827227,0.0585734015120547)
--(axis cs:-0.0203809913694484,0.058382635996865)
--(axis cs:-0.0199637283548673,0.0581917279458027)
--(axis cs:-0.0195461582330673,0.0580006781810696)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0186963252431635,0.0580006759551576)
--(axis cs:-0.0182646876079853,0.0581917244339183)
--(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0182512601191296,0.0585733993035763)
--(axis cs:-0.0186688457170564,0.0587640257268245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00890685812590317,0.0589545128635195)
--(axis cs:-0.00933442286753626,0.0587640274550216)
--(axis cs:-0.0097623019355436,0.0585734013868787)
--(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0097694840874615,0.0581917277459435)
--(axis cs:-0.00934816264430614,0.0580006803065699)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00849832968816194,0.0580006827330918)
--(axis cs:-0.00807044339395189,0.0581917315953644)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00806451030557083,0.0585734038273642)
--(axis cs:-0.00848583897510855,0.0587640284302259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00636204152664962,0.0589545151571108)
--(axis cs:-0.00678867118739683,0.0587640303585568)
--(axis cs:-0.00721561448881673,0.058573405039606)
--(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00722092304435203,0.0581917334940223)
--(axis cs:-0.00679866376849446,0.0580006874631494)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00594883080463553,0.0580006896305487)
--(axis cs:-0.00552188233874831,0.0581917369677206)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.0055178228512784,0.0585734072752372)
--(axis cs:-0.00594008729195063,0.0587640312564799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00381722492002338,0.0589545170496249)
--(axis cs:-0.00424291949797764,0.0587640328296133)
--(axis cs:-0.00466892703055702,0.0585734082540569)
--(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00467236198287526,0.0581917384751943)
--(axis cs:-0.00424916486931291,0.0580006933625666)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00339933189835869,0.0580006948940703)
--(axis cs:-0.00297332126595583,0.0581917409595242)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.002971135385783,0.0585734098820151)
--(axis cs:-0.00339433559962924,0.0587640334875723)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127240830758711,0.0589545183341715)
--(axis cs:-0.00169716780081358,0.0587640345416067)
--(axis cs:-0.00212223956204184,0.0585734105302177)
--(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00212380090541601,0.0581917419388712)
--(axis cs:-0.00169966595146495,0.0580006973011742)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.000849832976162867,0.0580006982076483)
--(axis cs:-0.000424760181436715,0.0581917434285298)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:-0.000424447912644437,0.0585734115258474)
--(axis cs:-0.000848583900598846,0.0587640349468316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127240830811776,0.058954519081332)
--(axis cs:0.000848583900885232,0.0587640355515695)
--(axis cs:0.000424447912731335,0.0585734118931716)
--(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:0.000424760181565573,0.058191743972353)
--(axis cs:0.000849832976792383,0.0580006995339905)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.00169966595402727,0.0580006999999357)
--(axis cs:0.00212380090874864,0.0581917447482349)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00212223956428432,0.0585734124224413)
--(axis cs:0.00169716780197622,0.0587640357685861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00381722492516963,0.058954519464279)
--(axis cs:0.00339433560453195,0.0587640360742815)
--(axis cs:0.00297113539030237,0.0585734126058226)
--(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00297332127268989,0.0581917450142162)
--(axis cs:0.00339933190927683,0.058000700643532)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00424916488710297,0.05800070085708)
--(axis cs:0.00467236200088142,0.0581917453744261)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00466892704255761,0.0585734128565827)
--(axis cs:0.00424291950591041,0.0587640361778779)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00636204154257699,0.0589545196409416)
--(axis cs:0.00594008730873612,0.0587640363170133)
--(axis cs:0.00551782286873128,0.0585734129390383)
--(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.0055218823650396,0.0581917454916441)
--(axis cs:0.00594883084287943,0.0580007011385007)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00679866382077191,0.0580007012275626)
--(axis cs:0.00722092309335756,0.0581917456437284)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00721561452108373,0.0585734130470144)
--(axis cs:0.00678867121015451,0.0587640363619546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00890685815997887,0.0589545197155507)
--(axis cs:0.00848583901296804,0.0587640364199641)
--(axis cs:0.00806451034724663,0.0585734130809957)
--(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00807044345749561,0.0581917456911159)
--(axis cs:0.00849832977650094,0.058000701340473)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00934816275433044,0.0580007013748226)
--(axis cs:0.00976948418571323,0.0581917457504504)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.00976230199953258,0.0585734131239168)
--(axis cs:0.00933442291435864,0.0587640364379578)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114516747773027,0.058954519744794)
--(axis cs:0.0110315907171077,0.0587640364604217)
--(axis cs:0.010611197825656,0.0585734131369331)
--(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.010619004549794,0.0581917457682752)
--(axis cs:0.0110478287099235,0.058000701416988)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0118976616876924,0.0580007014293937)
--(axis cs:0.0123180452779101,0.0581917457899346)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0123089894778706,0.0585734131528792)
--(axis cs:0.0118801746184683,0.0587640364671531)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0139964913945651,0.0589545197555447)
--(axis cs:0.0135773424211686,0.0587640364753187)
--(axis cs:0.0131578853039651,0.0585734131575624)
--(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0131675656419503,0.0581917457962392)
--(axis cs:0.0135973276431895,0.0580007014442053)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.014447160620923,0.0580007014484332)
--(axis cs:0.0148666063700058,0.0581917458036955)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0148556769561359,0.0585734131631449)
--(axis cs:0.0144259263225107,0.058764036477691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165413080117932,0.0589545197592697)
--(axis cs:0.0161230941251843,0.0587640364804894)
--(axis cs:0.0157045727822148,0.0585734131647339)
--(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0157161267340246,0.0581917458057987)
--(axis cs:0.01614682657637,0.0580007014533402)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0169966595540865,0.0580007014546884)
--(axis cs:0.0174151674620507,0.0581917458082032)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0174023644343639,0.0585734131665673)
--(axis cs:0.0169716780265172,0.0587640364812743)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190861246290049,0.058954519760465)
--(axis cs:0.0186688458291782,0.05876403648216)
--(axis cs:0.0182512602604355,0.0585734131670638)
--(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0182646878260597,0.0581917458088452)
--(axis cs:0.0186963255095106,0.0580007014561711)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0195461584872196,0.058000701456535)
--(axis cs:0.0199637285540727,0.0581917458095106)
--(axis cs:0.0203809915249974,0.058382649661583)
--(axis cs:0.019949051912575,0.0585734131675908)
--(axis cs:0.0195174297305069,0.0587640364823888)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152857434745279,0.0583826298406561)
--(axis cs:-0.015716126519055,0.0581917213183319)
--(axis cs:-0.0161468263049053,0.0580006713585052)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0161587186019568,0.0576181442050226)
--(axis cs:-0.0157392852018662,0.0574266655301002)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0148885130238271,0.0574266649333219)
--(axis cs:-0.0144578008468022,0.0576181432667095)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0144471603733333,0.0580006707712216)
--(axis cs:-0.0148666061647332,0.0581917210846648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127381195691232,0.058382630826881)
--(axis cs:-0.0131675654663916,0.0581917219275179)
--(axis cs:-0.0135973274142795,0.0580006713088003)
--(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0136073419800066,0.0576181441276103)
--(axis cs:-0.0131869686941663,0.0574266670935963)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0123361965383974,0.0574266697116498)
--(axis cs:-0.0119064242598812,0.0576181482424366)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0118976615046233,0.0580006738858841)
--(axis cs:-0.0123180451207832,0.0581917229538719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178333674070458,0.0583826318583086)
--(axis cs:-0.0182646876079853,0.0581917244339183)
--(axis cs:-0.0186963252431635,0.0580006759551576)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0187100952999275,0.0576181515328917)
--(axis cs:-0.0182916018021727,0.0574266734626899)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0174408295908032,0.0574266699204067)
--(axis cs:-0.0170091774923765,0.0576181459550691)
--(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0169966592787204,0.058000672453711)
--(axis cs:-0.0174151672405528,0.0581917230386717)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0101904956752708,0.0583826343359363)
--(axis cs:-0.0106190044321703,0.0581917259382354)
--(axis cs:-0.0110478285517046,0.0580006757811527)
--(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0110559654028013,0.0576181512574867)
--(axis cs:-0.0106346522331382,0.0574266772609497)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.00978388007923001,0.0574266817864375)
--(axis cs:-0.0093550476859473,0.0576181584167198)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00934816264430614,0.0580006803065699)
--(axis cs:-0.0097694840874615,0.0581917277459435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203809913694484,0.058382635996865)
--(axis cs:-0.0208132487331223,0.0581917299008045)
--(axis cs:-0.0212458242244018,0.0580006830698626)
--(axis cs:-0.0216787181945631,0.0578094953582121)
--(axis cs:-0.0212614720652333,0.0576181627699424)
--(axis cs:-0.0208439184921786,0.0574266871534115)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0199931462545381,0.0574266822945397)
--(axis cs:-0.019560554215785,0.0576181550634522)
--(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.0195461582330673,0.0580006781810696)
--(axis cs:-0.0199637283548673,0.0581917279458027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00764287177593316,0.0583826388993625)
--(axis cs:-0.00807044339395189,0.0581917315953644)
--(axis cs:-0.00849832968816194,0.0580006827330918)
--(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.00850458882352872,0.0576181622302488)
--(axis cs:-0.00808233576055948,0.0574266912924302)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00723156359389037,0.0574266959081678)
--(axis cs:-0.00680367108686113,0.0576181696055322)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00679866376849446,0.0580006874631494)
--(axis cs:-0.00722092304435203,0.0581917334940223)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00509524786247409,0.0583826430640514)
--(axis cs:-0.00552188233874831,0.0581917369677206)
--(axis cs:-0.00594883080463553,0.0580006896305487)
--(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00595321221214594,0.057618172955197)
--(axis cs:-0.00553001924449993,0.0574267042059328)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00467924706227346,0.0574267077376769)
--(axis cs:-0.00425229445082261,0.0576181786687336)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00424916486931291,0.0580006933625666)
--(axis cs:-0.00467236198287526,0.0581917384751943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00254762393553206,0.0583826460824997)
--(axis cs:-0.00297332126595583,0.0581917409595242)
--(axis cs:-0.00339933189835869,0.0580006948940703)
--(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00340183556506906,0.057618180989287)
--(axis cs:-0.00297770268548684,0.0574267134435484)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00212693049224988,0.0574267156448354)
--(axis cs:-0.00170091778596566,0.0576181845993991)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.00169966595146495,0.0580006973011742)
--(axis cs:-0.00212380090541601,0.0581917419388712)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.4681775331094e-17,0.05838264791862)
--(axis cs:-0.000424760181436715,0.0581917434285298)
--(axis cs:-0.000849832976162867,0.0580006982076483)
--(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.000850458893621797,0.0576181859439328)
--(axis cs:-0.00042538609922959,0.0574267189241606)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:0.00042538609950769,0.0574267200947601)
--(axis cs:0.000850458894546779,0.057618187890787)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.000849832976792383,0.0580006995339905)
--(axis cs:0.000424760181565573,0.058191743972353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00254762393952533,0.0583826488890343)
--(axis cs:0.00212380090874864,0.0581917447482349)
--(axis cs:0.00169966595402727,0.0580006999999357)
--(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.0017009177897364,0.0576181885670713)
--(axis cs:0.00212693049948302,0.0574267217305275)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00297770270018876,0.0574267222789004)
--(axis cs:0.00340183558123039,0.0576181894916794)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00339933190927683,0.058000700643532)
--(axis cs:0.00297332127268989,0.0581917450142162)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00509524788035132,0.0583826493460432)
--(axis cs:0.00467236200088142,0.0581917453744261)
--(axis cs:0.00424916488710297,0.05800070085708)
--(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00425229447725897,0.057618189795108)
--(axis cs:0.00467924710219998,0.0574267230067808)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00553001930331634,0.0574267232385859)
--(axis cs:0.00595321226947977,0.0576181901910823)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00594883084287943,0.0580007011385007)
--(axis cs:0.0055218823650396,0.0581917454916441)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00764287182136198,0.0583826495416419)
--(axis cs:0.00722092309335756,0.0581917456437284)
--(axis cs:0.00679866382077191,0.0580007012275626)
--(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00680367116559115,0.0576181903150845)
--(axis cs:0.00723156370552931,0.0574267235336833)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00808233590658671,0.0574267236237698)
--(axis cs:0.00850458895772919,0.0576181904708539)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00849832977650094,0.058000701340473)
--(axis cs:0.00807044345749561,0.0581917456911159)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0101904957622559,0.0583826496189318)
--(axis cs:0.00976948418571323,0.0581917457504504)
--(axis cs:0.00934816275433044,0.0580007013748226)
--(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00935504785374738,0.0576181905177746)
--(axis cs:0.00978388030857929,0.057426723734587)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.0106346525095194,0.0574267237672458)
--(axis cs:0.0110559656456906,0.0576181905748819)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0110478287099235,0.058000701416988)
--(axis cs:0.010619004549794,0.0581917457682752)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012738119703023,0.0583826496474811)
--(axis cs:0.0123180452779101,0.0581917457899346)
--(axis cs:0.0118976616876924,0.0580007014293937)
--(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0119064245416237,0.0576181905915285)
--(axis cs:0.0123361969113116,0.0574267238062819)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.013186969112174,0.0574267238174413)
--(axis cs:0.0136073423334342,0.0576181906112451)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0135973276431895,0.0580007014442053)
--(axis cs:0.0131675656419503,0.0581917457962392)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152857436437125,0.0583826496574191)
--(axis cs:0.0148666063700058,0.0581917458036955)
--(axis cs:0.014447160620923,0.0580007014484332)
--(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0144578012293189,0.0576181906168229)
--(axis cs:0.0148885135138529,0.0574267238304312)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0157392857146761,0.0574267238340273)
--(axis cs:0.0161587190210614,0.0576181906232428)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.01614682657637,0.0580007014533402)
--(axis cs:0.0157161267340246,0.0581917458057987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178333675843635,0.0583826496606625)
--(axis cs:0.0174151674620507,0.0581917458082032)
--(axis cs:0.0169966595540865,0.0580007014546884)
--(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0170091779169234,0.0576181906249873)
--(axis cs:0.017440830116302,0.0574267238380567)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0182916023171079,0.0574267238390976)
--(axis cs:0.0187100957086355,0.0576181906268769)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0186963255095106,0.0580007014561711)
--(axis cs:0.0182646878260597,0.0581917458088452)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0203809915249974,0.058382649661583)
--(axis cs:0.0199637285540727,0.0581917458095106)
--(axis cs:0.0195461584872196,0.058000701456535)
--(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0195605546044874,0.0576181906273249)
--(axis cs:0.0199931467187106,0.0574267238401084)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0208439189195087,0.0574267238402726)
--(axis cs:0.021261472396186,0.0576181906276588)
--(axis cs:0.0216787184500013,0.0578095164479723)
--(axis cs:0.0212458244426336,0.0580007014568376)
--(axis cs:0.0208132489180774,0.0581917458096479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140274057590107,0.0578094785678066)
--(axis cs:-0.0144578008468022,0.0576181432667095)
--(axis cs:-0.0148885130238271,0.0574266649333219)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0148994905609752,0.0570432761773823)
--(axis cs:-0.0144791286318145,0.0568513641981922)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0136274151996517,0.0568513663992904)
--(axis cs:-0.0131966916651904,0.0570432796303135)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0131869686941663,0.0574266670935963)
--(axis cs:-0.0136073419800066,0.0576181441276103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165778431799434,0.0578094796694402)
--(axis cs:-0.0170091774923765,0.0576181459550691)
--(axis cs:-0.0174408295908032,0.0574266699204067)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0174536890204365,0.0570432841297181)
--(axis cs:-0.0170342690437245,0.0568513710368682)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0161825555512637,0.0568513665847139)
--(axis cs:-0.0157508900299837,0.0570432771293871)
--(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0157392852018662,0.0574266655301002)
--(axis cs:-0.0161587186019568,0.0576181442050226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0114769683792328,0.0578094833947341)
--(axis cs:-0.0119064242598812,0.0576181482424366)
--(axis cs:-0.0123361965383974,0.0574266697116498)
--(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0123452922317169,0.0570432838035936)
--(axis cs:-0.0119239883693469,0.0568513768488183)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0110722749613866,0.056851384441294)
--(axis cs:-0.0106424933744493,0.0570432957804871)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.0106346522331382,0.0574266772609497)
--(axis cs:-0.0110559654028013,0.0576181512574867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191282806623204,0.0578094862267427)
--(axis cs:-0.019560554215785,0.0576181550634522)
--(axis cs:-0.0199931462545381,0.0574266822945397)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0200078876328296,0.0570433037267519)
--(axis cs:-0.0195894096512883,0.0568513939586252)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0187376960956872,0.0568513851274274)
--(axis cs:-0.0183050885424666,0.0570432897612143)
--(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0182916018021727,0.0574266734626899)
--(axis cs:-0.0187100952999275,0.0576181515328917)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00892653100381064,0.057809491853274)
--(axis cs:-0.0093550476859473,0.0576181584167198)
--(axis cs:-0.00978388007923001,0.0574266817864375)
--(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.00979109394355398,0.0570433029179071)
--(axis cs:-0.00936884813748368,0.0568514022434329)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00851713471491953,0.0568514115857806)
--(axis cs:-0.00808829506410995,0.0570433177957326)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00808233576055948,0.0574266912924302)
--(axis cs:-0.00850458882352872,0.0576181622302488)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216787181945631,0.0578094953582121)
--(axis cs:-0.0221119309955346,0.05761816662998)
--(axis cs:-0.0225454629799315,0.0574266967609454)
--(axis cs:-0.0229793145010908,0.0572350856400457)
--(axis cs:-0.0225620863390317,0.0570433263254379)
--(axis cs:-0.02214455039186,0.0568514223355169)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0212928368037572,0.0568514129685313)
--(axis cs:-0.0208592871955519,0.057043311358952)
--(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0208439184921786,0.0574266871534115)
--(axis cs:-0.0212614720652333,0.0576181627699424)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0063760936055341,0.0578095006631013)
--(axis cs:-0.00680367108686113,0.0576181696055322)
--(axis cs:-0.00723156359389037,0.0574266959081678)
--(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00723689561264374,0.0570433249567632)
--(axis cs:-0.00681370783955007,0.0568514293375835)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00596199438595205,0.0568514372426464)
--(axis cs:-0.00553409668439917,0.0570433377059534)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00553001924449993,0.0574267042059328)
--(axis cs:-0.00595321221214594,0.057618172955197)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00382565617810821,0.0578095075816373)
--(axis cs:-0.00425229445082261,0.0576181786687336)
--(axis cs:-0.00467924706227346,0.0574267077376769)
--(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00468269720854362,0.0570433430747291)
--(axis cs:-0.00425856744997776,0.0568514504499237)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00340685396997004,0.0568514556944154)
--(axis cs:-0.00297989823791076,0.0570433516555086)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00297770268548684,0.0574267134435484)
--(axis cs:-0.00340183556506906,0.057618180989287)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127521872919798,0.0578095120195209)
--(axis cs:-0.00170091778596566,0.0576181845993991)
--(axis cs:-0.00212693049224988,0.0574267156448354)
--(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00212849874525762,0.0570433549275388)
--(axis cs:-0.00170342699258471,0.0568514636753997)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.000851713497674381,0.0568514665780542)
--(axis cs:-0.000425699750198617,0.0570433597481594)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:-0.00042538609922959,0.0574267189241606)
--(axis cs:-0.000850458893621797,0.0576181859439328)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127521873092955,0.0578095144501527)
--(axis cs:0.000850458894546779,0.057618187890787)
--(axis cs:0.00042538609950769,0.0574267200947601)
--(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:0.00042569975060304,0.0570433614485458)
--(axis cs:0.000851713499631518,0.0568514706891009)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.00170342700059108,0.0568514720836973)
--(axis cs:0.00212849875581171,0.057043363798848)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00212693049948302,0.0574267217305275)
--(axis cs:0.0017009177897364,0.0576181885670713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00382565619529398,0.0578095156222021)
--(axis cs:0.00340183558123039,0.0576181894916794)
--(axis cs:0.00297770270018876,0.0574267222789004)
--(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00297989825943351,0.0570433645776027)
--(axis cs:0.00340685400473666,0.0568514739500843)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00425856750734591,0.0568514745487133)
--(axis cs:0.00468269726750166,0.0570433656005915)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00467924710219998,0.0574267230067808)
--(axis cs:0.00425229447725897,0.057618189795108)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00637609366063749,0.057809516131457)
--(axis cs:0.00595321226947977,0.0576181901910823)
--(axis cs:0.00553001930331634,0.0574267232385859)
--(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00553409677168037,0.0570433659227666)
--(axis cs:0.00596199451283603,0.056851475314358)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00681370801556348,0.0568514755489984)
--(axis cs:0.00723689577999427,0.057043366328945)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00723156370552931,0.0574267235336833)
--(axis cs:0.00680367116559115,0.0576181903150845)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00892653112590519,0.057809516334508)
--(axis cs:0.00850458895772919,0.0576181904708539)
--(axis cs:0.00808233590658671,0.0574267236237698)
--(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00808829528407777,0.0570433664516537)
--(axis cs:0.00851713502083173,0.0568514758382958)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00936884852336221,0.0568514759237015)
--(axis cs:0.00979109429207075,0.0570433666012526)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.00978388030857929,0.057426723734587)
--(axis cs:0.00935504785374738,0.0576181905177746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0114769685909329,0.0578095164098797)
--(axis cs:0.0110559656456906,0.0576181905748819)
--(axis cs:0.0106346525095194,0.0574267237672458)
--(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.0106424937959888,0.0570433666449156)
--(axis cs:0.0110722755282423,0.0568514760258759)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0119239890306096,0.0568514760551085)
--(axis cs:0.0123452928037042,0.0570433666966747)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0123361969113116,0.0574267238062819)
--(axis cs:0.0119064245416237,0.0576181905915285)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140274060557909,0.0578095164362021)
--(axis cs:0.0136073423334342,0.0576181906112451)
--(axis cs:0.013186969112174,0.0574267238174413)
--(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0131966923075161,0.0570433667113374)
--(axis cs:0.013627416035242,0.05685147608918)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0144791295375212,0.0568514760986455)
--(axis cs:0.0148994913150785,0.0570433667282687)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0148885135138529,0.0574267238304312)
--(axis cs:0.0144578012293189,0.0576181906168229)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165778435205605,0.0578095164448706)
--(axis cs:0.0161587190210614,0.0576181906232428)
--(axis cs:0.0157392857146761,0.0574267238340273)
--(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0157508908188382,0.0570433667329106)
--(axis cs:0.0161825565420324,0.0568514761093526)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0170342700442716,0.0568514761121919)
--(axis cs:0.0174536898263303,0.0570433667380545)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.017440830116302,0.0574267238380567)
--(axis cs:0.0170091779169234,0.0576181906249873)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191282809852898,0.0578095164474663)
--(axis cs:0.0187100957086355,0.0576181906268769)
--(axis cs:0.0182916023171079,0.0574267238390976)
--(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0183050893300671,0.0570433667393567)
--(axis cs:0.0187376970487298,0.0568514761151533)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0195894105509518,0.0568514761157894)
--(axis cs:0.0200078883375287,0.0570433667405644)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0199931467187106,0.0574267238401084)
--(axis cs:0.0195605546044874,0.0576181906273249)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0216787184500013,0.0578095164479723)
--(axis cs:0.021261472396186,0.0576181906276588)
--(axis cs:0.0208439189195087,0.0574267238402726)
--(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0208592878412552,0.0570433667407194)
--(axis cs:0.0212928375553859,0.0568514761160857)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.022144551057599,0.0568514761158954)
--(axis cs:0.0225620868487014,0.0570433667404711)
--(axis cs:0.0229793148900929,0.05723511592973)
--(axis cs:0.0225454633211002,0.0574267238401871)
--(axis cs:0.0221119312920332,0.0576181906276386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153195426361985,0.0572350430639589)
--(axis cs:-0.0157508900299837,0.0570432771293871)
--(axis cs:-0.0161825555512637,0.0568513665847139)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0161945001792097,0.0564671024110083)
--(axis cs:-0.0157741505930601,0.0562747442130999)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0149214937840933,0.0562747417978108)
--(axis cs:-0.0144898159190341,0.0564670986111066)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0144791286318145,0.0568513641981922)
--(axis cs:-0.0148994905609752,0.0570432761773823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127662855589946,0.0572350471045766)
--(axis cs:-0.0131966916651904,0.0570432796303135)
--(axis cs:-0.0136274151996517,0.0568513663992904)
--(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0136374738329545,0.0564671021264901)
--(axis cs:-0.0132161802738105,0.0562747505988806)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0123635235550247,0.0562747611685293)
--(axis cs:-0.0119327897147447,0.0564671187498897)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0119239883693469,0.0568513768488183)
--(axis cs:-0.0123452922317169,0.0570432838035936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178727998242879,0.0572350512788077)
--(axis cs:-0.0183050885424666,0.0570432897612143)
--(axis cs:-0.0187376960956872,0.0568513851274274)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0187515268319301,0.0564671318485385)
--(axis cs:-0.0183321212866727,0.0562747761290582)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0174794643440974,0.0562747619546073)
--(axis cs:-0.017046842361481,0.056467109500943)
--(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.0170342690437245,0.0568513710368682)
--(axis cs:-0.0174536890204365,0.0570432841297181)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102130285276901,0.0572350612069031)
--(axis cs:-0.0106424933744493,0.0570432957804871)
--(axis cs:-0.0110722749613866,0.056851384441294)
--(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0110804476667277,0.0564671307694028)
--(axis cs:-0.0106582101400301,0.0562747911694401)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.00980555342552846,0.0562748088056209)
--(axis cs:-0.00937576355697787,0.0564671587480914)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00936884813748368,0.0568514022434329)
--(axis cs:-0.00979109394355398,0.0570433029179071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204260571302872,0.0572350677686355)
--(axis cs:-0.0208592871955519,0.057043311358952)
--(axis cs:-0.0212928368037572,0.0568514129685313)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0213085537383663,0.0564671755165128)
--(axis cs:-0.0208900923225802,0.0562748295314952)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0200374352837287,0.0562748108464217)
--(axis cs:-0.0196038691133048,0.0564671457752944)
--(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0195894096512883,0.0568513939586252)
--(axis cs:-0.0200078876328296,0.0570433037267519)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00765977147154166,0.0572350789073635)
--(axis cs:-0.00808829506410995,0.0570433177957326)
--(axis cs:-0.00851713471491953,0.0568514115857806)
--(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00852342148481431,0.0564671733064652)
--(axis cs:-0.00810023994992747,0.0562748449290239)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00724758318216994,0.0562748619736092)
--(axis cs:-0.00681873729227403,0.0564672006959409)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00681370783955007,0.0568514293375835)
--(axis cs:-0.00723689561264374,0.0570433249567632)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229793145010908,0.0572350856400457)
--(axis cs:-0.023413485913104,0.0570433331705565)
--(axis cs:-0.0238479775708455,0.0568514392708072)
--(axis cs:-0.0242827898299941,0.0566594038743014)
--(axis cs:-0.0238655807273073,0.0564672160100786)
--(axis cs:-0.0234480634935907,0.0562748815864667)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0225954064358898,0.0562748654891751)
--(axis cs:-0.0221608960678039,0.0564671900357629)
--(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.02214455039186,0.0568514223355169)
--(axis cs:-0.0225620863390317,0.0570433263254379)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00510651435825356,0.0572350942869528)
--(axis cs:-0.00553409668439917,0.0570433377059534)
--(axis cs:-0.00596199438595205,0.0568514372426464)
--(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00596639517098159,0.0564672127590346)
--(axis cs:-0.00554226958427773,0.0562748916689918)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00468961275718355,0.0562749038815032)
--(axis cs:-0.00426171088389484,0.0564672326847768)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00425856744997776,0.0568514504499237)
--(axis cs:-0.00468269720854362,0.0570433430747291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00255325719413326,0.0572351048032452)
--(axis cs:-0.00297989823791076,0.0570433516555086)
--(axis cs:-0.00340685396997004,0.0568514556944154)
--(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00340936872201381,0.0564672405000645)
--(axis cs:-0.00298429905911469,0.0562749229470923)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.0021316421935315,0.0562749300357867)
--(axis cs:-0.00170468437220883,0.0564672522528426)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.00170342699258471,0.0568514636753997)
--(axis cs:-0.00212849874525762,0.0570433549275388)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.48690222935079e-17,0.0572351108094901)
--(axis cs:-0.000425699750198617,0.0570433597481594)
--(axis cs:-0.000851713497674381,0.0568514665780542)
--(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.000852342188115753,0.0564672564732477)
--(axis cs:-0.000426328441137799,0.0562749402349315)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:0.000426328441973824,0.0562749437425415)
--(axis cs:0.000852342190931107,0.0564672623812222)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.000851713499631518,0.0568514706891009)
--(axis cs:0.00042569975060304,0.0570433614485458)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00255325720695092,0.0572351137857967)
--(axis cs:0.00212849875581171,0.057043363798848)
--(axis cs:0.00170342700059108,0.0568514720836973)
--(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.00170468438374884,0.0564672643605462)
--(axis cs:0.00213164221551799,0.0562749484813391)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00298429910428232,0.0562749500136665)
--(axis cs:0.00340936877249159,0.0564672669802555)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00340685400473666,0.0568514739500843)
--(axis cs:0.00297989825943351,0.0570433645776027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00510651441765656,0.0572351151013948)
--(axis cs:0.00468269726750166,0.0570433656005915)
--(axis cs:0.00425856750734591,0.0568514745487133)
--(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00426171096759308,0.0564672678106059)
--(axis cs:0.00468961288332463,0.0562749519839042)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00554226977308128,0.0562749525903428)
--(axis cs:0.00596639535813685,0.0564672688617338)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00596199451283603,0.056851475314358)
--(axis cs:0.00553409677168037,0.0570433659227666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00765977162875328,0.0572351156312845)
--(axis cs:0.00723689577999427,0.057043366328945)
--(axis cs:0.00681370801556348,0.0568514755489984)
--(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00681873755337106,0.056467269180327)
--(axis cs:0.00724758355245197,0.05627495333995)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00810024044197998,0.05627495356166)
--(axis cs:0.00852342194356821,0.056467269569439)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00851713502083173,0.0568514758382958)
--(axis cs:0.00808829528407777,0.0570433664516537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102130288394664,0.0572351158290208)
--(axis cs:0.00979109429207075,0.0570433666012526)
--(axis cs:0.00936884852336221,0.0568514759237015)
--(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00937576413852113,0.0564672696831501)
--(axis cs:0.00980555422069448,0.0562749538271226)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.0106582111099034,0.0562749539031084)
--(axis cs:0.0110804485281787,0.0564672698180199)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0110722755282423,0.0568514760258759)
--(axis cs:0.0106424937959888,0.0570433666449156)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012766286049827,0.0572351158982563)
--(axis cs:0.0123452928037042,0.0570433666966747)
--(axis cs:0.0119239890306096,0.0568514760551085)
--(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0119327907229091,0.0564672698562472)
--(axis cs:0.0123635248881005,0.0562749539917072)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0132161817771172,0.0562749540163534)
--(axis cs:0.0136374751122331,0.0564672699004458)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.013627416035242,0.05685147608918)
--(axis cs:0.0131966923075161,0.0570433667113374)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153195432599885,0.0572351159211599)
--(axis cs:0.0148994913150785,0.0570433667282687)
--(axis cs:0.0144791295375212,0.0568514760986455)
--(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0144898173068463,0.0564672699126126)
--(axis cs:0.0149214955550433,0.0562749540443537)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0157741524439693,0.0562749540518757)
--(axis cs:0.0161945016960105,0.0564672699262505)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0161825565420324,0.0568514761093526)
--(axis cs:0.0157508908188382,0.0570433667329106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178728004700571,0.057235115928213)
--(axis cs:0.0174536898263303,0.0570433667380545)
--(axis cs:0.0170342700442716,0.0568514761121919)
--(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0170468438905714,0.0564672699298175)
--(axis cs:0.0174794662217752,0.0562749540600026)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0183321231106623,0.0562749540619557)
--(axis cs:0.0187515282796666,0.0564672699334486)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0187376970487298,0.0568514761151533)
--(axis cs:0.0183050893300671,0.0570433667393567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0229793148900929,0.05723511592973)
--(axis cs:0.0225620868487014,0.0570433667404711)
--(axis cs:0.022144551057599,0.0568514761158954)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0221608970577941,0.0564672699339591)
--(axis cs:0.0225954075550095,0.0562749540625207)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0234480644438656,0.056274954061596)
--(axis cs:0.023865581446836,0.0564672699325196)
--(axis cs:0.0242827903733361,0.0566594438977815)
--(axis cs:0.0238479780620182,0.0568514761150309)
--(axis cs:0.0234134863524216,0.057043366740137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020426057680085,0.0572351159299434)
--(axis cs:0.0200078883375287,0.0570433667405644)
--(axis cs:0.0195894105509518,0.0568514761157894)
--(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0196038704742048,0.0564672699341721)
--(axis cs:0.0200374368884158,0.0562749540635213)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0208900937772847,0.0562749540635314)
--(axis cs:0.0213085548632681,0.0564672699343353)
--(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0212928375553859,0.0568514761160857)
--(axis cs:0.0208592878412552,0.0570433667407194)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140584565040622,0.0566593064215936)
--(axis cs:-0.0144898159190341,0.0564670986111066)
--(axis cs:-0.0149214937840933,0.0562747417978108)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0149325193631944,0.0558895723728206)
--(axis cs:-0.0145112370194684,0.0556967553539903)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0136576349103331,0.0556967643179068)
--(axis cs:-0.0132259458255867,0.0558895864185072)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0132161802738105,0.0562747505988806)
--(axis cs:-0.0136374738329545,0.0564671021264901)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166145395462508,0.0566593108840778)
--(axis cs:-0.017046842361481,0.056467109500943)
--(axis cs:-0.0174794643440974,0.0562747619546073)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.017492380139107,0.0558896044318517)
--(axis cs:-0.0170720438155498,0.0556967829192923)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0162184414619296,0.0556967649692573)
--(axis cs:-0.0157858062178814,0.0558895762161596)
--(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0157741505930601,0.0562747442130999)
--(axis cs:-0.0161945001792097,0.0564671024110083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.011502373628754,0.0566593259270151)
--(axis cs:-0.0119327897147447,0.0564671187498897)
--(axis cs:-0.0123635235550247,0.0562747611685293)
--(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0123726591144128,0.0558896032222939)
--(axis cs:-0.0119504308272106,0.0556968063051426)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0110968288115229,0.0556968363117807)
--(axis cs:-0.0106660857261397,0.0558896506075873)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.0106582101400301,0.0562747911694401)
--(axis cs:-0.0110804476667277,0.0564671307694028)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191706228351868,0.0566593371792703)
--(axis cs:-0.0196038691133048,0.0564671457752944)
--(axis cs:-0.0200374352837287,0.0562748108464217)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0200522415113035,0.0558896814727289)
--(axis cs:-0.0196328513815748,0.0556968734039339)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0187792487856997,0.0556968389523814)
--(axis cs:-0.0183456672055261,0.0558896268828861)
--(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0183321212866727,0.0562747761290582)
--(axis cs:-0.0187515268319301,0.0564671318485385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00894629076588745,0.0566593590659462)
--(axis cs:-0.00937576355697787,0.0564671587480914)
--(axis cs:-0.00980555342552846,0.0562748088056209)
--(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.00981279901970761,0.0558896782406294)
--(axis cs:-0.00938962473962734,0.0556969049774431)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00853602265780815,0.0556969400030128)
--(axis cs:-0.00810622553117265,0.0558897342688982)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00810023994992747,0.0562748449290239)
--(axis cs:-0.00852342148481431,0.0564671733064652)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217267063093318,0.0566593725351911)
--(axis cs:-0.0221608960678039,0.0564671900357629)
--(axis cs:-0.0225954064358898,0.0562748654891751)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0226121031991637,0.0558897660299419)
--(axis cs:-0.0221936594084964,0.0556969801337376)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0213400567116344,0.0556969456254498)
--(axis cs:-0.0209055287246089,0.0558897105925486)
--(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0208900923225802,0.0562748295314952)
--(axis cs:-0.0213085537383663,0.0564671755165128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00639020780744301,0.0566593919624143)
--(axis cs:-0.00681873729227403,0.0564672006959409)
--(axis cs:-0.00724758318216994,0.0562748619736092)
--(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.0072529387391803,0.055889760405595)
--(axis cs:-0.00682881837228737,0.0556970044151772)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00597521616822698,0.055697032083283)
--(axis cs:-0.00554636505774328,0.0558898053901838)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00554226958427773,0.0562748916689918)
--(axis cs:-0.00596639517098159,0.0564672127590346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242827898299941,0.0566594038743014)
--(axis cs:-0.0247179230470447,0.0564672269291314)
--(axis cs:-0.0251533775793088,0.0562749083966117)
--(axis cs:-0.0255891537849007,0.056082448249103)
--(axis cs:-0.0251719648513668,0.055889830856387)
--(axis cs:-0.0247544674394041,0.0556970650693857)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0239008647841443,0.0556970404036141)
--(axis cs:-0.0234653904341147,0.0558897905475243)
--(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0234480634935907,0.0562748815864667)
--(axis cs:-0.0238655807273073,0.0564672160100786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00383412473662612,0.0566594162964233)
--(axis cs:-0.00426171088389484,0.0564672326847768)
--(axis cs:-0.00468961275718355,0.0562749038815032)
--(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00469307817370716,0.0558898236481214)
--(axis cs:-0.00426801165511155,0.0556970766419668)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00341440935657328,0.0556970936502522)
--(axis cs:-0.00298650433936246,0.0558898517877682)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00298429905911469,0.0562749229470923)
--(axis cs:-0.00340936872201381,0.0564672405000645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00127804158931335,0.056659430905027)
--(axis cs:-0.00170468437220883,0.0564672522528426)
--(axis cs:-0.0021316421935315,0.0562749300357867)
--(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00213321739757194,0.0558898621078258)
--(axis cs:-0.00170720470209335,0.0556971185800814)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.000853602355206161,0.0556971272914405)
--(axis cs:-0.000426643483013172,0.0558898767699675)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:-0.000426328441137799,0.0562749402349315)
--(axis cs:-0.000852342188115753,0.0564672564732477)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00127804159465258,0.0566594383779057)
--(axis cs:0.000852342190931107,0.0564672623812222)
--(axis cs:0.000426328441973824,0.0562749437425415)
--(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:0.000426643484200224,0.0558898817452648)
--(axis cs:0.000853602360887014,0.05569713918953)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.0017072047254824,0.0556971430727631)
--(axis cs:0.00213321742892617,0.0558898883872923)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00213164221551799,0.0562749484813391)
--(axis cs:0.00170468438374884,0.0564672643605462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00383412479117913,0.0566594417467763)
--(axis cs:0.00340936877249159,0.0564672669802555)
--(axis cs:0.00298429910428232,0.0562749500136665)
--(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00298650440403902,0.0558898905079983)
--(axis cs:0.00341440946055848,0.055697148095865)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00426801182940746,0.0556971496496023)
--(axis cs:0.00469307835628337,0.055889893204971)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00468961288332463,0.0562749519839042)
--(axis cs:0.00426171096759308,0.0564672678106059)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00639020799020192,0.0566594431192842)
--(axis cs:0.00596639535813685,0.0564672688617338)
--(axis cs:0.00554226977308128,0.0562749525903428)
--(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00554636533269823,0.0558898940254284)
--(axis cs:0.00597521656760791,0.0556971515756434)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00682881893658954,0.0556971521464844)
--(axis cs:0.00725293928529389,0.055889895029502)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00724758355245197,0.05627495333995)
--(axis cs:0.00681873755337106,0.056467269180327)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00894629118885939,0.0566594436344608)
--(axis cs:0.00852342194356821,0.056467269569439)
--(axis cs:0.00810024044197998,0.05627495356166)
--(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00810622626136646,0.0558898953233152)
--(axis cs:0.00853602367400327,0.0556971528305698)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.0093896260424324,0.0556971530264477)
--(axis cs:0.00981280021304127,0.0558898956719515)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.00980555422069448,0.0562749538271226)
--(axis cs:0.00937576413852113,0.0564672696831501)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115023743868391,0.0566594438152732)
--(axis cs:0.0110804485281787,0.0564672698180199)
--(axis cs:0.0106582111099034,0.0562749539031084)
--(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.0106660871886779,0.0558898957707791)
--(axis cs:0.0110968307788377,0.0556971532548237)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0119504331468653,0.0556971533183591)
--(axis cs:0.0123726611396573,0.0558898958850696)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0123635248881005,0.0562749539917072)
--(axis cs:0.0119327907229091,0.0564672698562472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140584575843856,0.0566594438752078)
--(axis cs:0.0136374751122331,0.0564672699004458)
--(axis cs:0.0132161817771172,0.0562749540163534)
--(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0132259481150391,0.0558898959165749)
--(axis cs:0.0136576378826841,0.0556971533906532)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0145112402505104,0.055697153410187)
--(axis cs:0.0149325220656632,0.0558898959520743)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0149214955550433,0.0562749540443537)
--(axis cs:0.0144898173068463,0.0564672699126126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166145407817204,0.0566594438939215)
--(axis cs:0.0161945016960105,0.0564672699262505)
--(axis cs:0.0157741524439693,0.0562749540518757)
--(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0157858090409273,0.0558898959615083)
--(axis cs:0.0162184449860594,0.0556971534316601)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0170720473537986,0.0556971534370972)
--(axis cs:0.0174923829913961,0.05588989597155)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0174794662217752,0.0562749540600026)
--(axis cs:0.0170468438905714,0.0564672699298175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0242827903733361,0.0566594438977815)
--(axis cs:0.023865581446836,0.0564672699325196)
--(axis cs:0.0234480644438656,0.056274954061596)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.023465391817733,0.055889895972048)
--(axis cs:0.0239008662953226,0.0556971534374309)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.024754468662977,0.0556971534348527)
--(axis cs:0.0251719657680559,0.0558898959679477)
--(axis cs:0.0255891544700002,0.0560824961228866)
--(axis cs:0.025153378221565,0.0562749540590152)
--(axis cs:0.0247179236413517,0.0564672699314973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.021726707176163,0.0566594438994471)
--(axis cs:0.0213085548632681,0.0564672699343353)
--(axis cs:0.0208900937772847,0.0562749540635314)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0209055308922006,0.0558898959753406)
--(axis cs:0.0213400591923117,0.0556971534424057)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0221936615599895,0.0556971534412241)
--(axis cs:0.0226121048425617,0.0558898959735465)
--(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0225954075550095,0.0562749540625207)
--(axis cs:0.0221608970577941,0.0564672699339591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191706239789629,0.0566594438990297)
--(axis cs:0.0187515282796666,0.0564672699334486)
--(axis cs:0.0183321231106623,0.0562749540619557)
--(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.01834566996661,0.0558898959738803)
--(axis cs:0.0187792520892329,0.0556971534422741)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.019632854456934,0.055697153443061)
--(axis cs:0.0200522439170109,0.05588989597553)
--(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0200374368884158,0.0562749540635213)
--(axis cs:0.0196038704742048,0.0564672699341721)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153534904377762,0.0560822347509663)
--(axis cs:-0.0157858062178814,0.0558895762161596)
--(axis cs:-0.0162184414619296,0.0556967649692573)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0162304378509828,0.0553106514859636)
--(axis cs:-0.0158091674790427,0.0551173334349525)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0149546178040833,0.0551173236954898)
--(axis cs:-0.0145219705844889,0.0553106361889683)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0145112370194684,0.0556967553539903)
--(axis cs:-0.0149325193631944,0.0558895723728206)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0127945754822477,0.0560822511632316)
--(axis cs:-0.0132259458255867,0.0558895864185072)
--(axis cs:-0.0136576349103331,0.0556967643179068)
--(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0136677371303009,0.0553106505223197)
--(axis cs:-0.0132455188923959,0.0551173595753577)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0123909695811965,0.0551174020892762)
--(axis cs:-0.0119592704355926,0.0553107172654163)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0119504308272106,0.0556968063051426)
--(axis cs:-0.0123726591144128,0.0558896032222939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0179124058422362,0.0560822678431959)
--(axis cs:-0.0183456672055261,0.0558896268828861)
--(axis cs:-0.0187792487856997,0.0556968389523814)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0187931397969767,0.0553107687226942)
--(axis cs:-0.0183728175722761,0.0551174611388467)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0175182673661568,0.0551174048665775)
--(axis cs:-0.0170846716951896,0.0553106800573505)
--(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0170720438155498,0.0556967829192923)
--(axis cs:-0.017492380139107,0.0558896044318517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102356607054297,0.0560823070017052)
--(axis cs:-0.0106660857261397,0.0558896506075873)
--(axis cs:-0.0110968288115229,0.0556968363117807)
--(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0111050371272992,0.0553107646249357)
--(axis cs:-0.0106818710337599,0.0551175200655958)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.00982732172205879,0.0551175875345209)
--(axis cs:-0.0093965704408805,0.0553108718934108)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00938962473962734,0.0556969049774431)
--(axis cs:-0.00981279901970761,0.0558896782406294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204713217017631,0.0560823324116353)
--(axis cs:-0.0209055287246089,0.0558897105925486)
--(axis cs:-0.0213400567116344,0.0556969456254498)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0213558426640242,0.0553109349095269)
--(axis cs:-0.0209364689329339,0.0551176657575803)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0200819183918643,0.0551175955676431)
--(axis cs:-0.0196473740185021,0.0553108227955745)
--(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0196328513815748,0.0556968734039339)
--(axis cs:-0.0200522415113035,0.0558896814727289)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00767674581646389,0.0560823739434161)
--(axis cs:-0.00810622553117265,0.0558897342688982)
--(axis cs:-0.00853602265780815,0.0556969400030128)
--(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.00854233702286902,0.0553109259666481)
--(axis cs:-0.00811822289872942,0.0551177210718115)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00726367336640814,0.0551177817192742)
--(axis cs:-0.00683386999350867,0.0553110241016973)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00682881837228737,0.0556970044151772)
--(axis cs:-0.0072529387391803,0.055889760405595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230302377715655,0.0560823989579241)
--(axis cs:-0.0234653904341147,0.0558897905475243)
--(axis cs:-0.0239008647841443,0.0556970404036141)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0239185457110464,0.055311078933874)
--(axis cs:-0.0235001206398369,0.0551178520639446)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0226455700885719,0.0551177960458517)
--(axis cs:-0.0222100770279105,0.0553109878079621)
--(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0221936594084964,0.0556969801337376)
--(axis cs:-0.0226121031991637,0.0558897660299419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00511783070087153,0.0560824286451366)
--(axis cs:-0.00554636505774328,0.0558898053901838)
--(axis cs:-0.00597521616822698,0.055697032083283)
--(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00597963638333764,0.0553110656551698)
--(axis cs:-0.00555457406629354,0.0551178832340017)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00470002431511796,0.0551179232273081)
--(axis cs:-0.00427116900290885,0.055311131634569)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00426801165511155,0.0556970766419668)
--(axis cs:-0.00469307817370716,0.0558898236481214)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0255891537849007,0.056082448249103)
--(axis cs:-0.0260252520227097,0.0558898464670535)
--(axis cs:-0.0264616726523575,0.0556971030353446)
--(axis cs:-0.0268984160341419,0.0555042179390821)
--(axis cs:-0.0264812484061274,0.0553111713281321)
--(axis cs:-0.0260637719573216,0.0551179750178211)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0252092215842664,0.0551179414983227)
--(axis cs:-0.0247727799955125,0.0553111156635082)
--(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0247544674394041,0.0556970650693857)
--(axis cs:-0.0251719648513668,0.055889830856387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025589154003471,0.0560824635224257)
--(axis cs:-0.00298650433936246,0.0558898517877682)
--(axis cs:-0.00341440935657328,0.0556970936502522)
--(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00341693524975533,0.0553111564437654)
--(axis cs:-0.00299092466444718,0.0551179831483666)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00213637478581686,0.0551180044780583)
--(axis cs:-0.00170846765915832,0.055311192307405)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.00170720470209335,0.0556971185800814)
--(axis cs:-0.00213321739757194,0.0558898621078258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.50570989004018e-17,0.0560824820424569)
--(axis cs:-0.000426643483013172,0.0558898767699675)
--(axis cs:-0.000853602355206161,0.0556971272914405)
--(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.000854233835481767,0.0553112046576705)
--(axis cs:-0.000427274964216282,0.0551180339780665)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:0.000427274966542443,0.0551180437084453)
--(axis cs:0.000854233843439771,0.0553112213090051)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.000853602360887014,0.05569713918953)
--(axis cs:0.000426643484200224,0.0558898817452648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00255891543907246,0.0560824905832731)
--(axis cs:0.00213321742892617,0.0558898883872923)
--(axis cs:0.0017072047254824,0.0556971430727631)
--(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.00170846769200382,0.055311226669837)
--(axis cs:0.00213637484786127,0.0551180563809937)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00299092479360232,0.0551180603226127)
--(axis cs:0.00341693539710906,0.0553112335230015)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00341440946055848,0.055697148095865)
--(axis cs:0.00298650440403902,0.0558898905079983)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0051178308882344,0.0560824941084339)
--(axis cs:0.00469307835628337,0.055889893204971)
--(axis cs:0.00426801182940746,0.0556971496496023)
--(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00427116925138903,0.0553112356164811)
--(axis cs:0.00470002468855192,0.0551180652244012)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00555457463645079,0.0551180666805578)
--(axis cs:0.00597963696053512,0.0553112381842367)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00597521656760791,0.0556971515756434)
--(axis cs:0.00554636533269823,0.0558898940254284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00767674633806963,0.0560824954403176)
--(axis cs:0.00725293928529389,0.055889895029502)
--(axis cs:0.00682881893658954,0.0556971521464844)
--(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00683387081491725,0.0553112389367232)
--(axis cs:0.0072636745316887,0.055118068427255)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.00811822447886586,0.0551180689275521)
--(axis cs:0.00854233852291577,0.0553112398299929)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00853602367400327,0.0556971528305698)
--(axis cs:0.00810622626136646,0.0558898953233152)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102356617867751,0.0560824959089013)
--(axis cs:0.00981280021304127,0.0558898956719515)
--(axis cs:0.0093896260424324,0.0556971530264477)
--(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00939657237653846,0.0553112400831853)
--(axis cs:0.00982732437235996,0.0551180695106816)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.0106818743187517,0.0551180696728276)
--(axis cs:0.0111050400831823,0.055311240375895)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0110968307788377,0.0556971532548237)
--(axis cs:0.0106660871886779,0.0558898957707791)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0127945772345811,0.0560824960643331)
--(axis cs:0.0123726611396573,0.0558898958850696)
--(axis cs:0.0119504331468653,0.0556971533183591)
--(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0119592739362746,0.0553112404565814)
--(axis cs:0.0123909742110312,0.0551180698573346)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0132455241569898,0.055118069907286)
--(axis cs:0.0136677416421532,0.0553112405476648)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0136576378826841,0.0556971533906532)
--(axis cs:0.0132259481150391,0.0558898959165749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153534926819166,0.056082496113156)
--(axis cs:0.0149325220656632,0.0558898959520743)
--(axis cs:0.0145112402505104,0.055697153410187)
--(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0145219754949859,0.0553112405720435)
--(axis cs:0.0149546240486775,0.0551180699626316)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0158091739944433,0.0551180699769977)
--(axis cs:0.0162304432005192,0.0553112405985591)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0162184449860594,0.0556971534316601)
--(axis cs:0.0157858090409273,0.0558898959615083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0255891544700002,0.0560824961228866)
--(axis cs:0.0251719657680559,0.0558898959679477)
--(axis cs:0.024754468662977,0.0556971534348527)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.0247727817271024,0.0553112405981382)
--(axis cs:0.025209223396529,0.0551180699758866)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0260637733420807,0.0551180699694865)
--(axis cs:0.0264812494322684,0.0553112405879177)
--(axis cs:0.0268984167927568,0.0555042683534336)
--(axis cs:0.0264616733982585,0.0556971534283546)
--(axis cs:0.0260252527432065,0.0558898959653596)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.023030239023063,0.0560824961277651)
--(axis cs:0.0226121048425617,0.0558898959735465)
--(axis cs:0.0221936615599895,0.0556971534412241)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0222100801692518,0.0553112406082385)
--(axis cs:0.0226455735597708,0.0551180699898498)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0235001235053726,0.0551180699860512)
--(axis cs:0.023918547874498,0.0553112406021956)
--(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.0239008662953226,0.0556971534374309)
--(axis cs:0.023465391817733,0.055889895972048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179124081290433,0.0560824961271982)
--(axis cs:0.0174923829913961,0.05588989597155)
--(axis cs:0.0170720473537986,0.0556971534370972)
--(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.017084677053241,0.0553112406051414)
--(axis cs:0.0175182738858789,0.0551180699917324)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0183728238315632,0.0551180699948172)
--(axis cs:0.0187931447586279,0.0553112406111137)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0187792520892329,0.0556971534422741)
--(axis cs:0.01834566996661,0.0558898959738803)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0204713235760789,0.056082496129767)
--(axis cs:0.0200522439170109,0.05588989597553)
--(axis cs:0.019632854456934,0.055697153443061)
--(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0196473786113003,0.0553112406117974)
--(axis cs:0.0200819237228852,0.0551180699960432)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0209364736685264,0.0551180699948926)
--(axis cs:0.0213558463166118,0.0553112406102123)
--(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0213400591923117,0.0556971534424057)
--(axis cs:0.0209055308922006,0.0558898959753406)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0140896430576367,0.0555037819578468)
--(axis cs:-0.0145219705844889,0.0553106361889683)
--(axis cs:-0.0149546178040833,0.0551173236954898)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0149656901306973,0.0547301697402858)
--(axis cs:-0.0145434824316995,0.0545363144840232)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.013687983748474,0.0545363514668669)
--(axis cs:-0.0132553259714616,0.0547302273161876)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0132455188923959,0.0551173595753577)
--(axis cs:-0.0136677371303009,0.0553106505223197)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166513965078848,0.0555037998900229)
--(axis cs:-0.0170846716951896,0.0553106800573505)
--(axis cs:-0.0175182673661568,0.0551174048665775)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0175312382806333,0.0547302992180363)
--(axis cs:-0.0171099804013583,0.0545364262055848)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0162544807188294,0.0545363533921725)
--(axis cs:-0.015820872561479,0.054730185280472)
--(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.0158091674790427,0.0551173334349525)
--(axis cs:-0.0162304378509828,0.0553106514859636)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0115278902785099,0.0555038601222285)
--(axis cs:-0.0119592704355926,0.0553107172654163)
--(axis cs:-0.0123909695811965,0.0551174020892762)
--(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0124001441212336,0.0547302951138667)
--(axis cs:-0.0119769869168242,0.0545365210577712)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0111214885869232,0.054536639224463)
--(axis cs:-0.0106897805291268,0.0547304813625215)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.0106818710337599,0.0551175200655958)
--(axis cs:-0.0111050371272992,0.0553107646249357)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192131509373067,0.0555039041407364)
--(axis cs:-0.0196473740185021,0.0553108227955745)
--(axis cs:-0.0200819183918643,0.0551175955676431)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0200967887198178,0.0547305991719654)
--(axis cs:-0.0196764813783432,0.054536781841968)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0188209807867252,0.0545366488273773)
--(axis cs:-0.0183864215536354,0.0547303884140599)
--(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0183728175722761,0.0551174611388467)
--(axis cs:-0.0187931397969767,0.0553107687226942)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00896613752186116,0.0555039874333396)
--(axis cs:-0.0093965704408805,0.0553108718934108)
--(axis cs:-0.00982732172205879,0.0551175875345209)
--(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.00983459866598253,0.054730586590859)
--(axis cs:-0.00941049171692622,0.054536900106748)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00855499308161712,0.0545370278482317)
--(axis cs:-0.00812423461383163,0.0547307918398941)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00811822289872942,0.0551177210718115)
--(axis cs:-0.00854233702286902,0.0553109259666481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.021774906024614,0.0555040378692743)
--(axis cs:-0.0222100770279105,0.0553109878079621)
--(axis cs:-0.0226455700885719,0.0551177960458517)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0226623401122996,0.0547309063732465)
--(axis cs:-0.0222429838212198,0.0545371731509122)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0213874829726791,0.0545370502885816)
--(axis cs:-0.0209519724921159,0.0547307077829112)
--(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0209364689329339,0.0551176657575803)
--(axis cs:-0.0213558426640242,0.0553109349095269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0064043843693756,0.0555041061096554)
--(axis cs:-0.00683386999350867,0.0553110241016973)
--(axis cs:-0.00726367336640814,0.0551177817192742)
--(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.0072690523961142,0.0547308835779508)
--(axis cs:-0.00684399532584792,0.0545372524912668)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00598849621842336,0.0545373444703829)
--(axis cs:-0.00555868759651788,0.0547310346794628)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00555457406629354,0.0551178832340017)
--(axis cs:-0.00597963638333764,0.0553110656551698)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243366611835623,0.0555041487065504)
--(axis cs:-0.0247727799955125,0.0553111156635082)
--(axis cs:-0.0252092215842664,0.0551179414983227)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0252278910968836,0.0547311222032794)
--(axis cs:-0.0248094859075727,0.0545374578252975)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.0239539853243817,0.0545373780846119)
--(axis cs:-0.0235175238634148,0.0547309903553619)
--(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0235001206398369,0.0551178520639446)
--(axis cs:-0.0239185457110464,0.055311078933874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00384263079677786,0.0555041875889008)
--(axis cs:-0.00427116900290885,0.055311131634569)
--(axis cs:-0.00470002431511796,0.0551179232273081)
--(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00470350504343136,0.0547310932080705)
--(axis cs:-0.00427749763749615,0.0545374859032226)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00342199820850252,0.0545375373319283)
--(axis cs:-0.00299313971771533,0.0547311795418563)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00299092466444718,0.0551179831483666)
--(axis cs:-0.00341693524975533,0.0553111564437654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0268984160341419,0.0555042179390821)
--(axis cs:-0.0273354825289687,0.0553111911590183)
--(axis cs:-0.0277728724982743,0.0551180226668146)
--(axis cs:-0.028210586303942,0.05492471242036)
--(axis cs:-0.0277934411510028,0.0547312383701391)
--(axis cs:-0.0273759868492201,0.0545376144184294)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.026520486667616,0.0545375744994231)
--(axis cs:-0.0260830745539807,0.0547311707071993)
--(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0260637719573216,0.0551179750178211)
--(axis cs:-0.0264812484061274,0.0553111713281321)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128087696466216,0.0555042328093352)
--(axis cs:-0.00170846765915832,0.055311192307405)
--(axis cs:-0.00213637478581686,0.0551180044780583)
--(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00213795697740383,0.0547312097778303)
--(axis cs:-0.00171099917334467,0.0545376094777224)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.000855499598202797,0.0545376335573649)
--(axis cs:-0.000427591405346165,0.0547312510022472)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:-0.000427274964216282,0.0551180339780665)
--(axis cs:-0.000854233835481767,0.0553112046576705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012808769800024,0.055504254217975)
--(axis cs:0.000854233843439771,0.0553112213090051)
--(axis cs:0.000427274966542443,0.0551180437084453)
--(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:0.000427591408551794,0.0547312643983526)
--(axis cs:0.000855499613333392,0.0545376651557978)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.00171099923613702,0.054537675044326)
--(axis cs:0.00213795706336993,0.0547312816235141)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00213637484786127,0.0551180563809937)
--(axis cs:0.00170846769200382,0.055311226669837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00384263095928557,0.0555042631860095)
--(axis cs:0.00341693539710906,0.0553112335230015)
--(axis cs:0.00299092479360232,0.0551180603226127)
--(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00299313989757306,0.0547312869096693)
--(axis cs:0.00342199849591164,0.0545376873852157)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00427749812868937,0.0545376910606372)
--(axis cs:0.00470350557043951,0.0547312934096045)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00470002468855192,0.0551180652244012)
--(axis cs:0.00427116925138903,0.0553112356164811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0064043849443721,0.0555042665994151)
--(axis cs:0.00597963696053512,0.0553112381842367)
--(axis cs:0.00555457463645079,0.0551180666805578)
--(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00555868840736414,0.0547312953175439)
--(axis cs:0.00598849739495859,0.0545376954740632)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00684399702765399,0.0545376967386052)
--(axis cs:0.00726905408038686,0.0547312975834776)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.0072636745316887,0.055118068427255)
--(axis cs:0.00683387081491725,0.0553112389367232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00896613892816034,0.0555042678034701)
--(axis cs:0.00854233852291577,0.0553112398299929)
--(axis cs:0.00811822447886586,0.0551180689275521)
--(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.0081242369162934,0.0547312982256423)
--(axis cs:0.0085549962916225,0.0545376982119379)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00941049592294087,0.0545376986212782)
--(axis cs:0.00983460258696519,0.0547312989675815)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.00982732437235996,0.0551180695106816)
--(axis cs:0.00939657237653846,0.0553112400831853)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115278929102105,0.0555042682028816)
--(axis cs:0.0111050400831823,0.055311240375895)
--(axis cs:0.0106818743187517,0.0551180696728276)
--(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.010689785421837,0.0547312991719444)
--(axis cs:0.0111214951845549,0.0545376990867322)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0119769948149807,0.0545376992127386)
--(axis cs:0.012400151090932,0.0547312994026567)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0123909742110312,0.0551180698573346)
--(axis cs:0.0119592739362746,0.0553112404565814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0140896468912479,0.0555042683285573)
--(axis cs:0.0136677416421532,0.0553112405476648)
--(axis cs:0.0132455241569898,0.055118069907286)
--(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.0132553339252487,0.0547312994645614)
--(axis cs:0.0136879940753365,0.0545376993527643)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0145434937053443,0.0545376993895209)
--(axis cs:0.0149656995935923,0.0547312995325604)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0149546240486775,0.0551180699626316)
--(axis cs:0.0145219754949859,0.0553112405720435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0268984167927568,0.0555042683534336)
--(axis cs:0.0264812494322684,0.0553112405879177)
--(axis cs:0.0260637733420807,0.0551180699694865)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0260830764344954,0.0547312995290575)
--(axis cs:0.0265204885214295,0.0545376993840824)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0273759881509201,0.0545376993688836)
--(axis cs:0.0277934421019538,0.0547312995047917)
--(axis cs:0.0282105869968253,0.0549247563104711)
--(axis cs:0.0277728732331247,0.0551180699540424)
--(axis cs:0.027335483284828,0.0553112405817595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0243366628126607,0.0555042683656601)
--(axis cs:0.023918547874498,0.0553112406021956)
--(axis cs:0.0235001235053726,0.0551180699860512)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0235175279330826,0.0547312995549508)
--(axis cs:0.0239539896327271,0.054537699419007)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0248094892623299,0.0545376994091092)
--(axis cs:0.0252278936007189,0.0547312995390704)
--(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.025209223396529,0.0551180699758866)
--(axis cs:0.0247727817271024,0.0553112405981382)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166514008718201,0.0555042683656183)
--(axis cs:0.0162304432005192,0.0553112405985591)
--(axis cs:0.0158091739944433,0.0551180699769977)
--(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0158208824276661,0.0547312995499806)
--(axis cs:0.0162544929651516,0.0545376994285469)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0171099925949846,0.0545376994377486)
--(axis cs:0.017531248095693,0.0547312995674233)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0175182738858789,0.0551180699917324)
--(axis cs:0.017084677053241,0.0553112406051414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0217749088324682,0.055504268372844)
--(axis cs:0.0213558463166118,0.0553112406102123)
--(axis cs:0.0209364736685264,0.0551180699948926)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0209519794314573,0.054731299569067)
--(axis cs:0.0213874907437466,0.0545376994390756)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0222429903734324,0.0545376994339271)
--(axis cs:0.022662345099228,0.0547312995609149)
--(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.0226455735597708,0.0551180699898498)
--(axis cs:0.0222100801692518,0.0553112406082385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192131548521939,0.0555042683743469)
--(axis cs:0.0187931447586279,0.0553112406111137)
--(axis cs:0.0183728238315632,0.0551180699948172)
--(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.0183864309296639,0.0547312995707934)
--(axis cs:0.0188209918545582,0.0545376994448888)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0196764914843089,0.0545376994447113)
--(axis cs:0.0200967965975443,0.0547312995712054)
--(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0200819237228852,0.0551180699960432)
--(axis cs:0.0196473786113003,0.0553112406117974)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0153875850267229,0.0549238411247775)
--(axis cs:-0.015820872561479,0.054730185280472)
--(axis cs:-0.0162544807188294,0.0545363533921725)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0162665261010114,0.0541480378194854)
--(axis cs:-0.0158443288419306,0.0539534947255335)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0149878782982673,0.0539534546877119)
--(axis cs:-0.0145542596873309,0.0541479754360729)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0145434824316995,0.0545363144840232)
--(axis cs:-0.0149656901306973,0.0547301697402858)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0128229880020158,0.0549239079809069)
--(axis cs:-0.0132553259714616,0.0547302273161876)
--(axis cs:-0.013687983748474,0.0545363514668669)
--(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0136981272239048,0.0541480353351296)
--(axis cs:-0.0132749790423085,0.0539536055042166)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0124185299959041,0.0539537801549674)
--(axis cs:-0.0119858631455512,0.0541483072521717)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0119769869168242,0.0545365210577712)
--(axis cs:-0.0124001441212336,0.0547302951138667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.017952183867736,0.0549239741669636)
--(axis cs:-0.0183864215536354,0.0547303884140599)
--(axis cs:-0.0188209807867252,0.0545366488273773)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0188349299262708,0.0541485088813916)
--(axis cs:-0.0184136848217428,0.0539540142991197)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0175572321427112,0.0539537882457902)
--(axis cs:-0.0171226601746862,0.0541481547587418)
--(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0171099804013583,0.0545364262055848)
--(axis cs:-0.0175312382806333,0.0547302992180363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102583916592238,0.054924127052244)
--(axis cs:-0.0106897805291268,0.0547304813625215)
--(axis cs:-0.0111214885869232,0.054536639224463)
--(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0111297312304074,0.0541484944916782)
--(axis cs:-0.0107056321080472,0.0539542474806455)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.00984918295064995,0.0539545033895704)
--(axis cs:-0.00941746703165825,0.0541489012156424)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00941049171692622,0.054536900106748)
--(axis cs:-0.00983459866598253,0.054730586590859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205167844251803,0.0549242234466764)
--(axis cs:-0.0209519724921159,0.0547307077829112)
--(axis cs:-0.0213874829726791,0.0545370502885816)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0214033369298826,0.0541491321355418)
--(axis cs:-0.020983045334888,0.0539547924921132)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.0201265915875589,0.053954533612036)
--(axis cs:-0.0196910654068903,0.0541487177123494)
--(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0196764813783432,0.054536781841968)
--(axis cs:-0.0200967887198178,0.0547305991719654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0076937948049278,0.0549243733682632)
--(axis cs:-0.00812423461383163,0.0547307918398941)
--(axis cs:-0.00855499308161712,0.0545370278482317)
--(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00856133460250899,0.054149096783455)
--(axis cs:-0.00813628376026016,0.053954984631085)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00727983368114017,0.0539551914525205)
--(axis cs:-0.00684906897588139,0.0541494342188613)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00684399532584792,0.0545372524912668)
--(axis cs:-0.0072690523961142,0.0547308835779508)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230813855763202,0.0549244632951767)
--(axis cs:-0.0235175238634148,0.0547309903553619)
--(axis cs:-0.0239539853243817,0.0545373780846119)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.023971743948335,0.0541496229410417)
--(axis cs:-0.0235524062856027,0.0539554340789507)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.022695952792068,0.0539552486886442)
--(axis cs:-0.0222594727270321,0.054149318299092)
--(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0222429838212198,0.0545371731509122)
--(axis cs:-0.0226623401122996,0.0547309063732465)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00512919706952583,0.0549245590293199)
--(axis cs:-0.00555868759651788,0.0547310346794628)
--(axis cs:-0.00598849621842336,0.0545373444703829)
--(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00599293580830874,0.0541495696569561)
--(axis cs:-0.00556693266070595,0.0539555193947682)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.0047104818042935,0.0539556415427205)
--(axis cs:-0.00428066892453985,0.0541497741339379)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00427749763749615,0.0545374859032226)
--(axis cs:-0.00470350504343136,0.0547310932080705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0256459863150742,0.0549246264395242)
--(axis cs:-0.0260830745539807,0.0547311707071993)
--(axis cs:-0.026520486667616,0.0545375744994231)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0265401492854581,0.0541499055953815)
--(axis cs:-0.0261217652352537,0.0539558126345382)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0252653125206727,0.0539557139941702)
--(axis cs:-0.024827879274869,0.054149739064318)
--(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.0248094859075727,0.0545374578252975)
--(axis cs:-0.0252278910968836,0.0547311222032794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.002564598690617,0.0549246676261799)
--(axis cs:-0.00299313971771533,0.0547311795418563)
--(axis cs:-0.00342199820850252,0.0545375373319283)
--(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00342453527953351,0.0541498471051117)
--(axis cs:-0.00299757962208336,0.0539558155677593)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00214112837200239,0.0539558743867125)
--(axis cs:-0.0017122677363133,0.0541499478203402)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.00171099917334467,0.0545376094777224)
--(axis cs:-0.00213795697740383,0.0547312097778303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.028210586303942,0.05492471242036)
--(axis cs:-0.028648624308216,0.0547312603593356)
--(axis cs:-0.0290869868736141,0.05453766640118)
--(axis cs:-0.0295256743628439,0.054343930437549)
--(axis cs:-0.0291085528883574,0.0541500319516152)
--(axis cs:-0.0286911219610153,0.0539559849532215)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0278346699272416,0.053955944404107)
--(axis cs:-0.0273962839871681,0.0541499612614689)
--(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0273759868492201,0.0545376144184294)
--(axis cs:-0.0277934411510028,0.0547312383701391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.52460103397749e-17,0.0549247206138016)
--(axis cs:-0.000427591405346165,0.0547312510022472)
--(axis cs:-0.000855499598202797,0.0545376335573649)
--(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.000856133884001744,0.0541499808787686)
--(axis cs:-0.000428225693054815,0.0539559521883175)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:0.000428225698929866,0.0539559766921767)
--(axis cs:0.000856133904503337,0.0541500236527573)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.000855499613333392,0.0545376651557978)
--(axis cs:0.000427591408551794,0.0547312643983526)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00256459879905486,0.0549247431842359)
--(axis cs:0.00213795706336993,0.0547312816235141)
--(axis cs:0.00171099923613702,0.054537675044326)
--(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.00171226782165232,0.05415003684434)
--(axis cs:0.00214112853144697,0.0539560073863881)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00299757995940967,0.053956016552355)
--(axis cs:0.00342453567448648,0.0541500531084076)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00342199849591164,0.0545376873852157)
--(axis cs:0.00299313989757306,0.0547312869096693)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00512919762297229,0.0549247518461468)
--(axis cs:0.00470350557043951,0.0547312934096045)
--(axis cs:0.00427749812868937,0.0545376910606372)
--(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00428066960456936,0.0541500578908542)
--(axis cs:0.00471048282241935,0.0539560275710958)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00556693425452161,0.053956030729347)
--(axis cs:0.00599293746546313,0.0541500635734921)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00598849739495859,0.0545376954740632)
--(axis cs:0.00555868840736414,0.0547312953175439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00769379644765187,0.0549247549104672)
--(axis cs:0.00726905408038686,0.0547312975834776)
--(axis cs:0.00684399702765399,0.0545376967386052)
--(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00684907139527484,0.0541500651836668)
--(axis cs:0.007279837117059,0.053956034407484)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00813628854724626,0.0539560354284075)
--(axis cs:0.00856133925300376,0.0541500670426488)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.0085549962916225,0.0545376982119379)
--(axis cs:0.0081242369162934,0.0547312982256423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102583952693699,0.0549247559267356)
--(axis cs:0.00983460258696519,0.0547312989675815)
--(axis cs:0.00941049592294087,0.0545376986212782)
--(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00941747318100082,0.0541500675541237)
--(axis cs:0.00984919140569291,0.0539560365880102)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.0107056428341547,0.0539560369016074)
--(axis cs:0.0111297410356868,0.054150068131066)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0111214951845549,0.0545376990867322)
--(axis cs:0.010689785421837,0.0547312991719444)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128229940890058,0.054924756246336)
--(axis cs:0.012400151090932,0.0547312994026567)
--(axis cs:0.0119769948149807,0.0545376992127386)
--(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0119858749625478,0.0541500682858875)
--(axis cs:0.0124185456900436,0.053956037250242)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0132749971176263,0.0539560373421505)
--(axis cs:0.0136981428156495,0.0541500684566037)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0136879940753365,0.0545376993527643)
--(axis cs:0.0132553339252487,0.0547312994645614)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0282105869968253,0.0549247563104711)
--(axis cs:0.0277934421019538,0.0547312995047917)
--(axis cs:0.0273759881509201,0.0545376993688836)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0273962856311198,0.0541500684449158)
--(axis cs:0.0278346713754102,0.0539560373256044)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0286911228017822,0.0539560372905168)
--(axis cs:0.0291085534821533,0.054150068388984)
--(axis cs:0.0295256747799968,0.0543439556766034)
--(axis cs:0.029086987409774,0.054537699333343)
--(axis cs:0.0286486249356328,0.0547312994906219)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0256459881793486,0.0549247563394953)
--(axis cs:0.0252278936007189,0.0547312995390704)
--(axis cs:0.0248094892623299,0.0545376994091092)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0248278838540746,0.0541500685076705)
--(axis cs:0.0252653170957872,0.0539560374093119)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0261217685224081,0.0539560373850435)
--(axis cs:0.0265401517055007,0.0541500684687005)
--(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0265204885214295,0.0545376993840824)
--(axis cs:0.0260830764344954,0.0547312995290575)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0153875929076273,0.0549247563416002)
--(axis cs:0.0149656995935923,0.0547312995325604)
--(axis cs:0.0145434937053443,0.0545376993895209)
--(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0145542767419891,0.0541500685009653)
--(axis cs:0.0149878999723455,0.0539560374412911)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0158443513995552,0.0539560374659187)
--(axis cs:0.0162665445944107,0.0541500685474037)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0162544929651516,0.0545376994285469)
--(axis cs:0.0158208824276661,0.0547312995499806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0230813893616603,0.054924756358584)
--(axis cs:0.022662345099228,0.0547312995609149)
--(axis cs:0.0222429903734324,0.0545376994339271)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0222594820765471,0.0541500685462051)
--(axis cs:0.0226959628155284,0.0539560374619344)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0235524142423398,0.0539560374475497)
--(axis cs:0.0239717499282781,0.0541500685230242)
--(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0239539896327271,0.054537699419007)
--(axis cs:0.0235175279330826,0.0547312995549508)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205167905438085,0.0549247563682018)
--(axis cs:0.0200967965975443,0.0547312995712054)
--(axis cs:0.0196764914843089,0.0545376994447113)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0196910802986791,0.0541500685639075)
--(axis cs:0.0201266085348237,0.0539560374884267)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.020983059961765,0.0539560374822579)
--(axis cs:0.0214033481506233,0.054150068554323)
--(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0213874907437466,0.0545376994390756)
--(axis cs:0.0209519794314573,0.054731299569067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179521917258166,0.0549247563666296)
--(axis cs:0.017531248095693,0.0547312995674233)
--(axis cs:0.0171099925949846,0.0545376994377486)
--(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0171226785205337,0.0541500685579756)
--(axis cs:0.0175572542537878,0.053956037488973)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0184137056808358,0.0539560374922709)
--(axis cs:0.0188349463726624,0.0541500685651229)
--(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0188209918545582,0.0545376994448888)
--(axis cs:0.0183864309296639,0.0547312995707934)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0141209615770878,0.0543422709021481)
--(axis cs:-0.0145542596873309,0.0541479754360729)
--(axis cs:-0.0149878782982673,0.0539534546877119)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0149989920495035,0.0535636348652105)
--(axis cs:-0.0145758517457466,0.0533682890756755)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0137184499421642,0.0533684504954273)
--(axis cs:-0.0132848233688375,0.0535638820826861)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0132749790423085,0.0539536055042166)
--(axis cs:-0.0136981272239048,0.0541480353351296)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0166884098144999,0.0543423434716953)
--(axis cs:-0.0171226601746862,0.0541481547587418)
--(axis cs:-0.0175572321427112,0.0539537882457902)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0175702531490775,0.0535641754870736)
--(axis cs:-0.0171480654052464,0.0533687605105865)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0162906593248895,0.0533684525306023)
--(axis cs:-0.0158560778855674,0.0535636997411962)
--(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0158443288419306,0.0539534947255335)
--(axis cs:-0.0162665261010114,0.0541480378194854)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0115535160607706,0.0543425868125199)
--(axis cs:-0.0119858631455512,0.0541483072521717)
--(axis cs:-0.0124185299959041,0.0539537801549674)
--(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0124277399608303,0.0535641652220074)
--(axis cs:-0.0120036484959225,0.0533691639300435)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0111462480048916,0.0533696401431914)
--(axis cs:-0.0107135734002987,0.0535649099884913)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.0107056321080472,0.0539542474806455)
--(axis cs:-0.0111297312304074,0.0541484944916782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.019255861941574,0.0543427575388067)
--(axis cs:-0.0196910654068903,0.0541487177123494)
--(axis cs:-0.0201265915875589,0.053954533612036)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.020141523021621,0.0535653558321312)
--(axis cs:-0.0197202909871017,0.0533701883798158)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0188628815548836,0.0533696700379244)
--(axis cs:-0.0184273424095321,0.0535645379899436)
--(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0184136848217428,0.0539540142991197)
--(axis cs:-0.0188349299262708,0.0541485088813916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00898607047500248,0.0543430694365483)
--(axis cs:-0.00941746703165825,0.0541489012156424)
--(axis cs:-0.00984918295064995,0.0539545033895704)
--(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.00985648973452979,0.0535653096768709)
--(axis cs:-0.00943144585986384,0.0533706321666708)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00857404387766778,0.0533710875536377)
--(axis cs:-0.00814232095635399,0.0535660442396549)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00813628376026016,0.053954984631085)
--(axis cs:-0.00856133460250899,0.054149096783455)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218233162533837,0.0543432530145521)
--(axis cs:-0.0222594727270321,0.054149318299092)
--(axis cs:-0.022695952792068,0.0539552486886442)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0227127951031981,0.0535664425973649)
--(axis cs:-0.0222925204361684,0.0533715964682203)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0214351107314714,0.0533711739549618)
--(axis cs:-0.0209986138018318,0.0535657550019713)
--(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.020983045334888,0.0539547924921132)
--(axis cs:-0.0214033369298826,0.0541491321355418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00641862324635278,0.0543434809224471)
--(axis cs:-0.00684906897588139,0.0541494342188613)
--(axis cs:-0.00727983368114017,0.0539551914525205)
--(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00728523579702899,0.0535663523640396)
--(axis cs:-0.0068592379825285,0.0533718373047261)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.0060018341988799,0.0533721241248249)
--(axis cs:-0.00557106415857893,0.0535668300177084)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00556693266070595,0.0539555193947682)
--(axis cs:-0.00599293580830874,0.0541495696569561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.024390770335615,0.0543436273651561)
--(axis cs:-0.024827879274869,0.054149739064318)
--(axis cs:-0.0252653125206727,0.0539557139941702)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0252840644888247,0.0535671179314747)
--(axis cs:-0.0248647468670419,0.053372496505397)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0240073385792906,0.0533722567836951)
--(axis cs:-0.0235698853114146,0.0535667153692812)
--(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0235524062856027,0.0539554340789507)
--(axis cs:-0.023971743948335,0.0541496229410417)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00385117450029727,0.05434373719679)
--(axis cs:-0.00428066892453985,0.0541497741339379)
--(axis cs:-0.0047104818042935,0.0539556415427205)
--(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00471397782405899,0.0535670039240558)
--(axis cs:-0.00428702542447301,0.0533725392225162)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00342962061234426,0.0533726812214712)
--(axis cs:-0.00299980447811636,0.0535672469390612)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00299757962208336,0.0539558155677593)
--(axis cs:-0.00342453527953351,0.0541498471051117)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0269582230229707,0.0543438379790374)
--(axis cs:-0.0273962839871681,0.0541499612614689)
--(axis cs:-0.0278346699272416,0.053955944404107)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0278553302541097,0.0535674365127186)
--(axis cs:-0.0274369686991502,0.0533729285271584)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0265795618813025,0.0533728246780583)
--(axis cs:-0.0261411534461906,0.0535672562896838)
--(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0261217652352537,0.0539558126345382)
--(axis cs:-0.0265401492854581,0.0541499055953815)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128372492640316,0.0543438665721092)
--(axis cs:-0.0017122677363133,0.0541499478203402)
--(axis cs:-0.00214112837200239,0.0539558743867125)
--(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00214271758103782,0.053567327497448)
--(axis cs:-0.0017148104878966,0.0533728704290192)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.000857405272732473,0.0533729303678588)
--(axis cs:-0.000428543541375586,0.0535674323650993)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:-0.000428225693054815,0.0539559521883175)
--(axis cs:-0.000856133884001744,0.0541499808787686)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00128372496673839,0.0543439227016911)
--(axis cs:0.000856133904503337,0.0541500236527573)
--(axis cs:0.000428225698929866,0.0539559766921767)
--(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:0.000428543549174349,0.0535674648610244)
--(axis cs:0.000857405308909238,0.053373005701142)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.00171481063947741,0.0533730282518654)
--(axis cs:0.00214271779407409,0.0535675050298143)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00214112853144697,0.0539560073863881)
--(axis cs:0.00171226782165232,0.05415003684434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0295256743628439,0.054343930437549)
--(axis cs:-0.0299646871387212,0.054150052331311)
--(axis cs:-0.0304040255640944,0.0539560319140673)
--(axis cs:-0.0308436900017716,0.0537618689841555)
--(axis cs:-0.0304265934360748,0.0535675496442541)
--(axis cs:-0.0300091871449534,0.0533730850167411)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.029151781267438,0.0533730525248279)
--(axis cs:-0.0287124182014663,0.0535674901585185)
--(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0286911219610153,0.0539559849532215)
--(axis cs:-0.0291085528883574,0.0541500319516152)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038511749470735,0.0543439444371813)
--(axis cs:0.00342453567448648,0.0541500531084076)
--(axis cs:0.00299757995940967,0.053956016552355)
--(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00299980493158099,0.0535675168616331)
--(axis cs:0.00342962133108062,0.0533730553879523)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00428702668253177,0.0533730631680426)
--(axis cs:0.00471397921533139,0.0535675309271858)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00471048282241935,0.0539560275710958)
--(axis cs:0.00428066960456936,0.0541500578908542)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00641862493950546,0.054343952151005)
--(axis cs:0.00599293746546313,0.0541500635734921)
--(axis cs:0.00556693425452161,0.053956030729347)
--(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00557106635782362,0.0535675349118344)
--(axis cs:0.00600183738598857,0.0533730722245263)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00685924273649153,0.0533730747357007)
--(axis cs:0.00728524064052372,0.05356753950854)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.007279837117059,0.053956034407484)
--(axis cs:0.00684907139527484,0.0541500651836668)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00898607492817224,0.0543439547084261)
--(axis cs:0.00856133925300376,0.0541500670426488)
--(axis cs:0.00813628854724626,0.0539560354284075)
--(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00814232778046273,0.0535675407716531)
--(axis cs:0.00857405343429463,0.0533730775844064)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.0094314587817876,0.0533730783536464)
--(axis cs:0.00985650205788877,0.0535675421946636)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.00984919140569291,0.0539560365880102)
--(axis cs:0.00941747318100082,0.0541500675541237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011553524912843,0.0543439555113526)
--(axis cs:0.0111297410356868,0.054150068131066)
--(axis cs:0.0107056428341547,0.0539560369016074)
--(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.0107135891956461,0.0535675425761227)
--(axis cs:0.0111462694747199,0.0533730792081471)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.012003674820445,0.0533730794336036)
--(axis cs:0.0124277634698793,0.0535675429970791)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0124185456900436,0.053956037250242)
--(axis cs:0.0119858749625478,0.0541500682858875)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0295256747799968,0.0543439556766034)
--(axis cs:0.0291085534821533,0.054150068388984)
--(axis cs:0.0286911228017822,0.0539560372905168)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0287124190505891,0.0535675429652691)
--(axis cs:0.0291517817060853,0.0533730793901351)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0300091870490567,0.0533730793112907)
--(axis cs:0.0304265933201287,0.053567542839837)
--(axis cs:0.0308436898823823,0.0537618620716648)
--(axis cs:0.0304040256542665,0.0539560372110071)
--(axis cs:0.0299646874075675,0.0541500683572996)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0269582248001352,0.054343955743381)
--(axis cs:0.0265401517055007,0.0541500684687005)
--(axis cs:0.0261217685224081,0.0539560373850435)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0261411576452356,0.0535675431129451)
--(axis cs:0.0265795656761034,0.0533730795854771)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.027436971019606,0.0533730795277028)
--(axis cs:0.027855331915609,0.053567543020293)
--(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.0278346713754102,0.0539560373256044)
--(axis cs:0.0273962856311198,0.0541500684449158)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141209748953728,0.0543439557514696)
--(axis cs:0.0136981428156495,0.0541500684566037)
--(axis cs:0.0132749971176263,0.0539560373421505)
--(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0132848506065515,0.0535675431070892)
--(axis cs:0.0137184855109609,0.0533730796784083)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0145758908559042,0.0533730797406612)
--(axis cs:0.0149990248793518,0.0535675432246043)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0149878999723455,0.0539560374412911)
--(axis cs:0.0145542767419891,0.0541500685009653)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0243907748198103,0.0543439557902806)
--(axis cs:0.0239717499282781,0.0541500685230242)
--(axis cs:0.0235524142423398,0.0539560374475497)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.023569896238782,0.0535675432094981)
--(axis cs:0.0240073496446807,0.0533730797155212)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0248647549886256,0.0533730796790413)
--(axis cs:0.0252840705098586,0.053567543150542)
--(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0252653170957872,0.0539560374093119)
--(axis cs:0.0248278838540746,0.0541500685076705)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218233248391195,0.0543439558182633)
--(axis cs:0.0214033481506233,0.054150068554323)
--(axis cs:0.020983059961765,0.0539560374822579)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0209986348315457,0.0535675432631448)
--(axis cs:0.0214351336122155,0.0533730797899341)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0222925389564606,0.0533730797704335)
--(axis cs:0.0227128091031077,0.0535675432316271)
--(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0226959628155284,0.0539560374619344)
--(axis cs:0.0222594820765471,0.0541500685462051)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0166884248769694,0.054343955817805)
--(axis cs:0.0162665445944107,0.0541500685474037)
--(axis cs:0.0158443513995552,0.0539560374659187)
--(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0158561120155691,0.053567543253252)
--(axis cs:0.016290701545408,0.0533730798035599)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.017148106890027,0.0533730798164475)
--(axis cs:0.0175702862877737,0.0535675432787736)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0175572542537878,0.053956037488973)
--(axis cs:0.0171226785205337,0.0541500685579756)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192558748581651,0.0543439558292618)
--(axis cs:0.0188349463726624,0.0541500685651229)
--(axis cs:0.0184137056808358,0.0539560374922709)
--(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0184273734237895,0.0535675432813825)
--(axis cs:0.0188629175790753,0.0533730798207672)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0197203229235151,0.053373079815003)
--(axis cs:0.0201415476956765,0.0535675432730916)
--(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0201266085348237,0.0539560374884267)
--(axis cs:0.0196910802986791,0.0541500685639075)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0154218176242416,0.0537586988343902)
--(axis cs:-0.0158560778855674,0.0535636997411962)
--(axis cs:-0.0162906593248895,0.0533684525306023)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0163027429925941,0.0529767168549558)
--(axis cs:-0.015879607087953,0.0527799860372527)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.015021248479934,0.0527798115935129)
--(axis cs:-0.0145866625955395,0.0529764491854874)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0145758517457466,0.0533682890756755)
--(axis cs:-0.0149989920495035,0.0535636348652105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0128515167190937,0.0537589812266171)
--(axis cs:-0.0132848233688375,0.0535638820826861)
--(axis cs:-0.0137184499421642,0.0533684504954273)
--(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0137286256896645,0.0529767183749808)
--(axis cs:-0.0133045394735657,0.0527804965234878)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0124461874074201,0.0527812593241715)
--(axis cs:-0.0120125553508404,0.0529778881869711)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0120036484959225,0.0533691639300435)
--(axis cs:-0.0124277399608303,0.0535641652220074)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0179921260869508,0.053759247252056)
--(axis cs:-0.0184273424095321,0.0535645379899436)
--(axis cs:-0.0188628815548836,0.0533696700379244)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0188768812167071,0.0529786940916237)
--(axis cs:-0.0184547015700843,0.0527822165065931)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0175963339941752,0.0527812667631976)
--(axis cs:-0.017160786963174,0.0529772229752484)
--(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.0171480654052464,0.0533687605105865)
--(axis cs:-0.0175702531490775,0.0535641754870736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0102812183799471,0.0537598505201681)
--(axis cs:-0.0107135734002987,0.0535649099884913)
--(axis cs:-0.0111462480048916,0.0533696401431914)
--(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0111545204667304,0.0529786537274339)
--(axis cs:-0.0107294834543092,0.0527831808762754)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.00987113019592578,0.0527841605175681)
--(axis cs:-0.00943844860788359,0.0529802069895291)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00943144585986384,0.0533706321666708)
--(axis cs:-0.00985648973452979,0.0535653096768709)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205624409059075,0.0537602105939817)
--(axis cs:-0.0209986138018318,0.0535657550019713)
--(axis cs:-0.0214351107314714,0.0533711739549618)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0214510294935128,0.0529810333190079)
--(axis cs:-0.0210298114875039,0.0527852107578271)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0201714411301364,0.0527842635606763)
--(axis cs:-0.0197349303421736,0.0529795144904395)
--(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0197202909871017,0.0533701883798158)
--(axis cs:-0.020141523021621,0.0535653558321312)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00771091760669635,0.0537607356159046)
--(axis cs:-0.00814232095635399,0.0535660442396549)
--(axis cs:-0.00857404387766778,0.0533710875536377)
--(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00858041115427819,0.0529808995256497)
--(axis cs:-0.00815441966857623,0.0527858606859751)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00729606244869392,0.0527865322524207)
--(axis cs:-0.00686433318431517,0.0529820075477849)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.0068592379825285,0.0533718373047261)
--(axis cs:-0.00728523579702899,0.0535663523640396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231327568514951,0.0537610468340244)
--(axis cs:-0.0235698853114146,0.0535667153692812)
--(axis cs:-0.0240073385792906,0.0533722567836951)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0240251744899005,0.0529826275533885)
--(axis cs:-0.0236049184857203,0.0527873309882391)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0227465504561772,0.0527867536854039)
--(axis cs:-0.0223090785786375,0.0529816658582488)
--(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0222925204361684,0.0533715964682203)
--(axis cs:-0.0227127951031981,0.0535664425973649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00514061345078245,0.0537613306945249)
--(axis cs:-0.00557106415857893,0.0535668300177084)
--(axis cs:-0.0060018341988799,0.0533721241248249)
--(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.00600629292194782,0.0529824193609736)
--(axis cs:-0.00557934495621537,0.0527875187264074)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00472098509457806,0.0527878593089299)
--(axis cs:-0.00429021062795105,0.0529830010238744)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00428702542447301,0.0533725392225162)
--(axis cs:-0.00471397782405899,0.0535670039240558)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257030704517075,0.0537615528727617)
--(axis cs:-0.0261411534461906,0.0535672562896838)
--(axis cs:-0.0265795618813025,0.0533728246780583)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0265993121182999,0.0529834187732056)
--(axis cs:-0.0261800161872155,0.0527884003142812)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0253216512875525,0.0527881385833839)
--(axis cs:-0.0248832211645609,0.0529829667657964)
--(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0248647468670419,0.053372496505397)
--(axis cs:-0.0252840644888247,0.0535671179314747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00257030717408596,0.0537616424411423)
--(axis cs:-0.00299980447811636,0.0535672469390612)
--(axis cs:-0.00342962061234426,0.0533726812214712)
--(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00343216887595429,0.0529831953257881)
--(axis cs:-0.00300426400929822,0.0527883151597823)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00214590303796148,0.0527884600302513)
--(axis cs:-0.00171608468220314,0.0529834493643584)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.0017148104878966,0.0533728704290192)
--(axis cs:-0.00214271758103782,0.053567327497448)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.54357616080638e-17,0.0537617802670457)
--(axis cs:-0.000428543541375586,0.0535674323650993)
--(axis cs:-0.000857405272732473,0.0533729303678588)
--(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.000858042379068223,0.0529835283484611)
--(axis cs:-0.000429180651450898,0.0527886424253369)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:0.000429180664595451,0.0527886970904566)
--(axis cs:0.000858042426083786,0.0529836261579596)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.000857405308909238,0.053373005701142)
--(axis cs:0.000428543549174349,0.0535674648610244)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0282733812099263,0.05376178739752)
--(axis cs:-0.0287124182014663,0.0535674901585185)
--(axis cs:-0.029151781267438,0.0533730525248279)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0291734439574138,0.0529837161371894)
--(axis cs:-0.0287551063299075,0.0527888089416508)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0278967435766845,0.0527887212733632)
--(axis cs:-0.0274573565740225,0.0529835572031349)
--(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0274369686991502,0.0533729285271584)
--(axis cs:-0.0278553302541097,0.0535674365127186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00257030744997729,0.0537618341265868)
--(axis cs:0.00214271779407409,0.0535675050298143)
--(axis cs:0.00171481063947741,0.0533730282518654)
--(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.00171608487989648,0.0529836550008793)
--(axis cs:0.00214590340209583,0.052788762896489)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00300426479468769,0.0527887817612987)
--(axis cs:0.00343216982573442,0.0529836892962729)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00342962133108062,0.0533730553879523)
--(axis cs:0.00299980493158099,0.0535675168616331)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0051406149551553,0.0537618533028911)
--(axis cs:0.00471397921533139,0.0535675309271858)
--(axis cs:0.00428702668253177,0.0533730631680426)
--(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00429021230551018,0.052983699008269)
--(axis cs:0.00472098759255707,0.0527888037071348)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00557934899202266,0.0527888097854603)
--(axis cs:0.00600629726538041,0.0529837102024095)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00600183738598857,0.0533730722245263)
--(axis cs:0.00557106635782362,0.0535675349118344)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00771092246017421,0.0537618596581416)
--(axis cs:0.00728524064052372,0.05356753950854)
--(axis cs:0.00685924273649153,0.0533730747357007)
--(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00686433974367621,0.0529837132742833)
--(axis cs:0.00729607178694872,0.0527888166717619)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00815443318213023,0.0527888185282211)
--(axis cs:0.00858042469620723,0.0529837167301618)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00857405343429463,0.0533730775844064)
--(axis cs:0.00814232778046273,0.0535675407716531)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0102812299583609,0.0537618616490365)
--(axis cs:0.00985650205788877,0.0535675421946636)
--(axis cs:0.0094314587817876,0.0533730783536464)
--(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00943846717071876,0.0529837176551254)
--(axis cs:0.00987115596870585,0.0527888205877405)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.0107295173605531,0.0527888211307306)
--(axis cs:0.0111545521172239,0.0529837186752122)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0111462694747199,0.0533730792081471)
--(axis cs:0.0107135891956461,0.0535675425761227)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0308436898823823,0.0537618620716648)
--(axis cs:0.0304265933201287,0.053567542839837)
--(axis cs:0.0300091870490567,0.0533730793112907)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.03003148646811,0.052983718595618)
--(axis cs:0.0304718293021459,0.0527888210238246)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0313301906879234,0.0527888208520412)
--(axis cs:0.0317475714042948,0.0529837183229171)
--(axis cs:0.032164642085559,0.0531784710009768)
--(axis cs:0.0317239977345109,0.0533730791388862)
--(axis cs:0.031283680454704,0.053567542771173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028273382394549,0.0537618622210623)
--(axis cs:0.027855331915609,0.053567543020293)
--(axis cs:0.027436971019606,0.0533730795277028)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.027457359061771,0.0529837189345364)
--(axis cs:0.0278967451427138,0.0527888214682575)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0287551065295567,0.0527888213339583)
--(axis cs:0.0291734439996187,0.0529837187195904)
--(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0291517817060853,0.0533730793901351)
--(axis cs:0.0287124190505891,0.0535675429652691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128515374522338,0.0537618622441356)
--(axis cs:0.0124277634698793,0.0535675429970791)
--(axis cs:0.012003674820445,0.0533730794336036)
--(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0120125945895763,0.0529837189421939)
--(axis cs:0.0124462401423617,0.0527888217215581)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0133046015326212,0.0527888218733017)
--(axis cs:0.0137286795331568,0.0529837192298657)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0137184855109609,0.0533730796784083)
--(axis cs:0.0132848506065515,0.0535675431070892)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0257030749057379,0.0537618623323983)
--(axis cs:0.0252840705098586,0.053567543150542)
--(axis cs:0.0248647549886256,0.0533730796790413)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0248832316529905,0.0529837191684409)
--(axis cs:0.0253216609801276,0.0527888217807643)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0261800223679743,0.0527888216914414)
--(axis cs:0.0265993165924266,0.0529837190241932)
--(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.0265795656761034,0.0533730795854771)
--(axis cs:0.0261411576452356,0.0535675431129451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231327674160895,0.0537618624038356)
--(axis cs:0.0227128091031077,0.0535675432316271)
--(axis cs:0.0222925389564606,0.0533730797704335)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0223091042423579,0.052983719308121)
--(axis cs:0.0227465768150773,0.0527888219706801)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0236049382036445,0.052788821919183)
--(axis cs:0.0240251891829499,0.052983719224323)
--(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0240073496446807,0.0533730797155212)
--(axis cs:0.023569896238782,0.0535675432094981)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154218449441321,0.0537618624122227)
--(axis cs:0.0149990248793518,0.0535675432246043)
--(axis cs:0.0145758908559042,0.0533730797406612)
--(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0145867220045698,0.0529837193021521)
--(axis cs:0.0150213243123586,0.0527888220318858)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0158796857019636,0.0527888220686752)
--(axis cs:0.0163028069469357,0.0529837193735112)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.016290701545408,0.0533730798035599)
--(axis cs:0.0158561120155691,0.053567543253252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020562459925852,0.0537618624419673)
--(axis cs:0.0201415476956765,0.0535675432730916)
--(axis cs:0.0197203229235151,0.053373079815003)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0197349768305411,0.0529837193771311)
--(axis cs:0.0201714926484405,0.0527888220686967)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0210298540374496,0.0527888220444079)
--(axis cs:0.0214510617718561,0.0529837193379243)
--(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0214351336122155,0.0533730797899341)
--(axis cs:0.0209986348315457,0.0535675432631448)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179921524352051,0.0537618624503748)
--(axis cs:0.0175702862877737,0.0535675432787736)
--(axis cs:0.017148106890027,0.0533730798164475)
--(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.0171608494179562,0.0529837193869517)
--(axis cs:0.0175964084808281,0.0527888220964541)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.018454769870121,0.0527888220949257)
--(axis cs:0.0188769343597553,0.0529837193872721)
--(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0188629175790753,0.0533730798207672)
--(axis cs:0.0184273734237895,0.0535675432813825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0308436900017716,0.0537618689841555)
--(axis cs:-0.0312836808144544,0.0535675633050959)
--(axis cs:-0.0317239983646751,0.0533731146044652)
--(axis cs:-0.0321646430147414,0.0531785225732391)
--(axis cs:-0.0317475726014488,0.0529837856339214)
--(axis cs:-0.0313301922245111,0.0527889083894076)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0304718305542725,0.0527888943651664)
--(axis cs:-0.0300314870806617,0.0529837550049232)
--(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0300091871449534,0.0533730850167411)
--(axis cs:-0.0304265934360748,0.0535675496442541)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0141523963827147,0.0531726514097607)
--(axis cs:-0.0145866625955395,0.0529764491854874)
--(axis cs:-0.015021248479934,0.0527798115935129)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.0150323833090714,0.0523848696825374)
--(axis cs:-0.0146082949079566,0.0521864344538041)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0137489893185051,0.0521871969598271)
--(axis cs:-0.0133144052413417,0.0523860217664285)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0133045394735657,0.0527804965234878)
--(axis cs:-0.0137286256896645,0.0529767183749808)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0167255622300398,0.0531729575986657)
--(axis cs:-0.017160786963174,0.0529772229752484)
--(axis cs:-0.0175963339941752,0.0527812667631976)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0176093870602179,0.0523872769140883)
--(axis cs:-0.0171862496641253,0.052188548252232)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0163269244900517,0.0521871613696445)
--(axis cs:-0.0158913792085457,0.0523851579890532)
--(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.015879607087953,0.0527799860372527)
--(axis cs:-0.0163027429925941,0.0529767168549558)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0115792420747154,0.0531739882076002)
--(axis cs:-0.0120125553508404,0.0529778881869711)
--(axis cs:-0.0124461874074201,0.0527812593241715)
--(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0124554201681011,0.0523872844122315)
--(axis cs:-0.0120303871631003,0.0521903870460496)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0111710862804963,0.0521923813371081)
--(axis cs:-0.0107374498429925,0.0523903860879789)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0107294834543092,0.0527831808762754)
--(axis cs:-0.0111545204667304,0.0529786537274339)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0192987440167775,0.0531746566085553)
--(axis cs:-0.0197349303421736,0.0529795144904395)
--(axis cs:-0.0201714411301364,0.0527842635606763)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0201864247470073,0.0523920693818423)
--(axis cs:-0.0197642530108188,0.0521944972018874)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.018904915826712,0.0521924363412391)
--(axis cs:-0.0184683975598755,0.0523888237154758)
--(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0184547015700843,0.0527822165065931)
--(axis cs:-0.0188768812167071,0.0529786940916237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00900608644054572,0.0531758260105391)
--(axis cs:-0.00943844860788359,0.0529802069895291)
--(axis cs:-0.00987113019592578,0.0527841605175681)
--(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0098784623455205,0.0523919197133533)
--(axis cs:-0.00945247777224027,0.0521961848985312)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00859316922664737,0.0521977661522083)
--(axis cs:-0.00816048065712864,0.0523944919191198)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00815441966857623,0.0527858606859751)
--(axis cs:-0.00858041115427819,0.0529808995256497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218719321642892,0.0531764750294684)
--(axis cs:-0.0223090785786375,0.0529816658582488)
--(axis cs:-0.0227465504561772,0.0527867536854039)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0227634629383996,0.0523958163188032)
--(axis cs:-0.0223422613520163,0.0521994721774937)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0214829268427828,0.0521980797788037)
--(axis cs:-0.0210454387000319,0.0523935239792999)
--(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0210298114875039,0.0527852107578271)
--(axis cs:-0.0214510294935128,0.0529810333190079)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0064329238100598,0.0531771924783911)
--(axis cs:-0.00686433318431517,0.0529820075477849)
--(axis cs:-0.00729606244869392,0.0527865322524207)
--(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00730148670316533,0.0523954719293098)
--(axis cs:-0.00687454448958387,0.0522001301535015)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00601522919517682,0.0522009508456832)
--(axis cs:-0.00558349419676174,0.0523968669317667)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00557934495621537,0.0527875187264074)
--(axis cs:-0.00600629292194782,0.0529824193609736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244451170621027,0.0531776732992577)
--(axis cs:-0.0248832211645609,0.0529829667657964)
--(axis cs:-0.0253216512875525,0.0527881385833839)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0253404864656556,0.0523977685348826)
--(axis cs:-0.0249202514507505,0.0522021117145753)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0240609236087056,0.0522014571800257)
--(axis cs:-0.0236224725076706,0.0523966448307982)
--(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0236049184857203,0.0527873309882391)
--(axis cs:-0.0240251744899005,0.0529826275533885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00385975589460195,0.0531779364783748)
--(axis cs:-0.00429021062795105,0.0529830010238744)
--(axis cs:-0.00472098509457806,0.0527878593089299)
--(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00472449632636915,0.0523973340732372)
--(axis cs:-0.0042965949235741,0.0522020477039921)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00343727660836916,0.0522023952393405)
--(axis cs:-0.00300649869099625,0.0523979446744766)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00300426400929822,0.0527883151597823)
--(axis cs:-0.00343216887595429,0.0529831953257881)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128658553918247,0.0531782708577331)
--(axis cs:-0.00171608468220314,0.0529834493643584)
--(axis cs:-0.00214590303796148,0.0527884600302513)
--(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.0021474992932973,0.0523981343786666)
--(axis cs:-0.00171863872460421,0.0522028317098856)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.000859319425169795,0.0522029622455594)
--(axis cs:-0.000429499915166675,0.0523983691496764)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:-0.000429180651450898,0.0527886424253369)
--(axis cs:-0.000858042379068223,0.0529835283484611)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270182961326857,0.0531782582939715)
--(axis cs:-0.0274573565740225,0.0529835572031349)
--(axis cs:-0.0278967435766845,0.0527887212733632)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0279174970998239,0.0523985362327989)
--(axis cs:-0.0274982246833253,0.0522031619582804)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0266389017086846,0.0522029306597096)
--(axis cs:-0.026199491172741,0.0523981203830631)
--(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.0261800161872155,0.0527884003142812)
--(axis cs:-0.0265993121182999,0.0529834187732056)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00128658563406098,0.0531784025086617)
--(axis cs:0.000858042426083786,0.0529836261579596)
--(axis cs:0.000429180664595451,0.0527886970904566)
--(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:0.000429499931818986,0.0523984383359622)
--(axis cs:0.00085931950074691,0.0522031191709644)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.00171863904476934,0.0522031640985815)
--(axis cs:0.00214749975803277,0.0523985205473749)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00214590340209583,0.052788762896489)
--(axis cs:0.00171608487989648,0.0529836550008793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00385975700378797,0.0531784495033244)
--(axis cs:0.00343216982573442,0.0529836892962729)
--(axis cs:0.00300426479468769,0.0527887817612987)
--(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00300649970043493,0.0523985438072506)
--(axis cs:0.0034372781901119,0.0522032163050167)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00429659777241185,0.0522032307448133)
--(axis cs:0.00472449960016106,0.0523985705885759)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00472098759255707,0.0527888037071348)
--(axis cs:0.00429021230551018,0.052983699008269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00643292839573587,0.0531784650688734)
--(axis cs:0.00600629726538041,0.0529837102024095)
--(axis cs:0.00557934899202266,0.0527888097854603)
--(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00558349955042622,0.0523985779274458)
--(axis cs:0.00601523693645411,0.0522032470820317)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00687455651574625,0.0522032514791177)
--(axis cs:0.0073014994458302,0.0523985861719464)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00729607178694872,0.0527888166717619)
--(axis cs:0.00686433974367621,0.0529837132742833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00900609977856964,0.053178469933179)
--(axis cs:0.00858042469620723,0.0529837167301618)
--(axis cs:0.00815443318213023,0.0527888185282211)
--(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.00816049939070806,0.0523985883748852)
--(axis cs:0.00859319566814257,0.0522032563501957)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00945251524175142,0.0522032576327387)
--(axis cs:0.00987849927586932,0.0523985908014592)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.00987115596870585,0.0527888205877405)
--(axis cs:0.00943846717071876,0.0529837176551254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032164642085559,0.0531784710009768)
--(axis cs:0.0317475714042948,0.0529837183229171)
--(axis cs:0.0313301906879234,0.0527888208520412)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.031353497698321,0.0523985906107205)
--(axis cs:0.0317948239904629,0.0522032573791208)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0326541435511773,0.0522032570187449)
--(axis cs:0.0330714975616222,0.0523985900398842)
--(axis cs:0.0334885412104687,0.052593777749422)
--(axis cs:0.0330469134586795,0.0527888204921034)
--(axis cs:0.032605613872064,0.052983718179639)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0295914707240842,0.053178471324941)
--(axis cs:0.0291734439996187,0.0529837187195904)
--(axis cs:0.0287551065295567,0.0527888213339583)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0287764978997045,0.0523985913675203)
--(axis cs:0.0292168653046189,0.0522032583614468)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0300761848672724,0.0522032580571506)
--(axis cs:0.0304944977660096,0.0523985908815913)
--(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0304718293021459,0.0527888210238246)
--(axis cs:0.03003148646811,0.052983718595618)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0115792711532851,0.0531784713839273)
--(axis cs:0.0111545521172239,0.0529837186752122)
--(axis cs:0.0107295173605531,0.0527888211307306)
--(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.0107374992167215,0.0523985914363099)
--(axis cs:0.0111711543853534,0.052203259028387)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0120304739558832,0.0522032593881293)
--(axis cs:0.0124554990961865,0.0523985921224947)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0124462401423617,0.0527888217215581)
--(axis cs:0.0120125945895763,0.0529837189421939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0270182993606723,0.0531784715826156)
--(axis cs:0.0265993165924266,0.0529837190241932)
--(axis cs:0.0261800223679743,0.0527888216914414)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0261994980959208,0.0523985919212682)
--(axis cs:0.026638906612234,0.0522032590957964)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0274982261770741,0.0522032588819006)
--(axis cs:0.027917497965669,0.0523985915764793)
--(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.0278967451427138,0.0527888214682575)
--(axis cs:0.027457359061771,0.0529837189345364)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0244451279953805,0.0531784717572531)
--(axis cs:0.0240251891829499,0.052983719224323)
--(axis cs:0.0236049382036445,0.052788821919183)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0236224982878103,0.0523985922689786)
--(axis cs:0.0240609479141445,0.0522032595644807)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0249202674806983,0.0522032594349949)
--(axis cs:0.0253404981602944,0.0523985920582152)
--(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0253216609801276,0.0527888217807643)
--(axis cs:0.0248832316529905,0.0529837191684409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141524425239577,0.0531784717971613)
--(axis cs:0.0137286795331568,0.0529837192298657)
--(axis cs:0.0133046015326212,0.0527888218733017)
--(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0133144990351581,0.0523985922971911)
--(axis cs:0.0137491130953783,0.0522032597697104)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0146084326646029,0.052203259862958)
--(axis cs:0.0150324989121807,0.0523985924774296)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0150213243123586,0.0527888220318858)
--(axis cs:0.0145867220045698,0.0529837193021521)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218719566286987,0.0531784718595243)
--(axis cs:0.0214510617718561,0.0529837193379243)
--(axis cs:0.0210298540374496,0.0527888220444079)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0210454984768279,0.052398592458338)
--(axis cs:0.0214829892121888,0.0522032598245448)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0223423087798248,0.0522032597565339)
--(axis cs:0.0227634983510658,0.0523985923469109)
--(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0227465768150773,0.0527888219706801)
--(axis cs:0.0223091042423579,0.052983719308121)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192987852611275,0.0531784719067957)
--(axis cs:0.0188769343597553,0.0529837193872721)
--(axis cs:0.018454769870121,0.0527888220949257)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0184684986641644,0.0523985925381156)
--(axis cs:0.0189050305079811,0.0522032599429824)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0197643500762287,0.0522032599161713)
--(axis cs:0.0201864985394177,0.0523985924954224)
--(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0201714926484405,0.0527888220686967)
--(axis cs:0.0197349768305411,0.0529837193771311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016725613892932,0.0531784719019801)
--(axis cs:0.0163028069469357,0.0529837193735112)
--(axis cs:0.0158796857019636,0.0527888220686752)
--(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0158914988503794,0.0523985925178294)
--(axis cs:0.0163270718024031,0.0522032599490879)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0171863913710632,0.0522032599607633)
--(axis cs:0.0176094987263549,0.0523985925440603)
--(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0175964084808281,0.0527888220964541)
--(axis cs:0.0171608494179562,0.0529837193869517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0295914707725854,0.0531784742509722)
--(axis cs:-0.0300314870806617,0.0529837550049232)
--(axis cs:-0.0304718305542725,0.0527888943651664)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0304945002651609,0.0523987371246497)
--(axis cs:-0.0300761880311545,0.052203445752801)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0292168676252352,0.0522034000798944)
--(axis cs:-0.0287764987380791,0.0523986433556713)
--(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0287551063299075,0.0527888089416508)
--(axis cs:-0.0291734439574138,0.0529837161371894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0321646430147414,0.0531785225732391)
--(axis cs:-0.0326056151266908,0.0529837868657208)
--(axis cs:-0.0330469150622589,0.0527889071002477)
--(axis cs:-0.0334885431828679,0.0525938828609344)
--(axis cs:-0.0330715001592751,0.0523987302022626)
--(axis cs:-0.0326541469647122,0.0522034435375898)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0317948275739279,0.0522034584751164)
--(axis cs:-0.0313535004418526,0.0523987467557555)
--(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0313301922245111,0.0527889083894076)
--(axis cs:-0.0317475726014488,0.0529837856339214)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0154561539872649,0.0525827160204666)
--(axis cs:-0.0158913792085457,0.0523851579890532)
--(axis cs:-0.0163269244900517,0.0521871613696445)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0163390089192995,0.0517878755558745)
--(axis cs:-0.0159149045746447,0.0515857505284981)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0150546330313001,0.051584988575579)
--(axis cs:-0.0146191035446698,0.0517866920847777)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0146082949079566,0.0521864344538041)
--(axis cs:-0.0150323833090714,0.0523848696825374)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0128801376338285,0.0525840061407636)
--(axis cs:-0.0133144052413417,0.0523860217664285)
--(axis cs:-0.0137489893185051,0.0521871969598271)
--(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0137591660643556,0.0517879609454378)
--(axis cs:-0.0133341271866064,0.0515881513941985)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.012473884495546,0.051591522964597)
--(axis cs:-0.0120393055267584,0.0517931795008518)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0120303871631003,0.0521903870460496)
--(axis cs:-0.0124554201681011,0.0523872844122315)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0180322039338526,0.0525851191991013)
--(axis cs:-0.0184683975598755,0.0523888237154758)
--(axis cs:-0.018904915826712,0.0521924363412391)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0189189430026601,0.0517964152857594)
--(axis cs:-0.0184958000340681,0.0515954059097039)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0176354905960528,0.051591393813626)
--(axis cs:-0.0171989786647268,0.051790147761703)
--(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0171862496641253,0.052188548252232)
--(axis cs:-0.0176093870602179,0.0523872769140883)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0103041308224594,0.0525875939729533)
--(axis cs:-0.0107374498429925,0.0523903860879789)
--(axis cs:-0.0111710862804963,0.0521923813371081)
--(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.01117937513436,0.0517963711972477)
--(axis cs:-0.0107533963735239,0.0515994299957181)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.00989314504188141,0.0516031040272044)
--(axis cs:-0.00945950252909502,0.0518022664363577)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00945247777224027,0.0521961848985312)
--(axis cs:-0.0098784623455205,0.0523919197133533)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.020608277024516,0.0525889258184199)
--(axis cs:-0.0210454387000319,0.0523935239792999)
--(axis cs:-0.0214829268427828,0.0521980797788037)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0214989035271956,0.0518050994177635)
--(axis cs:-0.0210767433755125,0.0516067488104539)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0202164301685379,0.0516033990459273)
--(axis cs:-0.0197789308700742,0.0517996542359372)
--(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0197642530108188,0.0521944972018874)
--(axis cs:-0.0201864247470073,0.0523920693818423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00772811163810929,0.0525907164188484)
--(axis cs:-0.00816048065712864,0.0523944919191198)
--(axis cs:-0.00859316922664737,0.0521977661522083)
--(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00859955912281226,0.05180462479122)
--(axis cs:-0.00817262431001659,0.051608829098112)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00731235631493961,0.0516108410061858)
--(axis cs:-0.00687966039043536,0.0518080195243048)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00687454448958387,0.0522001301535015)
--(axis cs:-0.00730148670316533,0.0523954719293098)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.023184348275775,0.0525917449320116)
--(axis cs:-0.0236224725076706,0.0523966448307982)
--(axis cs:-0.0240609236087056,0.0522014571800257)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0240788372572888,0.0518099376202387)
--(axis cs:-0.0236576560460897,0.0516133044727693)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0227973566406481,0.051611661140652)
--(axis cs:-0.0223588851965561,0.0518071361388077)
--(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0223422613520163,0.0521994721774937)
--(axis cs:-0.0227634629383996,0.0523958163188032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00515207954718337,0.0525924905656131)
--(axis cs:-0.00558349419676174,0.0523968669317667)
--(axis cs:-0.00601522919517682,0.0522009508456832)
--(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00601970666810327,0.0518091534484551)
--(axis cs:-0.00559181025985096,0.0516135114757488)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00473153397509155,0.051614347135104)
--(axis cs:-0.00429979402075103,0.0518106235594148)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.0042965949235741,0.0522020477039921)
--(axis cs:-0.00472449632636915,0.0523973340732372)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.025760407826938,0.0525931896570649)
--(axis cs:-0.026199491172741,0.0523981203830631)
--(axis cs:-0.0266389017086846,0.0522029306597096)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0266587419955484,0.0518118994155064)
--(axis cs:-0.0262385306852818,0.0516159851643784)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0253782424423287,0.0516153843580148)
--(axis cs:-0.0249388081619036,0.0518108268140572)
--(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0249202514507505,0.0522021117145753)
--(axis cs:-0.0253404864656556,0.0523977685348826)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025760409349941,0.0525932951684732)
--(axis cs:-0.00300649869099625,0.0523979446744766)
--(axis cs:-0.00343727660836916,0.0522023952393405)
--(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00343983608944677,0.0518110762078963)
--(axis cs:-0.00301097791891599,0.0516153855602443)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00215069888453819,0.0516156932685814)
--(axis cs:-0.00171991858151485,0.0518116329563765)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.00171863872460421,0.0522028317098856)
--(axis cs:-0.0021474992932973,0.0523981343786666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.28642170863949e-17,0.0525936125893726)
--(axis cs:-0.000429499915166675,0.0523983691496764)
--(axis cs:-0.000859319425169795,0.0522029622455594)
--(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.000859959369461472,0.0518117962165736)
--(axis cs:-0.000430139865634089,0.0516160611914922)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:0.000430139890930174,0.0516161660878038)
--(axis cs:0.000859959462715776,0.051811989659628)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.00085931950074691,0.0522031191709644)
--(axis cs:0.000429499931818986,0.0523984383359622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00257604155676183,0.0525937259203266)
--(axis cs:0.00214749975803277,0.0523985205473749)
--(axis cs:0.00171863904476934,0.0522031640985815)
--(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.0017199189780755,0.0518120442607007)
--(axis cs:0.00215069960127162,0.0516162876863859)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00301097949843744,0.051616321249371)
--(axis cs:0.00343983807718413,0.0518121070271337)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.0034372781901119,0.0522032163050167)
--(axis cs:0.00300649970043493,0.0523985438072506)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00515208322174926,0.0525937634088664)
--(axis cs:0.00472449960016106,0.0523985705885759)
--(axis cs:0.00429659777241185,0.0522032307448133)
--(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00429979763786986,0.0518121241985234)
--(axis cs:0.00473153931241119,0.0516163591657488)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.0055918192193372,0.051616369354588)
--(axis cs:0.0060197167580225,0.0518121434617921)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00601523693645411,0.0522032470820317)
--(axis cs:0.00558349955042622,0.0523985779274458)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00772812488322422,0.0525937750939169)
--(axis cs:0.0073014994458302,0.0523985861719464)
--(axis cs:0.00687455651574625,0.0522032514791177)
--(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.00687967631470194,0.0518121486007697)
--(axis cs:0.00731237902534589,0.0516163806269672)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00817265892426151,0.0516163835909503)
--(axis cs:0.00859959542063149,0.0518121542542304)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00859319566814257,0.0522032563501957)
--(axis cs:0.00816049939070806,0.0523985883748852)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0334885412104687,0.052593777749422)
--(axis cs:0.0330714975616222,0.0523985900398842)
--(axis cs:0.0326541435511773,0.0522032570187449)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0326784625902473,0.0518121538091958)
--(axis cs:0.0331207756295185,0.0516163830034108)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0339810555022784,0.0516163822831868)
--(axis cs:0.034398381651993,0.0518121526708096)
--(axis cs:0.0348153971128765,0.0520077771749726)
--(axis cs:0.0343727826716561,0.0522032563027275)
--(axis cs:0.0339304974928705,0.0523985897549855)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0309124995906094,0.0525937784257696)
--(axis cs:0.0304944977660096,0.0523985908815913)
--(axis cs:0.0300761848672724,0.0522032580571506)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0300985839922936,0.0518121554445084)
--(axis cs:0.0305399360059632,0.0516163850994089)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0314002158816813,0.0516163844306071)
--(axis cs:0.031818503058563,0.0518121543790444)
--(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.0317948239904629,0.0522032573791208)
--(axis cs:0.031353497698321,0.0523985906107205)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0283364579672828,0.0525937790067091)
--(axis cs:0.027917497965669,0.0523985915764793)
--(axis cs:0.0274982261770741,0.0522032588819006)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0275187053841454,0.051812156725594)
--(axis cs:0.0279590963698956,0.0516163867841359)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0288193762501008,0.0516163862828618)
--(axis cs:0.0292386244574398,0.0518121559193641)
--(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0292168653046189,0.0522032583614468)
--(axis cs:0.0287764978997045,0.0523985913675203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103041665310289,0.0525937785688039)
--(axis cs:0.00987849927586932,0.0523985908014592)
--(axis cs:0.00945251524175142,0.0522032576327387)
--(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00945955497052994,0.0518121557317947)
--(axis cs:0.00989321871566889,0.0516163868143213)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.0107534986090015,0.0516163876459155)
--(axis cs:0.0111794740660963,0.051812157329924)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0111711543853534,0.052203259028387)
--(axis cs:0.0107374992167215,0.0523985914363099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0257604163399054,0.0525937794232143)
--(axis cs:0.0253404981602944,0.0523985920582152)
--(axis cs:0.0249202674806983,0.0522032594349949)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0249388267662074,0.0518121575714785)
--(axis cs:0.0253782567210983,0.0516163879168309)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0262385366052682,0.0516163875986281)
--(axis cs:0.0266587458458031,0.0518121570542959)
--(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.026638906612234,0.0522032590957964)
--(axis cs:0.0261994980959208,0.0523985919212682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231843747092579,0.0525937796805482)
--(axis cs:0.0227634983510658,0.0523985923469109)
--(axis cs:0.0223423087798248,0.0522032597565339)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0223589481412903,0.0518121580557553)
--(axis cs:0.0227974170629551,0.0516163885747634)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.023657696949793,0.0516163883990806)
--(axis cs:0.0240788672251882,0.0518121577672935)
--(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0240609479141445,0.0522032595644807)
--(axis cs:0.0236224982878103,0.0523985922689786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0128802081709433,0.0525937795604733)
--(axis cs:0.0124554990961865,0.0523985921224947)
--(axis cs:0.0120304739558832,0.0522032593881293)
--(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0120394336124025,0.0518121577389117)
--(axis cs:0.0124740583926489,0.0516163885334805)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0133343382834558,0.0516163887553539)
--(axis cs:0.0137593527032072,0.0518121581691616)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0137491130953783,0.0522032597697104)
--(axis cs:0.0133144990351581,0.0523985922971911)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206083330764773,0.0525937798174911)
--(axis cs:0.0201864985394177,0.0523985924954224)
--(axis cs:0.0197643500762287,0.0522032599161713)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0197790695122553,0.0518121582949642)
--(axis cs:0.0202165773992213,0.0516163889074299)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0210768572875634,0.0516163888239518)
--(axis cs:0.0214989885986197,0.0518121581574094)
--(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0214829892121888,0.0522032598245448)
--(axis cs:0.0210454984768279,0.052398592458338)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154562498074189,0.0525937798245243)
--(axis cs:0.0150324989121807,0.0523985924774296)
--(axis cs:0.0146084326646029,0.052203259862958)
--(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0146193122480047,0.051812158272513)
--(axis cs:0.0150548980638364,0.0516163889769271)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0159151779535971,0.0516163890215948)
--(axis cs:0.0163392313368368,0.0518121583633054)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0163270718024031,0.0522032599490879)
--(axis cs:0.0158914988503794,0.0523985925178294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0180322914424272,0.0525937798679197)
--(axis cs:0.0176094987263549,0.0523985925440603)
--(axis cs:0.0171863913710632,0.0522032599607633)
--(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0171991908809609,0.0518121583716058)
--(axis cs:0.0176357377324869,0.051616389033986)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0184960176216333,0.0516163890105331)
--(axis cs:0.0189191099686849,0.0518121583365222)
--(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0189050305079811,0.0522032599429824)
--(axis cs:0.0184684986641644,0.0523985925381156)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0283364575094249,0.0525937501705759)
--(axis cs:-0.0287764987380791,0.0523986433556713)
--(axis cs:-0.0292168676252352,0.0522034000798944)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0292386294392112,0.0518124598596924)
--(axis cs:-0.0288193824361437,0.0516167691447744)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0279591001948897,0.0516166308019001)
--(axis cs:-0.0275187058529295,0.0518121871138857)
--(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0274982246833253,0.0522031619582804)
--(axis cs:-0.0279174970998239,0.0523985362327989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0334885431828679,0.0525938828609344)
--(axis cs:-0.0339304998496431,0.0523987137007408)
--(axis cs:-0.0343727854234648,0.0522033991461405)
--(axis cs:-0.0348154002650619,0.0520079387035927)
--(axis cs:-0.0343983858376182,0.0518123697328088)
--(axis cs:-0.0339810610506468,0.0516166735172994)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0331207819969117,0.0516167259093335)
--(axis cs:-0.0326784679974556,0.0518124489796964)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0326541469647122,0.0522034435375898)
--(axis cs:-0.0330715001592751,0.0523987302022626)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0309125015547202,0.0525938918180674)
--(axis cs:-0.0313535004418526,0.0523987467557555)
--(axis cs:-0.0317948275739279,0.0522034584751164)
--(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0318185089100283,0.0518124824338223)
--(axis cs:-0.0314002235118781,0.0516168178585628)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0305399438063346,0.051616840675554)
--(axis cs:-0.0300985898067819,0.0518125000537447)
--(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0300761880311545,0.052203445752801)
--(axis cs:-0.0304945002651609,0.0523987371246497)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0141838889665787,0.0519874375411322)
--(axis cs:-0.0146191035446698,0.0517866920847777)
--(axis cs:-0.0150546330313001,0.051584988575579)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0150657328779422,0.0511782729898221)
--(axis cs:-0.0146406715795756,0.0509735811732995)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0137794789829166,0.0509766063023857)
--(axis cs:-0.0133439716457994,0.0511831922686399)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0133341271866064,0.0515881513941985)
--(axis cs:-0.0137591660643556,0.0517879609454378)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0167627905637523,0.0519887885621796)
--(axis cs:-0.0171989786647268,0.051790147761703)
--(axis cs:-0.0176354905960528,0.051591393813626)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0176485276345349,0.0511881439451419)
--(axis cs:-0.0172243974252335,0.0509816472680774)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0163631283902403,0.0509762900855512)
--(axis cs:-0.0159266422542223,0.0511794323543811)
--(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0159149045746447,0.0515857505284981)
--(axis cs:-0.0163390089192995,0.0517878755558745)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0116050387658193,0.0519933872440721)
--(axis cs:-0.0120393055267584,0.0517931795008518)
--(axis cs:-0.012473884495546,0.051591522964597)
--(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0124831068704133,0.0511884236756376)
--(axis cs:-0.0120571281926092,0.05098904065223)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0111959518979179,0.0509965493010677)
--(axis cs:-0.010761372356629,0.0512005751514702)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.0107533963735239,0.0515994299957181)
--(axis cs:-0.01117937513436,0.0517963711972477)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0193417598513354,0.0519960229444898)
--(axis cs:-0.0197789308700742,0.0517996542359372)
--(axis cs:-0.0202164301685379,0.0516033990459273)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0202314472176749,0.0512064972234862)
--(axis cs:-0.0198083046033685,0.0510039319005313)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0189469945811791,0.0509964609933555)
--(axis cs:-0.0185094957276535,0.0511943393318544)
--(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0184958000340681,0.0515954059097039)
--(axis cs:-0.0189189430026601,0.0517964152857594)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00902617681169053,0.0520004136881424)
--(axis cs:-0.00945950252909502,0.0518022664363577)
--(axis cs:-0.00989314504188141,0.0516031040272044)
--(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.00990049321640041,0.0512060954618657)
--(axis cs:-0.00947356821500389,0.05100980997941)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00861235865574466,0.051014761203026)
--(axis cs:-0.0081787064422325,0.051214409895248)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00817262431001659,0.051608829098112)
--(axis cs:-0.00859955912281226,0.05180462479122)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0219207421276935,0.0520026122306819)
--(axis cs:-0.0223588851965561,0.0518071361388077)
--(axis cs:-0.0227973566406481,0.051611661140652)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0228143383362758,0.0512184701286997)
--(axis cs:-0.0223921978694423,0.0510199661204506)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0215309095218351,0.0510158280557176)
--(axis cs:-0.0210924184699415,0.0512114519687452)
--(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0210767433755125,0.0516067488104539)
--(axis cs:-0.0214989035271956,0.0518050994177635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00644728461026812,0.0520046914304328)
--(axis cs:-0.00687966039043536,0.0518080195243048)
--(axis cs:-0.00731235631493961,0.0516108410061858)
--(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.00731780148265358,0.0512172142746936)
--(axis cs:-0.00688991246481032,0.0510213708727809)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00602868029541091,0.0510234083115047)
--(axis cs:-0.00559597710337867,0.0512208036819286)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00559181025985096,0.0516135114757488)
--(axis cs:-0.00601970666810327,0.0518091534484551)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244997020192246,0.0520061842459647)
--(axis cs:-0.0249388081619036,0.0518108268140572)
--(axis cs:-0.0253782424423287,0.0516153843580148)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.025397164948811,0.0512234785419877)
--(axis cs:-0.0249760088824674,0.0510268107375434)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0241147462438471,0.0510252614438284)
--(axis cs:-0.0236752867191466,0.0512207264077634)
--(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0236576560460897,0.0516133044727693)
--(axis cs:-0.0240788372572888,0.0518099376202387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0038683749680268,0.0520066292906867)
--(axis cs:-0.00429979402075103,0.0518106235594148)
--(axis cs:-0.00473153397509155,0.051614347135104)
--(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00473506042694494,0.0512218875409414)
--(axis cs:-0.00430620620199385,0.0510258890072932)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00344496635294616,0.0510266091555889)
--(axis cs:-0.00301322248937911,0.0512232000040371)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00301097791891599,0.0516153855602443)
--(axis cs:-0.00343983608944677,0.0518110762078963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00128945886962303,0.0520073860313368)
--(axis cs:-0.00171991858151485,0.0518116329563765)
--(axis cs:-0.00215069888453819,0.0516156932685814)
--(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00215230223647779,0.0512235797664646)
--(axis cs:-0.00172248399753031,0.0510274590962797)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.000861242114634359,0.0510276989867809)
--(axis cs:-0.000430460555095861,0.051224026351961)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:-0.000430139865634089,0.0516160611914922)
--(axis cs:-0.000859959369461472,0.0518117962165736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012894590637531,0.0520076546243438)
--(axis cs:0.000859959462715776,0.051811989659628)
--(axis cs:0.000430139890930174,0.0516161660878038)
--(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:0.000430460585351703,0.0512241516939524)
--(axis cs:0.000861242248251608,0.0510279756225172)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.00172248456998327,0.0510280516874019)
--(axis cs:0.00215230310014372,0.0512242953507338)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00215069960127162,0.0516162876863859)
--(axis cs:0.0017199189780755,0.0518120442607007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038683773832664,0.0520077431761026)
--(axis cs:0.00343983807718413,0.0518121070271337)
--(axis cs:0.00301097949843744,0.051616321249371)
--(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00301322440645243,0.0512243345592601)
--(axis cs:0.00344496930565654,0.0510281374467111)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00430621168763493,0.0510281604542728)
--(axis cs:0.0047350670410459,0.0512243784797855)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.00473153931241119,0.0516163591657488)
--(axis cs:0.00429979763786986,0.0518121241985234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0064472957382328,0.0520077706968334)
--(axis cs:0.0060197167580225,0.0518121434617921)
--(axis cs:0.0055918192193372,0.051616369354588)
--(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.00559598835795259,0.0512243901802475)
--(axis cs:0.00602869644866049,0.0510281858816736)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00688993882427802,0.0510281925608693)
--(axis cs:0.00731783098239585,0.0512244030386226)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00731237902534589,0.0516163806269672)
--(axis cs:0.00687967631470194,0.0518121486007697)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0348153971128765,0.0520077771749726)
--(axis cs:0.034398381651993,0.0518121526708096)
--(axis cs:0.0339810555022784,0.0516163822831868)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0340063910164313,0.0512244020208506)
--(axis cs:0.0344496940955864,0.0510281912252805)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0353109364212768,0.051028189877059)
--(axis cs:0.0357282335569333,0.0512243998941684)
--(axis cs:0.0361452196744282,0.0514204633312371)
--(axis cs:0.0357016152478306,0.0516163809484931)
--(axis cs:0.035258341182799,0.0518121521398865)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0322364788325267,0.0520077785202316)
--(axis cs:0.031818503058563,0.0518121543790444)
--(axis cs:0.0314002158816813,0.0516163844306071)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0314236272015223,0.0512244054120143)
--(axis cs:0.0318659671148449,0.0510281955018246)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0327272094433227,0.0510281940864932)
--(axis cs:0.0331454697461008,0.0512244031627715)
--(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0331207756295185,0.0516163830034108)
--(axis cs:0.0326784625902473,0.0518121538091958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0296575605470384,0.0520077797903356)
--(axis cs:0.0292386244574398,0.0518121559193641)
--(axis cs:0.0288193762501008,0.0516163862828618)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0288408633686146,0.0512244082976593)
--(axis cs:0.0292822401131722,0.0510281992584986)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0301434824500677,0.0510281981124461)
--(axis cs:0.0305627059262718,0.0512244064588864)
--(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0305399360059632,0.0516163850994089)
--(axis cs:0.0300985839922936,0.0518121554445084)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00902621407480917,0.0520077788565871)
--(axis cs:0.00859959542063149,0.0518121542542304)
--(axis cs:0.00817265892426151,0.0516163835909503)
--(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00817875228984053,0.0512244063959899)
--(axis cs:0.00861242356541172,0.0510281998204055)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00947366593190432,0.0510282016934054)
--(axis cs:0.00990059489733369,0.0512244100268589)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.00989321871566889,0.0516163868143213)
--(axis cs:0.00945955497052994,0.0518121557317947)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0270786422533425,0.0520077807616171)
--(axis cs:0.0266587458458031,0.0518121570542959)
--(axis cs:0.0262385366052682,0.0516163875986281)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0262580995145634,0.0512244103150511)
--(axis cs:0.0266985130845324,0.0510282019412437)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0275597554302355,0.0510282011737584)
--(axis cs:0.02797994208615,0.0512244090701742)
--(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.0279590963698956,0.0516163867841359)
--(axis cs:0.0275187053841454,0.051812156725594)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0244997239521564,0.0520077813919461)
--(axis cs:0.0240788672251882,0.0518121577672935)
--(axis cs:0.023657696949793,0.0516163883990806)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0236753356439019,0.0512244115214713)
--(axis cs:0.0241147860338643,0.0510282035700695)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.024976028386032,0.0510282031285378)
--(axis cs:0.0253971782258688,0.0512244107970695)
--(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0253782567210983,0.0516163879168309)
--(axis cs:0.0249388267662074,0.0518121575714785)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011605132397032,0.0520077811832108)
--(axis cs:0.0111794740660963,0.051812157329924)
--(axis cs:0.0107534986090015,0.0516163876459155)
--(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.0107615161983719,0.0512244109577886)
--(axis cs:0.01119615065938,0.0510282036975094)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.0120573930212154,0.0510282042034967)
--(axis cs:0.0124833587970252,0.0512244119454353)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0124740583926489,0.0516163885334805)
--(axis cs:0.0120394336124025,0.0518121577389117)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.021920805645771,0.0520077817474416)
--(axis cs:0.0214989885986197,0.0518121581574094)
--(axis cs:0.0210768572875634,0.0516163888239518)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0210925717629346,0.0512244121520397)
--(axis cs:0.0215310589692273,0.0510282044329855)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.022392301325201,0.0510282042103906)
--(axis cs:0.0228144143511075,0.0512244117831286)
--(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0227974170629551,0.0516163885747634)
--(axis cs:0.0223589481412903,0.0518121580557553)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0141840507125123,0.0520077818157171)
--(axis cs:0.0137593527032072,0.0518121581691616)
--(axis cs:0.0133343382834558,0.0516163887553539)
--(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.013344280095201,0.0512244121898859)
--(axis cs:0.0137798777425705,0.0510282047260808)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0146411201024654,0.0510282048459445)
--(axis cs:0.0150661226901481,0.0512244124287341)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0150548980638364,0.0516163889769271)
--(axis cs:0.0146193122480047,0.051812158272513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0193418873363466,0.052007781917415)
--(axis cs:0.0189191099686849,0.0518121583365222)
--(axis cs:0.0184960176216333,0.0516163890105331)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0185098078764868,0.0512244124305783)
--(axis cs:0.0189473318971166,0.0510282048279136)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0198085742550327,0.0510282047339574)
--(axis cs:0.0202316504678882,0.0512244122754291)
--(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0202165773992213,0.0516163889074299)
--(axis cs:0.0197790695122553,0.0518121582949642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016762969025187,0.0520077819550119)
--(axis cs:0.0163392313368368,0.0518121583633054)
--(axis cs:0.0159151779535971,0.0516163890215948)
--(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0159270439871221,0.0512244124728599)
--(axis cs:0.0163636048212151,0.0510282049344891)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0172248471801536,0.051028204926952)
--(axis cs:0.0176488865802926,0.0512244124696436)
--(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0176357377324869,0.051616389033986)
--(axis cs:0.0171991908809609,0.0518121583716058)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270786398119442,0.0520076199116846)
--(axis cs:-0.0275187058529295,0.0518121871138857)
--(axis cs:-0.0279591001948897,0.0516166308019001)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0279799513731172,0.0512250009662598)
--(axis cs:-0.0275597666208743,0.0510289251929849)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0266985179466564,0.0510285266616137)
--(axis cs:-0.0262580969639299,0.0512242370929997)
--(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0262385306852818,0.0516159851643784)
--(axis cs:-0.0266587419955484,0.0518118994155064)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0348154002650619,0.0520079387035927)
--(axis cs:-0.0352583447351524,0.0518123318678924)
--(axis cs:-0.0357016191946322,0.0516165781322977)
--(axis cs:-0.0361452240048087,0.0514206770001262)
--(axis cs:-0.0357282393244911,0.0512246877657329)
--(axis cs:-0.0353109440926866,0.0510285772564621)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0344497033633864,0.0510286709166018)
--(axis cs:-0.0340063993297888,0.0512248379684353)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0339810610506468,0.0516166735172994)
--(axis cs:-0.0343983858376182,0.0518123697328088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0322364833075153,0.0520080261788382)
--(axis cs:-0.0326784679974556,0.0518124489796964)
--(axis cs:-0.0331207819969117,0.0516167259093335)
--(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0331454794403448,0.0512249247274038)
--(axis cs:-0.0327272222175049,0.0510288900632072)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0318659815657622,0.0510290041114257)
--(axis cs:-0.0314236393488198,0.0512250947650933)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0314002235118781,0.0516168178585628)
--(axis cs:-0.0318185089100283,0.0518124824338223)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0296575645298465,0.0520080193772277)
--(axis cs:-0.0300985898067819,0.0518125000537447)
--(axis cs:-0.0305399438063346,0.051616840675554)
--(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0305627187815874,0.0512251565418654)
--(axis cs:-0.0301434990512152,0.0510291801209913)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0292822565329807,0.0510291991073968)
--(axis cs:-0.0288408751940204,0.0512251394807921)
--(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0288193824361437,0.0516167691447744)
--(axis cs:-0.0292386294392112,0.0518124598596924)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0154904784538551,0.0513824726503764)
--(axis cs:-0.0159266422542223,0.0511794323543811)
--(axis cs:-0.0163631283902403,0.0509762900855512)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0163751696820043,0.0505646812146357)
--(axis cs:-0.0159500926545883,0.0503563932559669)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0150879110015181,0.0503546823643713)
--(axis cs:-0.0146514397011436,0.0505612855724287)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0146406715795756,0.0509735811732995)
--(axis cs:-0.0150657328779422,0.0511782729898221)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0129087736409267,0.051388219440615)
--(axis cs:-0.0133439716457994,0.0511831922686399)
--(axis cs:-0.0137794789829166,0.0509766063023857)
--(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0137896202057031,0.0505651506519738)
--(axis cs:-0.0133636377253541,0.0503626063062479)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0125015329771171,0.0503719347325026)
--(axis cs:-0.0120660312809115,0.050581934026476)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0120571281926092,0.05098904065223)
--(axis cs:-0.0124831068704133,0.0511884236756376)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0180723287018415,0.0513927198639091)
--(axis cs:-0.0185094957276535,0.0511943393318544)
--(axis cs:-0.0189469945811791,0.0509964609933555)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0189610160060685,0.0505922483103231)
--(axis cs:-0.0185368707034106,0.0503829840100405)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0176745735348107,0.0503711712456573)
--(axis cs:-0.0172370886640254,0.0505717080563917)
--(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0172243974252335,0.0509816472680774)
--(axis cs:-0.0176485276345349,0.0511881439451419)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0103271024663463,0.0514026488477081)
--(axis cs:-0.010761372356629,0.0512005751514702)
--(axis cs:-0.0111959518979179,0.0509965493010677)
--(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0112042382010891,0.0505924822304096)
--(axis cs:-0.0107773268300401,0.0503956231815321)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.00991520171494433,0.0504065947894528)
--(axis cs:-0.00948060873837562,0.0506111898223863)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00947356821500389,0.05100980997941)
--(axis cs:-0.00990049321640041,0.0512060954618657)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0206542589944705,0.0514073169850216)
--(axis cs:-0.0210924184699415,0.0512114519687452)
--(axis cs:-0.0215309095218351,0.0510158280557176)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0215469399893979,0.0506196243859484)
--(axis cs:-0.021123815664607,0.0504171471279665)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0202615075992292,0.0504073375075414)
--(axis cs:-0.0198229984675471,0.0506028686542215)
--(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0198083046033685,0.0510039319005313)
--(axis cs:-0.0202314472176749,0.0512064972234862)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00774537192616267,0.0514130282246037)
--(axis cs:-0.0081787064422325,0.051214409895248)
--(axis cs:-0.00861235865574466,0.051014761203026)
--(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00861876830218108,0.0506180330794505)
--(axis cs:-0.00819089168561338,0.0504224541618693)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.0073287130878755,0.0504274467224897)
--(axis cs:-0.00689504884582846,0.0506268763607485)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00688991246481032,0.0510213708727809)
--(axis cs:-0.00731780148265358,0.0512172142746936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.023236156991183,0.0514161914620404)
--(axis cs:-0.0236752867191466,0.0512207264077634)
--(axis cs:-0.0241147462438471,0.0510252614438284)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0241327447673628,0.0506323284728149)
--(axis cs:-0.0237106336236365,0.0504343088820224)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0228483780341418,0.0504303512235343)
--(axis cs:-0.0224088889180838,0.0506252987725963)
--(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0223921978694423,0.0510199661204506)
--(axis cs:-0.0228143383362758,0.0512184701286997)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0051635949804276,0.0514177588347175)
--(axis cs:-0.00559597710337867,0.0512208036819286)
--(axis cs:-0.00602868029541091,0.0510234083115047)
--(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00603317662248613,0.0506295009242231)
--(axis cs:-0.00560432879082581,0.0504334205728592)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00474212884375886,0.0504351053900729)
--(axis cs:-0.0043094193690639,0.0506326017466805)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00430620620199385,0.0510258890072932)
--(axis cs:-0.00473506042694494,0.0512218875409414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00258180008948401,0.0514195543731585)
--(axis cs:-0.00301322248937911,0.0512232000040371)
--(axis cs:-0.00344496635294616,0.0510266091555889)
--(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.00344753718748024,0.0506334767800943)
--(axis cs:-0.0030177216445217,0.0504370483525143)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00215551611061901,0.0504375860690043)
--(axis cs:-0.00172376957327858,0.05063448979759)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.00172248399753031,0.0510274590962797)
--(axis cs:-0.00215230223647779,0.0512235797664646)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.30494877528871e-17,0.0514201799726008)
--(axis cs:-0.000430460555095861,0.051224026351961)
--(axis cs:-0.000861242114634359,0.0510276989867809)
--(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.000861884922468761,0.0506347707413213)
--(axis cs:-0.000431103370524108,0.0504381996615167)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:0.000431103411029665,0.0504383671410885)
--(axis cs:0.000861885077228383,0.0506350908397897)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.000861242248251608,0.0510279756225172)
--(axis cs:0.000430460585351703,0.0512241516939524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00258180129127506,0.0514203845532392)
--(axis cs:0.00215230310014372,0.0512242953507338)
--(axis cs:0.00172248456998327,0.0510280516874019)
--(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.00172377023859445,0.0506351778530804)
--(axis cs:0.00215551728274878,0.0504385553533444)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00301772428116085,0.0504386057451816)
--(axis cs:0.00344754066534294,0.0506352751454616)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00344496930565654,0.0510281374467111)
--(axis cs:0.00301322440645243,0.0512243345592601)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258180052507229,0.0514198552713257)
--(axis cs:-0.0262580969639299,0.0512242370929997)
--(axis cs:-0.0266985179466564,0.0510285266616137)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0267184567304645,0.0506363809861722)
--(axis cs:-0.0262973306531035,0.0504398976825373)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0254351073270495,0.05043879296713)
--(axis cs:-0.0249946561907393,0.050634302803936)
--(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0249760088824674,0.0510268107375434)
--(axis cs:-0.025397164948811,0.0512234785419877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00516360276591428,0.0514204478858772)
--(axis cs:0.0047350670410459,0.0512243784797855)
--(axis cs:0.00430621168763493,0.0510281604542728)
--(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00430942589425571,0.0506353010317759)
--(axis cs:0.00474213830415929,0.0504386613944226)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.005604345314493,0.0504386760062099)
--(axis cs:0.00603319634817657,0.0506353294623891)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00602869644866049,0.0510281858816736)
--(axis cs:0.00559598835795259,0.0512243901802475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0361452196744282,0.0514204633312371)
--(axis cs:0.0357282335569333,0.0512243998941684)
--(axis cs:0.0353109364212768,0.051028189877059)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0353372928511373,0.0506353271758054)
--(axis cs:0.0357815892557274,0.0504386730231315)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0366437961785907,0.0504386707293762)
--(axis cs:0.0370610631590342,0.0506353235640959)
--(axis cs:0.0374780187866378,0.0508318288355033)
--(axis cs:0.0370334210777568,0.0510281876142605)
--(axis cs:0.0365891548289941,0.0512243989940943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0335634183162887,0.051420465838086)
--(axis cs:0.0331454697461008,0.0512244031627715)
--(axis cs:0.0327272094433227,0.0510281940864932)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0327516373991056,0.05063533384036)
--(axis cs:0.0331949684988039,0.0504386812457913)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0340571754183009,0.0504386783934734)
--(axis cs:0.034475407701085,0.0506353293185606)
--(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.0344496940955864,0.0510281912252805)
--(axis cs:0.0340063910164313,0.0512244020208506)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0309816169537817,0.0514204685113321)
--(axis cs:0.0305627059262718,0.0512244064588864)
--(axis cs:0.0301434824500677,0.0510281981124461)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.030165981921422,0.0506353401314928)
--(axis cs:0.0306083477156917,0.0504386893330912)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0314705546487078,0.050438686790483)
--(axis cs:0.0318897522441452,0.0506353360626127)
--(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0318659671148449,0.0510281955018246)
--(axis cs:0.0314236272015223,0.0512244054120143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00774540423019746,0.0514204666121526)
--(axis cs:0.00731783098239585,0.0512244030386226)
--(axis cs:0.00688993882427802,0.0510281925608693)
--(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00689508156947254,0.0506353368824425)
--(axis cs:0.00732875932270786,0.0504386918868971)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00819096632068405,0.0504386959855028)
--(axis cs:0.00861885200063697,0.050635344906894)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00861242356541172,0.0510281998204055)
--(axis cs:0.00817875228984053,0.0512244063959899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028399815576136,0.0514204707199266)
--(axis cs:0.02797994208615,0.0512244090701742)
--(axis cs:0.0275597554302355,0.0510282011737584)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0275803264009833,0.0506353448386915)
--(axis cs:0.0280217268795775,0.0504386955419211)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0288839338310925,0.0504386937278873)
--(axis cs:0.0293040967527894,0.0506353419031226)
--(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0292822401131722,0.0510281992584986)
--(axis cs:0.0288408633686146,0.0512244082976593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0258180141820319,0.0514204722333195)
--(axis cs:0.0253971782258688,0.0512244107970695)
--(axis cs:0.024976028386032,0.0510282031285378)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0249946708422818,0.0506353477907874)
--(axis cs:0.0254351059933902,0.0504386995044407)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0262973129601247,0.0504386984136698)
--(axis cs:0.0267184412184201,0.0506353460041433)
--(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0266985130845324,0.0510282019412437)
--(axis cs:0.0262580995145634,0.0512244103150511)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103272056711328,0.0514204719432044)
--(axis cs:0.00990059489733369,0.0512244100268589)
--(axis cs:0.00947366593190432,0.0510282016934054)
--(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00948073721165215,0.050635346966128)
--(axis cs:0.00991538030736169,0.050438700376991)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.010777587297346,0.0504387014909567)
--(axis cs:0.0112045076275548,0.0506353491592261)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.01119615065938,0.0510282036975094)
--(axis cs:0.0107615161983719,0.0512244109577886)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232362127754481,0.0514204731251512)
--(axis cs:0.0228144143511075,0.0512244117831286)
--(axis cs:0.022392301325201,0.0510282042103906)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0224090152580704,0.0506353493947643)
--(axis cs:0.0228484850728586,0.0504387016848183)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.02371069204915,0.0504387011142238)
--(axis cs:0.0241327856497314,0.0506353484487862)
--(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0241147860338643,0.0510282035700695)
--(axis cs:0.0236753356439019,0.0512244115214713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129090070994943,0.0514204734046692)
--(axis cs:0.0124833587970252,0.0512244119454353)
--(axis cs:0.0120573930212154,0.0510282042034967)
--(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.012066392833398,0.0506353497093544)
--(axis cs:0.0125020012731141,0.0504387026590442)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0133642082595844,0.0504387029414825)
--(axis cs:0.0137901632425167,0.0506353502713678)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0137798777425705,0.0510282047260808)
--(axis cs:0.013344280095201,0.0512244121898859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206544113612714,0.0514204735843084)
--(axis cs:0.0202316504678882,0.0512244122754291)
--(axis cs:0.0198085742550327,0.0510282047339574)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0198233596598813,0.0506353501601713)
--(axis cs:0.0202618641332082,0.0504387027399674)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0211240711144885,0.0504387024774041)
--(axis cs:0.0215471300597788,0.050635349720889)
--(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0215310589692273,0.0510282044329855)
--(axis cs:0.0210925717629346,0.0512244121520397)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0180726099430563,0.0514204737761368)
--(axis cs:0.0176488865802926,0.0512244124696436)
--(axis cs:0.0172248471801536,0.051028204926952)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0172377040548907,0.0506353504518167)
--(axis cs:0.0176752431842901,0.0504387031693129)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0185374501679135,0.0504387030754472)
--(axis cs:0.0189614744587455,0.0506353502981713)
--(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0189473318971166,0.0510282048279136)
--(axis cs:0.0185098078764868,0.0512244124305783)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0154908085225247,0.0514204737652042)
--(axis cs:0.0150661226901481,0.0512244124287341)
--(axis cs:0.0146411201024654,0.0510282048459445)
--(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0146520484461991,0.0506353503960957)
--(axis cs:0.015088622230753,0.0504387032001936)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0159508292156666,0.0504387032336268)
--(axis cs:0.0163758188523524,0.0506353504742679)
--(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0163636048212151,0.0510282049344891)
--(axis cs:0.0159270439871221,0.0512244124728599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0361452240048087,0.0514206770001262)
--(axis cs:-0.036589159527671,0.0512246279972981)
--(axis cs:-0.0370334261261846,0.0510284306851173)
--(axis cs:-0.0374780241645926,0.0508320846724493)
--(axis cs:-0.0370610703137747,0.050635667716564)
--(axis cs:-0.0366438056872601,0.050439133266137)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.03578160113237,0.0504392646679031)
--(axis cs:-0.0353373039136876,0.0506358852563235)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0353109440926866,0.0510285772564621)
--(axis cs:-0.0357282393244911,0.0512246877657329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0335634256575378,0.0514208559326378)
--(axis cs:-0.0340063993297888,0.0512248379684353)
--(axis cs:-0.0344497033633864,0.0510286709166018)
--(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0344754212127652,0.0506360279929602)
--(axis cs:-0.0340571933063491,0.0504396146207775)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0331949899317949,0.0504398321455379)
--(axis cs:-0.0327516565353163,0.0506363754327845)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0327272222175049,0.0510288900632072)
--(axis cs:-0.0331454794403448,0.0512249247274038)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0309816268737445,0.0514210395586218)
--(axis cs:-0.0314236393488198,0.0512250947650933)
--(axis cs:-0.0318659815657622,0.0510290041114257)
--(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0318897742694342,0.0506365673100961)
--(axis cs:-0.0314705834587647,0.0504403185896083)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.030608379733529,0.0504405539047757)
--(axis cs:-0.0301660085023854,0.0506369109577003)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0301434990512152,0.0510291801209913)
--(axis cs:-0.0305627187815874,0.0512251565418654)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0283998231931695,0.0514209490596607)
--(axis cs:-0.0288408751940204,0.0512251394807921)
--(axis cs:-0.0292822565329807,0.0510291991073968)
--(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0293041241161643,0.0506370065273426)
--(axis cs:-0.0288839687326213,0.0504408475760681)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0280217599534222,0.0504407994015772)
--(axis cs:-0.027580349114325,0.0506368129416701)
--(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.0275597666208743,0.0510289251929849)
--(axis cs:-0.0279799513731172,0.0512250009662598)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.014215299194011,0.0507689911966377)
--(axis cs:-0.0146514397011436,0.0505612855724287)
--(axis cs:-0.0150879110015181,0.0503546823643713)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0150990683853725,0.0499471484846128)
--(axis cs:-0.0146731233361491,0.0497469915445749)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0138100127123564,0.0497488337680683)
--(axis cs:-0.0133735068016012,0.0499533088044664)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0133636377253541,0.0503626063062479)
--(axis cs:-0.0137896202057031,0.0505651506519738)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0167999420018459,0.0507735495523702)
--(axis cs:-0.0172370886640254,0.0505717080563917)
--(axis cs:-0.0176745735348107,0.0503711712456573)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0176876235616805,0.0499616012575211)
--(axis cs:-0.0172625618083212,0.0497535733121171)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0163993871603566,0.0497485148176945)
--(axis cs:-0.0159618825348501,0.0499482918820165)
--(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0159500926545883,0.0503563932559669)
--(axis cs:-0.0163751696820043,0.0505646812146357)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0116308385293861,0.0507903268530391)
--(axis cs:-0.0120660312809115,0.050581934026476)
--(axis cs:-0.0125015329771171,0.0503719347325026)
--(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0125107645261539,0.0499625124588202)
--(axis cs:-0.0120838712779085,0.0497650765106)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0112208324717327,0.0497801394129774)
--(axis cs:-0.0107853127235675,0.0499907484770424)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.0107773268300401,0.0503956231815321)
--(axis cs:-0.0112042382010891,0.0505924822304096)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0193848280397506,0.0507992625603413)
--(axis cs:-0.0198229984675471,0.0506028686542215)
--(axis cs:-0.0202615075992292,0.0504073375075414)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0202765601806862,0.0500058880154885)
--(axis cs:-0.0198524281216553,0.0497968388286121)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0189890953299169,0.0497795974168265)
--(axis cs:-0.0185505738731597,0.0499749930343081)
--(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0185368707034106,0.0503829840100405)
--(axis cs:-0.0189610160060685,0.0505922483103231)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0090463268421937,0.0508137987036329)
--(axis cs:-0.00948060873837562,0.0506111898223863)
--(axis cs:-0.00991520171494433,0.0504065947894528)
--(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.00992256614003604,0.050004834992665)
--(axis cs:-0.0094947131386888,0.0498106516738862)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00863161225807868,0.0498219765849728)
--(axis cs:-0.00819699632765535,0.0500252416199353)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00819089168561338,0.0504224541618693)
--(axis cs:-0.00861876830218108,0.0506180330794505)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0219697328466909,0.0508204485794687)
--(axis cs:-0.0224088889180838,0.0506252987725963)
--(axis cs:-0.0228483780341418,0.0504303512235343)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0228654425248374,0.0500359175096804)
--(axis cs:-0.0224423571204557,0.0498350971171127)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0215790736891091,0.0498255309047877)
--(axis cs:-0.0211395452273209,0.0500187605434109)
--(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.021123815664607,0.0504171471279665)
--(axis cs:-0.0215469399893979,0.0506196243859484)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00646170434959622,0.0508254752449304)
--(axis cs:-0.00689504884582846,0.0506268763607485)
--(axis cs:-0.0073287130878755,0.0504274467224897)
--(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00733418046672351,0.0500315246222404)
--(axis cs:-0.0069053441284029,0.0498359940685361)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00604218938520693,0.049839908341077)
--(axis cs:-0.00560851396463576,0.0500388390022333)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00560432879082581,0.0504334205728592)
--(axis cs:-0.00603317662248613,0.0506295009242231)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00387703191584671,0.0508297547157866)
--(axis cs:-0.0043094193690639,0.0506326017466805)
--(axis cs:-0.00474212884375886,0.0504351053900729)
--(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.0047456709971578,0.0500408423133864)
--(axis cs:-0.00431586020824798,0.0498443043418524)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00345269045682071,0.0498454863008787)
--(axis cs:-0.00301997628670458,0.050043104745265)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.0030177216445217,0.0504370483525143)
--(axis cs:-0.00344753718748024,0.0506334767800943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0245545359473745,0.0508297895932198)
--(axis cs:-0.0249946561907393,0.050634302803936)
--(axis cs:-0.0254351073270495,0.05043879296713)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0254541331361728,0.0500464156937518)
--(axis cs:-0.0250320599852566,0.0498493426125026)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0241688456180416,0.0498464020124974)
--(axis cs:-0.0237283561750929,0.0500409316347518)
--(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0237106336236365,0.0504343088820224)
--(axis cs:-0.0241327447673628,0.0506323284728149)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129234501237455,0.0508311900569931)
--(axis cs:-0.00172376957327858,0.05063448979759)
--(axis cs:-0.00215551611061901,0.0504375860690043)
--(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00215712666270833,0.0500437190927649)
--(axis cs:-0.00172634651195094,0.0498468111437278)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.000863173428861531,0.0498471680421676)
--(axis cs:-0.00043142550014971,0.0500444114333376)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:-0.000431103370524108,0.0504381996615167)
--(axis cs:-0.000861884922468761,0.0506347707413213)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00129234534661295,0.050831651162898)
--(axis cs:0.000861885077228383,0.0506350908397897)
--(axis cs:0.000431103411029665,0.0504383671410885)
--(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:0.000431425545379516,0.0500445982653914)
--(axis cs:0.000863173622053313,0.0498475668592839)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.00172634734724059,0.0498476733118616)
--(axis cs:0.00215712797905783,0.0500448065854906)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00215551728274878,0.0504385553533444)
--(axis cs:0.00172377023859445,0.0506351778530804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00387703634827256,0.0508317929982576)
--(axis cs:0.00344754066534294,0.0506352751454616)
--(axis cs:0.00301772428116085,0.0504386057451816)
--(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.003019979264486,0.0500448619399969)
--(axis cs:0.00345269492214435,0.0498477908063191)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00431586872743062,0.0498478216685172)
--(axis cs:0.00474568186322373,0.0500449227322929)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00474213830415929,0.0504386613944226)
--(axis cs:0.00430942589425571,0.0506353010317759)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0374780187866378,0.0508318288355033)
--(axis cs:0.0370610631590342,0.0506353235640959)
--(axis cs:0.0366437961785907,0.0504386707293762)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0366711779301655,0.0500449176861814)
--(axis cs:0.037116470919638,0.0498478151266223)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0379796445911543,0.0498478118048466)
--(axis cs:0.0383968803084574,0.0500449124629466)
--(axis cs:0.0388138043255385,0.0502418639408105)
--(axis cs:0.0383682100460359,0.0504386674601246)
--(axis cs:0.0379229483211079,0.0506353222633193)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0348933279189685,0.0508318330832207)
--(axis cs:0.034475407701085,0.0506353293185606)
--(axis cs:0.0340571754183009,0.0504386783934734)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0340826244264978,0.0500449298471768)
--(axis cs:0.034526949974307,0.0498478296607547)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0353901236168166,0.0498478242809328)
--(axis cs:0.0358083267581411,0.0500449213386909)
--(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0357815892557274,0.0504386730231315)
--(axis cs:0.0353372928511373,0.0506353271758054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0323086370591039,0.0508318384412539)
--(axis cs:0.0318897522441452,0.0506353360626127)
--(axis cs:0.0314705546487078,0.050438686790483)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0314940709051767,0.0500449430083168)
--(axis cs:0.0319374290245593,0.0498478463053455)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.032800602681988,0.0498478408732738)
--(axis cs:0.0332197732589277,0.0500449343391188)
--(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0331949684988039,0.0504386812457913)
--(axis cs:0.0327516373991056,0.05063533384036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00646172739874135,0.0508318348324731)
--(axis cs:0.00603319634817657,0.0506353294623891)
--(axis cs:0.005604345314493,0.0504386760062099)
--(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00560853316103776,0.0500449386054027)
--(axis cs:0.00604221633224107,0.0498478552403214)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00690539012761084,0.0498478639160467)
--(axis cs:0.00733423574282396,0.0500449557837386)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00732875932270786,0.0504386918868971)
--(axis cs:0.00689508156947254,0.0506353368824425)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0297239461755952,0.0508318433129194)
--(axis cs:0.0293040967527894,0.0506353419031226)
--(axis cs:0.0288839338310925,0.0504386937278873)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0289055173056992,0.0500449537081432)
--(axis cs:0.0293479079824327,0.0498478602783063)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0302110816756522,0.0498478560923969)
--(axis cs:0.0306312197152779,0.0500449469515369)
--(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0306083477156917,0.0504386893330912)
--(axis cs:0.030165981921422,0.0506353401314928)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0271392552579713,0.0508318468713603)
--(axis cs:0.0267184412184201,0.0506353460041433)
--(axis cs:0.0262973129601247,0.0504386984136698)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0263169636218883,0.050044960802077)
--(axis cs:0.0267583868319128,0.0498478697375734)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0276215605596095,0.0498478670877961)
--(axis cs:0.0280426660863107,0.0500449564705244)
--(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0280217268795775,0.0504386955419211)
--(axis cs:0.0275803264009833,0.0506353448386915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00904641841860106,0.0508318467289368)
--(axis cs:0.00861885200063697,0.050635344906894)
--(axis cs:0.00819096632068405,0.0504386959855028)
--(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00819708702698755,0.0500449601975007)
--(axis cs:0.00863173770461564,0.0498478732267243)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00949491148770218,0.0498478755960354)
--(axis cs:0.00992278958522142,0.0500449649094706)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.00991538030736169,0.050438700376991)
--(axis cs:0.00948073721165215,0.050635346966128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0245545643112512,0.0508318490662991)
--(axis cs:0.0241327856497314,0.0506353484487862)
--(axis cs:0.02371069204915,0.0504387011142238)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0237284098763841,0.0500449648103781)
--(axis cs:0.024168865599126,0.0498478751585204)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0250320393503366,0.0498478737215347)
--(axis cs:0.0254541123788551,0.0500449624304383)
--(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0254351059933902,0.0504386995044407)
--(axis cs:0.0249946708422818,0.0506353477907874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219698733456325,0.0508318502440426)
--(axis cs:0.0215471300597788,0.050635349720889)
--(axis cs:0.0211240711144885,0.0504387024774041)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0211398560952334,0.0500449667952926)
--(axis cs:0.0215793443177899,0.0498478778715838)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0224425180818642,0.0498478771857919)
--(axis cs:0.0228655586188654,0.0500449656453624)
--(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0228484850728586,0.0504387016848183)
--(axis cs:0.0224090152580704,0.0506353493947643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116311094166949,0.0508318500016904)
--(axis cs:0.0112045076275548,0.0506353491592261)
--(axis cs:0.010777587297346,0.0504387014909567)
--(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.0107856408607032,0.0500449660993847)
--(axis cs:0.0112212590466855,0.0498478780994214)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0120844328237111,0.0498478787192702)
--(axis cs:0.0125113434071233,0.0500449673396884)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0125020012731141,0.0504387026590442)
--(axis cs:0.012066392833398,0.0506353497093544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0193851823697971,0.0508318507962126)
--(axis cs:0.0189614744587455,0.0506353502981713)
--(axis cs:0.0185374501679135,0.0504387030754472)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0185513022966288,0.0500449676574586)
--(axis cs:0.018989823012437,0.0498478790709618)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0198529967825343,0.0498478787841741)
--(axis cs:0.0202770048303437,0.0500449671735196)
--(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0202618641332082,0.0504387027399674)
--(axis cs:0.0198233596598813,0.0506353501601713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0142158004049436,0.0508318508496135)
--(axis cs:0.0137901632425167,0.0506353502713678)
--(axis cs:0.0133642082595844,0.0504387029414825)
--(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0133741946787979,0.0500449676352067)
--(axis cs:0.0138107803747258,0.0498478793347275)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0146739541491582,0.0498478794576328)
--(axis cs:0.0150998972201786,0.0500449678925998)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.015088622230753,0.0504387032001936)
--(axis cs:0.0146520484461991,0.0506353503960957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168004913889224,0.0508318509835097)
--(axis cs:0.0163758188523524,0.0506353504742679)
--(axis cs:0.0159508292156666,0.0504387032336268)
--(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0159627484900908,0.0500449679135566)
--(axis cs:0.016400301696367,0.0498478794846812)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0172634754691308,0.0498478794094189)
--(axis cs:0.0176884510283979,0.0500449677964631)
--(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0176752431842901,0.0504387031693129)
--(axis cs:0.0172377040548907,0.0506353504518167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0374780241645926,0.0508320846724493)
--(axis cs:-0.0379229540087028,0.0506355896263982)
--(axis cs:-0.0383682160261418,0.0504389452806289)
--(axis cs:-0.0388138105865537,0.0502421514406159)
--(axis cs:-0.0383968885905039,0.0500452968535311)
--(axis cs:-0.0379796555367057,0.0498483253394745)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0371164848241833,0.0498484826601771)
--(axis cs:-0.0366711912282398,0.0500455639277947)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0366438056872601,0.050439133266137)
--(axis cs:-0.0370610703137747,0.050635667716564)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0348933381079376,0.0508323536909376)
--(axis cs:-0.0353373039136876,0.0506358852563235)
--(axis cs:-0.03578160113237,0.0504392646679031)
--(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0358083434953662,0.0500457543107908)
--(axis cs:-0.0353901457809023,0.0498489402463422)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.034526977587591,0.0498492547525396)
--(axis cs:-0.0340826501391526,0.0500462742979907)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0340571933063491,0.0504396146207775)
--(axis cs:-0.0344754212127652,0.0506360279929602)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0323086538533121,0.0508327651935016)
--(axis cs:-0.0327516565353163,0.0506363754327845)
--(axis cs:-0.0331949899317949,0.0504398321455379)
--(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0332198044399336,0.0500466070638888)
--(axis cs:-0.0328006437271468,0.0498500706589072)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0319374776725193,0.0498505605418011)
--(axis cs:-0.031494114066588,0.0500473853018992)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.0314705834587647,0.0504403185896083)
--(axis cs:-0.0318897742694342,0.0506365673100961)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0271392685510915,0.0508327201478331)
--(axis cs:-0.027580349114325,0.0506368129416701)
--(axis cs:-0.0280217599534222,0.0504407994015772)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0280427220131766,0.0500485105915984)
--(axis cs:-0.0276216307532556,0.049852395360711)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0267584495682265,0.0498520474839618)
--(axis cs:-0.0263170036790176,0.0500476733353882)
--(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0262973306531035,0.0504398976825373)
--(axis cs:-0.0267184567304645,0.0506363809861722)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0297239675329723,0.0508331243573866)
--(axis cs:-0.0301660085023854,0.0506369109577003)
--(axis cs:-0.030608379733529,0.0504405539047757)
--(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.0306312685863504,0.0500477902248805)
--(axis cs:-0.0302111450289431,0.0498515927723828)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0293479768444226,0.0498520413288913)
--(axis cs:-0.0289055735847543,0.0500484234493771)
--(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0288839687326213,0.0504408475760681)
--(axis cs:-0.0293041241161643,0.0506370065273426)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155247234113369,0.0501502188475468)
--(axis cs:-0.0159618825348501,0.0499482918820165)
--(axis cs:-0.0163993871603566,0.0497485148176945)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0164116269481056,0.0493508324869152)
--(axis cs:-0.0159857195803459,0.0491531095435954)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0151216266226383,0.0491531086697399)
--(axis cs:-0.0146840860576337,0.049350685486493)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0146731233361491,0.0497469915445749)
--(axis cs:-0.0150990683853725,0.0499471484846128)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0129373527729114,0.0501616889827946)
--(axis cs:-0.0133735068016012,0.0499533088044664)
--(axis cs:-0.0138100127123564,0.0497488337680683)
--(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0138203178748802,0.0493508898328778)
--(axis cs:-0.013393442165806,0.0491533005618129)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0125293686949452,0.0491560829804848)
--(axis cs:-0.0120928445418294,0.0493606714896237)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0120838712779085,0.0497650765106)
--(axis cs:-0.0125107645261539,0.0499625124588202)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0181124008366105,0.0501722130891959)
--(axis cs:-0.0185505738731597,0.0499749930343081)
--(axis cs:-0.0189890953299169,0.0497795974168265)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0190031930779884,0.0493748881697057)
--(axis cs:-0.0185781269698149,0.0491654334471859)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0177139300491502,0.0491555799768397)
--(axis cs:-0.0172754130671053,0.0493525112067911)
--(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0172625618083212,0.0497535733121171)
--(axis cs:-0.0176876235616805,0.0499616012575211)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0103501033558374,0.0501997680664431)
--(axis cs:-0.0107853127235675,0.0499907484770424)
--(axis cs:-0.0112208324717327,0.0497801394129774)
--(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0112291629621592,0.0493754301055339)
--(axis cs:-0.0108013442059056,0.0491831768727289)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0099373403854376,0.0492017678027882)
--(axis cs:-0.00950178474612655,0.0494101745576523)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.0094947131386888,0.0498106516738862)
--(axis cs:-0.00992256614003604,0.050004834992665)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0207003564290379,0.0502126584621929)
--(axis cs:-0.0211395452273209,0.0500187605434109)
--(axis cs:-0.0215790736891091,0.0498255309047877)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0215951922309473,0.0494288924128088)
--(axis cs:-0.0211711091360239,0.0492230992505796)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0203067671855535,0.0492042359092539)
--(axis cs:-0.0198671913307346,0.0493943235696508)
--(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0198524281216553,0.0497968388286121)
--(axis cs:-0.0202765601806862,0.0500058880154885)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00776269604489282,0.0502269815302695)
--(axis cs:-0.00819699632765535,0.0500252416199353)
--(axis cs:-0.00863161225807868,0.0498219765849728)
--(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00863805093870526,0.0494235398391495)
--(axis cs:-0.0082092376978683,0.0492300676157611)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00734514274678426,0.0492386362886505)
--(axis cs:-0.00691050432050845,0.0494399277247254)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.0069053441284029,0.0498359940685361)
--(axis cs:-0.00733418046672351,0.0500315246222404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00517516039214451,0.0502372084638477)
--(axis cs:-0.00560851396463576,0.0500388390022333)
--(axis cs:-0.00604218938520693,0.049839908341077)
--(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00604670650243846,0.0494444124650982)
--(axis cs:-0.00561690419395335,0.0492482545052762)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.0047527718307133,0.0492507819244047)
--(axis cs:-0.00431908806546222,0.0494493589421377)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00431586020824798,0.0498443043418524)
--(axis cs:-0.0047456709971578,0.0500408423133864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232882003927085,0.0502355728320878)
--(axis cs:-0.0237283561750929,0.0500409316347518)
--(axis cs:-0.0241688456180416,0.0498464020124974)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0241869588721573,0.0494541985253682)
--(axis cs:-0.023763927664011,0.0492559173598364)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0228996911425917,0.0492486289252733)
--(axis cs:-0.0224591471190269,0.0494405684335313)
--(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0224423571204557,0.0498350971171127)
--(axis cs:-0.0228654425248374,0.0500359175096804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025875849223581,0.0502404638615197)
--(axis cs:-0.00301997628670458,0.050043104745265)
--(axis cs:-0.00345269045682071,0.0498454863008787)
--(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00345527298700862,0.0494506657745726)
--(axis cs:-0.00302449586918372,0.0492535524965564)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00216035508035522,0.0492542847573888)
--(axis cs:-0.00172763789768491,0.0494521137352627)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.00172634651195094,0.0498468111437278)
--(axis cs:-0.00215712666270833,0.0500437190927649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.04610685486604e-17,0.0502414757382461)
--(axis cs:-0.00043142550014971,0.0500444114333376)
--(axis cs:-0.000863173428861531,0.0498471680421676)
--(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.000863819136037201,0.0494524997975466)
--(axis cs:-0.000432071212777276,0.0492550957205966)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:0.000432071265030165,0.0492553111449858)
--(axis cs:0.000863819343813498,0.0494529283067592)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.000863173622053313,0.0498475668592839)
--(axis cs:0.000431425545379516,0.0500445982653914)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00258758683814859,0.0502417834305654)
--(axis cs:0.00215712797905783,0.0500448065854906)
--(axis cs:0.00172634734724059,0.0498476733118616)
--(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.00172763879785525,0.049453041971667)
--(axis cs:0.0021603566133831,0.0492555488045287)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.0030244993648734,0.0492556113149003)
--(axis cs:0.00345527783797191,0.0494531668789953)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00345269492214435,0.0498477908063191)
--(axis cs:0.003019979264486,0.0500448619399969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0388138043255385,0.0502418639408105)
--(axis cs:0.0383968803084574,0.0500449124629466)
--(axis cs:0.0379796445911543,0.0498478118048466)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0380080559847484,0.0494531559605291)
--(axis cs:0.0384543487643169,0.0492555972624575)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.0393184913602578,0.0492555939588435)
--(axis cs:0.0397356947773642,0.0494531507695819)
--(axis cs:0.0401525861186528,0.0496505554566382)
--(axis cs:0.0397059920001634,0.0498478085554113)
--(axis cs:0.0392597315228409,0.0500449111691157)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0362262174951354,0.0502418700726145)
--(axis cs:0.0358083267581411,0.0500449213386909)
--(axis cs:0.0353901236168166,0.0498478242809328)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0354165980163456,0.0494531757890144)
--(axis cs:0.0358619212102376,0.0492556197388903)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0367260637001395,0.0492556105300651)
--(axis cs:0.0371442366409619,0.0494531612560997)
--(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.037116470919638,0.0498478151266223)
--(axis cs:0.0366711779301655,0.0500449176861814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0336386307209236,0.0502418801249902)
--(axis cs:0.0332197732589277,0.0500449343391188)
--(axis cs:0.032800602681988,0.0498478408732738)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0328251401054623,0.0494532018700496)
--(axis cs:0.033269493773495,0.0492556520005526)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0341336362571734,0.049255640950794)
--(axis cs:0.0345527787173099,0.0494531842847732)
--(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.034526949974307,0.0498478296607547)
--(axis cs:0.0340826244264978,0.0500449298471768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00517517393915385,0.0502418739564821)
--(axis cs:0.00474568186322373,0.0500449227322929)
--(axis cs:0.00431586872743062,0.0498478216685172)
--(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00431909737666646,0.0494531995473647)
--(axis cs:0.00475278489805804,0.0492556794627435)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00561692766248967,0.0492556971250136)
--(axis cs:0.00604673644756664,0.0494532349708671)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00604221633224107,0.0498478552403214)
--(axis cs:0.00560853316103776,0.0500449386054027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0310510439226193,0.0502418904698766)
--(axis cs:0.0306312197152779,0.0500449469515369)
--(axis cs:0.0302110816756522,0.0498478560923969)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0302336820757091,0.0494532254177682)
--(axis cs:0.0306770662102173,0.0492556823674606)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0315412087543112,0.0492556729895247)
--(axis cs:0.0319613207806442,0.0494532103224478)
--(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0319374290245593,0.0498478463053455)
--(axis cs:0.0314940709051767,0.0500449430083168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0284634570594511,0.0502418986340809)
--(axis cs:0.0280426660863107,0.0500449564705244)
--(axis cs:0.0276215605596095,0.0498478670877961)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0276422238710711,0.0494532421095991)
--(axis cs:0.0280846384279205,0.049255704448972)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0289487810461664,0.0492556981348734)
--(axis cs:0.0293698626932375,0.0494532318114275)
--(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0293479079824327,0.0498478602783063)
--(axis cs:0.0289055173056992,0.0500449537081432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00776276102087768,0.0502418997048661)
--(axis cs:0.00733423574282396,0.0500449557837386)
--(axis cs:0.00690539012761084,0.0498478639160467)
--(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00691055597546983,0.0494532440951613)
--(axis cs:0.00734521317547953,0.0492557161325756)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00820935592438012,0.0492557209873046)
--(axis cs:0.00863819501669529,0.0494532538620669)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00863173770461564,0.0498478732267243)
--(axis cs:0.00819708702698755,0.0500449601975007)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0258758701311053,0.050241903941781)
--(axis cs:0.0254541123788551,0.0500449624304383)
--(axis cs:0.0250320393503366,0.0498478737215347)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0250507655218506,0.049453251972813)
--(axis cs:0.0254922104552095,0.0492557177161616)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0263563531297284,0.0492557141492497)
--(axis cs:0.026778404434689,0.0494532460739036)
--(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.0267583868319128,0.0498478697375734)
--(axis cs:0.0263169636218883,0.050044960802077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232882831566555,0.0502419069005548)
--(axis cs:0.0228655586188654,0.0500449656453624)
--(axis cs:0.0224425180818642,0.0498478771857919)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0224593070831649,0.0494532570156515)
--(axis cs:0.0228997823615043,0.0492557245754701)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0237639250687445,0.0492557228227452)
--(axis cs:0.0241869460496646,0.0494532540769673)
--(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.024168865599126,0.0498478751585204)
--(axis cs:0.0237284098763841,0.0500449648103781)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103503480690786,0.0502419068065379)
--(axis cs:0.00992278958522142,0.0500449649094706)
--(axis cs:0.00949491148770218,0.0498478755960354)
--(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00950201453158213,0.0494532563401398)
--(axis cs:0.00993764141090903,0.0492557261433245)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.01080178415013,0.0492557274358099)
--(axis cs:0.0112296535537739,0.0494532589497349)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0112212590466855,0.0498478780994214)
--(axis cs:0.0107856408607032,0.0500449660993847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207006961560807,0.0502419083497039)
--(axis cs:0.0202770048303437,0.0500449671735196)
--(axis cs:0.0198529967825343,0.0498478787841741)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0198678485990284,0.0494532592985434)
--(axis cs:0.0203073542053671,0.0492557277097101)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0211714969284117,0.0492557269441746)
--(axis cs:0.0215954875918921,0.0494532579994654)
--(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0215793443177899,0.0498478778715838)
--(axis cs:0.0211398560952334,0.0500449667952926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129379351000108,0.0502419086886462)
--(axis cs:0.0125113434071233,0.0500449673396884)
--(axis cs:0.0120844328237111,0.0498478787192702)
--(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.012093473062266,0.0494532595913799)
--(axis cs:0.0125300696235017,0.0492557287651479)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.013394212358442,0.049255729069037)
--(axis cs:0.0138211120760065,0.0494532602159339)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0138107803747258,0.0498478793347275)
--(axis cs:0.0133741946787979,0.0500449676352067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181131091428061,0.0502419089632701)
--(axis cs:0.0176884510283979,0.0500449677964631)
--(axis cs:0.0172634754691308,0.0498478794094189)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0172763900947725,0.0494532601916247)
--(axis cs:0.0177149260214771,0.0492557289706507)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0185790687512412,0.0492557286838858)
--(axis cs:0.0190040290990601,0.0494532597051336)
--(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.018989823012437,0.0498478790709618)
--(axis cs:0.0185513022966288,0.0500449676574586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.015525522123556,0.0502419090953719)
--(axis cs:0.0150998972201786,0.0500449678925998)
--(axis cs:0.0146739541491582,0.0498478794576328)
--(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0146849315816964,0.0494532603299032)
--(axis cs:0.0151224978259215,0.049255729289789)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0159866405585979,0.049255729263777)
--(axis cs:0.0164125705911233,0.0494532603098806)
--(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.016400301696367,0.0498478794846812)
--(axis cs:0.0159627484900908,0.0500449679135566)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0388138105865537,0.0502421514406159)
--(axis cs:-0.0392597380617293,0.0500452079853258)
--(axis cs:-0.0397059988256535,0.0498481148651257)
--(axis cs:-0.0401525932544673,0.0496508720960238)
--(axis cs:-0.0397357041199458,0.0494535696334248)
--(axis cs:-0.0393185035774608,0.0492561474536737)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0384543642124619,0.0492563128610892)
--(axis cs:-0.0380080709426387,0.0494538570629611)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0379796555367057,0.0498483253394745)
--(axis cs:-0.0383968885905039,0.0500452968535311)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0362262301180991,0.0502424911094527)
--(axis cs:-0.0366711912282398,0.0500455639277947)
--(axis cs:-0.0371164848241833,0.0498484826601771)
--(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0371442557038471,0.0494540755461322)
--(axis cs:-0.0367260888190015,0.0492568288580145)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0358619532416302,0.0492572107781694)
--(axis cs:-0.0354166288012288,0.0494547243113131)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0353901457809023,0.0498489402463422)
--(axis cs:-0.0358083434953662,0.0500457543107908)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0336386543605314,0.0502431326343478)
--(axis cs:-0.0340826501391526,0.0500462742979907)
--(axis cs:-0.034526977587591,0.0498492547525396)
--(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0345528174226373,0.0494551798896864)
--(axis cs:-0.034133687290927,0.0492583042109684)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0332695570661677,0.0492590408001299)
--(axis cs:-0.0328251989413126,0.0494563950415835)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0328006437271468,0.0498500706589072)
--(axis cs:-0.0332198044399336,0.0500466070638888)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0310510815018836,0.0502440474745915)
--(axis cs:-0.031494114066588,0.0500473853018992)
--(axis cs:-0.0319374776725193,0.0498505605418011)
--(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0319613914415457,0.0494571489168665)
--(axis cs:-0.0315413011469476,0.0492608909126233)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0306771741998261,0.0492619529341846)
--(axis cs:-0.0302337770652414,0.0494588226266739)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0302111450289431,0.0498515927723828)
--(axis cs:-0.0306312685863504,0.0500477902248805)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0258758897077119,0.0502432523502687)
--(axis cs:-0.0263170036790176,0.0500476733353882)
--(axis cs:-0.0267584495682265,0.0498520474839618)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0267785128175417,0.0494604565293154)
--(axis cs:-0.0263564862782438,0.0492647130542718)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0254923197511786,0.0492633549362888)
--(axis cs:-0.0250508269324334,0.0494576192326551)
--(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0250320599852566,0.0498493426125026)
--(axis cs:-0.0254541331361728,0.0500464156937518)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0284635013585143,0.0502446725029288)
--(axis cs:-0.0289055735847543,0.0500484234493771)
--(axis cs:-0.0293479768444226,0.0498520413288913)
--(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0293699680547647,0.0494596227839707)
--(axis cs:-0.0289489161547057,0.0492640117740309)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0280847811915446,0.0492647594266107)
--(axis cs:-0.0276423381661521,0.0494606082734151)
--(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0276216307532556,0.049852395360711)
--(axis cs:-0.0280427220131766,0.0500485105915984)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0142468766177412,0.0495486092701019)
--(axis cs:-0.0146840860576337,0.049350685486493)
--(axis cs:-0.0151216266226383,0.0491531086697399)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0151329510097871,0.0487575487232238)
--(axis cs:-0.0147060875787935,0.0485595465118961)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0138410236035845,0.04855954651371)
--(axis cs:-0.0134034709507043,0.0487575562061903)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.013393442165806,0.0491533005618129)
--(axis cs:-0.0138203178748802,0.0493508898328778)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0168372320784262,0.0495501178970866)
--(axis cs:-0.0172754130671053,0.0493525112067911)
--(axis cs:-0.0177139300491502,0.0491555799768397)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.017727179542966,0.0487583885462821)
--(axis cs:-0.0173012800669941,0.0485596044063855)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0164362155292408,0.0485595465120044)
--(axis cs:-0.0159976910674892,0.0487575487232238)
--(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0159857195803459,0.0491531095435954)
--(axis cs:-0.0164116269481056,0.0493508324869152)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0116566712972743,0.0495693777604938)
--(axis cs:-0.0120928445418294,0.0493606714896237)
--(axis cs:-0.0125293686949452,0.0491560829804848)
--(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0125387386792247,0.0487586625574768)
--(axis cs:-0.0121109184065961,0.0485628918522395)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.011245930172827,0.0485751417199863)
--(axis cs:-0.0108094055337995,0.0487830538615358)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0108013442059056,0.0491831768727289)
--(axis cs:-0.0112291629621592,0.0493754301055339)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0194279673752416,0.0495860570004092)
--(axis cs:-0.0198671913307346,0.0493943235696508)
--(axis cs:-0.0203067671855535,0.0492042359092539)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0203219508027611,0.0488065742771383)
--(axis cs:-0.0198968908087037,0.0485970782837474)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0190315756934672,0.0485752871931352)
--(axis cs:-0.0185919993523568,0.0487659884236234)
--(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0185781269698149,0.0491654334471859)
--(axis cs:-0.0190031930779884,0.0493748881697057)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00906654212577243,0.0496169780061742)
--(axis cs:-0.00950178474612655,0.0494101745576523)
--(axis cs:-0.0099373403854376,0.0492017678027882)
--(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.00994476187319026,0.048802533961639)
--(axis cs:-0.00951598956693647,0.0486130337531423)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00865097490226194,0.0486285323477904)
--(axis cs:-0.00821537838868032,0.0488329516427272)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.0082092376978683,0.0492300676157611)
--(axis cs:-0.00863805093870526,0.0494235398391495)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0220189411933523,0.0496328400224484)
--(axis cs:-0.0224591471190269,0.0494405684335313)
--(axis cs:-0.0228996911425917,0.0492486289252733)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0229168941830698,0.0488572257880935)
--(axis cs:-0.0224928881220403,0.048656508279952)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0216275884994762,0.0486409848979962)
--(axis cs:-0.0211869679632959,0.0488278652184084)
--(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0211711091360239,0.0492230992505796)
--(axis cs:-0.0215951922309473,0.0494288924128088)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00647618633011655,0.0496403109151666)
--(axis cs:-0.00691050432050845,0.0494399277247254)
--(axis cs:-0.00734514274678426,0.0492386362886505)
--(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00735063971115364,0.0488421569595798)
--(axis cs:-0.00692085341705768,0.0486474422786592)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.0060557640173358,0.0486525227180593)
--(axis cs:-0.00562110976755453,0.0488524034885855)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00561690419395335,0.0492482545052762)
--(axis cs:-0.00604670650243846,0.0494444124650982)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00388572765481315,0.0496475816084046)
--(axis cs:-0.00431908806546222,0.0494493589421377)
--(axis cs:-0.0047527718307133,0.0492507819244047)
--(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00475633076839511,0.0488550690174462)
--(axis cs:-0.00432555910412029,0.0486580298319674)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00346045006311039,0.0486594602943356)
--(axis cs:-0.00302676087357485,0.0488579697984668)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00302449586918372,0.0492535524965564)
--(axis cs:-0.00345527298700862,0.0494506657745726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129524411944851,0.0496497382896078)
--(axis cs:-0.00172763789768491,0.0494521137352627)
--(axis cs:-0.00216035508035522,0.0492542847573888)
--(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00216197297716789,0.0488587314428661)
--(axis cs:-0.00173022655461648,0.0486610277961028)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.000865113478377955,0.0486614416692357)
--(axis cs:-0.000432394799381111,0.0488595714440824)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:-0.000432071212777276,0.0492550957205966)
--(axis cs:-0.000863819136037201,0.0494524997975466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00129524458697084,0.0496503814000913)
--(axis cs:0.000863819343813498,0.0494529283067592)
--(axis cs:0.000432071265030165,0.0492553111449858)
--(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:0.000432394853356944,0.0488597937557667)
--(axis cs:0.000865113700162016,0.0486618981803175)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.00173022751730973,0.0486620185793901)
--(axis cs:0.00216197456379012,0.0488600384115354)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.0021603566133831,0.0492555488045287)
--(axis cs:0.00172763879785525,0.049453041971667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0401525861186528,0.0496505554566382)
--(axis cs:0.0397356947773642,0.0494531507695819)
--(axis cs:0.0393184913602578,0.0492555939588435)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.03934793655098,0.0488600153285662)
--(axis cs:0.0397952322399909,0.0486619891299102)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0406603460081468,0.0486619901725889)
--(axis cs:0.0410775162173942,0.0488600169673685)
--(axis cs:0.0414943739172189,0.0490578861099728)
--(axis cs:0.0410467767184538,0.0492555949864478)
--(axis cs:0.040599514238383,0.0494531511792894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0375620968199702,0.0496505615436517)
--(axis cs:0.0371442366409619,0.0494531612560997)
--(axis cs:0.0367260637001395,0.0492556105300651)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0367535676519623,0.0488600416836838)
--(axis cs:0.0371998915619916,0.0486620156991599)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.038065005033101,0.0486620023130036)
--(axis cs:0.038483146850474,0.0488600205950223)
--(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.0384543487643169,0.0492555972624575)
--(axis cs:0.0380080559847484,0.0494531559605291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0349716077202083,0.0496505786668681)
--(axis cs:0.0345527787173099,0.0494531842847732)
--(axis cs:0.0341336362571734,0.049255640950794)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0341591990901767,0.048860089623914)
--(axis cs:0.0346045514059818,0.0486620731148172)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0354696647723682,0.048662052091303)
--(axis cs:0.0358887781185911,0.0488600562596555)
--(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0358619212102376,0.0492556197388903)
--(axis cs:0.0354165980163456,0.0494531757890144)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0323811186395086,0.0496505995786609)
--(axis cs:0.0319613207806442,0.0494532103224478)
--(axis cs:0.0315412087543112,0.0492556729895247)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0315648304204879,0.0488601393567582)
--(axis cs:0.0320092111846812,0.0486621362089092)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0328743246268307,0.0486621159691535)
--(axis cs:0.0332944095623037,0.0488601068749723)
--(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.033269493773495,0.0492556520005526)
--(axis cs:0.0328251401054623,0.0494532018700496)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00388573417224416,0.0496505700053443)
--(axis cs:0.00345527783797191,0.0494531668789953)
--(axis cs:0.0030244993648734,0.0492556113149003)
--(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.00302676449841937,0.048860102612383)
--(axis cs:0.00346045529071651,0.048662150364129)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00432556919679706,0.0486621846980987)
--(axis cs:0.00475634439841856,0.0488601724869795)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00475278489805804,0.0492556794627435)
--(axis cs:0.00431909737666646,0.0494531995473647)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0297906294522757,0.0496506177558006)
--(axis cs:0.0293698626932375,0.0494532318114275)
--(axis cs:0.0289487810461664,0.0492556981348734)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0289704614196875,0.0488601776424341)
--(axis cs:0.0294138705657271,0.0486621863633426)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0302789841559378,0.0486621716632794)
--(axis cs:0.0307000407936869,0.0488601537277547)
--(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0306770662102173,0.0492556823674606)
--(axis cs:0.0302336820757091,0.0494532254177682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272001401267698,0.0496506303379146)
--(axis cs:0.026778404434689,0.0494532460739036)
--(axis cs:0.0263563531297284,0.0492557141492497)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0263760920936749,0.0488602015014282)
--(axis cs:0.0268185295255041,0.048662218253425)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.027683643245665,0.0486622095375356)
--(axis cs:0.0281056716760084,0.0488601871120497)
--(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0280846384279205,0.049255704448972)
--(axis cs:0.0276422238710711,0.0494532421095991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00647622381582371,0.0496506237672701)
--(axis cs:0.00604673644756664,0.0494532349708671)
--(axis cs:0.00561692766248967,0.0492556971250136)
--(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00562113434610535,0.0488601905666144)
--(axis cs:0.00605579700176513,0.0486622218218008)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00692091089621508,0.0486622313558321)
--(axis cs:0.00735071422511245,0.0488602099985677)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00734521317547953,0.0492557161325756)
--(axis cs:0.00691055597546983,0.0494532440951613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.024609650691977,0.0496506376566793)
--(axis cs:0.0241869460496646,0.0494532540769673)
--(axis cs:0.0237639250687445,0.0492557228227452)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0237817225482483,0.0488602141350446)
--(axis cs:0.0242231881912082,0.0486622353589877)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0250883019929158,0.0486622309396112)
--(axis cs:0.025511302263869,0.0488602067304291)
--(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.0254922104552095,0.0492557177161616)
--(axis cs:0.0250507655218506,0.049453251972813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00906671341790943,0.0496506386541337)
--(axis cs:0.00863819501669529,0.0494532538620669)
--(axis cs:0.00820935592438012,0.0492557209873046)
--(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00821550415681209,0.0488602149546536)
--(axis cs:0.00865113866972744,0.0486622415361718)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00951625255045736,0.0486622441104569)
--(axis cs:0.00994508400864802,0.0488602202103398)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.00993764141090903,0.0492557261433245)
--(axis cs:0.00950201453158213,0.0494532563401398)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0220191611912018,0.0496506413584758)
--(axis cs:0.0215954875918921,0.0494532579994654)
--(axis cs:0.0211714969284117,0.0492557269441746)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0211873528855784,0.0488602200076889)
--(axis cs:0.0216278466966962,0.0486622433786034)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0224929605395797,0.048662241400655)
--(axis cs:0.0229169326697279,0.0488602166470745)
--(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0228997823615043,0.0492557245754701)
--(axis cs:0.0224593070831649,0.0494532570156515)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0194286716573764,0.0496506430165619)
--(axis cs:0.0190040290990601,0.0494532597051336)
--(axis cs:0.0185790687512412,0.0492557286838858)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0185929831699198,0.0488602224437273)
--(axis cs:0.0190325051289844,0.0486622467366989)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0198976189896309,0.048662245944424)
--(axis cs:0.0203225629841519,0.0488602210829818)
--(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0203073542053671,0.0492557277097101)
--(axis cs:0.0198678485990284,0.0494532592985434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116572029920244,0.0496506426495364)
--(axis cs:0.0112296535537739,0.0494532589497349)
--(axis cs:0.01080178415013,0.0492557274358099)
--(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.0108098739304161,0.0488602215238099)
--(axis cs:0.0112464803039266,0.0486622468057004)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0121115941778907,0.04866224745722)
--(axis cs:0.0125394537687167,0.0488602228636736)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0125300696235017,0.0492557287651479)
--(axis cs:0.012093473062266,0.0494532595913799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168381821089143,0.049650643636074)
--(axis cs:0.0164125705911233,0.0494532603098806)
--(axis cs:0.0159866405585979,0.049255729263777)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0159986134327592,0.0488602232763062)
--(axis cs:0.0164371635316796,0.0486622479492903)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0173022773992902,0.0486622476942885)
--(axis cs:0.0177281932590404,0.048860222845616)
--(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0177149260214771,0.0492557289706507)
--(axis cs:0.0172763900947725,0.0494532601916247)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0142476925535835,0.0496506436219212)
--(axis cs:0.0138211120760065,0.0494532602159339)
--(axis cs:0.013394212358442,0.049255729069037)
--(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0134042436860357,0.048860223160627)
--(axis cs:0.0138418219222229,0.0486622480533105)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0147069357929702,0.0486622481269738)
--(axis cs:0.0151338235180232,0.0488602233408227)
--(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0151224978259215,0.049255729289789)
--(axis cs:0.0146849315816964,0.0494532603299032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0401525932544673,0.0496508720960238)
--(axis cs:-0.0405995217263473,0.0494534797506527)
--(axis cs:-0.0410467846213119,0.0492559379466667)
--(axis cs:-0.0414943823209696,0.0490582468334078)
--(axis cs:-0.0410775270868927,0.0488604882131746)
--(axis cs:-0.0406603600368769,0.0486626045583834)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0397952494524199,0.0486627593325355)
--(axis cs:-0.0393479530793729,0.0488607634133743)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0393185035774608,0.0492561474536737)
--(axis cs:-0.0397357041199458,0.0494535696334248)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0375621112719605,0.0496512470519874)
--(axis cs:-0.0380080709426387,0.0494538570629611)
--(axis cs:-0.0384543642124619,0.0492563128610892)
--(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0384831676680459,0.0488609839839879)
--(axis cs:-0.038065032158976,0.0486632712841398)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0371999261953771,0.0486636735565046)
--(axis cs:-0.0367536015640065,0.0488616849072133)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0367260888190015,0.0492568288580145)
--(axis cs:-0.0371442557038471,0.0494540755461322)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.034971637030761,0.0496520719540097)
--(axis cs:-0.0354166288012288,0.0494547243113131)
--(axis cs:-0.0358619532416302,0.0492572107781694)
--(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0358888215884921,0.0488622133689987)
--(axis cs:-0.0354697218578867,0.0486649180027055)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0346046243979828,0.0486658292044266)
--(axis cs:-0.0341592695193201,0.0488637614907048)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.034133687290927,0.0492583042109684)
--(axis cs:-0.0345528174226373,0.0494551798896864)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0323811725541707,0.0496535661169695)
--(axis cs:-0.0328251989413126,0.0494563950415835)
--(axis cs:-0.0332695570661677,0.0492590408001299)
--(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0332944978594671,0.0488648298715329)
--(axis cs:-0.0328744404823602,0.0486683915486743)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0320093539235318,0.0486700769518751)
--(axis cs:-0.0315649626367156,0.0488675990935528)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0315413011469476,0.0492608909126233)
--(axis cs:-0.0319613914415457,0.0494571489168665)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0246096690572502,0.0496519672746365)
--(axis cs:-0.0250508269324334,0.0494576192326551)
--(axis cs:-0.0254923197511786,0.0492633549362888)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0255114978553711,0.0488738607201984)
--(axis cs:-0.0250885354066948,0.0486787981413108)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0242233564368706,0.0486746035593546)
--(axis cs:-0.0237817947874773,0.0488656238205151)
--(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.023763927664011,0.0492559173598364)
--(axis cs:-0.0241869588721573,0.0494541985253682)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0297907113007616,0.0496555129045894)
--(axis cs:-0.0302337770652414,0.0494588226266739)
--(axis cs:-0.0306771741998261,0.0492619529341846)
--(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0307001976035384,0.0488692502753767)
--(axis cs:-0.0302791876707949,0.0486741404118139)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0294141042429078,0.0486763331581634)
--(axis cs:-0.028970664507992,0.0488726621585412)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0289489161547057,0.0492640117740309)
--(axis cs:-0.0293699680547647,0.0494596227839707)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0272002276600569,0.0496563640651084)
--(axis cs:-0.0276423381661521,0.0494606082734151)
--(axis cs:-0.0280847811915446,0.0492647594266107)
--(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.0281058910662462,0.0488740887362754)
--(axis cs:-0.0276839208836412,0.0486800682259177)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0268188121991467,0.0486809873897658)
--(axis cs:-0.0263763121128915,0.0488750571761595)
--(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0263564862782438,0.0492647130542718)
--(axis cs:-0.0267785128175417,0.0494604565293154)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155594948880215,0.0489554027088007)
--(axis cs:-0.0159976910674892,0.0487575487232238)
--(axis cs:-0.0164362155292408,0.0485595465120044)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0164485382375672,0.0481630967513549)
--(axis cs:-0.0160216879305642,0.0479646488578628)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0151556507451111,0.0479646488558408)
--(axis cs:-0.0147171131598778,0.0481630967452108)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0147060875787935,0.0485595465118961)
--(axis cs:-0.0151329510097871,0.0487575487232238)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0129662484559982,0.0489557757680278)
--(axis cs:-0.0134034709507043,0.0487575562061903)
--(axis cs:-0.0138410236035845,0.04855954651371)
--(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0138514006213496,0.0481630967822428)
--(axis cs:-0.0134235766972847,0.0479646916925831)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0125575520482579,0.047966471667002)
--(axis cs:-0.0121200023489888,0.0481670340164138)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0121109184065961,0.0485628918522395)
--(axis cs:-0.0125387386792247,0.0487586625574768)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0181527884723288,0.0489597624536796)
--(axis cs:-0.0185919993523568,0.0487659884236234)
--(axis cs:-0.0190315756934672,0.0485752871931352)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0190458672718676,0.0481809887236412)
--(axis cs:-0.0186199201227138,0.0479761814022112)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0177537785144387,0.0479662743947466)
--(axis cs:-0.0173142518932402,0.0481632115838392)
--(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0173012800669941,0.0485596044063855)
--(axis cs:-0.017727179542966,0.0487583885462821)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0103732119055029,0.048992371260435)
--(axis cs:-0.0108094055337995,0.0487830538615358)
--(axis cs:-0.011245930172827,0.0485751417199863)
--(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0112543682018232,0.048179736976312)
--(axis cs:-0.0108256332443788,0.0479923429711229)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.00995968976189611,0.0480114983728071)
--(axis cs:-0.00952312841948979,0.0482174018598652)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00951598956693647,0.0486130337531423)
--(axis cs:-0.00994476187319026,0.048802533961639)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0207466934953376,0.0490155231754008)
--(axis cs:-0.0211869679632959,0.0488278652184084)
--(axis cs:-0.0216275884994762,0.0486409848979962)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0216438929399544,0.0482518877287728)
--(axis cs:-0.0212189062860431,0.0480481418877077)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0203525430386357,0.0480231767526036)
--(axis cs:-0.0199118502318466,0.0482043883075668)
--(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0198968908087037,0.0485970782837474)
--(axis cs:-0.0203219508027611,0.0488065742771383)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00778010095013316,0.049036330348649)
--(axis cs:-0.00821537838868032,0.0488329516427272)
--(axis cs:-0.00865097490226194,0.0486285323477904)
--(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00865746363763952,0.0482326529077326)
--(axis cs:-0.00822770603108252,0.0480409717090041)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00736166852083954,0.0480498723274368)
--(axis cs:-0.00692604325508086,0.0482512487918095)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00692085341705768,0.0486474422786592)
--(axis cs:-0.00735063971115364,0.0488421569595798)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00518677904685494,0.049051810530563)
--(axis cs:-0.00562110976755453,0.0488524034885855)
--(axis cs:-0.0060557640173358,0.0486525227180593)
--(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00606030487547375,0.0482562508146128)
--(axis cs:-0.00562954262706268,0.0480598029402972)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00476346608222179,0.0480623950239349)
--(axis cs:-0.00432880240009642,0.0482616809659828)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00432555910412029,0.0486580298319674)
--(axis cs:-0.00475633076839511,0.0488550690174462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00259339597392086,0.0490562406365999)
--(axis cs:-0.00302676087357485,0.0488579697984668)
--(axis cs:-0.00346045006311039,0.0486594602943356)
--(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.0034630446680724,0.0482630936806892)
--(axis cs:-0.00303130141441985,0.0480652235721473)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00216521620177419,0.04806596823614)
--(axis cs:-0.00173152384138438,0.0482646435035234)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.00173022655461648,0.0486610277961028)
--(axis cs:-0.00216197297716789,0.0488587314428661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.34225267935914e-17,0.0490575266949373)
--(axis cs:-0.000432394799381111,0.0488595714440824)
--(axis cs:-0.000865113478377955,0.0486614416692357)
--(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.000865762119904796,0.0482650531556423)
--(axis cs:-0.000433043440516592,0.0480667910435319)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:0.000433043493585574,0.0480670091956)
--(axis cs:0.000865762339808845,0.0482655053571764)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.000865113700162016,0.0486618981803175)
--(axis cs:0.000432394853356944,0.0488597937557667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0389009755054242,0.0490578841884151)
--(axis cs:0.038483146850474,0.0488600205950223)
--(axis cs:0.038065005033101,0.0486620023130036)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0380935423491069,0.0482654771997724)
--(axis cs:0.0385408698305733,0.0480669584559998)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0394069564983223,0.048066945141995)
--(axis cs:0.0398250665326125,0.0482654562461005)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0397952322399909,0.0486619891299102)
--(axis cs:0.03934793655098,0.0488600153285662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0414943739172189,0.0490578861099728)
--(axis cs:0.0410775162173942,0.0488600169673685)
--(axis cs:0.0406603460081468,0.0486619901725889)
--(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0406908288864624,0.0482654579053403)
--(axis cs:0.0411391305061694,0.0480669492887502)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0420052178694557,0.0480669664631289)
--(axis cs:0.0424223541642624,0.0482654849457387)
--(axis cs:0.0428391774077333,0.0484638356667107)
--(axis cs:0.0423905739030835,0.0486620071951293)
--(axis cs:0.0419423061926808,0.0488600237689167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0363075776437488,0.0490579089790667)
--(axis cs:0.0358887781185911,0.0488600562596555)
--(axis cs:0.0354696647723682,0.048662052091303)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0354962569379519,0.0482655558024182)
--(axis cs:0.0359426107444519,0.0480670476700253)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0368086970006626,0.0480670114145157)
--(axis cs:0.0372277804667163,0.0482654984197255)
--(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0371998915619916,0.0486620156991599)
--(axis cs:0.0367535676519623,0.0488600416836838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0337141799890146,0.049057948516295)
--(axis cs:0.0332944095623037,0.0488601068749723)
--(axis cs:0.0328743246268307,0.0486621159691535)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0328989716831833,0.048265655278807)
--(axis cs:0.0333443520386003,0.048067171088578)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0342104383050588,0.0480671294881998)
--(axis cs:0.0346304952141288,0.0482655887307186)
--(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0346045514059818,0.0486620731148172)
--(axis cs:0.0341591990901767,0.048860089623914)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00259339839329057,0.0490579022250286)
--(axis cs:0.00216197456379012,0.0488600384115354)
--(axis cs:0.00173022751730973,0.0486620185793901)
--(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.00173152479569858,0.0482656247089581)
--(axis cs:0.00216521776031919,0.048067249582735)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00303130497200275,0.0480673127443506)
--(axis cs:0.00346304984565282,0.0482657554190088)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00346045529071651,0.048662150364129)
--(axis cs:0.00302676449841937,0.048860102612383)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0311207822091861,0.0490579874836472)
--(axis cs:0.0307000407936869,0.0488601537277547)
--(axis cs:0.0302789841559378,0.0486621716632794)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0303016858929435,0.0482657403477188)
--(axis cs:0.0307460927418751,0.0480672811565769)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0316121792708286,0.0480672479028207)
--(axis cs:0.0320332098304897,0.0482656864032527)
--(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0320092111846812,0.0486621362089092)
--(axis cs:0.0315648304204879,0.0488601393567582)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.02852738415821,0.0490580166068578)
--(axis cs:0.0281056716760084,0.0488601871120497)
--(axis cs:0.027683643245665,0.0486622095375356)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0277043994107819,0.0482657969033602)
--(axis cs:0.0281478325695569,0.0480673561707857)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0290139193847711,0.0480673352630735)
--(axis cs:0.0294359238043759,0.0482657624545506)
--(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0294138705657271,0.0486621863633426)
--(axis cs:0.0289704614196875,0.0488601776424341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00518679709982307,0.0490580097900284)
--(axis cs:0.00475634439841856,0.0488601724869795)
--(axis cs:0.00432556919679706,0.0486621846980987)
--(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00432881238991372,0.0482657894918835)
--(axis cs:0.00476347942584762,0.0480673815535705)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00562956665054257,0.0480673993747842)
--(axis cs:0.0060603374713419,0.0482658263484579)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00605579700176513,0.0486622218218008)
--(axis cs:0.00562113434610535,0.0488601905666144)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259339858577027,0.0490580344172714)
--(axis cs:0.025511302263869,0.0488602067304291)
--(axis cs:0.0250883019929158,0.0486622309396112)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0251071124060497,0.0482658281052854)
--(axis cs:0.0255495717048144,0.0480673981987659)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.026415658718077,0.0480673872028198)
--(axis cs:0.0268386371220853,0.0482658096985672)
--(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0268185295255041,0.048662218253425)
--(axis cs:0.0263760920936749,0.0488602015014282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233405873940157,0.049058043733384)
--(axis cs:0.0229169326697279,0.0488602166470745)
--(axis cs:0.0224929605395797,0.048662241400655)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0225098251040657,0.0482658429978201)
--(axis cs:0.0229513104366266,0.0480674184510395)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0238173975555257,0.0480674134143907)
--(axis cs:0.0242413499955123,0.0482658344376087)
--(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0242231881912082,0.0486622353589877)
--(axis cs:0.0237817225482483,0.0488602141350446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00778019578075932,0.0490580397853158)
--(axis cs:0.00735071422511245,0.0488602099985677)
--(axis cs:0.00692091089621508,0.0486622313558321)
--(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.00692610000408642,0.0482658358176015)
--(axis cs:0.00736174108382094,0.0480674185416482)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00822782829275649,0.0480674234320266)
--(axis cs:0.00865762505428446,0.0482658459300254)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00865113866972744,0.0486622415361718)
--(axis cs:0.00821550415681209,0.0488602149546536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207471888446986,0.0490580480273373)
--(axis cs:0.0203225629841519,0.0488602210829818)
--(axis cs:0.0198976189896309,0.048662245944424)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0199125376628303,0.0482658493253304)
--(axis cs:0.0203530489767831,0.0480674271115105)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.0212191361426701,0.0480674250465564)
--(axis cs:0.0216440626337338,0.0482658457673726)
--(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0216278466966962,0.0486622433786034)
--(axis cs:0.0211873528855784,0.0488602200076889)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.010373594421724,0.0490580479199826)
--(axis cs:0.00994508400864802,0.0488602202103398)
--(axis cs:0.00951625255045736,0.0486622441104569)
--(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00952338757338553,0.0482658484860067)
--(axis cs:0.00996000269916624,0.0480674286128343)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.010826089898229,0.0480674299004665)
--(axis cs:0.0112549126035994,0.0482658511546931)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0112464803039266,0.0486622468057004)
--(axis cs:0.0108098739304161,0.0488602215238099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181537902570399,0.0490580497863547)
--(axis cs:0.0177281932590404,0.048860222845616)
--(axis cs:0.0173022773992902,0.0486622476942885)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0173152501649796,0.0482658517300481)
--(axis cs:0.0177547874385155,0.048067430443863)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0186208746227147,0.0480674296863882)
--(axis cs:0.0190467751674031,0.0482658504144924)
--(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0190325051289844,0.0486622467366989)
--(axis cs:0.0185929831699198,0.0488602224437273)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129669930423663,0.049058050009363)
--(axis cs:0.0125394537687167,0.0488602228636736)
--(axis cs:0.0121115941778907,0.04866224745722)
--(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0121206751159106,0.0482658517924516)
--(axis cs:0.0125582642910005,0.0480674311839665)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0134243514854155,0.0480674314401925)
--(axis cs:0.0138522001367854,0.0482658523471777)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0138418219222229,0.0486622480533105)
--(axis cs:0.0134042436860357,0.048860223160627)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0155603916536421,0.0490580503301543)
--(axis cs:0.0151338235180232,0.0488602233408227)
--(axis cs:0.0147069357929702,0.0486622481269738)
--(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0147179626456609,0.0482658523866604)
--(axis cs:0.015156525870973,0.0480674314804266)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0160226130619426,0.048067431296289)
--(axis cs:0.016449487660039,0.048265852088106)
--(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.0164371635316796,0.0486622479492903)
--(axis cs:0.0159986134327592,0.0488602232763062)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0414943823209696,0.0490582468334078)
--(axis cs:-0.0419423152082289,0.0488604065777874)
--(axis cs:-0.0423905836669907,0.048662417350331)
--(axis cs:-0.0428391880818436,0.0484642793122371)
--(axis cs:-0.0424223678579972,0.0482660596233929)
--(axis cs:-0.0420052353780196,0.0480677084496527)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0411391510537624,0.0480678383968669)
--(axis cs:-0.0406908480432076,0.0482662960564844)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0406603600368769,0.0486626045583834)
--(axis cs:-0.0410775270868927,0.0488604882131746)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0389009914627221,0.0490586148045837)
--(axis cs:-0.0393479530793729,0.0488607634133743)
--(axis cs:-0.0397952494524199,0.0486627593325355)
--(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0398250897513369,0.0482664942022412)
--(axis cs:-0.0394069862731639,0.0480682901513165)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0385409067383623,0.0480686631453588)
--(axis cs:-0.0380935783708825,0.0482671606912367)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.038065032158976,0.0486632712841398)
--(axis cs:-0.0384831676680459,0.0488609839839879)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0363076107065993,0.0490595309140616)
--(axis cs:-0.0367536015640065,0.0488616849072133)
--(axis cs:-0.0371999261953771,0.0486636735565046)
--(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0372278263586427,0.048267693074993)
--(axis cs:-0.0368087565850966,0.0480698929974264)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0359426876201607,0.0480708550679503)
--(axis cs:-0.0354963330709233,0.0482693742550169)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0354697218578867,0.0486649180027055)
--(axis cs:-0.0358888215884921,0.0488622133689987)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0337142471715641,0.0490614977477115)
--(axis cs:-0.0341592695193201,0.0488637614907048)
--(axis cs:-0.0346046243979828,0.0486658292044266)
--(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0346305933013357,0.0482706312881876)
--(axis cs:-0.0342105666420305,0.0480738074191596)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0333445164026117,0.0480759458079443)
--(axis cs:-0.0328991307118924,0.0482742610623297)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0328744404823602,0.0486683915486743)
--(axis cs:-0.0332944978594671,0.0488648298715329)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0233405734454304,0.0490569793236254)
--(axis cs:-0.0237817947874773,0.0488656238205151)
--(axis cs:-0.0242233564368706,0.0486746035593546)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0242416704578725,0.0482893696150149)
--(axis cs:-0.0238177653630406,0.048094903439583)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0229515276098561,0.0480842625447493)
--(axis cs:-0.0225098663007812,0.0482691012727218)
--(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0224928881220403,0.048656508279952)
--(axis cs:-0.0229168941830698,0.0488572257880935)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0311209027253901,0.0490648848832445)
--(axis cs:-0.0315649626367156,0.0488675990935528)
--(axis cs:-0.0320093539235318,0.0486700769518751)
--(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0320334083072584,0.0482767171886933)
--(axis cs:-0.031612438433813,0.0480818416675727)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0307464093062687,0.0480856094042588)
--(axis cs:-0.0303019773090729,0.0482828619349161)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0302791876707949,0.0486741404118139)
--(axis cs:-0.0307001976035384,0.0488692502753767)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0285275567033733,0.049068789473763)
--(axis cs:-0.028970664507992,0.0488726621585412)
--(axis cs:-0.0294141042429078,0.0486763331581634)
--(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.029436263923079,0.0482863332022745)
--(axis cs:-0.0290143572802904,0.048094201876572)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.028148323741626,0.0480984187515125)
--(axis cs:-0.0277048189952936,0.0482927598871712)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0276839208836412,0.0486800682259177)
--(axis cs:-0.0281058910662462,0.0488740887362754)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0259341480147093,0.0490691711272043)
--(axis cs:-0.0263763121128915,0.0488750571761595)
--(axis cs:-0.0268188121991467,0.0486809873897658)
--(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0268390747083246,0.0482948365842996)
--(axis cs:-0.0264162030294523,0.048104067665449)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0255500985557343,0.0481041055426165)
--(axis cs:-0.0251075069531439,0.0482938049886329)
--(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0250885354066948,0.0486787981413108)
--(axis cs:-0.0255114978553711,0.0488738607201984)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0142789042358086,0.0483613959081855)
--(axis cs:-0.0147171131598778,0.0481630967452108)
--(axis cs:-0.0151556507451111,0.0479646488558408)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0151670263093019,0.047567322632857)
--(axis cs:-0.0147392172023087,0.0473687985174675)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0138722116024165,0.0473697190911172)
--(axis cs:-0.0134336584667478,0.0475681960109275)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0134235766972847,0.0479646916925831)
--(axis cs:-0.0138514006213496,0.0481630967822428)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0168750686505472,0.0483613967762768)
--(axis cs:-0.0173142518932402,0.0481632115838392)
--(axis cs:-0.0177537785144387,0.0479662743947466)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0177671463533453,0.0475731712963242)
--(axis cs:-0.0173403066129972,0.0473740403260584)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0164732510229953,0.0473696915599109)
--(axis cs:-0.0160337139501367,0.0475673696003901)
--(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0160216879305642,0.0479646488578628)
--(axis cs:-0.0164485382375672,0.0481630967513549)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0116827944061792,0.0483697132504062)
--(axis cs:-0.0121200023489888,0.0481670340164138)
--(axis cs:-0.0125575520482579,0.047966471667002)
--(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.012567003644794,0.0475728438283563)
--(axis cs:-0.0121382787117559,0.0473834346461515)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0112713558300333,0.0473987525314394)
--(axis cs:-0.0108337995222747,0.0476017042607639)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.0108256332443788,0.0479923429711229)
--(axis cs:-0.0112543682018232,0.048179736976312)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0194715259206958,0.0483881755498574)
--(axis cs:-0.0199118502318466,0.0482043883075668)
--(axis cs:-0.0203525430386357,0.0480231767526036)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0203679749555567,0.0476394382909774)
--(axis cs:-0.0199420421556475,0.0474355709391042)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0190747013518284,0.0474080047357669)
--(axis cs:-0.0186339893749011,0.0475877793104063)
--(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0186199201227138,0.0479761814022112)
--(axis cs:-0.0190458672718676,0.0481809887236412)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00908689104919948,0.0484232393519193)
--(axis cs:-0.00952312841948979,0.0482174018598652)
--(axis cs:-0.00995968976189611,0.0480114983728071)
--(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.00996719517396638,0.0476194905223139)
--(axis cs:-0.00953747669692498,0.0474315174706638)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.008670493137769,0.0474437858294162)
--(axis cs:-0.00823389253829366,0.0476459922207516)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00822770603108252,0.0480409717090041)
--(axis cs:-0.00865746363763952,0.0482326529077326)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00649074182112047,0.0484521403894421)
--(axis cs:-0.00692604325508086,0.0482512487918095)
--(axis cs:-0.00736166852083954,0.0480498723274368)
--(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00736720015258487,0.0476539990171129)
--(axis cs:-0.00693645316890365,0.0474588343995017)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00606941066499643,0.0474629808070313)
--(axis cs:-0.00563376988430723,0.047663030992791)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00562954262706268,0.0480598029402972)
--(axis cs:-0.00606030487547375,0.0482562508146128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00389446381622523,0.0484607006182729)
--(axis cs:-0.00432880240009642,0.0482616809659828)
--(axis cs:-0.00476346608222179,0.0480623950239349)
--(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00476704245613961,0.0476654204234184)
--(axis cs:-0.00433530455646701,0.0474675880717684)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00346824603614916,0.0474688148555197)
--(axis cs:-0.00303357696100853,0.0476680539531017)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00303130141441985,0.0480652235721473)
--(axis cs:-0.0034630446680724,0.0482630936806892)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00129815637925476,0.0484631335748107)
--(axis cs:-0.00173152384138438,0.0482646435035234)
--(axis cs:-0.00216521620177419,0.04806596823614)
--(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00216684153839443,0.0476687537040494)
--(axis cs:-0.00173412435022876,0.0474701818833527)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.000867062353682973,0.0474705483697442)
--(axis cs:-0.000433368497092114,0.047669531569687)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:-0.000433043440516592,0.0480667910435319)
--(axis cs:-0.000865762119904796,0.0482650531556423)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0402428629077618,0.0484638039133019)
--(axis cs:0.0398250665326125,0.0482654562461005)
--(axis cs:0.0394069564983223,0.048066945141995)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.039436530395478,0.0476694034087661)
--(axis cs:0.0398848640169117,0.0474703586382207)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0407519263738538,0.0474703628173816)
--(axis cs:0.0411700044111903,0.0476694099870629)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0411391305061694,0.0480669492887502)
--(axis cs:0.0406908288864624,0.0482654579053403)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0376465496917976,0.0484638285079596)
--(axis cs:0.0372277804667163,0.0482654984197255)
--(axis cs:0.0368086970006626,0.0480670114145157)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0368363217683974,0.0476695081650217)
--(axis cs:0.0372836794458023,0.0474704642440197)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0381507406227951,0.047470411269877)
--(axis cs:0.0385697939212017,0.0476694245187692)
--(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0385408698305733,0.0480669584559998)
--(axis cs:0.0380935423491069,0.0482654771997724)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0428391774077333,0.0484638356667107)
--(axis cs:0.0424223541642624,0.0482654849457387)
--(axis cs:0.0420052178694557,0.0480669664631289)
--(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0420367419889095,0.0476694371991955)
--(axis cs:0.0424860525198077,0.0474704306459701)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0433531162478328,0.0474704894132593)
--(axis cs:0.0437702181696624,0.0476695300801704)
--(axis cs:0.0441870063202771,0.0478683857497101)
--(axis cs:0.043737393248962,0.0480670253458566)
--(axis cs:0.0432881170680665,0.0482655085494753)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0350502372540342,0.048463896278045)
--(axis cs:0.0346304952141288,0.0482655887307186)
--(axis cs:0.0342104383050588,0.0480671294881998)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.034236114368113,0.0476696926070491)
--(axis cs:0.0346824968243046,0.0474706857231612)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0355495576473611,0.0474706057537714)
--(axis cs:0.0359695859366478,0.0476695651165426)
--(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0359426107444519,0.0480670476700253)
--(axis cs:0.0354962569379519,0.0482655558024182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0012981568952951,0.0484638413611197)
--(axis cs:0.000865762339808845,0.0482655053571764)
--(axis cs:0.000433043493585574,0.0480670091956)
--(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:0.000433368547589689,0.047669738949446)
--(axis cs:0.00086706255265856,0.0474709567389903)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00173412521128091,0.0474710654766543)
--(axis cs:0.00216684301722419,0.0476699683302683)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00216521776031919,0.048067249582735)
--(axis cs:0.00173152479569858,0.0482656247089581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0324539248327352,0.0484639757946202)
--(axis cs:0.0320332098304897,0.0482656864032527)
--(axis cs:0.0316121792708286,0.0480672479028207)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0316359063764044,0.0476698740969517)
--(axis cs:0.0320813137278641,0.047470916773186)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0329483749181306,0.0474708442429474)
--(axis cs:0.0333693784994354,0.0476697568175411)
--(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0333443520386003,0.048067171088578)
--(axis cs:0.0328989716831833,0.048265655278807)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0298576119437151,0.0484640412483112)
--(axis cs:0.0294359238043759,0.0482657624545506)
--(axis cs:0.0290139193847711,0.0480673352630735)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0290356970271405,0.047670004882188)
--(axis cs:0.0294801289749229,0.0474710886046751)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0303471907554495,0.0474710395602123)
--(axis cs:0.0307691700826589,0.0476699242596958)
--(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0307460927418751,0.0480672811565769)
--(axis cs:0.0303016858929435,0.0482657403477188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0038944711332016,0.0484640458697737)
--(axis cs:0.00346304984565282,0.0482657554190088)
--(axis cs:0.00303130497200275,0.0480673127443506)
--(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00303358032722025,0.0476700288200198)
--(axis cs:0.00346825065610811,0.0474711853066943)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00433531339670596,0.0474712167368187)
--(axis cs:0.00476705497689694,0.0476700948930708)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00476347942584762,0.0480673815535705)
--(axis cs:0.00432881238991372,0.0482657894918835)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272612985127136,0.0484640837709806)
--(axis cs:0.0268386371220853,0.0482658096985672)
--(axis cs:0.026415658718077,0.0480673872028198)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0264354864790422,0.0476700806863298)
--(axis cs:0.0268789426570196,0.0474711900854552)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0277460049032012,0.0474711631371241)
--(axis cs:0.0281689602890479,0.0476700356255601)
--(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0281478325695569,0.0480673561707857)
--(axis cs:0.0277043994107819,0.0482657969033602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0246649846889546,0.0484641068934351)
--(axis cs:0.0242413499955123,0.0482658344376087)
--(axis cs:0.0238173975555257,0.0480674134143907)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0238352751936459,0.0476701179773451)
--(axis cs:0.024277755346735,0.0474712405721024)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0251448178586582,0.0474712279018693)
--(axis cs:0.0255687494437677,0.0476700964403408)
--(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0255495717048144,0.0480673981987659)
--(axis cs:0.0251071124060497,0.0482658281052854)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00649078543235346,0.0484641035719761)
--(axis cs:0.0060603374713419,0.0482658263484579)
--(axis cs:0.00562956665054257,0.0480673993747842)
--(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00563379229973896,0.0476701120513281)
--(axis cs:0.00606943887187636,0.0474712508903753)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00693650160221956,0.0474712597054685)
--(axis cs:0.00736726693004542,0.0476701305413489)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00736174108382094,0.0480674185416482)
--(axis cs:0.00692610000408642,0.0482658358176015)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0220686706467173,0.0484641178294854)
--(axis cs:0.0216440626337338,0.0482658457673726)
--(axis cs:0.0212191361426701,0.0480674250465564)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.021235063547061,0.0476701341294682)
--(axis cs:0.0216765675420163,0.0474712625853371)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0225436301767907,0.0474712573039647)
--(axis cs:0.0229685380047069,0.047670125015321)
--(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0229513104366266,0.0480674184510395)
--(axis cs:0.0225098251040657,0.0482658429978201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0090870996861728,0.0484641194190958)
--(axis cs:0.00865762505428446,0.0482658459300254)
--(axis cs:0.00822782829275649,0.0480674234320266)
--(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00823400423779949,0.0476701352676068)
--(axis cs:0.00867062704878207,0.0474712691478685)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00953768976646961,0.0474712715378058)
--(axis cs:0.00996747884223195,0.047670140276655)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.00996000269916624,0.0480674286128343)
--(axis cs:0.00952338757338553,0.0482658484860067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0194723565034549,0.048464122444279)
--(axis cs:0.0190467751674031,0.0482658504144924)
--(axis cs:0.0186208746227147,0.0480674296863882)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0186348517502053,0.0476701404375419)
--(axis cs:0.0190753795296097,0.0474712712271899)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0199424422131432,0.0474712692321337)
--(axis cs:0.020368326291709,0.0476701369502665)
--(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.0203530489767831,0.0480674271115105)
--(axis cs:0.0199125376628303,0.0482658493253304)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0116834139097458,0.0484641236136107)
--(axis cs:0.0112549126035994,0.0482658511546931)
--(axis cs:0.010826089898229,0.0480674299004665)
--(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.010834216140417,0.0476701415179045)
--(axis cs:0.0112718151942578,0.0474712740168607)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0121388779054106,0.0474712745889087)
--(axis cs:0.0125676907314703,0.0476701427338511)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0125582642910005,0.0480674311839665)
--(axis cs:0.0121206751159106,0.0482658517924516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0168760423192992,0.0484641241645414)
--(axis cs:0.016449487660039,0.048265852088106)
--(axis cs:0.0160226130619426,0.048067431296289)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0160346398977326,0.0476701426184258)
--(axis cs:0.016474191440201,0.0474712742803766)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0173412541411202,0.0474712736174925)
--(axis cs:0.017768114469684,0.0476701414578056)
--(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.0177547874385155,0.048067430443863)
--(axis cs:0.0173152501649796,0.0482658517300481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.014279728119174,0.0484641245191441)
--(axis cs:0.0138522001367854,0.0482658523471777)
--(axis cs:0.0134243514854155,0.0480674314401925)
--(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0134344280249651,0.0476701429549793)
--(axis cs:0.0138730033236737,0.0474712749999501)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0147400660308703,0.0474712749356022)
--(axis cs:0.0151679026082753,0.0476701428897137)
--(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.015156525870973,0.0480674314804266)
--(axis cs:0.0147179626456609,0.0482658523866604)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0428391880818436,0.0484642793122371)
--(axis cs:-0.0432881288377814,0.0482659926041437)
--(axis cs:-0.0437374063199563,0.0480675573370902)
--(axis cs:-0.0441870209134809,0.0478689735859405)
--(axis cs:-0.0437702368915142,0.0476702913206103)
--(axis cs:-0.0433531401694054,0.0474714713253198)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0424860797160611,0.0474715697565102)
--(axis cs:-0.0420367664930847,0.0476704746386942)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0420052353780196,0.0480677084496527)
--(axis cs:-0.0424223678579972,0.0482660596233929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0402428809751416,0.0484646032906634)
--(axis cs:-0.0406908480432076,0.0482662960564844)
--(axis cs:-0.0411391510537624,0.0480678383968669)
--(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0411700327316007,0.0476706342377596)
--(axis cs:-0.0407519621925956,0.0474719269203522)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0398849060568503,0.0474722343111654)
--(axis cs:-0.0394365701511975,0.0476711975335636)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0394069862731639,0.0480682901513165)
--(axis cs:-0.0398250897513369,0.0482664942022412)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0376465849954438,0.0484654982136587)
--(axis cs:-0.0380935783708825,0.0482671606912367)
--(axis cs:-0.0385409067383623,0.0480686631453588)
--(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0385698425729271,0.0476716694480509)
--(axis cs:-0.0381508026176619,0.0474733029878041)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0372837573971896,0.0474741848036216)
--(axis cs:-0.0368363993051408,0.0476732542968429)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0368087565850966,0.0480698929974264)
--(axis cs:-0.0372278263586427,0.048267693074993)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0350503121290478,0.0484676998489404)
--(axis cs:-0.0354963330709233,0.0482693742550169)
--(axis cs:-0.0359426876201607,0.0480708550679503)
--(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0359696860209445,0.0476745171352239)
--(axis cs:-0.0355496871290828,0.0474770872829782)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0346826657233301,0.0474793517499289)
--(axis cs:-0.0342362835193183,0.0476784857155263)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0342105666420305,0.0480738074191596)
--(axis cs:-0.0346305933013357,0.0482706312881876)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0220685542650514,0.0484547280797959)
--(axis cs:-0.0225098663007812,0.0482691012727218)
--(axis cs:-0.0229515276098561,0.0480842625447493)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0229690004288899,0.047705956028932)
--(axis cs:-0.0225441360473448,0.0475111891075678)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0216767944559678,0.0474898909213798)
--(axis cs:-0.0212350143417905,0.0476660102119415)
--(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0212189062860431,0.0480481418877077)
--(axis cs:-0.0216438929399544,0.0482518877287728)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.03245407659598,0.0484723019586253)
--(axis cs:-0.0328991307118924,0.0482742610623297)
--(axis cs:-0.0333445164026117,0.0480759458079443)
--(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0333695974158085,0.0476814324911138)
--(axis cs:-0.0329486603657733,0.04748626109618)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0320816797281726,0.0474912184823172)
--(axis cs:-0.0316362609647926,0.0476898219460847)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.031612438433813,0.0480818416675727)
--(axis cs:-0.0320334083072584,0.0482767171886933)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0298578753893241,0.0484797514403778)
--(axis cs:-0.0303019773090729,0.0482828619349161)
--(axis cs:-0.0307464093062687,0.0480856094042588)
--(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0307696100443917,0.0476953721029359)
--(axis cs:-0.0303477628435967,0.0475045861037538)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0294808199908849,0.0475128007028728)
--(axis cs:-0.0290363267661661,0.0477086042534728)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0290143572802904,0.048094201876572)
--(axis cs:-0.029436263923079,0.0482863332022745)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0272616480595852,0.0484869136963237)
--(axis cs:-0.0277048189952936,0.0482927598871712)
--(axis cs:-0.028148323741626,0.0480984187515125)
--(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0281696794988058,0.0477154754495136)
--(axis cs:-0.0277469215106721,0.0475299508126239)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0268799368019145,0.0475370075073548)
--(axis cs:-0.0264363154378701,0.0477258888267449)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0264162030294523,0.048104067665449)
--(axis cs:-0.0268390747083246,0.0482948365842996)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.02466525996861,0.0484839787700183)
--(axis cs:-0.0251075069531439,0.0482938049886329)
--(axis cs:-0.0255500985557343,0.0481041055426165)
--(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0255695723353014,0.0477273740661856)
--(axis cs:-0.0251458151776094,0.0475418090872143)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0242786557560353,0.0475372391860178)
--(axis cs:-0.0238359171218218,0.0477180491632782)
--(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0238177653630406,0.048094903439583)
--(axis cs:-0.0242416704578725,0.0482893696150149)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0155945173626867,0.0477660522199878)
--(axis cs:-0.0160337139501367,0.0475673696003901)
--(axis cs:-0.0164732510229953,0.0473696915599109)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0164857107440348,0.0469802374685563)
--(axis cs:-0.0160579598385422,0.046786484278614)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0151899387960014,0.0467837658441842)
--(axis cs:-0.0147503403083461,0.0469763221755826)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0147392172023087,0.0473687985174675)
--(axis cs:-0.0151670263093019,0.047567322632857)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0129954385875567,0.0477670728223438)
--(axis cs:-0.0134336584667478,0.0475681960109275)
--(axis cs:-0.0138722116024165,0.0473697190911172)
--(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0138826966527528,0.0469793235607512)
--(axis cs:-0.0134539993136958,0.0467908424653168)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0125860675166498,0.0468004756687496)
--(axis cs:-0.0121474872741654,0.0469980261846018)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0121382787117559,0.0473834346461515)
--(axis cs:-0.012567003644794,0.0475728438283563)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.018193682119952,0.0477737345510847)
--(axis cs:-0.0186339893749011,0.0475877793104063)
--(axis cs:-0.0190747013518284,0.0474080047357669)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0190892687039573,0.047031589619211)
--(axis cs:-0.0186624330125296,0.0468322074940631)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0177941876695578,0.0468096942740373)
--(axis cs:-0.0173534718347675,0.0469896797928758)
--(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0173403066129972,0.0473740403260584)
--(axis cs:-0.0177671463533453,0.0475731712963242)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0103965787697626,0.0478060884343324)
--(axis cs:-0.0108337995222747,0.0476017042607639)
--(axis cs:-0.0112713558300333,0.0473987525314394)
--(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0112799013499533,0.0470124951156911)
--(axis cs:-0.0108502167498871,0.0468264690352566)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.00998226827401086,0.0468387409609018)
--(axis cs:-0.00954467904104429,0.0470399194857136)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00953747669692498,0.0474315174706638)
--(axis cs:-0.00996719517396638,0.0476194905223139)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00779761803786944,0.0478480796131889)
--(axis cs:-0.00823389253829366,0.0476459922207516)
--(axis cs:-0.008670493137769,0.0474437858294162)
--(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00867702964989596,0.0470499054395397)
--(axis cs:-0.00824630327889738,0.0468563570675701)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00737829398766872,0.0468618138697386)
--(axis cs:-0.0069416721395497,0.0470623151302595)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00693645316890365,0.0474588343995017)
--(axis cs:-0.00736720015258487,0.0476539990171129)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00519845514151679,0.0478628423140806)
--(axis cs:-0.00563376988430723,0.047663030992791)
--(axis cs:-0.00606941066499643,0.0474629808070313)
--(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.00607397507802066,0.0470658171147497)
--(axis cs:-0.00564224519721382,0.0468682403735159)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00477421226389878,0.0468700249285775)
--(axis cs:-0.00433856331890843,0.0470697914242663)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00433530455646701,0.0474675880717684)
--(axis cs:-0.00476704245613961,0.0476654204234184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0025992337961816,0.047867105394307)
--(axis cs:-0.00303357696100853,0.0476680539531017)
--(axis cs:-0.00346824603614916,0.0474688148555197)
--(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00347085276274285,0.047070871765532)
--(axis cs:-0.00303813855678894,0.0468720624356973)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00217009965137117,0.0468726216938586)
--(axis cs:-0.0017354275721038,0.0470720924786302)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.00173412435022876,0.0474701818833527)
--(axis cs:-0.00216684153839443,0.0476687537040494)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0389885324213728,0.0478682685551819)
--(axis cs:0.0385697939212017,0.0476694245187692)
--(axis cs:0.0381507406227951,0.047470411269877)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0381794000663395,0.0470717886557158)
--(axis cs:0.0386277632903296,0.0468721379500526)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.039495801743616,0.0468720851975645)
--(axis cs:0.0399148254763709,0.0470717054954146)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0398848640169117,0.0474703586382207)
--(axis cs:0.039436530395478,0.0476694034087661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0415877680964959,0.0478682762746361)
--(axis cs:0.0411700044111903,0.0476694099870629)
--(axis cs:0.0407519263738538,0.0474703628173816)
--(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0407825392252916,0.0470717121092688)
--(axis cs:0.0412318813226185,0.0468721016563107)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0420999225361365,0.0468721695481675)
--(axis cs:0.0425179689855782,0.0470718191969074)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0424860525198077,0.0474704306459701)
--(axis cs:0.0420367419889095,0.0476694371991955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0363892989401773,0.0478683670450922)
--(axis cs:0.0359695859366478,0.0476695651165426)
--(axis cs:0.0355495576473611,0.0474706057537714)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0355762652441188,0.0470720932784017)
--(axis cs:0.0360236514317647,0.0468724843624927)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0368916883373823,0.0468723451065774)
--(axis cs:0.0373116881775755,0.0470718720579089)
--(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0372836794458023,0.0474704642440197)
--(axis cs:0.0368363217683974,0.0476695081650217)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0441870063202771,0.0478683857497101)
--(axis cs:0.0437702181696624,0.0476695300801704)
--(axis cs:0.0433531162478328,0.0474704894132593)
--(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0433856848910933,0.0470719115756611)
--(axis cs:0.0438360074669037,0.0468723988702427)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0447040508661359,0.0468725440129521)
--(axis cs:0.0451211181435329,0.0470721425087671)
--(axis cs:0.0455378706860144,0.0472715296224142)
--(axis cs:0.0450872446487507,0.0474706374594106)
--(axis cs:0.0446369566585466,0.0476695897042938)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0337900661812935,0.0478685187356565)
--(axis cs:0.0333693784994354,0.0476697568175411)
--(axis cs:0.0329483749181306,0.0474708442429474)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.032973130684143,0.0470724601492912)
--(axis cs:0.0334195406329637,0.0468729411725726)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0342875777426494,0.0468727903629968)
--(axis cs:0.0347085538751637,0.0470722171961683)
--(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0346824968243046,0.0474706857231612)
--(axis cs:0.034236114368113,0.0476696926070491)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.22168067003174e-17,0.047868351614446)
--(axis cs:-0.000433368497092114,0.047669531569687)
--(axis cs:-0.000867062353682973,0.0474705483697442)
--(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.000867713947689494,0.0470724238932893)
--(axis cs:-0.000434020085241926,0.0468732568617873)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:0.000434020127377619,0.0468734295646021)
--(axis cs:0.000867714129323765,0.0470727963086979)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00086706255265856,0.0474709567389903)
--(axis cs:0.000433368547589689,0.047669738949446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.031190832804617,0.0478686604533508)
--(axis cs:0.0307691700826589,0.0476699242596958)
--(axis cs:0.0303471907554495,0.0474710395602123)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0303699937941365,0.0470727534153498)
--(axis cs:0.030815427178421,0.046873321878367)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.031683465387382,0.0468732099639399)
--(axis cs:0.0321054187001091,0.0470725699452487)
--(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0320813137278641,0.047470916773186)
--(axis cs:0.0316359063764044,0.0476698740969517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0285915983311483,0.0478687596590366)
--(axis cs:0.0281689602890479,0.0476700356255601)
--(axis cs:0.0277460049032012,0.0474711631371241)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0277668542873633,0.047072934002996)
--(axis cs:0.0282113103774357,0.0468735618512305)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0290793496362957,0.0468734969786444)
--(axis cs:0.0295022808839256,0.0470728256719155)
--(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0294801289749229,0.0474710886046751)
--(axis cs:0.0290356970271405,0.047670004882188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00259923614998089,0.0478687172423106)
--(axis cs:0.00216684301722419,0.0476699683302683)
--(axis cs:0.00173412521128091,0.0474710654766543)
--(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.00173542835614633,0.0470728962622847)
--(axis cs:0.00217010087309872,0.0468736231962837)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00303814131069667,0.0468736749328368)
--(axis cs:0.00347085692839508,0.0470730070340077)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00346825065610811,0.0474711853066943)
--(axis cs:0.00303358032722025,0.0476700288200198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259923629443221,0.0478688161604471)
--(axis cs:0.0255687494437677,0.0476700964403408)
--(axis cs:0.0251448178586582,0.0474712279018693)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0251637130002976,0.0470730260834352)
--(axis cs:0.025607191204821,0.0468736858756978)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0264752311165046,0.0468736544203658)
--(axis cs:0.0268991406746017,0.0470729726104542)
--(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0268789426570196,0.0474711900854552)
--(axis cs:0.0264354864790422,0.0476700806863298)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00519847260688685,0.0478688223312213)
--(axis cs:0.00476705497689694,0.0476700948930708)
--(axis cs:0.00433531339670596,0.0474712167368187)
--(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00433857123174221,0.047073036250912)
--(axis cs:0.00477422221279082,0.0468737319886358)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00564226266256781,0.0468737469493753)
--(axis cs:0.00607399983328114,0.0470730681316215)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00606943887187636,0.0474712508903753)
--(axis cs:0.00563379229973896,0.0476701120513281)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233931270113397,0.0478688436621886)
--(axis cs:0.0229685380047069,0.047670125015321)
--(axis cs:0.0225436301767907,0.0474712573039647)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0225605707925041,0.0470730668047225)
--(axis cs:0.0230030707800087,0.0468737411434555)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0238711110077979,0.0468737278037351)
--(axis cs:0.0242959990001993,0.0470730437524782)
--(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.024277755346735,0.0474712405721024)
--(axis cs:0.0238352751936459,0.0476701179773451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0207938908150153,0.0478688554977543)
--(axis cs:0.020368326291709,0.0476701369502665)
--(axis cs:0.0199424422131432,0.0474712692321337)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0199574281896891,0.0470730829343867)
--(axis cs:0.0203989498117351,0.0468737631286735)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0212669901682621,0.0468737580267254)
--(axis cs:0.0216928566188492,0.0470730739887834)
--(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0216765675420163,0.0474712625853371)
--(axis cs:0.021235063547061,0.0476701341294682)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00779770903903308,0.0478688517091552)
--(axis cs:0.00736726693004542,0.0476701305413489)
--(axis cs:0.00693650160221956,0.0474712597054685)
--(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00694171412741935,0.0470730763947903)
--(axis cs:0.0073783435491706,0.046873763187786)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00824638398609376,0.046873767367109)
--(axis cs:0.00867714270256761,0.0470730852714814)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00867062704878207,0.0474712691478685)
--(axis cs:0.00823400423779949,0.0476701352676068)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0181946545100886,0.0478688600907318)
--(axis cs:0.017768114469684,0.0476701414578056)
--(axis cs:0.0173412541411202,0.0474712736174925)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0173542854391071,0.0470730887541948)
--(axis cs:0.0177948286389524,0.0468737711040889)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0186628690416466,0.0468737693199017)
--(axis cs:0.0190897139490779,0.0470730855910588)
--(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0190753795296097,0.0474712712271899)
--(axis cs:0.0186348517502053,0.0476701404375419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0103969454318731,0.0478688596690395)
--(axis cs:0.00996747884223195,0.047670140276655)
--(axis cs:0.00953768976646961,0.0474712715378058)
--(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00954485698489849,0.0470730875220476)
--(axis cs:0.00998246485018516,0.0468737718068609)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.0108505052785953,0.0468737728979225)
--(axis cs:0.0112802855423413,0.0470730898458801)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0112718151942578,0.0474712740168607)
--(axis cs:0.010834216140417,0.0476701415179045)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0155954181649036,0.0478688616199888)
--(axis cs:0.0151679026082753,0.0476701428897137)
--(axis cs:0.0147400660308703,0.0474712749356022)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0147511426380291,0.0470730905377707)
--(axis cs:0.0151907073965769,0.0468737736642011)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0160587478145693,0.0468737731469679)
--(axis cs:0.0164865711752933,0.0470730896327816)
--(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.016474191440201,0.0474712742803766)
--(axis cs:0.0160346398977326,0.0476701426184258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0129961818041343,0.0478688616265526)
--(axis cs:0.0125676907314703,0.0476701427338511)
--(axis cs:0.0121388779054106,0.0474712745889087)
--(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0121479998183892,0.0470730903672789)
--(axis cs:0.0125865861303078,0.0468737739066681)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0134546265539948,0.0468737740265986)
--(axis cs:0.0138834283662725,0.0470730906747169)
--(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0138730033236737,0.0474712749999501)
--(axis cs:0.0134344280249651,0.0476701429549793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0441870209134809,0.0478689735859405)
--(axis cs:-0.0446369730032814,0.0476702413853176)
--(axis cs:-0.0450872629740058,0.0474713607279185)
--(axis cs:-0.0455378912099825,0.0472723315649319)
--(axis cs:-0.0451211446484515,0.0470731875960921)
--(axis cs:-0.0447040849597258,0.0468739007106501)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0438360461359498,0.0468739681113113)
--(axis cs:-0.0433857191448339,0.0470733162234837)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0433531401694054,0.0474714713253198)
--(axis cs:-0.0437702368915142,0.0476702913206103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0415877904045428,0.047869231038981)
--(axis cs:-0.0420367664930847,0.0476704746386942)
--(axis cs:-0.0424860797160611,0.0474715697565102)
--(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0425180075296828,0.047073432037078)
--(axis cs:-0.042099971114646,0.0468742222224035)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0412319357268428,0.0468744488914475)
--(axis cs:-0.0407825884185606,0.0470738581466179)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0407519621925956,0.0474719269203522)
--(axis cs:-0.0411700327316007,0.0476706342377596)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0389885705221071,0.047870007944158)
--(axis cs:-0.0394365701511975,0.0476711975335636)
--(axis cs:-0.0398849060568503,0.0474722343111654)
--(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.039914882106188,0.0470742296548205)
--(axis cs:-0.0394958725179003,0.0468752729286303)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0386278467841602,0.046875983088318)
--(axis cs:-0.0381794806172325,0.0470755422483168)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0381508026176619,0.0474733029878041)
--(axis cs:-0.0385698425729271,0.0476716694480509)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0363893762098132,0.0478721465547354)
--(axis cs:-0.0368363993051408,0.0476732542968429)
--(axis cs:-0.0372837573971896,0.0474741848036216)
--(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0373117882259353,0.0470766426355579)
--(axis cs:-0.0368918150568881,0.0468784555415463)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0360238137231286,0.0468804986496494)
--(axis cs:-0.0355764301533541,0.0470803401754477)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0355496871290828,0.0474770872829782)
--(axis cs:-0.0359696860209445,0.0476745171352239)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0207935984057412,0.0478438257896826)
--(axis cs:-0.0212350143417905,0.0476660102119415)
--(axis cs:-0.0216767944559678,0.0474898909213798)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0216934330974715,0.0471203534643199)
--(axis cs:-0.021267591822048,0.0469240846921805)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0203991610106546,0.0468921810840287)
--(axis cs:-0.0199572919836819,0.0470609407204967)
--(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0199420421556475,0.0474355709391042)
--(axis cs:-0.0203679749555567,0.0476394382909774)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0337902338939429,0.0478773531363967)
--(axis cs:-0.0342362835193183,0.0476784857155263)
--(axis cs:-0.0346826657233301,0.0474793517499289)
--(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0347087698423798,0.0470832874426504)
--(axis cs:-0.0342878561970942,0.0468872372622847)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0334199081401512,0.0468925035977538)
--(axis cs:-0.0329735028732035,0.0470925422647423)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0329486603657733,0.04748626109618)
--(axis cs:-0.0333695974158085,0.0476814324911138)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0311911707094123,0.0478879431485924)
--(axis cs:-0.0316362609647926,0.0476898219460847)
--(axis cs:-0.0320816797281726,0.0474912184823172)
--(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0321059026803807,0.0470993897361127)
--(axis cs:-0.0316840948513968,0.0469085523306996)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0308162352198405,0.0469199687857778)
--(axis cs:-0.0303707763970827,0.0471185995669667)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0303477628435967,0.0475045861037538)
--(axis cs:-0.0307696100443917,0.0476953721029359)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0285921604513396,0.047903753460916)
--(axis cs:-0.0290363267661661,0.0477086042534728)
--(axis cs:-0.0294808199908849,0.0475128007028728)
--(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0295032440482415,0.0471309089232896)
--(axis cs:-0.0290805956525521,0.0469497218127564)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0282127881052012,0.0469667431284566)
--(axis cs:-0.0277681808566531,0.0471579321411947)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0277469215106721,0.0475299508126239)
--(axis cs:-0.0281696794988058,0.0477154754495136)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:-0.0233935427616971,0.0479004769804039)
--(axis cs:-0.0238359171218218,0.0477180491632782)
--(axis cs:-0.0242786557560353,0.0475372391860178)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0242974083760121,0.0471762481575993)
--(axis cs:-0.0238727461749134,0.0469955838371669)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0230044211853768,0.0469781736899892)
--(axis cs:-0.0225614855344494,0.0471452032434871)
--(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0225441360473448,0.0475111891075678)
--(axis cs:-0.0229690004288899,0.047705956028932)
--cycle;
\path [fill=indianred2146478, fill opacity=0.7]
(axis cs:-0.0259930350714011,0.0479148424559349)
--(axis cs:-0.0264363154378701,0.0477258888267449)
--(axis cs:-0.0268799368019145,0.0475370075073548)
--(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0269006052506029,0.0471698404629546)
--(axis cs:-0.0264770599244365,0.0469965357335357)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0256090718514238,0.0470043338752456)
--(axis cs:-0.025165235797962,0.047180690863198)
--(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.0251458151776094,0.0475418090872143)
--(axis cs:-0.0255695723353014,0.0477273740661856)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0143111022984339,0.0471720801943575)
--(axis cs:-0.0147503403083461,0.0469763221755826)
--(axis cs:-0.0151899387960014,0.0467837658441842)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0152015492650685,0.0464061027422998)
--(axis cs:-0.0147728729092962,0.0462179916425728)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.013903893515223,0.0462196709345402)
--(axis cs:-0.0134642689508779,0.0464113336488607)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0134539993136958,0.0467908424653168)
--(axis cs:-0.0138826966527528,0.0469793235607512)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0169131607494108,0.0471762724588868)
--(axis cs:-0.0173534718347675,0.0469896797928758)
--(axis cs:-0.0177941876695578,0.0468096942740373)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0178078575139948,0.0464388978949357)
--(axis cs:-0.0173801083828155,0.0462443795461222)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0165109636776378,0.0462293780232381)
--(axis cs:-0.016070250732527,0.0464106965080332)
--(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.0160579598385422,0.046786484278614)
--(axis cs:-0.0164857107440348,0.0469802374685563)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0117092508667931,0.0471974817775882)
--(axis cs:-0.0121474872741654,0.0469980261846018)
--(axis cs:-0.0125860675166498,0.0468004756687496)
--(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0125956625033837,0.0464192499257401)
--(axis cs:-0.0121659926241967,0.0462322119413388)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0112970453484811,0.0462404284483615)
--(axis cs:-0.0108584496328644,0.0464388863001789)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.0108502167498871,0.0468264690352566)
--(axis cs:-0.0112799013499533,0.0470124951156911)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00910742135241379,0.0472416804678433)
--(axis cs:-0.00954467904104429,0.0470399194857136)
--(axis cs:-0.00998226827401086,0.0468387409609018)
--(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.00998982398270386,0.0464478449050286)
--(axis cs:-0.0095591173032009,0.046255112251033)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.008690133252488,0.0462605582643856)
--(axis cs:-0.00825252364867785,0.0464608528660727)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00824630327889738,0.0468563570675701)
--(axis cs:-0.00867702964989596,0.0470499054395397)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00650537790973421,0.047262725672581)
--(axis cs:-0.0069416721395497,0.0470623151302595)
--(axis cs:-0.00737829398766872,0.0468618138697386)
--(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00738385419304987,0.0464650064070282)
--(axis cs:-0.00695213462675789,0.0462677268487278)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00608312523750916,0.0462699015694425)
--(axis cs:-0.00564649277540855,0.0464700585110367)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00564224519721382,0.0468682403735159)
--(axis cs:-0.00607397507802066,0.0470658171147497)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00390324136890061,0.0472693916979847)
--(axis cs:-0.00433856331890843,0.0470697914242663)
--(axis cs:-0.00477421226389878,0.0468700249285775)
--(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00477780547720057,0.0464715095319107)
--(axis cs:-0.0043450958506959,0.0462725189958019)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00347607815156304,0.0462732715467579)
--(axis cs:-0.00304042456898258,0.046473206891989)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00303813855678894,0.0468720624356973)
--(axis cs:-0.00347085276274285,0.047070871765532)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0403335335423278,0.047271129705547)
--(axis cs:0.0399148254763709,0.0470717054954146)
--(axis cs:0.039495801743616,0.0468720851975645)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0395254960489894,0.0464721563152123)
--(axis cs:0.0399748657148705,0.0462718022579388)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0408438849129781,0.0462718187254147)
--(axis cs:0.0412628810928806,0.0464721822704108)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0412318813226185,0.0468721016563107)
--(axis cs:0.0407825392252916,0.0470717121092688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0377313721597334,0.0472712274043349)
--(axis cs:0.0373116881775755,0.0470718720579089)
--(axis cs:0.0368916883373823,0.0468723451065774)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0369194278527818,0.0464725641661899)
--(axis cs:0.037367817899558,0.0462722136400555)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0382368325101815,0.0462720085255015)
--(axis cs:0.0386568056349906,0.046472239445175)
--(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0386277632903296,0.0468721379500526)
--(axis cs:0.0381794000663395,0.0470717886557158)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0429357000343665,0.0472712555923409)
--(axis cs:0.0425179689855782,0.0470718191969074)
--(axis cs:0.0420999225361365,0.0468721695481675)
--(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0421315758584283,0.0464722891556684)
--(axis cs:0.042581928917117,0.0462720838442047)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0434509534052712,0.0462723101983634)
--(axis cs:0.0438689692804878,0.0464726479733174)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0438360074669037,0.0468723988702427)
--(axis cs:0.0433856848910933,0.0470719115756611)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0351292137363871,0.0472714894652541)
--(axis cs:0.0347085538751637,0.0470722171961683)
--(axis cs:0.0342875777426494,0.0468727903629968)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0343133638592259,0.046473251800295)
--(axis cs:0.0347607770349366,0.0462730423193432)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0356297905781874,0.0462727487109245)
--(axis cs:0.0360507398243102,0.0464727808206401)
--(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0360236514317647,0.0468724843624927)
--(axis cs:0.0355762652441188,0.0470720932784017)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0455378706860144,0.0472715296224142)
--(axis cs:0.0451211181435329,0.0470721425087671)
--(axis cs:0.0447040508661359,0.0468725440129521)
--(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0447376674069216,0.0464728731998261)
--(axis cs:0.0451890056626493,0.0462728659088885)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0460580326050287,0.0462731594534889)
--(axis cs:0.0464750648811534,0.0464733451333875)
--(axis cs:0.0468917812108448,0.0466732846620507)
--(axis cs:0.0464401385412399,0.0468728516010041)
--(axis cs:0.0459888351770645,0.0470722671967342)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0325270550977902,0.0472717816811037)
--(axis cs:0.0321054187001091,0.0470725699452487)
--(axis cs:0.031683465387382,0.0468732099639399)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.0317072968625334,0.0464738840183023)
--(axis cs:0.0321537333657475,0.0462738502669908)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0330227486065703,0.0462736036339763)
--(axis cs:0.0334446754140859,0.0464734810399046)
--(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0334195406329637,0.0468729411725726)
--(axis cs:0.032973130684143,0.0470724601492912)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130108192615952,0.0472714018352222)
--(axis cs:-0.0017354275721038,0.0470720924786302)
--(axis cs:-0.00217009965137117,0.0468726216938586)
--(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00217173241667784,0.0464736832630038)
--(axis cs:-0.00173803993914963,0.0462741549263369)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.000869020090914031,0.0462744032295889)
--(axis cs:-0.000434346617450098,0.0464742324233325)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:-0.000434020085241926,0.0468732568617873)
--(axis cs:-0.000867713947689494,0.0470724238932893)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299248944728821,0.0472720066117966)
--(axis cs:0.0295022808839256,0.0470728256719155)
--(axis cs:0.0290793496362957,0.0468734969786444)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0291012245422961,0.0464743041202523)
--(axis cs:0.0295466830951563,0.0462744034752777)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0304157005719299,0.0462742506264263)
--(axis cs:0.0308386066636683,0.0464740492983506)
--(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.030815427178421,0.046873321878367)
--(axis cs:0.0303699937941365,0.0470727534153498)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130108236957584,0.0472720082388536)
--(axis cs:0.000867714129323765,0.0470727963086979)
--(axis cs:0.000434020127377619,0.0468734295646021)
--(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:0.000434346654421669,0.0464743838120038)
--(axis cs:0.000869020230524478,0.0462746889227175)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.00173804053768567,0.046274767335666)
--(axis cs:0.00217173348137315,0.0464745551876292)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00217010087309872,0.0468736231962837)
--(axis cs:0.00173542835614633,0.0470728962622847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273227318174369,0.0472721421528965)
--(axis cs:0.0268991406746017,0.0470729726104542)
--(axis cs:0.0264752311165046,0.0468736544203658)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0264951480649667,0.0464745278143564)
--(axis cs:0.0269396273587856,0.0462747029517659)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0278086463935005,0.046274626042941)
--(axis cs:0.0282325327477838,0.0464743970643929)
--(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0282113103774357,0.0468735618512305)
--(axis cs:0.0277668542873633,0.047072934002996)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0247205678305275,0.0472722103935899)
--(axis cs:0.0242959990001993,0.0470730437524782)
--(axis cs:0.0238711110077979,0.0468737278037351)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0238890692887015,0.0464746291602005)
--(axis cs:0.0243325685199233,0.0462748398587581)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0252015883527315,0.0462748065896005)
--(axis cs:0.0256264553164178,0.0464745715813171)
--(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.025607191204821,0.0468736858756978)
--(axis cs:0.0251637130002976,0.0470730260834352)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00390324750207374,0.0472721875484325)
--(axis cs:0.00347085692839508,0.0470730070340077)
--(axis cs:0.00303814131069667,0.0468736749328368)
--(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00304042695293711,0.0464746014079789)
--(axis cs:0.00347608124798892,0.0462748556449153)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00434510161781757,0.0462748793136499)
--(axis cs:0.00477781392106687,0.0464746527333263)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00477422221279082,0.0468737319886358)
--(axis cs:0.00433857123174221,0.047073036250912)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0221184031681705,0.0472722403542907)
--(axis cs:0.0216928566188492,0.0470730739887834)
--(axis cs:0.0212669901682621,0.0468737580267254)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0212829894893489,0.0464746698305291)
--(axis cs:0.0217255082813964,0.0462748950549015)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0225945284493188,0.0462748821995679)
--(axis cs:0.0230203760938861,0.0464746472282895)
--(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0230030707800087,0.0468737411434555)
--(axis cs:0.0225605707925041,0.0470730668047225)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00650541269148467,0.0472722389768734)
--(axis cs:0.00607399983328114,0.0470730681316215)
--(axis cs:0.00564226266256781,0.0468737469493753)
--(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00564650740428859,0.0464746662861146)
--(axis cs:0.00608314235436292,0.0462749054538955)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00695216271751641,0.0462749123132634)
--(axis cs:0.00738389435931137,0.046474681074172)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.0073783435491706,0.046873763187786)
--(axis cs:0.00694171412741935,0.0470730763947903)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0195162382191647,0.0472722521703414)
--(axis cs:0.0190897139490779,0.0470730855910588)
--(axis cs:0.0186628690416466,0.0468737693199017)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0186769092997271,0.0464746846869838)
--(axis cs:0.0191184475049643,0.0462749152706257)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0199874677949497,0.0462749107197603)
--(axis cs:0.0204142961182519,0.0464746765779066)
--(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0203989498117351,0.0468737631286735)
--(axis cs:0.0199574281896891,0.0470730829343867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00910757784121564,0.0472722532654678)
--(axis cs:0.00867714270256761,0.0470730852714814)
--(axis cs:0.00824638398609376,0.046873767367109)
--(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00825258783109874,0.0464746848996529)
--(axis cs:0.0086902034332148,0.046274919745481)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00955922378671744,0.0462749216395067)
--(axis cs:0.00998997476577631,0.0464746889707418)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.00998246485018516,0.0468737718068609)
--(axis cs:0.00954485698489849,0.0470730875220476)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169140731634768,0.047272256399366)
--(axis cs:0.0164865711752933,0.0470730896327816)
--(axis cs:0.0160587478145693,0.0468737731469679)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0160708289771823,0.0464746896514334)
--(axis cs:0.0165113865448131,0.0462749220831667)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0173804068748673,0.0462749206088014)
--(axis cs:0.017808215867119,0.0464746870033087)
--(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.0177948286389524,0.0468737711040889)
--(axis cs:0.0173542854391071,0.0470730887541948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0117097429634,0.0472722570177952)
--(axis cs:0.0112802855423413,0.0470730898458801)
--(axis cs:0.0108505052785953,0.0468737728979225)
--(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.0108586682297387,0.0464746899647434)
--(axis cs:0.0112972644874539,0.0462749235666014)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0121662848353225,0.0462749239583147)
--(axis cs:0.0125960551526939,0.0464746908397333)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0125865861303078,0.0468737739066681)
--(axis cs:0.0121479998183892,0.0470730903672789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143119080709597,0.047272257587446)
--(axis cs:0.0138834283662725,0.0470730906747169)
--(axis cs:0.0134546265539948,0.0468737740265986)
--(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0134647486119097,0.0464746908938081)
--(axis cs:0.0139043255263795,0.0462749239962475)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0147733458690377,0.0462749236663532)
--(axis cs:0.0152021355247944,0.0464746903344573)
--(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0151907073965769,0.0468737736642011)
--(axis cs:0.0147511426380291,0.0470730905377707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0455378912099825,0.0472723315649319)
--(axis cs:-0.045988858095225,0.0470731538081868)
--(axis cs:-0.046440164013473,0.0468738273336166)
--(axis cs:-0.0468918093482628,0.0466743519856127)
--(axis cs:-0.0464751015455361,0.0464747482188929)
--(axis cs:-0.0460580802149492,0.0462749976966287)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0451890608887972,0.0462750392243767)
--(axis cs:-0.0447377166207655,0.0464748296716666)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0447040849597258,0.0468739007106501)
--(axis cs:-0.0451211446484515,0.0470731875960921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0429357304687773,0.0472725168415656)
--(axis cs:-0.0433857191448339,0.0470733162234837)
--(axis cs:-0.0438360461359498,0.0468739681113113)
--(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0438690249618311,0.0464749053907226)
--(axis cs:-0.0434510240562034,0.0462752017387309)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0425820071634673,0.0462753515983681)
--(axis cs:-0.0421316446901095,0.0464751947848088)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.042099971114646,0.0468742222224035)
--(axis cs:-0.0425180075296828,0.047073432037078)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0403335786698875,0.0472731205169056)
--(axis cs:-0.0407825884185606,0.0470738581466179)
--(axis cs:-0.0412319357268428,0.0468744488914475)
--(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0412629570471159,0.0464754560687958)
--(axis cs:-0.0408439790753436,0.0462759185084083)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0399749696392062,0.046276425437837)
--(axis cs:-0.0395255907994894,0.0464764197895962)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0394958725179003,0.0468752729286303)
--(axis cs:-0.039914882106188,0.0470742296548205)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0377314509949931,0.0472749450882253)
--(axis cs:-0.0381794806172325,0.0470755422483168)
--(axis cs:-0.0386278467841602,0.046875983088318)
--(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0386569147955611,0.046477261706764)
--(axis cs:-0.0382369672099887,0.0462782731589564)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.03736797877885,0.0462798698363325)
--(axis cs:-0.0369195872788276,0.0464802442133821)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0368918150568881,0.0468784555415463)
--(axis cs:-0.0373117882259353,0.0470766426355579)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.019515805509383,0.0472328014071143)
--(axis cs:-0.0199572919836819,0.0470609407204967)
--(axis cs:-0.0203991610106546,0.0468921810840287)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0204149268237839,0.0465296246326825)
--(axis cs:-0.019988102375072,0.0463313706056783)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.019118671504846,0.046295750892925)
--(axis cs:-0.0186767914207161,0.0464634595520878)
--(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0186624330125296,0.0468322074940631)
--(axis cs:-0.0190892687039573,0.047031589619211)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0351293810552134,0.0472799642953568)
--(axis cs:-0.0355764301533541,0.0470803401754477)
--(axis cs:-0.0360238137231286,0.0468804986496494)
--(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0360509419495207,0.0464827524455258)
--(axis cs:-0.0356300451411829,0.0462854542408711)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0347611103798821,0.0462900958870993)
--(axis cs:-0.0343137106308044,0.0464912256019249)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0342878561970942,0.0468872372622847)
--(axis cs:-0.0347087698423798,0.0470832874426504)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0325274269402617,0.047292122523734)
--(axis cs:-0.0329735028732035,0.0470925422647423)
--(axis cs:-0.0334199081401512,0.0468925035977538)
--(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0334451368579656,0.0464980197486062)
--(axis cs:-0.0330233416919205,0.0463055421672698)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0321545263652726,0.0463177086455152)
--(axis cs:-0.0317081095094307,0.0465194669823207)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0316840948513968,0.0469085523306996)
--(axis cs:-0.0321059026803807,0.0470993897361127)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:-0.0299256373644074,0.047316178658598)
--(axis cs:-0.0303707763970827,0.0471185995669667)
--(axis cs:-0.0308162352198405,0.0469199687857778)
--(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0308396687615564,0.0465353026330063)
--(axis cs:-0.0304170772702798,0.0463547425147229)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0295484457614124,0.0463804930093053)
--(axis cs:-0.0291029282853346,0.0465784285969747)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0290805956525521,0.0469497218127564)
--(axis cs:-0.0295032440482415,0.0471309089232896)
--cycle;
\path [fill=indianred2187076, fill opacity=0.7]
(axis cs:-0.0221189474905106,0.0473160285643942)
--(axis cs:-0.0225614855344494,0.0471452032434871)
--(axis cs:-0.0230044211853768,0.0469781736899892)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0230224448496126,0.046634476707358)
--(axis cs:-0.0225967741454214,0.0464516320299217)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0217271974030901,0.0464131568844317)
--(axis cs:-0.0212840958792767,0.0465671259526021)
--(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.021267591822048,0.0469240846921805)
--(axis cs:-0.0216934330974715,0.0471203534643199)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:-0.027323894252683,0.047347842771871)
--(axis cs:-0.0277681808566531,0.0471579321411947)
--(axis cs:-0.0282127881052012,0.0469667431284566)
--(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0282345922059212,0.0466041338555495)
--(axis cs:-0.0278112622294882,0.0464419052265829)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0269426038411698,0.0464711850517102)
--(axis cs:-0.0264977769016888,0.0466509923014019)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0264770599244365,0.0469965357335357)
--(axis cs:-0.0269006052506029,0.0471698404629546)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:-0.0247217620086067,0.047358164266423)
--(axis cs:-0.025165235797962,0.047180690863198)
--(axis cs:-0.0256090718514238,0.0470043338752456)
--(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0256291907390054,0.0466644151798324)
--(axis cs:-0.0252048318613839,0.0465036816285535)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0243356493170847,0.0464999973714912)
--(axis cs:-0.0238915116801059,0.0466564635877516)
--(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0238727461749134,0.0469955838371669)
--(axis cs:-0.0242974083760121,0.0471762481575993)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0130249940358633,0.0466049043754891)
--(axis cs:-0.0134642689508779,0.0464113336488607)
--(axis cs:-0.013903893515223,0.0462196709345402)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0139145259439227,0.0458402141440691)
--(axis cs:-0.0134848432190916,0.0456489785498615)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0126148661164306,0.0456507798663911)
--(axis cs:-0.0121752529765998,0.0458464604818175)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0121659926241967,0.0462322119413388)
--(axis cs:-0.0125956625033837,0.0464192499257401)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0156299080274234,0.0465952525621259)
--(axis cs:-0.016070250732527,0.0464106965080332)
--(axis cs:-0.0165109636776378,0.0462293780232381)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0165236539427503,0.0458568255486203)
--(axis cs:-0.0160949357434975,0.0456625496532134)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.015224863272162,0.045653682108035)
--(axis cs:-0.0147841912832046,0.0458411121923564)
--(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0147728729092962,0.0462179916425728)
--(axis cs:-0.0152015492650685,0.0464061027422998)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.010420191154631,0.0466383482288934)
--(axis cs:-0.0108584496328644,0.0464388863001789)
--(axis cs:-0.0112970453484811,0.0462404284483615)
--(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0113056233015762,0.0458513750962304)
--(axis cs:-0.0108749264125518,0.0456576176612507)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0100049525267539,0.0456612116960441)
--(axis cs:-0.00956634678077401,0.0458606938283286)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.0095591173032009,0.046255112251033)
--(axis cs:-0.00998982398270386,0.0464478449050286)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00781524420497686,0.046661298702576)
--(axis cs:-0.00825252364867785,0.0464608528660727)
--(axis cs:-0.008690133252488,0.0462605582643856)
--(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.00869669671579249,0.045864337726714)
--(axis cs:-0.00826498766714749,0.0456669942188722)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00739499751207117,0.0456690488090501)
--(axis cs:-0.00695737706369331,0.0458693696706948)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00695213462675789,0.0462677268487278)
--(axis cs:-0.00738385419304987,0.0464650064070282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0390764619271971,0.0466722643448479)
--(axis cs:0.0386568056349906,0.046472239445175)
--(axis cs:0.0382368325101815,0.0462720085255015)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0382656005835663,0.0458706117686519)
--(axis cs:0.0387149925545794,0.0456693050147349)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0395849878222478,0.0456691000045729)
--(axis cs:0.040004938780778,0.0458702880554325)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0399748657148705,0.0462718022579388)
--(axis cs:0.0395254960489894,0.0464721563152123)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0416815601030551,0.0466722948160705)
--(axis cs:0.0412628810928806,0.0464721822704108)
--(axis cs:0.0408438849129781,0.0462718187254147)
--(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.0408746119584792,0.0458703139583208)
--(axis cs:0.0413249887775013,0.0456691641246507)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0421949947834207,0.0456694271144728)
--(axis cs:0.0426139671096698,0.0458707295663922)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.042581928917117,0.0462720838442047)
--(axis cs:0.0421315758584283,0.0464722891556684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00521018860565764,0.0466701074357645)
--(axis cs:-0.00564649277540855,0.0464700585110367)
--(axis cs:-0.00608312523750916,0.0462699015694425)
--(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00608771042128021,0.0458709731907684)
--(axis cs:-0.0056550067821666,0.0456717789539745)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00478500803737696,0.0456726329361785)
--(axis cs:-0.00434836948623995,0.0458729765015101)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.0043450958506959,0.0462725189958019)
--(axis cs:-0.00477780547720057,0.0464715095319107)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0364713723190855,0.0466726473730203)
--(axis cs:0.0360507398243102,0.0464727808206401)
--(axis cs:0.0356297905781874,0.0462727487109245)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0356566053764584,0.0458717593259263)
--(axis cs:0.0361050196403595,0.0456706139370189)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0369750093352415,0.0456700957234655)
--(axis cs:0.0373959345794602,0.0458709320399495)
--(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.037367817899558,0.0462722136400555)
--(axis cs:0.0369194278527818,0.0464725641661899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0442866681624053,0.0466727186616375)
--(axis cs:0.0438689692804878,0.0464726479733174)
--(axis cs:0.0434509534052712,0.0462723101983634)
--(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0434836485330347,0.0458710822264651)
--(axis cs:0.0439350160692731,0.0456702970976869)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0448050298818031,0.0456708325098144)
--(axis cs:0.0452230162630626,0.0458719388397615)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0451890056626493,0.0462728659088885)
--(axis cs:0.0447376674069216,0.0464728731998261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0338662850249159,0.0466732108614003)
--(axis cs:0.0334446754140859,0.0464734810399046)
--(axis cs:0.0330227486065703,0.0462736036339763)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0330476095149053,0.0458730528680495)
--(axis cs:0.0334950487024434,0.0456722317379412)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0343650399278182,0.0456717123826522)
--(axis cs:0.0347869408497938,0.0458722078169447)
--(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0347607770349366,0.0462730423193432)
--(axis cs:0.0343133638592259,0.046473251800295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0468917812108448,0.0466732846620507)
--(axis cs:0.0464750648811534,0.0464733451333875)
--(axis cs:0.0460580326050287,0.0462731594534889)
--(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0460927012340781,0.0458723855641796)
--(axis cs:0.0465450596495834,0.0456719251260196)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0474150741543509,0.0456724271477544)
--(axis cs:0.0478320704896827,0.0458732047648882)
--(axis cs:0.04824874955217,0.0460736991184104)
--(axis cs:0.0477960862563786,0.0462737058353202)
--(axis cs:0.0473437636306472,0.0464735685761625)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00260509852743966,0.0466729919392463)
--(axis cs:-0.00304042456898258,0.046473206891989)
--(axis cs:-0.00347607815156304,0.0462732715467579)
--(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00347869675567609,0.0458735727811711)
--(axis cs:-0.00304500693230837,0.0456736940886993)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00217500533659501,0.0456740087216436)
--(axis cs:-0.00173934907904647,0.0458742895412485)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.00173803993914963,0.0462741549263369)
--(axis cs:-0.00217173241667784,0.0464736832630038)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.031261194821642,0.0466737027399628)
--(axis cs:0.0308386066636683,0.0464740492983506)
--(axis cs:0.0304157005719299,0.0462742506264263)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0304386039591633,0.0458740019207822)
--(axis cs:0.0308850663749726,0.0456734673946666)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0317550619774988,0.0456731165423804)
--(axis cs:0.0321779421933977,0.0458734182606558)
--(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0321537333657475,0.0462738502669908)
--(axis cs:0.0317072968625334,0.0464738840183023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286561003761428,0.0466740207300407)
--(axis cs:0.0282325327477838,0.0464743970643929)
--(axis cs:0.0278086463935005,0.046274626042941)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0278295891065257,0.0458745349780203)
--(axis cs:0.028275072035045,0.0456741759192174)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.0291450712233226,0.0456739912128583)
--(axis cs:0.0295689332033917,0.0458742209713086)
--(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0295466830951563,0.0462744034752777)
--(axis cs:0.0291012245422961,0.0464743041202523)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.24022997626632e-17,0.0466739081283548)
--(axis cs:-0.000434346617450098,0.0464742324233325)
--(axis cs:-0.000869020090914031,0.0462744032295889)
--(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.000869674640231949,0.0458744954257186)
--(axis cs:-0.000435001159463462,0.0456743852893987)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:0.00043500118576538,0.0456744927784713)
--(axis cs:0.000869674757859967,0.0458747358996971)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.000869020230524478,0.0462746889227175)
--(axis cs:0.000434346654421669,0.0464743838120038)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.026051002783886,0.0466741874620599)
--(axis cs:0.0256264553164178,0.0464745715813171)
--(axis cs:0.0252015883527315,0.0462748065896005)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0252205686533574,0.0458747835131921)
--(axis cs:0.0256650702065504,0.0456745098448844)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0265350713656392,0.0456744280573972)
--(axis cs:0.0269599160655121,0.0458746417175405)
--(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0269396273587856,0.0462747029517659)
--(axis cs:0.0264951480649667,0.0464745278143564)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00260510028361818,0.0466741910327866)
--(axis cs:0.00217173348137315,0.0464745551876292)
--(axis cs:0.00173804053768567,0.046274767335666)
--(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.00173934958122071,0.045874802853087)
--(axis cs:0.00217500608142985,0.0456746175071195)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00304500857303263,0.04567465197026)
--(axis cs:0.00347869931152434,0.0458748790477187)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00347608124798892,0.0462748556449153)
--(axis cs:0.00304042695293711,0.0464746014079789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0234459034927651,0.0466742623611919)
--(axis cs:0.0230203760938861,0.0464746472282895)
--(axis cs:0.0225945284493188,0.0462748821995679)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0226115455969631,0.0458748847132989)
--(axis cs:0.0230550648397167,0.0456746465428012)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0239250668564279,0.0456746145868805)
--(axis cs:0.024350894486395,0.045874828356733)
--(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.0243325685199233,0.0462748398587581)
--(axis cs:0.0238890692887015,0.0464746291602005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0052102008138271,0.0466742752170658)
--(axis cs:0.00477781392106687,0.0464746527333263)
--(axis cs:0.00434510161781757,0.0462748793136499)
--(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.0043483741898774,0.0458748996842593)
--(axis cs:0.00478501357679857,0.0456746909389769)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00565501607865377,0.045674701421822)
--(axis cs:0.00608772394449477,0.045874922658851)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00608314235436292,0.0462749054538955)
--(axis cs:0.00564650740428859,0.0464746662861146)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0208408034552865,0.0466742922848185)
--(axis cs:0.0204142961182519,0.0464746765779066)
--(axis cs:0.0199874677949497,0.0462749107197603)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0200025215240038,0.0458749219559659)
--(axis cs:0.0204450580792972,0.0456746969681341)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0213150604143578,0.0456746855921529)
--(axis cs:0.0217418709728146,0.045874901600008)
--(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0217255082813964,0.0462748950549015)
--(axis cs:0.0212829894893489,0.0464746698305291)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00781530132683577,0.046674299363798)
--(axis cs:0.00738389435931137,0.046474681074172)
--(axis cs:0.00695216271751641,0.0462749123132634)
--(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00695739881749638,0.0458749287377622)
--(axis cs:0.00739502107420105,0.0456747130254861)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00826502356767378,0.0456747160700776)
--(axis cs:0.00869674855428082,0.0458749353635888)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.0086902034332148,0.046274919745481)
--(axis cs:0.00825258783109874,0.0464746848996529)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.018235703135097,0.0466743031822072)
--(axis cs:0.017808215867119,0.0464746870033087)
--(axis cs:0.0173804068748673,0.0462749206088014)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0173934971011805,0.0458749346090921)
--(axis cs:0.0178350508371463,0.045674714135063)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0187050532774581,0.0456747103763366)
--(axis cs:0.01913284673807,0.0458749278043088)
--(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.0191184475049643,0.0462749152706257)
--(axis cs:0.0186769092997271,0.0464746846869838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0156306027187637,0.0466743067711149)
--(axis cs:0.0152021355247944,0.0464746903344573)
--(axis cs:0.0147733458690377,0.0462749236663532)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0147844725683788,0.0458749385024414)
--(axis cs:0.0152250434436139,0.0456747195120132)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0160950459160068,0.0456747183965268)
--(axis cs:0.0165238222634918,0.0458749364781091)
--(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0165113865448131,0.0462749220831667)
--(axis cs:0.0160708289771823,0.0464746896514334)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104204018079811,0.046674305998208)
--(axis cs:0.00998997476577631,0.0464746889707418)
--(axis cs:0.00955922378671744,0.0462749216395067)
--(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00956642341882664,0.0458749370581247)
--(axis cs:0.0100050285476151,0.0456747193262623)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0108750310347791,0.0456747201048097)
--(axis cs:0.011305773142177,0.0458749387622351)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0112972644874539,0.0462749235666014)
--(axis cs:0.0108586682297387,0.0464746899647434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130255022707691,0.0466743074720259)
--(axis cs:0.0125960551526939,0.0464746908397333)
--(axis cs:0.0121662848353225,0.0462749239583147)
--(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.0121754480014393,0.0458749390793776)
--(axis cs:0.0126150360043883,0.0456747206747718)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0134850384866569,0.0456747205702664)
--(axis cs:0.0139147977149516,0.0458749389542805)
--(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0139043255263795,0.0462749239962475)
--(axis cs:0.0134647486119097,0.0464746908938081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0468918093482628,0.0466743519856127)
--(axis cs:-0.0473437944830176,0.0464747275818771)
--(axis cs:-0.0477961198011494,0.0462749539184297)
--(axis cs:-0.0482487856861646,0.0460750307744965)
--(axis cs:-0.0478321179552625,0.0458749690663885)
--(axis cs:-0.0474151363223625,0.0456747579997086)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0465451344124331,0.0456747805873331)
--(axis cs:-0.0460927694011791,0.0458750149581247)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0460580802149492,0.0462749976966287)
--(axis cs:-0.0464751015455361,0.0464747482188929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044286711831932,0.046674472598373)
--(axis cs:-0.0447377166207655,0.0464748296716666)
--(axis cs:-0.0451890608887972,0.0462750392243767)
--(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0452230956304746,0.0458750591342131)
--(axis cs:-0.0448051317125002,0.0456748728292598)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0439351313332835,0.0456749609690556)
--(axis cs:-0.0434837500933673,0.045875234737681)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0434510240562034,0.0462752017387309)
--(axis cs:-0.0438690249618311,0.0464749053907226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0416816210132386,0.0466748941033826)
--(axis cs:-0.0421316446901095,0.0464751947848088)
--(axis cs:-0.0425820071634673,0.0462753515983681)
--(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0426140790232236,0.045875398775356)
--(axis cs:-0.0421951343698992,0.0456753080420141)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.0413251390702645,0.0456756294245664)
--(axis cs:-0.0408747433323874,0.0458760283231706)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0408439790753436,0.0462759185084083)
--(axis cs:-0.0412629570471159,0.0464754560687958)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0390765500104573,0.0466762738103698)
--(axis cs:-0.0395255907994894,0.0464764197895962)
--(axis cs:-0.0399749696392062,0.046276425437837)
--(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0400050807695586,0.0458765983975014)
--(axis cs:-0.0395851603852996,0.0456768496285875)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0387151806921566,0.0456779439407061)
--(axis cs:-0.038265774829505,0.0458787076976748)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.0382369672099887,0.0462782731589564)
--(axis cs:-0.0386569147955611,0.046477261706764)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0364715325111108,0.0466804600023341)
--(axis cs:-0.0369195872788276,0.0464802442133821)
--(axis cs:-0.03736797877885,0.0462798698363325)
--(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.0373961370167636,0.0458805565535838)
--(axis cs:-0.0369752558804043,0.0456819493645374)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0361053205341468,0.0456854291991711)
--(axis cs:-0.0356569139434868,0.045887145206807)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0356300451411829,0.0462854542408711)
--(axis cs:-0.0360509419495207,0.0464827524455258)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0182352971685436,0.0466347048789437)
--(axis cs:-0.0186767914207161,0.0464634595520878)
--(axis cs:-0.019118671504846,0.046295750892925)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.0191334651822417,0.0459323969213466)
--(axis cs:-0.0187056499115516,0.04573141439299)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0178353042452731,0.0456999728292141)
--(axis cs:-0.0173934879557376,0.0458739997816425)
--(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0173801083828155,0.0462443795461222)
--(axis cs:-0.0178078575139948,0.0464388978949357)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0338666436668134,0.0466920474405059)
--(axis cs:-0.0343137106308044,0.0464912256019249)
--(axis cs:-0.0347611103798821,0.0462900958870993)
--(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0347873423812923,0.0458927296586151)
--(axis cs:-0.0343655427356601,0.0456977229103663)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0334957238950071,0.0457080670456232)
--(axis cs:-0.0330483304024414,0.045911835798785)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0330233416919205,0.0463055421672698)
--(axis cs:-0.0334451368579656,0.0464980197486062)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.031262012878192,0.0467202491769866)
--(axis cs:-0.0317081095094307,0.0465194669823207)
--(axis cs:-0.0321545263652726,0.0463177086455152)
--(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.03217891814027,0.0459273421435637)
--(axis cs:-0.0317563102580904,0.0457429982599124)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0308867546899695,0.0457706457046286)
--(axis cs:-0.0304403572118845,0.0459764097550632)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0304170772702798,0.0463547425147229)
--(axis cs:-0.0308396687615564,0.0465353026330063)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:-0.0208414231563858,0.0467271826593109)
--(axis cs:-0.0212840958792767,0.0465671259526021)
--(axis cs:-0.0217271974030901,0.0464131568844317)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0217443207175953,0.0460752277003502)
--(axis cs:-0.0213175212960909,0.0458799288383459)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0204467694367478,0.0458235018174573)
--(axis cs:-0.0200036420680791,0.0459745216059361)
--(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.019988102375072,0.0463313706056783)
--(axis cs:-0.0204149268237839,0.0465296246326825)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0286577068017013,0.0467737338448042)
--(axis cs:-0.0291029282853346,0.0465784285969747)
--(axis cs:-0.0295484457614124,0.0463804930093053)
--(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0295712204262394,0.0460117474325645)
--(axis cs:-0.0291479839519783,0.0458516552138576)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0282786958444322,0.0459020139411645)
--(axis cs:-0.0278330836549992,0.0460977882307983)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0278112622294882,0.0464419052265829)
--(axis cs:-0.0282345922059212,0.0466041338555495)
--cycle;
\path [fill=tomato24110567, fill opacity=0.7]
(axis cs:-0.0234477633926674,0.0468153637943025)
--(axis cs:-0.0238915116801059,0.0466564635877516)
--(axis cs:-0.0243356493170847,0.0464999973714912)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0243550511916964,0.0461783208185902)
--(axis cs:-0.0239295145588551,0.0460050961576208)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0230590009602377,0.0459781521581135)
--(axis cs:-0.0226146946614167,0.0461224928466918)
--(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0225967741454214,0.0464516320299217)
--(axis cs:-0.0230224448496126,0.046634476707358)
--cycle;
\path [fill=tomato24410967, fill opacity=0.7]
(axis cs:-0.0260532583786587,0.0468281962283935)
--(axis cs:-0.0264977769016888,0.0466509923014019)
--(axis cs:-0.0269426038411698,0.0464711850517102)
--(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0269639144278682,0.0461383216997343)
--(axis cs:-0.0265397782064489,0.0459897642994576)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0256699336255101,0.0460113810454713)
--(axis cs:-0.0252249202587132,0.0461815502094729)
--(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0252048318613839,0.0465036816285535)
--(axis cs:-0.0256291907390054,0.0466644151798324)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0143438678460873,0.0460296937311135)
--(axis cs:-0.0147841912832046,0.0458411121923564)
--(axis cs:-0.015224863272162,0.045653682108035)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0152364979969581,0.0452708763108148)
--(axis cs:-0.014806776731208,0.0450732067970967)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.0139357462717877,0.0450676477328205)
--(axis cs:-0.0134951123962726,0.0452614539488651)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0134848432190916,0.0456489785498615)
--(axis cs:-0.0139145259439227,0.0458402141440691)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0117359795309993,0.0460429744494396)
--(axis cs:-0.0121752529765998,0.0458464604818175)
--(axis cs:-0.0126148661164306,0.0456507798663911)
--(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.012624455448832,0.0452608155282009)
--(axis cs:-0.0121937545576094,0.0450642330200476)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0113227747089602,0.0450646441914155)
--(axis cs:-0.010883165863055,0.0452632021294081)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0108749264125518,0.0456576176612507)
--(axis cs:-0.0113056233015762,0.0458513750962304)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00912807398161442,0.0460604869794598)
--(axis cs:-0.00956634678077401,0.0458606938283286)
--(axis cs:-0.0100049525267539,0.0456612116960441)
--(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.0100125229399924,0.0452650386372987)
--(axis cs:-0.00958082153620297,0.0450669010269352)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00870984381401556,0.0450681362244927)
--(axis cs:-0.00827123031686391,0.0452684153125907)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00826498766714749,0.0456669942188722)
--(axis cs:-0.00869669671579249,0.045864337726714)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0404245709877925,0.0460711912304215)
--(axis cs:0.040004938780778,0.0458702880554325)
--(axis cs:0.0395849878222478,0.0456691000045729)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.039614775733043,0.0452655347283533)
--(axis cs:0.0400651661768013,0.0450630190241741)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0409361495139961,0.0450630825698294)
--(axis cs:0.0413560868917439,0.0452656350887816)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0413249887775013,0.0456691641246507)
--(axis cs:0.0408746119584792,0.0458703139583208)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0378165422425459,0.0460715717455776)
--(axis cs:0.0373959345794602,0.0458709320399495)
--(axis cs:0.0369750093352415,0.0456700957234655)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0370028447186015,0.045267082350823)
--(axis cs:0.0374522534731639,0.0450645809215492)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0383232194628507,0.0450638088679535)
--(axis cs:0.0387441283090896,0.0452658552792633)
--(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0387149925545794,0.0456693050147349)
--(axis cs:0.0382656005835663,0.0458706117686519)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0430326196593134,0.0460716801987514)
--(axis cs:0.0426139671096698,0.0458707295663922)
--(axis cs:0.0421949947834207,0.0456694271144728)
--(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0422267511090407,0.045266045734773)
--(axis cs:0.0426781376115818,0.0450640939405513)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0435491407364095,0.0450649396517887)
--(axis cs:0.0439680937474192,0.0452673923954185)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0439350160692731,0.0456702970976869)
--(axis cs:0.0434836485330347,0.0458710822264651)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0352085243296566,0.0460725556959694)
--(axis cs:0.0347869408497938,0.0458722078169447)
--(axis cs:0.0343650399278182,0.0456717123826522)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0343909267653371,0.0452695400557776)
--(axis cs:0.0348393638801671,0.045067555952377)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0357103273481311,0.0450665293522974)
--(axis cs:0.0361322057255552,0.0452678780767958)
--(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0361050196403595,0.0456706139370189)
--(axis cs:0.0356566053764584,0.0458717593259263)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.045640683427241,0.0460727014285817)
--(axis cs:0.0452230162630626,0.0458719388397615)
--(axis cs:0.0448050298818031,0.0456708325098144)
--(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.04483876973521,0.0452682115566345)
--(axis cs:0.0452911574200592,0.0450669428974174)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0461621675483669,0.0450679565993656)
--(axis cs:0.0465801243227255,0.0452698576719926)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0465450596495834,0.0456719251260196)
--(axis cs:0.0460927012340781,0.0458723855641796)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0065200864903588,0.0460696628180104)
--(axis cs:-0.00695737706369331,0.0458693696706948)
--(axis cs:-0.00739499751207117,0.0456690488090501)
--(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00740057998353127,0.0452697336677032)
--(axis cs:-0.00696788305070722,0.0450701764524765)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00609690024845724,0.0450709282040037)
--(axis cs:-0.00565927298724033,0.0452715994711626)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.0056550067821666,0.0456717789539745)
--(axis cs:-0.00608771042128021,0.0458709731907684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032600504300633,0.0460735816584302)
--(axis cs:0.0321779421933977,0.0458734182606558)
--(axis cs:0.0317550619774988,0.0456731165423804)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0317789945825412,0.0452716059436964)
--(axis cs:0.0322264596475488,0.0450702061219316)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0330974305229635,0.0450694264658752)
--(axis cs:0.0335202849642099,0.0452703127320822)
--(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0334950487024434,0.0456722317379412)
--(axis cs:0.0330476095149053,0.0458730528680495)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.04824874955217,0.0460736991184104)
--(axis cs:0.0478320704896827,0.0458732047648882)
--(axis cs:0.0474150741543509,0.0456724271477544)
--(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0474508006975509,0.0452706010041324)
--(axis cs:0.0479041845564126,0.0450697529041145)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0487751898162629,0.0450704847399392)
--(axis cs:0.0491921481948553,0.0452718189621091)
--(axis cs:0.0496087881466058,0.045472841628051)
--(axis cs:0.0491551000301673,0.045673264546339)
--(axis cs:0.0487017539869759,0.0458735511515806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039120596592917,0.0460731922295982)
--(axis cs:-0.00434836948623995,0.0458729765015101)
--(axis cs:-0.00478500803737696,0.0456726329361785)
--(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00478861726580837,0.0452722160427265)
--(axis cs:-0.00435493128889019,0.0450719647020756)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00348394569049657,0.0450723010469435)
--(axis cs:-0.00304730326024065,0.0452730114819839)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00304500693230837,0.0456736940886993)
--(axis cs:-0.00347869675567609,0.0458735727811711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299924762015515,0.0460743076100654)
--(axis cs:0.0295689332033917,0.0458742209713086)
--(axis cs:0.0291450712233226,0.0456739912128583)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.0291670427978639,0.0452728473806583)
--(axis cs:0.0296135307199375,0.045071842009704)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0304845094670408,0.0450714076735875)
--(axis cs:0.0309083459475126,0.0452721091407187)
--(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0308850663749726,0.0456734673946666)
--(axis cs:0.0304386039591633,0.0458740019207822)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273844409534231,0.046074707636552)
--(axis cs:0.0269599160655121,0.0458746417175405)
--(axis cs:0.0265350713656392,0.0456744280573972)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0265550777674963,0.0452734465042111)
--(axis cs:0.0270005842799593,0.0450726418926045)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0278715677685519,0.0450724441639494)
--(axis cs:0.028296388873675,0.0452731030073488)
--(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.028275072035045,0.0456741759192174)
--(axis cs:0.0278295891065257,0.0458745349780203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130402078810736,0.0460744217300573)
--(axis cs:-0.00173934907904647,0.0458742895412485)
--(axis cs:-0.00217500533659501,0.0456740087216436)
--(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00217664548452813,0.0452732553358828)
--(axis cs:-0.00174197326549659,0.0450727297751479)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.000870986696389031,0.045072859624886)
--(axis cs:-0.000435329170051344,0.0452735539686364)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:-0.000435001159463462,0.0456743852893987)
--(axis cs:-0.000869674640231949,0.0458744954257186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0247764015304756,0.0460748922652899)
--(axis cs:0.024350894486395,0.045874828356733)
--(axis cs:0.0239250668564279,0.0456746145868805)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0239431062474348,0.04527369460814)
--(axis cs:0.0243876290849208,0.0450729751987329)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0252586147258413,0.0450728969536888)
--(axis cs:0.0256844210641798,0.0452735561245484)
--(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0256650702065504,0.0456745098448844)
--(axis cs:0.0252205686533574,0.0458747835131921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130402108569972,0.0460748275186539)
--(axis cs:0.000869674757859967,0.0458747358996971)
--(axis cs:0.00043500118576538,0.0456744927784713)
--(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:0.000435329191379272,0.0452736410451234)
--(axis cs:0.000870986773532602,0.0450730170256303)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.0017419735915678,0.0450730624261298)
--(axis cs:0.0021766460825491,0.0452737436456895)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00217500608142985,0.0456746175071195)
--(axis cs:0.00173934958122071,0.045874802853087)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.022168360196627,0.0460749670625655)
--(axis cs:0.0217418709728146,0.045874901600008)
--(axis cs:0.0213150604143578,0.0456746855921529)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.021331132124275,0.0452737865802727)
--(axis cs:0.02177467034367,0.0450730990767843)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0226456568007425,0.0450730710866758)
--(axis cs:0.0230724483791974,0.0452737362641606)
--(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0230550648397167,0.0456746465428012)
--(axis cs:0.0226115455969631,0.0458748847132989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00391206353712318,0.0460749547961509)
--(axis cs:0.00347869931152434,0.0458748790477187)
--(axis cs:0.00304500857303263,0.04567465197026)
--(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.00304730456490933,0.0452737724233217)
--(axis cs:0.0034839472871072,0.045073115460886)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00435493414502554,0.0450731302092034)
--(axis cs:0.00478862154782314,0.0452738053373622)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00478501357679857,0.0456746909389769)
--(axis cs:0.0043483741898774,0.0458748996842593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0195603181226422,0.0460749945238842)
--(axis cs:0.01913284673807,0.0458749278043088)
--(axis cs:0.0187050532774581,0.0456747103763366)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0187191570927395,0.0452738179716532)
--(axis cs:0.0191617103587543,0.0450731413979272)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0200326970885591,0.0450731321112836)
--(axis cs:0.0204604738369514,0.0452738010633428)
--(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0204450580792972,0.0456746969681341)
--(axis cs:0.0200025215240038,0.0458749219559659)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0065201060349261,0.046074992899989)
--(axis cs:0.00608772394449477,0.045874922658851)
--(axis cs:0.00565501607865377,0.045674701421822)
--(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00565928003959477,0.0452738142976749)
--(axis cs:0.00609690786055338,0.0450731469744048)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00696789471556206,0.0450731515108202)
--(axis cs:0.00740059701655344,0.0452738243120242)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00739502107420105,0.0456747130254861)
--(axis cs:0.00695739881749638,0.0458749287377622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169522757949627,0.0460750038247892)
--(axis cs:0.0165238222634918,0.0458749364781091)
--(axis cs:0.0160950459160068,0.0456747183965268)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0161071817749653,0.0452738279594084)
--(axis cs:0.016548749981087,0.0450731549071512)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0174197367939719,0.0450731520277074)
--(axis cs:0.0178484986704594,0.0452738226667351)
--(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0178350508371463,0.045674714135063)
--(axis cs:0.0173934971011805,0.0458749346090921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00912814850500044,0.0460750038287906)
--(axis cs:0.00869674855428082,0.0458749353635888)
--(axis cs:0.00826502356767378,0.0456747160700776)
--(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00827125550144015,0.0452738269660034)
--(axis cs:0.00870986841911005,0.0450731565418204)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00958085526804079,0.0450731578438893)
--(axis cs:0.0100125724651674,0.0452738298160268)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0100050285476151,0.0456747193262623)
--(axis cs:0.00956642341882664,0.0458749370581247)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143442333873268,0.0460750065963558)
--(axis cs:0.0139147977149516,0.0458749389542805)
--(axis cs:0.0134850384866569,0.0456747205702664)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0134952063728451,0.0452738307049921)
--(axis cs:0.0139357894881509,0.0450731587829934)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0148067763249471,0.045073158037281)
--(axis cs:0.0152365233125241,0.0452738293453412)
--(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0152250434436139,0.0456747195120132)
--(axis cs:0.0147844725683788,0.0458749385024414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011736190953663,0.046075006656298)
--(axis cs:0.011305773142177,0.0458749387622351)
--(axis cs:0.0108750310347791,0.0456747201048097)
--(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0108832309445095,0.0452738304872546)
--(axis cs:0.0113228289612017,0.0450731591093175)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.012193815805501,0.0450731592739824)
--(axis cs:0.0126245478985553,0.0452738308989285)
--(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0126150360043883,0.0456747206747718)
--(axis cs:0.0121754480014393,0.0458749390793776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0482487856861646,0.0460750307744965)
--(axis cs:-0.0487017925217688,0.0458749579170693)
--(axis cs:-0.049155140691966,0.0456747351049997)
--(axis cs:-0.0496088305811474,0.0454743620925436)
--(axis cs:-0.0491922042336771,0.04527384365648)
--(axis cs:-0.0487752636316657,0.0450731741999755)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0479042770571218,0.0450731844396567)
--(axis cs:-0.0474508878580719,0.0452738656963469)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0474151363223625,0.0456747579997086)
--(axis cs:-0.0478321179552625,0.0458749690663885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.045640745020984,0.0460751010701715)
--(axis cs:-0.0460927694011791,0.0458750149581247)
--(axis cs:-0.0465451344124331,0.0456747805873331)
--(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0465802299488087,0.0452738879622256)
--(axis cs:-0.0461623045038343,0.0450732290149295)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0452913187659947,0.0450732737297903)
--(axis cs:-0.0448389152890901,0.0452739810208861)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0448051317125002,0.0456748728292598)
--(axis cs:-0.0452230956304746,0.0458750591342131)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0430327088331613,0.0460753648924856)
--(axis cs:-0.0434837500933673,0.045875234737681)
--(axis cs:-0.0439351313332835,0.0456749609690556)
--(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0439682589785596,0.0452740715185706)
--(axis cs:-0.0435493495052617,0.0450734589109082)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.042678366803468,0.0450736374759242)
--(axis cs:-0.042226950410966,0.0452744343192871)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.0421951343698992,0.0456753080420141)
--(axis cs:-0.0426140790232236,0.045875398775356)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0404246869997139,0.046076294150363)
--(axis cs:-0.0408747433323874,0.0458760283231706)
--(axis cs:-0.0413251390702645,0.0456756294245664)
--(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.041356299569083,0.0452747750959689)
--(axis cs:-0.0409364089635746,0.045074345755426)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.04006543639409,0.0450750046696965)
--(axis cs:-0.039615010975346,0.0452760888708793)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0395851603852996,0.0456768496285875)
--(axis cs:-0.0400050807695586,0.0458765983975014)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0378167077352463,0.0460793531622937)
--(axis cs:-0.038265774829505,0.0458787076976748)
--(axis cs:-0.0387151806921566,0.0456779439407061)
--(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.0387443774146567,0.0452772825456452)
--(axis cs:-0.038323515072954,0.0450775168247102)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.0374525737577583,0.0450797784765235)
--(axis cs:-0.0370031494454627,0.045281718968784)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0369752558804043,0.0456819493645374)
--(axis cs:-0.0373961370167636,0.0458805565535838)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0169520428620052,0.0460505714648248)
--(axis cs:-0.0173934879557376,0.0458739997816425)
--(axis cs:-0.0178353042452731,0.0456999728292141)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0178490230684934,0.0453260413748029)
--(axis cs:-0.0174202132177586,0.0451217557543836)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0165489850270783,0.0450983958385641)
--(axis cs:-0.0161072568225361,0.0452821089795106)
--(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0160949357434975,0.0456625496532134)
--(axis cs:-0.0165236539427503,0.0458568255486203)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0352088443425149,0.0460887171895405)
--(axis cs:-0.0356569139434868,0.045887145206807)
--(axis cs:-0.0361053205341468,0.0456854291991711)
--(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0361325666087963,0.0452856296785745)
--(axis cs:-0.0357107610499717,0.0450881124381137)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0348399101164199,0.0450954188742897)
--(axis cs:-0.034391510713397,0.0452997184448535)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0343655427356601,0.0456977229103663)
--(axis cs:-0.0347873423812923,0.0458927296586151)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0326012656778279,0.0461151093399275)
--(axis cs:-0.0330483304024414,0.045911835798785)
--(axis cs:-0.0334957238950071,0.0457080670456232)
--(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.0335210678095454,0.0453118209576216)
--(axis cs:-0.0330984028187905,0.0451216325302175)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.032227797939113,0.045144005915235)
--(axis cs:-0.0317804658336461,0.0453538894645804)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0317563102580904,0.0457429982599124)
--(axis cs:-0.03217891814027,0.0459273421435637)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:-0.0195609489192206,0.0461323369282677)
--(axis cs:-0.0200036420680791,0.0459745216059361)
--(axis cs:-0.0204467694367478,0.0458235018174573)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0204627712580032,0.0454733694117593)
--(axis cs:-0.0200348308313017,0.0452624189203417)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0191631021746032,0.0452022232612366)
--(axis cs:-0.0187200968792101,0.0453630477178618)
--(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0187056499115516,0.04573141439299)
--(axis cs:-0.0191334651822417,0.0459323969213466)
--cycle;
\path [fill=indianred2258174, fill opacity=0.7]
(axis cs:-0.0299942554403632,0.0461797910384909)
--(axis cs:-0.0304403572118845,0.0459764097550632)
--(axis cs:-0.0308867546899695,0.0457706457046286)
--(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0309103638014263,0.0453881418138702)
--(axis cs:-0.0304870470537084,0.0452193385971504)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0296169321738048,0.0452759649414124)
--(axis cs:-0.0291706165977877,0.0454906205428633)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0291479839519783,0.0458516552138576)
--(axis cs:-0.0295712204262394,0.0460117474325645)
--cycle;
\path [fill=coral24511971, fill opacity=0.7]
(axis cs:-0.0221707364001988,0.0462655625228974)
--(axis cs:-0.0226146946614167,0.0461224928466918)
--(axis cs:-0.0230590009602377,0.0459781521581135)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0230770344596842,0.0456270127467837)
--(axis cs:-0.0226501776395913,0.0454278451053795)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0217786051817125,0.0453942380260059)
--(axis cs:-0.0213343161609517,0.0455390827052467)
--(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0213175212960909,0.0458799288383459)
--(axis cs:-0.0217443207175953,0.0460752277003502)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0273877138112493,0.046287220720822)
--(axis cs:-0.0278330836549992,0.0460977882307983)
--(axis cs:-0.0282786958444322,0.0459020139411645)
--(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0283008457139221,0.0455530415101666)
--(axis cs:-0.0278767814379748,0.0454048737292668)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0270061931364054,0.0454418053970516)
--(axis cs:-0.0265605451883055,0.0456393795169521)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0265397782064489,0.0459897642994576)
--(axis cs:-0.0269639144278682,0.0461383216997343)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:-0.024780138103943,0.0463430545851196)
--(axis cs:-0.0252249202587132,0.0461815502094729)
--(axis cs:-0.0256699336255101,0.0460113810454713)
--(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0256897453114938,0.0456419862497821)
--(axis cs:-0.0252633206633232,0.0454039932209122)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0243920651945089,0.0453962340044221)
--(axis cs:-0.0239479468267961,0.0456330164193671)
--(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0239295145588551,0.0460050961576208)
--(axis cs:-0.0243550511916964,0.0461783208185902)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0391647177425931,0.0454676220571188)
--(axis cs:0.0387441283090896,0.0452658552792633)
--(axis cs:0.0383232194628507,0.0450638088679535)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0383520569289699,0.0446577772204116)
--(axis cs:0.03880244880329,0.0444533416788263)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0396743967331944,0.0444525709873619)
--(axis cs:0.0400953046162847,0.0446565529815889)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0400651661768013,0.0450630190241741)
--(axis cs:0.039614775733043,0.0452655347283533)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0417757016953566,0.045467739914893)
--(axis cs:0.0413560868917439,0.0452656350887816)
--(axis cs:0.0409361495139961,0.0450630825698294)
--(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0409669439511376,0.0446566517758542)
--(axis cs:0.041418331898393,0.0444528128308338)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.042290320212474,0.0444537971476374)
--(axis cs:0.0427102557890513,0.044658217035356)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0426781376115818,0.0450640939405513)
--(axis cs:0.0422267511090407,0.045266045734773)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0365537663970693,0.0454690729725036)
--(axis cs:0.0361322057255552,0.0452678780767958)
--(axis cs:0.0357103273481311,0.0450665293522974)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.035737227403041,0.0446619258483664)
--(axis cs:0.0361866498869391,0.0444580795688574)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0370585790383697,0.0444562427970064)
--(axis cs:0.0374804443438711,0.0446589657425723)
--(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0374522534731639,0.0450645809215492)
--(axis cs:0.0370028447186015,0.045267082350823)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0443867228941091,0.0454693354678436)
--(axis cs:0.0439680937474192,0.0452673923954185)
--(axis cs:0.0435491407364095,0.0450649396517887)
--(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0435819255033506,0.0446595151039384)
--(axis cs:0.0440343294108103,0.0444569628340544)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0449063437346273,0.0444588381830946)
--(axis cs:0.0453252798487772,0.0446625461912318)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0452911574200592,0.0450669428974174)
--(axis cs:0.04483876973521,0.0452682115566345)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0104438919970942,0.0454620508030922)
--(axis cs:-0.010883165863055,0.0452632021294081)
--(axis cs:-0.0113227747089602,0.0450646441914155)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0113313511921832,0.0446674429498078)
--(axis cs:-0.0108996525936434,0.0444677373254701)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0100276792550067,0.0444675369301276)
--(axis cs:-0.0095880677569541,0.0446676956260542)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00958082153620297,0.0450669010269352)
--(axis cs:-0.0100125229399924,0.0452650386372987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339428213646518,0.0454710777111698)
--(axis cs:0.0335202849642099,0.0452703127320822)
--(axis cs:0.0330974305229635,0.0450694264658752)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.03312238806385,0.0446662031299502)
--(axis cs:0.0335708489555956,0.0444634492012588)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0344427868796345,0.0444617894670179)
--(axis cs:0.0348656178200382,0.0446634602089627)
--(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0348393638801671,0.045067555952377)
--(axis cs:0.0343909267653371,0.0452695400557776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0469977592671409,0.0454713276499676)
--(axis cs:0.0465801243227255,0.0452698576719926)
--(axis cs:0.0461621675483669,0.0450679565993656)
--(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.046196959044691,0.0446640537607954)
--(axis cs:0.046650374970013,0.0444624771069545)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.0475223868489725,0.0444640566510893)
--(axis cs:0.0479403112149933,0.0446666738616361)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0479041845564126,0.0450697529041145)
--(axis cs:0.0474508006975509,0.0452706010041324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0130548191756718,0.0454558119889731)
--(axis cs:-0.0134951123962726,0.0452614539488651)
--(axis cs:-0.0139357462717877,0.0450676477328205)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.013946334697668,0.044674616346508)
--(axis cs:-0.0135156173157228,0.0444740596518875)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0126436165861704,0.0444704881146782)
--(axis cs:-0.0122029994992589,0.044668303089355)
--(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0121937545576094,0.0450642330200476)
--(axis cs:-0.012624455448832,0.0452608155282009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00783294840522815,0.0454687241830908)
--(axis cs:-0.00827123031686391,0.0452684153125907)
--(axis cs:-0.00870984381401556,0.0450681362244927)
--(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.00871642779586403,0.0446682179079901)
--(axis cs:-0.00828373726491276,0.0444680147799677)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00741176649631754,0.0444683923093335)
--(axis cs:-0.00697314655489639,0.0446693181633657)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00696788305070722,0.0450701764524765)
--(axis cs:-0.00740057998353127,0.0452697336677032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0313318633376576,0.0454726793628743)
--(axis cs:0.0309083459475126,0.0452721091407187)
--(axis cs:0.0304845094670408,0.0450714076735875)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0305075109721529,0.0446690150003973)
--(axis cs:0.0309550025163401,0.0444671146629144)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0318269565744437,0.0444661186597093)
--(axis cs:0.0322507665994382,0.0446673229449218)
--(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0322264596475488,0.0450702061219316)
--(axis cs:0.0317789945825412,0.0452716059436964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0496087881466058,0.045472841628051)
--(axis cs:0.0491921481948553,0.0452718189621091)
--(axis cs:0.0487751898162629,0.0450704847399392)
--(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0488119819563778,0.0446677192217957)
--(axis cs:0.049266396617291,0.0444665435433799)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0501383939552903,0.0444674547363216)
--(axis cs:0.0505553112283562,0.0446692726643629)
--(axis cs:0.0509719094140074,0.0448707706524853)
--(axis cs:0.0505171924063557,0.045071593752203)
--(axis cs:0.0500628187916188,0.045272284270373)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0052219757288176,0.0454721707733252)
--(axis cs:-0.00565927298724033,0.0452715994711626)
--(axis cs:-0.00609690024845724,0.0450709282040037)
--(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00610150483015329,0.0446697825065691)
--(axis cs:-0.00566782365603546,0.0444690874162971)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00479585152657495,0.0444693617922493)
--(axis cs:-0.00435821942939371,0.0446704729265311)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00435493128889019,0.0450719647020756)
--(axis cs:-0.00478861726580837,0.0452722160427265)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0287208899017864,0.0454736185747257)
--(axis cs:0.028296388873675,0.0452731030073488)
--(axis cs:0.0278715677685519,0.0450724441639494)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0278926036836834,0.0446704306028717)
--(axis cs:0.0283391167364752,0.0444689906448818)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0292110818507423,0.0444685218464142)
--(axis cs:0.0296358777976636,0.0446696142859192)
--(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0296135307199375,0.045071842009704)
--(axis cs:0.0291670427978639,0.0452728473806583)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00261098993698268,0.0454735817517777)
--(axis cs:-0.00304730326024065,0.0452730114819839)
--(axis cs:-0.00348394569049657,0.0450723010469435)
--(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00348657600997835,0.0446707106312324)
--(axis cs:-0.00305190619366598,0.0444697557324366)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00217993315736175,0.0444698876602781)
--(axis cs:-0.0017432883138742,0.0446710254401459)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.00174197326549659,0.0450727297751479)
--(axis cs:-0.00217664548452813,0.0452732553358828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0261099064877623,0.0454740663306519)
--(axis cs:0.0256844210641798,0.0452735561245484)
--(axis cs:0.0252586147258413,0.0450728969536888)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0252776805939279,0.04467102844519)
--(axis cs:0.0257232098236951,0.0444697886811615)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0265951802200362,0.0444696004413177)
--(axis cs:0.0270209638224104,0.0446706938692879)
--(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0270005842799593,0.0450726418926045)
--(axis cs:0.0265550777674963,0.0452734465042111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.11888260352791e-17,0.0454740986019348)
--(axis cs:-0.000435329170051344,0.0452735539686364)
--(axis cs:-0.000870986696389031,0.045072859624886)
--(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.000871644205300278,0.0446711240214724)
--(axis cs:-0.000435986673534319,0.0444700590504793)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:0.000435986686471676,0.0444701117671662)
--(axis cs:0.000871644265299959,0.0446712463225636)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.000870986773532602,0.0450730170256303)
--(axis cs:0.000435329191379272,0.0452736410451234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0234989182758128,0.0454742506591599)
--(axis cs:0.0230724483791974,0.0452737362641606)
--(axis cs:0.0226456568007425,0.0450730710866758)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0226627509686087,0.0446712518737772)
--(axis cs:0.0231072940713191,0.0444700878044865)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0239792665187535,0.0444700201088618)
--(axis cs:0.02440603782401,0.0446711295253704)
--(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.0243876290849208,0.0450729751987329)
--(axis cs:0.0239431062474348,0.04527369460814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00261099095309512,0.0454742735066201)
--(axis cs:0.0021766460825491,0.0452737436456895)
--(axis cs:0.0017419735915678,0.0450730624261298)
--(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.00174328856597691,0.0446712823779558)
--(axis cs:0.00217993351156073,0.0444701763122999)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00305190694847588,0.0444701951088476)
--(axis cs:0.00348657721596486,0.0446713251890289)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.0034839472871072,0.045073115460886)
--(axis cs:0.00304730456490933,0.0452737724233217)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020887928157235,0.0454743188191561)
--(axis cs:0.0204604738369514,0.0452738010633428)
--(axis cs:0.0200326970885591,0.0450731321112836)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0200478190272863,0.044671328334124)
--(axis cs:0.0204913751694856,0.044470190254236)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0213633483104852,0.0444701677628276)
--(axis cs:0.0217911071330653,0.0446712871357193)
--(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.02177467034367,0.0450730990767843)
--(axis cs:0.021331132124275,0.0452737865802727)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00522198206930694,0.0454743290303468)
--(axis cs:0.00478862154782314,0.0452738053373622)
--(axis cs:0.00435493414502554,0.0450731302092034)
--(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00435822154965075,0.0446713372946889)
--(axis cs:0.00479585383594677,0.0444702172494874)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00566782728051763,0.0444702234722809)
--(axis cs:0.00610151021742846,0.0446713512479333)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00609690786055338,0.0450731469744048)
--(axis cs:0.00565928003959477,0.0452738142976749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0182769373765199,0.0454743420572169)
--(axis cs:0.0178484986704594,0.0452738226667351)
--(axis cs:0.0174197367939719,0.0450731520277074)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0174328863508687,0.0446713528132536)
--(axis cs:0.0178754552653235,0.0444702230745933)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0187474286186961,0.0444702160429492)
--(axis cs:0.0191761748454657,0.0446713397965088)
--(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0191617103587543,0.0450731413979272)
--(axis cs:0.0187191570927395,0.0452738179716532)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00783297317775376,0.0454743457761539)
--(axis cs:0.00740059701655344,0.0452738243120242)
--(axis cs:0.00696789471556206,0.0450731515108202)
--(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00697315454925821,0.0446713550836744)
--(axis cs:0.0074117741659119,0.0444702306270841)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00828374760633247,0.0444702325865508)
--(axis cs:0.00871644320773463,0.0446713593972147)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00870986841911005,0.0450731565418204)
--(axis cs:0.00827125550144015,0.0452738269660034)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0156659463875243,0.0454743494089049)
--(axis cs:0.0152365233125241,0.0452738293453412)
--(axis cs:0.0148067763249471,0.045073158037281)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0148179534590661,0.0446713601067041)
--(axis cs:0.0152595350672867,0.0444702329346458)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.016131508481235,0.0444702309008014)
--(axis cs:0.0165612420659449,0.0446713563127542)
--(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.016548749981087,0.0450731549071512)
--(axis cs:0.0161071817749653,0.0452738279594084)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104439642648365,0.0454743505129616)
--(axis cs:0.0100125724651674,0.0452738298160268)
--(axis cs:0.00958085526804079,0.0450731578438893)
--(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00958808753460751,0.0446713605274658)
--(axis cs:0.0100276944829489,0.0444702347346996)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0108996679192696,0.0444702352270481)
--(axis cs:0.0113313761841374,0.0446713616052784)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0113228289612017,0.0450731591093175)
--(axis cs:0.0108832309445095,0.0452738304872546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130549553366411,0.0454743512748323)
--(axis cs:0.0126245478985553,0.0452738308989285)
--(axis cs:0.012193815805501,0.0450731592739824)
--(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0122030205066556,0.0446713617015929)
--(axis cs:0.012643614787293,0.0444702353591631)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0135155882180331,0.0444702349824118)
--(axis cs:0.0139463091451188,0.0446713610206779)
--(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0139357894881509,0.0450731587829934)
--(axis cs:0.0134952063728451,0.0452738307049921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0496088305811474,0.0454743620925436)
--(axis cs:-0.050062862574171,0.0452738386323267)
--(axis cs:-0.0505172370564283,0.0450731644777357)
--(axis cs:-0.0509719544139,0.0448723393847699)
--(axis cs:-0.0505553707534524,0.0446713646193066)
--(axis cs:-0.0501384725011077,0.0444702377947271)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0492664991521389,0.0444702408898181)
--(axis cs:-0.0488120823208354,0.0446713724107021)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0487752636316657,0.0450731741999755)
--(axis cs:-0.0491922042336771,0.04527384365648)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.046997840437291,0.0454743976205452)
--(axis cs:-0.0474508878580719,0.0452738656963469)
--(axis cs:-0.0479042770571218,0.0450731844396567)
--(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.047940438229175,0.0446713811384776)
--(axis cs:-0.047522552704005,0.0444702567590785)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0466505797232197,0.044470274403154)
--(axis cs:-0.0461971506065802,0.0446714211473574)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0461623045038343,0.0450732290149295)
--(axis cs:-0.0465802299488087,0.0452738879622256)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0443868529379461,0.0454745432309857)
--(axis cs:-0.0448389152890901,0.0452739810208861)
--(axis cs:-0.0452913187659947,0.0450732737297903)
--(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0453255073153034,0.0446714626902736)
--(axis cs:-0.0449066348429182,0.0444703545222902)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0440346633952956,0.0444704370038897)
--(axis cs:-0.043582222927552,0.0446716402370604)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.0435493495052617,0.0450734589109082)
--(axis cs:-0.0439682589785596,0.0452740715185706)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0417758746294162,0.0454750981036408)
--(axis cs:-0.042226950410966,0.0452744343192871)
--(axis cs:-0.042678366803468,0.0450736374759242)
--(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.0427105826784775,0.0446718153475792)
--(axis cs:-0.0422907246299048,0.0444707856552734)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0414187588631892,0.0444711260866104)
--(axis cs:-0.0409673099547831,0.0446725250957558)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0409364089635746,0.045074345755426)
--(axis cs:-0.041356299569083,0.0452747750959689)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.039164925899621,0.0454770694111265)
--(axis cs:-0.039615010975346,0.0452760888708793)
--(axis cs:-0.04006543639409,0.0450750046696965)
--(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0400956802078046,0.0446731962325674)
--(axis cs:-0.0396748415598789,0.0444724890245031)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0388028948705033,0.0444737641078052)
--(axis cs:-0.0383524459094905,0.0446757972455491)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.038323515072954,0.0450775168247102)
--(axis cs:-0.0387443774146567,0.0452772825456452)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.036554065342664,0.0454836099625289)
--(axis cs:-0.0370031494454627,0.045281718968784)
--(axis cs:-0.0374525737577583,0.0450797784765235)
--(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.037480849468275,0.0446781701170148)
--(axis cs:-0.0370590464554356,0.044478649746604)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0361871589282069,0.0444830698992362)
--(axis cs:-0.0357377326342804,0.0446870439350589)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0357107610499717,0.0450881124381137)
--(axis cs:-0.0361325666087963,0.0452856296785745)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0156658843471036,0.0454673100378934)
--(axis cs:-0.0161072568225361,0.0452821089795106)
--(axis cs:-0.0165489850270783,0.0450983958385641)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0165616111563316,0.0447109530451486)
--(axis cs:-0.0161318237986599,0.044504955988013)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0152597038363632,0.044489881096512)
--(axis cs:-0.0148180402606686,0.0446817679090732)
--(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.014806776731208,0.0450732067970967)
--(axis cs:-0.0152364979969581,0.0452708763108148)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.033943449587382,0.0455039765571263)
--(axis cs:-0.034391510713397,0.0452997184448535)
--(axis cs:-0.0348399101164199,0.0450954188742897)
--(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0348662353757489,0.0446949301816907)
--(axis cs:-0.0344435180264644,0.0444995010365805)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0335718052993652,0.0445140573447444)
--(axis cs:-0.0331234605442364,0.0447237320177264)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0330984028187905,0.0451216325302175)
--(axis cs:-0.0335210678095454,0.0453118209576216)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.018277502432578,0.0455292966337616)
--(axis cs:-0.0187200968792101,0.0453630477178618)
--(axis cs:-0.0191631021746032,0.0452022232612366)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0191778747202129,0.0448288375839982)
--(axis cs:-0.0187488895874663,0.0446086585881973)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0178763695095214,0.0445610836440394)
--(axis cs:-0.0174335341950823,0.0447373796975737)
--(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0174202132177586,0.0451217557543836)
--(axis cs:-0.0178490230684934,0.0453260413748029)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:-0.0313334546239867,0.0455629564330099)
--(axis cs:-0.0317804658336461,0.0453538894645804)
--(axis cs:-0.032227797939113,0.045144005915235)
--(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0322522448048651,0.0447487583543474)
--(axis cs:-0.0318287595600539,0.044566757702797)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.030957514290068,0.0446112661951772)
--(axis cs:-0.0305103561639851,0.0448347154645056)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0304870470537084,0.0452193385971504)
--(axis cs:-0.0309103638014263,0.0453881418138702)
--cycle;
\path [fill=tomato24411168, fill opacity=0.7]
(axis cs:-0.0235035009885807,0.0458209000956874)
--(axis cs:-0.0239479468267961,0.0456330164193671)
--(axis cs:-0.0243920651945089,0.0453962340044221)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0244076331942963,0.0447872700232923)
--(axis cs:-0.0239798147854526,0.044510638832915)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0231103729475565,0.0447067960903096)
--(axis cs:-0.0226670562421159,0.0450087781706691)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0226501776395913,0.0454278451053795)
--(axis cs:-0.0230770344596842,0.0456270127467837)
--cycle;
\path [fill=tomato24411469, fill opacity=0.7]
(axis cs:-0.0208903371146439,0.0456793167629549)
--(axis cs:-0.0213343161609517,0.0455390827052467)
--(axis cs:-0.0217786051817125,0.0453942380260059)
--(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0217954323966399,0.0450239443601162)
--(axis cs:-0.0213674832510736,0.0448140187631452)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0204945792030627,0.044747967264328)
--(axis cs:-0.020050364808903,0.0448969462202964)
--(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.0200348308313017,0.0452624189203417)
--(axis cs:-0.0204627712580032,0.0454733694117593)
--cycle;
\path [fill=coral24511670, fill opacity=0.7]
(axis cs:-0.0287245405311951,0.0456995545734592)
--(axis cs:-0.0291706165977877,0.0454906205428633)
--(axis cs:-0.0296169321738048,0.0452759649414124)
--(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0296397157509148,0.0448997059999461)
--(axis cs:-0.0292156303819588,0.0447451481510309)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0283446390302294,0.0448151716595133)
--(axis cs:-0.0278982795783815,0.0450319774405149)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0278767814379748,0.0454048737292668)
--(axis cs:-0.0283008457139221,0.0455530415101666)
--cycle;
\path [fill=coral24511971, fill opacity=0.7]
(axis cs:-0.026115139469966,0.0458303202312822)
--(axis cs:-0.0265605451883055,0.0456393795169521)
--(axis cs:-0.0270061931364054,0.0454418053970516)
--(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0270264582061358,0.0450319685361017)
--(axis cs:-0.0265993719952662,0.0447496050955472)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.025724404387493,0.0445522887736788)
--(axis cs:-0.0252796006172779,0.0448059833671251)
--(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0252633206633232,0.0454039932209122)
--(axis cs:-0.0256897453114938,0.0456419862497821)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0405158888848268,0.044860059023737)
--(axis cs:0.0400953046162847,0.0446565529815889)
--(axis cs:0.0396743967331944,0.0444525709873619)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0397042072716762,0.0440421597799394)
--(axis cs:0.0401555735332197,0.0438354065727792)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0410285260852145,0.0438356360340645)
--(axis cs:0.0414494557591766,0.0440425286048841)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.041418331898393,0.0444528128308338)
--(axis cs:0.0409669439511376,0.0446566517758542)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0379019913505617,0.0448615020860034)
--(axis cs:0.0374804443438711,0.0446589657425723)
--(axis cs:0.0370585790383697,0.0444562427970064)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0370864635486935,0.044047719758377)
--(axis cs:0.0375368489462487,0.0438409497313264)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0384097402221788,0.0438382357345072)
--(axis cs:0.0388316130031359,0.0440433339519865)
--(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.03880244880329,0.0444533416788263)
--(axis cs:0.0383520569289699,0.0446577772204116)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0431298620385748,0.0448619063348757)
--(axis cs:0.0427102557890513,0.044658217035356)
--(axis cs:0.042290320212474,0.0444537971476374)
--(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.0423221115666385,0.0440440262169271)
--(axis cs:0.0427745077157945,0.0438392440510194)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0436475293093067,0.0438421920967306)
--(axis cs:0.0440674716952548,0.0440487988074267)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0440343294108103,0.0444569628340544)
--(axis cs:0.0435819255033506,0.0446595151039384)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0352881313439574,0.0448650486214868)
--(axis cs:0.0348656178200382,0.0446634602089627)
--(axis cs:0.0344427868796345,0.0444617894670179)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0344687544816991,0.04405591004501)
--(axis cs:0.034918193548989,0.0438508432777189)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.0357910818159487,0.0438475400892841)
--(axis cs:0.0362138968282205,0.0440504638736031)
--(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0361866498869391,0.0444580795688574)
--(axis cs:0.035737227403041,0.0446619258483664)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0457438868636848,0.0448655496932335)
--(axis cs:0.0453252798487772,0.0446625461912318)
--(axis cs:0.0449063437346273,0.0444588381830946)
--(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0449401654892435,0.044051588712649)
--(axis cs:0.0453936015798363,0.0438488858411033)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.046266639121934,0.0438520972676976)
--(axis cs:0.04668555431996,0.0440569029153548)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.046650374970013,0.0444624771069545)
--(axis cs:0.046196959044691,0.0446640537607954)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0326742578186689,0.0448684274180891)
--(axis cs:0.0322507665994382,0.0446673229449218)
--(axis cs:0.0318269565744437,0.0444661186597093)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0318509845380569,0.0440620520033735)
--(axis cs:0.0322994723725309,0.0438587244704896)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.033172389765393,0.0438565123799685)
--(axis cs:0.033596172923046,0.0440582962807809)
--(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.0335708489555956,0.0444634492012588)
--(axis cs:0.03312238806385,0.0446662031299502)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0483579114493399,0.044868790376204)
--(axis cs:0.0479403112149933,0.0446666738616361)
--(axis cs:0.0475223868489725,0.0444640566510893)
--(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.0475582419538972,0.0440591604953173)
--(axis cs:0.0480126947545864,0.0438574503038067)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0488857090098348,0.043859490792836)
--(axis cs:0.0493035950914921,0.0440626386907193)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.049266396617291,0.0444665435433799)
--(axis cs:0.0488119819563778,0.0446677192217957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0300603535408662,0.0448705759952507)
--(axis cs:0.0296358777976636,0.0446696142859192)
--(axis cs:0.0292110818507423,0.0444685218464142)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0292331491625346,0.0440653185744262)
--(axis cs:0.0296806679320898,0.0438630144427513)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0305536100636379,0.0438619280971318)
--(axis cs:0.0309783787141814,0.0440634216836247)
--(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0309550025163401,0.0444671146629144)
--(axis cs:0.0305075109721529,0.0446690150003973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0509719094140074,0.0448707706524853)
--(axis cs:0.0505553112283562,0.0446692726643629)
--(axis cs:0.0501383939552903,0.0444674547363216)
--(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0501762602899128,0.0440638845698614)
--(axis cs:0.0506317100924585,0.0438623986499311)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0515046988110226,0.0438633709941839)
--(axis cs:0.0519215713183592,0.0440655881454509)
--(axis cs:0.0523381247151894,0.0442675003800449)
--(axis cs:0.0518823751975085,0.0444687252472151)
--(axis cs:0.0514269702172951,0.044669814794671)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00914878944920858,0.0448678952394126)
--(axis cs:-0.0095880677569541,0.0446676956260542)
--(axis cs:-0.0100276792550067,0.0444675369301276)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0100352675036002,0.0440666182518997)
--(axis cs:-0.00960258216727318,0.0438654428028259)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00872961884226967,0.0438651763434043)
--(axis cs:-0.00829000219578189,0.0440663195581946)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00828373726491276,0.0444680147799677)
--(axis cs:-0.00871642779586403,0.0446682179079901)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00653485795527084,0.0448701653680426)
--(axis cs:-0.00697314655489639,0.0446693181633657)
--(axis cs:-0.00741176649631754,0.0444683923093335)
--(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00741737082908403,0.0440664257282588)
--(axis cs:-0.00698369505243908,0.0438651709074328)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00611073352537856,0.043865273931435)
--(axis cs:-0.00567210817209533,0.0440667599969933)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00566782365603546,0.0444690874162971)
--(axis cs:-0.00610150483015329,0.0446697825065691)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.027446426211195,0.0448716414129599)
--(axis cs:0.0270209638224104,0.0446706938692879)
--(axis cs:0.0265951802200362,0.0444696004413177)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0266152763626835,0.044066730311462)
--(axis cs:0.0270618139685519,0.0438648848080093)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0279347687324152,0.043864441250974)
--(axis cs:0.0283605277333382,0.0440659378920649)
--(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0283391167364752,0.0444689906448818)
--(axis cs:0.0278926036836834,0.0446704306028717)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00392091761607841,0.0448714537502522)
--(axis cs:-0.00435821942939371,0.0446704729265311)
--(axis cs:-0.00479585152657495,0.0444693617922493)
--(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00479947658216234,0.0440669215463024)
--(axis cs:-0.0043648102289492,0.0438655050199232)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.00349184837900558,0.0438656046251892)
--(axis cs:-0.00305421280836566,0.0440671761977553)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00305190619366598,0.0444697557324366)
--(axis cs:-0.00348657600997835,0.0446707106312324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0248324871026899,0.044872088278406)
--(axis cs:0.02440603782401,0.0446711295253704)
--(axis cs:0.0239792665187535,0.0444700201088618)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0239973875210794,0.0440672627659719)
--(axis cs:0.024442938486993,0.0438655925610632)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0253158982883599,0.0438654320956071)
--(axis cs:0.0257426478376613,0.0440669708885068)
--(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0257232098236951,0.0444697886811615)
--(axis cs:0.0252776805939279,0.04467102844519)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130697295257423,0.0448720164514589)
--(axis cs:-0.0017432883138742,0.0446710254401459)
--(axis cs:-0.00217993315736175,0.0444698876602781)
--(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00218158068938063,0.044067267362659)
--(axis cs:-0.00174592433591977,0.0438657535573449)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.000872962193178283,0.0438658048604894)
--(axis cs:-0.00043631616819304,0.0440673907738935)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:-0.000435986673534319,0.0444700590504793)
--(axis cs:-0.000871644205300278,0.0446711240214724)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0222185431742151,0.0448722548126604)
--(axis cs:0.0217911071330653,0.0446712871357193)
--(axis cs:0.0213633483104852,0.0444701677628276)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0213794928996328,0.0440674454525242)
--(axis cs:0.0218240552074792,0.0438658356219247)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.022697016733663,0.0438657822501595)
--(axis cs:0.0231247563443162,0.044067347001371)
--(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0231072940713191,0.0444700878044865)
--(axis cs:0.0226627509686087,0.0446712518737772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0117627190730566,0.0448663515545987)
--(axis cs:-0.0122029994992589,0.044668303089355)
--(axis cs:-0.0126436165861704,0.0444704881146782)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0126531968562319,0.0440713181192736)
--(axis cs:-0.012221495482477,0.0438694053788643)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0113485179315982,0.0438672790308031)
--(axis cs:-0.0109079038411951,0.0440673315646986)
--(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0108996525936434,0.0444677373254701)
--(axis cs:-0.0113313511921832,0.0446674429498078)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130697310959906,0.0448722299381235)
--(axis cs:0.000871644265299959,0.0446712463225636)
--(axis cs:0.000435986686471676,0.0444701117671662)
--(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:0.000436316177853081,0.0440674300978161)
--(axis cs:0.00087296222649342,0.0438658726356949)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.00174592447378728,0.0438658937933638)
--(axis cs:0.00218158094989621,0.04406747945966)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00217993351156073,0.0444701763122999)
--(axis cs:0.00174328856597691,0.0446712823779558)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0196045975466704,0.044872311755607)
--(axis cs:0.0191761748454657,0.0446713397965088)
--(axis cs:0.0187474286186961,0.0444702160429492)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0187615964284546,0.0440675040114184)
--(axis cs:0.0192051694252564,0.0438659135447056)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0200781314829017,0.043865896831379)
--(axis cs:0.0205068608527274,0.0440674728514497)
--(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0204913751694856,0.044470190254236)
--(axis cs:0.0200478190272863,0.044671328334124)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00392091949117746,0.0448723035272366)
--(axis cs:0.00348657721596486,0.0446713251890289)
--(axis cs:0.00305190694847588,0.0444701951088476)
--(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00305421335518043,0.0440674941873319)
--(axis cs:0.00349184899914671,0.0438659200223613)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00436481126800827,0.0438659277833757)
--(axis cs:0.00479947817738682,0.0440675118829164)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00479585383594677,0.0444702172494874)
--(axis cs:0.00435822154965075,0.0446713372946889)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0169906513812428,0.0448723299663821)
--(axis cs:0.0165612420659449,0.0446713563127542)
--(axis cs:0.016131508481235,0.0444702309008014)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0161436994136603,0.0440675217541339)
--(axis cs:0.0165862829064587,0.043865937208559)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0174592451159821,0.0438659322537472)
--(axis cs:0.017888964121298,0.0440675124372603)
--(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.0178754552653235,0.0444702230745933)
--(axis cs:0.0174328863508687,0.0446713528132536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00653486590572269,0.0448723272092063)
--(axis cs:0.00610151021742846,0.0446713512479333)
--(axis cs:0.00566782728051763,0.0444702234722809)
--(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.0056721105895253,0.0440675169712957)
--(axis cs:0.00611073580729911,0.0438659371087232)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00698369807611018,0.0438659398107224)
--(axis cs:0.00741737541130449,0.0440675229581537)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.0074117741659119,0.0444702306270841)
--(axis cs:0.00697315454925821,0.0446713550836744)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00914881230517463,0.0448723344271375)
--(axis cs:0.00871644320773463,0.0446713593972147)
--(axis cs:0.00828374760633247,0.0444702325865508)
--(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00829000782052071,0.0440675246477731)
--(axis cs:0.0087296226109257,0.0438659430225558)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00960258487687756,0.0438659439212397)
--(axis cs:0.0100352726355928,0.0440675265507258)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0100276944829489,0.0444702347346996)
--(axis cs:0.00958808753460751,0.0446713605274658)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0143767050581933,0.0448723353176023)
--(axis cs:0.0139463091451188,0.0446713610206779)
--(axis cs:0.0135155882180331,0.0444702349824118)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0135258022481586,0.0440675265751073)
--(axis cs:0.0139673961835023,0.0438659437881239)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0148403584343552,0.0438659425177371)
--(axis cs:0.0152710670335965,0.0440675241587202)
--(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0152595350672867,0.0444702329346458)
--(axis cs:0.0148179534590661,0.0446713601067041)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0509719544139,0.0448723393847699)
--(axis cs:-0.0514270150331995,0.0446713631134022)
--(axis cs:-0.0518824193016073,0.0444702354285125)
--(axis cs:-0.0523381676070948,0.0442689561004568)
--(axis cs:-0.0519216279291613,0.0440675246695381)
--(axis cs:-0.051504773331373,0.0438659405023943)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0506318110582953,0.043865940038565)
--(axis cs:-0.0501763631353228,0.0440675250413183)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0501384725011077,0.0444702377947271)
--(axis cs:-0.0505553707534524,0.0446713646193066)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011762758690029,0.0448723362319371)
--(axis cs:0.0113313761841374,0.0446713616052784)
--(axis cs:0.0108996679192696,0.0444702352270481)
--(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0109079050413924,0.044067526991116)
--(axis cs:0.0113485094054771,0.0438659447867577)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0122214716675388,0.0438659448015745)
--(axis cs:0.0126531698483148,0.0440675270331608)
--(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.012643614787293,0.0444702353591631)
--(axis cs:0.0122030205066556,0.0446713617015929)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.048358008417034,0.044872353470443)
--(axis cs:-0.0488120823208354,0.0446713724107021)
--(axis cs:-0.0492664991521389,0.0444702408898181)
--(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0493037307714825,0.0440675264287157)
--(axis cs:-0.0488858865616332,0.0438659408591911)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0480129243789267,0.0438659437192231)
--(axis cs:-0.0475584662319163,0.0440675363815739)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.047522552704005,0.0444702567590785)
--(axis cs:-0.047940438229175,0.0446713811384776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0457440637462733,0.0448724206783246)
--(axis cs:-0.0461971506065802,0.0446714211473574)
--(axis cs:-0.0466505797232197,0.044470274403154)
--(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0466858341596834,0.044067549152662)
--(axis cs:-0.046267000380673,0.0438659638561468)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0453940387625805,0.0438659894124018)
--(axis cs:-0.0449405709530792,0.0440676132484284)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0449066348429182,0.0444703545222902)
--(axis cs:-0.0453255073153034,0.0446714626902736)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0431301241853946,0.0448727065552969)
--(axis cs:-0.043582222927552,0.0446716402370604)
--(axis cs:-0.0440346633952956,0.0444704370038897)
--(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0440679402439119,0.0440676832374401)
--(axis cs:-0.0436481173071993,0.0438661160474674)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0427751582553431,0.0438662528180171)
--(axis cs:-0.0423226826844816,0.0440679938171429)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0422907246299048,0.0444707856552734)
--(axis cs:-0.0427105826784775,0.0446718153475792)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.040516202588189,0.0448738171548851)
--(axis cs:-0.0409673099547831,0.0446725250957558)
--(axis cs:-0.0414187588631892,0.0444711260866104)
--(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0414500573603765,0.0440683069863422)
--(axis cs:-0.041029247257569,0.0438668513939533)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0401562980307513,0.0438674475839043)
--(axis cs:-0.0397048206214353,0.0440695968267472)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0396748415598789,0.0444724890245031)
--(axis cs:-0.0400956802078046,0.0446731962325674)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.037902339039149,0.0448778023411683)
--(axis cs:-0.0383524459094905,0.0446757972455491)
--(axis cs:-0.0388028948705033,0.0444737641078052)
--(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.038832214112722,0.0440708277162529)
--(axis cs:-0.0384104243680147,0.0438698674791294)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0375375083995767,0.0438721488799509)
--(axis cs:-0.0370870463323298,0.044075629703376)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0370590464554356,0.044478649746604)
--(axis cs:-0.037480849468275,0.0446781701170148)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.014376721736066,0.0448743966590301)
--(axis cs:-0.0148180402606686,0.0446817679090732)
--(axis cs:-0.0152597038363632,0.044489881096512)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0152712853916311,0.0440929205312799)
--(axis cs:-0.0148405359676748,0.043887187583813)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.01396749511406,0.0438785225416847)
--(axis cs:-0.0135258635807438,0.0440755803619991)
--(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0135156173157228,0.0444740596518875)
--(axis cs:-0.013946334697668,0.044674616346508)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0352886501461643,0.0448911726420096)
--(axis cs:-0.0357377326342804,0.0446870439350589)
--(axis cs:-0.0361871589282069,0.0444830698992362)
--(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0362144996992219,0.0440800315270671)
--(axis cs:-0.0357917549966473,0.0438809422785813)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0349189425403377,0.0438889361696213)
--(axis cs:-0.0344695441492208,0.044096600049939)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0344435180264644,0.0444995010365805)
--(axis cs:-0.0348662353757489,0.0446949301816907)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:-0.0248357902449962,0.0451084491861055)
--(axis cs:-0.0252796006172779,0.0448059833671251)
--(axis cs:-0.025724404387493,0.0445522887736788)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0257418032254231,0.0440086967427442)
--(axis cs:-0.0253144414844767,0.0437632369593669)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0244415208249928,0.0437625914755934)
--(axis cs:-0.0239961778979818,0.0439777349604803)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0239798147854526,0.044510638832915)
--(axis cs:-0.0244076331942963,0.0447872700232923)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0169910750764479,0.0449166410287501)
--(axis cs:-0.0174335341950823,0.0447373796975737)
--(axis cs:-0.0178763695095214,0.0445610836440394)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0178899754276399,0.0441679206950293)
--(axis cs:-0.0174600640102672,0.0439492284134112)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.016586788539903,0.043920076095807)
--(axis cs:-0.0161440756900308,0.0441089194128255)
--(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0161318237986599,0.044504955988013)
--(axis cs:-0.0165616111563316,0.0447109530451486)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0326754601800258,0.0449338152544133)
--(axis cs:-0.0331234605442364,0.0447237320177264)
--(axis cs:-0.0335718052993652,0.0445140573447444)
--(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0335971778650999,0.0441114239609661)
--(axis cs:-0.0331735532970001,0.0439188028664975)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0323010460623822,0.0439452500574985)
--(axis cs:-0.0318528425511984,0.0441656607640226)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0318287595600539,0.044566757702797)
--(axis cs:-0.0322522448048651,0.0447487583543474)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:-0.0300635041912284,0.0450568165859607)
--(axis cs:-0.0305103561639851,0.0448347154645056)
--(axis cs:-0.030957514290068,0.0446112661951772)
--(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0309809674422288,0.0442118438061251)
--(axis cs:-0.0305566346742063,0.0440377320174358)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0296847597829999,0.0441078463516978)
--(axis cs:-0.0292378424572902,0.0443504687118111)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0292156303819588,0.0447451481510309)
--(axis cs:-0.0296397157509148,0.0448997059999461)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:-0.0196065271020229,0.0450472029517907)
--(axis cs:-0.020050364808903,0.0448969462202964)
--(axis cs:-0.0204945792030627,0.044747967264328)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0205102643961201,0.0443622569084135)
--(axis cs:-0.0200810452162416,0.0441236174123283)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0192071581864854,0.0440498158182242)
--(axis cs:-0.0187631847370435,0.0442178656280127)
--(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0187488895874663,0.0446086585881973)
--(axis cs:-0.0191778747202129,0.0448288375839982)
--cycle;
\path [fill=coral24512172, fill opacity=0.7]
(axis cs:-0.022222979825417,0.0452270750084867)
--(axis cs:-0.0226670562421159,0.0450087781706691)
--(axis cs:-0.0231103729475565,0.0447067960903096)
--(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0231267004363614,0.0442166647768301)
--(axis cs:-0.0227004390074519,0.0441335563311133)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0218285289156209,0.0442298803729939)
--(axis cs:-0.0213837829798297,0.0444238472521438)
--(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0213674832510736,0.0448140187631452)
--(axis cs:-0.0217954323966399,0.0450239443601162)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.027452112216877,0.0452397618765603)
--(axis cs:-0.0278982795783815,0.0450319774405149)
--(axis cs:-0.0283446390302294,0.0448151716595133)
--(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0283661585413302,0.0444185749254378)
--(axis cs:-0.0279405160324279,0.0442298180983542)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0270664458391601,0.0441688486039101)
--(axis cs:-0.0266183860477723,0.0442742489615737)
--(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0265993719952662,0.0447496050955472)
--(axis cs:-0.0270264582061358,0.0450319685361017)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0392531657968053,0.0442481441481542)
--(axis cs:0.0388316130031359,0.0440433339519865)
--(axis cs:0.0384097402221788,0.0438382357345072)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0384385652946739,0.0434237664828247)
--(axis cs:0.0388898960950057,0.0432133857623005)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0397637709493988,0.0432109126441474)
--(axis cs:0.0401856795537297,0.0434196463503677)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0401555735332197,0.0438354065727792)
--(axis cs:0.0397042072716762,0.0440421597799394)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0418700538306972,0.044248581714783)
--(axis cs:0.0414494557591766,0.0440425286048841)
--(axis cs:0.0410285260852145,0.0438356360340645)
--(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.041059289008183,0.0434199803930533)
--(axis cs:0.0415116471667769,0.0432116889931609)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0423856519410632,0.0432148453551714)
--(axis cs:0.0428066194768546,0.0434252347028265)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0427745077157945,0.0438392440510194)
--(axis cs:0.0423221115666385,0.0440440262169271)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0366363962248094,0.0442533876599345)
--(axis cs:0.0362138968282205,0.0440504638736031)
--(axis cs:0.0357910818159487,0.0438475400892841)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.035818025933334,0.0434372449123897)
--(axis cs:0.03626841096832,0.0432283454226294)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0371422288214612,0.0432226212715819)
--(axis cs:0.0375650451066113,0.0434277162801823)
--(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0375368489462487,0.0438409497313264)
--(axis cs:0.0370864635486935,0.044047719758377)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0444870754401214,0.0442543012823832)
--(axis cs:0.0440674716952548,0.0440487988074267)
--(axis cs:0.0436475293093067,0.0438421920967306)
--(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0436803294110035,0.0434295211478443)
--(axis cs:0.0441337633455448,0.0432248802084094)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0450078460060483,0.0432306686946722)
--(axis cs:0.0454277895131098,0.0434391719376074)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0453936015798363,0.0438488858411033)
--(axis cs:0.0449401654892435,0.044051588712649)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0340196385856432,0.0442600609299193)
--(axis cs:0.033596172923046,0.0440582962807809)
--(axis cs:0.033172389765393,0.0438565123799685)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0331974312894212,0.0434498948330587)
--(axis cs:0.0336468963175634,0.0432440786943496)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0345207509300206,0.0432394118993324)
--(axis cs:0.0349445083251925,0.0434419589882961)
--(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.034918193548989,0.0438508432777189)
--(axis cs:0.0344687544816991,0.04405591004501)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0471041356308105,0.044260840254003)
--(axis cs:0.04668555431996,0.0440569029153548)
--(axis cs:0.046266639121934,0.0438520972676976)
--(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0463015198002814,0.0434437332512108)
--(axis cs:0.0467560053591999,0.0432413698959518)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0476300664669054,0.0432457338579936)
--(axis cs:0.0480489485846752,0.0434511835801821)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0480126947545864,0.0438574503038067)
--(axis cs:0.0475582419538972,0.0440591604953173)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0314028274074647,0.0442648179522845)
--(axis cs:0.0309783787141814,0.0440634216836247)
--(axis cs:0.0305536100636379,0.0438619280971318)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0305767073999346,0.0434572083650867)
--(axis cs:0.0310252258991793,0.0432535578813971)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0318991319635943,0.043251111297737)
--(axis cs:0.0323238697677412,0.0434529209134998)
--(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0322994723725309,0.0438587244704896)
--(axis cs:0.0318509845380569,0.0440620520033735)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0497211559194624,0.0442652653902549)
--(axis cs:0.0493035950914921,0.0440626386907193)
--(axis cs:0.0488857090098348,0.043859490792836)
--(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0489226422700591,0.0434539576888386)
--(axis cs:0.0493781377754916,0.0432521680882826)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0502521493700262,0.0432543673721146)
--(axis cs:0.0506699899008453,0.0434578264151915)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0506317100924585,0.0438623986499311)
--(axis cs:0.0501762602899128,0.0440638845698614)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.028785965299754,0.0442672971392783)
--(axis cs:0.0283605277333382,0.0440659378920649)
--(axis cs:0.0279347687324152,0.043864441250974)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0279558980112479,0.0434604630317293)
--(axis cs:0.0284034441831784,0.0432578306052588)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0292773794965912,0.0432568109671857)
--(axis cs:0.0297031109699811,0.0434586299074341)
--(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0296806679320898,0.0438630144427513)
--(axis cs:0.0292331491625346,0.0440653185744262)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0523381247151894,0.0442675003800449)
--(axis cs:0.0519215713183592,0.0440655881454509)
--(axis cs:0.0515046988110226,0.0438633709941839)
--(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.051543647153949,0.0434590919042702)
--(axis cs:0.0520001348725088,0.0432572575261866)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0528741134193965,0.0432581540190581)
--(axis cs:0.0532909379490327,0.0434607084168712)
--(axis cs:0.0537074438429015,0.043662989553592)
--(axis cs:0.0532506587161099,0.043864635346739)
--(axis cs:0.0527942191123717,0.0440661379704829)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0261690750200473,0.0442683598891147)
--(axis cs:0.0257426478376613,0.0440669708885068)
--(axis cs:0.0253158982883599,0.0438654320956071)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0253350502697344,0.0434617032628434)
--(axis cs:0.0257816115327136,0.0432594650332371)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.026655558890802,0.0432590937129349)
--(axis cs:0.0270822847336398,0.0434610226014142)
--(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0270618139685519,0.0438648848080093)
--(axis cs:0.0266152763626835,0.044066730311462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0078507182279386,0.044267391923701)
--(axis cs:-0.00829000219578189,0.0440663195581946)
--(axis cs:-0.00872961884226967,0.0438651763434043)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00873622680708303,0.0434622268264239)
--(axis cs:-0.00830255663915764,0.0432602717364525)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00742860254947035,0.0432600902885741)
--(axis cs:-0.00698898031129698,0.0434619386459822)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00698369505243908,0.0438651709074328)
--(axis cs:-0.00741737082908403,0.0440664257282588)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00523381430690941,0.0442681232983371)
--(axis cs:-0.00567210817209533,0.0440667599969933)
--(axis cs:-0.00611073352537856,0.043865273931435)
--(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00611535777896657,0.0434619405568931)
--(axis cs:-0.00568069581936428,0.0432600128226961)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00480674268057999,0.0432600365322556)
--(axis cs:-0.0043681129296589,0.0434620342066928)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0043648102289492,0.0438655050199232)
--(axis cs:-0.00479947658216234,0.0440669215463024)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0235521728158259,0.044268759451238)
--(axis cs:0.0231247563443162,0.044067347001371)
--(axis cs:0.022697016733663,0.0438657822501595)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0227141884604881,0.043462130060638)
--(axis cs:0.0231597600783851,0.0432600281106718)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0240337116145254,0.0432599044294969)
--(axis cs:0.0244614305572601,0.0434619000109542)
--(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.024442938486993,0.0438655925610632)
--(axis cs:0.0239973875210794,0.0440672627659719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00261690786195223,0.0442686042162404)
--(axis cs:-0.00305421280836566,0.0440671761977553)
--(axis cs:-0.00349184837900558,0.0438656046251892)
--(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0034944904532076,0.043462089832537)
--(axis cs:-0.00305883638168762,0.0432601122202728)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00218488317438114,0.0432601484631271)
--(axis cs:-0.00174724531877613,0.043462183496027)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.00174592433591977,0.0438657535573449)
--(axis cs:-0.00218158068938063,0.044067267362659)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.13728306471218e-17,0.0442688264991018)
--(axis cs:-0.00043631616819304,0.0440673907738935)
--(axis cs:-0.000872962193178283,0.0438658048604894)
--(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.000873622676543059,0.0434622183610105)
--(axis cs:-0.000436976648783173,0.0432602049628005)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:0.000436976653712711,0.0432602249907572)
--(axis cs:0.000873622700276342,0.0434622665958394)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.00087296222649342,0.0438658726356949)
--(axis cs:0.000436316177853081,0.0440674300978161)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0209352663394479,0.0442688964190893)
--(axis cs:0.0205068608527274,0.0440674728514497)
--(axis cs:0.0200781314829017,0.043865896831379)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0200933221100471,0.0434622669218544)
--(axis cs:0.0205379025360788,0.043260208703394)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0214118553681716,0.0432601699571446)
--(axis cs:0.0218405666149729,0.0434621940864243)
--(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0218240552074792,0.0438658356219247)
--(axis cs:0.0213794928996328,0.0440674454525242)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00261690831717831,0.0442689132172665)
--(axis cs:0.00218158094989621,0.04406747945966)
--(axis cs:0.00174592447378728,0.0438658937933638)
--(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.0017472454159723,0.0434622822648467)
--(axis cs:0.00218488330179359,0.0432602519913224)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00305883663738269,0.0432602606226313)
--(axis cs:0.00349449087135328,0.0434623022879276)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00349184899914671,0.0438659200223613)
--(axis cs:0.00305421335518043,0.0440674941873319)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0183183584996801,0.0442689403135544)
--(axis cs:0.017888964121298,0.0440675124372603)
--(axis cs:0.0174592451159821,0.0438659322537472)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0174724544189409,0.0434623086059297)
--(axis cs:0.0179160431935137,0.0432602637638422)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0187899963973272,0.0432602521709942)
--(axis cs:0.0192196996231892,0.0434622866522472)
--(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0192051694252564,0.0438659135447056)
--(axis cs:0.0187615964284546,0.0440675040114184)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00523381672426744,0.0442689437323205)
--(axis cs:0.00479947817738682,0.0440675118829164)
--(axis cs:0.00436481126800827,0.0438659277833757)
--(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00436811360426202,0.0434623084136095)
--(axis cs:0.00480674331717095,0.0432602716493)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00568069665852571,0.0432602750744862)
--(axis cs:0.00611535907220607,0.0434623160318191)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00611073580729911,0.0438659371087232)
--(axis cs:0.0056721105895253,0.0440675169712957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0497212592952629,0.0442689585484751)
--(axis cs:-0.0501763631353228,0.0440675250413183)
--(axis cs:-0.0506318110582953,0.043865940038565)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0506701179229961,0.0434623123926728)
--(axis cs:-0.0502523163787002,0.0432602674453771)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0493783629435624,0.0432602636051211)
--(axis cs:-0.0489228723536941,0.0434623079040169)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0488858865616332,0.0438659408591911)
--(axis cs:-0.0493037307714825,0.0440675264287157)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0523381676070948,0.0442689561004568)
--(axis cs:-0.0527942603383411,0.0440675249053349)
--(axis cs:-0.0532506978847423,0.043865941625019)
--(axis cs:-0.0537074806364161,0.0436642060469963)
--(axis cs:-0.0532909862315451,0.0434623170610365)
--(axis cs:-0.0528741765839165,0.0432602748402094)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0520002231981587,0.0432602730037177)
--(axis cs:-0.0515437407014334,0.0434623143088431)
--(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.051504773331373,0.0438659405023943)
--(axis cs:-0.0519216279291613,0.0440675246695381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0471043514726544,0.0442689797172593)
--(axis cs:-0.0475584662319163,0.0440675363815739)
--(axis cs:-0.0480129243789267,0.0438659437192231)
--(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0480492495854498,0.0434623061435292)
--(axis cs:-0.0476304560520884,0.0432602547117114)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.046756502640161,0.0432602512993803)
--(axis cs:-0.0463020042437398,0.043462309892305)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.046267000380673,0.0438659638561468)
--(axis cs:-0.0466858341596834,0.044067549152662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.015701450259749,0.0442689535686558)
--(axis cs:0.0152710670335965,0.0440675241587202)
--(axis cs:0.0148403584343552,0.0438659425177371)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0148515863556751,0.0434623205102085)
--(axis cs:0.0152941833506315,0.0432602796265779)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0161681366557782,0.0432602764230703)
--(axis cs:0.0165988317519656,0.0434623143790861)
--(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0165862829064587,0.043865937208559)
--(axis cs:0.0161436994136603,0.0440675217541339)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00785072513102354,0.0442689538286561)
--(axis cs:0.00741737541130449,0.0440675229581537)
--(axis cs:0.00698369807611018,0.0438659398107224)
--(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00698898180591659,0.0434623183460739)
--(axis cs:0.00742860334111844,0.0432602794791741)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00830255668194025,0.043260280884566)
--(axis cs:0.00873622727170095,0.0434623212533985)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.0087296226109257,0.0438659430225558)
--(axis cs:0.00829000782052071,0.0440675246477731)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0130845419086962,0.0442689570402502)
--(axis cs:0.0126531698483148,0.0440675270331608)
--(axis cs:0.0122214716675388,0.0438659448015745)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.012230718192844,0.0434623230625795)
--(axis cs:0.0126723233737786,0.0432602832847815)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0135462767057532,0.0432602827411551)
--(axis cs:0.0139779636402166,0.0434623219513888)
--(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0139673961835023,0.0438659437881239)
--(axis cs:0.0135258022481586,0.0440675265751073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104676335263122,0.0442689569308333)
--(axis cs:0.0100352726355928,0.0440675265507258)
--(axis cs:0.00960258487687756,0.0438659439212397)
--(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00960985000360597,0.0434623221282205)
--(axis cs:0.0100504633620461,0.0432602826904661)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0109244167009094,0.0432602831833926)
--(axis cs:0.0113570954645961,0.0434623230332472)
--(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0113485094054771,0.0438659447867577)
--(axis cs:0.0109079050413924,0.044067526991116)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0444874459504751,0.0442690952293294)
--(axis cs:-0.0449405709530792,0.0440676132484284)
--(axis cs:-0.0453940387625805,0.0438659894124018)
--(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0454283818215722,0.0434623215944711)
--(axis cs:-0.0450085961931553,0.0432602589415413)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0441346434409996,0.0432602819495035)
--(axis cs:-0.0436811383160347,0.0434624008213666)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0436481173071993,0.0438661160474674)
--(axis cs:-0.0440679402439119,0.0440676832374401)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.041870549661846,0.0442696169054692)
--(axis cs:-0.0423226826844816,0.0440679938171429)
--(axis cs:-0.0427751582553431,0.0438662528180171)
--(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0428075179130336,0.0434624988439924)
--(axis cs:-0.0423867404174268,0.0432604347141507)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0415127913637991,0.0432606210447816)
--(axis cs:-0.0410602831785096,0.0434629699434192)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.041029247257569,0.0438668513939533)
--(axis cs:-0.0414500573603765,0.0440683069863422)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0104676244494181,0.0442674166145335)
--(axis cs:-0.0109079038411951,0.0440673315646986)
--(axis cs:-0.0113485179315982,0.0438672790308031)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0113571121412125,0.0434649301744147)
--(axis cs:-0.0109244301119473,0.043262462591652)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0100504692045027,0.0432613147003668)
--(axis cs:-0.00960985191763888,0.0434626757643613)
--(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00960258216727318,0.0438654428028259)
--(axis cs:-0.0100352675036002,0.0440666182518997)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0392536863293483,0.0442716994816295)
--(axis cs:-0.0397048206214353,0.0440695968267472)
--(axis cs:-0.0401562980307513,0.0438674475839043)
--(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0401866713496048,0.0434634655489451)
--(axis cs:-0.0397649040696123,0.0432615010287748)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0388909701160556,0.0432624131782591)
--(axis cs:-0.0384394702480126,0.0434655662126292)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0384104243680147,0.0438698674791294)
--(axis cs:-0.038832214112722,0.0440708277162529)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0130845710200163,0.0442729091092892)
--(axis cs:-0.0135258635807438,0.0440755803619991)
--(axis cs:-0.01396749511406,0.0438785225416847)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.0139780763744255,0.0434766417101821)
--(axis cs:-0.0135463649106363,0.0432718424568031)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0126723733747216,0.0432672880956384)
--(axis cs:-0.0122307522120831,0.0434672615792326)
--(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.012221495482477,0.0438694053788643)
--(axis cs:-0.0126531968562319,0.0440713181192736)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0366369299603387,0.0442792656598788)
--(axis cs:-0.0370870463323298,0.044075629703376)
--(axis cs:-0.0375375083995767,0.0438721488799509)
--(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0375658890017409,0.0434676022346525)
--(axis cs:-0.0371431408712683,0.0432662141802326)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0362692588516916,0.0432698479211768)
--(axis cs:-0.0358188001891225,0.0434756245233814)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0357917549966473,0.0438809422785813)
--(axis cs:-0.0362144996992219,0.0440800315270671)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0340204988976263,0.0443049814990114)
--(axis cs:-0.0344695441492208,0.044096600049939)
--(axis cs:-0.0349189425403377,0.0438889361696213)
--(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0349453163991238,0.0434830163529089)
--(axis cs:-0.0345216172387997,0.043283963349137)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0336478957976216,0.0432968137763368)
--(axis cs:-0.0331985713536804,0.043510868975155)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0331735532970001,0.0439188028664975)
--(axis cs:-0.0335971778650999,0.0441114239609661)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.0157017148275337,0.0442988843697019)
--(axis cs:-0.0161440756900308,0.0441089194128255)
--(axis cs:-0.016586788539903,0.043920076095807)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0165993467098126,0.0435173974372141)
--(axis cs:-0.0161685381051127,0.0433043567934923)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0152944313341753,0.0432890649447832)
--(axis cs:-0.014851778374683,0.0434852764598835)
--(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.0148405359676748,0.043887187583813)
--(axis cs:-0.0152712853916311,0.0440929205312799)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:-0.0314050031586334,0.0443878903351571)
--(axis cs:-0.0318528425511984,0.0441656607640226)
--(axis cs:-0.0323010460623822,0.0439452500574985)
--(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0323253752608626,0.043535615487793)
--(axis cs:-0.0319008048364333,0.0433442127139212)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0310275174559624,0.0433846837843525)
--(axis cs:-0.0305795497590145,0.0436222565916414)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0305566346742063,0.0440377320174358)
--(axis cs:-0.0309809674422288,0.0442118438061251)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:-0.0183195861688836,0.0443879866271061)
--(axis cs:-0.0187631847370435,0.0442178656280127)
--(axis cs:-0.0192071581864854,0.0440498158182242)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0192216416200846,0.0436416880468613)
--(axis cs:-0.0187915270394019,0.0434048698572398)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0179170419838161,0.0433592344719589)
--(axis cs:-0.0174732733249548,0.043545524068025)
--(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0174600640102672,0.0439492284134112)
--(axis cs:-0.0178899754276399,0.0441679206950293)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:-0.023552890945463,0.0443229212364664)
--(axis cs:-0.0239961778979818,0.0439777349604803)
--(axis cs:-0.0244415208249928,0.0437625914755934)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0244611647737037,0.0434426083313015)
--(axis cs:-0.0240359359190931,0.0434242082952015)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0231636437656478,0.0435577320616723)
--(axis cs:-0.0227182319560047,0.0437782002832332)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0227004390074519,0.0441335563311133)
--(axis cs:-0.0231267004363614,0.0442166647768301)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0261707452141113,0.0443817302595468)
--(axis cs:-0.0266183860477723,0.0442742489615737)
--(axis cs:-0.0270664458391601,0.0441688486039101)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0270873341345747,0.0437920608126658)
--(axis cs:-0.0266602342461059,0.0435704810898339)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.025784342301944,0.0434475045846216)
--(axis cs:-0.025335061371944,0.0434624813197832)
--(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.0253144414844767,0.0437632369593669)
--(axis cs:-0.0257418032254231,0.0440086967427442)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0287911546896497,0.0445875228856761)
--(axis cs:-0.0292378424572902,0.0443504687118111)
--(axis cs:-0.0296847597829999,0.0441078463516978)
--(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0297069544718002,0.0436883760023592)
--(axis cs:-0.0292815295997743,0.0435084629225554)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0284085554403382,0.0435773009810699)
--(axis cs:-0.0279614896790273,0.0438155962905286)
--(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0279405160324279,0.0442298180983542)
--(axis cs:-0.0283661585413302,0.0444185749254378)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.0209390919074243,0.0445934889828946)
--(axis cs:-0.0213837829798297,0.0444238472521438)
--(axis cs:-0.0218285289156209,0.0442298803729939)
--(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0218450777824328,0.043828926168911)
--(axis cs:-0.0214160012084639,0.0436039120409199)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0205411130337805,0.043537726425925)
--(axis cs:-0.0200961519867782,0.0437123242845664)
--(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0200810452162416,0.0441236174123283)
--(axis cs:-0.0205102643961201,0.0443622569084135)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.040607266281959,0.0436279627346174)
--(axis cs:0.0401856795537297,0.0434196463503677)
--(axis cs:0.0397637709493988,0.0432109126441474)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0397935275593823,0.0427902365613265)
--(axis cs:0.0402458514852859,0.0425785035457261)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0411207739792974,0.0425790507322705)
--(axis cs:0.0415427171891836,0.0427912441150012)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0415116471667769,0.0432116889931609)
--(axis cs:0.041059289008183,0.0434199803930533)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0379875499435106,0.0436329780044019)
--(axis cs:0.0375650451066113,0.0434277162801823)
--(axis cs:0.0371422288214612,0.0432226212715819)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0371701045392416,0.0428058052956276)
--(axis cs:0.0376214170514124,0.0425924195274481)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0384961824348789,0.0425854451078246)
--(axis cs:0.0389190152511538,0.042793461417058)
--(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0388898960950057,0.0432133857623005)
--(axis cs:0.0384385652946739,0.0434237664828247)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0432272456598731,0.0436343604894131)
--(axis cs:0.0428066194768546,0.0434252347028265)
--(axis cs:0.0423856519410632,0.0432148453551714)
--(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0424173996491872,0.0427953840126407)
--(axis cs:0.0428708105087753,0.0425880069686608)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0437459142006775,0.0425956819351893)
--(axis cs:0.0441669064024601,0.0428088715489622)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0441337633455448,0.0432248802084094)
--(axis cs:0.0436803294110035,0.0434295211478443)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0353679520824532,0.0436446845935055)
--(axis cs:0.0349445083251925,0.0434419589882961)
--(axis cs:0.0345207509300206,0.0432394118993324)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0345467774625382,0.0428286681027668)
--(axis cs:0.0349971846074671,0.0426186655977576)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0358719376235114,0.0426099288641212)
--(axis cs:0.0362956730966028,0.0428135927643595)
--(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.03626841096832,0.0432283454226294)
--(axis cs:0.035818025933334,0.0434372449123897)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0458473857287562,0.0436462507309264)
--(axis cs:0.0454277895131098,0.0434391719376074)
--(axis cs:0.0450078460060483,0.0432306686946722)
--(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0450416989009459,0.0428167640722388)
--(axis cs:0.045496207750162,0.0426135073480146)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.0463713548676281,0.0426219286779547)
--(axis cs:0.046791274663856,0.0428313137104584)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0467560053591999,0.0432413698959518)
--(axis cs:0.0463015198002814,0.0434437332512108)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0327482888502795,0.0436547196286897)
--(axis cs:0.0323238697677412,0.0434529209134998)
--(axis cs:0.0318991319635943,0.043251111297737)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0319232517310526,0.0428442442085574)
--(axis cs:0.0323727540029272,0.0426383045335683)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0332475945931144,0.0426330357598113)
--(axis cs:0.0336722947353491,0.0428349529886437)
--(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0336468963175634,0.0432440786943496)
--(axis cs:0.0331974312894212,0.0434498948330587)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0484674946973577,0.0436557161180359)
--(axis cs:0.0480489485846752,0.0434511835801821)
--(axis cs:0.0476300664669054,0.0432457338579936)
--(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.0476660350014952,0.0428371624618873)
--(axis cs:0.0481215798317319,0.0426352979934978)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0489966494620936,0.0426400724281891)
--(axis cs:0.0494154826161723,0.0428456146808561)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0493781377754916,0.0432521680882826)
--(axis cs:0.0489226422700591,0.0434539576888386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0301285209837249,0.0436603329588444)
--(axis cs:0.0297031109699811,0.0434586299074341)
--(axis cs:0.0292773794965912,0.0432568109671857)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0292995429831939,0.0428515233324254)
--(axis cs:0.0297480942398826,0.0426477381280161)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0306229989717461,0.0426454654197519)
--(axis cs:0.0310486973721194,0.0428474041477684)
--(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0310252258991793,0.0432535578813971)
--(axis cs:0.0305767073999346,0.0434572083650867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0510875056303443,0.0436608031511109)
--(axis cs:0.0506699899008453,0.0434578264151915)
--(axis cs:0.0502521493700262,0.0432543673721146)
--(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0502901729480289,0.0428484388420481)
--(axis cs:0.0507467124662272,0.0426464605702675)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.051621714020686,0.042648462664207)
--(axis cs:0.0520395030899263,0.0428520792356936)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0520001348725088,0.0432572575261866)
--(axis cs:0.051543647153949,0.0434590919042702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0275086878737792,0.0436628039678877)
--(axis cs:0.0270822847336398,0.0434610226014142)
--(axis cs:0.026655558890802,0.0432590937129349)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0266757455469697,0.0428543334202762)
--(axis cs:0.0271233183946761,0.0426514022230772)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.027998250984768,0.0426505677713251)
--(axis cs:0.0284249500315299,0.0428527891337588)
--(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0284034441831784,0.0432578306052588)
--(axis cs:0.0279558980112479,0.0434604630317293)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0537074438429015,0.043662989553592)
--(axis cs:0.0532909379490327,0.0434607084168712)
--(axis cs:0.0528741134193965,0.0432581540190581)
--(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0529141496119778,0.0428531869875232)
--(axis cs:0.0533716769763425,0.0426509347585535)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0542466446115419,0.0426516581293942)
--(axis cs:0.0546634190286211,0.0428545289702595)
--(axis cs:0.0550798754694362,0.0430571628699985)
--(axis cs:0.0546220519079217,0.0432592562390474)
--(axis cs:0.0541645748035382,0.0434611975236985)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0248888259887561,0.0436637422068884)
--(axis cs:0.0244614305572601,0.0434619000109542)
--(axis cs:0.0240337116145254,0.0432599044294969)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.024051914874291,0.0428553039408842)
--(axis cs:0.0244984986253132,0.0426526695576705)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0253734410222765,0.0426523910074698)
--(axis cs:0.0258011374400228,0.0428547806458429)
--(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0257816115327136,0.0432594650332371)
--(axis cs:0.0253350502697344,0.0434617032628434)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0222689536137555,0.0436640647426181)
--(axis cs:0.0218405666149729,0.0434621940864243)
--(axis cs:0.0214118553681716,0.0432601699571446)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0214280733753058,0.0428556153873883)
--(axis cs:0.0218736645018059,0.0426530764394924)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0227486099625293,0.0426529891149181)
--(axis cs:0.0231773016903418,0.0428554496248659)
--(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0231597600783851,0.0432600281106718)
--(axis cs:0.0227141884604881,0.043462130060638)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039298149577508,0.0436638903921114)
--(axis cs:-0.0043681129296589,0.0434620342066928)
--(axis cs:-0.00480674268057999,0.0432600365322556)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00481038379010751,0.0428556047466255)
--(axis cs:-0.00437473306106275,0.0426531416314816)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00349978645880775,0.0426531466808389)
--(axis cs:-0.00306115336479753,0.0428556301541727)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00305883638168762,0.0432601122202728)
--(axis cs:-0.0034944904532076,0.043462089832537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00654969077061736,0.0436636665509961)
--(axis cs:-0.00698898031129698,0.0434619386459822)
--(axis cs:-0.00742860254947035,0.0432600902885741)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00743423026964441,0.0428557899772312)
--(axis cs:-0.00699957348312037,0.0426532900615689)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00612462646686721,0.0426531941889288)
--(axis cs:-0.00568499906381869,0.0428556169684093)
--(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00568069581936428,0.0432600128226961)
--(axis cs:-0.00611535777896657,0.0434619405568931)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00130993845102534,0.043664069022547)
--(axis cs:-0.00174724531877613,0.043462183496027)
--(axis cs:-0.00218488317438114,0.0432601484631271)
--(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00218653814208007,0.042855649934325)
--(axis cs:-0.00174989325570008,0.0426531733498379)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.000874946634744392,0.0426531873339627)
--(axis cs:-0.000437307637171348,0.0428556854694588)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:-0.000436976648783173,0.0432602049628005)
--(axis cs:-0.000873622676543059,0.0434622183610105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0458478497390029,0.0436642221292238)
--(axis cs:-0.0463020042437398,0.043462309892305)
--(axis cs:-0.046756502640161,0.0432602512993803)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0467919168984224,0.0428556748901324)
--(axis cs:-0.0463721704338095,0.0426531411165515)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0454972230581421,0.0426531113266682)
--(axis cs:-0.0450426854847612,0.0428556403949113)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0450085961931553,0.0432602589415413)
--(axis cs:-0.0454283818215722,0.0434623215944711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0196490778623418,0.0436641681566317)
--(axis cs:0.0192196996231892,0.0434622866522472)
--(axis cs:0.0187899963973272,0.0432602521709942)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0188042286636561,0.042855710510001)
--(axis cs:0.019248826110604,0.0426532008160126)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0201237724540522,0.0426531745406031)
--(axis cs:0.0205534586559713,0.0428556603332279)
--(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0205379025360788,0.043260208703394)
--(axis cs:0.0200933221100471,0.0434622669218544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00130993851532335,0.0436641561832967)
--(axis cs:0.000873622700276342,0.0434622665958394)
--(axis cs:0.000436976653712711,0.0432602249907572)
--(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:0.000437307640557045,0.0428556992116905)
--(axis cs:0.000874946645903549,0.0426532099690434)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.00174989329999761,0.0426532182755983)
--(axis cs:0.00218653822687529,0.0428557187663639)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00218488330179359,0.0432602519913224)
--(axis cs:0.0017472454159723,0.0434622822648467)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0484677262927359,0.0436642010918581)
--(axis cs:-0.0489228723536941,0.0434623079040169)
--(axis cs:-0.0493783629435624,0.0432602636051211)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0494157637457639,0.042855712242987)
--(axis cs:-0.0489970118946878,0.0426531999752035)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0481220648508151,0.0426531851167089)
--(axis cs:-0.0476665325738258,0.0428556900181118)
--(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0476304560520884,0.0432602547117114)
--(axis cs:-0.0480492495854498,0.0434623061435292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0432279766934636,0.0436643898258604)
--(axis cs:-0.0436811383160347,0.0434624008213666)
--(axis cs:-0.0441346434409996,0.0432602819495035)
--(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0441680699051121,0.0428556272335146)
--(axis cs:-0.0437473281856774,0.0426530432582295)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0428723809703969,0.0426530162865905)
--(axis cs:-0.042418840038727,0.0428556533811048)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0423867404174268,0.0432604347141507)
--(axis cs:-0.0428075179130336,0.0434624988439924)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.051087603451062,0.0436642032267585)
--(axis cs:-0.0515437407014334,0.0434623143088431)
--(axis cs:-0.0520002231981587,0.0432602730037177)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0520396101078611,0.0428557292790216)
--(axis cs:-0.0516218525474515,0.0426532250661134)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0507469057264562,0.0426532192031605)
--(axis cs:-0.0502903792444665,0.0428557196957371)
--(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0502523163787002,0.0432602674453771)
--(axis cs:-0.0506701179229961,0.0434623123926728)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0039298156236792,0.0436641912966432)
--(axis cs:0.00349449087135328,0.0434623022879276)
--(axis cs:0.00305883663738269,0.0432602606226313)
--(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00306115352898278,0.0428557253515361)
--(axis cs:0.00349978662303339,0.0426532299579719)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00437473328864548,0.042653233955346)
--(axis cs:0.00481038414096477,0.0428557342038843)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00480674331717095,0.0432602716493)
--(axis cs:0.00436811360426202,0.0434623084136095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0170292011157047,0.04366419961372)
--(axis cs:0.0165988317519656,0.0434623143790861)
--(axis cs:0.0161681366557782,0.0432602764230703)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0161803830568379,0.0428557382877121)
--(axis cs:0.0166239865285757,0.0426532373419099)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0174989331137172,0.0426532298109127)
--(axis cs:0.0179296135115098,0.0428557238280632)
--(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0179160431935137,0.0432602637638422)
--(axis cs:0.0174724544189409,0.0434623086059297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0537074806364161,0.0436642060469963)
--(axis cs:-0.0541646089842008,0.0434623179640731)
--(axis cs:-0.0546220833196523,0.0432602771739844)
--(axis cs:-0.0550799040350373,0.0430580834789419)
--(axis cs:-0.0546634561928802,0.0428557356829496)
--(axis cs:-0.054246692787292,0.0426532342199126)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.053371746067911,0.0426532321742175)
--(axis cs:-0.0529142254903353,0.0428557321819664)
--(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0528741765839165,0.0432602748402094)
--(axis cs:-0.0532909862315451,0.0434623170610365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00654969275381037,0.0436642042229164)
--(axis cs:0.00611535907220607,0.0434623160318191)
--(axis cs:0.00568069665852571,0.0432602750744862)
--(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00568499944874553,0.042855737145986)
--(axis cs:0.00612462662359662,0.0426532396037135)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.006999573292147,0.0426532416413412)
--(axis cs:0.00743423006553518,0.0428557412466286)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00742860334111844,0.0432602794791741)
--(axis cs:0.00698898180591659,0.0434623183460739)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144093240930641,0.0436642084968124)
--(axis cs:0.0139779636402166,0.0434623219513888)
--(axis cs:0.0135462767057532,0.0432602827411551)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0135565372091287,0.0428557452791264)
--(axis cs:0.013999146625147,0.0426532468203645)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0148740932750521,0.0426532451300702)
--(axis cs:0.015305767787591,0.042855741896803)
--(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.0152941833506315,0.0432602796265779)
--(axis cs:0.0148515863556751,0.0434623205102085)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00916956987936855,0.0436642088771729)
--(axis cs:0.00873622727170095,0.0434623212533985)
--(axis cs:0.00830255668194025,0.043260280884566)
--(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00830884537415651,0.0428557426978626)
--(axis cs:0.00874946663044603,0.042653244737072)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00962441329981893,0.0426532459039848)
--(axis cs:0.0100580759910093,0.0428557447743646)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0100504633620461,0.0432602826904661)
--(axis cs:0.00960985000360597,0.0434623221282205)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0117894469964577,0.0436642101872787)
--(axis cs:0.0113570954645961,0.0434623230332472)
--(axis cs:0.0109244167009094,0.0432602831833926)
--(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0109326912986172,0.0428557454305593)
--(axis cs:0.0113743066371378,0.0426532474765883)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0122492533036104,0.0426532477775668)
--(axis cs:0.0126819219089289,0.0428557457850565)
--(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0126723233737786,0.0432602832847815)
--(axis cs:0.012230718192844,0.0434623230625795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0406081188068753,0.0436652420329623)
--(axis cs:-0.0410602831785096,0.0434629699434192)
--(axis cs:-0.0415127913637991,0.0432606210447816)
--(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.0415442266571204,0.0428557335694913)
--(axis cs:-0.0411224887705069,0.0426530551681389)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0402475453079863,0.042653192173266)
--(axis cs:-0.0397950076704158,0.0428562513625507)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0397649040696123,0.0432615010287748)
--(axis cs:-0.0401866713496048,0.0434634655489451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00916956860537028,0.0436639621635126)
--(axis cs:-0.00960985191763888,0.0434626757643613)
--(axis cs:-0.0100504692045027,0.0432613147003668)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0100580841120725,0.0428571778643672)
--(axis cs:-0.0096244194192805,0.0426543743086607)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00874946942032354,0.0426538106237541)
--(axis cs:-0.00830884671178322,0.042856028436979)
--(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00830255663915764,0.0432602717364525)
--(axis cs:-0.00873622680708303,0.0434622268264239)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0379883163465011,0.0436688026197053)
--(axis cs:-0.0384394702480126,0.0434655662126292)
--(axis cs:-0.0388909701160556,0.0432624131782591)
--(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0389204056041547,0.042856866414317)
--(axis cs:-0.0384976713443326,0.0426540823732893)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.037622746569627,0.0426551343500012)
--(axis cs:-0.0371712327217505,0.042859675528469)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0371431408712683,0.0432662141802326)
--(axis cs:-0.0375658890017409,0.0434676022346525)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0117894672229368,0.0436672566798201)
--(axis cs:-0.0122307522120831,0.0434672615792326)
--(axis cs:-0.0126723733747216,0.0432672880956384)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0126819740680936,0.0428630457545484)
--(axis cs:-0.0122492927084637,0.0426589568564005)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0113743289776446,0.0426567332088643)
--(axis cs:-0.0109327073468144,0.0428583508320473)
--(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0109244301119473,0.043262462591652)
--(axis cs:-0.0113571121412125,0.0434649301744147)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0353686945916937,0.0436819632662408)
--(axis cs:-0.0358188001891225,0.0434756245233814)
--(axis cs:-0.0362692588516916,0.0432698479211768)
--(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0362966733979237,0.0428625076639151)
--(axis cs:-0.035872947564254,0.0426598927718583)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.0349980913362833,0.0426646448377556)
--(axis cs:-0.0345476587558206,0.0428739455345146)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0345216172387997,0.043283963349137)
--(axis cs:-0.0349453163991238,0.0434830163529089)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0144094664654018,0.0436817535735964)
--(axis cs:-0.014851778374683,0.0434852764598835)
--(axis cs:-0.0152944313341753,0.0432890649447832)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0153060049803087,0.0428832475347894)
--(axis cs:-0.0148742732098289,0.0426747140674688)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0139992577325007,0.0426673321554207)
--(axis cs:-0.0135566258520725,0.0428673509671511)
--(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0135463649106363,0.0432718424568031)
--(axis cs:-0.0139780763744255,0.0434766417101821)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0327496213507783,0.0437269716022552)
--(axis cs:-0.0331985713536804,0.043510868975155)
--(axis cs:-0.0336478957976216,0.0432968137763368)
--(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0336732362933138,0.0428845830431794)
--(axis cs:-0.0332485407551993,0.0426835398213985)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0323738929302191,0.0427007410461991)
--(axis cs:-0.0319246899677025,0.0429242084657863)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0319008048364333,0.0433442127139212)
--(axis cs:-0.0323253752608626,0.043535615487793)
--cycle;
\path [fill=indianred2095878, fill opacity=0.7]
(axis cs:-0.0170298545674984,0.0437323381099695)
--(axis cs:-0.0174732733249548,0.043545524068025)
--(axis cs:-0.0179170419838161,0.0433592344719589)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0179305226200257,0.0429457192226245)
--(axis cs:-0.0174996227535191,0.0427231715914992)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0166244340887835,0.0427010169108838)
--(axis cs:-0.0161807600989712,0.0428970979111424)
--(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0161685381051127,0.0433043567934923)
--(axis cs:-0.0165993467098126,0.0435173974372141)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:-0.0301319762098558,0.0438639766603277)
--(axis cs:-0.0305795497590145,0.0436222565916414)
--(axis cs:-0.0310275174559624,0.0433846837843525)
--(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0310506341991816,0.042958122830995)
--(axis cs:-0.0306250014719772,0.0427615164211494)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0297507965546504,0.0428089516178444)
--(axis cs:-0.0293030427667154,0.0430635325754761)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0292815295997743,0.0435084629225554)
--(axis cs:-0.0297069544718002,0.0436883760023592)
--cycle;
\path [fill=tomato2349470, fill opacity=0.7]
(axis cs:-0.0196514895444186,0.0438821152791534)
--(axis cs:-0.0200961519867782,0.0437123242845664)
--(axis cs:-0.0205411130337805,0.043537726425925)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0205563030625419,0.0431012907988198)
--(axis cs:-0.0201259932483267,0.0428490251173826)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0192503742672798,0.0427959378246025)
--(axis cs:-0.0188056027027378,0.0429854042595067)
--(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0187915270394019,0.0434048698572398)
--(axis cs:-0.0192216416200846,0.0436416880468613)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:-0.0248874241419277,0.0435637262474716)
--(axis cs:-0.025335061371944,0.0434624813197832)
--(axis cs:-0.025784342301944,0.0434475045846216)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.0258059188654056,0.0431837033009434)
--(axis cs:-0.0253783818266161,0.0429979673625682)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0245033312725028,0.0430027528791877)
--(axis cs:-0.0240564019970398,0.0431864302412756)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0240359359190931,0.0434242082952015)
--(axis cs:-0.0244611647737037,0.0434426083313015)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:-0.0275141925970173,0.0440181394177746)
--(axis cs:-0.0279614896790273,0.0438155962905286)
--(axis cs:-0.0284085554403382,0.0435773009810699)
--(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0284293587192165,0.0431280753039284)
--(axis cs:-0.0280025988545934,0.0429261625062536)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0271282367566087,0.0429732149033289)
--(axis cs:-0.026680953982005,0.0432008833640877)
--(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.0266602342461059,0.0435704810898339)
--(axis cs:-0.0270873341345747,0.0437920608126658)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:-0.0222732944247347,0.0440101987706006)
--(axis cs:-0.0227182319560047,0.0437782002832332)
--(axis cs:-0.0231636437656478,0.0435577320616723)
--(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0231820122021971,0.0432161782842194)
--(axis cs:-0.0227531130694676,0.0430042932602373)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0218775317505763,0.04296684285995)
--(axis cs:-0.0214318188722398,0.0431658582379061)
--(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0214160012084639,0.0436039120409199)
--(axis cs:-0.0218450777824328,0.043828926168911)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0393415470657581,0.0430020668045452)
--(axis cs:0.0389190152511538,0.042793461417058)
--(axis cs:0.0384961824348789,0.0425854451078246)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0385250372688067,0.0421644865930169)
--(axis cs:0.0389773960596954,0.0419522458922418)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.039853224192893,0.0419492008474729)
--(axis cs:0.0402760161346078,0.0421574739943368)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0402458514852859,0.0425785035457261)
--(axis cs:0.0397935275593823,0.0427902365613265)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0419643479603355,0.0430033818917781)
--(axis cs:0.0415427171891836,0.0427912441150012)
--(axis cs:0.0411207739792974,0.0425790507322705)
--(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0411515937715776,0.0421579943294128)
--(axis cs:0.0416050354420203,0.0419501037180579)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0424810305973398,0.0419542660280573)
--(axis cs:0.0429029496688725,0.0421672679076962)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0428708105087753,0.0425880069686608)
--(axis cs:0.0424173996491872,0.0427953840126407)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0367191040190575,0.0430178628687975)
--(axis cs:0.0362956730966028,0.0428135927643595)
--(axis cs:0.0358719376235114,0.0426099288641212)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.035898918315305,0.0421935540892536)
--(axis cs:0.0363502518773189,0.0419788654073887)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0372259203688152,0.0419673712788096)
--(axis cs:0.0376496329535927,0.0421722486529283)
--(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0376214170514124,0.0425924195274481)
--(axis cs:0.0371701045392416,0.0428058052956276)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0445875518448981,0.0430205856643292)
--(axis cs:0.0441669064024601,0.0428088715489622)
--(axis cs:0.0437459142006775,0.0425956819351893)
--(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0437787370075601,0.0421760597546211)
--(axis cs:0.044233262015203,0.041971765980861)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.045109474414606,0.0419838088267554)
--(axis cs:0.045530451663022,0.0421980837267842)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.045496207750162,0.0426135073480146)
--(axis cs:0.0450416989009459,0.0428167640722388)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0340966798847165,0.0430370736823889)
--(axis cs:0.0336722947353491,0.0428349529886437)
--(axis cs:0.0332475945931144,0.0426330357598113)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0332727204947229,0.0422230055888934)
--(axis cs:0.0337231771068968,0.0420132849502659)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0345989039578704,0.0420030388429086)
--(axis cs:0.0350235541336756,0.042204658115166)
--(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0349971846074671,0.0426186655977576)
--(axis cs:0.0345467774625382,0.0428286681027668)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0472108435470662,0.0430391797783807)
--(axis cs:0.046791274663856,0.0428313137104584)
--(axis cs:0.0463713548676281,0.0426219286779547)
--(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.0464063183790494,0.042208831337028)
--(axis cs:0.0468619208130606,0.0420073616198647)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0477381000410783,0.0420168556938501)
--(axis cs:0.0481579626542033,0.0422258692964658)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0481215798317319,0.0426352979934978)
--(axis cs:0.0476660350014952,0.0428371624618873)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0314740747573654,0.0430492785094489)
--(axis cs:0.0310486973721194,0.0428474041477684)
--(axis cs:0.0306229989717461,0.0426454654197519)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0306461949366617,0.0422385312575071)
--(axis cs:0.0310957411652321,0.0420329162286134)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0319715902495804,0.0420280727678771)
--(axis cs:0.0323972439792554,0.0422296538076599)
--(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0323727540029272,0.0426383045335683)
--(axis cs:0.0319232517310526,0.0428442442085574)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0498339813415312,0.043050334379403)
--(axis cs:0.0494154826161723,0.0428456146808561)
--(axis cs:0.0489966494620936,0.0426400724281891)
--(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0490337276825298,0.042231865407258)
--(axis cs:0.0494903288540127,0.042030188302252)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0503663855181058,0.042034472905144)
--(axis cs:0.0507851577689401,0.0422397446624646)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0507467124662272,0.0426464605702675)
--(axis cs:0.0502901729480289,0.0428484388420481)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0288513260282444,0.043054867158508)
--(axis cs:0.0284249500315299,0.0428527891337588)
--(axis cs:0.027998250984768,0.0426505677713251)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0280194753186744,0.0422446794058755)
--(axis cs:0.0284680588605746,0.0420408187283902)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0293439692366547,0.042039011230237)
--(axis cs:0.0297706357193969,0.0422412937989731)
--(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0297480942398826,0.0426477381280161)
--(axis cs:0.0292995429831939,0.0428515233324254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0524569689683542,0.0430552919553301)
--(axis cs:0.0520395030899263,0.0428520792356936)
--(axis cs:0.051621714020686,0.042648462664207)
--(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0516608344568861,0.0422421666574477)
--(axis cs:0.0521184165410802,0.0420398084127536)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0529944031695048,0.0420413769637502)
--(axis cs:0.0534121378465839,0.0422451119287783)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0533716769763425,0.0426509347585535)
--(axis cs:0.0529141496119778,0.0428531869875232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0262285099292533,0.0430570140414862)
--(axis cs:0.0258011374400228,0.0428547806458429)
--(axis cs:0.0253734410222765,0.0426523910074698)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.02539268006228,0.0422468143985936)
--(axis cs:0.0258402781332444,0.0420435711930798)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0267162106426461,0.0420429654298539)
--(axis cs:0.0271438817554801,0.0422456625493915)
--(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0271233183946761,0.0426514022230772)
--(axis cs:0.0266757455469697,0.0428543334202762)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0550798754694362,0.0430571628699985)
--(axis cs:0.0546634190286211,0.0428545289702595)
--(axis cs:0.0542466446115419,0.0426516581293942)
--(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0542877726422793,0.0422459609898867)
--(axis cs:0.0547463413978983,0.0420432283628879)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0556222991320686,0.0420437473583114)
--(axis cs:0.0560390223490272,0.0422469499285321)
--(axis cs:0.0564554281523501,0.0424499468112627)
--(axis cs:0.055996563255617,0.0426525101157286)
--(axis cs:0.0555380458085721,0.0428549148834018)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0419656435779491,0.0430581853519654)
--(axis cs:-0.042418840038727,0.0428556533811048)
--(axis cs:-0.0428723809703969,0.0426530162865905)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0429048844537196,0.0422472794284419)
--(axis cs:-0.042483180895489,0.0420440623388468)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0416072336142084,0.0420438317830203)
--(axis cs:-0.0411536582615927,0.0422470027011462)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0411224887705069,0.0426530551681389)
--(axis cs:-0.0415442266571204,0.0428557335694913)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0236056687836764,0.04305775454635)
--(axis cs:0.0231773016903418,0.0428554496248659)
--(axis cs:0.0227486099625293,0.0426529891149181)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0227658598980393,0.0422475008440699)
--(axis cs:0.0232124648304598,0.0420444571622473)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0240884043155447,0.0420442668531535)
--(axis cs:0.0245170748402583,0.0422471353806326)
--(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0244984986253132,0.0426526695576705)
--(axis cs:0.024051914874291,0.0428553039408842)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0393428159324378,0.0430593168522592)
--(axis cs:-0.0397950076704158,0.0428562513625507)
--(axis cs:-0.0402475453079863,0.042653192173266)
--(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0402780455045198,0.0422468702467326)
--(axis cs:-0.0398553370728099,0.0420432521837447)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0389793887218785,0.0420429391953984)
--(axis cs:-0.038526825078219,0.0422468215893446)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.0384976713443326,0.0426540823732893)
--(axis cs:-0.0389204056041547,0.042856866414317)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0445884923889941,0.0430580295886884)
--(axis cs:-0.0450426854847612,0.0428556403949113)
--(axis cs:-0.0454972230581421,0.0426531113266682)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0455317214446866,0.0422475650876762)
--(axis cs:-0.0451110179073042,0.0420445102539378)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.044235072984473,0.0420443968522544)
--(axis cs:-0.0437804971920211,0.0422473949912033)
--(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0437473281856774,0.0426530432582295)
--(axis cs:-0.0441680699051121,0.0428556272335146)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0209828195046311,0.0430579921006279)
--(axis cs:0.0205534586559713,0.0428556603332279)
--(axis cs:0.0201237724540522,0.0426531745406031)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0201390322961373,0.0422477110859353)
--(axis cs:0.0205846417755018,0.0420447288413639)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0214605832824741,0.0420446712848032)
--(axis cs:0.0218902511258804,0.0422476000479809)
--(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0218736645018059,0.0426530764394924)
--(axis cs:0.0214280733753058,0.0428556153873883)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0472113452940384,0.0430580450635444)
--(axis cs:-0.0476665325738258,0.0428556900181118)
--(axis cs:-0.0481220648508151,0.0426531851167089)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0481585551552121,0.0422476987232661)
--(axis cs:-0.0477388494447784,0.0420447054170201)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0468629060307016,0.042044659139339)
--(axis cs:-0.0464073329862459,0.0422476229641318)
--(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0463721704338095,0.0426531411165515)
--(axis cs:-0.0467919168984224,0.0428556748901324)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0026228523965913,0.0430579640223616)
--(axis cs:-0.00306115336479753,0.0428556301541727)
--(axis cs:-0.00349978645880775,0.0426531466808389)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00350244042291683,0.042247723035613)
--(axis cs:-0.00306579778846725,0.0420447735277946)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00218985556711916,0.0420447767102324)
--(axis cs:-0.00175122022159057,0.04224773330125)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.00174989325570008,0.0426531733498379)
--(axis cs:-0.00218653814208007,0.042855649934325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00524570459667447,0.0430578975254536)
--(axis cs:-0.00568499906381869,0.0428556169684093)
--(axis cs:-0.00612462646686721,0.0426531941889288)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00612927103390263,0.0422478080841978)
--(axis cs:-0.00569362465556172,0.0420448331248468)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00481768229297435,0.0420447933963395)
--(axis cs:-0.00437805054365732,0.0422477291192677)
--(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00437473306106275,0.0426531416314816)
--(axis cs:-0.00481038379010751,0.0428556047466255)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0498341984455757,0.0430580676896216)
--(axis cs:-0.0502903792444665,0.0428557196957371)
--(axis cs:-0.0507469057264562,0.0426532192031605)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0507853869287382,0.0422477508611735)
--(axis cs:-0.0503666781166026,0.0420447792767582)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0494907354212061,0.0420447625261009)
--(axis cs:-0.0490341658960374,0.042247722138331)
--(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0489970118946878,0.0426531999752035)
--(axis cs:-0.0494157637457639,0.042855712242987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.08545856670892e-17,0.0430580313109161)
--(axis cs:-0.000437307637171348,0.0428556854694588)
--(axis cs:-0.000874946634744392,0.0426531873339627)
--(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.000875610114961787,0.0422477417439915)
--(axis cs:-0.000437971116628413,0.0420447896908101)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:0.000437971118272289,0.0420447963503337)
--(axis cs:0.000875610122632683,0.0422477572882901)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.000874946645903549,0.0426532099690434)
--(axis cs:0.000437307640557045,0.0428556992116905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0183599678163464,0.0430580645934713)
--(axis cs:0.0179296135115098,0.0428557238280632)
--(axis cs:0.0174989331137172,0.0426532298109127)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0175122026122199,0.04224777345505)
--(axis cs:0.0179568159854618,0.0420448098159704)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.018832758048753,0.0420447928687177)
--(axis cs:0.0192634225184481,0.0422477407575857)
--(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.019248826110604,0.0426532008160126)
--(axis cs:0.0188042286636561,0.042855710510001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00262285254751201,0.0430580661634357)
--(axis cs:0.00218653822687529,0.0428557187663639)
--(axis cs:0.00174989329999761,0.0426532182755983)
--(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.00175122025141561,0.0422477635195012)
--(axis cs:0.0021898556050634,0.0420448074506199)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00306579785463888,0.0420448118196525)
--(axis cs:0.003502440521453,0.0422477729530576)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00349978662303339,0.0426532299579719)
--(axis cs:0.00306115352898278,0.0428557253515361)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0524570513309229,0.0430580790454071)
--(axis cs:-0.0529142254903353,0.0428557321819664)
--(axis cs:-0.053371746067911,0.0426532321742175)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.0534122178352941,0.0422477690709095)
--(axis cs:-0.0529945055592309,0.0420448046618045)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0521185631547841,0.0420447990861711)
--(axis cs:-0.0516609972918558,0.0422477592295661)
--(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0516218525474515,0.0426532250661134)
--(axis cs:-0.0520396101078611,0.0428557292790216)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0550799040350373,0.0430580834789419)
--(axis cs:-0.0555380715233258,0.0428557366851492)
--(axis cs:-0.055996586178182,0.0426532366023086)
--(axis cs:-0.056455448393955,0.0424505830431356)
--(axis cs:-0.0560390484069084,0.0422477749686204)
--(axis cs:-0.0556223325363973,0.0420448128021775)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0547463902378549,0.0420448110563279)
--(axis cs:-0.0542878280480012,0.04224777182478)
--(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.054246692787292,0.0426532342199126)
--(axis cs:-0.0546634561928802,0.0428557356829496)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00524570513942126,0.0430580811871165)
--(axis cs:0.00481038414096477,0.0428557342038843)
--(axis cs:0.00437473328864548,0.042653233955346)
--(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.00437805066052138,0.0422477764809893)
--(axis cs:0.00481768236185162,0.0420448187602259)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00569362461858522,0.0420448216032659)
--(axis cs:0.00612927094378837,0.0422477819980095)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00612462662359662,0.0426532396037135)
--(axis cs:0.00568499944874553,0.042855737145986)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0157371154576546,0.0430580856302916)
--(axis cs:0.015305767787591,0.042855741896803)
--(axis cs:0.0148740932750521,0.0426532451300702)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0148853723631142,0.0422477904677823)
--(axis cs:0.0153289894509183,0.0420448323884296)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0162049316654463,0.0420448280300583)
--(axis cs:0.0166365925608442,0.0422477819055138)
--(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0166239865285757,0.0426532373419099)
--(axis cs:0.0161803830568379,0.0428557382877121)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00786855773757925,0.0430580876046941)
--(axis cs:0.00743423006553518,0.0428557412466286)
--(axis cs:0.006999573292147,0.0426532416413412)
--(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00700488108746527,0.0422477842396599)
--(axis cs:0.00744550913732775,0.042044826539485)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00832145139907571,0.0420448287348929)
--(axis cs:0.00875610137811162,0.0422477880451627)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00874946663044603,0.042653244737072)
--(axis cs:0.00830884537415651,0.0428557426978626)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0104914103337794,0.0430580904822204)
--(axis cs:0.0100580759910093,0.0428557447743646)
--(axis cs:0.00962441329981893,0.0426532459039848)
--(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.0096317115246018,0.0422477896439599)
--(axis cs:0.0100733359259591,0.0420448325768646)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0109492781899237,0.0420448341215433)
--(axis cs:0.0113829318173683,0.0422477920703078)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0113743066371378,0.0426532474765883)
--(axis cs:0.0109326912986172,0.0428557454305593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131142629190538,0.043058090729868)
--(axis cs:0.0126819219089289,0.0428557457850565)
--(axis cs:0.0122492533036104,0.0426532477775668)
--(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0122585419617192,0.042247792729355)
--(axis cs:0.0127011627133245,0.0420448359391953)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0135771049689012,0.0420448358719582)
--(axis cs:0.0140097622376492,0.0422477921827962)
--(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.013999146625147,0.0426532468203645)
--(axis cs:0.0135565372091287,0.0428557452791264)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00786855788454548,0.0430581207595363)
--(axis cs:-0.00830884671178322,0.042856028436979)
--(axis cs:-0.00874946942032354,0.0426538106237541)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00875610460183398,0.0422484412863166)
--(axis cs:-0.00832145362628359,0.0420453035654597)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00744551010316269,0.0420450566759631)
--(axis cs:-0.00700488160913653,0.0422479163761367)
--(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00699957348312037,0.0426532900615689)
--(axis cs:-0.00743423026964441,0.0428557899772312)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0367200699274728,0.0430645566488362)
--(axis cs:-0.0371712327217505,0.042859675528469)
--(axis cs:-0.037622746569627,0.0426551343500012)
--(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.0376512211704487,0.0422470927016713)
--(axis cs:-0.0372274983301372,0.042042569743826)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0363515622199374,0.0420428150794414)
--(axis cs:-0.0359000451458065,0.0422492458136099)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.035872947564254,0.0426598927718583)
--(axis cs:-0.0362966733979237,0.0428625076639151)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0104914208810711,0.043059875046027)
--(axis cs:-0.0109327073468144,0.0428583508320473)
--(axis cs:-0.0113743289776446,0.0426567332088643)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0113829534060404,0.0422511571744045)
--(axis cs:-0.0109492937688486,0.0420473583521033)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0100733445713004,0.0420463551769528)
--(axis cs:-0.00963171799047239,0.0422489807494858)
--(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.0096244194192805,0.0426543743086607)
--(axis cs:-0.0100580841120725,0.0428571778643672)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0131143311394344,0.0430673248442905)
--(axis cs:-0.0135566258520725,0.0428673509671511)
--(axis cs:-0.0139992577325007,0.0426673321554207)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0140098629502789,0.0422605471656847)
--(axis cs:-0.0135771791011174,0.0420545225939641)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0127012080255099,0.0420511651353792)
--(axis cs:-0.0122585790538943,0.0422531614423949)
--(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0122492927084637,0.0426589568564005)
--(axis cs:-0.0126819740680936,0.0428630457545484)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0340975925689919,0.0430845884199504)
--(axis cs:-0.0345476587558206,0.0428739455345146)
--(axis cs:-0.0349980913362833,0.0426646448377556)
--(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.035024487277857,0.042251930192621)
--(axis cs:-0.0345997393574629,0.042045873837392)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0337238751736809,0.0420500079200972)
--(axis cs:-0.033273493686996,0.0422642362061086)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0332485407551993,0.0426835398213985)
--(axis cs:-0.0336732362933138,0.0428845830431794)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:-0.0157374254177272,0.0430930483833139)
--(axis cs:-0.0161807600989712,0.0428970979111424)
--(axis cs:-0.0166244340887835,0.0427010169108838)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0166369802535141,0.0422891294684045)
--(axis cs:-0.0162052190932968,0.0420762952713559)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0153291757332024,0.042066391708354)
--(axis cs:-0.0148855329680083,0.0422669341634269)
--(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0148742732098289,0.0426747140674688)
--(axis cs:-0.0153060049803087,0.0428832475347894)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0314758964966081,0.04315202241888)
--(axis cs:-0.0319246899677025,0.0429242084657863)
--(axis cs:-0.0323738929302191,0.0427007410461991)
--(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.0323980960312911,0.0422763176312773)
--(axis cs:-0.0319723295528686,0.0420690961370411)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0310966930443919,0.0420872231291985)
--(axis cs:-0.0306476189274865,0.0423209745018942)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0306250014719772,0.0427615164211494)
--(axis cs:-0.0310506341991816,0.042958122830995)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.0183611547512243,0.0431728218007388)
--(axis cs:-0.0188056027027378,0.0429854042595067)
--(axis cs:-0.0192503742672798,0.0427959378246025)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0192646985340337,0.0423652708900779)
--(axis cs:-0.0188337081755295,0.0421342973231107)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0179574662802307,0.0421090575701443)
--(axis cs:-0.0175127905311748,0.0423073401349334)
--(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0174996227535191,0.0427231715914992)
--(axis cs:-0.0179305226200257,0.0429457192226245)
--cycle;
\path [fill=tomato2319071, fill opacity=0.7]
(axis cs:-0.0288556695594627,0.0433221071081126)
--(axis cs:-0.0293030427667154,0.0430635325754761)
--(axis cs:-0.0297507965546504,0.0428089516178444)
--(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0297725748096132,0.0423568611145914)
--(axis cs:-0.0293457729229095,0.0421480592392106)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0284704589489558,0.0421903890492889)
--(axis cs:-0.0280227540329366,0.0424522995647849)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0280025988545934,0.0429261625062536)
--(axis cs:-0.0284293587192165,0.0431280753039284)
--cycle;
\path [fill=tomato23910168, fill opacity=0.7]
(axis cs:-0.0209863423439669,0.0433560179737964)
--(axis cs:-0.0214318188722398,0.0431658582379061)
--(axis cs:-0.0218775317505763,0.04296684285995)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0218933957685149,0.0425024867729638)
--(axis cs:-0.0214630341779228,0.0422472809938321)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0205865040167038,0.0422052268398171)
--(axis cs:-0.0201408365181085,0.0424066675006912)
--(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0201259932483267,0.0428490251173826)
--(axis cs:-0.0205563030625419,0.0431012907988198)
--cycle;
\path [fill=coral24612474, fill opacity=0.7]
(axis cs:-0.0262331144445416,0.0433686410124705)
--(axis cs:-0.026680953982005,0.0432008833640877)
--(axis cs:-0.0271282367566087,0.0429732149033289)
--(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0271477824077528,0.0425006339503379)
--(axis cs:-0.0267197556220762,0.0422783702938168)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0258441673468454,0.042310589680709)
--(axis cs:-0.0253971897385533,0.0425619252048458)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0253783818266161,0.0429979673625682)
--(axis cs:-0.0258059188654056,0.0431837033009434)
--cycle;
\path [fill=coral24713177, fill opacity=0.7]
(axis cs:-0.0236097350664141,0.0433635325088191)
--(axis cs:-0.0240564019970398,0.0431864302412756)
--(axis cs:-0.0245033312725028,0.0430027528791877)
--(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0245215526233402,0.0425711920375847)
--(axis cs:-0.0240922976474529,0.0423310081777642)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0232160248690137,0.0423165457830175)
--(axis cs:-0.0227696402302559,0.042542127846382)
--(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0227531130694676,0.0430042932602373)
--(axis cs:-0.0231820122021971,0.0432161782842194)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0406985352810075,0.0423675591258772)
--(axis cs:0.0402760161346078,0.0421574739943368)
--(axis cs:0.039853224192893,0.0419492008474729)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0398833275180667,0.0415360870153414)
--(axis cs:0.0403368910414639,0.0413315331243957)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.041213781321303,0.0413315909618685)
--(axis cs:0.0416364498413275,0.0415364714856565)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0416050354420203,0.0419501037180579)
--(axis cs:0.0411515937715776,0.0421579943294128)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0380730539665346,0.0423783082716249)
--(axis cs:0.0376496329535927,0.0421722486529283)
--(axis cs:0.0372259203688152,0.0419673712788096)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0372539385616177,0.0415494644889682)
--(axis cs:0.0377063553803682,0.0413377011225894)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0385831504747048,0.0413332477432837)
--(axis cs:0.0390068029762818,0.0415375468770256)
--(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0389773960596954,0.0419522458922418)
--(axis cs:0.0385250372688067,0.0421644865930169)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0433245877777697,0.0423815066507955)
--(axis cs:0.0429029496688725,0.0421672679076962)
--(axis cs:0.0424810305973398,0.0419542660280573)
--(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0425130611963994,0.0415387458350006)
--(axis cs:0.0429676307147083,0.0413345405007834)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0438446753103079,0.0413407763511672)
--(axis cs:0.0442665529822694,0.0415538052290558)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.044233262015203,0.041971765980861)
--(axis cs:0.0437787370075601,0.0421760597546211)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.035447898150769,0.042406943760739)
--(axis cs:0.0350235541336756,0.042204658115166)
--(axis cs:0.0345989039578704,0.0420030388429086)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0346250236964053,0.0415891589395658)
--(axis cs:0.0350764168695369,0.0413749855936161)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0359530252762829,0.041360088469546)
--(axis cs:0.03637761791387,0.0415612932049782)
--(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.0363502518773189,0.0419788654073887)
--(axis cs:0.035898918315305,0.0421935540892536)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0459510805862397,0.0424108633910435)
--(axis cs:0.045530451663022,0.0421980837267842)
--(axis cs:0.045109474414606,0.0419838088267554)
--(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.0451434481805891,0.0415667622849339)
--(axis cs:0.0455991111424796,0.0413660099104202)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0464764059238471,0.0413808455332442)
--(axis cs:0.0468973205170059,0.0415943222111636)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0468619208130606,0.0420073616198647)
--(axis cs:0.0464063183790494,0.042208831337028)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0328225781907371,0.0424312868214033)
--(axis cs:0.0323972439792554,0.0422296538076599)
--(axis cs:0.0319715902495804,0.0420280727678771)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0319958148349285,0.0416190809887813)
--(axis cs:0.0324463374499081,0.0414106143607318)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0333230874007592,0.0414011365142965)
--(axis cs:0.0337486741266446,0.0416014204100036)
--(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0337231771068968,0.0420132849502659)
--(axis cs:0.0332727204947229,0.0422230055888934)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0485774776543301,0.042433549133902)
--(axis cs:0.0481579626542033,0.0422258692964658)
--(axis cs:0.0477381000410783,0.0420168556938501)
--(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0477742124485591,0.0416057013223822)
--(axis cs:0.0482308958401555,0.0414052343358049)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0491080565230811,0.0414137319908514)
--(axis cs:0.0495278380010521,0.0416215817832192)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0494903288540127,0.042030188302252)
--(axis cs:0.0490337276825298,0.042231865407258)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0301969787004471,0.0424434371511133)
--(axis cs:0.0297706357193969,0.0422412937989731)
--(axis cs:0.0293439692366547,0.042039011230237)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.029366233676504,0.0416318759549602)
--(axis cs:0.0298158234995681,0.0414266841997497)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0306926950343055,0.0414229601426409)
--(axis cs:0.0311193173509503,0.041624791000525)
--(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0310957411652321,0.0420329162286134)
--(axis cs:0.0306461949366617,0.0422385312575071)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0512035997048776,0.0424443772159877)
--(axis cs:0.0507851577689401,0.0422397446624646)
--(axis cs:0.0503663855181058,0.042034472905144)
--(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0504045798668768,0.0416266124870513)
--(axis cs:0.0508622274729728,0.0414246034961906)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0517392569384461,0.0414278430048272)
--(axis cs:0.0521579643128891,0.0416327902897387)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0521184165410802,0.0420398084127536)
--(axis cs:0.0516608344568861,0.0422421666574477)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0354488875670081,0.0424564721504659)
--(axis cs:-0.0359000451458065,0.0422492458136099)
--(axis cs:-0.0363515622199374,0.0420428150794414)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0363790317826055,0.0416302272045557)
--(axis cs:-0.0359542743164891,0.0414216983478206)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0350772788564304,0.0414185667209504)
--(axis cs:-0.0346257711665645,0.0416274475183549)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0345997393574629,0.042045873837392)
--(axis cs:-0.035024487277857,0.042251930192621)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0380746108675457,0.0424508690513978)
--(axis cs:-0.038526825078219,0.0422468215893446)
--(axis cs:-0.0389793887218785,0.0420429391953984)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0390089355838333,0.0416345137553391)
--(axis cs:-0.0385852361503265,0.0414291109334681)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.037708256589346,0.0414271179362666)
--(axis cs:-0.0372556691377766,0.0416318544446212)
--(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0372274983301372,0.042042569743826)
--(axis cs:-0.0376512211704487,0.0422470927016713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0275712283855266,0.04244819467547)
--(axis cs:0.0271438817554801,0.0422456625493915)
--(axis cs:0.0267162106426461,0.0420429654298539)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0267364895973121,0.0416363798702347)
--(axis cs:0.0271851030726458,0.041432394351824)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0280620219334497,0.0414311336656905)
--(axis cs:0.0284896629482532,0.0416339467575095)
--(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0284680588605746,0.0420408187283902)
--(axis cs:0.0280194753186744,0.0422446794058755)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0538295512491567,0.0424485281347773)
--(axis cs:0.0534121378465839,0.0422451119287783)
--(axis cs:0.0529944031695048,0.0420413769637502)
--(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0530346222985763,0.0416345809924461)
--(axis cs:0.0534932459831498,0.0414316864159732)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0543702176022936,0.0414327680638617)
--(axis cs:0.0547878975582386,0.0416366725012529)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0547463413978983,0.0420432283628879)
--(axis cs:0.0542877726422793,0.0422459609898867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0407004288357331,0.0424501163545328)
--(axis cs:-0.0411536582615927,0.0422470027011462)
--(axis cs:-0.0416072336142084,0.0420438317830203)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0416388054171648,0.0416368119170701)
--(axis cs:-0.0412161308597966,0.0414326889459753)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0403391720887672,0.0414318177249512)
--(axis cs:-0.0398855626073063,0.0416354800507257)
--(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0398553370728099,0.0420432521837447)
--(axis cs:-0.0402780455045198,0.0422468702467326)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0249454202836969,0.0424498430931721)
--(axis cs:0.0245170748402583,0.0422471353806326)
--(axis cs:0.0240884043155447,0.0420442668531535)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0241066907221586,0.0416378347566921)
--(axis cs:0.024554312255505,0.0414342440314825)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.025431246269631,0.0414338458862636)
--(axis cs:0.0258598932902713,0.0416370595305102)
--(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0258402781332444,0.0420435711930798)
--(axis cs:0.02539268006228,0.0422468143985936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0564554281523501,0.0424499468112627)
--(axis cs:0.0560390223490272,0.0422469499285321)
--(axis cs:0.0556222991320686,0.0420437473583114)
--(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.055664522132333,0.0416372528434138)
--(axis cs:0.0561241347609923,0.0414340058577338)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.057001085187745,0.0414343425369664)
--(axis cs:0.0574177567060038,0.0416379101459968)
--(axis cs:0.0578341111408347,0.0418412942007873)
--(axis cs:0.0573742017230894,0.0420443396218258)
--(axis cs:0.0569146408527859,0.0422472236287101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.043326266606532,0.042450265943342)
--(axis cs:-0.0437804971920211,0.0422473949912033)
--(axis cs:-0.044235072984473,0.0420443968522544)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0442686498455335,0.0416378191426483)
--(axis cs:-0.0438469839530565,0.0414341543404293)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0429700358894248,0.0414338082874994)
--(axis cs:-0.0425154223350557,0.0416372494651027)
--(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.042483180895489,0.0420440623388468)
--(axis cs:-0.0429048844537196,0.0422472794284419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0459521054447292,0.042450439655287)
--(axis cs:-0.0464073329862459,0.0422476229641318)
--(axis cs:-0.0468629060307016,0.042044659139339)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0468984811602814,0.0416382174544335)
--(axis cs:-0.0464778176430389,0.0414347134571903)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0456008743866272,0.0414345850809887)
--(axis cs:-0.0451452612893352,0.0416379965760118)
--(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0451110179073042,0.0420445102539378)
--(axis cs:-0.0455317214446866,0.0422475650876762)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0223195932303846,0.042450372651585)
--(axis cs:0.0218902511258804,0.0422476000479809)
--(axis cs:0.0214605832824741,0.0420446712848032)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0214768753356915,0.0416382823386323)
--(axis cs:0.0219235001351168,0.0414348143235333)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0228004385823155,0.0414346931216684)
--(axis cs:0.0232300865486643,0.0416380456329954)
--(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0232124648304598,0.0420444571622473)
--(axis cs:0.0227658598980393,0.0422475008440699)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0485779424991961,0.042450529429761)
--(axis cs:-0.0490341658960374,0.042247722138331)
--(axis cs:-0.0494907354212061,0.0420447625261009)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0495283065573699,0.0416383615466182)
--(axis cs:-0.0491086430140953,0.0414349122429272)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0482317017544861,0.0414348679060234)
--(axis cs:-0.0477750900515811,0.0416382830486362)
--(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0477388494447784,0.0420447054170201)
--(axis cs:-0.0481585551552121,0.0422476987232661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.019693760530869,0.0424505346758412)
--(axis cs:0.0192634225184481,0.0422477407575857)
--(axis cs:0.018832758048753,0.0420447928687177)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0188470552965838,0.0416384169689209)
--(axis cs:0.0192926819936469,0.041434986659974)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0201696216688296,0.0414349501311457)
--(axis cs:0.0206002689182142,0.0416383459737676)
--(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0205846417755018,0.0420447288413639)
--(axis cs:0.0201390322961373,0.0422477110859353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00393875205854665,0.042450513218641)
--(axis cs:-0.00437805054365732,0.0422477291192677)
--(axis cs:-0.00481768229297435,0.0420447933963395)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00482133974451637,0.041638423400694)
--(axis cs:-0.00438470046072313,0.0414349897426365)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00350776035142136,0.0414349810681608)
--(axis cs:-0.00306812525408603,0.0416384015027945)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00306579778846725,0.0420447735277946)
--(axis cs:-0.00350244042291683,0.042247723035613)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0512037782792238,0.0424505658300498)
--(axis cs:-0.0516609972918558,0.0422477592295661)
--(axis cs:-0.0521185631547841,0.0420447990861711)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.052158129565768,0.0416384098787027)
--(axis cs:-0.0517394651029442,0.0414349783081654)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0508625246044686,0.0414349639429807)
--(axis cs:-0.0504049143892003,0.0416383839310953)
--(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0503666781166026,0.0420447792767582)
--(axis cs:-0.0507853869287382,0.0422477508611735)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131291737022741,0.0424505367068806)
--(axis cs:-0.00175122022159057,0.04224773330125)
--(axis cs:-0.00218985556711916,0.0420447767102324)
--(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00219151804009209,0.0416384026837787)
--(axis cs:-0.00175388017783502,0.04143498321621)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.000876940091272262,0.0414349879782839)
--(axis cs:-0.000438303610346789,0.0416384121057665)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:-0.000437971116628413,0.0420447896908101)
--(axis cs:-0.000875610114961787,0.0422477417439915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131291739080322,0.0424505645167637)
--(axis cs:0.000875610122632683,0.0422477572882901)
--(axis cs:0.000437971118272289,0.0420447963503337)
--(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:0.00043830361168146,0.041638417507447)
--(axis cs:0.000876940096429796,0.0414349984089825)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.00175388019764363,0.0414350032464071)
--(axis cs:0.00219151807040549,0.0416384272178392)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.0021898556050634,0.0420448074506199)
--(axis cs:0.00175122025141561,0.0422477635195012)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.053829613456048,0.0424505787943971)
--(axis cs:-0.0542878280480012,0.04224777182478)
--(axis cs:-0.0547463902378549,0.0420448110563279)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.054787951696028,0.0416384251423148)
--(axis cs:-0.0543702859983688,0.0414349990520957)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.053493345768361,0.041434994634077)
--(axis cs:-0.0530347369995627,0.0416384170424516)
--(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0529945055592309,0.0420448046618045)
--(axis cs:-0.0534122178352941,0.0422477690709095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.056455448393955,0.0424505830431356)
--(axis cs:-0.0569146585656692,0.0422477758228957)
--(axis cs:-0.0573742170890153,0.0420448147589719)
--(axis cs:-0.0578341243603417,0.0418416996704697)
--(axis cs:-0.0574177735262759,0.0416384297400808)
--(axis cs:-0.0570011064886169,0.0414350052748719)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0561241663475433,0.0414350039714388)
--(axis cs:-0.0556645589915878,0.0416384273225512)
--(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0556223325363973,0.0420448128021775)
--(axis cs:-0.0560390484069084,0.0422477749686204)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00393875220736811,0.0424505802663139)
--(axis cs:0.003502440521453,0.0422477729530576)
--(axis cs:0.00306579785463888,0.0420448118196525)
--(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00306812530578371,0.041638431389418)
--(axis cs:0.00350776041236686,0.0414350118816271)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00438470052523278,0.0414350158350084)
--(axis cs:0.00482133978617182,0.0416384387250887)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00481768236185162,0.0420448187602259)
--(axis cs:0.00437805066052138,0.0422477764809893)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0170679262534712,0.0424505825060201)
--(axis cs:0.0166365925608442,0.0422477819055138)
--(axis cs:0.0162049316654463,0.0420448280300583)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0162172339842952,0.0416384560144825)
--(axis cs:0.0166618622000929,0.0414350375708842)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0175388022130372,0.0414350271709075)
--(axis cs:0.0179704482645888,0.041638435830744)
--(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0179568159854618,0.0420448098159704)
--(axis cs:0.0175122026122199,0.04224777345505)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00656458704317288,0.0424505886170334)
--(axis cs:0.00612927094378837,0.0422477819980095)
--(axis cs:0.00569362461858522,0.0420448216032659)
--(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00569794703081242,0.0416384420842226)
--(axis cs:0.00613858076173094,0.0414350234636323)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00701552088552921,0.0414350272503814)
--(axis cs:0.0074511615288467,0.0416384485149411)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00744550913732775,0.042044826539485)
--(axis cs:0.00700488108746527,0.0422477842396599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00919042188684007,0.042450593714003)
--(axis cs:0.00875610137811162,0.0422477880451627)
--(axis cs:0.00832145139907571,0.0420448287348929)
--(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.00832776878210711,0.0416384516186751)
--(axis cs:0.00876940114408378,0.041435034767936)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.0096463412781152,0.0414350383756437)
--(axis cs:0.0100809832954395,0.0416384574052616)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0100733359259591,0.0420448325768646)
--(axis cs:0.0096317115246018,0.0422477896439599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011816256730742,0.0424505965809026)
--(axis cs:0.0113829318173683,0.0422477920703078)
--(axis cs:0.0109492781899237,0.0420448341215433)
--(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.010957590553921,0.0416384598980023)
--(axis cs:0.0114002215509925,0.0414350446749267)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0122771616863869,0.041435046998797)
--(axis cs:0.0127108050670752,0.0416384633205164)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0127011627133245,0.0420448359391953)
--(axis cs:0.0122585419617192,0.042247792729355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144420915489545,0.0424505952488369)
--(axis cs:0.0140097622376492,0.0422477921827962)
--(axis cs:0.0135771049689012,0.0420448358719582)
--(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0135874123168177,0.0416384638083887)
--(axis cs:0.0140310419409099,0.0414350487191384)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0149079820510966,0.0414350473962584)
--(axis cs:0.0153406267822707,0.0416384606820597)
--(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0153289894509183,0.0420448323884296)
--(axis cs:0.0148853723631142,0.0422477904677823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00656458718872195,0.0424506279609763)
--(axis cs:-0.00700488160913653,0.0422479163761367)
--(axis cs:-0.00744551010316269,0.0420450566759631)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00745116242023587,0.041638660702947)
--(axis cs:-0.0070155213550723,0.041435145948301)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.00613858088607334,0.0414350593871148)
--(axis cs:-0.00569794709111287,0.0416384608548408)
--(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00569362465556172,0.0420448331248468)
--(axis cs:-0.00612927103390263,0.0422478080841978)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0091904263905335,0.042451463294325)
--(axis cs:-0.00963171799047239,0.0422489807494858)
--(axis cs:-0.0100733445713004,0.0420463551769528)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0100809908064969,0.0416397789312574)
--(axis cs:-0.00964634618328957,0.0414359401949742)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00876940365991517,0.0414355435587876)
--(axis cs:-0.00832777077597686,0.0416388762828505)
--(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00832145362628359,0.0420453035654597)
--(axis cs:-0.00875610460183398,0.0422484412863166)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0328234970782247,0.0424809644970499)
--(axis cs:-0.033273493686996,0.0422642362061086)
--(axis cs:-0.0337238751736809,0.0420500079200972)
--(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.033749168556083,0.0416274050122859)
--(axis cs:-0.0333233326705499,0.0414141897521809)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0324464190085791,0.0414150722184673)
--(axis cs:-0.0319961049723202,0.0416351645908891)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0319723295528686,0.0420690961370411)
--(axis cs:-0.0323980960312911,0.0422763176312773)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0118162861152446,0.0424550093862519)
--(axis cs:-0.0122585790538943,0.0422531614423949)
--(axis cs:-0.0127012080255099,0.0420511651353792)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0127108434375006,0.0416438176006962)
--(axis cs:-0.0122771883833769,0.0414389034873782)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0114002373276786,0.0414374989894424)
--(axis cs:-0.0109576039599621,0.041640629914371)
--(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0109492937688486,0.0420473583521033)
--(axis cs:-0.0113829534060404,0.0422511571744045)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0144422268277756,0.0424672169726764)
--(axis cs:-0.0148855329680083,0.0422669341634269)
--(axis cs:-0.0153291757332024,0.042066391708354)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0153407803522014,0.0416562164974862)
--(axis cs:-0.0149080920822753,0.0414481369437258)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.014031112204808,0.0414439298863232)
--(axis cs:-0.0135874745912962,0.0416465930659279)
--(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0135771791011174,0.0420545225939641)
--(axis cs:-0.0140098629502789,0.0422605471656847)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.017068445234734,0.0425045394401089)
--(axis cs:-0.0175127905311748,0.0423073401349334)
--(axis cs:-0.0179574662802307,0.0421090575701443)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0179709623908306,0.0416891802624461)
--(axis cs:-0.0175391755240163,0.0414727755715746)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0166621157704018,0.0414620275524273)
--(axis cs:-0.0162174681608909,0.0416640680586541)
--(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0162052190932968,0.0420762952713559)
--(axis cs:-0.0166369802535141,0.0422891294684045)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:-0.0301989843856867,0.0425612991713326)
--(axis cs:-0.0306476189274865,0.0423209745018942)
--(axis cs:-0.0310966930443919,0.0420872231291985)
--(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0311196870912903,0.0416458647088941)
--(axis cs:-0.0306928207707516,0.0414302253986968)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0298161704998043,0.0414473241498149)
--(axis cs:-0.029367159891727,0.0416878181612427)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0293457729229095,0.0421480592392106)
--(axis cs:-0.0297725748096132,0.0423568611145914)
--cycle;
\path [fill=indianred2187076, fill opacity=0.7]
(axis cs:-0.0196954564373191,0.0426033439002219)
--(axis cs:-0.0201408365181085,0.0424066675006912)
--(axis cs:-0.0205865040167038,0.0422052268398171)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.020601661099459,0.0417582131843932)
--(axis cs:-0.0201706490220589,0.0415252838195964)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0192934365505365,0.0415043495367815)
--(axis cs:-0.0188477929642868,0.0417078385966085)
--(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0188337081755295,0.0421342973231107)
--(axis cs:-0.0192646985340337,0.0423652708900779)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:-0.0275754019791255,0.0427168093912603)
--(axis cs:-0.0280227540329366,0.0424522995647849)
--(axis cs:-0.0284704589489558,0.0421903890492889)
--(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.0284910369071565,0.0417194855005937)
--(axis cs:-0.0280631408588166,0.0415018482398644)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0271866726258955,0.041534787795587)
--(axis cs:-0.0267388226911381,0.0417911563082848)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0267197556220762,0.0422783702938168)
--(axis cs:-0.0271477824077528,0.0425006339503379)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:-0.0223234745018901,0.0427589499986673)
--(axis cs:-0.0227696402302559,0.042542127846382)
--(axis cs:-0.0232160248690137,0.0423165457830175)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0232326641703543,0.0418348550099002)
--(axis cs:-0.0228024406891798,0.0415904229108799)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0219251880018872,0.0415713530801355)
--(axis cs:-0.0214786792332126,0.041787259007827)
--(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0214630341779228,0.0422472809938321)
--(axis cs:-0.0218933957685149,0.0425024867729638)
--cycle;
\path [fill=tomato24010368, fill opacity=0.7]
(axis cs:-0.0249502761921846,0.0427952697355262)
--(axis cs:-0.0253971897385533,0.0425619252048458)
--(axis cs:-0.0258441673468454,0.042310589680709)
--(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0258625707930015,0.0418207050720107)
--(axis cs:-0.0254334717822507,0.0415890452199899)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0245566280046583,0.0416015037153869)
--(axis cs:-0.0241094926566335,0.0418439916038378)
--(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0240922976474529,0.0423310081777642)
--(axis cs:-0.0245215526233402,0.0425711920375847)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0394301567242883,0.0417426953893039)
--(axis cs:0.0390068029762818,0.0415375468770256)
--(axis cs:0.0385831504747048,0.0413332477432837)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.038612435350159,0.0409241476888835)
--(axis cs:0.0390660537158194,0.0407200451805008)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0399439424970482,0.040720042237226)
--(axis cs:0.0403675417280692,0.0409239579587408)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0403368910414639,0.0413315331243957)
--(axis cs:0.0398833275180667,0.0415360870153414)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0420588601306852,0.0417438042073318)
--(axis cs:0.0416364498413275,0.0415364714856565)
--(axis cs:0.041213781321303,0.0413315909618685)
--(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0412450969915359,0.0409239583244962)
--(axis cs:0.0416997201901545,0.0407200422766914)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0425776096576545,0.0407200681490862)
--(axis cs:0.0430002212764718,0.0409245262780478)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0429676307147083,0.0413345405007834)
--(axis cs:0.0425130611963994,0.0415387458350006)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0368019157447242,0.04176371666689)
--(axis cs:0.03637761791387,0.0415612932049782)
--(axis cs:0.0359530252762829,0.041360088469546)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0359801989442238,0.0409453190903772)
--(axis cs:0.0364326334850922,0.0407320305213658)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0373103417673496,0.0407231690838801)
--(axis cs:0.0377349199507944,0.0409260247179777)
--(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0377063553803682,0.0413377011225894)
--(axis cs:0.0372539385616177,0.0415494644889682)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0446881652583686,0.0417686668625455)
--(axis cs:0.0442665529822694,0.0415538052290558)
--(axis cs:0.0438446753103079,0.0413407763511672)
--(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0438778626734591,0.0409279956644333)
--(axis cs:0.0443335334433313,0.0407259090022186)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0452117160774489,0.0407373147517576)
--(axis cs:0.0456335806396457,0.0409514418764014)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0455991111424796,0.0413660099104202)
--(axis cs:0.0451434481805891,0.0415667622849339)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0341739450581918,0.0418020019756108)
--(axis cs:0.0337486741266446,0.0416014204100036)
--(axis cs:0.0333230874007592,0.0414011365142965)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0333483443680327,0.0409901341957042)
--(axis cs:0.0337998283050386,0.0407781436241166)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0346774473656193,0.0407628804696987)
--(axis cs:0.0351029446703549,0.0409610553487506)
--(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0350764168695369,0.0413749855936161)
--(axis cs:0.0346250236964053,0.0415891589395658)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.047317886354136,0.0418063608493591)
--(axis cs:0.0468973205170059,0.0415943222111636)
--(axis cs:0.0464764059238471,0.0413808455332442)
--(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0465115701332778,0.0409674764643162)
--(axis cs:0.0469683571257575,0.04076925641685)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0478466558503731,0.0407835403953529)
--(axis cs:0.0482674658770142,0.0409947385645359)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0482308958401555,0.0414052343358049)
--(axis cs:0.0477742124485591,0.0416057013223822)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0315461929035247,0.0418589566823648)
--(axis cs:-0.0319961049723202,0.0416351645908891)
--(axis cs:-0.0324464190085791,0.0414150722184673)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0324705666963521,0.0409797778467586)
--(axis cs:-0.0320436700725311,0.0407602739269761)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.031165760921592,0.0407602522073091)
--(axis cs:-0.0307154740364567,0.0409839979378279)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0306928207707516,0.0414302253986968)
--(axis cs:-0.0311196870912903,0.0416458647088941)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0341746356997968,0.0418378508232933)
--(axis cs:-0.0346257711665645,0.0416274475183549)
--(axis cs:-0.0350772788564304,0.0414185667209504)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0351036726480757,0.0409978247180126)
--(axis cs:-0.0346778189493733,0.0407818769303709)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.03379972216818,0.0407725766580852)
--(axis cs:-0.0333482302724247,0.0409840680419453)
--(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0333233326705499,0.0414141897521809)
--(axis cs:-0.033749168556083,0.0416274050122859)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0315456152599417,0.0418264745506858)
--(axis cs:0.0311193173509503,0.041624791000525)
--(axis cs:0.0306926950343055,0.0414229601426409)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0307160032796636,0.0410145482274168)
--(axis cs:0.0311665911588651,0.0408074788360437)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0320443950460553,0.0408003829748779)
--(axis cs:0.0324709512727472,0.0410007773481691)
--(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0324463374499081,0.0414106143607318)
--(axis cs:0.0319958148349285,0.0416190809887813)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0499472799761493,0.0418284568071194)
--(axis cs:0.0495278380010521,0.0416215817832192)
--(axis cs:0.0491080565230811,0.0414137319908514)
--(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0491453203374791,0.0410042693018205)
--(axis cs:0.0496030549145025,0.0408035010216638)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.050481162156925,0.0408097194798639)
--(axis cs:0.0509008575841028,0.0410163647801254)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0508622274729728,0.0414246034961906)
--(axis cs:0.0504045798668768,0.0416266124870513)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0368034373009882,0.0418370541153835)
--(axis cs:-0.0372556691377766,0.0416318544446212)
--(axis cs:-0.037708256589346,0.0414271179362666)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0377368171373367,0.0410151641090279)
--(axis cs:-0.0373120854617277,0.0408060194644977)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0364340177306259,0.0407993868031088)
--(axis cs:-0.0359814037666269,0.0410046891193462)
--(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0359542743164891,0.0414216983478206)
--(axis cs:-0.0363790317826055,0.0416302272045557)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0289169785280226,0.0418365681008131)
--(axis cs:0.0284896629482532,0.0416339467575095)
--(axis cs:0.0280620219334497,0.0414311336656905)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0280833452567431,0.0410235298622589)
--(axis cs:0.0285329736882595,0.0408185986795578)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0294108702451337,0.0408161214970032)
--(axis cs:0.0298384723765532,0.0410186596889077)
--(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0298158234995681,0.0414266841997497)
--(axis cs:0.029366233676504,0.0416318759549602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0394323013641245,0.041839173529982)
--(axis cs:-0.0398855626073063,0.0416354800507257)
--(axis cs:-0.0403391720887672,0.0414318177249512)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0403697990798262,0.0410231026559524)
--(axis cs:-0.0399461368977531,0.0408174329643023)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0390681412062305,0.0408147730018162)
--(axis cs:-0.0386144937976059,0.0410186658340548)
--(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0385852361503265,0.0414291109334681)
--(axis cs:-0.0390089355838333,0.0416345137553391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0525763458352573,0.0418372846844242)
--(axis cs:0.0521579643128891,0.0416327902897387)
--(axis cs:0.0517392569384461,0.0414278430048272)
--(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.051778562730464,0.0410199313445463)
--(axis cs:0.0522372494929079,0.0408172140487976)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0531152502971876,0.0408193448211467)
--(axis cs:0.0535338949233338,0.0410241269494872)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0534932459831498,0.0414316864159732)
--(axis cs:0.0530346222985763,0.0416345809924461)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0420611549458253,0.0418405859726406)
--(axis cs:-0.0425154223350557,0.0416372494651027)
--(axis cs:-0.0429700358894248,0.0414338082874994)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.043002684266368,0.0410260797166964)
--(axis cs:-0.0425800483832049,0.0408216074713767)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0417020870007918,0.0408206619663571)
--(axis cs:-0.0412474345269296,0.0410244403591955)
--(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0412161308597966,0.0414326889459753)
--(axis cs:-0.0416388054171648,0.0416368119170701)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0262882146213274,0.0418400987900245)
--(axis cs:0.0258598932902713,0.0416370595305102)
--(axis cs:0.025431246269631,0.0414338458862636)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.0254505737830799,0.0410264659393292)
--(axis cs:0.0258992142260111,0.0408222604642686)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0267771417319013,0.0408214686513849)
--(axis cs:0.0272057617174337,0.0410248984887314)
--(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0271851030726458,0.041432394351824)
--(axis cs:0.0267364895973121,0.0416363798702347)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0552052577915455,0.0418403265063241)
--(axis cs:0.0547878975582386,0.0416366725012529)
--(axis cs:0.0543702176022936,0.0414327680638617)
--(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0544115356940089,0.0410252979700248)
--(axis cs:0.0548712022725739,0.0408217981782943)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0557491626211582,0.0408224695658874)
--(axis cs:0.0561667887188651,0.0410266300170913)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.0561241347609923,0.0414340058577338)
--(axis cs:0.055664522132333,0.0416372528434138)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0446899942551282,0.041841265727408)
--(axis cs:-0.0451452612893352,0.0416379965760118)
--(axis cs:-0.0456008743866272,0.0414345850809887)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0456355292491618,0.0410271512335581)
--(axis cs:-0.0452139031927865,0.0408230733211882)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0443359550889425,0.0408227439851659)
--(axis cs:-0.0438803020795952,0.0410265650820813)
--(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0438469839530565,0.0414341543404293)
--(axis cs:-0.0442686498455335,0.0416378191426483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0236594083397719,0.0418412369717118)
--(axis cs:0.0232300865486643,0.0416380456329954)
--(axis cs:0.0228004385823155,0.0414346931216684)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0228177675272391,0.0410273767876173)
--(axis cs:0.0232654108016058,0.0408234013216503)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0241433475150558,0.0408231577652379)
--(axis cs:0.0245729737250599,0.0410268941467481)
--(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.024554312255505,0.0414342440314825)
--(axis cs:0.0241066907221586,0.0416378347566921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0578341111408347,0.0418412942007873)
--(axis cs:0.0574177567060038,0.0416379101459968)
--(axis cs:0.057001085187745,0.0414343425369664)
--(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.057044406381037,0.0410269902137567)
--(axis cs:0.0575050661765032,0.0408232223596374)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.058383012724917,0.0408234229831268)
--(axis cs:0.0587996321566895,0.0410273904138985)
--(axis cs:0.0592159345984585,0.0412311877931094)
--(axis cs:0.0587549771784711,0.0414347182271135)
--(axis cs:0.0582943694937982,0.0416380870812096)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.047318824932364,0.0418415463541625)
--(axis cs:-0.0477750900515811,0.0416382830486362)
--(axis cs:-0.0482317017544861,0.0414348679060234)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0482683583233887,0.0410275214761792)
--(axis cs:-0.0478477362987789,0.0408235736225577)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0469697932568235,0.0408234631663266)
--(axis cs:-0.0465131400374569,0.0410273211181399)
--(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0464778176430389,0.0414347134571903)
--(axis cs:-0.0468984811602814,0.0416382174544335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0210305893347704,0.0418415864990179)
--(axis cs:0.0206002689182142,0.0416383459737676)
--(axis cs:0.0201696216688296,0.0414349501311457)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0201849513615659,0.0410276547529609)
--(axis cs:0.020631594784488,0.0408237513689995)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0215095340772921,0.0408236762991145)
--(axis cs:0.0219401626999493,0.0410275073887865)
--(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0219235001351168,0.0414348143235333)
--(axis cs:0.0214768753356915,0.0416382823386323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0499476514572424,0.041841649970153)
--(axis cs:-0.0504049143892003,0.0416383839310953)
--(axis cs:-0.0508625246044686,0.0414349639429807)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0509011813508498,0.0410276427863833)
--(axis cs:-0.0504815612876295,0.0408237366506401)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0496036201049684,0.0408237013975113)
--(axis cs:-0.0491459664024509,0.0410275779051642)
--(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0491086430140953,0.0414349122429272)
--(axis cs:-0.0495283065573699,0.0416383615466182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00262882378520913,0.0418416663684991)
--(axis cs:-0.00306812525408603,0.0416384015027945)
--(axis cs:-0.00350776035142136,0.0414349810681608)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00351042634403134,0.0410276649964988)
--(axis cs:-0.00307279075088618,0.0408237734681301)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00219485054437336,0.0408237799511281)
--(axis cs:-0.00175521317969899,0.0410276727579817)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.00175388017783502,0.04143498321621)
--(axis cs:-0.00219151804009209,0.0416384026837787)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0525764762597164,0.0418416851118581)
--(axis cs:-0.0530347369995627,0.0416384170424516)
--(axis cs:-0.053493345768361,0.041434994634077)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0535340022162365,0.0410276805552241)
--(axis cs:-0.0531153833928022,0.0408237872598215)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0522374428550268,0.0408237765213653)
--(axis cs:-0.0517787884450173,0.04102766056391)
--(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0517394651029442,0.0414349783081654)
--(axis cs:-0.052158129565768,0.0416384098787027)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.03339790585662e-17,0.04184168141055)
--(axis cs:-0.000438303610346789,0.0416384121057665)
--(axis cs:-0.000876940091272262,0.0414349879782839)
--(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.000877606592778742,0.0410276786760329)
--(axis cs:-0.000438970112380247,0.0408237941088782)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:0.00043897011402134,0.0408238007374318)
--(axis cs:0.000877606598584549,0.0410276904061583)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.000876940096429796,0.0414349984089825)
--(axis cs:0.00043830361168146,0.041638417507447)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0552053004204962,0.0418416962873998)
--(axis cs:-0.0556645589915878,0.0416384273225512)
--(axis cs:-0.0561241663475433,0.0414350039714388)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0561668223540943,0.0410276918165462)
--(axis cs:-0.0557492045304525,0.0408238023189602)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0548712642042875,0.0408237991739659)
--(axis cs:-0.0544116089741788,0.0410276859070023)
--(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0543702859983688,0.0414349990520957)
--(axis cs:-0.054787951696028,0.0416384251423148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00525764768382668,0.0418417046317072)
--(axis cs:-0.00569794709111287,0.0416384608548408)
--(axis cs:-0.00613858088607334,0.0414350593871148)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.0061432462551261,0.0410277091763089)
--(axis cs:-0.0057066114169977,0.0408237804566183)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00482867117026972,0.0408237699088376)
--(axis cs:-0.00438803293606901,0.0410276674329884)
--(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00438470046072313,0.0414349897426365)
--(axis cs:-0.00482133974451637,0.041638423400694)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0578341243603417,0.0418416996704697)
--(axis cs:-0.0582943807766462,0.0416384303778622)
--(axis cs:-0.0587549867355694,0.0414350067026774)
--(axis cs:-0.0592159426353883,0.0412314284672262)
--(axis cs:-0.0587996422594241,0.0410276950576099)
--(axis cs:-0.0583830253594158,0.0408238066457052)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0575050850995181,0.0408238057538265)
--(axis cs:-0.0570444290033165,0.041027693368787)
--(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0570011064886169,0.0414350052748719)
--(axis cs:-0.0574177735262759,0.0416384297400808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0026288238300895,0.0418416966532343)
--(axis cs:0.00219151807040549,0.0416384272178392)
--(axis cs:0.00175388019764363,0.0414350032464071)
--(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.00175521320253567,0.0410276958272655)
--(axis cs:0.00219485058509178,0.0408238128412672)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00307279082909205,0.0408238185898144)
--(axis cs:0.0035104264252607,0.0410277060246541)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00350776041236686,0.0414350118816271)
--(axis cs:0.00306812530578371,0.041638431389418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184017667536003,0.04184169115598)
--(axis cs:0.0179704482645888,0.041638435830744)
--(axis cs:0.0175388022130372,0.0414350271709075)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0175521324605571,0.0410277397902005)
--(axis cs:0.0179977752792514,0.040823860271355)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0188757152886761,0.0408238369689374)
--(axis cs:0.0193073452173843,0.0410276948621864)
--(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0192926819936469,0.041434986659974)
--(axis cs:0.0188470552965838,0.0416384169689209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00525764769157128,0.0418417072447339)
--(axis cs:0.00482133978617182,0.0416384387250887)
--(axis cs:0.00438470052523278,0.0414350158350084)
--(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.00438803304400423,0.0410277110465847)
--(axis cs:0.00482867133473977,0.040823830295028)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00570661159738397,0.0408238364973207)
--(axis cs:0.00614324629766019,0.0410277214526471)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00613858076173094,0.0414350234636323)
--(axis cs:0.00569794703081242,0.0416384420842226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00788647157457425,0.0418417156159663)
--(axis cs:0.0074511615288467,0.0416384485149411)
--(axis cs:0.00701552088552921,0.0414350272503814)
--(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00702085293329091,0.0410277269276272)
--(axis cs:0.0074624921449886,0.0408238498255159)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.00834043243039939,0.0408238568527029)
--(axis cs:0.00877606622270598,0.0410277382602758)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00876940114408378,0.041435034767936)
--(axis cs:0.00832776878210711,0.0416384516186751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105152954742209,0.0418417226093072)
--(axis cs:0.0100809832954395,0.0416384574052616)
--(axis cs:0.0096463412781152,0.0414350383756437)
--(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00965367287561084,0.0410277438868332)
--(axis cs:0.0100963130219676,0.0408238708837402)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0109742533250509,0.0408238773947131)
--(axis cs:0.0114088861913003,0.0410277540785037)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0114002215509925,0.0414350446749267)
--(axis cs:0.010957590553921,0.0416384598980023)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0157729431963931,0.041841720929287)
--(axis cs:0.0153406267822707,0.0416384606820597)
--(axis cs:0.0149079820510966,0.0414350473962584)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0149193127745573,0.0410277615486995)
--(axis cs:0.0153639547650544,0.0408238900858669)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0162418949909504,0.040823885021894)
--(axis cs:0.0166745259458544,0.041027751308903)
--(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0166618622000929,0.0414350375708842)
--(axis cs:0.0162172339842952,0.0416384560144825)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131441193698682,0.0418417262655816)
--(axis cs:0.0127108050670752,0.0416384633205164)
--(axis cs:0.0122771616863869,0.041435046998797)
--(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0122864928492785,0.041027758101637)
--(axis cs:0.0127301339314454,0.0408238877542085)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0136080742258853,0.0408238907905075)
--(axis cs:0.0140417061465363,0.041027762278109)
--(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0140310419409099,0.0414350487191384)
--(axis cs:0.0135874123168177,0.0416384638083887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00788647303912334,0.0418420450348161)
--(axis cs:-0.00832777077597686,0.0416388762828505)
--(axis cs:-0.00876940365991517,0.0414355435587876)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.0087760677851637,0.041028053932458)
--(axis cs:-0.00834043298000894,0.0408239736798062)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00746249221643428,0.0408238667989265)
--(axis cs:-0.00702085309537938,0.0410277678621558)
--(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.0070155213550723,0.041435145948301)
--(axis cs:-0.00745116242023587,0.041638660702947)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0105153064615139,0.0418435761261017)
--(axis cs:-0.0109576039599621,0.041640629914371)
--(axis cs:-0.0114002373276786,0.0414374989894424)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.011408897570767,0.0410295225848932)
--(axis cs:-0.0109742598596946,0.0408249330568889)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0100963163649659,0.040824457901669)
--(axis cs:-0.00965367616273021,0.0410283476280872)
--(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00964634618328957,0.0414359401949742)
--(axis cs:-0.0100809908064969,0.0416397789312574)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0131441731841034,0.041848988879904)
--(axis cs:-0.0135874745912962,0.0416465930659279)
--(axis cs:-0.014031112204808,0.0414439298863232)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0140417587504638,0.04103440469715)
--(axis cs:-0.0136081083657265,0.0408283385660967)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0127301544885309,0.0408267506570287)
--(axis cs:-0.0122865124694689,0.0410305895148908)
--(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0122771883833769,0.0414389034873782)
--(axis cs:-0.0127108434375006,0.0416438176006962)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0289185879883096,0.0419352990689096)
--(axis cs:-0.029367159891727,0.0416878181612427)
--(axis cs:-0.0298161704998043,0.0414473241498149)
--(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0298380781424491,0.0409952334074154)
--(axis cs:-0.0294102461801322,0.0407785032900728)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0285326432671474,0.0407980682754135)
--(axis cs:-0.0280835766150096,0.0410381369327851)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0280631408588166,0.0415018482398644)
--(axis cs:-0.0284910369071565,0.0417194855005937)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0157731544405293,0.0418654783466522)
--(axis cs:-0.0162174681608909,0.0416640680586541)
--(axis cs:-0.0166621157704018,0.0414620275524273)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0166747147272264,0.041047825295047)
--(axis cs:-0.0162420245300936,0.0408380247924331)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0153640402091661,0.0408337496373828)
--(axis cs:-0.0149193953289554,0.0410375726865192)
--(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0149080920822753,0.0414481369437258)
--(axis cs:-0.0153407803522014,0.0416562164974862)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0184024684164536,0.0419093300130713)
--(axis cs:-0.0188477929642868,0.0417078385966085)
--(axis cs:-0.0192934365505365,0.0415043495367815)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0193078853673588,0.0410772992120747)
--(axis cs:-0.0188760979350231,0.0408597764814604)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0179980497484505,0.0408508969179595)
--(axis cs:-0.017552407729989,0.0410555469142192)
--(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.0175391755240163,0.0414727755715746)
--(axis cs:-0.0179709623908306,0.0416891802624461)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:-0.0210324522335886,0.0419987186645411)
--(axis cs:-0.0214786792332126,0.041787259007827)
--(axis cs:-0.0219251880018872,0.0415713530801355)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0219412981912572,0.0411192712941931)
--(axis cs:-0.0215103664530932,0.0408922829836268)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0206322652332282,0.0408813630818503)
--(axis cs:-0.0201856729406451,0.0410910394151738)
--(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0201706490220589,0.0415252838195964)
--(axis cs:-0.020601661099459,0.0417582131843932)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:-0.0262913424263383,0.0420511585727214)
--(axis cs:-0.0267388226911381,0.0417911563082848)
--(axis cs:-0.0271866726258955,0.041534787795587)
--(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0272063947858097,0.041066157328282)
--(axis cs:-0.0267775732740741,0.0408500403772842)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0258999780539898,0.0408745466085486)
--(axis cs:-0.0254518510675962,0.0411154511294717)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0254334717822507,0.0415890452199899)
--(axis cs:-0.0258625707930015,0.0418207050720107)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:-0.0236626352474991,0.0420831781844081)
--(axis cs:-0.0241094926566335,0.0418439916038378)
--(axis cs:-0.0245566280046583,0.0416015037153869)
--(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.024574391965415,0.0411292281327429)
--(axis cs:-0.0241444382861119,0.0409032543469578)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0232664878797886,0.0409054769895739)
--(axis cs:-0.0228190821769084,0.0411295329974941)
--(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0228024406891798,0.0415904229108799)
--(axis cs:-0.0232326641703543,0.0418348550099002)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0407908194959109,0.0411277337005318)
--(axis cs:0.0403675417280692,0.0409239579587408)
--(axis cs:0.0399439424970482,0.040720042237226)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0399743339454744,0.040311745786541)
--(axis cs:0.0404289925904981,0.0401073644832824)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0413078837337698,0.0401073644832824)
--(axis cs:0.0417314475254952,0.040311745786541)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0416997201901545,0.0407200422766914)
--(axis cs:0.0412450969915359,0.0409239583244962)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0381591904610008,0.0411294408883195)
--(axis cs:0.0377349199507944,0.0409260247179777)
--(axis cs:0.0373103417673496,0.0407231690838801)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0373386988451917,0.0403134199434511)
--(axis cs:0.0377923261290232,0.0401076912428245)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.038671210320051,0.0401073652209148)
--(axis cs:0.0390957771555754,0.0403117457915931)
--(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0390660537158194,0.0407200451805008)
--(axis cs:0.038612435350159,0.0409241476888835)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0434225641487955,0.0411309547614466)
--(axis cs:0.0430002212764718,0.0409245262780478)
--(axis cs:0.0425776096576545,0.0407200681490862)
--(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0426100043323617,0.040311746487669)
--(axis cs:0.0430656664581277,0.0401073824994086)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0439445853549729,0.0401085013612444)
--(axis cs:0.0443672125236168,0.0403155259573434)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0443335334433313,0.0407259090022186)
--(axis cs:0.0438778626734591,0.0409279956644333)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.035528135455927,0.0411600508480894)
--(axis cs:0.0351029446703549,0.0409610553487506)
--(axis cs:0.0346774473656193,0.0407628804696987)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0347037764206351,0.0403517464091014)
--(axis cs:0.0351562593186984,0.0401382947838216)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0360348409671516,0.0401223196058673)
--(axis cs:0.0364602948607346,0.0403208883166029)
--(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0364326334850922,0.0407320305213658)
--(axis cs:0.0359801989442238,0.0409453190903772)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0460551529188288,0.0411663079292252)
--(axis cs:0.0456335806396457,0.0409514418764014)
--(axis cs:0.0452117160774489,0.0407373147517576)
--(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.045246035464666,0.04032587821849)
--(axis cs:0.0457028805223209,0.0401283451490287)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0465822239231093,0.0401451551843753)
--(axis cs:0.0470040253595513,0.0403583936376579)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0469683571257575,0.04076925641685)
--(axis cs:0.0465115701332778,0.0409674764643162)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0328971285929892,0.0411981533997026)
--(axis cs:-0.0333482302724247,0.0409840680419453)
--(axis cs:-0.03379972216818,0.0407725766580852)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0338250467898025,0.0403437287209669)
--(axis cs:-0.0333981925575906,0.0401248278987089)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0325191513857843,0.040117123908245)
--(axis cs:-0.0320676065868656,0.0403274287454478)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0320436700725311,0.0407602739269761)
--(axis cs:-0.0324705666963521,0.0409797778467586)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0302656104674993,0.0412129275817921)
--(axis cs:-0.0307154740364567,0.0409839979378279)
--(axis cs:-0.031165760921592,0.0407602522073091)
--(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0311890092484158,0.0403255662746684)
--(axis cs:-0.0307612978440579,0.0401135765646442)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.029882461957889,0.0401170362740215)
--(axis cs:-0.0294320633020878,0.0403364862135903)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0294102461801322,0.0407785032900728)
--(axis cs:-0.0298380781424491,0.0409952334074154)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0355291569075626,0.0412110315457266)
--(axis cs:-0.0359814037666269,0.0410046891193462)
--(axis cs:-0.0364340177306259,0.0407993868031088)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0364615449999434,0.0403816588440437)
--(axis cs:-0.0360357287907969,0.0401659822713146)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0351565219236026,0.0401515324137069)
--(axis cs:-0.0347038701599898,0.0403565338958992)
--(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0346778189493733,0.0407818769303709)
--(axis cs:-0.0351036726480757,0.0409978247180126)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0328971810022842,0.0412009784100397)
--(axis cs:0.0324709512727472,0.0410007773481691)
--(axis cs:0.0320443950460553,0.0408003829748779)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0320687587828588,0.0403911106762215)
--(axis cs:0.0325203383038598,0.040181806351095)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0333990440798943,0.0401700113941137)
--(axis cs:0.0338255044459088,0.0403677093879437)
--(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0337998283050386,0.0407781436241166)
--(axis cs:0.0333483443680327,0.0409901341957042)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.04868793296229,0.0412048054726062)
--(axis cs:0.0482674658770142,0.0409947385645359)
--(axis cs:0.0478466558503731,0.0407835403953529)
--(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0478830102529199,0.0403733842686403)
--(axis cs:0.0483408608994735,0.0401751147892386)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0492200788074786,0.0401856705749685)
--(axis cs:0.0496407731653504,0.0403943870689352)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0496030549145025,0.0408035010216638)
--(axis cs:0.0491453203374791,0.0410042693018205)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0276349210342103,0.0412836931208463)
--(axis cs:-0.0280835766150096,0.0410381369327851)
--(axis cs:-0.0285326432671474,0.0407980682754135)
--(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0285537425828255,0.0403519009633268)
--(axis cs:-0.0281250785341003,0.0401427735623592)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0272465218498514,0.0401656702661968)
--(axis cs:-0.0267973053218436,0.0403992677566248)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0267775732740741,0.0408500403772842)
--(axis cs:-0.0272063947858097,0.041066157328282)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0381611985291151,0.0412227517440944)
--(axis cs:-0.0386144937976059,0.0410186658340548)
--(axis cs:-0.0390681412062305,0.0408147730018162)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0390978031220655,0.0404035906761911)
--(axis cs:-0.03867312295888,0.0401950143662094)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0377940381792576,0.0401879727360213)
--(axis cs:-0.0373403378441407,0.0403912186669135)
--(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0373120854617277,0.0408060194644977)
--(axis cs:-0.0377368171373367,0.0410151641090279)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0302657470478303,0.0412209298306942)
--(axis cs:0.0298384723765532,0.0410186596889077)
--(axis cs:0.0294108702451337,0.0408161214970032)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0294332442563201,0.0404076028136915)
--(axis cs:0.0298838860245334,0.0402014899953587)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0307627458215006,0.040196994828283)
--(axis cs:0.0311902937852742,0.0403985625908131)
--(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0311665911588651,0.0408074788360437)
--(axis cs:0.0307160032796636,0.0410145482274168)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0513202219543051,0.0412223871961279)
--(axis cs:0.0509008575841028,0.0410163647801254)
--(axis cs:0.050481162156925,0.0408097194798639)
--(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0505195568275717,0.0404009095198008)
--(axis cs:0.0509783216055861,0.0401989799449801)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0518573719471714,0.0402028678288362)
--(axis cs:0.0522769896787854,0.0404087373594573)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0522372494929079,0.0408172140487976)
--(axis cs:0.051778562730464,0.0410199313445463)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.04079312948606,0.0412281490639206)
--(axis cs:-0.0412474345269296,0.0410244403591955)
--(axis cs:-0.0417020870007918,0.0408206619663571)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0417337978487868,0.040411565592395)
--(axis cs:-0.0413101797656842,0.0402058670293399)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0404311850026916,0.0402034663383114)
--(axis cs:-0.039976487829489,0.0404072436471608)
--(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.0399461368977531,0.0408174329643023)
--(axis cs:-0.0403697990798262,0.0410231026559524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0276340549964522,0.0412281194272139)
--(axis cs:0.0272057617174337,0.0410248984887314)
--(axis cs:0.0267771417319013,0.0408214686513849)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0267975154331324,0.0404131651155385)
--(axis cs:0.0272471765346917,0.0402082534358352)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0281260942759202,0.0402067766239463)
--(axis cs:0.0285546815204779,0.0404101831879332)
--(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0285329736882595,0.0408185986795578)
--(axis cs:0.0280833452567431,0.0410235298622589)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0539522170360794,0.0412285935079783)
--(axis cs:0.0535338949233338,0.0410241269494872)
--(axis cs:0.0531152502971876,0.0408193448211467)
--(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.053155660994688,0.040410953029201)
--(axis cs:0.0536153862617223,0.0402074062644062)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0544943656773412,0.0402086634703811)
--(axis cs:0.0549129517062921,0.0404134957992262)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0548712022725739,0.0408217981782943)
--(axis cs:0.0544115356940089,0.0410252979700248)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0434249957474005,0.0412302502863417)
--(axis cs:-0.0438803020795952,0.0410265650820813)
--(axis cs:-0.0443359550889425,0.0408227439851659)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0443696839398748,0.0404142532544272)
--(axis cs:-0.043947089128149,0.0402094713648388)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0430681280177854,0.0402086760231429)
--(axis cs:-0.0426124337685563,0.0404127988533264)
--(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0425800483832049,0.0408216074713767)
--(axis cs:-0.043002684266368,0.0410260797166964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0250022731972932,0.041230457279453)
--(axis cs:0.0245729737250599,0.0410268941467481)
--(axis cs:0.0241433475150558,0.0408231577652379)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0241617181537685,0.0404149191728593)
--(axis cs:0.0246103828671723,0.040210404319396)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0254893184598048,0.0402099417654854)
--(axis cs:0.0259189203843431,0.0404139867331558)
--(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0258992142260111,0.0408222604642686)
--(axis cs:0.0254505737830799,0.0410264659393292)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.056584096046373,0.0412305849399321)
--(axis cs:0.0561667887188651,0.0410266300170913)
--(axis cs:0.0557491626211582,0.0408224695658874)
--(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0557915807678857,0.0404141894615931)
--(axis cs:0.0562522935871837,0.0402100858229064)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0571312480077866,0.040210468412756)
--(axis cs:0.0575488211054246,0.0404149654584831)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0575050661765032,0.0408232223596374)
--(axis cs:0.057044406381037,0.0410269902137567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0460568338604313,0.0412310276018456)
--(axis cs:-0.0465131400374569,0.0410273211181399)
--(axis cs:-0.0469697932568235,0.0408234631663266)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0470055305373638,0.0404151502874067)
--(axis cs:-0.0465839457747964,0.0402106621170848)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0457049966690555,0.0402104010519357)
--(axis cs:-0.0452483021061761,0.0404146670488468)
--(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0452139031927865,0.0408230733211882)
--(axis cs:-0.0456355292491618,0.0410271512335581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0592159345984585,0.0412311877931094)
--(axis cs:0.0587996321566895,0.0410273904138985)
--(axis cs:0.058383012724917,0.0408234229831268)
--(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0584274358630497,0.0404151717997236)
--(axis cs:0.0588891466320177,0.0402108918520662)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0597680928745206,0.0402110032100545)
--(axis cs:0.060184659665214,0.040415398155476)
--(axis cs:0.0606009093806417,0.040619630312539)
--(axis cs:0.0601389002849694,0.0408236434349879)
--(axis cs:0.0596772421628939,0.0410274960697844)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0223704640841352,0.0412311800640294)
--(axis cs:0.0219401626999493,0.0410275073887865)
--(axis cs:0.0215095340772921,0.0408236762991145)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0215259009735398,0.0404154641362238)
--(axis cs:0.0219735644784338,0.0402110775430298)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0228525051736003,0.0402109314369751)
--(axis cs:0.0232831135638044,0.040415173656731)
--(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0232654108016058,0.0408234013216503)
--(axis cs:0.0228177675272391,0.0410273767876173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0486886604126127,0.0412312998273498)
--(axis cs:-0.0491459664024509,0.0410275779051642)
--(axis cs:-0.0496036201049684,0.0408237013975113)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0496413627962031,0.0404154400925795)
--(axis cs:-0.0492207835424978,0.0402110455263792)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0483418387232084,0.040210962817966)
--(axis cs:-0.0478841422346046,0.0404152853878858)
--(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0478477362987789,0.0408235736225577)
--(axis cs:-0.0482683583233887,0.0410275214761792)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0513204824925798,0.0412313896033828)
--(axis cs:-0.0517787884450173,0.04102766056391)
--(axis cs:-0.0522374428550268,0.0408237765213653)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0522771900133225,0.0404155297333955)
--(axis cs:-0.0518576146996379,0.0402111640253958)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0509786713552079,0.0402111389112458)
--(axis cs:-0.0505199721913646,0.0404154823370213)
--(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0504815612876295,0.0408237366506401)
--(axis cs:-0.0509011813508498,0.0410276427863833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00394772945381116,0.0412314036652653)
--(axis cs:-0.00438803293606901,0.0410276674329884)
--(axis cs:-0.00482867117026972,0.0408237699088376)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00483234518463706,0.0404154891250483)
--(axis cs:-0.00439471300696787,0.0402111224194799)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00351577044901184,0.0402111443158709)
--(axis cs:-0.00307512880326181,0.0404155175996537)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00307279075088618,0.0408237734681301)
--(axis cs:-0.00351042634403134,0.0410276649964988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00657954943466051,0.0412314966410235)
--(axis cs:-0.00702085309537938,0.0410277678621558)
--(axis cs:-0.00746249221643428,0.0408238667989265)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00746816978900874,0.0404154792058348)
--(axis cs:-0.00703154051502651,0.0402110477835189)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00615259803383342,0.040211071745102)
--(axis cs:-0.00571095336091785,0.0404154769874638)
--(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.0057066114169977,0.0408237804566183)
--(axis cs:-0.0061432462551261,0.0410277091763089)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131590982148412,0.0412314084451186)
--(axis cs:-0.00175521317969899,0.0410276727579817)
--(axis cs:-0.00219485054437336,0.0408237799511281)
--(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00219652058987888,0.0404155306079141)
--(axis cs:-0.00175788525861222,0.0402111787010596)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00087894263583989,0.0402111918754141)
--(axis cs:-0.000439304123330494,0.0404155522124055)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:-0.000438970112380247,0.0408237941088782)
--(axis cs:-0.000877606592778742,0.0410276786760329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0539523029612056,0.041231417659874)
--(axis cs:-0.0544116089741788,0.0410276859070023)
--(axis cs:-0.0548712642042875,0.0408237991739659)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0549130155443784,0.0404155563464259)
--(axis cs:-0.0544944436471737,0.0402111991962676)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.053615500785708,0.0402111918582111)
--(axis cs:-0.0531557986284924,0.0404155423927883)
--(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0531153833928022,0.0408237872598215)
--(axis cs:-0.0535340022162365,0.0410276805552241)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0565841228855036,0.0412314260478393)
--(axis cs:-0.0570444290033165,0.041027693368787)
--(axis cs:-0.0575050850995181,0.0408238057538265)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0575488405382785,0.0404155639775775)
--(axis cs:-0.0571312718905864,0.0402112092780859)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0562523291802202,0.0402112072020047)
--(axis cs:-0.0557916239082289,0.0404155600043697)
--(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0557492045304525,0.0408238023189602)
--(axis cs:-0.0561668223540943,0.0410276918165462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0592159426353883,0.0412314284672262)
--(axis cs:-0.0596772488750112,0.0410276954943699)
--(axis cs:-0.0601389058539729,0.0408238076073239)
--(axis cs:-0.0606009139724315,0.040619764629495)
--(axis cs:-0.060184665367955,0.0404155661038427)
--(axis cs:-0.0597680999186891,0.040211212085893)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0588891572538213,0.0402112115139489)
--(axis cs:-0.0584274488245798,0.0404155650031974)
--(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0583830253594158,0.0408238066457052)
--(axis cs:-0.0587996422594241,0.0410276950576099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131590983334623,0.0412314244303804)
--(axis cs:0.000877606598584549,0.0410276904061583)
--(axis cs:0.00043897011402134,0.0408238007374318)
--(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:0.000439304125550137,0.0404155611686746)
--(axis cs:0.00087894264637482,0.0402112131179139)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00175788530193667,0.0402112223800042)
--(axis cs:0.0021965206475419,0.0404155771387991)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00219485058509178,0.0408238128412672)
--(axis cs:0.00175521320253567,0.0410276958272655)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0197386472230137,0.0412313995289724)
--(axis cs:0.0193073452173843,0.0410276948621864)
--(axis cs:0.0188757152886761,0.0408238369689374)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0188900782316871,0.0404156393321416)
--(axis cs:0.0193367391411552,0.0402112975214632)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.020215681270279,0.040211248505543)
--(axis cs:0.0206472937124294,0.0404155449928485)
--(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.020631594784488,0.0408237513689995)
--(axis cs:0.0201849513615659,0.0410276547529609)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00394772953102649,0.041231438349725)
--(axis cs:0.0035104264252607,0.0410277060246541)
--(axis cs:0.00307279082909205,0.0408238185898144)
--(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.00307512891997837,0.0404155848737335)
--(axis cs:0.0035157706402094,0.0402112406965762)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00439471332457262,0.0402112505004502)
--(axis cs:0.00483234549043751,0.0404156012903131)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00482867133473977,0.040823830295028)
--(axis cs:0.00438803304400423,0.0410277110465847)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00657954926765554,0.0412314516308477)
--(axis cs:0.00614324629766019,0.0410277214526471)
--(axis cs:0.00570661159738397,0.0408238364973207)
--(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00571095379058641,0.040415610340562)
--(axis cs:0.00615259873091273,0.0402112725395258)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00703154145581858,0.0402112849051257)
--(axis cs:0.00746817042604753,0.040415630398173)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.0074624921449886,0.0408238498255159)
--(axis cs:0.00702085293329091,0.0410277269276272)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00921136904613017,0.0412314653784577)
--(axis cs:0.00877606622270598,0.0410277382602758)
--(axis cs:0.00834043243039939,0.0408238568527029)
--(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.0083467787624501,0.0404156412250542)
--(axis cs:0.00878942695290692,0.0402113117496264)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00966836972386529,0.0402113256198994)
--(axis cs:0.0101039954696588,0.0404156632651559)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0100963130219676,0.0408238708837402)
--(axis cs:0.00965367287561084,0.0410277438868332)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0171068282299286,0.0412314655236951)
--(axis cs:0.0166745259458544,0.041027751308903)
--(axis cs:0.0162418949909504,0.040823885021894)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.016254253858758,0.0404156934854866)
--(axis cs:0.0166999117536799,0.0402113693916101)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0175788543318249,0.0402113546991342)
--(axis cs:0.0180114702091477,0.0404156656371446)
--(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0179977752792514,0.040823860271355)
--(axis cs:0.0175521324605571,0.0410277397902005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0118431888529779,0.0412314772643253)
--(axis cs:0.0114088861913003,0.0410277540785037)
--(axis cs:0.0109742533250509,0.0408238773947131)
--(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.010982603836076,0.0404156737082393)
--(axis cs:0.0114262552973626,0.0402113518570648)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0123051980897923,0.04021136298274)
--(axis cs:0.0127398205737135,0.0404156909413938)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0127301339314454,0.0408238877542085)
--(axis cs:0.0122864928492785,0.041027758101637)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0144750086302737,0.0412314812077546)
--(axis cs:0.0140417061465363,0.041027762278109)
--(axis cs:0.0136080742258853,0.0408238907905075)
--(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0136184289323687,0.0404156965674284)
--(axis cs:0.0140630836481613,0.0402113777235836)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0149420263939728,0.0402113798349974)
--(axis cs:0.0153756455864272,0.0404156985990533)
--(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0153639547650544,0.0408238900858669)
--(axis cs:0.0149193127745573,0.0410277615486995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00921137202001512,0.0412320378815407)
--(axis cs:-0.00965367616273021,0.0410283476280872)
--(axis cs:-0.0100963163649659,0.040824457901669)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0101039959014595,0.0404157390126224)
--(axis cs:-0.00966836835330771,0.040211074389584)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00878942558162957,0.0402110352511469)
--(axis cs:-0.00834677815713857,0.0404155126850873)
--(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00834043298000894,0.0408239736798062)
--(axis cs:-0.0087760677851637,0.041028053932458)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.011843206778624,0.041234161273742)
--(axis cs:-0.0122865124694689,0.0410305895148908)
--(axis cs:-0.0127301544885309,0.0408267506570287)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0127398306787414,0.0404170968342794)
--(axis cs:-0.0123052006437,0.0402117308105262)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0114262554571355,0.0402113766385168)
--(axis cs:-0.0109826058537535,0.0404159993382589)
--(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0109742598596946,0.0408249330568889)
--(axis cs:-0.011408897570767,0.0410295225848932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0144750858718448,0.0412409438003765)
--(axis cs:-0.0149193953289554,0.0410375726865192)
--(axis cs:-0.0153640402091661,0.0408337496373828)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0153756972005155,0.0404216485438546)
--(axis cs:-0.0149420528280856,0.0402145151646386)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0140630981174585,0.0402132011777102)
--(axis cs:-0.0136184474507529,0.0404181067731555)
--(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0136081083657265,0.0408283385660967)
--(axis cs:-0.0140417587504638,0.04103440469715)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0171070960364347,0.0412592261654176)
--(axis cs:-0.017552407729989,0.0410555469142192)
--(axis cs:-0.0179980497484505,0.0408508969179595)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0180116449105616,0.040432857592891)
--(axis cs:-0.0175789611206545,0.0402221209184927)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.016699982501256,0.0402188774104991)
--(axis cs:-0.0162543343440987,0.0404244701153536)
--(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0162420245300936,0.0408380247924331)
--(axis cs:-0.0166747147272264,0.041047825295047)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:-0.0197393968623689,0.0412987456907988)
--(axis cs:-0.0201856729406451,0.0410910394151738)
--(axis cs:-0.0206322652332282,0.0408813630818503)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0206477102588475,0.0404513034084676)
--(axis cs:-0.0202159582205019,0.0402355280915011)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0193369507557907,0.0402306925495737)
--(axis cs:-0.0188903216255305,0.040438477110531)
--(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0188760979350231,0.0408597764814604)
--(axis cs:-0.0193078853673588,0.0410772992120747)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:-0.0250040726671107,0.0413580843191448)
--(axis cs:-0.0254518510675962,0.0411154511294717)
--(axis cs:-0.0258999780539898,0.0408745466085486)
--(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0259190568771862,0.04042332079318)
--(axis cs:-0.0254893560400682,0.0402125547041431)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0246106406573047,0.0402289684943042)
--(axis cs:-0.0241622616155383,0.0404547866754242)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0241444382861119,0.0409032543469578)
--(axis cs:-0.024574391965415,0.0411292281327429)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:-0.0223719857106816,0.0413517977202423)
--(axis cs:-0.0228190821769084,0.0411295329974941)
--(axis cs:-0.0232664878797886,0.0409054769895739)
--(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0232837085248422,0.0404604660613066)
--(axis cs:-0.0228529201365265,0.0402431127191305)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0219739594482902,0.0402429335499526)
--(axis cs:-0.0215264058789582,0.0404570386015772)
--(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0215103664530932,0.0408922829836268)
--(axis cs:-0.0219412981912572,0.0411192712941931)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.039520021097071,0.0405159716451043)
--(axis cs:0.0390957771555754,0.0403117457915931)
--(axis cs:0.038671210320051,0.0401073652209148)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0387006670662876,0.0396981374424989)
--(axis cs:0.0391553600703405,0.0394932864796388)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0400352557942981,0.0394932861274045)
--(axis cs:0.0404597882369521,0.0396981348316607)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0404289925904981,0.0401073644832824)
--(axis cs:0.0399743339454744,0.040311745786541)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.042154689171269,0.0405159716896756)
--(axis cs:0.0417314475254952,0.040311745786541)
--(axis cs:0.0413078837337698,0.0401073644832824)
--(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0413393488507989,0.0396981348316607)
--(axis cs:0.0417950472577937,0.0394932861278301)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.042674943159228,0.0394932931721407)
--(axis cs:0.0430984709688648,0.0396981714342676)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0430656664581277,0.0401073824994086)
--(axis cs:0.0426100043323617,0.040311746487669)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0316164727169287,0.0405415284871597)
--(axis cs:-0.0320676065868656,0.0403274287454478)
--(axis cs:-0.0325191513857843,0.040117123908245)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0325437674975863,0.0396994841924249)
--(axis cs:-0.0321161955124952,0.0394933580501561)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0312362986572779,0.0394932963591061)
--(axis cs:-0.0307846262728629,0.0396984104086474)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0307612978440579,0.0401135765646442)
--(axis cs:-0.0311890092484158,0.0403255662746684)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0368854636057586,0.0405212857780743)
--(axis cs:0.0364602948607346,0.0403208883166029)
--(axis cs:0.0360348409671516,0.0401223196058673)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0360623074640963,0.0397139694637397)
--(axis cs:0.0365158935626433,0.0395039930774276)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0373956197349771,0.0394957085939744)
--(axis cs:0.0378211162084504,0.0396985945284445)
--(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0377923261290232,0.0401076912428245)
--(axis cs:0.0373386988451917,0.0403134199434511)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0447895876091546,0.040525088515775)
--(axis cs:0.0443672125236168,0.0403155259573434)
--(axis cs:0.0439445853549729,0.0401085013612444)
--(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0439780659879808,0.0396995567920059)
--(axis cs:0.0444348571823688,0.0394981791569117)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0453150364596599,0.039509169163531)
--(axis cs:0.0457377172458505,0.0397200342149318)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0457028805223209,0.0401283451490287)
--(axis cs:0.045246035464666,0.04032587821849)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0289821316268211,0.0405638508799975)
--(axis cs:-0.0294320633020878,0.0403364862135903)
--(axis cs:-0.029882461957889,0.0401170362740215)
--(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0299050763026128,0.0396990491021416)
--(axis cs:-0.0294765150291185,0.039493767874661)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0285966787134842,0.0394974634923855)
--(axis cs:-0.0281461756522598,0.0397129912901596)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0281250785341003,0.0401427735623592)
--(axis cs:-0.0285537425828255,0.0403519009633268)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.034251602752565,0.0405634704011041)
--(axis cs:-0.0347038701599898,0.0403565338958992)
--(axis cs:-0.0351565219236026,0.0401515324137069)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0351830432666534,0.0397292925398321)
--(axis cs:-0.0347562303653448,0.0395110730649059)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0338760978854193,0.0394991543211041)
--(axis cs:-0.0334234084171567,0.0397037056404051)
--(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0333981925575906,0.0401248278987089)
--(axis cs:-0.0338250467898025,0.0403437287209669)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.034251636501702,0.040565217011413)
--(axis cs:0.0338255044459088,0.0403677093879437)
--(axis cs:0.0333990440798943,0.0401700113941137)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0334244955783971,0.0397613353952928)
--(axis cs:0.0338770801914349,0.0395505239974669)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0347566983943896,0.0395349290011351)
--(axis cs:0.0351830565518346,0.0397299615672305)
--(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0351562593186984,0.0401382947838216)
--(axis cs:0.0347037764206351,0.0403517464091014)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0474255065078686,0.040571334103738)
--(axis cs:0.0470040253595513,0.0403583936376579)
--(axis cs:0.0465822239231093,0.0401451551843753)
--(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.046617729128366,0.039736772266783)
--(axis cs:0.0470757011539703,0.0395414375595174)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0479560164391897,0.0395560533289024)
--(axis cs:0.0483776968865658,0.0397663711694887)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0483408608994735,0.0401751147892386)
--(axis cs:0.0478830102529199,0.0403733842686403)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0368869966521772,0.0405949580335793)
--(axis cs:-0.0373403378441407,0.0403912186669135)
--(axis cs:-0.0377940381792576,0.0401879727360213)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0378227131218032,0.0397734027456894)
--(axis cs:-0.0373969772023885,0.0395600160364035)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.036516744548245,0.0395452783228527)
--(axis cs:-0.0360629642566551,0.0397462381121737)
--(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0360357287907969,0.0401659822713146)
--(axis cs:-0.0364615449999434,0.0403816588440437)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0263484610017375,0.0406357456737364)
--(axis cs:-0.0267973053218436,0.0403992677566248)
--(axis cs:-0.0272465218498514,0.0401656702661968)
--(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0272668996012362,0.0397319612104461)
--(axis cs:-0.0268373677482829,0.0395294559264602)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0259577855644448,0.0395520814728656)
--(axis cs:-0.025508397831342,0.0397773219627037)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0254893560400682,0.0402125547041431)
--(axis cs:-0.0259190568771862,0.04042332079318)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0316175098156625,0.0405996739129308)
--(axis cs:0.0311902937852742,0.0403985625908131)
--(axis cs:0.0307627458215006,0.040196994828283)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0307861823607803,0.0397879680185543)
--(axis cs:0.0312378375303758,0.039580572434718)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0321176449047594,0.0395733071963321)
--(axis cs:0.0325451173322886,0.0397729719970616)
--(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0325203383038598,0.040181806351095)
--(axis cs:0.0320687587828588,0.0403911106762215)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0500611342940253,0.0406024035066121)
--(axis cs:0.0496407731653504,0.0403943870689352)
--(axis cs:0.0492200788074786,0.0401856705749685)
--(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0492575808871872,0.0397767850985053)
--(axis cs:0.0497164440036761,0.0395764987076752)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0505965627130854,0.039582859073423)
--(axis cs:0.0510171586034495,0.039789927000902)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0509783216055861,0.0401989799449801)
--(axis cs:0.0505195568275717,0.0404009095198008)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0395221395813557,0.0406109906952186)
--(axis cs:-0.039976487829489,0.0404072436471608)
--(axis cs:-0.0404311850026916,0.0402034663383114)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0404619471117229,0.0397926727484036)
--(axis cs:-0.0400373273254466,0.0395849505541181)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0391572617919808,0.0395793279241318)
--(axis cs:-0.0387025031326447,0.0397821940977857)
--(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.03867312295888,0.0401950143662094)
--(axis cs:-0.0390978031220655,0.0404035906761911)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0289829400900378,0.0406132983729393)
--(axis cs:0.0285546815204779,0.0404101831879332)
--(axis cs:0.0281260942759202,0.0402067766239463)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0281475205657068,0.0397976517778834)
--(axis cs:0.0285982038908717,0.0395919473795228)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0294781064586284,0.039589413113349)
--(axis cs:0.0299066521844685,0.0397924134669017)
--(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0298838860245334,0.0402014899953587)
--(axis cs:0.0294332442563201,0.0404076028136915)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0526962821900865,0.0406142228115498)
--(axis cs:0.0522769896787854,0.0404087373594573)
--(axis cs:0.0518573719471714,0.0402028678288362)
--(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.051896877376038,0.0397937710004731)
--(axis cs:0.0523566692712587,0.0395905103701281)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0532366785319256,0.0395926814444046)
--(axis cs:0.0536562295906361,0.0397982630941531)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0536153862617223,0.0402074062644062)
--(axis cs:0.053155660994688,0.040410953029201)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0421570867685511,0.040616788499748)
--(axis cs:-0.0426124337685563,0.0404127988533264)
--(axis cs:-0.0430681280177854,0.0402086760231429)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0431009242867939,0.03979902567429)
--(axis cs:-0.042677351926167,0.0395932871392004)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.041797363633669,0.0395914691009207)
--(axis cs:-0.0413416233301742,0.0397956159613723)
--(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0413101797656842,0.0402058670293399)
--(axis cs:-0.0417337978487868,0.040411565592395)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0263481947179748,0.0406178304852533)
--(axis cs:0.0259189203843431,0.0404139867331558)
--(axis cs:0.0254893184598048,0.0402099417654854)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0255087359112206,0.0398008051874533)
--(axis cs:0.0259584248505936,0.0395957123590826)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0268383590370029,0.0395948925798797)
--(axis cs:0.027267933135182,0.0397991194742501)
--(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.0272471765346917,0.0402082534358352)
--(axis cs:0.0267975154331324,0.0404131651155385)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0553312171530195,0.0406180946424219)
--(axis cs:0.0549129517062921,0.0404134957992262)
--(axis cs:0.0544943656773412,0.0402086634703811)
--(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0545358782530029,0.0397995087857058)
--(axis cs:0.0549966462185817,0.0395951775962817)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0558766140725865,0.0395958597440129)
--(axis cs:0.0562951449433282,0.0398009191878895)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0562522935871837,0.0402100858229064)
--(axis cs:0.0557915807678857,0.0404141894615931)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0447919550098118,0.0406187798749741)
--(axis cs:-0.0452483021061761,0.0404146670488468)
--(axis cs:-0.0457049966690555,0.0402104010519357)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0457398096399404,0.0398010886063815)
--(axis cs:-0.0453172569871635,0.0395959791489035)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0444372955175028,0.0395953918050377)
--(axis cs:-0.0439805587015944,0.0397999810865611)
--(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.043947089128149,0.0402094713648388)
--(axis cs:-0.0443696839398748,0.0404142532544272)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.057966075858574,0.0406192824492479)
--(axis cs:0.0575488211054246,0.0404149654584831)
--(axis cs:0.0571312480077866,0.040210468412756)
--(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.057174768833998,0.0398012988455092)
--(axis cs:0.057636532287109,0.0395966238330857)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.058516486064144,0.0395968272643751)
--(axis cs:0.0589340064742035,0.0398017192680849)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0588891466320177,0.0402108918520662)
--(axis cs:0.0584274358630497,0.0404151717997236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0237133942366167,0.0406192500957458)
--(axis cs:0.0232831135638044,0.040415173656731)
--(axis cs:0.0228525051736003,0.0402109314369751)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0228699141348632,0.0398018102801793)
--(axis cs:0.0233186010084148,0.0395969259297379)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0241985445693811,0.0395966589294515)
--(axis cs:0.0246291308055705,0.039801271186999)
--(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0246103828671723,0.040210404319396)
--(axis cs:0.0241617181537685,0.0404149191728593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0474267938689965,0.0406194517730571)
--(axis cs:-0.0478841422346046,0.0404152853878858)
--(axis cs:-0.0483418387232084,0.040210962817966)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0483786628568379,0.0398017495118277)
--(axis cs:-0.0479571205094772,0.0395968402549495)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0470771684082231,0.0395966545014216)
--(axis cs:-0.046619429475391,0.0398013969020098)
--(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.0465839457747964,0.0402106621170848)
--(axis cs:-0.0470055305373638,0.0404151502874067)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0105392928654165,0.0406203497690703)
--(axis cs:-0.0109826058537535,0.0404159993382589)
--(axis cs:-0.0114262554571355,0.0402113766385168)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0114349530600297,0.0398011893311353)
--(axis cs:-0.0109993339124077,0.039595929575603)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0101193885698843,0.0395961695098336)
--(axis cs:-0.00967573060678169,0.0398013897502686)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00966836835330771,0.040211074389584)
--(axis cs:-0.0101039959014595,0.0404157390126224)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00790446713197048,0.0406197852813312)
--(axis cs:-0.00834677815713857,0.0404155126850873)
--(axis cs:-0.00878942558162957,0.0402110352511469)
--(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00879611930681327,0.0398015052485239)
--(axis cs:-0.00835949680266883,0.0395965715691801)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00747955041886647,0.0395967250716516)
--(axis cs:-0.00703689624560755,0.0398017067237207)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00703154051502651,0.0402110477835189)
--(axis cs:-0.00746816978900874,0.0404154792058348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00526964452445907,0.0406197078477643)
--(axis cs:-0.00571095336091785,0.0404154769874638)
--(axis cs:-0.00615259803383342,0.040211071745102)
--(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00615728448802701,0.0398017853182834)
--(axis cs:-0.00571965691322944,0.039596945167744)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00483970989990946,0.0395970198815584)
--(axis cs:-0.00439806063220658,0.0398018995789852)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00439471300696787,0.0402111224194799)
--(axis cs:-0.00483234518463706,0.0404154891250483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0606009093806417,0.040619630312539)
--(axis cs:0.060184659665214,0.040415398155476)
--(axis cs:0.0597680928745206,0.0402110032100545)
--(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0598136222455748,0.0398018298930922)
--(axis cs:0.0602763879816144,0.0395970506368156)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0611563372625742,0.0395971088982981)
--(axis cs:0.0615728506125295,0.0398019502728236)
--(axis cs:0.0619890466890442,0.0400066323016074)
--(axis cs:0.0615259821641448,0.04021112433778)
--(axis cs:0.0610632698675489,0.0404154571389191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0500616219051198,0.0406196697029189)
--(axis cs:-0.0505199721913646,0.0404154823370213)
--(axis cs:-0.0509786713552079,0.0402111389112458)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0510175048954231,0.0398019538217097)
--(axis cs:-0.0505969696154853,0.0395971067209293)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0497170207313535,0.0395970501876061)
--(axis cs:-0.049258277585031,0.0398018457783229)
--(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.0492207835424978,0.0402110455263792)
--(axis cs:-0.0496413627962031,0.0404154400925795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00263482229333253,0.0406197287733863)
--(axis cs:-0.00307512880326181,0.0404155175996537)
--(axis cs:-0.00351577044901184,0.0402111443158709)
--(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00351844858421273,0.0398019390842772)
--(axis cs:-0.00307981556508973,0.0395971201111938)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00219986830166786,0.0395971530412141)
--(axis cs:-0.00175922434642568,0.039801993793471)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00175788525861222,0.0402111787010596)
--(axis cs:-0.00219652058987888,0.0404155306079141)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0526964461174365,0.0406197372096924)
--(axis cs:-0.0531557986284924,0.0404155423927883)
--(axis cs:-0.053615500785708,0.0402111918582111)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0536563431938248,0.0398020145262896)
--(axis cs:-0.0532368138906984,0.0395971859983089)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0523568660644339,0.0395971694438407)
--(axis cs:-0.0518971178944306,0.0398019826931844)
--(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0518576146996379,0.0402111640253958)
--(axis cs:-0.0522771900133225,0.0404155297333955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-8.01641414108994e-17,0.040619754892138)
--(axis cs:-0.000439304123330494,0.0404155522124055)
--(axis cs:-0.00087894263583989,0.0402111918754141)
--(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.000879612182702276,0.0398020129085005)
--(axis cs:-0.000439973671719898,0.0395971988904355)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:0.000439973675974239,0.0395972160220906)
--(axis cs:0.000879612197361177,0.0398020424370803)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00087894264637482,0.0402112131179139)
--(axis cs:0.000439304125550137,0.0404155611686746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0553312690494068,0.0406197572682648)
--(axis cs:-0.0557916239082289,0.0404155600043697)
--(axis cs:-0.0562523291802202,0.0402112072020047)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0562951802975726,0.0398020319388872)
--(axis cs:-0.0558766566197116,0.039597208760471)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0549967091258026,0.0395972040712172)
--(axis cs:-0.0545359556342332,0.039802022872973)
--(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0544944436471737,0.0402111991962676)
--(axis cs:-0.0549130155443784,0.0404155563464259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0210785778649046,0.0406196882586643)
--(axis cs:0.0206472937124294,0.0404155449928485)
--(axis cs:0.020215681270279,0.040211248505543)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0202310817640925,0.0398021497045343)
--(axis cs:0.0206787642504712,0.039597342793173)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.021558710492543,0.0395972464115792)
--(axis cs:0.0219903039573266,0.03980196373981)
--(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0219735644784338,0.0402110775430298)
--(axis cs:0.0215259009735398,0.0404154641362238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0579660915733169,0.0406197630243767)
--(axis cs:-0.0584274488245798,0.0404155650031974)
--(axis cs:-0.0588891572538213,0.0402112115139489)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0589340170353381,0.0398020367888813)
--(axis cs:-0.0585164988742634,0.0395972151040923)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0576365514807295,0.0395972138118183)
--(axis cs:-0.0571747925652237,0.0398020342786889)
--(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0571312718905864,0.0402112092780859)
--(axis cs:-0.0575488405382785,0.0404155639775775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0606009139724315,0.040619764629495)
--(axis cs:-0.0610632736311655,0.0404155663843487)
--(axis cs:-0.0615259852315715,0.0402112126953019)
--(axis cs:-0.0619890491756632,0.0400067033856385)
--(axis cs:-0.0615728536648272,0.0398020381073435)
--(axis cs:-0.0611563409882854,0.0395972168290306)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0602763936240915,0.039597216480898)
--(axis cs:-0.0598136292514813,0.0398020374283186)
--(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0597680999186891,0.040211212085893)
--(axis cs:-0.060184665367955,0.0404155661038427)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0026348223631455,0.0406197757426573)
--(axis cs:0.0021965206475419,0.0404155771387991)
--(axis cs:0.00175788530193667,0.0402112223800042)
--(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.00175922440739039,0.0398020551959694)
--(axis cs:0.00219986841744062,0.0395972462780986)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00307981581095123,0.0395972615418369)
--(axis cs:0.00351844886600381,0.0398020809913059)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.0035157706402094,0.0402112406965762)
--(axis cs:0.00307512891997837,0.0404155848737335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00526964478808244,0.040619796528822)
--(axis cs:0.00483234549043751,0.0404156012903131)
--(axis cs:0.00439471332457262,0.0402112505004502)
--(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00439806111780488,0.039802095212702)
--(axis cs:0.00483971065419509,0.0395972959990933)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00571965811061573,0.0395973160548522)
--(axis cs:0.00615728567904403,0.0398021280516544)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00615259873091273,0.0402112725395258)
--(axis cs:0.00571095379058641,0.040415610340562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00790446729110243,0.0406198209685976)
--(axis cs:0.00746817042604753,0.040415630398173)
--(axis cs:0.00703154145581858,0.0402112849051257)
--(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00703689799362343,0.0398021468647311)
--(axis cs:0.00747955310965173,0.0395973624259155)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.0083595006563987,0.0395973882990457)
--(axis cs:0.00879612269810195,0.0398021883751126)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00878942695290692,0.0402113117496264)
--(axis cs:0.0083467787624501,0.0404156412250542)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105392898771391,0.0406198471515921)
--(axis cs:0.0101039954696588,0.0404156632651559)
--(axis cs:0.00966836972386529,0.0402113256198994)
--(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00967573508667519,0.0398022101234)
--(axis cs:0.0101193958408649,0.0395974424732048)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0109993434693173,0.039597468893179)
--(axis cs:0.0114349599172263,0.0398022518573733)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0114262552973626,0.0402113518570648)
--(axis cs:0.010982603836076,0.0404156737082393)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184437570736713,0.0406198268409433)
--(axis cs:0.0180114702091477,0.0404156656371446)
--(axis cs:0.0175788543318249,0.0402113546991342)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0175922462330556,0.0398022726610039)
--(axis cs:0.0180389236200512,0.039597501339728)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0189188707221393,0.0395974646710693)
--(axis cs:0.0193514701225731,0.0398022054741388)
--(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0193367391411552,0.0402112975214632)
--(axis cs:0.0188900782316871,0.0404156393321416)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0131741328439103,0.0406226052343737)
--(axis cs:-0.0136184474507529,0.0404181067731555)
--(axis cs:-0.0140630981174585,0.0402132011777102)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.014073790441366,0.0398014486532525)
--(axis cs:-0.0136391690931007,0.0395952855242013)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0127592239078798,0.0395954532413278)
--(axis cs:-0.0123145645999269,0.0398011556696039)
--(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0123052006437,0.0402117308105262)
--(axis cs:-0.0127398306787414,0.0404170968342794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0131741124935125,0.0406198669434097)
--(axis cs:0.0127398205737135,0.0404156909413938)
--(axis cs:0.0123051980897923,0.04021136298274)
--(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0123145723440662,0.0398022699167719)
--(axis cs:0.0127592387521224,0.0395975143970272)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0136391863788267,0.0395975308361442)
--(axis cs:0.0140737971647656,0.0398022951111537)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0140630836481613,0.0402113777235836)
--(axis cs:0.0136184289323687,0.0404156965674284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0158089349948191,0.0406198672354127)
--(axis cs:0.0153756455864272,0.0404156985990533)
--(axis cs:0.0149420263939728,0.0402113798349974)
--(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0149534095299491,0.0398023001334942)
--(axis cs:0.0153990815162401,0.0395975447329705)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.016279028987298,0.0395975399274926)
--(axis cs:0.0167126340848322,0.0398022899875888)
--(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0166999117536799,0.0402113693916101)
--(axis cs:0.016254253858758,0.0404156934854866)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-0.0158090200561502,0.0406294052420417)
--(axis cs:-0.0162543343440987,0.0404244701153536)
--(axis cs:-0.016699982501256,0.0402188774104991)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0167126489152616,0.0398038622916188)
--(axis cs:-0.0162790127447368,0.039595772247918)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0153990626369847,0.039595372694212)
--(axis cs:-0.0149534062390251,0.0398019101866904)
--(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0149420528280856,0.0402145151646386)
--(axis cs:-0.0153756972005155,0.0404216485438546)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:-0.0184440212280205,0.0406452153046706)
--(axis cs:-0.0188903216255305,0.040438477110531)
--(axis cs:-0.0193369507557907,0.0402306925495737)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0193515536486655,0.0398098532630254)
--(axis cs:-0.0189188864202399,0.0395989347119043)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.018038924324018,0.0395975704780705)
--(axis cs:-0.0175922780596017,0.0398054781620398)
--(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0175789611206545,0.0402221209184927)
--(axis cs:-0.0180116449105616,0.040432857592891)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0237142120839252,0.0406803874184234)
--(axis cs:-0.0241622616155383,0.0404547866754242)
--(axis cs:-0.0246106406573047,0.0402289684943042)
--(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.0246290367382952,0.0397945038634225)
--(axis cs:-0.0241984044026199,0.0395863969036957)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0233185820954104,0.0395954890004072)
--(axis cs:-0.0228700457267798,0.0398120053985455)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0228529201365265,0.0402431127191305)
--(axis cs:-0.0232837085248422,0.0404604660613066)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:-0.0210791753937998,0.0406699393642869)
--(axis cs:-0.0215264058789582,0.0404570386015772)
--(axis cs:-0.0219739594482902,0.0402429335499526)
--(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0219904563307874,0.0398142411207439)
--(axis cs:-0.0215587660623877,0.0396018130208377)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.020678813608384,0.0396015715204617)
--(axis cs:-0.0202311961664506,0.0398121691468282)
--(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0202159582205019,0.0402355280915011)
--(axis cs:-0.0206477102588475,0.0404513034084676)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0408839974270888,0.0399028275575928)
--(axis cs:0.0404597882369521,0.0396981348316607)
--(axis cs:0.0400352557942981,0.0394932861274045)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0400657864742133,0.0390831230596522)
--(axis cs:0.0405215214180393,0.0388778428787423)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0414024244878341,0.0388778612830107)
--(axis cs:0.0418269201107305,0.0390831300516875)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0417950472577937,0.0394932861278301)
--(axis cs:0.0413393488507989,0.0396981348316607)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.03033332925751,0.0399052134984465)
--(axis cs:-0.0307846262728629,0.0396984104086474)
--(axis cs:-0.0312362986572779,0.0394932963591061)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0312601190644808,0.0390831200702263)
--(axis cs:-0.0308315916778621,0.0388778023597815)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0299506890584971,0.0388778023599308)
--(axis cs:-0.029498985703667,0.0390831265310426)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0294765150291185,0.039493767874661)
--(axis cs:-0.0299050763026128,0.0396990491021416)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.038246320940713,0.0399028630920325)
--(axis cs:0.0378211162084504,0.0396985945284445)
--(axis cs:0.0373956197349771,0.0394957085939744)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0374241983125099,0.0390884257245294)
--(axis cs:0.0378789074085974,0.0388822333637211)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0387597363649844,0.0388787670027913)
--(axis cs:0.0391852211883617,0.0390831885912605)
--(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0391553600703405,0.0394932864796388)
--(axis cs:0.0387006670662876,0.0396981374424989)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0329710903564172,0.0399095287217478)
--(axis cs:-0.0334234084171567,0.0397037056404051)
--(axis cs:-0.0338760978854193,0.0394991543211041)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0339018565949643,0.0390850701904705)
--(axis cs:-0.0334743034471127,0.0388780092756636)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0325933969180586,0.0388778024391912)
--(axis cs:-0.0321406857988971,0.0390831200815547)
--(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0321161955124952,0.0394933580501561)
--(axis cs:-0.0325437674975863,0.0396994841924249)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0435216804432355,0.0399030621852787)
--(axis cs:0.0430984709688648,0.0396981714342676)
--(axis cs:0.042674943159228,0.0394932931721407)
--(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0427074919431762,0.0390833412761913)
--(axis cs:0.04316427421405,0.0388796840965908)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.0440453085197027,0.0388849411903501)
--(axis cs:0.0444688372803693,0.039091771004746)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0444348571823688,0.0394981791569117)
--(axis cs:0.0439780659879808,0.0396995567920059)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0276961335665073,0.0399362508894473)
--(axis cs:-0.0281461756522598,0.0397129912901596)
--(axis cs:-0.0285966787134842,0.0394974634923855)
--(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.0286184324478847,0.0390839608815119)
--(axis cs:-0.0281889150746873,0.0388797659084613)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0273081628069091,0.0388895795825011)
--(axis cs:-0.0268576462041635,0.0391069141405231)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0268373677482829,0.0395294559264602)
--(axis cs:-0.0272668996012362,0.0397319612104461)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.035609098760342,0.0399255110196228)
--(axis cs:0.0351830565518346,0.0397299615672305)
--(axis cs:0.0347566983943896,0.0395349290011351)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0347832888369856,0.0391290928471427)
--(axis cs:0.0352369260697183,0.0389190797613431)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0361175367991472,0.0389037607287252)
--(axis cs:0.0365438374831595,0.0390985330451132)
--(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0365158935626433,0.0395039930774276)
--(axis cs:0.0360623074640963,0.0397139694637397)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0356095547662643,0.0399482027395289)
--(axis cs:-0.0360629642566551,0.0397462381121737)
--(axis cs:-0.036516744548245,0.0395452783228527)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0365444557207917,0.03912849681602)
--(axis cs:-0.0361176948352385,0.0389115097271986)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0352364227382629,0.0388937828654263)
--(axis cs:-0.0347825993511421,0.0390939839339636)
--(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0347562303653448,0.0395110730649059)
--(axis cs:-0.0351830432666534,0.0397292925398321)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0461601164893993,0.0399321771259704)
--(axis cs:0.0457377172458505,0.0397200342149318)
--(axis cs:0.0453150364596599,0.039509169163531)
--(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0453497221811901,0.0391040291727916)
--(axis cs:0.0458077641943291,0.0389098129323687)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0466890880874217,0.0389251884030076)
--(axis cs:0.0471117052094296,0.0391351871120313)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0470757011539703,0.0395414375595174)
--(axis cs:0.046617729128366,0.039736772266783)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0329722496795894,0.0399718340521477)
--(axis cs:0.0325451173322886,0.0397729719970616)
--(axis cs:0.0321176449047594,0.0395733071963321)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0321421663199976,0.0391647051842625)
--(axis cs:0.0325948432862304,0.0389563893622676)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0334755969255578,0.038946439624224)
--(axis cs:0.0339029774426673,0.0391436266761572)
--(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0338770801914349,0.0395505239974669)
--(axis cs:0.0334244955783971,0.0397613353952928)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0250593517254871,0.0400030875695918)
--(axis cs:-0.025508397831342,0.0397773219627037)
--(axis cs:-0.0259577855644448,0.0395520814728656)
--(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0259773698593642,0.039127519930369)
--(axis cs:-0.0255468817357546,0.0389267284903763)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0246661815029695,0.0389430068968613)
--(axis cs:-0.0242166479975553,0.0391608540211855)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0241984044026199,0.0395863969036957)
--(axis cs:-0.0246290367382952,0.0397945038634225)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.048799052466077,0.0399762983502417)
--(axis cs:0.0483776968865658,0.0397663711694887)
--(axis cs:0.0479560164391897,0.0395560533289024)
--(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0479926652766264,0.0391487479551844)
--(axis cs:0.0484516397621772,0.0389507489607562)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0493328269373392,0.038959661676617)
--(axis cs:0.0497543954118774,0.0391676657275975)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0497164440036761,0.0395764987076752)
--(axis cs:0.0492575808871872,0.0397767850985053)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0382480943391248,0.0399850247156244)
--(axis cs:-0.0387025031326447,0.0397821940977857)
--(axis cs:-0.0391572617919808,0.0395793279241318)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0391870670699157,0.0391666206473714)
--(axis cs:-0.0387614221688792,0.0389557912618239)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0378802387940876,0.0389444789435394)
--(axis cs:-0.0374253889243117,0.0391447726703174)
--(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0373969772023885,0.0395600160364035)
--(axis cs:-0.0378227131218032,0.0397734027456894)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0303348653432583,0.039994945699213)
--(axis cs:0.0299066521844685,0.0397924134669017)
--(axis cs:0.0294781064586284,0.039589413113349)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0295005945982118,0.0391797253684965)
--(axis cs:0.029952302865985,0.0389732237990105)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0308331851138375,0.0389693273574758)
--(axis cs:0.0312616781352351,0.0391714538063592)
--(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0312378375303758,0.039580572434718)
--(axis cs:0.0307861823607803,0.0397879680185543)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0514374283682269,0.0399965994483837)
--(axis cs:0.0510171586034495,0.039789927000902)
--(axis cs:0.0505965627130854,0.039582859073423)
--(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0506351733040669,0.0391735816995718)
--(axis cs:0.0510950415365916,0.038971027919449)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.051976089525517,0.0389744011249745)
--(axis cs:0.0523966086284229,0.0391807450061469)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0523566692712587,0.0395905103701281)
--(axis cs:0.051896877376038,0.0397937710004731)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0408862303477017,0.0399996045863991)
--(axis cs:-0.0413416233301742,0.0397956159613723)
--(axis cs:-0.041797363633669,0.0395914691009207)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.041829220390264,0.039180533903963)
--(axis cs:-0.0414046580211451,0.0389733974314875)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0405236189561107,0.038969512444343)
--(axis cs:-0.0400678208261419,0.0391730528986591)
--(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0400373273254466,0.0395849505541181)
--(axis cs:-0.0404619471117229,0.0397926727484036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0224218386948467,0.040027861978178)
--(axis cs:-0.0228700457267798,0.0398120053985455)
--(axis cs:-0.0233185820954104,0.0395954890004072)
--(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0233361660340419,0.0391702214956524)
--(axis cs:-0.0229045518254733,0.0389615972742557)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0220236557383171,0.0389654743538595)
--(axis cs:-0.0215750423016734,0.0391781311090162)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0215587660623877,0.0396018130208377)
--(axis cs:-0.0219904563307874,0.0398142411207439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0171459639352323,0.0400125651214833)
--(axis cs:-0.0175922780596017,0.0398054781620398)
--(axis cs:-0.018038924324018,0.0395975704780705)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.0180525975691168,0.0391792254275323)
--(axis cs:-0.0176189698016235,0.0389700188629869)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0167380313840461,0.0389710846170382)
--(axis cs:-0.0162913762345476,0.0391800622133098)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0162790127447368,0.039595772247918)
--(axis cs:-0.0167126489152616,0.0398038622916188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0145080845306532,0.0400078260820783)
--(axis cs:-0.0149534062390251,0.0398019101866904)
--(axis cs:-0.0153990626369847,0.039595372694212)
--(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0154107676875274,0.0391807960226048)
--(axis cs:-0.014976155563299,0.0389737122336992)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0140952160233,0.0389750676230515)
--(axis cs:-0.0136495502728045,0.0391825060830412)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0136391690931007,0.0395952855242013)
--(axis cs:-0.014073790441366,0.0398014486532525)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.027697178185843,0.0400030851982738)
--(axis cs:0.027267933135182,0.0397991194742501)
--(axis cs:0.0268383590370029,0.0395948925798797)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0268588291189026,0.0391849227850113)
--(axis cs:0.0273095451117046,0.0389792223536871)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0281904769499313,0.0389778886143022)
--(axis cs:0.0286200184862629,0.039182117470664)
--(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0285982038908717,0.0395919473795228)
--(axis cs:0.0281475205657068,0.0397976517778834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0540754584844475,0.0400035885363133)
--(axis cs:0.0536562295906361,0.0397982630941531)
--(axis cs:0.0532366785319256,0.0395926814444046)
--(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0532772854568771,0.0391827915164642)
--(axis cs:0.0537381119017885,0.0389783900823897)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0546190990673417,0.0389795091191733)
--(axis cs:0.0550385915169342,0.0391851563240668)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0549966462185817,0.0395951775962817)
--(axis cs:0.0545358782530029,0.0397995087857058)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0435241696085244,0.0400044067570153)
--(axis cs:-0.0439805587015944,0.0397999810865611)
--(axis cs:-0.0444372955175028,0.0395953918050377)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0444711788613279,0.0391850334777562)
--(axis cs:-0.0440476517166962,0.0389791544326078)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0431666680676553,0.0389778983818806)
--(axis cs:-0.0427098858919011,0.0391826213824235)
--(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.042677351926167,0.0395932871392004)
--(axis cs:-0.0431009242867939,0.03979902567429)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0118702417233713,0.0400064442557884)
--(axis cs:-0.0123145645999269,0.0398011556696039)
--(axis cs:-0.0127592239078798,0.0395954532413278)
--(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0127689401244421,0.0391833381286719)
--(axis cs:-0.012333330713524,0.0389774647060026)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.0114523847616411,0.0389784299773216)
--(axis cs:-0.0110077157417483,0.0391847441345133)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0109993339124077,0.039595929575603)
--(axis cs:-0.0114349530600297,0.0398011893311353)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0197839087816568,0.0400219021357604)
--(axis cs:-0.0202311961664506,0.0398121691468282)
--(axis cs:-0.020678813608384,0.0396015715204617)
--(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0206944392683242,0.0391790673012806)
--(axis cs:-0.0202617941523071,0.0389681728694298)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0193808519676127,0.0389686651459704)
--(axis cs:-0.018933211507953,0.0391791714735467)
--(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.0189188864202399,0.0395989347119043)
--(axis cs:-0.0193515536486655,0.0398098532630254)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00923240966122586,0.040006335222495)
--(axis cs:-0.00967573060678169,0.0398013897502686)
--(axis cs:-0.0101193885698843,0.0395961695098336)
--(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0101271016007918,0.0391852895416168)
--(axis cs:-0.00969048729150103,0.0389798697226541)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00880953640685734,0.0389803734161057)
--(axis cs:-0.00836587028372176,0.0391860822146458)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00835949680266883,0.0395965715691801)
--(axis cs:-0.00879611930681327,0.0398015052485239)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0250593886848706,0.0400057011256161)
--(axis cs:0.0246291308055705,0.039801271186999)
--(axis cs:0.0241985445693811,0.0395966589294515)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0242170006353067,0.0391866460341036)
--(axis cs:0.0246667141019934,0.0389812466859073)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0255476616384378,0.0389807934109731)
--(axis cs:0.025978223378348,0.0391857142100322)
--(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.0259584248505936,0.0395957123590826)
--(axis cs:0.0255087359112206,0.0398008051874533)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0461620390135027,0.040005978499486)
--(axis cs:-0.046619429475391,0.0398013969020098)
--(axis cs:-0.0470771684082231,0.0395966545014216)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0471130693525945,0.0391864726950396)
--(axis cs:-0.0466905594803849,0.0389810001938345)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0458095952032045,0.0389806010328314)
--(axis cs:-0.0453518134408748,0.0391857043083134)
--(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0453172569871635,0.0395959791489035)
--(axis cs:-0.0457398096399404,0.0398010886063815)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0567133561059944,0.0400057875688154)
--(axis cs:0.0562951449433282,0.0398009191878895)
--(axis cs:0.0558766140725865,0.0395958597440129)
--(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0559192294833105,0.0391858057264279)
--(axis cs:0.0563810461621906,0.0389807867424653)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0572620112190997,0.0389811334710267)
--(axis cs:0.0576804888293032,0.039186535702031)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.057636532287109,0.0395966238330857)
--(axis cs:0.057174768833998,0.0398012988455092)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00659457888618711,0.0400064848264759)
--(axis cs:-0.00703689624560755,0.0398017067237207)
--(axis cs:-0.00747955041886647,0.0395967250716516)
--(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00748525350586174,0.0391863535685149)
--(axis cs:-0.00704763183297505,0.0389810537935268)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00616667861379541,0.0389812720442511)
--(axis cs:-0.00572401855528462,0.0391867151328535)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00571965691322944,0.039596945167744)
--(axis cs:-0.00615728448802701,0.0398017853182834)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0487998837120784,0.0400064831667786)
--(axis cs:-0.049258277585031,0.0398018457783229)
--(axis cs:-0.0497170207313535,0.0395970501876061)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0497549362679145,0.0391869197893988)
--(axis cs:-0.0493334373580807,0.0389815753108151)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0484524797706986,0.0389814529040294)
--(axis cs:-0.0479936931711071,0.0391866830487369)
--(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0479571205094772,0.0395968402549495)
--(axis cs:-0.0483786628568379,0.0398017495118277)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0593512086108005,0.0400064440749874)
--(axis cs:0.0589340064742035,0.0398017192680849)
--(axis cs:0.058516486064144,0.0395968272643751)
--(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.0585611134274157,0.039186730729446)
--(axis cs:0.0590239321296736,0.0389815197314818)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0599048897991024,0.0389816219799491)
--(axis cs:0.0603223572334295,0.0391869454294923)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0602763879816144,0.0395970506368156)
--(axis cs:0.0598136222455748,0.0398018298930922)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00395674760265463,0.0400066061699214)
--(axis cs:-0.00439806063220658,0.0398018995789852)
--(axis cs:-0.00483970989990946,0.0395970198815584)
--(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00484340063042262,0.0391868301139128)
--(axis cs:-0.00440477113019827,0.0389815501863503)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.0035238170742692,0.0389816356820845)
--(axis cs:-0.00308216429341968,0.0391869771601792)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00307981556508973,0.0395971201111938)
--(axis cs:-0.00351844858421273,0.0398019390842772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0514377197907757,0.0400066391138174)
--(axis cs:-0.0518971178944306,0.0398019826931844)
--(axis cs:-0.0523568660644339,0.0395971694438407)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0523967952425483,0.0391870533691404)
--(axis cs:-0.0519763051312443,0.0389817476410637)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0510953497660745,0.0389817115616933)
--(axis cs:-0.0506355564229482,0.0391869832436378)
--(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0505969696154853,0.0395971067209293)
--(axis cs:-0.0510175048954231,0.0398019538217097)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0619890466890442,0.0400066323016074)
--(axis cs:0.0615728506125295,0.0398019502728236)
--(axis cs:0.0611563372625742,0.0395971088982981)
--(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0612029775273017,0.0391870015767216)
--(axis cs:0.0616668022143426,0.0389817337482419)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0625477575564524,0.0389817627642614)
--(axis cs:0.0629642164523059,0.0391870623852028)
--(axis cs:0.0633803578134439,0.0393922040202092)
--(axis cs:0.0629162340963827,0.0395971718705913)
--(axis cs:0.0624524638605566,0.0398019813795867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0224215687447683,0.0400065268512088)
--(axis cs:0.0219903039573266,0.03980196373981)
--(axis cs:0.021558710492543,0.0395972464115792)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0215751534955059,0.0391872596998938)
--(axis cs:0.0220238610175241,0.0389819817322211)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0229048131814308,0.0389818056872656)
--(axis cs:0.0233363860120743,0.0391869178851344)
--(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0233186010084148,0.0395969259297379)
--(axis cs:0.0228699141348632,0.0398018102801793)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00131891591717503,0.0400066728425386)
--(axis cs:-0.00175922434642568,0.039801993793471)
--(axis cs:-0.00219986830166786,0.0395971530412141)
--(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00220154598135639,0.0391870234094549)
--(axis cs:-0.00176190864557628,0.0389817446852809)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.000880954340553278,0.0389817803994649)
--(axis cs:-0.000440309211866604,0.0391870861447232)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:-0.000439973671719898,0.0395971988904355)
--(axis cs:-0.000879612182702276,0.0398020129085005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.054075552987732,0.0400066854117724)
--(axis cs:-0.0545359556342332,0.039802022872973)
--(axis cs:-0.0549967091258026,0.0395972040712172)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0550386516604826,0.0391870918462638)
--(axis cs:-0.0546191696383466,0.0389817973917923)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0537382149777809,0.0389817871238065)
--(axis cs:-0.0532774142043096,0.0391870717979407)
--(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0532368138906984,0.0395971859983089)
--(axis cs:-0.0536563431938248,0.0398020145262896)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0567133852655827,0.0400066986847144)
--(axis cs:-0.0571747925652237,0.0398020342786889)
--(axis cs:-0.0576365514807295,0.0395972138118183)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0576805072901407,0.0391871025925907)
--(axis cs:-0.0572620331353353,0.0389818113087771)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.056381078689044,0.0389818084703076)
--(axis cs:-0.0559192702506443,0.0391870970280904)
--(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0558766566197116,0.039597208760471)
--(axis cs:-0.0562951802975726,0.0398020319388872)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.059351217262194,0.0400067023808351)
--(axis cs:-0.0598136292514813,0.0398020374283186)
--(axis cs:-0.0602763936240915,0.039597216480898)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0603223626855215,0.0391871055185747)
--(axis cs:-0.0599048963314298,0.0389818151021365)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0590239419480805,0.038981814335977)
--(axis cs:-0.0585611257689563,0.0391871040112798)
--(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0585164988742634,0.0395972151040923)
--(axis cs:-0.0589340170353381,0.0398020367888813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0619890491756632,0.0400067033856385)
--(axis cs:-0.0624524658660698,0.0398020382784442)
--(axis cs:-0.0629162357060361,0.0395972171965568)
--(axis cs:-0.0633803590994222,0.0393922399625302)
--(axis cs:-0.0629642180133488,0.0391871062986869)
--(axis cs:-0.0625477594406192,0.0389818161142252)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0616668050752406,0.0389818159114643)
--(axis cs:-0.0612029811320161,0.0391871058985427)
--(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0611563409882854,0.0395972168290306)
--(axis cs:-0.0615728536648272,0.0398020381073435)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00131891594557384,0.0400067109985747)
--(axis cs:0.000879612197361177,0.0398020424370803)
--(axis cs:0.000439973675974239,0.0395972160220906)
--(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:0.000440309217638773,0.0391871093651514)
--(axis cs:0.000880954367606514,0.0389818347864434)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.00176190875927356,0.0389818589715001)
--(axis cs:0.00220154614002543,0.0391871510656055)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00219986841744062,0.0395972462780986)
--(axis cs:0.00175922440739039,0.0398020551959694)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00395674791007185,0.0400067438489707)
--(axis cs:0.00351844886600381,0.0398020809913059)
--(axis cs:0.00307981581095123,0.0395972615418369)
--(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00308216463371511,0.0391871727189988)
--(axis cs:0.00352381762178298,0.0389819108566831)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00440477210259412,0.0389819411589417)
--(axis cs:0.00484340170488049,0.0391872230445525)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00483971065419509,0.0395972959990933)
--(axis cs:0.00439806111780488,0.039802095212702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00659458000036859,0.0400067842229577)
--(axis cs:0.00615728567904403,0.0398021280516544)
--(axis cs:0.00571965811061573,0.0395973160548522)
--(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00572402029352861,0.0391872530142804)
--(axis cs:0.00616668119882575,0.0389820144490718)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00704763582888016,0.0389820579429645)
--(axis cs:0.00748525760496218,0.0391873235395786)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00747955310965173,0.0395973624259155)
--(axis cs:0.00703689799362343,0.0398021468647311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00923241226016243,0.040006834059155)
--(axis cs:0.00879612269810195,0.0398021883751126)
--(axis cs:0.0083595006563987,0.0395973882990457)
--(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00836587633520511,0.039187363445464)
--(axis cs:0.0088095452771995,0.0389821566714465)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00969050009491459,0.038982209670872)
--(axis cs:0.0101271139419512,0.0391874480177654)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0101193958408649,0.0395974424732048)
--(axis cs:0.00967573508667519,0.0398022101234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0197837401896408,0.0400068011102957)
--(axis cs:0.0193514701225731,0.0398022054741388)
--(axis cs:0.0189188707221393,0.0395974646710693)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0189333007043573,0.0391875159292897)
--(axis cs:0.0193810012093234,0.0389823028320991)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0202619548763333,0.038982221245362)
--(axis cs:0.0206945362650711,0.0391873692191993)
--(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0206787642504712,0.039597342793173)
--(axis cs:0.0202310817640925,0.0398021497045343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0118702446639586,0.0400068832434223)
--(axis cs:0.0114349599172263,0.0398022518573733)
--(axis cs:0.0109993434693173,0.039597468893179)
--(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0110077328049016,0.0391874897417623)
--(axis cs:0.0114524098762594,0.0389823137730989)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0123333648046993,0.0389823600937125)
--(axis cs:0.0127689705789876,0.0391875626085972)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0127592387521224,0.0395975143970272)
--(axis cs:0.0123145723440662,0.0398022699167719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0171459090782834,0.0400068955662512)
--(axis cs:0.0167126340848322,0.0398022899875888)
--(axis cs:0.016279028987298,0.0395975399274926)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0162914456653547,0.039187610868953)
--(axis cs:0.0167381386769279,0.0389824370896402)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0176190930680496,0.0389824093381765)
--(axis cs:0.0180526825390453,0.039187562249364)
--(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0180389236200512,0.039597501339728)
--(axis cs:0.0175922462330556,0.0398022726610039)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0145080770447158,0.0400069117284575)
--(axis cs:0.0140737971647656,0.0398022951111537)
--(axis cs:0.0136391863788267,0.0395975308361442)
--(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0136495894477272,0.0391875896152519)
--(axis cs:0.0140952746056558,0.0389824283380662)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0149762294137231,0.038982445510518)
--(axis cs:0.0154108270188634,0.0391876152505552)
--(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0153990815162401,0.0395975447329705)
--(axis cs:0.0149534095299491,0.0398023001334942)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0316883197862643,0.0392882814152801)
--(axis cs:-0.0321406857988971,0.0390831200815547)
--(axis cs:-0.0325933969180586,0.0388778024391912)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0326182808828065,0.0384666966845043)
--(axis cs:-0.032189781212741,0.038260908350142)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0313078693986933,0.0382609083501409)
--(axis cs:-0.0308551305647267,0.038466696679321)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0308315916778621,0.0388778023597815)
--(axis cs:-0.0312601190644808,0.0390831200702263)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0290476342252586,0.0392887542896456)
--(axis cs:-0.029498985703667,0.0390831265310426)
--(axis cs:-0.0299506890584971,0.0388778023599308)
--(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0299735554057345,0.0384666966793214)
--(axis cs:-0.0295440457737471,0.0382609085388447)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0286621377952652,0.0382611454477036)
--(axis cs:-0.0282104246829136,0.0384679264943414)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0281889150746873,0.0388797659084613)
--(axis cs:-0.0286184324478847,0.0390839608815119)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0396103997378977,0.039288281641895)
--(axis cs:0.0391852211883617,0.0390831885912605)
--(axis cs:0.0387597363649844,0.0388787670027913)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0387894249207554,0.0384720793084148)
--(axis cs:0.0392452405532208,0.0382683436043307)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0401270976059485,0.0382657642468632)
--(axis cs:0.0405524938258218,0.0384682907986489)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0405215214180393,0.0388778428787423)
--(axis cs:0.0400657864742133,0.0390831230596522)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.042251093140031,0.0392882852588347)
--(axis cs:0.0418269201107305,0.0390831300516875)
--(axis cs:0.0414024244878341,0.0388778612830107)
--(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0414340746287586,0.0384684980525956)
--(axis cs:0.0418909437131346,0.0382665097576683)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0427729461905926,0.0382701467145655)
--(axis cs:0.043197363593165,0.0384741072106357)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.04316427421405,0.0388796840965908)
--(axis cs:0.0427074919431762,0.0390833412761913)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0343291595093382,0.0392958358829505)
--(axis cs:-0.0347825993511421,0.0390939839339636)
--(axis cs:-0.0352364227382629,0.0388937828654263)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0352632787989003,0.0384803755582556)
--(axis cs:-0.0348356591325658,0.0382681489463303)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0339536216994484,0.0382617873436528)
--(axis cs:-0.0334998580334786,0.0384668019476259)
--(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0334743034471127,0.0388780092756636)
--(axis cs:-0.0339018565949643,0.0390850701904705)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0369698585066661,0.0392955685119574)
--(axis cs:0.0365438374831595,0.0390985330451132)
--(axis cs:0.0361175367991472,0.0389037607287252)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0361452961555696,0.0385017026766137)
--(axis cs:0.0366000374907675,0.0382946323218391)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0374817156634257,0.0382828034838622)
--(axis cs:0.0379079806845243,0.0384783193607932)
--(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0378789074085974,0.0388822333637211)
--(axis cs:0.0374241983125099,0.0390884257245294)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0448920775872386,0.0392997725001947)
--(axis cs:0.0444688372803693,0.039091771004746)
--(axis cs:0.0440453085197027,0.0388849411903501)
--(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.0440791380929982,0.0384819659508581)
--(axis cs:0.0445372101612965,0.0382872842991238)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0454194572838368,0.0382998417330786)
--(axis cs:0.0458429605092537,0.0385073366166196)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0458077641943291,0.0389098129323687)
--(axis cs:0.0453497221811901,0.0391040291727916)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0264075281482481,0.0393281926916756)
--(axis cs:-0.0268576462041635,0.0391069141405231)
--(axis cs:-0.0273081628069091,0.0388895795825011)
--(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0273289669531157,0.038475573898893)
--(axis cs:-0.0268985349615264,0.0382756925709193)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0260168442558137,0.038291239267539)
--(axis cs:-0.0255662719986124,0.038507721719689)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0255468817357546,0.0389267284903763)
--(axis cs:-0.0259773698593642,0.039127519930369)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0369708885888058,0.0393449231034732)
--(axis cs:-0.0374253889243117,0.0391447726703174)
--(axis cs:-0.0378802387940876,0.0389444789435394)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0379091013412551,0.0385306607239344)
--(axis cs:-0.0374824314340662,0.0383166107095984)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.036600145064924,0.038299835688561)
--(axis cs:-0.0361452069819687,0.0384973345690027)
--(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0361176948352385,0.0389115097271986)
--(axis cs:-0.0365444557207917,0.03912849681602)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0343300091069048,0.0393396741772647)
--(axis cs:0.0339029774426673,0.0391436266761572)
--(axis cs:0.0334755969255578,0.038946439624224)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0335012349295722,0.0385395729658838)
--(axis cs:0.0339549559250609,0.0383313527180757)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0348366860743488,0.0383203372657492)
--(axis cs:0.0352639820661375,0.0385156858474922)
--(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0352369260697183,0.0389190797613431)
--(axis cs:0.0347832888369856,0.0391290928471427)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0475340169559753,0.039345569360565)
--(axis cs:0.0471117052094296,0.0391351871120313)
--(axis cs:0.0466890880874217,0.0389251884030076)
--(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0467249189545736,0.0385210938955326)
--(axis cs:0.0471839903495542,0.0383250048676598)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0480662112965968,0.0383352148440947)
--(axis cs:0.0484887319868616,0.03854331521144)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0484516397621772,0.0389507489607562)
--(axis cs:0.0479926652766264,0.0391487479551844)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.023767449030672,0.0393784045164654)
--(axis cs:-0.0242166479975553,0.0391608540211855)
--(axis cs:-0.0246661815029695,0.0389430068968613)
--(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0246848790721111,0.0385222578950706)
--(axis cs:-0.0242533525114597,0.038317670937888)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0233715096876123,0.0383250388827382)
--(axis cs:-0.0229218876671192,0.0385388069884375)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0229045518254733,0.0389615972742557)
--(axis cs:-0.0233361660340419,0.0391702214956524)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0211267619810838,0.0393901952913977)
--(axis cs:-0.0215750423016734,0.0391781311090162)
--(axis cs:-0.0220236557383171,0.0389654743538595)
--(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.022040319491562,0.0385422524099775)
--(axis cs:-0.0216076980417816,0.0383312557703353)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0207257655338562,0.0383324816181264)
--(axis cs:-0.0202771279159769,0.0385452198654823)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0202617941523071,0.0389681728694298)
--(axis cs:-0.0206944392683242,0.0391790673012806)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0396123681726953,0.0393763081582748)
--(axis cs:-0.0400678208261419,0.0391730528986591)
--(axis cs:-0.0405236189561107,0.038969512444343)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0405545315088853,0.0385572559013989)
--(axis cs:-0.0401289640641679,0.0383481081519388)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0392468436450458,0.0383406577020049)
--(axis cs:-0.0387909684347625,0.0385425321929584)
--(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0387614221688792,0.0389557912618239)
--(axis cs:-0.0391870670699157,0.0391666206473714)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0184859022537408,0.0393888077514707)
--(axis cs:-0.018933211507953,0.0391791714735467)
--(axis cs:-0.0193808519676127,0.0389686651459704)
--(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0193955265797278,0.0385463994069792)
--(axis cs:-0.0189619014199684,0.0383353596229487)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0180799763044672,0.0383376889160645)
--(axis cs:-0.0176323324797359,0.0385499731850288)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0176189698016235,0.0389700188629869)
--(axis cs:-0.0180525975691168,0.0391792254275323)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0316898317217574,0.0393727967968907)
--(axis cs:0.0312616781352351,0.0391714538063592)
--(axis cs:0.0308331851138375,0.0389693273574758)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0308567486105117,0.038559542774377)
--(axis cs:0.0313094880061868,0.0383524329369149)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0321913510353121,0.0383472424345934)
--(axis cs:0.0326197825252308,0.0385482057072239)
--(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0325948432862304,0.0389563893622676)
--(axis cs:0.0321421663199976,0.0391647051842625)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0501756412636871,0.0393754224249381)
--(axis cs:0.0497543954118774,0.0391676657275975)
--(axis cs:0.0493328269373392,0.038959661676617)
--(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0493705612709664,0.0385510608431754)
--(axis cs:0.04983051139645,0.0383495128238498)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0507125982574016,0.0383540828608374)
--(axis cs:0.0511340838484577,0.0385610419052585)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0510950415365916,0.038971027919449)
--(axis cs:0.0506351733040669,0.0391735816995718)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0158450529509649,0.0393881231398394)
--(axis cs:-0.0162913762345476,0.0391800622133098)
--(axis cs:-0.0167380313840461,0.0389710846170382)
--(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0167507386120072,0.0385523785895909)
--(axis cs:-0.0163161333737952,0.038343895076754)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0154342098517411,0.0383472941955988)
--(axis cs:-0.0149875473457243,0.0385576212381131)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.014976155563299,0.0389737122336992)
--(axis cs:-0.0154107676875274,0.0391807960226048)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0132042193100196,0.0393892658296826)
--(axis cs:-0.0136495502728045,0.0391825060830412)
--(axis cs:-0.0140952160233,0.0389750676230515)
--(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0141059466483502,0.038560098386528)
--(axis cs:-0.0136703482461213,0.0383535224051115)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0127884087657712,0.0383560795025901)
--(axis cs:-0.01234273196175,0.038564207548274)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.012333330713524,0.0389774647060026)
--(axis cs:-0.0127689401244421,0.0391833381286719)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0422534511389643,0.0393871422440766)
--(axis cs:-0.0427098858919011,0.0391826213824235)
--(axis cs:-0.0431666680676553,0.0389778983818806)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0431996164831038,0.0385664461275237)
--(axis cs:-0.042775106231236,0.0383595482067113)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0418930853723331,0.038357016583977)
--(axis cs:-0.0414362509816794,0.03856149578203)
--(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0414046580211451,0.0389733974314875)
--(axis cs:-0.041829220390264,0.039180533903963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0290492284425223,0.0393859704721313)
--(axis cs:0.0286200184862629,0.039182117470664)
--(axis cs:0.0281904769499313,0.0389778886143022)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0282120066867252,0.0385672148750593)
--(axis cs:0.0286637531450791,0.0383609172478597)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.0295456822155123,0.0383589659292291)
--(axis cs:0.0299751858679637,0.0385630069727821)
--(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.029952302865985,0.0389732237990105)
--(axis cs:0.0295005945982118,0.0391797253684965)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0528168049501613,0.0393868412778705)
--(axis cs:0.0523966086284229,0.0391807450061469)
--(axis cs:0.051976089525517,0.0389744011249745)
--(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0520157941289218,0.0385640423613081)
--(axis cs:0.052476682539784,0.0383597446616054)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0533586934976503,0.0383614005411307)
--(axis cs:0.0537791502732195,0.0385676273009989)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0537381119017885,0.0389783900823897)
--(axis cs:0.0532772854568771,0.0391827915164642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0105633836242552,0.039390636955647)
--(axis cs:-0.0110077157417483,0.0391847441345133)
--(axis cs:-0.0114523847616411,0.0389784299773216)
--(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.0114611183776751,0.0385657721321889)
--(axis cs:-0.0110245141690652,0.0383599101408825)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0101425606933475,0.038361246832389)
--(axis cs:-0.00969788163310794,0.0385680062673521)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00969048729150103,0.0389798697226541)
--(axis cs:-0.0101271016007918,0.0391852895416168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0448943803268303,0.0393906339468103)
--(axis cs:-0.0453518134408748,0.0391857043083134)
--(axis cs:-0.0458095952032045,0.0389806010328314)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0458445682388081,0.0385694307445811)
--(axis cs:-0.0454210855865542,0.038363309395288)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0445391021603312,0.0383624905805352)
--(axis cs:-0.0440812758396861,0.0385678331146879)
--(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0440476517166962,0.0389791544326078)
--(axis cs:-0.0444711788613279,0.0391850334777562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.026408455812593,0.0393904190814713)
--(axis cs:0.025978223378348,0.0391857142100322)
--(axis cs:0.0255476616384378,0.0389807934109731)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0255671701393257,0.0385699212730978)
--(axis cs:0.0260179134444417,0.0383639932712869)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0268998658899344,0.0383632875954838)
--(axis cs:0.0273304004042601,0.0385684410413764)
--(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0273095451117046,0.0389792223536871)
--(axis cs:0.0268588291189026,0.0391849227850113)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0554577630643657,0.0393906061961717)
--(axis cs:0.0550385915169342,0.0391851563240668)
--(axis cs:0.0546190990673417,0.0389795091191733)
--(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0546608070478538,0.0385686431511886)
--(axis cs:0.055122677868671,0.0383633474856013)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.0560046579148154,0.0383638912183699)
--(axis cs:0.0564240961189769,0.0385698114773141)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0563810461621906,0.0389807867424653)
--(axis cs:0.0559192294833105,0.0391858057264279)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00792254168459985,0.0393915238255474)
--(axis cs:-0.00836587028372176,0.0391860822146458)
--(axis cs:-0.00880953640685734,0.0389803734161057)
--(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00881625976556367,0.0385687564821289)
--(axis cs:-0.0083786455781492,0.0383630394326294)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00749668529416426,0.0383636082117146)
--(axis cs:-0.00705301172180931,0.0385697379054558)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00704763183297505,0.0389810537935268)
--(axis cs:-0.00748525350586174,0.0391863535685149)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0475352561801224,0.0393917501234116)
--(axis cs:-0.0479936931711071,0.0391866830487369)
--(axis cs:-0.0484524797706986,0.0389814529040294)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0484894728670582,0.0385703688807722)
--(axis cs:-0.048067006360543,0.0383644988267313)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0471850361566666,0.0383642442707348)
--(axis cs:-0.0467262061662458,0.0385698708836716)
--(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0466905594803849,0.0389810001938345)
--(axis cs:-0.0471130693525945,0.0391864726950396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00528169575992827,0.0393919610195792)
--(axis cs:-0.00572401855528462,0.0391867151328535)
--(axis cs:-0.00616667861379541,0.0389812720442511)
--(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00617138632003127,0.0385700430173556)
--(axis cs:-0.00573276165637013,0.0383643227609281)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00485079891230181,0.0383645372491673)
--(axis cs:-0.00440813403032938,0.0385704224332121)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00440477113019827,0.0389815501863503)
--(axis cs:-0.00484340063042262,0.0391868301139128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0580986469811582,0.0393917665511508)
--(axis cs:0.0576804888293032,0.039186535702031)
--(axis cs:0.0572620112190997,0.0389811334710267)
--(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0573057329563919,0.0385701308232314)
--(axis cs:0.0577686043389494,0.0383645099929049)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0586505733081371,0.038364677348073)
--(axis cs:0.0590689982093693,0.0385704884678876)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0590239321296736,0.0389815197314818)
--(axis cs:0.0585611134274157,0.039186730729446)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0501761135448401,0.0393920960777515)
--(axis cs:-0.0506355564229482,0.0391869832436378)
--(axis cs:-0.0510953497660745,0.0389817115616933)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0511343613844877,0.0385706521015501)
--(axis cs:-0.0507129069525136,0.0383648595781527)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0498309412181934,0.0383647837197433)
--(axis cs:-0.0493711033893568,0.0385705031142355)
--(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0493334373580807,0.0389815753108151)
--(axis cs:-0.0497549362679145,0.0391869197893988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0237676297230552,0.0393918718332931)
--(axis cs:0.0233363860120743,0.0391869178851344)
--(axis cs:0.0229048131814308,0.0389818056872656)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0229223037506011,0.038570947146472)
--(axis cs:0.0233720397093212,0.0383651876640661)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0242539994115441,0.038364891276513)
--(axis cs:0.0246855497847935,0.0385703661238716)
--(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0246667141019934,0.0389812466859073)
--(axis cs:0.0242170006353067,0.0391866460341036)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00264084815934302,0.039392148422886)
--(axis cs:-0.00308216429341968,0.0391869771601792)
--(axis cs:-0.0035238170742692,0.0389816356820845)
--(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00352650745107187,0.0385705363112386)
--(axis cs:-0.00308687249295157,0.0383647998403417)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00220490902261352,0.038364879393233)
--(axis cs:-0.00176325386790773,0.0385706792778864)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.00176190864557628,0.0389817446852809)
--(axis cs:-0.00220154598135639,0.0391870234094549)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0607395062620857,0.0393921075107452)
--(axis cs:0.0603223572334295,0.0391869454294923)
--(axis cs:0.0599048897991024,0.0389816219799491)
--(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.059950628270964,0.038570583647725)
--(axis cs:0.0604145066697839,0.0383648632809155)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0612964719701088,0.0383649123616887)
--(axis cs:0.0617138856845826,0.0385706881093418)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0616668022143426,0.0389817337482419)
--(axis cs:0.0612029775273017,0.0391870015767216)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0528169647006522,0.0393921991944284)
--(axis cs:-0.0532774142043096,0.0391870717979407)
--(axis cs:-0.0537382149777809,0.0389817871238065)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.05377924464358,0.0385707343396702)
--(axis cs:-0.0533588009183154,0.0383649646999241)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0524768366215955,0.0383649429335132)
--(axis cs:-0.0520159894601263,0.038570691425055)
--(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0519763051312443,0.0389817476410637)
--(axis cs:-0.0523967952425483,0.0391870533691404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0633803578134439,0.0393922040202092)
--(axis cs:0.0629642164523059,0.0391870623852028)
--(axis cs:0.0625477575564524,0.0389817627642614)
--(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0625955135856446,0.0385707153412708)
--(axis cs:0.063060401127919,0.0383649658969651)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0639423652809188,0.0383649797646452)
--(axis cs:0.0643587685588822,0.0385707447627792)
--(axis cs:0.0647748540086977,0.038776352092799)
--(axis cs:0.0643096673547426,0.0389817940136926)
--(axis cs:0.0638448354278163,0.0391870780207993)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0554578138638716,0.0393922288427295)
--(axis cs:-0.0559192702506443,0.0391870970280904)
--(axis cs:-0.056381078689044,0.0389818084703076)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.056424126263865,0.0385707574412516)
--(axis cs:-0.0560046928095268,0.0383649943071496)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0551227289547785,0.0383649882543551)
--(axis cs:-0.0546608719484401,0.0385707454662906)
--(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0546191696383466,0.0389817973917923)
--(axis cs:-0.0550386516604826,0.0391870918462638)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.98165497092998e-17,0.039392230930256)
--(axis cs:-0.000440309211866604,0.0391870861447232)
--(axis cs:-0.000880954340553278,0.0389817803994649)
--(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.000881626957126556,0.0385707258168443)
--(axis cs:-0.000440981831146433,0.0383649862796448)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:0.000440981841251057,0.0383650268474537)
--(axis cs:0.000881626992928682,0.0385707977206078)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.000880954367606514,0.0389818347864434)
--(axis cs:0.000440309217638773,0.0391871093651514)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0580986624143448,0.0393922371129438)
--(axis cs:-0.0585611257689563,0.0391871040112798)
--(axis cs:-0.0590239419480805,0.038981814335977)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0590690073931775,0.0385707637568987)
--(axis cs:-0.0586505840770628,0.0383650024168911)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.057768620353194,0.038365000776159)
--(axis cs:-0.0573057533357659,0.0385707605009985)
--(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.0572620331353353,0.0389818113087771)
--(axis cs:-0.0576805072901407,0.0391871025925907)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0607395107830541,0.039392239362938)
--(axis cs:-0.0612029811320161,0.0391871058985427)
--(axis cs:-0.0616668050752406,0.0389818159114643)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0617138883800861,0.0385707654455239)
--(axis cs:-0.0612964751632372,0.038365004588277)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0604145114769609,0.0383650041527288)
--(axis cs:-0.0599506343970275,0.0385707645789193)
--(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0599048963314298,0.0389818151021365)
--(axis cs:-0.0603223626855215,0.0391871055185747)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0633803590994222,0.0393922399625302)
--(axis cs:-0.0638448364507037,0.0391871063986089)
--(axis cs:-0.0643096681649721,0.03898181632671)
--(axis cs:-0.0647748546479361,0.0387763695684137)
--(axis cs:-0.0643587693267727,0.0385707658887761)
--(axis cs:-0.0639423661980852,0.038365005158853)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0630604025223401,0.0383650050452217)
--(axis cs:-0.062595515364603,0.0385707656621578)
--(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.0625477594406192,0.0389818161142252)
--(axis cs:-0.0629642180133488,0.0391871062986869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00264084836304788,0.0393922850652884)
--(axis cs:0.00220154614002543,0.0391871510656055)
--(axis cs:0.00176190875927356,0.0389818589715001)
--(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.00176325401871817,0.0385708307186368)
--(axis cs:0.00220490930299521,0.0383651045237972)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00308687309973583,0.0383651478497279)
--(axis cs:0.00352650818364441,0.038570904128088)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00352381762178298,0.0389819108566831)
--(axis cs:0.00308216463371511,0.0391871727189988)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00528169691331599,0.0393923478575775)
--(axis cs:0.00484340170488049,0.0391872230445525)
--(axis cs:0.00440477210259412,0.0389819411589417)
--(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.0044081353394662,0.0385709482760539)
--(axis cs:0.00485080087794691,0.0383652546585246)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00573276488900287,0.0383653210759691)
--(axis cs:0.00617138985563833,0.0385710574117781)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00616668119882575,0.0389820144490718)
--(axis cs:0.00572402029352861,0.0391872530142804)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00792254575296451,0.0393924334924115)
--(axis cs:0.00748525760496218,0.0391873235395786)
--(axis cs:0.00704763582888016,0.0389820579429645)
--(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00705301724015612,0.0385711232566953)
--(axis cs:0.00749669323158333,0.038365482709694)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00837865758596954,0.0383655766937526)
--(axis cs:0.00881627230469999,0.0385712747881867)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.0088095452771995,0.0389821566714465)
--(axis cs:0.00836587633520511,0.039187363445464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0211267880333504,0.0393923797271188)
--(axis cs:0.0206945362650711,0.0391873692191993)
--(axis cs:0.0202619548763333,0.038982221245362)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0202774281568024,0.0385714368531833)
--(axis cs:0.0207261553959717,0.0383657834217954)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0216081174580363,0.0383656197740036)
--(axis cs:0.0220406791504897,0.0385711453487559)
--(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0220238610175241,0.0389819817322211)
--(axis cs:0.0215751534955059,0.0391872596998938)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0105633949385828,0.0393925343277252)
--(axis cs:0.0101271139419512,0.0391874480177654)
--(axis cs:0.00969050009491459,0.038982209670872)
--(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00969789998600976,0.0385713571015604)
--(axis cs:0.0101425866674185,0.0383657806784348)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0110245513659469,0.0383658835341082)
--(axis cs:0.0114611555868028,0.0385715205327115)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0114524098762594,0.0389823137730989)
--(axis cs:0.0110077328049016,0.0391874897417623)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0184859416425212,0.0393925822410967)
--(axis cs:0.0180526825390453,0.039187562249364)
--(axis cs:0.0176190930680496,0.0389824093381765)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.017632548728661,0.0385716884354857)
--(axis cs:0.0180802666399351,0.0383661185204066)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0189622299432176,0.0383660323389006)
--(axis cs:0.0193958020143459,0.0385715435433815)
--(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0193810012093234,0.0389823028320991)
--(axis cs:0.0189333007043573,0.0391875159292897)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0132042443099057,0.03939261974249)
--(axis cs:0.0127689705789876,0.0391875626085972)
--(axis cs:0.0123333648046993,0.0389823600937125)
--(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0123427834521853,0.0385715940603)
--(axis cs:0.0127884809110264,0.0383660671765292)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0136704456542666,0.038366137431394)
--(axis cs:0.0141060391077183,0.0385717040993504)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0140952746056558,0.0389824283380662)
--(axis cs:0.0136495894477272,0.0391875896152519)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.015845093420711,0.0393926475604402)
--(axis cs:0.0154108270188634,0.0391876152505552)
--(axis cs:0.0149762294137231,0.038982445510518)
--(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0149876667977769,0.0385717331409253)
--(axis cs:0.0154343747704489,0.0383662113782906)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0163163390184812,0.0383662087128735)
--(axis cs:0.0167509216513863,0.0385717263995891)
--(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0167381386769279,0.0389824370896402)
--(axis cs:0.0162914456653547,0.039187610868953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0647748540086977,0.038776352092799)
--(axis cs:0.0643587685588822,0.0385707447627792)
--(axis cs:0.0639423652809188,0.0383649797646452)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0639912420501336,0.0379529884971419)
--(axis cs:0.0644571962730545,0.0377467610412154)
--(axis cs:0.0648738801761969,0.0379529968100192)
--(axis cs:0.0652902456807281,0.0381590746167229)
--(axis cs:0.0657062931523916,0.0383649946750893)
--(axis cs:0.0652403958034917,0.0385707523090309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0647748546479361,0.0387763695684137)
--(axis cs:-0.0652403963059218,0.0385707659449568)
--(axis cs:-0.0657062935458741,0.0383650052772314)
--(axis cs:-0.0652902461503017,0.0381590873482353)
--(axis cs:-0.0648738807333833,0.0379530120121567)
--(axis cs:-0.0644571969302903,0.0377467790868954)
--(axis cs:-0.0639912428975369,0.0379530119363936)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0639423661980852,0.038365005158853)
--(axis cs:-0.0643587693267727,0.0385707658887761)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0304027372497893,0.0386723279559615)
--(axis cs:-0.0308551305647267,0.038466696679321)
--(axis cs:-0.0313078693986933,0.0382609083501409)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0313317993121708,0.0378488598142551)
--(axis cs:-0.0309023163331764,0.0376425994131116)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0300193930972229,0.0376426045921028)
--(axis cs:-0.0295666276757995,0.03784886914447)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0295440457737471,0.0382609085388447)
--(axis cs:-0.0299735554057345,0.0384666966793214)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0330464536107847,0.0386723321571276)
--(axis cs:-0.0334998580334786,0.0384668019476259)
--(axis cs:-0.0339536216994484,0.0382617873436528)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.033979585715199,0.0378503554810504)
--(axis cs:-0.0335510988403763,0.0376432606285321)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0326681634730256,0.037642626078595)
--(axis cs:-0.0322143852114487,0.0378488599878956)
--(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.032189781212741,0.038260908350142)
--(axis cs:-0.0326182808828065,0.0384666966845043)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0277590914910269,0.0386768266079116)
--(axis cs:-0.0282104246829136,0.0384679264943414)
--(axis cs:-0.0286621377952652,0.0382611454477036)
--(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0286840501989134,0.0378493889258138)
--(axis cs:-0.0282535816859868,0.037644811986647)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.027370759013135,0.0376513911156988)
--(axis cs:-0.0269190836606262,0.0378629189465361)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0268985349615264,0.0382756925709193)
--(axis cs:-0.0273289669531157,0.038475573898893)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0409776107482782,0.0386726895592838)
--(axis cs:0.0405524938258218,0.0384682907986489)
--(axis cs:0.0401270976059485,0.0382657642468632)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.040158025439239,0.0378650422018945)
--(axis cs:0.0406150039210661,0.0376657377971688)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0414979519784974,0.0376663002786369)
--(axis cs:0.0419232392451567,0.0378661345734931)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0418909437131346,0.0382665097576683)
--(axis cs:0.0414340746287586,0.0384684980525956)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0383339825312064,0.038676782429685)
--(axis cs:0.0379079806845243,0.0384783193607932)
--(axis cs:0.0374817156634257,0.0382828034838622)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0375106449814019,0.0378839840597443)
--(axis cs:0.0379665128921138,0.0376803544340667)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.038849292289676,0.0376729400119987)
--(axis cs:0.0392755106099294,0.0378686084198103)
--(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0392452405532208,0.0382683436043307)
--(axis cs:0.0387894249207554,0.0384720793084148)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0356906283772437,0.0386950789496184)
--(axis cs:-0.0361452069819687,0.0384973345690027)
--(axis cs:-0.036600145064924,0.038299835688561)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0366281061414009,0.0378871042657777)
--(axis cs:-0.0362004675814411,0.0376724841504619)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0353172283655878,0.0376574022591738)
--(axis cs:-0.0348623047767507,0.0378570782291007)
--(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0348356591325658,0.0382681489463303)
--(axis cs:-0.0352632787989003,0.0384803755582556)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0436214848869467,0.038679075506376)
--(axis cs:0.043197363593165,0.0384741072106357)
--(axis cs:0.0427729461905926,0.0382701467145655)
--(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0428059477397783,0.0378708475423605)
--(axis cs:0.0432640511774582,0.0376756635704188)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0441471962732103,0.0376838924896692)
--(axis cs:0.0445715765873848,0.0378881264267397)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0445372101612965,0.0382872842991238)
--(axis cs:0.0440791380929982,0.0384819659508581)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0251160539327756,0.0387251527606136)
--(axis cs:-0.0255662719986124,0.038507721719689)
--(axis cs:-0.0260168442558137,0.038291239267539)
--(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0260366828066948,0.0378759743616776)
--(axis cs:-0.0256052325406463,0.0376741265846981)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0247224259071177,0.037683605732046)
--(axis cs:-0.024271776570792,0.0378973112454239)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0242533525114597,0.038317670937888)
--(axis cs:-0.0246848790721111,0.0385222578950706)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.035690926875528,0.0387098885686543)
--(axis cs:0.0352639820661375,0.0385156858474922)
--(axis cs:0.0348366860743488,0.0383203372657492)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0348634647233163,0.0379159670084566)
--(axis cs:0.0353182582101,0.0377090066565949)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0362010181124935,0.037699397825663)
--(axis cs:0.0366282612273835,0.0378945983076361)
--(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0366000374907675,0.0382946323218391)
--(axis cs:0.0361452961555696,0.0385017026766137)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0462661716717511,0.0387158344133261)
--(axis cs:0.0458429605092537,0.0385073366166196)
--(axis cs:0.0454194572838368,0.0382998417330786)
--(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0454544630516817,0.0378990677829224)
--(axis cs:0.0459135896254764,0.0377033772024754)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0467967885990631,0.0377126549899714)
--(axis cs:0.0472202375484489,0.0379197822076207)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0471839903495542,0.0383250048676598)
--(axis cs:0.0467249189545736,0.0385210938955326)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0224726036541919,0.0387523281090517)
--(axis cs:-0.0229218876671192,0.0385388069884375)
--(axis cs:-0.0233715096876123,0.0383250388827382)
--(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.0233892364989289,0.0379026072987553)
--(axis cs:-0.0229566470070266,0.0376919827644068)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0220737053499927,0.0376924882451467)
--(axis cs:-0.0216240509824616,0.037905871502256)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0216076980417816,0.0383312557703353)
--(axis cs:-0.022040319491562,0.0385422524099775)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.019828823860042,0.0387573229122711)
--(axis cs:-0.0202771279159769,0.0385452198654823)
--(axis cs:-0.0207257655338562,0.0383324816181264)
--(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0207414428064426,0.0379063962909826)
--(axis cs:-0.0203078118995023,0.0376927477229945)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.019424881662905,0.0376943973869672)
--(axis cs:-0.0189762493270902,0.037909725711639)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0189619014199684,0.0383353596229487)
--(axis cs:-0.0193955265797278,0.0385463994069792)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0383354330293104,0.0387437839996272)
--(axis cs:-0.0387909684347625,0.0385425321929584)
--(axis cs:-0.0392468436450458,0.0383406577020049)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0392768144012308,0.0379273627301298)
--(axis cs:-0.0388502308842972,0.0377156963427429)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.037967013612045,0.03770369446711)
--(axis cs:-0.0375110542257821,0.0379032942013577)
--(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0374824314340662,0.0383166107095984)
--(axis cs:-0.0379091013412551,0.0385306607239344)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0171850171938531,0.0387610855772262)
--(axis cs:-0.0176323324797359,0.0385499731850288)
--(axis cs:-0.0180799763044672,0.0383376889160645)
--(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.018093667980408,0.0379131398159564)
--(axis cs:-0.0176590614843338,0.0377022298543207)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0167761622043789,0.0377079047436257)
--(axis cs:-0.0163285190569161,0.0379225679237334)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0163161333737952,0.038343895076754)
--(axis cs:-0.0167507386120072,0.0385523785895909)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.033047865152441,0.0387479665808192)
--(axis cs:0.0326197825252308,0.0385482057072239)
--(axis cs:0.0321913510353121,0.0383472424345934)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0322160060608007,0.0379379115315058)
--(axis cs:0.032669787626378,0.0377306093998991)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0335526451937708,0.0377248249445891)
--(axis cs:0.0339810171012129,0.0379249123574104)
--(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0339549559250609,0.0383313527180757)
--(axis cs:0.0335012349295722,0.0385395729658838)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0489109381977157,0.0387515063834169)
--(axis cs:0.0484887319868616,0.03854331521144)
--(axis cs:0.0480662112965968,0.0383352148440947)
--(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0481030841794552,0.0379280747599226)
--(axis cs:0.048563108616606,0.0377273584647137)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0494462201018664,0.0377325796013097)
--(axis cs:0.0498686654475559,0.0379398042349413)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.04983051139645,0.0383495128238498)
--(axis cs:0.0493705612709664,0.0385510608431754)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0145412155053747,0.0387668226655972)
--(axis cs:-0.0149875473457243,0.0385576212381131)
--(axis cs:-0.0154342098517411,0.0383472941955988)
--(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0154459414660363,0.0379277315279987)
--(axis cs:-0.0150103542397074,0.0377201485714901)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0141274368158422,0.0377257344929324)
--(axis cs:-0.0136807629351951,0.0379370366968571)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0136703482461213,0.0383535224051115)
--(axis cs:-0.0141059466483502,0.038560098386528)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.040979762300038,0.0387656623604447)
--(axis cs:-0.0414362509816794,0.03856149578203)
--(axis cs:-0.0418930853723331,0.038357016583977)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0419250944649459,0.0379444583145739)
--(axis cs:-0.041499590357219,0.0377361703978631)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0406165117575118,0.0377314387167235)
--(axis cs:-0.0401596143008977,0.0379350693359902)
--(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0401289640641679,0.0383481081519388)
--(axis cs:-0.0405545315088853,0.0385572559013989)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0304043539169194,0.038766486250542)
--(axis cs:0.0299751858679637,0.0385630069727821)
--(axis cs:0.0295456822155123,0.0383589659292291)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.029568280017608,0.0379477806356683)
--(axis cs:0.0300210616650852,0.0377409694572561)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0309039903030457,0.0377384632121054)
--(axis cs:0.0313334522560721,0.0379422328386496)
--(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0313094880061868,0.0383524329369149)
--(axis cs:0.0308567486105117,0.038559542774377)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0118973903519227,0.0387716170150754)
--(axis cs:-0.01234273196175,0.038564207548274)
--(axis cs:-0.0127884087657712,0.0383560795025901)
--(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0127981600360986,0.0379407663411593)
--(axis cs:-0.012361568831012,0.0377345561183916)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.0114786202163666,0.0377377303365789)
--(axis cs:-0.0110329305248725,0.0379462116115544)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0110245141690652,0.0383599101408825)
--(axis cs:-0.0114611183776751,0.0385657721321889)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0515552478044563,0.0387678254374286)
--(axis cs:0.0511340838484577,0.0385610419052585)
--(axis cs:0.0507125982574016,0.0383540828608374)
--(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0507514060184529,0.0379436169950627)
--(axis cs:0.0512123573683284,0.0377395200066265)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0520953926332527,0.0377416801651861)
--(axis cs:0.0525168146705822,0.0379484148815929)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.052476682539784,0.0383597446616054)
--(axis cs:0.0520157941289218,0.0385640423613081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0436237979372682,0.0387729693143426)
--(axis cs:-0.0440812758396861,0.0385678331146879)
--(axis cs:-0.0445391021603312,0.0383624905805352)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0445731426660831,0.0379503154690367)
--(axis cs:-0.0441486808241056,0.0377434038846154)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0432656681642286,0.0377418068051078)
--(axis cs:-0.0428077933811754,0.0379471603177691)
--(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.042775106231236,0.0383595482067113)
--(axis cs:-0.0431996164831038,0.0385664461275237)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00925354017795985,0.0387743628847622)
--(axis cs:-0.00969788163310794,0.0385680062673521)
--(axis cs:-0.0101425606933475,0.038361246832389)
--(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0101503066850644,0.0379480604078584)
--(axis cs:-0.00971270227273918,0.0377420357171715)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00882973618525905,0.0377434079810922)
--(axis cs:-0.00838504743500962,0.037950483255199)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.0083786455781492,0.0383630394326294)
--(axis cs:-0.00881625976556367,0.0385687564821289)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0277606041633608,0.0387733186240219)
--(axis cs:0.0273304004042601,0.0385684410413764)
--(axis cs:0.0268998658899344,0.0383632875954838)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0269204325359637,0.0379516066970402)
--(axis cs:0.0273722091260933,0.037745150594188)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0282551677681124,0.0377441580667791)
--(axis cs:0.028685672327617,0.0379494795996029)
--(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.0286637531450791,0.0383609172478597)
--(axis cs:0.0282120066867252,0.0385672148750593)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0541992854030771,0.0387736652117476)
--(axis cs:0.0537791502732195,0.0385676273009989)
--(axis cs:0.0533586934976503,0.0383614005411307)
--(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0533994932140088,0.0379498402675145)
--(axis cs:0.0538614188795058,0.0377443329236329)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0547444168426604,0.0377451050265485)
--(axis cs:0.0551648185661651,0.0379515359720361)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.055122677868671,0.0383633474856013)
--(axis cs:0.0546608070478538,0.0385686431511886)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0462677259824288,0.0387753232666212)
--(axis cs:-0.0467262061662458,0.0385698708836716)
--(axis cs:-0.0471850361566666,0.0383642442707348)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0472211023729203,0.0379521986874789)
--(axis cs:-0.0467976638460925,0.037745755129092)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0459146758932864,0.0377452477470783)
--(axis cs:-0.0454558017431081,0.0379511950453259)
--(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0454210855865542,0.038363309395288)
--(axis cs:-0.0458445682388081,0.0385694307445811)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00660967624272746,0.0387756186100398)
--(axis cs:-0.00705301172180931,0.0385697379054558)
--(axis cs:-0.00749668529416426,0.0383636082117146)
--(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00750241404704874,0.0379512344725809)
--(axis cs:-0.00706379581908585,0.0377451294426594)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00618082313446963,0.0377456427783478)
--(axis cs:-0.00573714315753704,0.0379521612286584)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00573276165637013,0.0383643227609281)
--(axis cs:-0.00617138632003127,0.0385700430173556)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0568432137709617,0.038775558905857)
--(axis cs:0.0564240961189769,0.0385698114773141)
--(axis cs:0.0560046579148154,0.0383638912183699)
--(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.056047470831336,0.0379520149874351)
--(axis cs:0.0565103946940956,0.0377460107774538)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0573933777981702,0.0377462632332708)
--(axis cs:0.0578127634600557,0.0379525647572865)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0577686043389494,0.0383645099929049)
--(axis cs:0.0573057329563919,0.0385701308232314)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.025116770482138,0.0387756721769549)
--(axis cs:0.0246855497847935,0.0385703661238716)
--(axis cs:0.0242539994115441,0.038364891276513)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0242725426588773,0.0379531759721673)
--(axis cs:0.0247233103810281,0.0377469200654844)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0256062791537034,0.0377464640345093)
--(axis cs:0.0260378051772161,0.037952271087333)
--(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0260179134444417,0.0383639932712869)
--(axis cs:0.0255671701393257,0.0385699212730978)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00396580686716951,0.0387761194011537)
--(axis cs:-0.00440813403032938,0.0385704224332121)
--(axis cs:-0.00485079891230181,0.0383645372491673)
--(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00485450649815877,0.0379524344944667)
--(axis cs:-0.00441487520996796,0.0377462611182771)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00353190052774985,0.0377464413978831)
--(axis cs:-0.00308923198468677,0.0379527649586714)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00308687249295157,0.0383647998403417)
--(axis cs:-0.00352650745107187,0.0385705363112386)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0489116163758751,0.0387760595712727)
--(axis cs:-0.0493711033893568,0.0385705031142355)
--(axis cs:-0.0498309412181934,0.0383647837197433)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0498690309284169,0.0379527762622971)
--(axis cs:-0.0494466084945885,0.0377464809872106)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0485636291287244,0.0377463274106543)
--(axis cs:-0.0481037472151234,0.0379524715143221)
--(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.048067006360543,0.0383644988267313)
--(axis cs:-0.0484894728670582,0.0385703688807722)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0594871035825851,0.038776136519198)
--(axis cs:0.0590689982093693,0.0385704884678876)
--(axis cs:0.0586505733081371,0.038364677348073)
--(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0586954060428999,0.037952714714765)
--(axis cs:0.0591593374743976,0.037746550129426)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0600423152894919,0.0377466276187227)
--(axis cs:0.0604606871400939,0.0379528823884404)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0604145066697839,0.0383648632809155)
--(axis cs:0.059950628270964,0.038570583647725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0515554939769474,0.0387762809652855)
--(axis cs:-0.0520159894601263,0.038570691425055)
--(axis cs:-0.0524768366215955,0.0383649429335132)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0525169491107473,0.0379529459825177)
--(axis cs:-0.0520955402586173,0.0377466953161991)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0512125637098011,0.0377466507297779)
--(axis cs:-0.0507516709651372,0.0379528572149994)
--(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0507129069525136,0.0383648595781527)
--(axis cs:-0.0511343613844877,0.0385706521015501)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013219357662475,0.0387763121086686)
--(axis cs:-0.00176325386790773,0.0385706792778864)
--(axis cs:-0.00220490902261352,0.038364879393233)
--(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00220659439866213,0.0379528643327963)
--(axis cs:-0.00176595048709772,0.0377466651069121)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.000882975280369706,0.0377467389089439)
--(axis cs:-0.000441318913296806,0.037952998949658)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:-0.000440981831146433,0.0383649862796448)
--(axis cs:-0.000881626957126556,0.0385707258168443)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0621309807569539,0.0387763047930495)
--(axis cs:0.0617138856845826,0.0385706881093418)
--(axis cs:0.0612964719701088,0.0383649123616887)
--(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0613433264525949,0.0379529269400377)
--(axis cs:0.0618082687429737,0.0377467136282782)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0626912448142644,0.0377467363123449)
--(axis cs:0.0631086037753141,0.0379529757795794)
--(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.063060401127919,0.0383649658969651)
--(axis cs:0.0625955135856446,0.0385707153412708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0541993674244229,0.0387763450516216)
--(axis cs:-0.0546608719484401,0.0385707454662906)
--(axis cs:-0.0551227289547785,0.0383649882543551)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0551648640104755,0.0379529940849751)
--(axis cs:-0.0547444679204094,0.0377467562851841)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0538614922506964,0.0377467437768762)
--(axis cs:-0.0533995876086084,0.0379529691081099)
--(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0533588009183154,0.0383649646999241)
--(axis cs:-0.05377924464358,0.0385707343396702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0568432395826701,0.0387763630133398)
--(axis cs:-0.0573057533357659,0.0385707605009985)
--(axis cs:-0.057768620353194,0.038365000776159)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0578127779153631,0.0379530073229258)
--(axis cs:-0.0573933943331787,0.0377467731110722)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0565104189267569,0.0377467696977688)
--(axis cs:-0.0560475020374489,0.0379530004896666)
--(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0560046928095268,0.0383649943071496)
--(axis cs:-0.056424126263865,0.0385707574412516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.059487111355854,0.0387763679158034)
--(axis cs:-0.0599506343970275,0.0385707645789193)
--(axis cs:-0.0604145114769609,0.0383650041527288)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0604606915291758,0.0379530108800475)
--(axis cs:-0.0600423203791986,0.0377467776420772)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0591593450490609,0.0377467767313355)
--(axis cs:-0.0586954158034953,0.0379530090527579)
--(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0586505840770628,0.0383650024168911)
--(axis cs:-0.0590690073931775,0.0385707637568987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0621309830176055,0.0387763692250413)
--(axis cs:-0.062595515364603,0.0385707656621578)
--(axis cs:-0.0630604025223401,0.0383650050452217)
--(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0631086050602219,0.03795301181732)
--(axis cs:-0.0626912463206434,0.037746778837988)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0618082710120213,0.0377467785994311)
--(axis cs:-0.0613433293775819,0.037953011337769)
--(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0612964751632372,0.038365004588277)
--(axis cs:-0.0617138883800861,0.0385707654455239)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132193583791879,0.0387764081176807)
--(axis cs:0.000881626992928682,0.0385707977206078)
--(axis cs:0.000440981841251057,0.0383650268474537)
--(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:0.000441318926400592,0.0379530515058283)
--(axis cs:0.000882975340648558,0.0377468597295893)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.00176595074152977,0.0377469200933828)
--(axis cs:0.00220659476297264,0.0379531565619534)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00220490930299521,0.0383651045237972)
--(axis cs:0.00176325401871817,0.0385708307186368)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00396580772333909,0.0387765017012721)
--(axis cs:0.00352650818364441,0.038570904128088)
--(axis cs:0.00308687309973583,0.0383651478497279)
--(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00308923277455811,0.0379532175227329)
--(axis cs:0.00353190177310972,0.0377470654343571)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00441487744738859,0.0377471580362094)
--(axis cs:0.00485450907012524,0.0379533722600809)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00485080087794691,0.0383652546585246)
--(axis cs:0.0044081353394662,0.0385709482760539)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00660968004062644,0.0387766361213228)
--(axis cs:0.00617138985563833,0.0385710574117781)
--(axis cs:0.00573276488900287,0.0383653210759691)
--(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00573714740131769,0.0379534705047971)
--(axis cs:0.00618082926047764,0.0377473968792622)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00706380546340397,0.0377475457745782)
--(axis cs:0.00750242455531071,0.0379537136273304)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00749669323158333,0.038365482709694)
--(axis cs:0.00705301724015612,0.0385711232566953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0224729109774624,0.0387765446626731)
--(axis cs:0.0220406791504897,0.0385711453487559)
--(axis cs:0.0216081174580363,0.0383656197740036)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0216246393576738,0.0379540307781349)
--(axis cs:0.0220743968380138,0.037747927795069)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.022957368867564,0.0377476314609049)
--(axis cs:0.0233899090833258,0.0379535043449452)
--(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0233720397093212,0.0383651876640661)
--(axis cs:0.0229223037506011,0.038570947146472)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00925355301156675,0.0387768188177311)
--(axis cs:0.00881627230469999,0.0385712747881867)
--(axis cs:0.00837865758596954,0.0383655766937526)
--(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00838506341738928,0.0379538569788565)
--(axis cs:0.00882975858825743,0.0377478983414374)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00971273552466399,0.0377480946920255)
--(axis cs:0.0101503417330402,0.0379541720338212)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0101425866674185,0.0383657806784348)
--(axis cs:0.00969789998600976,0.0385713571015604)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0198290435600529,0.038776943166541)
--(axis cs:0.0193958020143459,0.0385715435433815)
--(axis cs:0.0189622299432176,0.0383660323389006)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0189767304130374,0.0379545977580184)
--(axis cs:0.0194254771355543,0.0377486491906242)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0203084509475992,0.0377484381763469)
--(axis cs:0.0207420035645489,0.0379542482104166)
--(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0207261553959717,0.0383657834217954)
--(axis cs:0.0202774281568024,0.0385714368531833)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0118974266029818,0.0387770126679784)
--(axis cs:0.0114611555868028,0.0385715205327115)
--(axis cs:0.0110245513659469,0.0383658835341082)
--(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0110329811460393,0.0379543326918377)
--(axis cs:0.0114786900240008,0.0377484933680928)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0123616674591923,0.0377486765518607)
--(axis cs:0.0127982602247267,0.0379546224757388)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0127884809110264,0.0383660671765292)
--(axis cs:0.0123427834521853,0.0385715940603)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0171851728865162,0.0387771287627915)
--(axis cs:0.0167509216513863,0.0385717263995891)
--(axis cs:0.0163163390184812,0.0383662087128735)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0163288169095069,0.037954854449777)
--(axis cs:0.0167765520863755,0.0377490343567016)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.017659527707404,0.0377489537244136)
--(axis cs:0.0180940930713175,0.0379547231801041)
--(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0180802666399351,0.0383661185204066)
--(axis cs:0.017632548728661,0.0385716884354857)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0145413002346928,0.0387771409344204)
--(axis cs:0.0141060391077183,0.0385717040993504)
--(axis cs:0.0136704456542666,0.038366137431394)
--(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.013680899727636,0.0379547346102742)
--(axis cs:0.014127622191805,0.0377489569666872)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0150105992383228,0.0377490347274845)
--(axis cs:0.0154461781672188,0.0379548555472421)
--(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0154343747704489,0.0383662113782906)
--(axis cs:0.0149876667977769,0.0385717331409253)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.06352564380859,0.038159056851443)
--(axis cs:0.0631086037753141,0.0379529757795794)
--(axis cs:0.0626912448142644,0.0377467363123449)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.062739220336242,0.0373338014554128)
--(axis cs:0.0632052305085095,0.0371271038734705)
--(axis cs:0.0636228718058919,0.0373338147766107)
--(axis cs:0.0640401936051308,0.0375403670990471)
--(axis cs:0.0644571962730545,0.0377467610412154)
--(axis cs:0.0639912420501336,0.0379529884971419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0635256448975387,0.0381590871961549)
--(axis cs:-0.0639912428975369,0.0379530119363936)
--(axis cs:-0.0644571969302903,0.0377467790868954)
--(axis cs:-0.0640401943756244,0.0375403883897142)
--(axis cs:-0.0636228727034144,0.0373338397371653)
--(axis cs:-0.0632052315471125,0.0371271329450051)
--(axis cs:-0.0627392216880877,0.037333839580444)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0626912463206434,0.037746778837988)
--(axis cs:-0.0631086050602219,0.03795301181732)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0317609541476798,0.0380549627884273)
--(axis cs:-0.0322143852114487,0.0378488599878956)
--(axis cs:-0.0326681634730256,0.037642626078595)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.032693164087409,0.0372297564670798)
--(axis cs:-0.0322637073858678,0.0370229347960913)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0313797693411303,0.0370228865333081)
--(axis cs:-0.0309259635716534,0.0372296159029623)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0309023163331764,0.0376425994131116)
--(axis cs:-0.0313317993121708,0.0378488598142551)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0291142086132285,0.0380550019745222)
--(axis cs:-0.0295666276757995,0.03784886914447)
--(axis cs:-0.0300193930972229,0.0376426045921028)
--(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0300423653657883,0.0372296602684185)
--(axis cs:-0.0296118979234397,0.0370230604653885)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0287279781008715,0.0370241337393516)
--(axis cs:-0.0282752108132216,0.0372323765985522)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0282535816859868,0.037644811986647)
--(axis cs:-0.0286840501989134,0.0378493889258138)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0344077665847674,0.0380583714402529)
--(axis cs:-0.0348623047767507,0.0378570782291007)
--(axis cs:-0.0353172283655878,0.0376574022591738)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0353442688625703,0.0372451589459878)
--(axis cs:-0.0349157128859835,0.0370327609086565)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0340316369972851,0.0370258060470808)
--(axis cs:-0.0335767837334374,0.0372308428320342)
--(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0335510988403763,0.0376432606285321)
--(axis cs:-0.033979585715199,0.0378503554810504)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0264677793821469,0.0380762029121925)
--(axis cs:-0.0269190836606262,0.0378629189465361)
--(axis cs:-0.027370759013135,0.0376513911156988)
--(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0273917029458899,0.0372383494727985)
--(axis cs:-0.0269602699795923,0.0370351217894242)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0260764561464072,0.0370439036641728)
--(axis cs:-0.0256247648618273,0.0372568925129312)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0256052325406463,0.0376741265846981)
--(axis cs:-0.0260366828066948,0.0378759743616776)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.039701438221335,0.0380659102175325)
--(axis cs:0.0392755106099294,0.0378686084198103)
--(axis cs:0.038849292289676,0.0376729400119987)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.0388793714108499,0.0372759070477048)
--(axis cs:0.0393363546842256,0.0370746457699815)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.040220255093929,0.0370718915111204)
--(axis cs:0.0406464733863513,0.0372697180440234)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0406150039210661,0.0376657377971688)
--(axis cs:0.040158025439239,0.0378650422018945)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0423482369277202,0.0380674216018056)
--(axis cs:0.0419232392451567,0.0378661345734931)
--(axis cs:0.0414979519784974,0.0376663002786369)
--(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.04153010418625,0.0372702213274216)
--(axis cs:0.0419881994016941,0.037072776613629)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0428722473305428,0.0370763186513437)
--(axis cs:0.0432975375086304,0.0372781836123592)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0432640511774582,0.0376756635704188)
--(axis cs:0.0428059477397783,0.0378708475423605)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0238214718890623,0.0381111614605857)
--(axis cs:-0.024271776570792,0.0378973112454239)
--(axis cs:-0.0247224259071177,0.037683605732046)
--(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.024741247349446,0.0372636911623982)
--(axis cs:-0.0243087096995037,0.037054739014227)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.023424757149393,0.0370547790316423)
--(axis cs:-0.0229740555517273,0.0372667837111405)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0229566470070266,0.0376919827644068)
--(axis cs:-0.0233892364989289,0.0379026072987553)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0211747388988958,0.0381192888551366)
--(axis cs:-0.0216240509824616,0.037905871502256)
--(axis cs:-0.0220737053499927,0.0376924882451467)
--(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0220904175334587,0.0372651420149376)
--(axis cs:-0.0216567904231743,0.0370498347600557)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0207728195445447,0.0370481102622129)
--(axis cs:-0.0203231598850889,0.0372630312093052)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0203078118995023,0.0376927477229945)
--(axis cs:-0.0207414428064426,0.0379063962909826)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0370554302014481,0.0381019543323429)
--(axis cs:-0.0375110542257821,0.0379032942013577)
--(axis cs:-0.037967013612045,0.03770369446711)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.0379960467236074,0.0372897554536568)
--(axis cs:-0.0375684472404807,0.0370755221042703)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0366841660578317,0.0370601999975651)
--(axis cs:-0.0362281687818417,0.0372594781273458)
--(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0362004675814411,0.0376724841504619)
--(axis cs:-0.0366281061414009,0.0378871042657777)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.018527948334824,0.0381242377053325)
--(axis cs:-0.0189762493270902,0.037909725711639)
--(axis cs:-0.019424881662905,0.0376943973869672)
--(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0194395609202478,0.0372645495725362)
--(axis cs:-0.0190049502042074,0.0370509210393083)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0181210518804831,0.0370560804947322)
--(axis cs:-0.0176724248317916,0.0372742332180695)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0176590614843338,0.0377022298543207)
--(axis cs:-0.018093667980408,0.0379131398159564)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.037055153294706,0.038088726386229)
--(axis cs:0.0366282612273835,0.0378945983076361)
--(axis cs:0.0362010181124935,0.037699397825663)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0362289323672748,0.0372967700912091)
--(axis cs:0.036684813948154,0.037091444810365)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.0375686485394086,0.0370850014216218)
--(axis cs:0.037995879318727,0.0372819600046424)
--(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.0379665128921138,0.0376803544340667)
--(axis cs:0.0375106449814019,0.0378839840597443)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0449956628761183,0.0380934310841129)
--(axis cs:0.0445715765873848,0.0378881264267397)
--(axis cs:0.0441471962732103,0.0376838924896692)
--(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0441813260782641,0.0372848056135631)
--(axis cs:0.0446404604514247,0.0370876291277778)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0455245982224706,0.0370941678192625)
--(axis cs:0.0459489698969893,0.0372998531556109)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0459135896254764,0.0377033772024754)
--(axis cs:0.0454544630516817,0.0378990677829224)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0158812010820275,0.0381356638318984)
--(axis cs:-0.0163285190569161,0.0379225679237334)
--(axis cs:-0.0167761622043789,0.0377079047436257)
--(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0167888750987195,0.0372817693006626)
--(axis cs:-0.0163532970716641,0.0370725989061213)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0154694195601218,0.0370822617235932)
--(axis cs:-0.0150217671473704,0.0372985018239542)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0150103542397074,0.0377201485714901)
--(axis cs:-0.0154459414660363,0.0379277315279987)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0344090314884882,0.0381234444719923)
--(axis cs:0.0339810171012129,0.0379249123574104)
--(axis cs:0.0335526451937708,0.0377248249445891)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0335784032782214,0.0373161824789554)
--(axis cs:0.0340332400056421,0.0371091357028437)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0349171168892481,0.0371038979097516)
--(axis cs:0.0353454459721487,0.0373040837815161)
--(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0353182582101,0.0377090066565949)
--(axis cs:0.0348634647233163,0.0379159670084566)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0476433790065949,0.0381273322683774)
--(axis cs:0.0472202375484489,0.0379197822076207)
--(axis cs:0.0467967885990631,0.0377126549899714)
--(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.046832790831256,0.0373069142133691)
--(axis cs:0.0472928661275423,0.0371062262012668)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.048176978077335,0.0371111155222952)
--(axis cs:0.0486003758604929,0.0373181967125078)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.048563108616606,0.0377273584647137)
--(axis cs:0.0481030841794552,0.0379280747599226)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0397030586598317,0.0381381586146044)
--(axis cs:-0.0401596143008977,0.0379350693359902)
--(axis cs:-0.0406165117575118,0.0377314387167235)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0406475788335188,0.0373178376027481)
--(axis cs:-0.0402210685371723,0.03710767151556)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0393369094221726,0.0370995947269826)
--(axis cs:-0.038879939451474,0.0373017575029613)
--(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.0388502308842972,0.0377156963427429)
--(axis cs:-0.0392768144012308,0.0379273627301298)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0132344196047725,0.0381470826439806)
--(axis cs:-0.0136807629351951,0.0379370366968571)
--(axis cs:-0.0141274368158422,0.0377257344929324)
--(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0141381950917383,0.037306174101736)
--(axis cs:-0.0137016216979993,0.0370997964361635)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0128176958127734,0.0371066573901655)
--(axis cs:-0.0123710043339733,0.0373181351377583)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.012361568831012,0.0377345561183916)
--(axis cs:-0.0127981600360986,0.0379407663411593)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.03176257335419,0.0381452046235465)
--(axis cs:0.0313334522560721,0.0379422328386496)
--(axis cs:0.0309039903030457,0.0377384632121054)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0309276648864904,0.0373269484574861)
--(axis cs:0.0313814879681065,0.0371197762758934)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.032265423268671,0.037117019557526)
--(axis cs:0.0326948443118463,0.0373206864374111)
--(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.032669787626378,0.0377306093998991)
--(axis cs:0.0322160060608007,0.0379379115315058)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0502907918184955,0.0381469883226984)
--(axis cs:0.0498686654475559,0.0379398042349413)
--(axis cs:0.0494462201018664,0.0377325796013097)
--(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0494841331374515,0.0373222757813942)
--(axis cs:0.0499451426236546,0.0371182725184947)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.050829197172883,0.0371206993474789)
--(axis cs:0.0512515837617319,0.0373278048785008)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0512123573683284,0.0377395200066265)
--(axis cs:0.0507514060184529,0.0379436169950627)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0423502659812857,0.0381522342165561)
--(axis cs:-0.0428077933811754,0.0379471603177691)
--(axis cs:-0.0432656681642286,0.0377418068051078)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0432987720315267,0.0373286316811438)
--(axis cs:-0.0428733231726195,0.0371207133709991)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0419892670917934,0.0371177624849444)
--(axis cs:-0.0415313370534226,0.0373227455831799)
--(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.041499590357219,0.0377361703978631)
--(axis cs:-0.0419250944649459,0.0379444583145739)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0105875771304532,0.0381540123723367)
--(axis cs:-0.0110329305248725,0.0379462116115544)
--(axis cs:-0.0114786202163666,0.0377377303365789)
--(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.011487388533644,0.0373223503119499)
--(axis cs:-0.0110497979093386,0.0371162862711998)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0101658320168793,0.0371194084379561)
--(axis cs:-0.00972012874466526,0.0373279486575408)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00971270227273918,0.0377420357171715)
--(axis cs:-0.0101503066850644,0.0379480604078584)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0291158440603021,0.0381544350178515)
--(axis cs:0.028685672327617,0.0379494795996029)
--(axis cs:0.0282551677681124,0.0377441580667791)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0282767985264099,0.0373317256101003)
--(axis cs:0.0287296122367283,0.0371247641695537)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0296135795311314,0.0371235230642963)
--(axis cs:0.0300440522937817,0.0373290082629341)
--(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0300210616650852,0.0377409694572561)
--(axis cs:0.029568280017608,0.0379477806356683)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0529379149725881,0.038154992822831)
--(axis cs:0.0525168146705822,0.0379484148815929)
--(axis cs:0.0520953926332527,0.0377416801651861)
--(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0521352835151051,0.0373295614369198)
--(axis cs:0.0525972634218856,0.0371238669882658)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0534812805454038,0.0371248429551342)
--(axis cs:0.0539026480469316,0.0373317537075229)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0538614188795058,0.0377443329236329)
--(axis cs:0.0533994932140088,0.0379498402675145)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00794069715464842,0.0381572017682382)
--(axis cs:-0.00838504743500962,0.037950483255199)
--(axis cs:-0.00882973618525905,0.0377434079810922)
--(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00883648939589365,0.0373296944975008)
--(axis cs:-0.00839787990686554,0.0371233427959278)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00751389753126391,0.0371245160656635)
--(axis cs:-0.00706920011765931,0.0373318472674796)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00706379581908585,0.0377451294426594)
--(axis cs:-0.00750241404704874,0.0379512344725809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0449972773157446,0.0381569436722195)
--(axis cs:-0.0454558017431081,0.0379511950453259)
--(axis cs:-0.0459146758932864,0.0377452477470783)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0459498109270828,0.0373322385856782)
--(axis cs:-0.0455253953351654,0.0371251446531847)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0446413826742574,0.0371241775827844)
--(axis cs:-0.0441824622334913,0.0373303053774601)
--(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0441486808241056,0.0377434038846154)
--(axis cs:-0.0445731426660831,0.0379503154690367)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0555848988314355,0.0381577988631285)
--(axis cs:0.0551648185661651,0.0379515359720361)
--(axis cs:0.0547444168426604,0.0377451050265485)
--(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0547863180876078,0.0373324019768065)
--(axis cs:0.0552492940392707,0.0371260366440871)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0561332937387071,0.0371263831721867)
--(axis cs:0.0565536432700226,0.037333171599667)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0565103946940956,0.0377460107774538)
--(axis cs:0.056047470831336,0.0379520149874351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00529380184862923,0.0381584542466143)
--(axis cs:-0.00573714315753704,0.0379521612286584)
--(axis cs:-0.00618082313446963,0.0377456427783478)
--(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00618555230983947,0.0373324785498236)
--(axis cs:-0.00574592620590191,0.0371259214329537)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00486193866647846,0.037126324483799)
--(axis cs:-0.00441825352607386,0.0373332299096053)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00441487520996796,0.0377462611182771)
--(axis cs:-0.00485450649815877,0.0379524344944667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0264690007785985,0.0381578881498769)
--(axis cs:0.0260378051772161,0.037952271087333)
--(axis cs:0.0256062791537034,0.0377464640345093)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0256258801329832,0.0373338984037053)
--(axis cs:0.0260776828829846,0.0371271286691067)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0269616624411638,0.0371264926909554)
--(axis cs:0.0273931624119398,0.0373326195319678)
--(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0273722091260933,0.037745150594188)
--(axis cs:0.0269204325359637,0.0379516066970402)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.047644216366245,0.0381584441621661)
--(axis cs:-0.0481037472151234,0.0379524715143221)
--(axis cs:-0.0485636291287244,0.0377463274106543)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0486007926065775,0.0373333689738624)
--(axis cs:-0.048177398249124,0.0371265451311997)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0472934013066953,0.0371262464715533)
--(axis cs:-0.046833475207586,0.0373327701686157)
--(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.0467976638460925,0.037745755129092)
--(axis cs:-0.0472211023729203,0.0379521986874789)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0582318285120472,0.0381587028259175)
--(axis cs:0.0578127634600557,0.0379525647572865)
--(axis cs:0.0573933777981702,0.0377462632332708)
--(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0574373009927925,0.0373333886759666)
--(axis cs:0.057901284781697,0.0371267891708017)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.0587852776191201,0.0371269022335139)
--(axis cs:0.0592046108910261,0.03733363760253)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0591593374743976,0.037746550129426)
--(axis cs:0.0586954060428999,0.037952714714765)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00264690160470904,0.0381589092845938)
--(axis cs:-0.00308923198468677,0.0379527649586714)
--(axis cs:-0.00353190052774985,0.0377464413978831)
--(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00353460325434395,0.0373334469074414)
--(axis cs:-0.00309396180868011,0.0371268042964507)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00220997290053744,0.0371269484354721)
--(axis cs:-0.00176730189636426,0.0373337164168999)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.00176595048709772,0.0377466651069121)
--(axis cs:-0.00220659439866213,0.0379528643327963)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.050291130272619,0.0381589016515895)
--(axis cs:-0.0507516709651372,0.0379528572149994)
--(axis cs:-0.0512125637098011,0.0377466507297779)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0512517547053023,0.0373337064307019)
--(axis cs:-0.050829377210445,0.0371269657719412)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0499453855561203,0.0371268777318139)
--(axis cs:-0.0494844478677627,0.0373335293955453)
--(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0494466084945885,0.0377464809872106)
--(axis cs:-0.0498690309284169,0.0379527762622971)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0608787392446542,0.0381589772200746)
--(axis cs:0.0604606871400939,0.0379528823884404)
--(axis cs:0.0600423152894919,0.0377466276187227)
--(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0600882641041603,0.0373337054563082)
--(axis cs:0.0605532602895431,0.0371270306757392)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0614372506954543,0.0371270653641199)
--(axis cs:0.0618555686411388,0.0373337813044975)
--(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0618082687429737,0.0377467136282782)
--(axis cs:0.0613433264525949,0.0379529269400377)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0529380358684427,0.0381590354932459)
--(axis cs:-0.0533995876086084,0.0379529691081099)
--(axis cs:-0.0538614922506964,0.0377467437768762)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0539027104839836,0.037333803236343)
--(axis cs:-0.0534813483821855,0.0371270870147547)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0525973584096995,0.0371270620220669)
--(axis cs:-0.0521354070163279,0.0373337528524887)
--(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0520955402586173,0.0377466953161991)
--(axis cs:-0.0525169491107473,0.0379529459825177)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0555849388490452,0.038159073301302)
--(axis cs:-0.0560475020374489,0.0379530004896666)
--(axis cs:-0.0565104189267569,0.0377467696977688)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0565536643180952,0.0373338301270396)
--(axis cs:-0.0561333171431415,0.037127120819821)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0552493276818301,0.0371271139363459)
--(axis cs:-0.0547863618775744,0.0373338162209816)
--(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0547444679204094,0.0377467562851841)
--(axis cs:-0.0551648640104755,0.0379529940849751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0582318410404189,0.0381590836802199)
--(axis cs:-0.0586954158034953,0.0379530090527579)
--(axis cs:-0.0591593450490609,0.0377467767313355)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0592046175765486,0.0373338374055372)
--(axis cs:-0.0587852851871257,0.0371271299971144)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0579012958756386,0.0371271281469185)
--(axis cs:-0.0574373154377893,0.0373338336611655)
--(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0573933943331787,0.0377467731110722)
--(axis cs:-0.0578127779153631,0.0379530073229258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0608787430016214,0.0381590864637898)
--(axis cs:-0.0613433293775819,0.037953011337769)
--(axis cs:-0.0618082710120213,0.0377467785994311)
--(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0618555706697978,0.0373338393344821)
--(axis cs:-0.0614372530245922,0.0371271324351366)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0605532637557537,0.0371271319476203)
--(axis cs:-0.0600882686171054,0.0373338383463974)
--(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0600423203791986,0.0377467776420772)
--(axis cs:-0.0604606915291758,0.0379530108800475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.93343282425759e-17,0.0381590943768167)
--(axis cs:-0.000441318913296806,0.037952998949658)
--(axis cs:-0.000882975280369706,0.0377467389089439)
--(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.000883650993372633,0.0373338069043375)
--(axis cs:-0.00044199463073433,0.0371271510799681)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:0.000441994652171691,0.0371272368882211)
--(axis cs:0.000883651070462514,0.037333961266105)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.000882975340648558,0.0377468597295893)
--(axis cs:0.000441318926400592,0.0379530515058283)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00264690208758687,0.0381592322264454)
--(axis cs:0.00220659476297264,0.0379531565619534)
--(axis cs:0.00176595074152977,0.0377469200933828)
--(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.00176730222187389,0.0373340423102814)
--(axis cs:0.0022099734974489,0.0371274262887293)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.00309396310456595,0.0371275453051126)
--(axis cs:0.0035346048495515,0.0373342454512093)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00353190177310972,0.0377470654343571)
--(axis cs:0.00308923277455811,0.0379532175227329)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00529380475558068,0.038159426310324)
--(axis cs:0.00485450907012524,0.0379533722600809)
--(axis cs:0.00441487744738859,0.0377471580362094)
--(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.00441825639418054,0.037334378504276)
--(axis cs:0.00486194289967369,0.0371278648719)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00574593320395398,0.0371280761406054)
--(axis cs:0.00618556017680183,0.037334728902145)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00618082926047764,0.0377473968792622)
--(axis cs:0.00573714740131769,0.0379534705047971)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0238221192231352,0.0381592645401394)
--(axis cs:0.0233899090833258,0.0379535043449452)
--(axis cs:0.022957368867564,0.0377476314609049)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0229749446124755,0.037335253590922)
--(axis cs:0.023425735594017,0.0371286740069339)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0243097189775757,0.0371281908534037)
--(axis cs:0.0247422360099572,0.0373343929888839)
--(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0247233103810281,0.0377469200654844)
--(axis cs:0.0242725426588773,0.0379531759721673)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00794070846612589,0.0381597234194113)
--(axis cs:0.00750242455531071,0.0379537136273304)
--(axis cs:0.00706380546340397,0.0377475457745782)
--(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00706921251799531,0.0373349510047259)
--(axis cs:0.00751391494973712,0.0371286173104739)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00839790650422611,0.037128946039079)
--(axis cs:0.00883651831442589,0.0373354850196278)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00882975858825743,0.0377478983414374)
--(axis cs:0.00838506341738928,0.0379538569788565)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0211752256684249,0.0381599819124927)
--(axis cs:0.0207420035645489,0.0379542482104166)
--(axis cs:0.0203084509475992,0.0377484381763469)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0203240023277609,0.0373363734201983)
--(axis cs:0.0207737815755607,0.0371300407881045)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0216577669054806,0.0371296016803545)
--(axis cs:0.0220912978278061,0.0373356485514132)
--(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0220743968380138,0.037747927795069)
--(axis cs:0.0216246393576738,0.0379540307781349)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0105876135469242,0.0381601010753414)
--(axis cs:0.0101503417330402,0.0379541720338212)
--(axis cs:0.00971273552466399,0.0377480946920255)
--(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00972017180210722,0.0373357865088047)
--(axis cs:0.010165891089236,0.0371296888610613)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0110498840445272,0.037130077251161)
--(axis cs:0.0114874797899818,0.0373364062929426)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0114786900240008,0.0377484933680928)
--(axis cs:0.0110329811460393,0.0379543326918377)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0185283270568546,0.0381604211119183)
--(axis cs:0.0180940930713175,0.0379547231801041)
--(axis cs:0.017659527707404,0.0377489537244136)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0176730532337079,0.0373371474619874)
--(axis cs:0.0181218202337705,0.0371310926464799)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0190058083715827,0.0371308047207183)
--(axis cs:0.0194403534906027,0.0373366863304894)
--(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0194254771355543,0.0377486491906242)
--(axis cs:0.0189767304130374,0.0379545977580184)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0132345194902158,0.0381604430335263)
--(axis cs:0.0127982602247267,0.0379546224757388)
--(axis cs:0.0123616674591923,0.0377486765518607)
--(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.012371134095023,0.0373366942753596)
--(axis cs:0.012817870678988,0.0371307932312545)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0137018639514274,0.0371310761494984)
--(axis cs:0.0141384425230312,0.0373371394606771)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.014127622191805,0.0377489569666872)
--(axis cs:0.013680899727636,0.0379547346102742)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0158814246409544,0.0381605826643086)
--(axis cs:0.0154461781672188,0.0379548555472421)
--(axis cs:0.0150105992383228,0.0377490347274845)
--(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0150220962440369,0.0373372647041254)
--(axis cs:0.0154698491422818,0.0371313901348119)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0163538405678712,0.0371313951144584)
--(axis cs:0.0167894017366079,0.0373372701943764)
--(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0167765520863755,0.0377490343567016)
--(axis cs:0.0163288169095069,0.037954854449777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0622735665585054,0.0375403382240257)
--(axis cs:0.0618555686411388,0.0373337813044975)
--(axis cs:0.0614372506954543,0.0371270653641199)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0614843207605556,0.0367131855860859)
--(axis cs:0.0619503859563002,0.0365060178207537)
--(axis cs:0.0623689879509586,0.0367132055694358)
--(axis cs:0.0627872693459325,0.0369202341979404)
--(axis cs:0.0632052305085095,0.0371271038734705)
--(axis cs:0.062739220336242,0.0373338014554128)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0622735683127253,0.0375403880726511)
--(axis cs:-0.0627392216880877,0.037333839580444)
--(axis cs:-0.0632052315471125,0.0371271329450051)
--(axis cs:-0.0627872705395902,0.0369202678280961)
--(axis cs:-0.0623689893131347,0.0367132442002964)
--(axis cs:-0.0619503874994435,0.0365060618743352)
--(axis cs:-0.0614843227870866,0.0367132438847676)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0614372530245922,0.0371271324351366)
--(axis cs:-0.0618555706697978,0.0373338393344821)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0304725049424583,0.0374361876984134)
--(axis cs:-0.0309259635716534,0.0372296159029623)
--(axis cs:-0.0313797693411303,0.0370228865333081)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0314038090931706,0.0366089289021191)
--(axis cs:-0.0309733662024992,0.036401716402893)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0300884129366324,0.0364017195887834)
--(axis cs:-0.0296345815824902,0.0366089987676993)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0296118979234397,0.0370230604653885)
--(axis cs:-0.0300423653657883,0.0372296602684185)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.033122293701182,0.0374364932904161)
--(axis cs:-0.0335767837334374,0.0372308428320342)
--(axis cs:-0.0340316369972851,0.0370258060470808)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0340576947947769,0.0366111453137216)
--(axis cs:-0.0336282366025384,0.0364022654159414)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0327432732939663,0.0364017407787572)
--(axis cs:-0.0322884237378537,0.0366089455559589)
--(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0322637073858678,0.0370229347960913)
--(axis cs:-0.032693164087409,0.0372297564670798)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0278228029874781,0.0374413444975708)
--(axis cs:-0.0282752108132216,0.0372323765985522)
--(axis cs:-0.0287279781008715,0.0370241337393516)
--(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0287499783205706,0.0366096824663592)
--(axis cs:-0.0283185269927353,0.0364030122405322)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0274336364095631,0.036407098258259)
--(axis cs:-0.026980887826909,0.0366187904512747)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0269602699795923,0.0370351217894242)
--(axis cs:-0.0273917029458899,0.0372383494727985)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.019873849737369,0.0374786543055819)
--(axis cs:-0.0203231598850889,0.0372630312093052)
--(axis cs:-0.0207728195445447,0.0370481102622129)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0207885655881331,0.0366198685995975)
--(axis cs:-0.020353989223178,0.0364071781324613)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0194690401272002,0.0364078100859115)
--(axis cs:-0.0190193465286736,0.0366217810134766)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0190049502042074,0.0370509210393083)
--(axis cs:-0.0194395609202478,0.0372645495725362)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0357725207591155,0.0374584343434034)
--(axis cs:-0.0362281687818417,0.0372594781273458)
--(axis cs:-0.0366841660578317,0.0370601999975651)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0367122402642164,0.0366448270955241)
--(axis cs:-0.0362836406078268,0.0364287422246831)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.035398391270837,0.0364146291843574)
--(axis cs:-0.0349424370177153,0.0366175621722425)
--(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0349157128859835,0.0370327609086565)
--(axis cs:-0.0353442688625703,0.0372451589459878)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0225237057512573,0.0374793914025581)
--(axis cs:-0.0229740555517273,0.0372667837111405)
--(axis cs:-0.023424757149393,0.0370547790316423)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0234425600293016,0.0366300543332684)
--(axis cs:-0.023008968121241,0.036415689481513)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.022123952794195,0.0364112919221811)
--(axis cs:-0.0216732129288155,0.0366221150950201)
--(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0216567904231743,0.0370498347600557)
--(axis cs:-0.0220904175334587,0.0372651420149376)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0251734216395559,0.0374701234419562)
--(axis cs:-0.0256247648618273,0.0372568925129312)
--(axis cs:-0.0260764561464072,0.0370439036641728)
--(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.0260963765068398,0.0366261069413728)
--(axis cs:-0.0256639058157107,0.0364196005692982)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0247789753570219,0.0364218709038241)
--(axis cs:-0.0243272182341815,0.0366324752355122)
--(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0243087096995037,0.037054739014227)
--(axis cs:-0.024741247349446,0.0372636911623982)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0172241301428584,0.0374917056246093)
--(axis cs:-0.0176724248317916,0.0372742332180695)
--(axis cs:-0.0181210518804831,0.0370560804947322)
--(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0181347760035945,0.0366266812612024)
--(axis cs:-0.0176992138492067,0.0364164490667637)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0168143410942796,0.0364256980442123)
--(axis cs:-0.0163657004503302,0.0366451494944525)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0163532970716641,0.0370725989061213)
--(axis cs:-0.0167888750987195,0.0372817693006626)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0410723675683084,0.0374676585797905)
--(axis cs:0.0406464733863513,0.0372697180440234)
--(axis cs:0.040220255093929,0.0370718915111204)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0402514010403953,0.0366725805451623)
--(axis cs:0.0407094521009084,0.0364711974294425)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0415944469779001,0.036471486036454)
--(axis cs:0.0420207091442855,0.0366732435094234)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0419881994016941,0.037072776613629)
--(axis cs:0.04153010418625,0.0372702213274216)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.038422755966884,0.0374777243782286)
--(axis cs:0.037995879318727,0.0372819600046424)
--(axis cs:0.0375686485394086,0.0370850014216218)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.0375976615824269,0.0366819456345899)
--(axis cs:0.0380546236947301,0.0364775113667299)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0389395466590549,0.0364744100808704)
--(axis cs:0.0393667988897275,0.0366745586074721)
--(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0393363546842256,0.0370746457699815)
--(axis cs:0.0388793714108499,0.0372759070477048)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0145744389879155,0.0375129558840461)
--(axis cs:-0.0150217671473704,0.0372985018239542)
--(axis cs:-0.0154694195601218,0.0370822617235932)
--(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.015481171968261,0.0366570284966754)
--(axis cs:-0.0150446232781664,0.0364507157544753)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0141597450844668,0.0364631612951565)
--(axis cs:-0.0137120680441702,0.0366793274244048)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0137016216979993,0.0370997964361635)
--(axis cs:-0.0141381950917383,0.037306174101736)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.043722518304894,0.0374806326784379)
--(axis cs:0.0432975375086304,0.0372781836123592)
--(axis cs:0.0428722473305428,0.0370763186513437)
--(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0429054178307,0.0366758067308104)
--(axis cs:0.0433645265996334,0.0364756929686618)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.044249602442181,0.0364791103099252)
--(axis cs:0.0446749179784925,0.0366839057946048)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0446404604514247,0.0370876291277778)
--(axis cs:0.0441813260782641,0.0372848056135631)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0384233081790179,0.0375031560554128)
--(axis cs:-0.038879939451474,0.0373017575029613)
--(axis cs:-0.0393369094221726,0.0370995947269826)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0393670313798797,0.036685004242904)
--(axis cs:-0.0389395016474948,0.0364723657817895)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0380542433996669,0.036459837756435)
--(axis cs:-0.0375972034327102,0.0366603925811292)
--(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0375684472404807,0.0370755221042703)
--(axis cs:-0.0379960467236074,0.0372897554536568)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0357734137803667,0.0375026081763897)
--(axis cs:0.0353454459721487,0.0373040837815161)
--(axis cs:0.0349171168892481,0.0371038979097516)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0349439759200863,0.0366954562225808)
--(axis cs:0.0353998759513632,0.0364888022216384)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.036284795611524,0.0364850375794075)
--(axis cs:0.03671310581482,0.0366865269635635)
--(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.036684813948154,0.037091444810365)
--(axis cs:0.0362289323672748,0.0372967700912091)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0463730328518721,0.0375060067284751)
--(axis cs:0.0459489698969893,0.0372998531556109)
--(axis cs:0.0455245982224706,0.0370941678192625)
--(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0455596901393348,0.0366885769010843)
--(axis cs:0.0460197874452279,0.0364868310907049)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0469048809861366,0.0364905121582917)
--(axis cs:0.0473292312626255,0.0366972757239626)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0472928661275423,0.0371062262012668)
--(axis cs:0.046832790831256,0.0373069142133691)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0119246452509154,0.0375284278538821)
--(axis cs:-0.0123710043339733,0.0373181351377583)
--(axis cs:-0.0128176958127734,0.0371066573901655)
--(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0128274819497014,0.0366880772674001)
--(axis cs:-0.0123899130089865,0.0364825824800181)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0115049625054171,0.0364892358995041)
--(axis cs:-0.0110582497863683,0.0367001840605721)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0110497979093386,0.0371162862711998)
--(axis cs:-0.011487388533644,0.0373223503119499)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0410737522856408,0.0375273162775302)
--(axis cs:-0.0415313370534226,0.0373227455831799)
--(axis cs:-0.0419892670917934,0.0371177624849444)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.042021431335174,0.0367036417682752)
--(axis cs:-0.0415949861299093,0.0364944098259724)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0407098675229789,0.0364892444193875)
--(axis cs:-0.040251872244486,0.0366932861522724)
--(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.0402210685371723,0.03710767151556)
--(axis cs:-0.0406475788335188,0.0373178376027481)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.033123919559792,0.0375233512897314)
--(axis cs:0.0326948443118463,0.0373206864374111)
--(axis cs:0.032265423268671,0.037117019557526)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0322901808057782,0.0367051922896855)
--(axis cs:0.0327450519093531,0.0364978031634001)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0336300050284247,0.0364952639941946)
--(axis cs:0.0340593919661101,0.0366992817064772)
--(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0340332400056421,0.0371091357028437)
--(axis cs:0.0335784032782214,0.0373161824789554)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0490234566713524,0.0375253626910567)
--(axis cs:0.0486003758604929,0.0373181967125078)
--(axis cs:0.048176978077335,0.0371111155222952)
--(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0482139876751958,0.036700866653118)
--(axis cs:0.0486750441119298,0.0364966023100019)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0495601094281999,0.0364989044968418)
--(axis cs:0.0499834600586189,0.036706236068959)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0499451426236546,0.0371182725184947)
--(axis cs:0.0494841331374515,0.0373222757813942)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00927476335073439,0.0375359197767615)
--(axis cs:-0.00972012874466526,0.0373279486575408)
--(axis cs:-0.0101658320168793,0.0371194084379561)
--(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.010173611945228,0.0367040335647257)
--(axis cs:-0.00973501520814647,0.036497762403459)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00885002663094155,0.0365003213701086)
--(axis cs:-0.00840431078610141,0.0367088020170652)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00839787990686554,0.0371233427959278)
--(axis cs:-0.00883648939589365,0.0373296944975008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0304741897065062,0.0375340191067221)
--(axis cs:0.0300440522937817,0.0373290082629341)
--(axis cs:0.0296135795311314,0.0371235230642963)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.029636280005302,0.0367103645370598)
--(axis cs:0.030090134994779,0.0365029339030075)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.030975115169914,0.0365015752887242)
--(axis cs:0.0314055562961411,0.0367073312181068)
--(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0313814879681065,0.0371197762758934)
--(axis cs:0.0309276648864904,0.0373269484574861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0437238909210708,0.0375361850019143)
--(axis cs:-0.0441824622334913,0.0373303053774601)
--(axis cs:-0.0446413826742574,0.0371241775827844)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0446755826825815,0.0367102222435043)
--(axis cs:-0.044250184264646,0.0365023640880207)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0433651374426417,0.0365006048524597)
--(axis cs:-0.0429061665033942,0.0367066699034907)
--(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0428733231726195,0.0371207133709991)
--(axis cs:-0.0432987720315267,0.0373286316811438)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0516736489556099,0.037534804406647)
--(axis cs:0.0512515837617319,0.0373278048785008)
--(axis cs:0.050829197172883,0.0371206993474789)
--(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0508681766622811,0.0367080996008041)
--(axis cs:0.0513302078369812,0.0365021604620718)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.052215243318051,0.0365032408507883)
--(axis cs:0.0526375783712851,0.0367105803187225)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0525972634218856,0.0371238669882658)
--(axis cs:0.0521352835151051,0.0373295614369198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0066248420452507,0.0375388795202434)
--(axis cs:-0.00706920011765931,0.0373318472674796)
--(axis cs:-0.00751389753126391,0.0371245160656635)
--(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00751965243686209,0.0367102001636618)
--(axis cs:-0.0070800335681471,0.036503384699736)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00619503243138682,0.036504258055358)
--(axis cs:-0.00575032782999417,0.0367118544856779)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00574592620590191,0.0371259214329537)
--(axis cs:-0.00618555230983947,0.0373324785498236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0543236934112148,0.0375385094744931)
--(axis cs:0.0539026480469316,0.0373317537075229)
--(axis cs:0.0534812805454038,0.0371248429551342)
--(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0535222671396273,0.0367113597582887)
--(axis cs:0.0539852941816929,0.0365046369347374)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0548703122612542,0.0365050642256719)
--(axis cs:0.0552916285435324,0.0367123277283014)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0552492940392707,0.0371260366440871)
--(axis cs:0.0547863180876078,0.0373324019768065)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0463739002261933,0.0375391050195733)
--(axis cs:-0.046833475207586,0.0373327701686157)
--(axis cs:-0.0472934013066953,0.0371262464715533)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0473296343610949,0.0367123399797259)
--(axis cs:-0.046905263856836,0.03650494823909)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0460202444054123,0.0365043920428526)
--(axis cs:-0.0455602732004059,0.0367112127679361)
--(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0455253953351654,0.0371251446531847)
--(axis cs:-0.0459498109270828,0.0373322385856782)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0278243309752838,0.0375385224286458)
--(axis cs:0.0273931624119398,0.0373326195319678)
--(axis cs:0.0269616624411638,0.0371264926909554)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0269823259163371,0.0367130610722855)
--(axis cs:0.0274351669019399,0.0365057585781482)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0283201594899662,0.0365049594909987)
--(axis cs:0.0287516323224898,0.0367114344681383)
--(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0287296122367283,0.0371247641695537)
--(axis cs:0.0282767985264099,0.0373317256101003)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00397490759198484,0.0375399323218339)
--(axis cs:-0.00441825352607386,0.0373332299096053)
--(axis cs:-0.00486193866647846,0.037126324483799)
--(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00486566330109423,0.0367123238253008)
--(axis cs:-0.00442502571871959,0.0365052785935276)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00354002115860259,0.0365055701672286)
--(axis cs:-0.00309633216573383,0.0367128802910835)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00309396180868011,0.0371268042964507)
--(axis cs:-0.00353460325434395,0.0373334469074414)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0569736711805097,0.0375397986216771)
--(axis cs:0.0565536432700226,0.037333171599667)
--(axis cs:0.0561332937387071,0.0371263831721867)
--(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0561763036613197,0.036712613025213)
--(axis cs:0.056640339018205,0.0365055851725425)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.0575253492239784,0.0365057360827328)
--(axis cs:0.057945647139531,0.0367129512196144)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.057901284781697,0.0371267891708017)
--(axis cs:0.0574373009927925,0.0373333886759666)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0490238625359476,0.0375400129904109)
--(axis cs:-0.0494844478677627,0.0373335293955453)
--(axis cs:-0.0499453855561203,0.0371268777318139)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0499836507642669,0.0367129845405037)
--(axis cs:-0.049560300989647,0.036505740356283)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0486752910175233,0.036505573318771)
--(axis cs:-0.0482143087414201,0.0367126451109664)
--(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.048177398249124,0.0371265451311997)
--(axis cs:-0.0486007926065775,0.0373333689738624)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0596236233275482,0.0375402127258095)
--(axis cs:0.0592046108910261,0.03733363760253)
--(axis cs:0.0587852776191201,0.0371269022335139)
--(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.0588303166779677,0.0367130465241221)
--(axis cs:0.0592953658924076,0.0365059127457091)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0601803730271208,0.0365059619297546)
--(axis cs:0.0605996532540836,0.0367131557939608)
--(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0605532602895431,0.0371270306757392)
--(axis cs:0.0600882641041603,0.0373337054563082)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0516738089216577,0.0375402825105172)
--(axis cs:-0.0521354070163279,0.0373337528524887)
--(axis cs:-0.0525973584096995,0.0371270620220669)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0526376555076378,0.0367131723035008)
--(axis cs:-0.0522153239667369,0.0365059724584683)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0513303170786459,0.0365059243211747)
--(axis cs:-0.0508683197303888,0.0367130742825425)
--(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.050829377210445,0.0371269657719412)
--(axis cs:-0.0512517547053023,0.0373337064307019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013249694817795,0.0375403122266203)
--(axis cs:-0.00176730189636426,0.0373337164168999)
--(axis cs:-0.00220997290053744,0.0371269484354721)
--(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00221166604300044,0.0367130485036909)
--(axis cs:-0.00177001094714135,0.0365059377050292)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.000885005538945638,0.0365060683474584)
--(axis cs:-0.000442333269491076,0.0367132919890622)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:-0.00044199463073433,0.0371271510799681)
--(axis cs:-0.000883650993372633,0.0373338069043375)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0543237502038341,0.0375403594888393)
--(axis cs:-0.0547863618775744,0.0373338162209816)
--(axis cs:-0.0552493276818301,0.0371271139363459)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0552916565955013,0.0367132251026318)
--(axis cs:-0.0548703424742983,0.0365060380392718)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0539853365408761,0.0365060246193825)
--(axis cs:-0.0535223227562112,0.0367131977317996)
--(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0534813483821855,0.0371270870147547)
--(axis cs:-0.0539027104839836,0.037333803236343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0569736899242669,0.0375403807989461)
--(axis cs:-0.0574373154377893,0.0373338336611655)
--(axis cs:-0.0579012958756386,0.0371271281469185)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0579456565848968,0.0367132395349809)
--(axis cs:-0.0575253596309996,0.0365060560356826)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.056640353981547,0.0365060523928012)
--(axis cs:-0.0561763233231289,0.0367132320956449)
--(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0561333171431415,0.037127120819821)
--(axis cs:-0.0565536643180952,0.0373338301270396)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0596236291843326,0.0375403865514216)
--(axis cs:-0.0600882686171054,0.0373338383463974)
--(axis cs:-0.0605532637557537,0.0371271319476203)
--(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.060599656255233,0.0367132433905768)
--(axis cs:-0.0601803763934788,0.0365060608589321)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0592953708258355,0.0365060598912188)
--(axis cs:-0.0588303231600863,0.0367132414123602)
--(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0587852851871257,0.0371271299971144)
--(axis cs:-0.0592046175765486,0.0373338374055372)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132496963882825,0.0375405219766248)
--(axis cs:0.000883651070462514,0.037333961266105)
--(axis cs:0.000441994652171691,0.0371272368882211)
--(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:0.000442333296630806,0.0367134005137044)
--(axis cs:0.000885005662543377,0.0365063153401604)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.00177001146922688,0.0365064593617856)
--(axis cs:0.0022116667989329,0.0367136530553089)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.0022099734974489,0.0371274262887293)
--(axis cs:0.00176730222187389,0.0373340423102814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00397490950220576,0.0375407827339383)
--(axis cs:0.0035346048495515,0.0373342454512093)
--(axis cs:0.00309396310456595,0.0371275453051126)
--(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.00309633380711098,0.0367138179193561)
--(axis cs:0.00354002371898819,0.0365068493083269)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.0044250303218022,0.0365071183139149)
--(axis cs:0.00486566866187763,0.0367142725742625)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00486194289967369,0.0371278648719)
--(axis cs:0.00441825639418054,0.037334378504276)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0251744227521036,0.0375404948691357)
--(axis cs:0.0247422360099572,0.0373343929888839)
--(axis cs:0.0243097189775757,0.0371281908534037)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0243283533550279,0.0367150029312814)
--(axis cs:0.0247801807324061,0.0365078984091551)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0256651769236558,0.0365071911645447)
--(axis cs:0.0260976694309722,0.036713734626573)
--(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0260776828829846,0.0371271286691067)
--(axis cs:0.0256258801329832,0.0373338984037053)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00662485080040229,0.0375412181459998)
--(axis cs:0.00618556017680183,0.037334728902145)
--(axis cs:0.00574593320395398,0.0371280761406054)
--(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00575033668810566,0.036714579182009)
--(axis cs:0.00619504503738269,0.0365078568094219)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00708005341162186,0.0365083414927266)
--(axis cs:0.00751967445398131,0.0367153789964053)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00751391494973712,0.0371286173104739)
--(axis cs:0.00706921251799531,0.0373349510047259)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0225244984727264,0.0375416699900507)
--(axis cs:0.0220912978278061,0.0373356485514132)
--(axis cs:0.0216577669054806,0.0371296016803545)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0216743751221813,0.0367169575138161)
--(axis cs:0.022125190018576,0.0365101885545778)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0230101872977949,0.0365093952434783)
--(axis cs:0.0234436944372087,0.0367156424922653)
--(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.023425735594017,0.0371286740069339)
--(axis cs:0.0229749446124755,0.037335253590922)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00927479451972168,0.0375418666914588)
--(axis cs:0.00883651831442589,0.0373354850196278)
--(axis cs:0.00839790650422611,0.037128946039079)
--(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00840434438322529,0.0367158728212651)
--(axis cs:0.00885007279756147,0.036509547108229)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00973508394248464,0.0365102492884977)
--(axis cs:0.0101736865639848,0.0367170065666676)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.010165891089236,0.0371296888610613)
--(axis cs:0.00972017180210722,0.0373357865088047)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0119247407863896,0.0375426050128782)
--(axis cs:0.0114874797899818,0.0373364062929426)
--(axis cs:0.0110498840445272,0.037130077251161)
--(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0110583587210896,0.0367176080110438)
--(axis cs:0.0115051088725218,0.0365117354153308)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0123901222130839,0.0365124442257516)
--(axis cs:0.0128277042593118,0.0367187308012893)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.012817870678988,0.0371307932312545)
--(axis cs:0.012371134095023,0.0373366942753596)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0198745676404822,0.0375425750218354)
--(axis cs:0.0194403534906027,0.0373366863304894)
--(axis cs:0.0190058083715827,0.0371308047207183)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0190203895475209,0.0367187748214421)
--(axis cs:0.0194701927462034,0.0365125075438256)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0203551931212052,0.0365117789091024)
--(axis cs:0.0207897144128115,0.036717609471252)
--(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0207737815755607,0.0371300407881045)
--(axis cs:0.0203240023277609,0.0373363734201983)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0145746874847934,0.0375431272732321)
--(axis cs:0.0141384425230312,0.0373371394606771)
--(axis cs:0.0137018639514274,0.0371310761494984)
--(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0137123769968154,0.0367191794622101)
--(axis cs:0.0141601486314997,0.0365135632311207)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0150451606599762,0.0365138852025862)
--(axis cs:0.0154817203667933,0.0367196824600512)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0154698491422818,0.0371313901348119)
--(axis cs:0.0150220962440369,0.0373372647041254)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0172246306884237,0.0375431297981743)
--(axis cs:0.0167894017366079,0.0373372701943764)
--(axis cs:0.0163538405678712,0.0371313951144584)
--(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.016366390201751,0.036719693236298)
--(axis cs:0.0168151798368947,0.0365139142045063)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0177001863139896,0.0365136156495129)
--(axis cs:0.0181357248499677,0.0367192218704981)
--(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0181218202337705,0.0371310926464799)
--(axis cs:0.0176730532337079,0.0373371474619874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0610186123550749,0.0369201902386688)
--(axis cs:0.0605996532540836,0.0367131557939608)
--(axis cs:0.0601803730271208,0.0365059619297546)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0602265334206684,0.0360911365111645)
--(axis cs:0.0606926527010483,0.0358834984215865)
--(axis cs:0.0611122186986548,0.0360911643726836)
--(axis cs:0.0615314629946377,0.0362986708001032)
--(axis cs:0.0619503859563002,0.0365060178207537)
--(axis cs:0.0614843207605556,0.0367131855860859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0610186150092336,0.0369202671845281)
--(axis cs:-0.0614843227870866,0.0367132438847676)
--(axis cs:-0.0619503874994435,0.0365060618743352)
--(axis cs:-0.0615314647296204,0.036298720661676)
--(axis cs:-0.0611122206341698,0.0360912203723687)
--(axis cs:-0.0606926548429918,0.0358835608148924)
--(axis cs:-0.060226536256141,0.0360912197554998)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0601803763934788,0.0365060608589321)
--(axis cs:-0.060599656255233,0.0367132433905768)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0318339225903554,0.0368159960893035)
--(axis cs:-0.0322884237378537,0.0366089455559589)
--(axis cs:-0.0327432732939663,0.0364017407787572)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0327683862778352,0.0359868199851723)
--(axis cs:-0.0323379715262471,0.0357791325075989)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0314519997036101,0.0357791325075964)
--(axis cs:-0.0309971221477081,0.0359868195858529)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0309733662024992,0.036401716402893)
--(axis cs:-0.0314038090931706,0.0366089289021191)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0291811022849581,0.0368163947745045)
--(axis cs:-0.0296345815824902,0.0366089987676993)
--(axis cs:-0.0300884129366324,0.0364017195887834)
--(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0301114900863782,0.0359868195877978)
--(axis cs:-0.0296800560586252,0.0357791325248024)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0287940850957921,0.0357791853135012)
--(axis cs:-0.0283402345905343,0.0359873577859078)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0283185269927353,0.0364030122405322)
--(axis cs:-0.0287499783205706,0.0366096824663592)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0344868539556104,0.0368213551337854)
--(axis cs:-0.0349424370177153,0.0366175621722425)
--(axis cs:-0.035398391270837,0.0364146291843574)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.035425499609203,0.0359976575416183)
--(axis cs:-0.0349959890504388,0.0357842879176925)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0341099256221307,0.0357796741360603)
--(axis cs:-0.0336540211661666,0.0359869684914417)
--(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0336282366025384,0.0364022654159414)
--(axis cs:-0.0340576947947769,0.0366111453137216)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0212228356643902,0.0368343830487923)
--(axis cs:-0.0216732129288155,0.0366221150950201)
--(axis cs:-0.022123952794195,0.0364112919221811)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.0221408348418412,0.0359894793531529)
--(axis cs:-0.0217063158538217,0.0357796373913103)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0208203392932658,0.0357792565847016)
--(axis cs:-0.0203695442918619,0.0359874168012833)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.020353989223178,0.0364071781324613)
--(axis cs:-0.0207885655881331,0.0366198685995975)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0185700213176914,0.0368382038589583)
--(axis cs:-0.0190193465286736,0.0366217810134766)
--(axis cs:-0.0194690401272002,0.0364078100859115)
--(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0194839136406975,0.0359875719137889)
--(axis cs:-0.019048396797689,0.0357793748270251)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0181624350730054,0.0357803695265204)
--(axis cs:-0.0177126940308028,0.0359920903213701)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0176992138492067,0.0364164490667637)
--(axis cs:-0.0181347760035945,0.0366266812612024)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.026528496299436,0.0368311637377182)
--(axis cs:-0.026980887826909,0.0366187904512747)
--(axis cs:-0.0274336364095631,0.036407098258259)
--(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.027454649706036,0.0359904132716155)
--(axis cs:-0.0270222246067916,0.0357846289872946)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0261363265704216,0.0357898061538182)
--(axis cs:-0.0256835309537109,0.0360006683946047)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0256639058157107,0.0364196005692982)
--(axis cs:-0.0260963765068398,0.0366261069413728)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0238758115508564,0.0368433793512375)
--(axis cs:-0.0243272182341815,0.0366324752355122)
--(axis cs:-0.0247789753570219,0.0364218709038241)
--(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0247978995358411,0.0360012088749951)
--(axis cs:-0.0243643691184587,0.0357895806273067)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0234783305584324,0.035784949805157)
--(axis cs:-0.0230265139838722,0.0359929920472434)
--(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.023008968121241,0.036415689481513)
--(axis cs:-0.0234425600293016,0.0366300543332684)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0159173961955338,0.0368643269728456)
--(axis cs:-0.0163657004503302,0.0366451494944525)
--(axis cs:-0.0168143410942796,0.0364256980442123)
--(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0168271314814302,0.035999671451559)
--(axis cs:-0.0163906077629689,0.0357930508427274)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0155047474711086,0.0358065629589313)
--(axis cs:-0.0150560804310232,0.0360262051053324)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0150446232781664,0.0364507157544753)
--(axis cs:-0.015481171968261,0.0366570284966754)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0371405109273832,0.0368605074567732)
--(axis cs:-0.0375972034327102,0.0366603925811292)
--(axis cs:-0.0380542433996669,0.036459837756435)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0380834161251278,0.0360442722526861)
--(axis cs:-0.0376548627813937,0.0358289140469547)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0367685184166579,0.035812201447257)
--(axis cs:-0.036311431837478,0.0360120088175482)
--(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.0362836406078268,0.0364287422246831)
--(axis cs:-0.0367122402642164,0.0366448270955241)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.013264717732422,0.0368937859361016)
--(axis cs:-0.0137120680441702,0.0366793274244048)
--(axis cs:-0.0141597450844668,0.0364631612951565)
--(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0141705453937631,0.0360407726210513)
--(axis cs:-0.0137330115870608,0.0358368480355099)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0128471014685391,0.0358493195704453)
--(axis cs:-0.0123993896210232,0.0360639305715519)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0123899130089865,0.0364825824800181)
--(axis cs:-0.0128274819497014,0.0366880772674001)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0397936999757892,0.0368736391653844)
--(axis cs:0.0393667988897275,0.0366745586074721)
--(axis cs:0.0389395466590549,0.0364744100808704)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0389696123800327,0.0360685649566)
--(axis cs:0.0394276343734674,0.0358638013780848)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.040313629460429,0.0358629607574042)
--(axis cs:0.0407409100839,0.0360664682000637)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0407094521009084,0.0364711974294425)
--(axis cs:0.0402514010403953,0.0366725805451623)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0424466403631909,0.0368747666866224)
--(axis cs:0.0420207091442855,0.0366732435094234)
--(axis cs:0.0415944469779001,0.036471486036454)
--(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0416265871834222,0.0360666865750197)
--(axis cs:0.0420856663887468,0.0358633497355244)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0429717094732512,0.0358645451092777)
--(axis cs:0.0433980016368694,0.0360695514686024)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0433645265996334,0.0364756929686618)
--(axis cs:0.0429054178307,0.0366758067308104)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0397942198889182,0.0368967505384015)
--(axis cs:-0.040251872244486,0.0366932861522724)
--(axis cs:-0.0407098675229789,0.0364892444193875)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0407410914666081,0.0360743400394223)
--(axis cs:-0.0403136399561733,0.0358634210377338)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0394274353654077,0.0358548779602362)
--(axis cs:-0.038969361053348,0.0360571618259747)
--(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.0389395016474948,0.0364723657817895)
--(axis cs:-0.0393670313798797,0.036685004242904)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0371410575876119,0.0368865435408285)
--(axis cs:0.03671310581482,0.0366865269635635)
--(axis cs:0.036284795611524,0.0364850375794075)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0363127397199541,0.0360756917476184)
--(axis cs:0.036769702495761,0.0358691330217815)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.0376556752131167,0.0358670573692889)
--(axis cs:0.0380839836963803,0.0360706228283772)
--(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0380546236947301,0.0364775113667299)
--(axis cs:0.0375976615824269,0.0366819456345899)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0450999153340473,0.0368888848191592)
--(axis cs:0.0446749179784925,0.0366839057946048)
--(axis cs:0.044249602442181,0.0364791103099252)
--(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0442837333045332,0.0360718738253521)
--(axis cs:0.0447438339477137,0.0358683073579125)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0456299073551685,0.0358705116901702)
--(axis cs:0.0460552206543351,0.036077172525763)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0460197874452279,0.0364868310907049)
--(axis cs:0.0455596901393348,0.0366885769010843)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106118726210566,0.0369101947164393)
--(axis cs:-0.0110582497863683,0.0367001840605721)
--(axis cs:-0.0115049625054171,0.0364892358995041)
--(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0115137703256068,0.0360718226000659)
--(axis cs:-0.0110751941644455,0.0358663505903135)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0101892089537691,0.0358716118221771)
--(axis cs:-0.00974247602664098,0.0360818010987896)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00973501520814647,0.036497762403459)
--(axis cs:-0.010173611945228,0.0367040335647257)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0344884306852724,0.0369022274920209)
--(axis cs:0.0340593919661101,0.0366992817064772)
--(axis cs:0.0336300050284247,0.0364952639941946)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0336558461460399,0.0360828450983098)
--(axis cs:0.0341117699856353,0.0358752627943078)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0349977521212671,0.0358733500808439)
--(axis cs:0.0354271149677661,0.0360782783447063)
--(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0353998759513632,0.0364888022216384)
--(axis cs:0.0349439759200863,0.0366954562225808)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0477532633468023,0.0369041400084825)
--(axis cs:0.0473292312626255,0.0366972757239626)
--(axis cs:0.0469048809861366,0.0364905121582917)
--(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0469409661280561,0.0360797396691011)
--(axis cs:0.0474020562371671,0.035874750234811)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0482881257822203,0.0358765735993076)
--(axis cs:0.0487124427680163,0.0360840745794318)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0486750441119298,0.0364966023100019)
--(axis cs:0.0482139876751958,0.036700866653118)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0424475433047096,0.0369123959625922)
--(axis cs:-0.0429061665033942,0.0367066699034907)
--(axis cs:-0.0433651374426417,0.0365006048524597)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0433983997219157,0.0360857702401635)
--(axis cs:-0.0429720121819214,0.0358769989611678)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0420859187720803,0.0358739517315577)
--(axis cs:-0.0416268900385113,0.0360795505501207)
--(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0415949861299093,0.0364944098259724)
--(axis cs:-0.042021431335174,0.0367036417682752)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0318356597042897,0.0369125196378606)
--(axis cs:0.0314055562961411,0.0367073312181068)
--(axis cs:0.030975115169914,0.0365015752887242)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.0309988893806163,0.0360876203719074)
--(axis cs:0.0314537895463077,0.0358797346168065)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0323397883277403,0.0358784521595015)
--(axis cs:0.0327702005287528,0.0360847089645477)
--(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0327450519093531,0.0364978031634001)
--(axis cs:0.0322901808057782,0.0367051922896855)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0504064892706044,0.0369135048011706)
--(axis cs:0.0499834600586189,0.036706236068959)
--(axis cs:0.0495601094281999,0.0364989044968418)
--(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0495981705840966,0.0360857514649955)
--(axis cs:0.050060247710341,0.0358794206031173)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0509462996016276,0.0358804549932516)
--(axis cs:0.0513696041997283,0.0360881739574737)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0513302078369812,0.0365021604620718)
--(axis cs:0.0508681766622811,0.0367080996008041)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00795893440548332,0.0369168491681577)
--(axis cs:-0.00840431078610141,0.0367088020170652)
--(axis cs:-0.00885002663094155,0.0365003213701086)
--(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00885681115950944,0.036084750048047)
--(axis cs:-0.00841720280880902,0.0358779538697983)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00753118917121154,0.0358797639397312)
--(axis cs:-0.00708546290783069,0.0360882387373084)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.0070800335681471,0.036503384699736)
--(axis cs:-0.00751965243686209,0.0367102001636618)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0451006528093942,0.0369178105810685)
--(axis cs:-0.0455602732004059,0.0367112127679361)
--(axis cs:-0.0460202444054123,0.0365043920428526)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0460555432178533,0.0360895562158969)
--(axis cs:-0.0456301920598215,0.0358815425130367)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.044744143916154,0.035880554836102)
--(axis cs:-0.0442841254364886,0.0360875305316017)
--(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.044250184264646,0.0365023640880207)
--(axis cs:-0.0446755826825815,0.0367102222435043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0530595907157646,0.0369177830861971)
--(axis cs:0.0526375783712851,0.0367105803187225)
--(axis cs:0.052215243318051,0.0365032408507883)
--(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0522553113066559,0.0360889953702634)
--(axis cs:0.0527183875063076,0.0358818869936257)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0536044250159852,0.0358823550035464)
--(axis cs:0.0540267108045939,0.0360900757909495)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0539852941816929,0.0365046369347374)
--(axis cs:0.0535222671396273,0.0367113597582887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0291827725732284,0.0369176424282488)
--(axis cs:0.0287516323224898,0.0367114344681383)
--(axis cs:0.0283201594899662,0.0365049594909987)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0283418894954926,0.0360906009371681)
--(axis cs:0.0287957717212481,0.0358827366872715)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0296817802891594,0.0358818326799559)
--(axis cs:0.0301132260223984,0.0360887474629586)
--(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.030090134994779,0.0365029339030075)
--(axis cs:0.029636280005302,0.0367103645370598)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00530596333404251,0.0369192041616914)
--(axis cs:-0.00575032782999417,0.0367118544856779)
--(axis cs:-0.00619503243138682,0.036504258055358)
--(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00619978349401184,0.0360892225590689)
--(axis cs:-0.00575915150794374,0.0358818660038037)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00487312981876563,0.0358824536314203)
--(axis cs:-0.00442841964315277,0.0360903651602206)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00442502571871959,0.0365052785935276)
--(axis cs:-0.00486566330109423,0.0367123238253008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0477536789943494,0.0369195371087672)
--(axis cs:-0.0482143087414201,0.0367126451109664)
--(axis cs:-0.0486752910175233,0.036505573318771)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0487126262412404,0.0360907341799127)
--(axis cs:-0.0482883004157009,0.0358829672894074)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0474022684272917,0.0358826641603675)
--(axis cs:-0.0469412414715971,0.0360901110646178)
--(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.046905263856836,0.03650494823909)
--(axis cs:-0.0473296343610949,0.0367123399797259)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0557126222671874,0.0369194346708108)
--(axis cs:0.0552916285435324,0.0367123277283014)
--(axis cs:0.0548703122612542,0.0365050642256719)
--(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0549124050421958,0.0360904123999009)
--(axis cs:0.0553764909130354,0.0358829548583754)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0562625205758898,0.0358831373705509)
--(axis cs:0.056683786289984,0.0360908286153856)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.056640339018205,0.0365055851725425)
--(axis cs:0.0561763036613197,0.036712613025213)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00265298286741251,0.036920004565282)
--(axis cs:-0.00309633216573383,0.0367128802910835)
--(axis cs:-0.00354002115860259,0.0365055701672286)
--(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00354273636807956,0.0360906913436294)
--(axis cs:-0.00310108383484724,0.0358831508122093)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00221506015372969,0.0358833676643402)
--(axis cs:-0.00177136860217565,0.0360911087178012)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.00177001094714135,0.0365059377050292)
--(axis cs:-0.00221166604300044,0.0367130485036909)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0504066760331194,0.0369200590410771)
--(axis cs:-0.0508683197303888,0.0367130742825425)
--(axis cs:-0.0513303170786459,0.0365059243211747)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0513696887396568,0.0360910838172056)
--(axis cs:-0.0509463842712187,0.0358833931853897)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0500603576766923,0.0358833041803128)
--(axis cs:-0.0495983150228726,0.036090900596045)
--(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.049560300989647,0.036505740356283)
--(axis cs:-0.0499836507642669,0.0367129845405037)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0583656231537214,0.0369200067065133)
--(axis cs:0.057945647139531,0.0367129512196144)
--(axis cs:0.0575253492239784,0.0365057360827328)
--(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.0575694744330153,0.0360909509229643)
--(axis cs:0.0580345757507085,0.035883359225737)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0589206019457791,0.0358834233714464)
--(axis cs:0.0593408477368672,0.0360910957261481)
--(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0592953658924076,0.0365059127457091)
--(axis cs:0.0588303166779677,0.0367130465241221)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0530596635177111,0.0369202102507241)
--(axis cs:-0.0535223227562112,0.0367131977317996)
--(axis cs:-0.0539853365408761,0.0365060246193825)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0540267446568258,0.0360911836784019)
--(axis cs:-0.0536044602046784,0.0358835155655215)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0527184353175467,0.0358834903630844)
--(axis cs:-0.0522553744448051,0.0360911317478247)
--(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0522153239667369,0.0365059724584683)
--(axis cs:-0.0526376555076378,0.0367131723035008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0557126480268358,0.0369202525833273)
--(axis cs:-0.0561763233231289,0.0367132320956449)
--(axis cs:-0.056640353981547,0.0365060523928012)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0566837985591032,0.0360912113269439)
--(axis cs:-0.0562625336952791,0.0358835496203607)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0553765093255314,0.0358835426903676)
--(axis cs:-0.0549124294103665,0.0360911970380279)
--(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0548703424742983,0.0365060380392718)
--(axis cs:-0.0552916565955013,0.0367132251026318)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0583656316466309,0.036920264113322)
--(axis cs:-0.0588303231600863,0.0367132414123602)
--(axis cs:-0.0592953708258355,0.0365060598912188)
--(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.0593408518670966,0.0360912187919913)
--(axis cs:-0.0589206064610523,0.0358835588538664)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0580345822426605,0.0358835569930756)
--(axis cs:-0.0575694830296679,0.0360912149535168)
--(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0575253596309996,0.0365060560356826)
--(axis cs:-0.0579456565848968,0.0367132395349809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.89387884471313e-17,0.0369203476080067)
--(axis cs:-0.000442333269491076,0.0367132919890622)
--(axis cs:-0.000885005538945638,0.0365060683474584)
--(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.000885684378448928,0.03609126315808)
--(axis cs:-0.000443012116065861,0.0358837081514668)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:0.000443012158873995,0.0358838789870997)
--(axis cs:0.000885684533690055,0.0360915730750812)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.000885005662543377,0.0365063153401604)
--(axis cs:0.000442333296630806,0.0367134005137044)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00265298388254972,0.0369206814442754)
--(axis cs:0.0022116667989329,0.0367136530553089)
--(axis cs:0.00177001146922688,0.0365064593617856)
--(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.00177136925812505,0.0360917634724932)
--(axis cs:0.0022150613475251,0.0358843204836031)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00310108642880099,0.0358846296304028)
--(axis cs:0.00354273958687895,0.0360922978117591)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00354002371898819,0.0365068493083269)
--(axis cs:0.00309633380711098,0.0367138179193561)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0265298313594252,0.0369201836172904)
--(axis cs:0.0260976694309722,0.036713734626573)
--(axis cs:0.0256651769236558,0.0365071911645447)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0256848738586022,0.0360931138211914)
--(axis cs:0.0261377401085325,0.0358854167621053)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0270237509667291,0.035884485798718)
--(axis cs:0.0274562183190136,0.0360914297636826)
--(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0274351669019399,0.0365057585781482)
--(axis cs:0.0269823259163371,0.0367130610722855)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00530596949436062,0.0369212579674925)
--(axis cs:0.00486566866187763,0.0367142725742625)
--(axis cs:0.0044250303218022,0.0365071183139149)
--(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00442842542953562,0.0360926754972837)
--(axis cs:0.00487313828926239,0.035885526661238)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00575916548359207,0.0358861562200881)
--(axis cs:0.00619979931457502,0.0360937344861958)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00619504503738269,0.0365078568094219)
--(axis cs:0.00575033668810566,0.036714579182009)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0238768717393082,0.0369219258410904)
--(axis cs:0.0234436944372087,0.0367156424922653)
--(axis cs:0.0230101872977949,0.0365093952434783)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0230278572523894,0.036096132174095)
--(axis cs:0.0234797099434825,0.0358888126504653)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0243657194922549,0.0358875616308282)
--(axis cs:0.02479920149476,0.0360940365392394)
--(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.0247801807324061,0.0365078984091551)
--(axis cs:0.0243283533550279,0.0367150029312814)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00795895868493826,0.036922245565288)
--(axis cs:0.00751967445398131,0.0367153789964053)
--(axis cs:0.00708005341162186,0.0365083414927266)
--(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00708548776846012,0.0360944425733127)
--(axis cs:0.00753122367984331,0.0358878647673651)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00841725520598082,0.0358889592440805)
--(axis cs:0.00885686870518293,0.0360962382179898)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00885007279756147,0.036509547108229)
--(axis cs:0.00840434438322529,0.0367158728212651)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0106119531161487,0.036923612958825)
--(axis cs:0.0101736865639848,0.0367170065666676)
--(axis cs:0.00973508394248464,0.0365102492884977)
--(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00974256144410675,0.0360973032572191)
--(axis cs:0.0101893239721795,0.0358915685850183)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0110753611262542,0.0358930024613551)
--(axis cs:0.0115139511922277,0.0360995975475188)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0115051088725218,0.0365117354153308)
--(axis cs:0.0110583587210896,0.0367176080110438)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0212239057345013,0.0369235714684134)
--(axis cs:0.0207897144128115,0.036717609471252)
--(axis cs:0.0203551931212052,0.0365117789091024)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0203708379982229,0.0360997080860025)
--(axis cs:0.0208216805107259,0.035893137752311)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0217076910750923,0.0358916397249803)
--(axis cs:0.0221421850258808,0.0360972973191043)
--(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.022125190018576,0.0365101885545778)
--(axis cs:0.0216743751221813,0.0367169575138161)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0132649513464811,0.0369249400349325)
--(axis cs:0.0128277042593118,0.0367187308012893)
--(axis cs:0.0123901222130839,0.0365124442257516)
--(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0123996475433028,0.0361007094935848)
--(axis cs:0.0128474389790852,0.0358957646724005)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0137334780651272,0.0358968990163305)
--(axis cs:0.0141710400112172,0.0361024871798087)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0141601486314997,0.0365135632311207)
--(axis cs:0.0137123769968154,0.0367191794622101)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0185709321833635,0.0369249684485626)
--(axis cs:0.0181357248499677,0.0367192218704981)
--(axis cs:0.0177001863139896,0.0365136156495129)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0177138009722789,0.0361025828309841)
--(axis cs:0.0181636338017317,0.0358970471640192)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0190496527634067,0.0358959376080106)
--(axis cs:0.0194851618481918,0.0361008386217227)
--(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0194701927462034,0.0365125075438256)
--(axis cs:0.0190203895475209,0.0367187748214421)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0159179468846733,0.0369255255722705)
--(axis cs:0.0154817203667933,0.0367196824600512)
--(axis cs:0.0150451606599762,0.0365138852025862)
--(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0150567344160088,0.0361030043642868)
--(axis cs:0.0155055511247944,0.035898195866511)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.016391582942739,0.03589823093078)
--(axis cs:0.0168281154318361,0.0361030565109028)
--(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0168151798368947,0.0365139142045063)
--(axis cs:0.016366390201751,0.036719693236298)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0597607713094339,0.0362986085824575)
--(axis cs:0.0593408477368672,0.0360910957261481)
--(axis cs:0.0589206019457791,0.0358834233714464)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0589658484295675,0.0354676517059483)
--(axis cs:0.0594320208249171,0.0352595425177414)
--(axis cs:0.0598525541316457,0.0354676875691127)
--(axis cs:0.0602727646345057,0.0356756728478006)
--(axis cs:0.0606926527010483,0.0358834984215865)
--(axis cs:0.0602265334206684,0.0360911365111645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0597607750542278,0.0362987193926731)
--(axis cs:-0.060226536256141,0.0360912197554998)
--(axis cs:-0.0606926548429918,0.0358835608148924)
--(axis cs:-0.0602727669853776,0.0356757417959943)
--(axis cs:-0.059852556690004,0.03546776312053)
--(axis cs:-0.0594320235849296,0.0352596245913132)
--(axis cs:-0.0589658521074895,0.0354677619527267)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0589206064610523,0.0358835588538664)
--(axis cs:-0.0593408518670966,0.0360912187919913)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0305425933401206,0.0361943474408984)
--(axis cs:-0.0309971221477081,0.0359868195858529)
--(axis cs:-0.0314519997036101,0.0357791325075964)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0314761505388576,0.035363279925248)
--(axis cs:-0.0310447435340272,0.0351551140536495)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0301577508616265,0.0351551140536495)
--(axis cs:-0.0297028462831566,0.0353632799258037)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0296800560586252,0.0357791325248024)
--(axis cs:-0.0301114900863782,0.0359868195877978)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0331984719359231,0.0361943961259604)
--(axis cs:-0.0336540211661666,0.0359869684914417)
--(axis cs:-0.0341099256221307,0.0357796741360603)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.034136115114149,0.0353637040559772)
--(axis cs:-0.033705722788632,0.0351551789312045)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0328187288789156,0.0351551140583261)
--(axis cs:-0.0323628026667127,0.035363279925248)
--(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0323379715262471,0.0357791325075989)
--(axis cs:-0.0327683862778352,0.0359868199851723)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0199191076764996,0.0361965723523842)
--(axis cs:-0.0203695442918619,0.0359874168012833)
--(axis cs:-0.0208203392932658,0.0357792565847016)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0208363250056217,0.0353632800122645)
--(axis cs:-0.0204008314652179,0.0351551140536496)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0195138387928173,0.035155114053659)
--(axis cs:-0.0190630207579463,0.0353632807653091)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.019048396797689,0.0357793748270251)
--(axis cs:-0.0194839136406975,0.0359875719137889)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0278867502220074,0.0361965390572758)
--(axis cs:-0.0283402345905343,0.0359873577859078)
--(axis cs:-0.0287940850957921,0.0357791853135012)
--(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.028816194613427,0.035363308024519)
--(axis cs:-0.0283837705071184,0.0351554247550685)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.027496816393178,0.0351579129135795)
--(axis cs:-0.0270429642807823,0.0353681411801633)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0270222246067916,0.0357846289872946)
--(axis cs:-0.027454649706036,0.0359904132716155)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0225750539768989,0.0362016853404312)
--(axis cs:-0.0230265139838722,0.0359929920472434)
--(axis cs:-0.0234783305584324,0.035784949805157)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0234963151546726,0.0353658198764357)
--(axis cs:-0.0230618175344378,0.0351557310725807)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0221748170193254,0.0351551307341361)
--(axis cs:-0.0217229772785739,0.0353632918140284)
--(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0217063158538217,0.0357796373913103)
--(axis cs:-0.0221408348418412,0.0359894793531529)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0172633330303988,0.0362074684392041)
--(axis cs:-0.0177126940308028,0.0359920903213701)
--(axis cs:-0.0181624350730054,0.0357803695265204)
--(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0181763695050355,0.0353633658831794)
--(axis cs:-0.0177398550193953,0.035155270591106)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0168528850838659,0.0351576630384088)
--(axis cs:-0.0164031364345831,0.0353710453176038)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0163906077629689,0.0357930508427274)
--(axis cs:-0.0168271314814302,0.035999671451559)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0252310803513486,0.0362113337152969)
--(axis cs:-0.0256835309537109,0.0360006683946047)
--(axis cs:-0.0261363265704216,0.0357898061538182)
--(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.026156374551249,0.0353725223115832)
--(axis cs:-0.0257229306953127,0.0351649518782425)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0248359058628618,0.0351630148614107)
--(axis cs:-0.0243830278307581,0.0353701163956384)
--(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0243643691184587,0.0357895806273067)
--(axis cs:-0.0247978995358411,0.0360012088749951)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.035854722041051,0.0362127594920936)
--(axis cs:-0.036311431837478,0.0360120088175482)
--(axis cs:-0.0367685184166579,0.035812201447257)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0367967607061126,0.0353967779327336)
--(axis cs:-0.036367230935818,0.0351809353572703)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.0354799213094679,0.0351657937556044)
--(axis cs:-0.0350228564046397,0.0353681928868399)
--(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0349959890504388,0.0357842879176925)
--(axis cs:-0.035425499609203,0.0359976575416183)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0146077484637258,0.036245336220971)
--(axis cs:-0.0150560804310232,0.0360262051053324)
--(axis cs:-0.0155047474711086,0.0358065629589313)
--(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0155165911213609,0.0353836558931444)
--(axis cs:-0.0150790961496868,0.0351809817453119)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0141922268698192,0.0351979635984249)
--(axis cs:-0.0137435187828702,0.0354161104552522)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0137330115870608,0.0358368480355099)
--(axis cs:-0.0141705453937631,0.0360407726210513)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0385116298182762,0.0362587878161122)
--(axis cs:-0.038969361053348,0.0360571618259747)
--(axis cs:-0.0394274353654077,0.0358548779602362)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.039457725724168,0.03543970095389)
--(axis cs:-0.0390292638052241,0.0352269394049305)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0381419584666929,0.0352141227269374)
--(axis cs:-0.0376837915193498,0.0354137510407521)
--(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0376548627813937,0.0358289140469547)
--(axis cs:-0.0380834161251278,0.0360442722526861)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0119520095601609,0.0362771996207735)
--(axis cs:-0.0123993896210232,0.0360639305715519)
--(axis cs:-0.0128471014685391,0.0358493195704453)
--(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0128569412069979,0.0354300028163123)
--(axis cs:-0.0124183997138521,0.035226597005309)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0115314350602915,0.035236389811443)
--(axis cs:-0.0110836889777134,0.0354489750574269)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0110751941644455,0.0358663505903135)
--(axis cs:-0.0115137703256068,0.0360718226000659)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0411678485309117,0.0362692789827525)
--(axis cs:0.0407409100839,0.0360664682000637)
--(axis cs:0.040313629460429,0.0358629607574042)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0403447253637148,0.0354532458721475)
--(axis cs:0.0408037926443076,0.0352473564451513)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0416908359593862,0.035247540613112)
--(axis cs:0.042118128381167,0.0354536024089991)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0420856663887468,0.0358633497355244)
--(axis cs:0.0416265871834222,0.0360666865750197)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0385119414398806,0.0362730963113922)
--(axis cs:0.0380839836963803,0.0360706228283772)
--(axis cs:0.0376556752131167,0.0358670573692889)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.0376846865695594,0.0354557311457274)
--(axis cs:0.0381427066323152,0.0352487881431833)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0390297294616197,0.0352480247164543)
--(axis cs:0.0394580389115295,0.0354537300363827)
--(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0394276343734674,0.0358638013780848)
--(axis cs:0.0389696123800327,0.0360685649566)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0438239648819644,0.0362743681371041)
--(axis cs:0.0433980016368694,0.0360695514686024)
--(axis cs:0.0429717094732512,0.0358645451092777)
--(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.0430048457445717,0.0354544212800401)
--(axis cs:0.0434649475735981,0.0352489022581153)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0443520138415925,0.0352499590677162)
--(axis cs:0.0447783056450745,0.0354569553969282)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0447438339477137,0.0358683073579125)
--(axis cs:0.0442837333045332,0.0360718738253521)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0411682065412724,0.0362846569277834)
--(axis cs:-0.0416268900385113,0.0360795505501207)
--(axis cs:-0.0420859187720803,0.0358739517315577)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0421182432793686,0.0354584241588142)
--(axis cs:-0.0416908608710027,0.0352485966307572)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0408037064323218,0.0352436224225337)
--(axis cs:-0.0403446084106151,0.0354481221521043)
--(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0403136399561733,0.0358634210377338)
--(axis cs:-0.0407410914666081,0.0360743400394223)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0358561306789664,0.0362822299262108)
--(axis cs:0.0354271149677661,0.0360782783447063)
--(axis cs:0.0349977521212671,0.0358733500808439)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0350246719854145,0.0354598156808658)
--(axis cs:0.0354816502266634,0.0352519092557997)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0363686687383302,0.035250804032298)
--(axis cs:0.036798015456742,0.0354570469870784)
--(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.036769702495761,0.0358691330217815)
--(axis cs:0.0363127397199541,0.0360756917476184)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0464802112921827,0.0362838237607615)
--(axis cs:0.0460552206543351,0.036077172525763)
--(axis cs:0.0456299073551685,0.0358705116901702)
--(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0456650432820383,0.0354584461677088)
--(axis cs:0.0461261579117889,0.0352523926753817)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.047013231599136,0.0352536027142706)
--(axis cs:0.0474385210486975,0.0354613533967331)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0474020562371671,0.035874750234811)
--(axis cs:0.0469409661280561,0.0360797396691011)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00929608179624189,0.0362913448184704)
--(axis cs:-0.00974247602664098,0.0360818010987896)
--(axis cs:-0.0101892089537691,0.0358716118221771)
--(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0101970273880361,0.0354547867395351)
--(axis cs:-0.00975743539227278,0.0352485729528811)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00887041352268496,0.0352521017212614)
--(axis cs:-0.00842366440915805,0.0354617296237628)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00841720280880902,0.0358779538697983)
--(axis cs:-0.00885681115950944,0.036084750048047)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0332002735507036,0.0362903552623005)
--(axis cs:0.0327702005287528,0.0360847089645477)
--(axis cs:0.0323397883277403,0.0358784521595015)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0323646373114664,0.0354634744917339)
--(axis cs:0.0328205852891248,0.0352550770741667)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0337076088552564,0.0352540662403644)
--(axis cs:0.0341379968343259,0.0354611310636113)
--(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0341117699856353,0.0358752627943078)
--(axis cs:0.0336558461460399,0.0360828450983098)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0491364371316951,0.0362915168478022)
--(axis cs:0.0487124427680163,0.0360840745794318)
--(axis cs:0.0482881257822203,0.0358765735993076)
--(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0483252572050404,0.0354626272552569)
--(axis cs:0.0487873742652983,0.0352557202227911)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0496744414140222,0.0352565733878451)
--(axis cs:0.0500987186304456,0.03546465558494)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.050060247710341,0.0358794206031173)
--(axis cs:0.0495981705840966,0.0360857514649955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0438244568487663,0.036294219314046)
--(axis cs:-0.0442841254364886,0.0360875305316017)
--(axis cs:-0.044744143916154,0.035880554836102)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0447785055213436,0.0354648449955145)
--(axis cs:-0.0443521691640757,0.0352561482239599)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0434650849541234,0.0352544881974929)
--(axis cs:-0.0430050153079038,0.0354613903569113)
--(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0429720121819214,0.0358769989611678)
--(axis cs:-0.0433983997219157,0.0360857702401635)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00664007738611893,0.0362963941983146)
--(axis cs:-0.00708546290783069,0.0360882387373084)
--(axis cs:-0.00753118917121154,0.0358797639397312)
--(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00753697126692409,0.0354636935538556)
--(axis cs:-0.00709634732453359,0.0352562125475547)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00620930792746464,0.0352573563020478)
--(axis cs:-0.00576357365754819,0.0354659612598406)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00575915150794374,0.0358818660038037)
--(axis cs:-0.00619978349401184,0.0360892225590689)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0305443379837082,0.0362953525368662)
--(axis cs:0.0301132260223984,0.0360887474629586)
--(axis cs:0.0296817802891594,0.0358818326799559)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0297045793039422,0.035466400189814)
--(axis cs:0.0301595049921727,0.035257903877169)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0310465329733123,0.0352569769567144)
--(axis cs:0.0314779532977474,0.0354645064540344)
--(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0314537895463077,0.0358797346168065)
--(axis cs:0.0309988893806163,0.0360876203719074)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0517925853426062,0.0362957704384278)
--(axis cs:0.0513696041997283,0.0360881739574737)
--(axis cs:0.0509462996016276,0.0358804549932516)
--(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0509854433215168,0.0354654080844835)
--(axis cs:0.0514485659042135,0.0352578545706231)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.052335623535845,0.0352583067986074)
--(axis cs:0.0527588817214797,0.0354664692785274)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0527183875063076,0.0358818869936257)
--(axis cs:0.0522553113066559,0.0360889953702634)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0464805669790721,0.0362973558301443)
--(axis cs:-0.0469412414715971,0.0360901110646178)
--(axis cs:-0.0474022684272917,0.0358826641603675)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0474386697122647,0.0354668924535335)
--(axis cs:-0.0470133639747076,0.0352585789289078)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0461263057306904,0.0352580562907643)
--(axis cs:-0.0456652333699373,0.035465803701965)
--(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0456301920598215,0.0358815425130367)
--(axis cs:-0.0460555432178533,0.0360895562158969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0544486731165071,0.0362976462108462)
--(axis cs:0.0540267108045939,0.0360900757909495)
--(axis cs:0.0536044250159852,0.0358823550035464)
--(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0536455963432701,0.0354668227224976)
--(axis cs:0.0541097313136644,0.0352589222866566)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.054996782268129,0.0352591208420716)
--(axis cs:0.0554190189151422,0.0354672828942816)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0553764909130354,0.0358829548583754)
--(axis cs:0.0549124050421958,0.0360904123999009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039840502020021,0.0362980676862802)
--(axis cs:-0.00442841964315277,0.0360903651602206)
--(axis cs:-0.00487312981876563,0.0358824536314203)
--(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00487687176147045,0.0354665931702862)
--(axis cs:-0.00443522326673556,0.035258678647819)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00354817937896969,0.0352590599755673)
--(axis cs:-0.00310346517211329,0.0354673471744816)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00310108383484724,0.0358831508122093)
--(axis cs:-0.00354273636807956,0.0360906913436294)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0491366262899562,0.0362983243531572)
--(axis cs:-0.0495983150228726,0.036090900596045)
--(axis cs:-0.0500603576766923,0.0358833041803128)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0500987996531468,0.0354675141186706)
--(axis cs:-0.0496745187102622,0.0352593234180676)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0487874693970078,0.0352591663375568)
--(axis cs:-0.0483253818668155,0.0354671868039241)
--(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0482883004157009,0.0358829672894074)
--(axis cs:-0.0487126262412404,0.0360907341799127)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0571047290569041,0.0362983617119249)
--(axis cs:0.056683786289984,0.0360908286153856)
--(axis cs:0.0562625205758898,0.0358831373705509)
--(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0563057277500043,0.0354674251672165)
--(axis cs:0.0567708801329995,0.0352593734444586)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0576579276285798,0.0352594498743983)
--(axis cs:0.0580791422549574,0.0354676003671998)
--(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0580345757507085,0.035883359225737)
--(axis cs:0.0575694744330153,0.0360909509229643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0517926685074044,0.0362986099218206)
--(axis cs:-0.0522553744448051,0.0360911317478247)
--(axis cs:-0.0527184353175467,0.0358834903630844)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0527589183144192,0.0354676952077046)
--(axis cs:-0.05233566011307,0.0352595419661363)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0514486137054766,0.0352594965908545)
--(axis cs:-0.0509855065680608,0.0354676006571949)
--(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0509463842712187,0.0358833931853897)
--(axis cs:-0.0513696887396568,0.0360910838172056)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0544487052871744,0.0362986910287665)
--(axis cs:-0.0549124294103665,0.0360911970380279)
--(axis cs:-0.0553765093255314,0.0358835426903676)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0554190334411088,0.0354677461812363)
--(axis cs:-0.0549967972999502,0.0352596038864536)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0541097517937726,0.0352595911994995)
--(axis cs:-0.0536456235687525,0.0354677197489689)
--(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0536044602046784,0.0358835155655215)
--(axis cs:-0.0540267446568258,0.0360911836784019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0571047404132362,0.0362987133808739)
--(axis cs:-0.0575694830296679,0.0360912149535168)
--(axis cs:-0.0580345822426605,0.0358835569930756)
--(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0580791475047991,0.0354677601352535)
--(axis cs:-0.0576579332092116,0.0352596209299321)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.056770887971947,0.0352596174754011)
--(axis cs:-0.0563057381914675,0.0354677529398453)
--(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0562625336952791,0.0358835496203607)
--(axis cs:-0.0566837985591032,0.0360912113269439)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00132801718986439,0.0362986747011834)
--(axis cs:-0.00177136860217565,0.0360911087178012)
--(axis cs:-0.00221506015372969,0.0358833676643402)
--(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00221676113847166,0.0354675873722794)
--(axis cs:-0.00177409020391613,0.0352595724408812)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.000887045207617357,0.0352597829518187)
--(axis cs:-0.000443352327400049,0.0354679848701905)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:-0.000443012116065861,0.0358837081514668)
--(axis cs:-0.000885684378448928,0.03609126315808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0278883546544177,0.0362982731542905)
--(axis cs:0.0274562183190136,0.0360914297636826)
--(axis cs:0.0270237509667291,0.035884485798718)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0270445130728388,0.0354693639751298)
--(axis cs:0.0274984201244621,0.035260984042627)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0283854479794412,0.035259866113306)
--(axis cs:0.0288178906083295,0.0354673302721174)
--(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0287957717212481,0.0358827366872715)
--(axis cs:0.0283418894954926,0.0360906009371681)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00132801750897118,0.0362990996148161)
--(axis cs:0.000885684533690055,0.0360915730750812)
--(axis cs:0.000443012158873995,0.0358838789870997)
--(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:0.000443352380739297,0.0354681975191279)
--(axis cs:0.000887045448681133,0.0352602632371945)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.0017740912239542,0.035260588580944)
--(axis cs:0.00221676262798325,0.0354687750236493)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.0022150613475251,0.0358843204836031)
--(axis cs:0.00177136925812505,0.0360917634724932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00398405409082964,0.0362997937699723)
--(axis cs:0.00354273958687895,0.0360922978117591)
--(axis cs:0.00310108642880099,0.0358846296304028)
--(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00310346841195822,0.0354691923651628)
--(axis cs:0.00354818440486389,0.0352615633193209)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00443523231660455,0.0352622847615664)
--(axis cs:0.00487688235704214,0.0354704333076809)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00487313828926239,0.035885526661238)
--(axis cs:0.00442842542953562,0.0360926754972837)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0252323541470953,0.0363006047557596)
--(axis cs:0.02479920149476,0.0360940365392394)
--(axis cs:0.0243657194922549,0.0358875616308282)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0243844540729734,0.035473498565887)
--(axis cs:0.0248373456554528,0.0352654641693824)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0257243685479965,0.0352637351760336)
--(axis cs:0.0261578253837971,0.0354705571247982)
--(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0261377401085325,0.0358854167621053)
--(axis cs:0.0256848738586022,0.0360931138211914)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00664009516210887,0.0363011281977119)
--(axis cs:0.00619979931457502,0.0360937344861958)
--(axis cs:0.00575916548359207,0.0358861562200881)
--(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00576359113865222,0.0354713221950231)
--(axis cs:0.00620933267004268,0.0352643985941927)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00709638610615372,0.0352658709008791)
--(axis cs:0.00753701431114301,0.0354737879642909)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00753122367984331,0.0358878647673651)
--(axis cs:0.00708548776846012,0.0360944425733127)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0092961448045211,0.0363033305344737)
--(axis cs:0.00885686870518293,0.0360962382179898)
--(axis cs:0.00841725520598082,0.0358889592440805)
--(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00842372956622844,0.035475401338766)
--(axis cs:0.00887050223826136,0.0352697770298753)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00975756582889067,0.0352721980700365)
--(axis cs:0.0101971690216892,0.0354793368623311)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0101893239721795,0.0358915685850183)
--(axis cs:0.00974256144410675,0.0360973032572191)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0225763506628914,0.0363032517969898)
--(axis cs:0.0221421850258808,0.0360972973191043)
--(axis cs:0.0217076910750923,0.0358916397249803)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0217244056610926,0.0354795071638298)
--(axis cs:0.0221762880953851,0.0352723670723808)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0230633059363254,0.0352697859836569)
--(axis cs:0.0234977705597717,0.0354752969223126)
--(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0234797099434825,0.0358888126504653)
--(axis cs:0.0230278572523894,0.036096132174095)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.011952204701958,0.0363060713099892)
--(axis cs:0.0115139511922277,0.0360995975475188)
--(axis cs:0.0110753611262542,0.0358930024613551)
--(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0110838932338446,0.0354815474860187)
--(axis cs:0.0115317042996504,0.0352776529560359)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0124187778425177,0.0352804089506837)
--(axis cs:0.0128573477638913,0.0354858933657025)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0128474389790852,0.0358957646724005)
--(axis cs:0.0123996475433028,0.0361007094935848)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0199203421371644,0.0363061571727435)
--(axis cs:0.0194851618481918,0.0361008386217227)
--(axis cs:0.0190496527634067,0.0358959376080106)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0190643464583972,0.0354861921172844)
--(axis cs:0.0195152267005213,0.0352808052997337)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0204022503415406,0.0352780230950743)
--(axis cs:0.0208377222885427,0.0354818027132955)
--(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0208216805107259,0.035893137752311)
--(axis cs:0.0203708379982229,0.0360997080860025)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0146082673626431,0.0363081499363853)
--(axis cs:0.0141710400112172,0.0361024871798087)
--(axis cs:0.0137334780651272,0.0358968990163305)
--(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0137440755281762,0.0354877099434142)
--(axis cs:0.0141929255419777,0.0352849638644962)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0150799950045813,0.0352863252571635)
--(axis cs:0.0155175230705206,0.0354898105923596)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0155055511247944,0.035898195866511)
--(axis cs:0.0150567344160088,0.0361030043642868)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0172643165266336,0.0363082065384851)
--(axis cs:0.0168281154318361,0.0361030565109028)
--(axis cs:0.016391582942739,0.03589823093078)
--(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0164042392303707,0.0354898704814512)
--(axis cs:0.0168541135218529,0.0352864781348011)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0177411597512764,0.0352852451657776)
--(axis cs:0.0181776508894071,0.0354879637518291)
--(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0181636338017317,0.0358970471640192)
--(axis cs:0.0177138009722789,0.0361025828309841)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0585000335728758,0.0356755915618401)
--(axis cs:0.0580791422549574,0.0354676003671998)
--(axis cs:0.0576579276285798,0.0352594498743983)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0577022559078562,0.0348427304712086)
--(axis cs:0.0581684804001725,0.0346341481780847)
--(axis cs:0.0585899843279008,0.0348427728741807)
--(axis cs:0.059011164346456,0.0350512376366023)
--(axis cs:0.0594320208249171,0.0352595425177414)
--(axis cs:0.0589658484295675,0.0354676517059483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0585000384644047,0.0356757393717468)
--(axis cs:-0.0589658521074895,0.0354677619527267)
--(axis cs:-0.0594320235849296,0.0352596245913132)
--(axis cs:-0.0590111672975914,0.0350513260089864)
--(axis cs:-0.0585899874548032,0.0348428671719272)
--(axis cs:-0.0581684836827547,0.0346342478762051)
--(axis cs:-0.0577022603024829,0.0348428650385184)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0576579332092116,0.0352596209299321)
--(axis cs:-0.0580791475047991,0.0354677601352535)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0319072264092287,0.0355712860152655)
--(axis cs:-0.0323628026667127,0.035363279925248)
--(axis cs:-0.0328187288789156,0.0351551140583261)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0328439582849776,0.0347383049575942)
--(axis cs:-0.0324125796095904,0.0345296605096513)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.031524563650174,0.0345296560433158)
--(axis cs:-0.0310686091405058,0.0347383022287289)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0310447435340272,0.0351551140536495)
--(axis cs:-0.0314761505388576,0.035363279925248)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0212714846007387,0.0355713132647919)
--(axis cs:-0.0217229772785739,0.0353632918140284)
--(axis cs:-0.0221748170193254,0.0351551307341361)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0221918636837045,0.034738303177304)
--(axis cs:-0.0217563889963262,0.0345296559068011)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0208683731189178,0.0345296559061808)
--(axis cs:-0.0204165145780466,0.0347383022287179)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0204008314652179,0.0351551140536496)
--(axis cs:-0.0208363250056217,0.0353632800122645)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0186125498237086,0.0355713890562618)
--(axis cs:-0.0190630207579463,0.0353632807653091)
--(axis cs:-0.0195138387928173,0.035155114053659)
--(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.019528840031175,0.0347383022287179)
--(axis cs:-0.0190923413641163,0.0345296559061808)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0182043254906485,0.0345296562878437)
--(axis cs:-0.0177534912379507,0.0347383321357073)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0177398550193953,0.035155270591106)
--(axis cs:-0.0181763695050355,0.0353633658831794)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0292482908899278,0.0355712869097909)
--(axis cs:-0.0297028462831566,0.0353632799258037)
--(axis cs:-0.0301577508616265,0.0351551140536495)
--(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0301809345943581,0.0347383022711079)
--(axis cs:-0.0297485323596536,0.0345296836222755)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0288605253323485,0.0345302261981067)
--(axis cs:-0.0284055988552823,0.0347391329160559)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0283837705071184,0.0351554247550685)
--(axis cs:-0.028816194613427,0.035363308024519)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0239305022148755,0.0355773730844143)
--(axis cs:-0.0243830278307581,0.0353701163956384)
--(axis cs:-0.0248359058628618,0.0351630148614107)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0248549886202003,0.0347455036095999)
--(axis cs:-0.0244205043644395,0.0345345559393992)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0235324342169809,0.0345306667892905)
--(axis cs:-0.023079541670004,0.0347385664365478)
--(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.0230618175344378,0.0351557310725807)
--(axis cs:-0.0234963151546726,0.0353658198764357)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0345661973324542,0.0355730957214168)
--(axis cs:-0.0350228564046397,0.0353681928868399)
--(axis cs:-0.0354799213094679,0.0351657937556044)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.0355072630985385,0.034752295615374)
--(axis cs:-0.0350768334613272,0.0345400460902107)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0341886592310461,0.0345321336174229)
--(axis cs:-0.0337316391825656,0.0347386375224125)
--(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.033705722788632,0.0351551789312045)
--(axis cs:-0.034136115114149,0.0353637040559772)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0265894694077432,0.0355788690066779)
--(axis cs:-0.0270429642807823,0.0353681411801633)
--(axis cs:-0.027496816393178,0.0351579129135795)
--(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0275179754221761,0.0347424414747693)
--(axis cs:-0.0270846053922719,0.0345375566889917)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0261966319801325,0.0345406881920828)
--(axis cs:-0.0257427098009314,0.0347484559075545)
--(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0257229306953127,0.0351649518782425)
--(axis cs:-0.026156374551249,0.0353725223115832)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0159537611747059,0.0355876807466363)
--(axis cs:-0.0164031364345831,0.0353710453176038)
--(axis cs:-0.0168528850838659,0.0351576630384088)
--(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0168658302878728,0.0347397580503566)
--(axis cs:-0.0164283309818191,0.0345336614928634)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0155404102991315,0.0345447118837671)
--(axis cs:-0.0150906650666614,0.0347614570853802)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0150790961496868,0.0351809817453119)
--(axis cs:-0.0155165911213609,0.0353836558931444)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0372259748709531,0.0356129487717169)
--(axis cs:-0.0376837915193498,0.0354137510407521)
--(axis cs:-0.0381419584666929,0.0352141227269374)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0381713406227716,0.0348001008319505)
--(axis cs:-0.037741887314214,0.0345864122420571)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.0368535138452247,0.0345706382435484)
--(axis cs:-0.036395267616363,0.034767972848494)
--(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.036367230935818,0.0351809353572703)
--(axis cs:-0.0367967607061126,0.0353967779327336)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0132951443910405,0.0356333398339565)
--(axis cs:-0.0137435187828702,0.0354161104552522)
--(axis cs:-0.0141922268698192,0.0351979635984249)
--(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0142031181997837,0.0347787873107746)
--(axis cs:-0.0137646259142636,0.0345784034338168)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0128766954043985,0.0345934775040851)
--(axis cs:-0.0124279379353207,0.0348085730734466)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0124183997138521,0.035226597005309)
--(axis cs:-0.0128569412069979,0.0354300028163123)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0398858513890405,0.0356518747624174)
--(axis cs:-0.0403446084106151,0.0354481221521043)
--(axis cs:-0.0408037064323218,0.0352436224225337)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0408350989506812,0.0348278593988204)
--(axis cs:-0.0404067198781925,0.034616988954009)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0395184945739643,0.034609589141765)
--(axis cs:-0.0390593138291621,0.0348122062959129)
--(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0390292638052241,0.0352269394049305)
--(axis cs:-0.039457725724168,0.03543970095389)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106362801113098,0.0356606955089461)
--(axis cs:-0.0110836889777134,0.0354489750574269)
--(axis cs:-0.0115314350602915,0.035236389811443)
--(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0115402948032287,0.0348187882631632)
--(axis cs:-0.0111007291561205,0.0346141142278159)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0102127071488897,0.0346203980454112)
--(axis cs:-0.00976493486571514,0.0348314599991929)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00975743539227278,0.0352485729528811)
--(axis cs:-0.0101970273880361,0.0354547867395351)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0398860057446965,0.0356587156570668)
--(axis cs:0.0394580389115295,0.0354537300363827)
--(axis cs:0.0390297294616197,0.0352480247164543)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0390598007936832,0.0348342343224543)
--(axis cs:0.0395188746741491,0.0346265813868101)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0404069399444309,0.0346266107183556)
--(axis cs:0.040835242304344,0.0348340621149988)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0408037926443076,0.0352473564451513)
--(axis cs:0.0403447253637148,0.0354532458721475)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0425450857333817,0.0356592532624952)
--(axis cs:0.042118128381167,0.0354536024089991)
--(axis cs:0.0416908359593862,0.035247540613112)
--(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.0417229701735291,0.0348342827648965)
--(axis cs:0.0421830812925333,0.0346271183090669)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0430711576493148,0.0346275894980832)
--(axis cs:0.0434984410311211,0.034835311181989)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0434649475735981,0.0352489022581153)
--(axis cs:0.0430048457445717,0.0354544212800401)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0372270183339745,0.0356624972864456)
--(axis cs:0.036798015456742,0.0354570469870784)
--(axis cs:0.0363686687383302,0.035250804032298)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0363966611539825,0.0348356225348061)
--(axis cs:0.0368546939172291,0.0346272065403882)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0377427522714096,0.0346268995012891)
--(axis cs:0.0381720855524621,0.0348345816670248)
--(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0381427066323152,0.0352487881431833)
--(axis cs:0.0376846865695594,0.0354557311457274)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0425452935638988,0.0356678884336162)
--(axis cs:-0.0430050153079038,0.0354613903569113)
--(axis cs:-0.0434650849541234,0.0352544881974929)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0434985080936691,0.034838035230993)
--(axis cs:-0.0430711826909061,0.0346286166457263)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0421830549476869,0.0346260149553693)
--(axis cs:-0.0417229284606416,0.0348325163067829)
--(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0416908608710027,0.0352485966307572)
--(axis cs:-0.0421182432793686,0.0354584241588142)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0452042696040392,0.0356637899285082)
--(axis cs:0.0447783056450745,0.0354569553969282)
--(axis cs:0.0443520138415925,0.0352499590677162)
--(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0443861828743221,0.0348360498771212)
--(axis cs:0.0448473196947807,0.0346288435068159)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0457354037198914,0.0346295499633705)
--(axis cs:0.0461616738785984,0.0348377221329694)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0461261579117889,0.0352523926753817)
--(axis cs:0.0456650432820383,0.0354584461677088)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0345680452409723,0.0356675928752852)
--(axis cs:0.0341379968343259,0.0354611310636113)
--(axis cs:0.0337076088552564,0.0352540662403644)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.033733529810798,0.0348376644919482)
--(axis cs:0.0341905263269909,0.0346286094640961)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0350785810317187,0.0346280597894347)
--(axis cs:0.0355089504145024,0.0348362546373066)
--(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0354816502266634,0.0352519092557997)
--(axis cs:0.0350246719854145,0.0354598156808658)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00797725630859267,0.0356709387717373)
--(axis cs:-0.00842366440915805,0.0354617296237628)
--(axis cs:-0.00887041352268496,0.0352521017212614)
--(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00887723188255589,0.0348351159402647)
--(axis cs:-0.00843661976750302,0.0346278531138841)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00754856347973316,0.0346299480036878)
--(axis cs:-0.00710180257574822,0.0348393627904108)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00709634732453359,0.0352562125475547)
--(axis cs:-0.00753697126692409,0.0354636935538556)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0478634854791263,0.0356690045252074)
--(axis cs:0.0474385210486975,0.0354613533967331)
--(axis cs:0.047013231599136,0.0352536027142706)
--(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0470494205311014,0.0348385541335869)
--(axis cs:0.0475115730313048,0.0346309305441741)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0483996567055044,0.034631547010005)
--(axis cs:0.0488249110171359,0.0348400253573134)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0487873742652983,0.0352557202227911)
--(axis cs:0.0483252572050404,0.0354626272552569)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0319090387805739,0.0356716892151785)
--(axis cs:0.0314779532977474,0.0354645064540344)
--(axis cs:0.0310465329733123,0.0352569769567144)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0310704002693172,0.0348401589569849)
--(axis cs:0.0315263694927183,0.0346308522468472)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0324144205523801,0.0346299972805775)
--(axis cs:0.0328458197386824,0.0348384389338608)
--(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0328205852891248,0.0352550770741667)
--(axis cs:0.0323646373114664,0.0354634744917339)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0452045129942141,0.035673307710091)
--(axis cs:-0.0456652333699373,0.035465803701965)
--(axis cs:-0.0461263057306904,0.0352580562907643)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0461617696174693,0.0348413866429051)
--(axis cs:-0.0457354801883211,0.034632503807909)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0448473911020805,0.0346316564692007)
--(axis cs:-0.0443862718773133,0.0348395928313684)
--(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0443521691640757,0.0352561482239599)
--(axis cs:-0.0447785055213436,0.0354648449955145)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0505226712097957,0.0356726155025045)
--(axis cs:0.0500987186304456,0.03546465558494)
--(axis cs:0.0496744414140222,0.0352565733878451)
--(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.049712653595699,0.0348406268611408)
--(axis cs:0.0501758195623857,0.0346325563305753)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0510638983495556,0.0346329432793629)
--(axis cs:0.05148813224898,0.0348415444550724)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.0514485659042135,0.0352578545706231)
--(axis cs:0.0509854433215168,0.0354654080844835)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00531818105331785,0.0356743228372183)
--(axis cs:-0.00576357365754819,0.0354659612598406)
--(axis cs:-0.00620930792746464,0.0352573563020478)
--(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00621408140184986,0.0348405422389584)
--(axis cs:-0.00577243877831959,0.0346323603446345)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00488437313967543,0.0346330351752366)
--(axis cs:-0.00443863300616638,0.0348419089837444)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00443522326673556,0.035258678647819)
--(axis cs:-0.00487687176147045,0.0354665931702862)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0531818154321414,0.0356744856752513)
--(axis cs:0.0527588817214797,0.0354664692785274)
--(axis cs:0.052335623535845,0.0352583067986074)
--(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.0523758684344962,0.0348418739579828)
--(axis cs:0.0528400507895597,0.034633506492598)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.053728124769918,0.0346337004914391)
--(axis cs:0.0541513355603884,0.0348423294110524)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0541097313136644,0.0352589222866566)
--(axis cs:0.0536455963432701,0.0354668227224976)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0292500015896152,0.0356746731410124)
--(axis cs:0.0288178906083295,0.0354673302721174)
--(axis cs:0.0283854479794412,0.035259866113306)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0284072757489618,0.0348434334414407)
--(axis cs:0.0288622241512221,0.0346342125659069)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0297502711024239,0.0346329367515479)
--(axis cs:0.0301826911631302,0.0348411316439912)
--(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0301595049921727,0.035257903877169)
--(axis cs:0.0297045793039422,0.035466400189814)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.04786364838301,0.0356750209784518)
--(axis cs:-0.0483253818668155,0.0354671868039241)
--(axis cs:-0.0487874693970078,0.0352591663375568)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0488249775703812,0.0348424338065335)
--(axis cs:-0.0483997165821391,0.0346337326245523)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0475116413286536,0.0346334701291835)
--(axis cs:-0.0470495090705822,0.0348418791366305)
--(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0470133639747076,0.0352585789289078)
--(axis cs:-0.0474386697122647,0.0354668924535335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0558409315672052,0.0356752885924488)
--(axis cs:0.0554190189151422,0.0354672828942816)
--(axis cs:0.054996782268129,0.0352591208420716)
--(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0550390670245385,0.0348424787418973)
--(axis cs:0.0555042692966149,0.0346339605613812)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0563923402514492,0.0346340434592433)
--(axis cs:0.0568145269928921,0.0348426713514827)
--(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0567708801329995,0.0352593734444586)
--(axis cs:0.0563057277500043,0.0354674251672165)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00265909221972783,0.0356754483650442)
--(axis cs:-0.00310346517211329,0.0354673471744816)
--(axis cs:-0.00354817937896969,0.0352590599755673)
--(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00355090720671691,0.0348423079427089)
--(axis cs:-0.00310823890535452,0.0346338609480325)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00222017100166369,0.0346341434222763)
--(axis cs:-0.00177545416173542,0.0348428636273848)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.00177409020391613,0.0352595724408812)
--(axis cs:-0.00221676113847166,0.0354675873722794)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0505227547077356,0.0356755369882526)
--(axis cs:-0.0509855065680608,0.0354676006571949)
--(axis cs:-0.0514486137054766,0.0352594965908545)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0514881672824027,0.0348427466794218)
--(axis cs:-0.0510639318848751,0.0346341035179208)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0501758612939227,0.0346340256919624)
--(axis cs:-0.0497127086180928,0.0348425824718151)
--(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0496745187102622,0.0352593234180676)
--(axis cs:-0.0500987996531468,0.0354675141186706)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0531818515508949,0.0356756862366319)
--(axis cs:-0.0536456235687525,0.0354677197489689)
--(axis cs:-0.0541097517937726,0.0352595911994995)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0541513511063467,0.0348428366570208)
--(axis cs:-0.0537281402983631,0.0346342110966977)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0528400711985424,0.0346341888581288)
--(axis cs:-0.0523758955825931,0.0348427897952734)
--(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.05233566011307,0.0352595419661363)
--(axis cs:-0.0527589183144192,0.0354676952077046)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.055840945447611,0.0356757279969262)
--(axis cs:-0.0563057381914675,0.0354677529398453)
--(axis cs:-0.056770887971947,0.0352596174754011)
--(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0568145331146398,0.0348428617337024)
--(axis cs:-0.0563923465662632,0.0346342412925973)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0555042779226788,0.0346342351264824)
--(axis cs:-0.0550390785505308,0.0348428487554037)
--(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0549967972999502,0.0352596038864536)
--(axis cs:-0.0554190334411088,0.0354677461812363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.84077826383787e-17,0.0356760165475161)
--(axis cs:-0.000443352327400049,0.0354679848701905)
--(axis cs:-0.000887045207617357,0.0352597829518187)
--(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.0008877272030693,0.0348431068520683)
--(axis cs:-0.000444034333742109,0.0346346742197153)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:0.000444034414945918,0.0346349973070444)
--(axis cs:0.00088772750065972,0.0348436991635087)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.000887045448681133,0.0352602632371945)
--(axis cs:0.000443352380739297,0.0354681975191279)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00265909423599661,0.0356767887516297)
--(axis cs:0.00221676262798325,0.0354687750236493)
--(axis cs:0.0017740912239542,0.035260588580944)
--(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.00177545542256442,0.034844118377356)
--(axis cs:0.0022201732806668,0.0346359569225771)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00310824388356865,0.0346366905036489)
--(axis cs:0.0035509134449807,0.0348454120355477)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00354818440486389,0.0352615633193209)
--(axis cs:0.00310346841195822,0.0354691923651628)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0265909531165839,0.0356775038360601)
--(axis cs:0.0261578253837971,0.0354705571247982)
--(axis cs:0.0257243685479965,0.0352637351760336)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0257441680162596,0.0348485375923475)
--(axis cs:0.0261980987616318,0.0346396018129278)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0270861372253796,0.0346374702193986)
--(axis cs:0.0275195704704854,0.0348448516463692)
--(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0274984201244621,0.035260984042627)
--(axis cs:0.0270445130728388,0.0354693639751298)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.005318193289296,0.035678389988396)
--(axis cs:0.00487688235704214,0.0354704333076809)
--(axis cs:0.00443523231660455,0.0352622847615664)
--(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.00443864426522916,0.0348463908943399)
--(axis cs:0.00488438957126757,0.0346389785026167)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00577246599023457,0.0346406886845761)
--(axis cs:0.00621411229548921,0.0348493264342183)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00620933267004268,0.0352643985941927)
--(axis cs:0.00576359113865222,0.0354713221950231)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0239319088550028,0.0356812746535102)
--(axis cs:0.0234977705597717,0.0354752969223126)
--(axis cs:0.0230633059363254,0.0352697859836569)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.023081091398739,0.0348572015594152)
--(axis cs:0.0235340115391452,0.0346490764739477)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.0244220355673809,0.0346453235412777)
--(axis cs:0.024856472020917,0.0348509499228001)
--(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.0248373456554528,0.0352654641693824)
--(axis cs:0.0243844540729734,0.035473498565887)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0079773038790868,0.0356814801651658)
--(axis cs:0.00753701431114301,0.0354737879642909)
--(axis cs:0.00709638610615372,0.0352658709008791)
--(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00710185103000579,0.0348514179483461)
--(axis cs:0.0075486306694755,0.0346456732241694)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00843672123542718,0.0346491011043793)
--(axis cs:0.00887734242266757,0.0348571173670793)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00887050223826136,0.0352697770298753)
--(axis cs:0.00842372956622844,0.035475401338766)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0106364339296335,0.0356862595612007)
--(axis cs:0.0101971690216892,0.0354793368623311)
--(axis cs:0.00975756582889067,0.0352721980700365)
--(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.0097650967212511,0.0348607463877474)
--(axis cs:0.0102129242568284,0.034657955016191)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0111010376932394,0.03466321746218)
--(axis cs:0.0115406238293847,0.0348691636063822)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0115317042996504,0.0352776529560359)
--(axis cs:0.0110838932338446,0.0354815474860187)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0212728697465214,0.0356864163886384)
--(axis cs:0.0208377222885427,0.0354818027132955)
--(axis cs:0.0204022503415406,0.0352780230950743)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0204180339026077,0.0348697804043358)
--(axis cs:0.0208699593768042,0.0346639381607919)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0217579755329755,0.0346584798881193)
--(axis cs:0.0221934055545996,0.034861058108873)
--(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0221762880953851,0.0352723670723808)
--(axis cs:0.0217244056610926,0.0354795071638298)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.013295580893199,0.0356913759051296)
--(axis cs:0.0128573477638913,0.0354858933657025)
--(axis cs:0.0124187778425177,0.0352804089506837)
--(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.012428394869747,0.0348735346850973)
--(axis cs:0.0128772833835984,0.0346741465003527)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0137654092550915,0.0346789417846289)
--(axis cs:0.0142039392530482,0.0348809241223308)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0141929255419777,0.0352849638644962)
--(axis cs:0.0137440755281762,0.0354877099434142)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0186138155212264,0.0356915915566217)
--(axis cs:0.0181776508894071,0.0354879637518291)
--(axis cs:0.0177411597512764,0.0352852451657776)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0177549288441905,0.034881399606654)
--(axis cs:0.0182058712957333,0.0346796639915373)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0190939120107068,0.0346749850478085)
--(axis cs:0.019530342102613,0.0348741957817817)
--(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.0195152267005213,0.0352808052997337)
--(axis cs:0.0190643464583972,0.0354861921172844)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0159547189086194,0.0356937953680619)
--(axis cs:0.0155175230705206,0.0354898105923596)
--(axis cs:0.0150799950045813,0.0352863252571635)
--(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.015091704660155,0.0348831724986434)
--(axis cs:0.0155416413866607,0.0346846588781841)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0164297367955572,0.0346848325837756)
--(axis cs:0.0168672018052025,0.0348834322032248)
--(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0168541135218529,0.0352864781348011)
--(axis cs:0.0164042392303707,0.0354898704814512)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0572363893296383,0.0350511401751578)
--(axis cs:0.0568145269928921,0.0348426713514827)
--(axis cs:0.0563923402514492,0.0346340434592433)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0564357459382152,0.0342163727217491)
--(axis cs:0.0569020214550361,0.0340073137848997)
--(axis cs:0.057324499335777,0.0342164187243754)
--(axis cs:0.0577466521932251,0.0344253634874401)
--(axis cs:0.0581684804001725,0.0346341481780847)
--(axis cs:0.0577022559078562,0.0348427304712086)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0572363952039468,0.035051321537082)
--(axis cs:-0.0577022603024829,0.0348428650385184)
--(axis cs:-0.0581684836827547,0.0346342478762051)
--(axis cs:-0.0577466556070144,0.0344254679156115)
--(axis cs:-0.0573245028525351,0.0342165270817854)
--(axis cs:-0.0569020250436623,0.0340074251644599)
--(axis cs:-0.0564357507506572,0.0342165233365405)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0563923465662632,0.0346342412925973)
--(axis cs:-0.0568145331146398,0.0348428617337024)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0199650032693777,0.0349467882162928)
--(axis cs:-0.0204165145780466,0.0347383022287179)
--(axis cs:-0.0208683731189178,0.0345296559061808)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0208844341741618,0.0341118815158224)
--(axis cs:-0.0204479532533314,0.0339027530770962)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.019558911807536,0.0339027530772407)
--(axis cs:-0.0191070355210417,0.0341118815158327)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0190923413641163,0.0345296559061808)
--(axis cs:-0.019528840031175,0.0347383022287179)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0226270044519619,0.0349468465253473)
--(axis cs:-0.023079541670004,0.0347385664365478)
--(axis cs:-0.0235324342169809,0.0345306667892905)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.023550552745314,0.0341134257649874)
--(axis cs:-0.0231150885705674,0.0339035919190323)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0222260365067281,0.0339027818238707)
--(axis cs:-0.0217731335015925,0.0341118815864472)
--(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0217563889963262,0.0345296559068011)
--(axis cs:-0.0221918636837045,0.034738303177304)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0306130050130457,0.0349467882162928)
--(axis cs:-0.0310686091405058,0.0347383022287289)
--(axis cs:-0.031524563650174,0.0345296560433158)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0315488299577747,0.0341120978797589)
--(axis cs:-0.0311164708538057,0.0339039023780706)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0302274399665745,0.0339045530363157)
--(axis cs:-0.0297714424357489,0.0341127711389935)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0297485323596536,0.0345296836222755)
--(axis cs:-0.0301809345943581,0.0347383022711079)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0173030073228992,0.0349472466816306)
--(axis cs:-0.0177534912379507,0.0347383321357073)
--(axis cs:-0.0182043254906485,0.0345296562878437)
--(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0182183362337789,0.034111885325476)
--(axis cs:-0.0177808309547996,0.0339029555722029)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0168918143698003,0.0339055653043457)
--(axis cs:-0.016440984294298,0.0341169039357403)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0164283309818191,0.0345336614928634)
--(axis cs:-0.0168658302878728,0.0347397580503566)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0332750056158503,0.0349467970784979)
--(axis cs:-0.0337316391825656,0.0347386375224125)
--(axis cs:-0.0341886592310461,0.0345321336174229)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0342150684443715,0.0341193339392499)
--(axis cs:-0.0337837244674492,0.0339105692429612)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0328945922255192,0.0339059060712229)
--(axis cs:-0.0324375354912474,0.0341124299067835)
--(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0324125796095904,0.0345296605096513)
--(axis cs:-0.0328439582849776,0.0347383049575942)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0279510282929283,0.0349482874740634)
--(axis cs:-0.0284055988552823,0.0347391329160559)
--(axis cs:-0.0288605253323485,0.0345302261981067)
--(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0288827778668755,0.034114923925135)
--(axis cs:-0.0284494583335003,0.0339109510198292)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0275604965994544,0.0339163230819252)
--(axis cs:-0.0271055214056208,0.0341243885413841)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0270846053922719,0.0345375566889917)
--(axis cs:-0.0275179754221761,0.0347424414747693)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0252891340017684,0.0349558618551814)
--(axis cs:-0.0257427098009314,0.0347484559075545)
--(axis cs:-0.0261966319801325,0.0345406881920828)
--(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0262168486227811,0.0341266007064666)
--(axis cs:-0.0257824408721626,0.0339191195649413)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.024893317244752,0.0339138740105518)
--(axis cs:-0.0244393186121536,0.0341181783115589)
--(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0244205043644395,0.0345345559393992)
--(axis cs:-0.0248549886202003,0.0347455036095999)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0359373960565205,0.0349659726846217)
--(axis cs:-0.036395267616363,0.034767972848494)
--(axis cs:-0.0368535138452247,0.0345706382435484)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.0368820234838464,0.0341598381893372)
--(axis cs:-0.0364516231024389,0.033947510287768)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0355622613209882,0.0339327216950784)
--(axis cs:-0.035103979332011,0.0341297895072474)
--(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.0350768334613272,0.0345400460902107)
--(axis cs:-0.0355072630985385,0.034752295615374)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0146412732956916,0.0349794824515065)
--(axis cs:-0.0150906650666614,0.0347614570853802)
--(axis cs:-0.0155404102991315,0.0345447118837671)
--(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.0155523847459712,0.0341285220714436)
--(axis cs:-0.0151139309264913,0.0339292005937935)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0142250125185255,0.0339461283784658)
--(axis cs:-0.013775229849849,0.0341619229262426)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0137646259142636,0.0345784034338168)
--(axis cs:-0.0142031181997837,0.0347787873107746)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0386004676519959,0.0350136855010069)
--(axis cs:-0.0390593138291621,0.0348122062959129)
--(axis cs:-0.0395184945739643,0.034609589141765)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0395489698057709,0.0341944918689994)
--(axis cs:-0.039119601900252,0.0339830328258444)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0382303157226399,0.0339735945707957)
--(axis cs:-0.037771049873203,0.0341740036908348)
--(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.037741887314214,0.0345864122420571)
--(axis cs:-0.0381713406227716,0.0348001008319505)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0119795180334903,0.0350229129005717)
--(axis cs:-0.0124279379353207,0.0348085730734466)
--(axis cs:-0.0128766954043985,0.0345934775040851)
--(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.0128866127612645,0.0341766455203163)
--(axis cs:-0.0124470864293664,0.033974572392218)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0115580724725815,0.0339842971847114)
--(axis cs:-0.0111092755860129,0.0341967820380615)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0111007291561205,0.0346141142278159)
--(axis cs:-0.0115402948032287,0.0348187882631632)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0412631460839902,0.0350384046467012)
--(axis cs:-0.0417229284606416,0.0348325163067829)
--(axis cs:-0.0421830549476869,0.0346260149553693)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0422155411508722,0.0342090795521541)
--(axis cs:-0.0417872249968653,0.0339989876034719)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0408980494696296,0.0339952897978839)
--(axis cs:-0.0404378606187258,0.034201040032608)
--(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0404067198781925,0.034616988954009)
--(axis cs:-0.0408350989506812,0.0348278593988204)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00931750367035704,0.0350420214715713)
--(axis cs:-0.00976493486571514,0.0348314599991929)
--(axis cs:-0.0102127071488897,0.0346203980454112)
--(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0102205690856359,0.0342029249587546)
--(axis cs:-0.00977997453020968,0.0339964055483304)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00889090361410073,0.0339999169398706)
--(axis cs:-0.0084431137283434,0.0342102297441098)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00843661976750302,0.0346278531138841)
--(axis cs:-0.00887723188255589,0.0348351159402647)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0386010781115113,0.0350416313109943)
--(axis cs:0.0381720855524621,0.0348345816670248)
--(axis cs:0.0377427522714096,0.0346268995012891)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.037771814983612,0.0342097812769135)
--(axis cs:0.0382309040903222,0.0340007738306329)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0391200043160885,0.0340011996770131)
--(axis cs:0.0395493217071544,0.0342102076807572)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0395188746741491,0.0346265813868101)
--(axis cs:0.0390598007936832,0.0348342343224543)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0359389799479456,0.0350438515248733)
--(axis cs:0.0355089504145024,0.0348362546373066)
--(axis cs:0.0350785810317187,0.0346280597894347)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.035105567762831,0.0342097079594501)
--(axis cs:0.0355636128885572,0.0339998390823646)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0364527073776688,0.0340000409590914)
--(axis cs:0.0368830637151439,0.0342096529071444)
--(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0368546939172291,0.0346272065403882)
--(axis cs:0.0363966611539825,0.0348356225348061)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.041263207484265,0.0350410341060075)
--(axis cs:0.040835242304344,0.0348340621149988)
--(axis cs:0.0404069399444309,0.0346266107183556)
--(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0404380769729098,0.0342104899879598)
--(axis cs:0.0408982062499796,0.0340020598353087)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0417873079664726,0.034002494140655)
--(axis cs:0.042215592030299,0.0342112083011496)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0421830812925333,0.0346271183090669)
--(axis cs:0.0417229701735291,0.0348342827648965)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0332768827866106,0.0350464801942725)
--(axis cs:0.0328458197386824,0.0348384389338608)
--(axis cs:0.0324144205523801,0.0346299972805775)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0324393488521614,0.0342111640225001)
--(axis cs:0.0328963575179655,0.034000676361305)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0337854373255074,0.034000104698945)
--(axis cs:0.0342168244070189,0.0342099761310928)
--(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0341905263269909,0.0346286094640961)
--(axis cs:0.033733529810798,0.0348376644919482)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0439253927286455,0.0350427569732716)
--(axis cs:0.0434984410311211,0.034835311181989)
--(axis cs:0.0430711576493148,0.0346275894980832)
--(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.0431043520320612,0.0342116465793562)
--(axis cs:0.0435655134762957,0.0340033937617036)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0444546172481324,0.0340038569831245)
--(axis cs:0.0448818762693118,0.0342126376754748)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0448473196947807,0.0346288435068159)
--(axis cs:0.0443861828743221,0.0348360498771212)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0439255034827441,0.0350472125476518)
--(axis cs:-0.0443862718773133,0.0348395928313684)
--(axis cs:-0.0448473911020805,0.0346316564692007)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.044881914963631,0.0342141604362649)
--(axis cs:-0.0444546385143461,0.0340047018288991)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0435655143759826,0.0340034302331123)
--(axis cs:-0.0431043463785933,0.0342114149204198)
--(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0430711826909061,0.0346286166457263)
--(axis cs:-0.0434985080936691,0.034838035230993)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0465876161926315,0.0350457326342377)
--(axis cs:0.0461616738785984,0.0348377221329694)
--(axis cs:0.0457354037198914,0.0346295499633705)
--(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0457706397219572,0.034213155835768)
--(axis cs:0.0462328258077919,0.0340047687871601)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0471219299574123,0.0340051940033637)
--(axis cs:0.0475481668106951,0.0342141408593953)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0475115730313048,0.0346309305441741)
--(axis cs:0.0470494205311014,0.0348385541335869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00665538414427147,0.0350484946373856)
--(axis cs:-0.00710180257574822,0.0348393627904108)
--(axis cs:-0.00754856347973316,0.0346299480036878)
--(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.00755437371763,0.0342122878967839)
--(axis cs:-0.0071127393974614,0.0340040153355227)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.00622365101238272,0.0340051616348124)
--(axis cs:-0.00577688179686455,0.0342146658458107)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00577243877831959,0.0346323603446345)
--(axis cs:-0.00621408140184986,0.0348405422389584)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0306147786815112,0.0350491652261038)
--(axis cs:0.0301826911631302,0.0348411316439912)
--(axis cs:0.0297502711024239,0.0346329367515479)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.029773160225469,0.0342146774422015)
--(axis cs:0.0302291461843286,0.0340042341337818)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0311182126826871,0.0340027564843656)
--(axis cs:0.0315506163991416,0.0342121062312399)
--(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0315263694927183,0.0346308522468472)
--(axis cs:0.0310704002693172,0.0348401589569849)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0492498390586912,0.0350483651483481)
--(axis cs:0.0488249110171359,0.0348400253573134)
--(axis cs:0.0483996567055044,0.034631547010005)
--(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0484369295425553,0.0342145766321209)
--(axis cs:0.0489001364676128,0.0340059334363163)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0497892384053843,0.0340062366200377)
--(axis cs:0.0502144518866577,0.0342152921699548)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0501758195623857,0.0346325563305753)
--(axis cs:0.049712653595699,0.0348406268611408)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0465877307473343,0.0350500777635922)
--(axis cs:-0.0470495090705822,0.0348418791366305)
--(axis cs:-0.0475116413286536,0.0346334701291835)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0475482118179489,0.0342158127374039)
--(axis cs:-0.0471219672807504,0.0340065928235098)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0462328628044616,0.0340061820292334)
--(axis cs:-0.0457706857093627,0.0342149304645958)
--(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0457354801883211,0.034632503807909)
--(axis cs:-0.0461617696174693,0.0348413866429051)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0519120405078026,0.0350499986219231)
--(axis cs:0.05148813224898,0.0348415444550724)
--(axis cs:0.0510638983495556,0.0346329432793629)
--(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0511032112498934,0.0342155687550688)
--(axis cs:0.0515674392080419,0.0340067063849022)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.052456538110489,0.0340068788612129)
--(axis cs:0.0528807264342092,0.0342159757229789)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0528400507895597,0.034633506492598)
--(axis cs:0.0523758684344962,0.0348418739579828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0039932352039974,0.0350505822141521)
--(axis cs:-0.00443863300616638,0.0348419089837444)
--(axis cs:-0.00488437313967543,0.0346330351752366)
--(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00488813260637325,0.0342153361921709)
--(axis cs:-0.00444546840371674,0.0340065103202264)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00355637554975038,0.0340069208887505)
--(axis cs:-0.00311063131556468,0.0342161738036343)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00310823890535452,0.0346338609480325)
--(axis cs:-0.00355090720671691,0.0348423079427089)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0545742212703571,0.0350508029059379)
--(axis cs:0.0541513355603884,0.0348423294110524)
--(axis cs:0.053728124769918,0.0346337004914391)
--(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0537694824619116,0.0342161177262234)
--(axis cs:0.0542347333395215,0.0340071229705833)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0551238298943269,0.0340072051683668)
--(axis cs:0.0555469920755052,0.0342163104563923)
--(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0555042692966149,0.0346339605613812)
--(axis cs:0.0550390670245385,0.0348424787418973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0492499114815794,0.0350509637035495)
--(axis cs:-0.0497127086180928,0.0348425824718151)
--(axis cs:-0.0501758612939227,0.0346340256919624)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0502144812043222,0.034216323402888)
--(axis cs:-0.0497892651547958,0.0340071854392561)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0489001676423129,0.0340070593286534)
--(axis cs:-0.0484369700445391,0.034216053547614)
--(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0483997165821391,0.0346337326245523)
--(axis cs:-0.0488249775703812,0.0348424338065335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0519120765636955,0.0350512259748932)
--(axis cs:-0.0523758955825931,0.0348427897952734)
--(axis cs:-0.0528400711985424,0.0346341888581288)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0528807413663637,0.0342164744712004)
--(axis cs:-0.0524565524834463,0.0340073627564991)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0515674572907583,0.0340073256733034)
--(axis cs:-0.0511032351654837,0.0342163953431003)
--(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0510639318848751,0.0346341035179208)
--(axis cs:-0.0514881672824027,0.0348427466794218)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0545742366474999,0.0350513008145285)
--(axis cs:-0.0550390785505308,0.0348428487554037)
--(axis cs:-0.0555042779226788,0.0346342351264824)
--(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0555469985889693,0.0342165175696243)
--(axis cs:-0.0551238364068493,0.034007413816642)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0542347419479577,0.034007403289039)
--(axis cs:-0.0537694939518648,0.0342164951582371)
--(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0537281402983631,0.0346342110966977)
--(axis cs:-0.0541513511063467,0.0348428366570208)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133107902459736,0.0350514096426318)
--(axis cs:-0.00177545416173542,0.0348428636273848)
--(axis cs:-0.00222017100166369,0.0346341434222763)
--(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00222187988951209,0.0342164746055415)
--(axis cs:-0.00177818840961795,0.0340075513015189)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.000889094365168904,0.0340078698334869)
--(axis cs:-0.000444376130765635,0.0342170821928193)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:-0.000444034333742109,0.0346346742197153)
--(axis cs:-0.0008877272030693,0.0348431068520683)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133107964237548,0.0350522297872899)
--(axis cs:0.00088772750065972,0.0348436991635087)
--(axis cs:0.000444034414945918,0.0346349973070444)
--(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:0.000444376229705483,0.0342174754510068)
--(axis cs:0.0008890948071753,0.0340087478162252)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.00177819028930199,0.0340094181632999)
--(axis cs:0.00222188267655437,0.0342186901446868)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.0022201732806668,0.0346359569225771)
--(axis cs:0.00177545542256442,0.034844118377356)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0279526743543812,0.0350523476563049)
--(axis cs:0.0275195704704854,0.0348448516463692)
--(axis cs:0.0270861372253796,0.0346374702193986)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0271069987922622,0.0342206539333074)
--(axis cs:0.0275619674125408,0.0340105669413127)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0284510230700897,0.0340080799333938)
--(axis cs:0.0288844362162747,0.0342163310644882)
--(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0288622241512221,0.0346342125659069)
--(axis cs:0.0284072757489618,0.0348434334414407)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00399324280098941,0.0350539440635603)
--(axis cs:0.0035509134449807,0.0348454120355477)
--(axis cs:0.00310824388356865,0.0346366905036489)
--(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00311063742384442,0.0342196421841676)
--(axis cs:0.00355638497307445,0.0340116004098968)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.004445485554482,0.0340133238282819)
--(axis cs:0.00488815293664789,0.034222682285038)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00488438957126757,0.0346389785026167)
--(axis cs:0.00443864426522916,0.0348463908943399)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0252905836351219,0.0350571508832666)
--(axis cs:0.024856472020917,0.0348509499228001)
--(axis cs:0.0244220355673809,0.0346453235412777)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.024440886826207,0.0342315092545631)
--(axis cs:0.0248948412444175,0.0340219885522111)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.025783874682114,0.0340173284687508)
--(axis cs:0.0262182875841862,0.0342235406996)
--(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0261980987616318,0.0346396018129278)
--(axis cs:0.0257441680162596,0.0348485375923475)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00665541888702934,0.0350577193345824)
--(axis cs:0.00621411229548921,0.0348493264342183)
--(axis cs:0.00577246599023457,0.0346406886845761)
--(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.0057769156160204,0.0342250059582961)
--(axis cs:0.0062236989153475,0.0340187548322764)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00711281515422255,0.0340228253306856)
--(axis cs:0.00755445790227635,0.0342319708301249)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.0075486306694755,0.0346456732241694)
--(axis cs:0.00710185103000579,0.0348514179483461)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00931762380018996,0.0350648044587425)
--(axis cs:0.00887734242266757,0.0348571173670793)
--(axis cs:0.00843672123542718,0.0346491011043793)
--(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00844324123166507,0.0342369028598242)
--(axis cs:0.00889107847943379,0.0340346514350148)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00978023090708597,0.0340427015449883)
--(axis cs:0.0102208421035675,0.0342501061809618)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0102129242568284,0.034657955016191)
--(axis cs:0.0097650967212511,0.0348607463877474)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0226285167881081,0.0350649485228259)
--(axis cs:0.0221934055545996,0.034861058108873)
--(axis cs:0.0217579755329755,0.0346584798881193)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0217748477672122,0.0342509369951184)
--(axis cs:0.0222278074194439,0.0340434884076178)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0231168075507184,0.0340349191493454)
--(axis cs:0.023552199212679,0.0342369019229838)
--(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.0235340115391452,0.0346490764739477)
--(axis cs:0.023081091398739,0.0348572015594152)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.011979870198994,0.0350748600995757)
--(axis cs:0.0115406238293847,0.0348691636063822)
--(axis cs:0.0111010376932394,0.03466321746218)
--(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0111096621691364,0.0342582443273874)
--(axis cs:0.0115585866008055,0.0340628542706359)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0124477880630367,0.0340741220238893)
--(axis cs:0.0128873360873394,0.0342757839358917)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0128772833835984,0.0346741465003527)
--(axis cs:0.012428394869747,0.0348735346850973)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0199664560349989,0.0350753648724376)
--(axis cs:0.019530342102613,0.0348741957817817)
--(axis cs:0.0190939120107068,0.0346749850478085)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0191088238135745,0.0342771826974502)
--(axis cs:0.0195608298099879,0.0340759274998734)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0204498258009813,0.0340644725484386)
--(axis cs:0.0208861785441211,0.0342594000510467)
--(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0208699593768042,0.0346639381607919)
--(axis cs:0.0204180339026077,0.0348697804043358)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0146421340538843,0.0350833658889978)
--(axis cs:0.0142039392530482,0.0348809241223308)
--(axis cs:0.0137654092550915,0.0346789417846289)
--(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0137761799317852,0.0342837391739036)
--(axis cs:0.0142262069529471,0.03409441419025)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0151154004156087,0.0341009023447421)
--(axis cs:0.0155538368252034,0.0342934249057737)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0155416413866607,0.0346846588781841)
--(axis cs:0.015091704660155,0.0348831724986434)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0173043430684059,0.0350836541666224)
--(axis cs:0.0168672018052025,0.0348834322032248)
--(axis cs:0.0164297367955572,0.0346848325837756)
--(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0164426303009533,0.0342937256974887)
--(axis cs:0.0168936902360851,0.0341016779271814)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0177827727030829,0.0340958058218292)
--(axis cs:0.0182201215888895,0.0342849652132175)
--(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0182058712957333,0.0346796639915373)
--(axis cs:0.0177549288441905,0.034881399606654)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0559698287362399,0.034425256510644)
--(axis cs:0.0555469920755052,0.0342163104563923)
--(axis cs:0.0551238298943269,0.0340072051683668)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0551663084874837,0.0335885765760199)
--(axis cs:0.0556326339168762,0.033379036279304)
--(axis cs:0.056056089123338,0.0335886227737776)
--(axis cs:0.0564792181764279,0.0337980485295026)
--(axis cs:0.0569020214550361,0.0340073137848997)
--(axis cs:0.0564357459382152,0.0342163727217491)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0559698351831407,0.0344254599826934)
--(axis cs:-0.0564357507506572,0.0342165233365405)
--(axis cs:-0.0569020250436623,0.0340074251644599)
--(axis cs:-0.0564792218041485,0.0337981619518572)
--(axis cs:-0.0560560927571711,0.0335887372312588)
--(axis cs:-0.0556326375253568,0.0333791507897732)
--(axis cs:-0.0551663133106498,0.0335887309450879)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0551238364068493,0.034007413816642)
--(axis cs:-0.0555469985889693,0.0342165175696243)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0213205792927008,0.0343208490636533)
--(axis cs:-0.0217731335015925,0.0341118815864472)
--(axis cs:-0.0222260365067281,0.0339027818238707)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0222431686681024,0.0334845517704989)
--(axis cs:-0.0218067097729567,0.0332751956112218)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0209166332130971,0.0332746239648758)
--(axis cs:-0.0204637090424021,0.0334840227019518)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0204479532533314,0.0339027530770962)
--(axis cs:-0.0208844341741618,0.0341118815158224)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.0186555068811222,0.0343208490645065)
--(axis cs:-0.0191070355210417,0.0341118815158327)
--(axis cs:-0.019558911807536,0.0339027530772407)
--(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0195739826454792,0.0334840302047645)
--(axis cs:-0.0191364959242864,0.0332747815309234)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0182464390372712,0.0332760093602508)
--(axis cs:-0.0177945439471651,0.033485445989471)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0177808309547996,0.0339029555722029)
--(axis cs:-0.0182183362337789,0.034111885325476)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0319808694524747,0.0343208774211323)
--(axis cs:-0.0324375354912474,0.0341124299067835)
--(axis cs:-0.0328945922255192,0.0339059060712229)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0329201125384786,0.0334965066992315)
--(axis cs:-0.0324878490458878,0.033291596783152)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0315977249353335,0.0332890237546255)
--(axis cs:-0.0311405683356657,0.0334920469880545)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0311164708538057,0.0339039023780706)
--(axis cs:-0.0315488299577747,0.0341120978797589)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.023985690917123,0.0343237368084004)
--(axis cs:-0.0244393186121536,0.0341181783115589)
--(axis cs:-0.024893317244752,0.0339138740105518)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0249125761341952,0.0335006552458742)
--(axis cs:-0.0244771346090731,0.0332907361974621)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0235869504967022,0.0332827660800196)
--(axis cs:-0.0231329273394968,0.0334869883065735)
--(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0231150885705674,0.0339035919190323)
--(axis cs:-0.023550552745314,0.0341134257649874)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0293158061149012,0.0343214267378169)
--(axis cs:-0.0297714424357489,0.0341127711389935)
--(axis cs:-0.0302274399665745,0.0339045530363157)
--(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0302508606484001,0.03349337981113)
--(axis cs:-0.0298176161821109,0.033291674008457)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0289276084145174,0.0332959658336825)
--(axis cs:-0.0284715348108646,0.0335018476537904)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0284494583335003,0.0339109510198292)
--(axis cs:-0.0288827778668755,0.034114923925135)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0159905157482113,0.0343298274542628)
--(axis cs:-0.016440984294298,0.0341169039357403)
--(axis cs:-0.0168918143698003,0.0339055653043457)
--(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.016904865379631,0.0334905248802302)
--(axis cs:-0.0164664235491414,0.0332894003156387)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0155764665122263,0.0333029904679416)
--(axis cs:-0.0151256272742407,0.0335163691735477)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0151139309264913,0.0339292005937935)
--(axis cs:-0.0155523847459712,0.0341285220714436)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0266509014532097,0.0343326027270322)
--(axis cs:-0.0271055214056208,0.0341243885413841)
--(axis cs:-0.0275604965994544,0.0339163230819252)
--(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0275818754704391,0.0335067203645423)
--(axis cs:-0.0271475683539655,0.0333037989399166)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0262574771720197,0.0333033300865204)
--(axis cs:-0.0258024024670779,0.0335069142458754)
--(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0257824408721626,0.0339191195649413)
--(axis cs:-0.0262168486227811,0.0341266007064666)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.034646103637514,0.0343291230179922)
--(axis cs:-0.035103979332011,0.0341297895072474)
--(axis cs:-0.0355622613209882,0.0339327216950784)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0355899015655972,0.033525811343166)
--(axis cs:-0.0351585818955609,0.0333166363629454)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0342682809197304,0.0333058028593315)
--(axis cs:-0.0338099761258173,0.0335033379013738)
--(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0337837244674492,0.0339105692429612)
--(axis cs:-0.0342150684443715,0.0341193339392499)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0133257919049995,0.0343778283534323)
--(axis cs:-0.013775229849849,0.0341619229262426)
--(axis cs:-0.0142250125185255,0.0339461283784658)
--(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0142360133646651,0.0335323520842281)
--(axis cs:-0.0137965332142836,0.0333329715879598)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.012906524176278,0.0333452655341024)
--(axis cs:-0.0124566954702098,0.0335584004711545)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0124470864293664,0.033974572392218)
--(axis cs:-0.0128866127612645,0.0341766455203163)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0373121131176734,0.0343728945619267)
--(axis cs:-0.037771049873203,0.0341740036908348)
--(axis cs:-0.0382303157226399,0.0339735945707957)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0382598904867767,0.0335602516448773)
--(axis cs:-0.0378295511025773,0.0333491710833429)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0369392411612095,0.0333394762151814)
--(axis cs:-0.0364799137952995,0.0335386220877767)
--(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0364516231024389,0.033947510287768)
--(axis cs:-0.0368820234838464,0.0341598381893372)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0399780097200682,0.0344058423160989)
--(axis cs:-0.0404378606187258,0.034201040032608)
--(axis cs:-0.0408980494696296,0.0339952897978839)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0409296029882675,0.0335782754876418)
--(axis cs:-0.0405002979684242,0.0333677236014788)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0396100788699994,0.0333631480837832)
--(axis cs:-0.0391498280829454,0.0335680402963323)
--(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.039119601900252,0.0339830328258444)
--(axis cs:-0.0395489698057709,0.0341944918689994)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0106608206363643,0.0344088321993528)
--(axis cs:-0.0111092755860129,0.0341967820380615)
--(axis cs:-0.0115580724725815,0.0339842971847114)
--(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0115669896834466,0.0335672805282769)
--(axis cs:-0.011126419827091,0.0333620656810194)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0102363363907405,0.0333672654936576)
--(axis cs:-0.00978751452494182,0.0335784138293864)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00977997453020968,0.0339964055483304)
--(axis cs:-0.0102205690856359,0.0342029249587546)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0346478723011641,0.0344192956968162)
--(axis cs:0.0342168244070189,0.0342099761310928)
--(axis cs:0.0337854373255074,0.034000104698945)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0338114083599557,0.0335781290491488)
--(axis cs:0.0342694491269296,0.0333659839435952)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0351595732330478,0.0333664129702846)
--(axis cs:0.0355909640913893,0.0335785221013663)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0355636128885572,0.0339998390823646)
--(axis cs:0.035105567762831,0.0342097079594501)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0373130784194764,0.0344185937154288)
--(axis cs:0.0368830637151439,0.0342096529071444)
--(axis cs:0.0364527073776688,0.0340000409590914)
--(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0364807541639749,0.0335792950471195)
--(axis cs:0.0369398522649507,0.0333686819209147)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0378299996808302,0.0333701049833025)
--(axis cs:0.0382603458105159,0.0335812638490298)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0382309040903222,0.0340007738306329)
--(axis cs:0.037771814983612,0.0342097812769135)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0319826859025564,0.0344212038364824)
--(axis cs:0.0315506163991416,0.0342121062312399)
--(axis cs:0.0311182126826871,0.0340027564843656)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0311421460282261,0.0335814957032151)
--(axis cs:0.0315991549464948,0.0333689173440428)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0324892410709178,0.0333672373960554)
--(axis cs:0.0329216454153895,0.033578716828689)
--(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0328963575179655,0.034000676361305)
--(axis cs:0.0324393488521614,0.0342111640225001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.039978299946097,0.0344186661585666)
--(axis cs:0.0395493217071544,0.0342102076807572)
--(axis cs:0.0391200043160885,0.0340011996770131)
--(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0391501426037225,0.0335822248749032)
--(axis cs:0.0396102936246996,0.033372719661417)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0405004366905468,0.0333737705349248)
--(axis cs:0.0409297318730253,0.0335838353431113)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0408982062499796,0.0340020598353087)
--(axis cs:0.0404380769729098,0.0342104899879598)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0426435270699508,0.0344189614066556)
--(axis cs:-0.0431043463785933,0.0342114149204198)
--(axis cs:-0.0435655143759826,0.0340034302331123)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.043599096618498,0.0335852286826534)
--(axis cs:-0.0431708307858195,0.0333752276748717)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0422806692029319,0.0333735006721391)
--(axis cs:-0.0418194512577912,0.0335814121021502)
--(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0417872249968653,0.0339989876034719)
--(axis cs:-0.0422155411508722,0.0342090795521541)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00799566711044286,0.0344202394400335)
--(axis cs:-0.0084431137283434,0.0342102297441098)
--(axis cs:-0.00889090361410073,0.0339999169398706)
--(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00889775689284574,0.0335816712753463)
--(axis cs:-0.00845613406259772,0.0333735470224093)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00756602239965265,0.0333753465256229)
--(axis cs:-0.0071182209556976,0.0335855014365246)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.0071127393974614,0.0340040153355227)
--(axis cs:-0.00755437371763,0.0342122878967839)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0426435416161777,0.0344195639710326)
--(axis cs:0.042215592030299,0.0342112083011496)
--(axis cs:0.0417873079664726,0.034002494140655)
--(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0418195239413597,0.0335844808284697)
--(axis cs:0.0422807136310617,0.0333753557634133)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0431708484088964,0.0333759483522016)
--(axis cs:0.0435991042794276,0.0335855389279242)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0435655134762957,0.0340033937617036)
--(axis cs:0.0431043520320612,0.0342116465793562)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0453088048086154,0.0344211952590145)
--(axis cs:0.0448818762693118,0.0342126376754748)
--(axis cs:0.0444546172481324,0.0340038569831245)
--(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0444888931720499,0.033585985577546)
--(axis cs:0.0449511131926528,0.0333768757092027)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0458412439070224,0.0333772477734579)
--(axis cs:0.0462684691809972,0.0335867595555269)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0462328258077919,0.0340047687871601)
--(axis cs:0.0457706397219572,0.034213155835768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.029317519196101,0.0344246454265595)
--(axis cs:0.0288844362162747,0.0342163310644882)
--(axis cs:0.0284510230700897,0.0340080799333938)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0284729378696183,0.033588852942574)
--(axis cs:0.0289289364488248,0.0333770109393256)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0298190047282222,0.0333738824393078)
--(axis cs:0.0302524058086548,0.0335835606736907)
--(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0302291461843286,0.0340042341337818)
--(axis cs:0.029773160225469,0.0342146774422015)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0453088620854152,0.0344234283318871)
--(axis cs:-0.0457706857093627,0.0342149304645958)
--(axis cs:-0.0462328628044616,0.0340061820292334)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0462684920683608,0.0335876329535341)
--(axis cs:-0.0458412607016545,0.0333778945646879)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0449511240266586,0.0333773012081988)
--(axis cs:-0.0444889019628869,0.0335863344606912)
--(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0444546385143461,0.0340047018288991)
--(axis cs:-0.044881914963631,0.0342141604362649)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0479740755130276,0.0344229218943624)
--(axis cs:0.0475481668106951,0.0342141408593953)
--(axis cs:0.0471219299574123,0.0340051940033637)
--(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0471582563106908,0.0335870918871088)
--(axis cs:0.0476215028203153,0.0333778569222836)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0485116311247,0.033378102798172)
--(axis cs:0.0489378285285924,0.0335876466407187)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0489001364676128,0.0340059334363163)
--(axis cs:0.0484369295425553,0.0342145766321209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00533045595437869,0.0344239557066218)
--(axis cs:-0.00577688179686455,0.0342146658458107)
--(axis cs:-0.00622365101238272,0.0340051616348124)
--(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.00622844714838976,0.0335865821043203)
--(axis cs:-0.00578578875715641,0.0333774586871203)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00489566910735669,0.0333780708069762)
--(axis cs:-0.00444889406695583,0.0335878706176291)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00444546840371674,0.0340065103202264)
--(axis cs:-0.00488813260637325,0.0342153361921709)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0506393383788295,0.0344241933408254)
--(axis cs:0.0502144518866577,0.0342152921699548)
--(axis cs:0.0497892384053843,0.0340062366200377)
--(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0498276135062436,0.0335878690705115)
--(axis cs:0.0502918855174947,0.0333784906504148)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0511820116545847,0.0333786379197913)
--(axis cs:0.051607181137082,0.0335882113931245)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.0515674392080419,0.0340067063849022)
--(axis cs:0.0511032112498934,0.0342155687550688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0479741281262302,0.0344248591873496)
--(axis cs:-0.0484369700445391,0.034216053547614)
--(axis cs:-0.0489001676423129,0.0340070593286534)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0489378497338215,0.0335884117087384)
--(axis cs:-0.048511649609378,0.0333787754901416)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0476215224447872,0.0333785844424753)
--(axis cs:-0.0471582804688295,0.0335879963846099)
--(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0471219672807504,0.0340065928235098)
--(axis cs:-0.0475482118179489,0.0342158127374039)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0533045885227744,0.0344249160494526)
--(axis cs:0.0528807264342092,0.0342159757229789)
--(axis cs:0.052456538110489,0.0340068788612129)
--(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.0524969638594357,0.0335883370880568)
--(axis cs:0.0529622620427323,0.0333788547393569)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0538523864234427,0.0333789311091524)
--(axis cs:0.0542765274527804,0.0335885158888446)
--(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0542347333395215,0.0340071229705833)
--(axis cs:0.0537694824619116,0.0342161177262234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00266522992606537,0.0344252473935922)
--(axis cs:-0.00311063131556468,0.0342161738036343)
--(axis cs:-0.00355637554975038,0.0340069208887505)
--(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00355911606924224,0.0335882752664647)
--(axis cs:-0.00311542723161659,0.0333788845646521)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00222530558261723,0.0333792155288261)
--(axis cs:-0.00177955870112202,0.0335889365542329)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.00177818840961795,0.0340075513015189)
--(axis cs:-0.00222187988951209,0.0342164746055415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0506393699867869,0.0344252959355312)
--(axis cs:-0.0511032351654837,0.0342163953431003)
--(axis cs:-0.0515674572907583,0.0340073256733034)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0516071939849553,0.0335886509580352)
--(axis cs:-0.0511820236101442,0.0333790503048408)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0502918997979303,0.0333789919459787)
--(axis cs:-0.0498276320085591,0.0335885246990132)
--(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0497892651547958,0.0340071854392561)
--(axis cs:-0.0502144812043222,0.034216323402888)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.053304603844792,0.0344254238100913)
--(axis cs:-0.0537694939518648,0.0342164951582371)
--(axis cs:-0.0542347419479577,0.034007403289039)
--(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.054276533768446,0.0335887213402231)
--(axis cs:-0.0538523925558145,0.0333791321452072)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0529622698522438,0.0333791150594874)
--(axis cs:-0.0524969741893402,0.0335886845154551)
--(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0524565524834463,0.0340073627564991)
--(axis cs:-0.0528807413663637,0.0342164744712004)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.78743335264368e-17,0.0344261248113093)
--(axis cs:-0.000444376130765635,0.0342170821928193)
--(axis cs:-0.000889094365168904,0.0340078698334869)
--(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.000889779532321228,0.0335892972312918)
--(axis cs:-0.000445061312959983,0.0333799947360762)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:0.000445061454902591,0.0333805577823823)
--(axis cs:0.000889780062190317,0.0335903486809548)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.0008890948071753,0.0340087478162252)
--(axis cs:0.000444376229705483,0.0342174754510068)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00266523375042202,0.0344277821222715)
--(axis cs:0.00222188267655437,0.0342186901446868)
--(axis cs:0.00177819028930199,0.0340094181632999)
--(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.00177956095976256,0.0335911775287976)
--(axis cs:0.00222530961829164,0.0333824172019411)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00311543615365733,0.0333839404477605)
--(axis cs:0.0035591274911455,0.0335939415495212)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.00355638497307445,0.0340116004098968)
--(axis cs:0.00311063742384442,0.0342196421841676)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0266523757635831,0.0344303178977552)
--(axis cs:0.0262182875841862,0.0342235406996)
--(axis cs:0.025783874682114,0.0340173284687508)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0258037819664657,0.0336013080062954)
--(axis cs:0.0262587674395963,0.0333900779180218)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0271488150649791,0.0333848701799792)
--(axis cs:0.027583210953347,0.0335922066435397)
--(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.0275619674125408,0.0340105669413127)
--(axis cs:0.0271069987922622,0.0342206539333074)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0053304796435413,0.0344318061247751)
--(axis cs:0.00488815293664789,0.034222682285038)
--(axis cs:0.004445485554482,0.0340133238282819)
--(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.00444891497921195,0.0335961700934055)
--(axis cs:0.00489569951159734,0.0333890348904458)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00578584006354566,0.0333931138992095)
--(axis cs:0.00622850640202588,0.0336033792984198)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.0062236989153475,0.0340187548322764)
--(axis cs:0.0057769156160204,0.0342250059582961)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0239872768088764,0.0344405263907098)
--(axis cs:0.023552199212679,0.0342369019229838)
--(axis cs:0.0231168075507184,0.0340349191493454)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0231347493037491,0.0336260432001995)
--(axis cs:0.0235887288603503,0.0334158653144844)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0244787196597866,0.0334050533313299)
--(axis cs:0.0249140864038179,0.0336076878838323)
--(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0248948412444175,0.0340219885522111)
--(axis cs:0.024440886826207,0.0342315092545631)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00799575983955488,0.0344407259472402)
--(axis cs:0.00755445790227635,0.0342319708301249)
--(axis cs:0.00711281515422255,0.0340228253306856)
--(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00711831543194444,0.0336089357599429)
--(axis cs:0.00756615433202171,0.0334061311100294)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00845633739621592,0.0334159978775295)
--(axis cs:0.00889797877974552,0.0336257015541984)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00889107847943379,0.0340346514350148)
--(axis cs:0.00844324123166507,0.0342369028598242)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0106611107661799,0.0344569056664134)
--(axis cs:0.0102208421035675,0.0342501061809618)
--(axis cs:0.00978023090708597,0.0340427015449883)
--(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00978784254637427,0.0336375876089174)
--(axis cs:0.0102367863395245,0.033444866276328)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0111270646714536,0.0334643821994492)
--(axis cs:0.0115676550515105,0.0336688441953374)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0115585866008055,0.0340628542706359)
--(axis cs:0.0111096621691364,0.0342582443273874)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0213222311828516,0.0344577051923085)
--(axis cs:0.0208861785441211,0.0342594000510467)
--(axis cs:0.0204498258009813,0.0340644725484386)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0204658811138803,0.0336714211760511)
--(axis cs:0.0209189149063528,0.0334671946855347)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0218088285244952,0.0334467156261343)
--(axis cs:0.0222451111025099,0.0336387310909487)
--(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0222278074194439,0.0340434884076178)
--(axis cs:0.0217748477672122,0.0342509369951184)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:0.0133265422769972,0.0344772955066085)
--(axis cs:0.0128873360873394,0.0342757839358917)
--(axis cs:0.0124477880630367,0.0340741220238893)
--(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0124576040742433,0.0336871858020808)
--(axis cs:0.0129077345763258,0.0335108279630184)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0137981031625772,0.0335338598262507)
--(axis cs:0.0142375398173823,0.0337216662652966)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0142262069529471,0.03409441419025)
--(axis cs:0.0137761799317852,0.0342837391739036)
--cycle;
\path [fill=indianred2176877, fill opacity=0.7]
(axis cs:0.0186571700837668,0.0344783271769819)
--(axis cs:0.0182201215888895,0.0342849652132175)
--(axis cs:0.0177827727030829,0.0340958058218292)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0177969492661183,0.033724096545859)
--(axis cs:0.0182491419440343,0.0335375131957656)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0191390974201583,0.0335147673282668)
--(axis cs:0.0195762680337039,0.0336901677395686)
--(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0195608298099879,0.0340759274998734)
--(axis cs:0.0191088238135745,0.0342771826974502)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:0.0159919485277234,0.0344880983958963)
--(axis cs:0.0155538368252034,0.0342934249057737)
--(axis cs:0.0151154004156087,0.0341009023447421)
--(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0151274837204507,0.0337330663348955)
--(axis cs:0.0155787656352938,0.0335635608377743)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0164689897067806,0.0335645141706331)
--(axis cs:0.0169072008595442,0.0337344420144734)
--(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0168936902360851,0.0341016779271814)
--(axis cs:0.0164426303009533,0.0342937256974887)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0547003418142173,0.0337979404234386)
--(axis cs:0.0542765274527804,0.0335885158888446)
--(axis cs:0.0538523864234427,0.0333789311091524)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0538939333223413,0.0329593354007472)
--(axis cs:0.0543603075499405,0.0327493089873465)
--(axis cs:0.054784743515654,0.0329593797981978)
--(axis cs:0.0552088521756657,0.0331692887448988)
--(axis cs:0.0556326339168762,0.033379036279304)
--(axis cs:0.0551663084874837,0.0335885765760199)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0547003482593268,0.0337981484859089)
--(axis cs:-0.0551663133106498,0.0335887309450879)
--(axis cs:-0.0556326375253568,0.0333791507897732)
--(axis cs:-0.0552088557308109,0.0331694024153203)
--(axis cs:-0.0547847469951525,0.0329594918978399)
--(axis cs:-0.0543603109395549,0.0327494190307192)
--(axis cs:-0.0538939377947358,0.0329594818703204)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0538523925558145,0.0333791321452072)
--(axis cs:-0.054276533768446,0.0335887213402231)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.020011136143081,0.033693463635575)
--(axis cs:-0.0204637090424021,0.0334840227019518)
--(axis cs:-0.0209166332130971,0.0332746239648758)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0209328060257969,0.0328580642502673)
--(axis cs:-0.0204953738715988,0.0326515368346064)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0196042768417634,0.0326520933124704)
--(axis cs:-0.0191512993490517,0.0328588687461663)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0191364959242864,0.0332747815309234)
--(axis cs:-0.0195739826454792,0.0334840302047645)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0226792947734419,0.0336940198949388)
--(axis cs:-0.0231329273394968,0.0334869883065735)
--(axis cs:-0.0235869504967022,0.0332827660800196)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0236052646334742,0.0328719335987221)
--(axis cs:-0.0231688429613518,0.0326636820833699)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0222776509289807,0.0326571320369694)
--(axis cs:-0.0218235895299961,0.0328601508190824)
--(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0218067097729567,0.0332751956112218)
--(axis cs:-0.0222431686681024,0.0334845517704989)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-0.0173430020413402,0.0336952335560864)
--(axis cs:-0.0177945439471651,0.033485445989471)
--(axis cs:-0.0182464390372712,0.0332760093602508)
--(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0182605771617214,0.0328623406563072)
--(axis cs:-0.0178221601552095,0.0326610345306337)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0169311414957834,0.0326703472456575)
--(axis cs:-0.0164792218282834,0.0328799468493658)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0164664235491414,0.0332894003156387)
--(axis cs:-0.016904865379631,0.0334905248802302)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.0306838102505662,0.0336973862695968)
--(axis cs:-0.0311405683356657,0.0334920469880545)
--(axis cs:-0.0315977249353335,0.0332890237546255)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.031622395691632,0.032885815922881)
--(axis cs:-0.0311891868847136,0.0326840413600521)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0302980769904833,0.0326846081525831)
--(axis cs:-0.029840880499803,0.0328874854329601)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0298176161821109,0.033291674008457)
--(axis cs:-0.0302508606484001,0.03349337981113)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0253476809040475,0.0337103070880463)
--(axis cs:-0.0258024024670779,0.0335069142458754)
--(axis cs:-0.0262574771720197,0.0333033300865204)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0262778819254798,0.0328936400383397)
--(axis cs:-0.025842509104571,0.032686770942062)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0249512964654981,0.0326802898376279)
--(axis cs:-0.0244961498619974,0.0328806173722955)
--(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0244771346090731,0.0332907361974621)
--(axis cs:-0.0249125761341952,0.0335006552458742)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0280158325377343,0.0337087122741279)
--(axis cs:-0.0284715348108646,0.0335018476537904)
--(axis cs:-0.0289276084145174,0.0332959658336825)
--(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.0289501603489668,0.0328906800749941)
--(axis cs:-0.0285159114787819,0.0326892069909781)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0276248150074246,0.0326908527540522)
--(axis cs:-0.0271686822424853,0.0328952419175753)
--(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0271475683539655,0.0333037989399166)
--(axis cs:-0.0275818754704391,0.0335067203645423)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0333520716760036,0.0337028929794776)
--(axis cs:-0.0338099761258173,0.0335033379013738)
--(axis cs:-0.0342682809197304,0.0333058028593315)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0342950161598657,0.0329015298511268)
--(axis cs:-0.0338627620328449,0.0326953123160291)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0329715268210054,0.0326894303786418)
--(axis cs:-0.0325132190602911,0.0328886201690164)
--(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0324878490458878,0.033291596783152)
--(axis cs:-0.0329201125384786,0.0334965066992315)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0146751437203591,0.0337308303094368)
--(axis cs:-0.0151256272742407,0.0335163691735477)
--(axis cs:-0.0155764665122263,0.0333029904679416)
--(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0155885699183836,0.0328931752452987)
--(axis cs:-0.0151491279242976,0.0326950258845244)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0142581011682085,0.0327072070506028)
--(axis cs:-0.013807224946136,0.032919492210778)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.0137965332142836,0.0333329715879598)
--(axis cs:-0.0142360133646651,0.0335323520842281)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0360209152644855,0.033736122186281)
--(axis cs:-0.0364799137952995,0.0335386220877767)
--(axis cs:-0.0369392411612095,0.0333394762151814)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0369679121055406,0.0329281241539287)
--(axis cs:-0.0365366130518902,0.0327182588114359)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0356453202197834,0.0327105389644737)
--(axis cs:-0.0351859722984448,0.0329103831586056)
--(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0351585818955609,0.0333166363629454)
--(axis cs:-0.0355899015655972,0.033525811343166)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0120072120624573,0.0337714626600126)
--(axis cs:-0.0124566954702098,0.0335584004711545)
--(axis cs:-0.012906524176278,0.0333452655341024)
--(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.0129165129553197,0.0329299750076854)
--(axis cs:-0.012475972895964,0.0327262147676)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0115848748255495,0.032732742439)
--(axis cs:-0.0111350157915444,0.032944372348874)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.011126419827091,0.0333620656810194)
--(axis cs:-0.0115669896834466,0.0335672805282769)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0386899080744045,0.0337715785783865)
--(axis cs:-0.0391498280829454,0.0335680402963323)
--(axis cs:-0.0396100788699994,0.0333631480837832)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0396407025190952,0.0329464339037955)
--(axis cs:-0.0392104130480844,0.032735779797186)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0383191648067095,0.0327310596266861)
--(axis cs:-0.0378588647865058,0.0329355655792378)
--(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0378295511025773,0.0333491710833429)
--(axis cs:-0.0382598904867767,0.0335602516448773)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0333537109757678,0.0337896821796568)
--(axis cs:0.0329216454153895,0.033578716828689)
--(axis cs:0.0324892410709178,0.0333672373960554)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.032514174735717,0.0329404978141222)
--(axis cs:0.0329721796218601,0.0327243703419111)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0338633022766112,0.0327234669328815)
--(axis cs:0.0342957431394141,0.0329389429914932)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0342694491269296,0.0333659839435952)
--(axis cs:0.0338114083599557,0.0335781290491488)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0360220081002759,0.0337896942607609)
--(axis cs:0.0355909640913893,0.0335785221013663)
--(axis cs:0.0351595732330478,0.0333664129702846)
--(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.035186562492673,0.0329399878516121)
--(axis cs:0.0356456390713532,0.0327263249616958)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0365368435410007,0.0327293917550392)
--(axis cs:0.0369682538787896,0.0329444416181797)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0369398522649507,0.0333686819209147)
--(axis cs:0.0364807541639749,0.0335792950471195)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0306854755082248,0.0337932161446775)
--(axis cs:0.0302524058086548,0.0335835606736907)
--(axis cs:0.0298190047282222,0.0333738824393078)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0298419451750635,0.032950455630407)
--(axis cs:0.0302989455802266,0.0327351998479755)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.031190009583084,0.0327305909700231)
--(axis cs:0.0316234209277404,0.0329430372913493)
--(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0315991549464948,0.0333689173440428)
--(axis cs:0.0311421460282261,0.0335814957032151)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0386903463752092,0.0337915827968428)
--(axis cs:0.0382603458105159,0.0335812638490298)
--(axis cs:0.0378299996808302,0.0333701049833025)
--(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0378591114673941,0.0329470658819825)
--(axis cs:0.0383192768166817,0.0327362182247176)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0392104886862119,0.0327391841263632)
--(axis cs:0.0396408192352398,0.0329516306753061)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0396102936246996,0.033372719661417)
--(axis cs:0.0391501426037225,0.0335822248749032)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00933903708668779,0.0337893065638919)
--(axis cs:-0.00978751452494182,0.0335784138293864)
--(axis cs:-0.0102363363907405,0.0333672654936576)
--(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0102442407379123,0.0329488880663851)
--(axis cs:-0.00980263298632184,0.0327411311355761)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00891149728345829,0.0327436561773779)
--(axis cs:-0.00846266014314914,0.0329544129425392)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00845613406259772,0.0333735470224093)
--(axis cs:-0.00889775689284574,0.0335816712753463)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0413585788228695,0.03378870926588)
--(axis cs:-0.0418194512577912,0.0335814121021502)
--(axis cs:-0.0422806692029319,0.0333735006721391)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0423133087375949,0.0329547475561492)
--(axis cs:-0.0418840523836633,0.0327442945858376)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0409928543821149,0.0327422302432624)
--(axis cs:-0.0405315882796735,0.0329500681380606)
--(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0405002979684242,0.0333677236014788)
--(axis cs:-0.0409296029882675,0.0335782754876418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0413586883620425,0.0337933861335612)
--(axis cs:0.0409297318730253,0.0335838353431113)
--(axis cs:0.0405004366905468,0.0333737705349248)
--(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0405316634745358,0.0329533425964202)
--(axis cs:0.0409928838354411,0.0327434982453547)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0418840672300111,0.0327449201404544)
--(axis cs:0.0423133316779196,0.0329557044607726)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0422807136310617,0.0333753557634133)
--(axis cs:0.0418195239413597,0.0335844808284697)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0440270268867931,0.0337948320260376)
--(axis cs:0.0435991042794276,0.0335855389279242)
--(axis cs:0.0431708484088964,0.0333759483522016)
--(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0432041578076904,0.032956486670948)
--(axis cs:0.0436664134284844,0.0327467576400678)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0445575795026522,0.0327473430220223)
--(axis cs:0.0449857999206213,0.0329575600553115)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0449511131926528,0.0333768757092027)
--(axis cs:0.0444888931720499,0.033585985577546)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0440270324719227,0.0337950560356345)
--(axis cs:-0.0444889019628869,0.0335863344606912)
--(axis cs:-0.0449511240266586,0.0333773012081988)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0449858088374605,0.0329579099056101)
--(axis cs:-0.0445575877454469,0.0327476694955128)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0436664167638119,0.0327468924388075)
--(axis cs:-0.0432041501439585,0.0329561735866623)
--(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0431708307858195,0.0333752276748717)
--(axis cs:-0.043599096618498,0.0335852286826534)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00667076394779855,0.033795440414648)
--(axis cs:-0.0071182209556976,0.0335855014365246)
--(axis cs:-0.00756602239965265,0.0333753465256229)
--(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00757186069027801,0.0329560162067713)
--(axis cs:-0.00712921009275063,0.0327466925555442)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.0062380619375053,0.0327475713667557)
--(axis cs:-0.00579025265627182,0.0329579201563329)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00578578875715641,0.0333774586871203)
--(axis cs:-0.00622844714838976,0.0335865821043203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0466953643021854,0.0337960707218143)
--(axis cs:0.0462684691809972,0.0335867595555269)
--(axis cs:0.0458412439070224,0.0333772477734579)
--(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0458766175975515,0.032957935463182)
--(axis cs:0.0463399034180969,0.0327481327022078)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.047231062667447,0.0327484039939286)
--(axis cs:0.0476582487516404,0.0329584886398021)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0476215028203153,0.0333778569222836)
--(axis cs:0.0471582563106908,0.0335870918871088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0466953941486157,0.0337971994039916)
--(axis cs:-0.0471582804688295,0.0335879963846099)
--(axis cs:-0.0476215224447872,0.0333785844424753)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0476582626804265,0.0329590044883148)
--(axis cs:-0.0472310751499458,0.0327488704052803)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0463399157726386,0.0327486032099168)
--(axis cs:-0.0458766300202418,0.0329584134007003)
--(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0458412607016545,0.0333778945646879)
--(axis cs:-0.0462684920683608,0.0335876329535341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0493636974518006,0.0337970229083193)
--(axis cs:0.0489378285285924,0.0335876466407187)
--(axis cs:0.0485116311247,0.033378102798172)
--(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0485490627856254,0.0329586939048773)
--(axis cs:0.0490133777544909,0.0327487941401456)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0499045340377603,0.0327489341959485)
--(axis cs:0.0503306885487872,0.0329590018113454)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0502918855174947,0.0333784906504148)
--(axis cs:0.0498276135062436,0.0335878690705115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00400246300739789,0.0337974869728659)
--(axis cs:-0.00444889406695583,0.0335878706176291)
--(axis cs:-0.00489566910735669,0.0333780708069762)
--(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00489944611752425,0.0329584829399615)
--(axis cs:-0.00445576127486923,0.0327486598024487)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00356460977166407,0.0327490319950083)
--(axis cs:-0.00311783072638181,0.0329592635189022)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00311542723161659,0.0333788845646521)
--(axis cs:-0.00355911606924224,0.0335882752664647)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0520320231487565,0.0337976245083761)
--(axis cs:0.051607181137082,0.0335882113931245)
--(axis cs:0.0511820116545847,0.0333786379197913)
--(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0512215004735549,0.0329591147620048)
--(axis cs:0.0516868447652777,0.0327491370273251)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0525779993952923,0.0327492086578894)
--(axis cs:0.0530031227926279,0.0329592783087645)
--(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0529622620427323,0.0333788547393569)
--(axis cs:0.0524969638594357,0.0335883370880568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0493637214573673,0.033797881640135)
--(axis cs:-0.0498276320085591,0.0335885246990132)
--(axis cs:-0.0502918997979303,0.0333789919459787)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.050330698715122,0.0329593583270398)
--(axis cs:-0.0499045434398853,0.0327492666881326)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0490133884938763,0.0327491808276936)
--(axis cs:-0.0485490758742289,0.0329591697432955)
--(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.048511649609378,0.0333787754901416)
--(axis cs:-0.0489378497338215,0.0335884117087384)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0520320368162318,0.0337980883513739)
--(axis cs:-0.0524969741893402,0.0335886845154551)
--(axis cs:-0.0529622698522438,0.0333791150594874)
--(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0530031284500104,0.0329594667002467)
--(axis cs:-0.0525780047985985,0.0327493900218577)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.051686851408552,0.0327493638558322)
--(axis cs:-0.0512215090283199,0.0329594095453386)
--(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0511820236101442,0.0333790503048408)
--(axis cs:-0.0516071939849553,0.0335886509580352)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133415509206492,0.0337984879442102)
--(axis cs:-0.00177955870112202,0.0335889365542329)
--(axis cs:-0.00222530558261723,0.0333792155288261)
--(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.0022270223792927,0.0329596057999558)
--(axis cs:-0.0017823056003287,0.032749739474152)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.000891153027211343,0.0327501891081462)
--(axis cs:-0.000445404695558783,0.0329604764088666)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:-0.000445061312959983,0.0333799947360762)
--(axis cs:-0.000889779532321228,0.0335892972312918)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0280172808602854,0.0337999959912604)
--(axis cs:0.027583210953347,0.0335922066435397)
--(axis cs:0.0271488150649791,0.0333848701799792)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0271697644408548,0.0329655442502485)
--(axis cs:0.0276257724230821,0.0327520148395502)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0285168275257717,0.0327458976136672)
--(axis cs:0.0289512140075151,0.0329549161850376)
--(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0289289364488248,0.0333770109393256)
--(axis cs:0.0284729378696183,0.033588852942574)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133415621168733,0.0337999698444258)
--(axis cs:0.000889780062190317,0.0335903486809548)
--(axis cs:0.000445061454902591,0.0333805577823823)
--(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:0.000445404862035951,0.0329611361108365)
--(axis cs:0.000891153756696038,0.0327516337484625)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.00178230872595733,0.0327528344043328)
--(axis cs:0.00222702713707454,0.0329633765455304)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00222530961829164,0.0333824172019411)
--(axis cs:0.00177956095976256,0.0335911775287976)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00400247718034487,0.0338037399412251)
--(axis cs:0.0035591274911455,0.0335939415495212)
--(axis cs:0.00311543615365733,0.0333839404477605)
--(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.0031178412972903,0.0329652477309535)
--(axis cs:0.0035646258924155,0.0327570132051914)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00445579121146796,0.0327605168321471)
--(axis cs:0.00489948265860877,0.0329716467450907)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00489569951159734,0.0333890348904458)
--(axis cs:0.00444891497921195,0.0335961700934055)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.025349139740989,0.0338119320672276)
--(axis cs:0.0249140864038179,0.0336076878838323)
--(axis cs:0.0244787196597866,0.0334050533313299)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0244977016962907,0.0329924260086018)
--(axis cs:0.0249526948727478,0.032779195029349)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0258436966910467,0.0327678690457041)
--(axis cs:0.0262790546956996,0.0329724087265391)
--(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0262587674395963,0.0333900779180218)
--(axis cs:0.0258037819664657,0.0336013080062954)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00667083137982191,0.0338132906319036)
--(axis cs:0.00622850640202588,0.0336033792984198)
--(axis cs:0.00578584006354566,0.0333931138992095)
--(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00579031489568947,0.0329768922327095)
--(axis cs:0.00623814996433414,0.0327724748715109)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00712935376062175,0.0327822567620653)
--(axis cs:0.00757202454897031,0.0329942117999217)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00756615433202171,0.0334061311100294)
--(axis cs:0.00711831543194444,0.0336089357599429)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.00933927658295814,0.0338345909029208)
--(axis cs:0.00889797877974552,0.0336257015541984)
--(axis cs:0.00845633739621592,0.0334159978775295)
--(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00846291635931344,0.033007850379491)
--(axis cs:0.00891185463567819,0.032814424668855)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00980317936339109,0.0328394967327506)
--(axis cs:0.0102448271688075,0.0330499253592857)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0102367863395245,0.033444866276328)
--(axis cs:0.00978784254637427,0.0336375876089174)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.0226811084363273,0.0338352264840738)
--(axis cs:0.0222451111025099,0.0336387310909487)
--(axis cs:0.0218088285244952,0.0334467156261343)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.021825967719688,0.033052479081255)
--(axis cs:0.022279976897024,0.0328413819063421)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0231708226501775,0.0328144701724344)
--(axis cs:0.0236070762387533,0.0330073840334071)
--(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0235887288603503,0.0334158653144844)
--(axis cs:0.0231347493037491,0.0336260432001995)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:0.012007895338151,0.0338719475544897)
--(axis cs:0.0115676550515105,0.0336688441953374)
--(axis cs:0.0111270646714536,0.0334643821994492)
--(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0111358714749846,0.033080005488158)
--(axis cs:0.011586064237751,0.0329139317154612)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0124776479884298,0.0329631633983012)
--(axis cs:0.0129181687520001,0.0331562318411749)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0129077345763258,0.0335108279630184)
--(axis cs:0.0124576040742433,0.0336871858020808)
--cycle;
\path [fill=indianred2247974, fill opacity=0.7]
(axis cs:0.0200131840173829,0.0338741641360931)
--(axis cs:0.0195762680337039,0.0336901677395686)
--(axis cs:0.0191390974201583,0.0335147673282668)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0191545976587672,0.0331628282126595)
--(axis cs:0.0196078207312078,0.032971100845039)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0204984926437148,0.0329200708218063)
--(axis cs:0.0209354883653939,0.0330842205021549)
--(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0209189149063528,0.0334671946855347)
--(axis cs:0.0204658811138803,0.0336714211760511)
--cycle;
\path [fill=tomato23910168, fill opacity=0.7]
(axis cs:0.0146766364149564,0.0339104382752187)
--(axis cs:0.0142375398173823,0.0337216662652966)
--(axis cs:0.0137981031625772,0.0335338598262507)
--(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.013809389771516,0.0331962207000355)
--(axis cs:0.0142610038066387,0.0330664732932164)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0151526356173926,0.0331036425920714)
--(axis cs:0.0155917190649326,0.0332497228492123)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0155787656352938,0.0335635608377743)
--(axis cs:0.0151274837204507,0.0337330663348955)
--cycle;
\path [fill=tomato24010368, fill opacity=0.7]
(axis cs:0.0173451302298933,0.0339119111822331)
--(axis cs:0.0169072008595442,0.0337344420144734)
--(axis cs:0.0164689897067806,0.0335645141706331)
--(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0164826906307177,0.0332514568733975)
--(axis cs:0.0169353416386294,0.033108125226292)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0178263313602218,0.0330740582503839)
--(axis cs:0.0182640975066025,0.033202587457494)
--(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0182491419440343,0.0335375131957656)
--(axis cs:0.0177969492661183,0.033724096545859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0534279183352394,0.0331691854944282)
--(axis cs:0.0530031227926279,0.0329592783087645)
--(axis cs:0.0525779993952923,0.0327492086578894)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0526186099433605,0.0323286350464894)
--(axis cs:0.0530850319031874,0.032118119471749)
--(axis cs:0.0535104521385344,0.032328679515871)
--(axis cs:0.0539355438886071,0.0325390757723998)
--(axis cs:0.0543603075499405,0.0327493089873465)
--(axis cs:0.0538939333223413,0.0329593354007472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0534279242426788,0.0331693806719745)
--(axis cs:-0.0538939377947358,0.0329594818703204)
--(axis cs:-0.0543603109395549,0.0327494190307192)
--(axis cs:-0.0539355471847895,0.0325391836124156)
--(axis cs:-0.0535104553512722,0.032328785448229)
--(axis cs:-0.0530850350591097,0.0321182243521533)
--(axis cs:-0.0526186139784757,0.032328770349837)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0525780047985985,0.0327493900218577)
--(axis cs:-0.0530031284500104,0.0329594667002467)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0213699203859364,0.0330661898186673)
--(axis cs:-0.0218235895299961,0.0328601508190824)
--(axis cs:-0.0222776509289807,0.0326571320369694)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0222950325458656,0.0322504015917557)
--(axis cs:-0.0218576418546969,0.0320454258880027)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0209654569144184,0.0320423720792902)
--(axis cs:-0.0205113561325766,0.0322440528193041)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0204953738715988,0.0326515368346064)
--(axis cs:-0.0209328060257969,0.0328580642502673)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.0186986891742975,0.033067023975847)
--(axis cs:-0.0191512993490517,0.0328588687461663)
--(axis cs:-0.0196042768417634,0.0326520933124704)
--(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0196195670132697,0.0322448597563333)
--(axis cs:-0.0191811812593391,0.0320440781614617)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0182890838436713,0.0320489540227626)
--(axis cs:-0.0178360718102602,0.0322549294143028)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0178221601552095,0.0326610345306337)
--(axis cs:-0.0182605771617214,0.0328623406563072)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0240413626992744,0.0330810402481953)
--(axis cs:-0.0244961498619974,0.0328806173722955)
--(axis cs:-0.0249512964654981,0.0326802898376279)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0249707349738506,0.0322714938772463)
--(axis cs:-0.0245343430582316,0.0320637802278531)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0236420952611839,0.0320570745513425)
--(axis cs:-0.0231869187827306,0.0322568643532473)
--(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0231688429613518,0.0326636820833699)
--(axis cs:-0.0236052646334742,0.0328719335987221)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0160276640391297,0.033090831580024)
--(axis cs:-0.0164792218282834,0.0328799468493658)
--(axis cs:-0.0169311414957834,0.0326703472456575)
--(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0169443528697596,0.03226374351596)
--(axis cs:-0.0165049320982087,0.0320648923028831)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0156128563597634,0.0320742427544617)
--(axis cs:-0.0151609152886561,0.032284517478948)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0151491279242976,0.0326950258845244)
--(axis cs:-0.0155885699183836,0.0328931752452987)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0293840567516853,0.0330911928063423)
--(axis cs:-0.029840880499803,0.0328874854329601)
--(axis cs:-0.0302980769904833,0.0326846081525831)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0303217470697791,0.0322796584289621)
--(axis cs:-0.0298875001073273,0.0320761444781329)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0289953453355357,0.0320767170304295)
--(axis cs:-0.0285381467499663,0.0322816281776341)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0285159114787819,0.0326892069909781)
--(axis cs:-0.0289501603489668,0.0328906800749941)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0320552792491378,0.0330881427815935)
--(axis cs:-0.0325132190602911,0.0328886201690164)
--(axis cs:-0.0329715268210054,0.0326894303786418)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0329972821071087,0.0322842977541892)
--(axis cs:-0.0325640434459943,0.0320788960781061)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0316718409038238,0.0320768369362462)
--(axis cs:-0.0312135642856554,0.032279722052276)
--(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0311891868847136,0.0326840413600521)
--(axis cs:-0.031622395691632,0.032885815922881)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0267129035026811,0.0330994286738805)
--(axis cs:-0.0271686822424853,0.0328952419175753)
--(axis cs:-0.0276248150074246,0.0326908527540522)
--(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.027646334585362,0.0322819422470217)
--(axis cs:-0.0272110091758682,0.0320762492109934)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.026318809443092,0.0320738698473252)
--(axis cs:-0.0258626297481805,0.0322771431760543)
--(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.025842509104571,0.032686770942062)
--(axis cs:-0.0262778819254798,0.0328936400383397)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.034726954524619,0.0331085765458938)
--(axis cs:-0.0351859722984448,0.0329103831586056)
--(axis cs:-0.0356453202197834,0.0327105389644737)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0356730503066044,0.0322997731298057)
--(axis cs:-0.0352407819798546,0.0320910011198931)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0343485192050048,0.0320863233018389)
--(axis cs:-0.0338891856742055,0.0322887298862661)
--(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0338627620328449,0.0326953123160291)
--(axis cs:-0.0342950161598657,0.0329015298511268)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0347278334205935,0.0331532505318055)
--(axis cs:0.0342957431394141,0.0329389429914932)
--(axis cs:0.0338633022766112,0.0327234669328815)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0338891779303654,0.032288326726296)
--(axis cs:0.0343481820196683,0.0320690054906047)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.035240409279616,0.0320723438700886)
--(axis cs:0.035672922334891,0.0322934437869369)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0356456390713532,0.0327263249616958)
--(axis cs:0.035186562492673,0.0329399878516121)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.013356699988985,0.0331322350467748)
--(axis cs:-0.013807224946136,0.032919492210778)
--(axis cs:-0.0142581011682085,0.0327072070506028)
--(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0142691756774957,0.0322942776073656)
--(axis cs:-0.0138286633161157,0.0320912604574671)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0129365405361119,0.0320979489477725)
--(axis cs:-0.0124856361651816,0.0323094611249065)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.012475972895964,0.0327262147676)
--(axis cs:-0.0129165129553197,0.0329299750076854)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0320564989714515,0.0331553073615083)
--(axis cs:0.0316234209277404,0.0329430372913493)
--(axis cs:0.031190009583084,0.0327305909700231)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0312139067594135,0.0322990802038104)
--(axis cs:0.0316718570068417,0.0320777338774575)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0325639133254529,0.0320718469070749)
--(axis cs:0.0329973806332044,0.0322895658562418)
--(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0329721796218601,0.0327243703419111)
--(axis cs:0.032514174735717,0.0329404978141222)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0373988913978765,0.0331384383472466)
--(axis cs:-0.0378588647865058,0.0329355655792378)
--(axis cs:-0.0383191648067095,0.0327310596266861)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0383488517366729,0.0323146180328093)
--(axis cs:-0.037917579526484,0.0321041428452618)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0370253185417243,0.0321002051435071)
--(axis cs:-0.036564991440733,0.0323053162185328)
--(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.0365366130518902,0.0327182588114359)
--(axis cs:-0.0369679121055406,0.0329281241539287)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0373993040297588,0.0331579141481126)
--(axis cs:0.0369682538787896,0.0329444416181797)
--(axis cs:0.0365368435410007,0.0327293917550392)
--(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.0365648536790016,0.0322986688560009)
--(axis cs:0.0370250042222886,0.0320852287173106)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0379173293609769,0.0320925036340303)
--(axis cs:0.038348752177884,0.0323100375023166)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0383192768166817,0.0327362182247176)
--(axis cs:0.0378591114673941,0.0329470658819825)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0293852736198286,0.0331642918030864)
--(axis cs:0.0289512140075151,0.0329549161850376)
--(axis cs:0.0285168275257717,0.0327458976136672)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0285387896660739,0.0323213755989454)
--(axis cs:0.0289957870433978,0.0321035913093426)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0298878103051412,0.0320944540832293)
--(axis cs:0.0303222006750188,0.0323060523416316)
--(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0302989455802266,0.0327351998479755)
--(axis cs:0.0298419451750635,0.032950455630407)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0106855032506332,0.0331559009919134)
--(axis cs:-0.0111350157915444,0.032944372348874)
--(axis cs:-0.0115848748255495,0.032732742439)
--(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0115938397241407,0.0323147438877989)
--(axis cs:-0.0111522497125991,0.0321073762355831)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0102600875749601,0.0321104436093477)
--(axis cs:-0.00981021046680376,0.0323216488083612)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00980263298632184,0.0327411311355761)
--(axis cs:-0.0102442407379123,0.0329488880663851)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0400708003077978,0.0331630867237446)
--(axis cs:0.0396408192352398,0.0329516306753061)
--(axis cs:0.0392104886862119,0.0327391841263632)
--(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.0392406899079771,0.032314816317504)
--(axis cs:0.0397019410232098,0.0321043567164736)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0405942124242651,0.0321083962216383)
--(axis cs:0.0410245120465554,0.0323214573813822)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0409928838354411,0.0327434982453547)
--(axis cs:0.0405316634745358,0.0329533425964202)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0400706643024546,0.0331570953654501)
--(axis cs:-0.0405315882796735,0.0329500681380606)
--(axis cs:-0.0409928543821149,0.0327422302432624)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.04102454873561,0.0323230352953407)
--(axis cs:-0.0405943012548161,0.0321122566545537)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0397020712622319,0.0321101438854936)
--(axis cs:-0.0392407635076674,0.032318125555022)
--(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0392104130480844,0.032735779797186)
--(axis cs:-0.0396407025190952,0.0329464339037955)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00801416866048956,0.0331649807401374)
--(axis cs:-0.00846266014314914,0.0329544129425392)
--(axis cs:-0.00891149728345829,0.0327436561773779)
--(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00891838384400942,0.0323237641406252)
--(axis cs:-0.00847574311202614,0.0321143137297972)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.0075835645970787,0.0321154700250328)
--(axis cs:-0.00713471749653116,0.0323263412777381)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00712921009275063,0.0327466925555442)
--(axis cs:-0.00757186069027801,0.0329560162067713)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0427422580567118,0.033166021509197)
--(axis cs:0.0423133316779196,0.0329557044607726)
--(axis cs:0.0418840672300111,0.0327449201404544)
--(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0419163981867876,0.0323235166331916)
--(axis cs:0.0423786927795507,0.0321133654069554)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0432709105409255,0.0321147823967545)
--(axis cs:0.0437001363330003,0.0323260048257543)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0436664134284844,0.0327467576400678)
--(axis cs:0.0432041578076904,0.032956486670948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0427422348527942,0.0331650632082562)
--(axis cs:-0.0432041501439585,0.0329561735866623)
--(axis cs:-0.0436664167638119,0.0327468924388075)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0437001538598352,0.0323267124652125)
--(axis cs:-0.0432709405385001,0.0321160054051891)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0423787344608218,0.0321151005384601)
--(axis cs:-0.0419164250185549,0.0323246460546852)
--(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0418840523836633,0.0327442945858376)
--(axis cs:-0.0423133087375949,0.0329547475561492)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.045413687752578,0.0331675206110453)
--(axis cs:0.0449857999206213,0.0329575600553115)
--(axis cs:0.0445575795026522,0.0327473430220223)
--(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0445919942388851,0.0323267324212772)
--(axis cs:0.0450553203214467,0.0321164400692095)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.0459475173443437,0.0321169185540984)
--(axis cs:0.0463756976578706,0.0323276321715061)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0463399034180969,0.0327481327022078)
--(axis cs:0.0458766175975515,0.032957935463182)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00534278850919332,0.0331680871594753)
--(axis cs:-0.00579025265627182,0.0329579201563329)
--(axis cs:-0.0062380619375053,0.0327475713667557)
--(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00624288048689969,0.0323270979808366)
--(axis cs:-0.00579920108798917,0.0321168789372817)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00490701751998346,0.032117315667762)
--(axis cs:-0.00445920277320634,0.0323280576504133)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00445576127486923,0.0327486598024487)
--(axis cs:-0.00489944611752425,0.0329584829399615)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.045413699726445,0.0331679860321608)
--(axis cs:-0.0458766300202418,0.0329584134007003)
--(axis cs:-0.0463399157726386,0.0327486032099168)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0463757101831476,0.0323281086997179)
--(axis cs:-0.0459475320528661,0.0321174832919067)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0450553382761208,0.0321171430948985)
--(axis cs:-0.0445920096446658,0.0323273419839034)
--(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0445575877454469,0.0327476694955128)
--(axis cs:-0.0449858088374605,0.0329579099056101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.048085104713994,0.0331683856603802)
--(axis cs:0.0476582487516404,0.0329584886398021)
--(axis cs:0.047231062667447,0.0327484039939286)
--(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0472675455080807,0.0323279125246657)
--(axis cs:0.0477319029400841,0.0321175095485374)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0486240931040608,0.03211769321752)
--(axis cs:0.0490512367972624,0.0323282839742047)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0490133777544909,0.0327487941401456)
--(axis cs:0.0485490627856254,0.0329586939048773)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0480851207134711,0.0331689730061682)
--(axis cs:-0.0485490758742289,0.0329591697432955)
--(axis cs:-0.0490133884938763,0.0327491808276936)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0490512453560769,0.0323285918358224)
--(axis cs:-0.0486241018009323,0.0321180087554661)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0477319132852128,0.0321178919038794)
--(axis cs:-0.0472675567190864,0.032328331003337)
--(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0472310751499458,0.0327488704052803)
--(axis cs:-0.0476582626804265,0.0329590044883148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0507565142714677,0.0331689021561739)
--(axis cs:0.0503306885487872,0.0329590018113454)
--(axis cs:0.0499045340377603,0.0327489341959485)
--(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0499430809652513,0.032328407584336)
--(axis cs:0.0504084703829193,0.0321179343402158)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0513006579940017,0.0321180132477774)
--(axis cs:0.0517267674096779,0.0323285774972847)
--(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0516868447652777,0.0327491370273251)
--(axis cs:0.0512215004735549,0.0329591147620048)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0507565253128891,0.0331692861568242)
--(axis cs:-0.0512215090283199,0.0329594095453386)
--(axis cs:-0.051686851408552,0.0327493638558322)
--(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0517267724023611,0.0323287477957079)
--(axis cs:-0.0513006628990426,0.0321181819263155)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.050408476385763,0.0321181444245309)
--(axis cs:-0.0499430882432687,0.0323286647006784)
--(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0499045434398853,0.0327492666881326)
--(axis cs:-0.050330698715122,0.0329593583270398)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00267139612730134,0.0331693246157628)
--(axis cs:-0.00311783072638181,0.0329592635189022)
--(axis cs:-0.00356460977166407,0.0327490319950083)
--(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00356736291945461,0.0323284043028101)
--(axis cs:-0.00312264871089787,0.0321179925910746)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.0022304638122219,0.032118346375671)
--(axis cs:-0.00178368218761247,0.032329124311075)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.0017823056003287,0.032749739474152)
--(axis cs:-0.0022270223792927,0.0329596057999558)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.80545190135506e-17,0.0331705997162273)
--(axis cs:-0.000445404695558783,0.0329604764088666)
--(axis cs:-0.000891153027211343,0.0327501891081462)
--(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.000891841342989531,0.0323296172844815)
--(axis cs:-0.000446093027175308,0.0321193933104441)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:0.000446093244709629,0.0321202535970154)
--(axis cs:0.000891842177561019,0.0323312683650027)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.000891153756696038,0.0327516337484625)
--(axis cs:0.000445404862035951,0.0329611361108365)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00267140282209074,0.0331737484363952)
--(axis cs:0.00222702713707454,0.0329633765455304)
--(axis cs:0.00178230872595733,0.0327528344043328)
--(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.00178368577252341,0.0323326704277771)
--(axis cs:0.0022304700914204,0.0321233128622445)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00312266279986749,0.0321259522827316)
--(axis cs:0.00356738159319441,0.0323376401331212)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.0035646258924155,0.0327570132051914)
--(axis cs:0.0031178412972903,0.0329652477309535)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0267140953760648,0.0331781859525422)
--(axis cs:0.0262790546956996,0.0329724087265391)
--(axis cs:0.0258436966910467,0.0327678690457041)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0258636957860989,0.0323498674316538)
--(axis cs:0.0263197031090755,0.0321337714252634)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0272117237064932,0.0321225732117171)
--(axis cs:0.0276470806868027,0.0323295569209601)
--(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0276257724230821,0.0327520148395502)
--(axis cs:0.0271697644408548,0.0329655442502485)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.00534283220728689,0.0331825246953393)
--(axis cs:0.00489948265860877,0.0329716467450907)
--(axis cs:0.00445579121146796,0.0327605168321471)
--(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00445923770942895,0.0323418809134959)
--(axis cs:0.00490706768305305,0.0321353502658138)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00579928828722619,0.0321434057078117)
--(axis cs:0.00624298535559999,0.032356736225304)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00623814996433414,0.0327724748715109)
--(axis cs:0.00579031489568947,0.0329768922327095)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.024043046402612,0.0332046587976502)
--(axis cs:0.0236070762387533,0.0330073840334071)
--(axis cs:0.0231708226501775,0.0328144701724344)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0231889515320897,0.0324115375689177)
--(axis cs:0.023643920462626,0.0321932660443234)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.0245357757808015,0.032166798547119)
--(axis cs:0.0249720496945744,0.0323643862609082)
--(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0249526948727478,0.032779195029349)
--(axis cs:0.0244977016962907,0.0329924260086018)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0080143525554776,0.0332054857944125)
--(axis cs:0.00757202454897031,0.0329942117999217)
--(axis cs:0.00712935376062175,0.0327822567620653)
--(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00713489103994634,0.0323692576281752)
--(axis cs:0.00758380718328213,0.032171902906208)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00847613651918259,0.0321961986070259)
--(axis cs:0.00891883173634117,0.0324123732266553)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00891185463567819,0.032814424668855)
--(axis cs:0.00846291635931344,0.033007850379491)
--cycle;
\path [fill=indianred2258174, fill opacity=0.7]
(axis cs:0.0106861223419521,0.0332581726513678)
--(axis cs:0.0102448271688075,0.0330499253592857)
--(axis cs:0.00980317936339109,0.0328394967327506)
--(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00981091164122531,0.0324477554643769)
--(axis cs:0.0102610760858137,0.0322804121921536)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0111537742325545,0.0323485378330507)
--(axis cs:0.0115954534817435,0.0325603276107737)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.011586064237751,0.0329139317154612)
--(axis cs:0.0111358714749846,0.033080005488158)
--cycle;
\path [fill=indianred2268373, fill opacity=0.7]
(axis cs:0.021372279009694,0.0332610078998826)
--(axis cs:0.0209354883653939,0.0330842205021549)
--(axis cs:0.0204984926437148,0.0329200708218063)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0205151352569839,0.0325691161513328)
--(axis cs:0.02096918617498,0.0323561626705977)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.0218605928900725,0.0322835993572932)
--(axis cs:0.0222975489460663,0.0324495350941658)
--(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.022279976897024,0.0328413819063421)
--(axis cs:0.021825967719688,0.033052479081255)
--cycle;
\path [fill=coral24814282, fill opacity=0.7]
(axis cs:0.01335831662321,0.033345884774833)
--(axis cs:0.0129181687520001,0.0331562318411749)
--(axis cs:0.0124776479884298,0.0329631633983012)
--(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0124879753086168,0.0326400082981071)
--(axis cs:0.0129398400916025,0.0325479074741464)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.013833172873534,0.0326665510526691)
--(axis cs:0.0142734129338469,0.0328182029263303)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0142610038066387,0.0330664732932164)
--(axis cs:0.013809389771516,0.0331962207000355)
--cycle;
\path [fill=coral24814483, fill opacity=0.7]
(axis cs:0.0187016971784876,0.0333509733898428)
--(axis cs:0.0182640975066025,0.033202587457494)
--(axis cs:0.0178263313602218,0.0330740582503839)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0178418985477051,0.0328312977095026)
--(axis cs:0.0182956738273855,0.032684600335005)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.019186842458342,0.0325647391193671)
--(axis cs:0.0196240983419897,0.0326523409011928)
--(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0196078207312078,0.032971100845039)
--(axis cs:0.0191545976587672,0.0331628282126595)
--cycle;
\path [fill=sandybrown253188109, fill opacity=0.7]
(axis cs:0.0160304978812574,0.0334029252654407)
--(axis cs:0.0155917190649326,0.0332497228492123)
--(axis cs:0.0151526356173926,0.0331036425920714)
--(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.015166078742294,0.0328854088815756)
--(axis cs:0.0156196218695123,0.0328386900119938)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0165122227546466,0.0328441479464853)
--(axis cs:0.0169503996269032,0.0328933563254656)
--(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0169353416386294,0.033108125226292)
--(axis cs:0.0164826906307177,0.0332514568733975)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0521525477378881,0.0325389754742014)
--(axis cs:0.0517267674096779,0.0323285774972847)
--(axis cs:0.0513006579940017,0.0321180132477774)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0513403275302537,0.0316964510556741)
--(axis cs:0.0518067962628036,0.0314854472259803)
--(axis cs:0.0522332043717784,0.0316965044115486)
--(axis cs:0.052659282782348,0.0319073947722452)
--(axis cs:0.0530850319031874,0.032118119471749)
--(axis cs:0.0526186099433605,0.0323286350464894)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0521525529091457,0.032539150444525)
--(axis cs:-0.0526186139784757,0.032328770349837)
--(axis cs:-0.0530850350591097,0.0321182243521533)
--(axis cs:-0.052659285928142,0.0319075001487088)
--(axis cs:-0.0522332075779793,0.0316966126746333)
--(axis cs:-0.0518067996280261,0.0314855617802858)
--(axis cs:-0.0513403316148111,0.0316965913766857)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0513006628990426,0.0321181819263155)
--(axis cs:-0.0517267724023611,0.0323287477957079)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:-0.0200576283099605,0.0324471423847548)
--(axis cs:-0.0205113561325766,0.0322440528193041)
--(axis cs:-0.0209654569144184,0.0320423720792902)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0209818709623771,0.0316378056174849)
--(axis cs:-0.020543479648829,0.0314343945429072)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0196502930318376,0.0314351259836943)
--(axis cs:-0.0191961971316987,0.0316393964739571)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0191811812593391,0.0320440781614617)
--(axis cs:-0.0196195670132697,0.0322448597563333)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.0227320989617742,0.0324564733434847)
--(axis cs:-0.0231869187827306,0.0322568643532473)
--(axis cs:-0.0236420952611839,0.0320570745513425)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0236605588512943,0.0316490741200572)
--(axis cs:-0.0232231653421673,0.031442093875246)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0223299182123776,0.0314382665621358)
--(axis cs:-0.0218747459690948,0.0316401787749703)
--(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0218576418546969,0.0320454258880027)
--(axis cs:-0.0222950325458656,0.0322504015917557)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0334305130353473,0.0325069199509538)
--(axis cs:0.0329973806332044,0.0322895658562418)
--(axis cs:0.0325639133254529,0.0320718469070749)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0325887134476475,0.0316296897690859)
--(axis cs:0.0330476604524361,0.0314052626857852)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0339408056080625,0.0314034516497333)
--(axis cs:0.034374327431749,0.0316261523648671)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.0343481820196683,0.0320690054906047)
--(axis cs:0.0338891779303654,0.032288326726296)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.0173834244639269,0.0324620226103686)
--(axis cs:-0.0178360718102602,0.0322549294143028)
--(axis cs:-0.0182890838436713,0.0320489540227626)
--(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0183033921447026,0.0316433848853971)
--(axis cs:-0.0178639717865538,0.0314419405096822)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0169708246524917,0.0314472874073527)
--(axis cs:-0.016517810964327,0.0316557297156413)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0165049320982087,0.0320648923028831)
--(axis cs:-0.0169443528697596,0.03226374351596)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0361050675254067,0.0325124644584687)
--(axis cs:0.035672922334891,0.0322934437869369)
--(axis cs:0.035240409279616,0.0320723438700886)
--(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.0352672606078562,0.0316308283373327)
--(axis cs:0.0357273653496043,0.0314134000214144)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0366207749802221,0.0314242588337049)
--(axis cs:0.0370533382977057,0.0316495636897213)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0370250042222886,0.0320852287173106)
--(axis cs:0.0365648536790016,0.0322986688560009)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0254067915864132,0.0324792561505781)
--(axis cs:-0.0258626297481805,0.0322771431760543)
--(axis cs:-0.026318809443092,0.0320738698473252)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0263393053836387,0.0316619775609262)
--(axis cs:-0.0259029347866448,0.0314539021262419)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0250096815253653,0.0314504742574654)
--(axis cs:-0.024553480332323,0.0316541169274764)
--(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.0245343430582316,0.0320637802278531)
--(axis cs:-0.0249707349738506,0.0322714938772463)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0307562682727888,0.0325181810725293)
--(axis cs:0.0303222006750188,0.0323060523416316)
--(axis cs:0.0298878103051412,0.0320944540832293)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0299107210709521,0.0316610605739895)
--(axis cs:0.0303686479078851,0.031435893794699)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0312616030767366,0.031422335161317)
--(axis cs:0.0316960151933595,0.0316376585272596)
--(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0316718570068417,0.0320777338774575)
--(axis cs:0.0312139067594135,0.0322990802038104)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0280813030700033,0.0324863170650585)
--(axis cs:-0.0285381467499663,0.0322816281776341)
--(axis cs:-0.0289953453355357,0.0320767170304295)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0290179392173907,0.0316656489839208)
--(axis cs:-0.0285826276330653,0.031458770333356)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0276894077423494,0.0314579565682611)
--(axis cs:-0.0272321969009845,0.0316641606690252)
--(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0272110091758682,0.0320762492109934)
--(axis cs:-0.027646334585362,0.0322819422470217)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.030755640634186,0.0324821717750123)
--(axis cs:-0.0312135642856554,0.032279722052276)
--(axis cs:-0.0316718409038238,0.0320768369362462)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0316965423285904,0.0316669903634795)
--(axis cs:-0.0312622735181115,0.0314601548903733)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0303690548139944,0.0314595225553288)
--(axis cs:-0.0299108010742639,0.0316657780393402)
--(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0298875001073273,0.0320761444781329)
--(axis cs:-0.0303217470697791,0.0322796584289621)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0147093306885272,0.0324955180127139)
--(axis cs:-0.0151609152886561,0.032284517478948)
--(axis cs:-0.0156128563597634,0.0320742427544617)
--(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.0156250184696317,0.0316627452829575)
--(axis cs:-0.015184523572798,0.0314590772566478)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0142913604380857,0.0314645233072484)
--(axis cs:-0.0138394017894676,0.0316754533735805)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0138286633161157,0.0320912604574671)
--(axis cs:-0.0142691756774957,0.0322942776073656)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0334301861936633,0.032489668315634)
--(axis cs:-0.0338891856742055,0.0322887298862661)
--(axis cs:-0.0343485192050048,0.0320863233018389)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0343752565620497,0.0316738241544316)
--(axis cs:-0.0339419934652628,0.0314651688600737)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.033048741952469,0.0314629726044786)
--(axis cs:-0.0325894324171733,0.0316685999436929)
--(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0325640434459943,0.0320788960781061)
--(axis cs:-0.0329972821071087,0.0322842977541892)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0387798023120258,0.0325254481426336)
--(axis cs:0.038348752177884,0.0323100375023166)
--(axis cs:0.0379173293609769,0.0320925036340303)
--(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.037946424062369,0.0316604508999867)
--(axis cs:0.0384077027081661,0.0314494415539609)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0393011405715275,0.0314600077194569)
--(axis cs:0.0397325355336126,0.0316780914012626)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0397019410232098,0.0321043567164736)
--(axis cs:0.0392406899079771,0.032314816317504)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0361049931142077,0.0325088277593005)
--(axis cs:-0.036564991440733,0.0323053162185328)
--(axis cs:-0.0370253185417243,0.0321002051435071)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0370540486755837,0.0316833769379855)
--(axis cs:-0.0366217878682322,0.0314730345013827)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0357285200924435,0.0314703968821056)
--(axis cs:-0.0352681845127143,0.0316770319268142)
--(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0352407819798546,0.0320910011198931)
--(axis cs:-0.0356730503066044,0.0322997731298057)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0120350812792436,0.0325210813721659)
--(axis cs:-0.0124856361651816,0.0323094611249065)
--(axis cs:-0.0129365405361119,0.0320979489477725)
--(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0129465742349986,0.0316805044440729)
--(axis cs:-0.0125050018487319,0.0314731914963)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0116118080719373,0.0314763263150901)
--(axis cs:-0.0111608857565749,0.0316877577675276)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0111522497125991,0.0321073762355831)
--(axis cs:-0.0115938397241407,0.0323147438877989)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0387797961295407,0.032525166824368)
--(axis cs:-0.0392407635076674,0.032318125555022)
--(axis cs:-0.0397020712622319,0.0321101438854936)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0397328140205,0.031690453445726)
--(axis cs:-0.0393015736031202,0.0314794386032877)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0384083164527344,0.0314776218048614)
--(axis cs:-0.0379469767757022,0.0316861404544642)
--(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.037917579526484,0.0321041428452618)
--(axis cs:-0.0383488517366729,0.0323146180328093)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0280821158564174,0.0325373899016284)
--(axis cs:0.0276470806868027,0.0323295569209601)
--(axis cs:0.0272117237064932,0.0321225732117171)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0272327234415278,0.0316982624875932)
--(axis cs:0.0276897289821104,0.0314784159850693)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0285827242982004,0.031464734441839)
--(axis cs:0.0290180712602914,0.0316736745792401)
--(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0289957870433978,0.0321035913093426)
--(axis cs:0.0285387896660739,0.0323213755989454)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0414544619455488,0.0325335574848624)
--(axis cs:0.0410245120465554,0.0323214573813822)
--(axis cs:0.0405942124242651,0.0321083962216383)
--(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0406255358915287,0.0316839259050438)
--(axis cs:0.0410878788848368,0.0314738639611793)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0419811869880177,0.0314777851521209)
--(axis cs:0.0424114392425054,0.0316908088630009)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0423786927795507,0.0321133654069554)
--(axis cs:0.0419163981867876,0.0323235166331916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00936068055384218,0.0325327277376407)
--(axis cs:-0.00981021046680376,0.0323216488083612)
--(axis cs:-0.0102600875749601,0.0321104436093477)
--(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0102680289197619,0.031690166622948)
--(axis cs:-0.00982539973490623,0.0314805754964939)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00893218838904571,0.0314819204003843)
--(axis cs:-0.0084822995923177,0.0316932507817768)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.00847574311202614,0.0321143137297972)
--(axis cs:-0.00891838384400942,0.0323237641406252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0414544657397968,0.0325337189939053)
--(axis cs:-0.0419164250185549,0.0323246460546852)
--(axis cs:-0.0423787344608218,0.0321151005384601)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0424115198056374,0.0316941591984509)
--(axis cs:-0.0419813118224458,0.0314830291458913)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0410880709747821,0.0314821086154824)
--(axis cs:-0.0406257221581437,0.0316920125650994)
--(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0405943012548161,0.0321122566545537)
--(axis cs:-0.04102454873561,0.0323230352953407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.044129025418606,0.0325368387073043)
--(axis cs:0.0437001363330003,0.0323260048257543)
--(axis cs:0.0432709105409255,0.0321147823967545)
--(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.043304357326064,0.0316926693010486)
--(axis cs:0.0437677273025739,0.031482089479888)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0446609745993812,0.0314832098193978)
--(axis cs:0.045090156889936,0.0316947373632936)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.0450553203214467,0.0321164400692095)
--(axis cs:0.0445919942388851,0.0323267324212772)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00668621674905198,0.0325370436461724)
--(axis cs:-0.00713471749653116,0.0323263412777381)
--(axis cs:-0.0075835645970787,0.0321154700250328)
--(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.00758942996136643,0.0316941827656675)
--(axis cs:-0.0071457574711077,0.0314835887001096)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00625253955116704,0.0314840862233082)
--(axis cs:-0.0058036855032302,0.0316953278853847)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00579920108798917,0.0321168789372817)
--(axis cs:-0.00624288048689969,0.0323270979808366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044129036174858,0.0325372688176203)
--(axis cs:-0.0445920096446658,0.0323273419839034)
--(axis cs:-0.0450553382761208,0.0321171430948985)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0450901827915667,0.0316957505308809)
--(axis cs:-0.0446610109819229,0.0314846464617971)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.043767781112125,0.0314842576279526)
--(axis cs:-0.0433044110517395,0.0316948574944603)
--(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0432709405385001,0.0321160054051891)
--(axis cs:-0.0437001538598352,0.0323267124652125)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0468035458553396,0.0325381223759092)
--(axis cs:0.0463756976578706,0.0323276321715061)
--(axis cs:0.0459475173443437,0.0321169185540984)
--(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.045983045924013,0.0316952989099464)
--(axis cs:0.0464474462587185,0.0314844504506406)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0473406754842165,0.0314847896353889)
--(axis cs:0.0477688130057808,0.0316959533805759)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0477319029400841,0.0321175095485374)
--(axis cs:0.0472675455080807,0.0323279125246657)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00401173365587893,0.0325386299677175)
--(axis cs:-0.00445920277320634,0.0323280576504133)
--(axis cs:-0.00490701751998346,0.032117315667762)
--(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.00491081182155192,0.0316956910372685)
--(axis cs:-0.0044661013531012,0.0314847471179995)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00357288163857381,0.031485021599422)
--(axis cs:-0.00312506313989131,0.031696295852572)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00312264871089787,0.0321179925910746)
--(axis cs:-0.00356736291945461,0.0323284043028101)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0468035577673014,0.0325385714811068)
--(axis cs:-0.0472675567190864,0.032328331003337)
--(axis cs:-0.0477319132852128,0.0321178919038794)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0477688238094561,0.0316963522798979)
--(axis cs:-0.0473406886351843,0.0314852795354438)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0464474642630081,0.0314851340447199)
--(axis cs:-0.0459830647766293,0.0316960220292534)
--(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0459475320528661,0.0321174832919067)
--(axis cs:-0.0463757101831476,0.0323281086997179)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0494780502784002,0.0325386961564987)
--(axis cs:0.0490512367972624,0.0323282839742047)
--(axis cs:0.0486240931040608,0.03211769321752)
--(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0486616932617996,0.0316961435427412)
--(axis cs:0.0491271271608158,0.0314851878197025)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0500203509491697,0.0314853039725543)
--(axis cs:0.0504474501992524,0.0316963786979815)
--(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0504084703829193,0.0321179343402158)
--(axis cs:0.0499430809652513,0.032328407584336)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.049478059111567,0.0325390111833258)
--(axis cs:-0.0499430882432687,0.0323286647006784)
--(axis cs:-0.050408476385763,0.0321181444245309)
--(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0504474553868029,0.0316965600654697)
--(axis cs:-0.0500203566203599,0.031485503918142)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0491271345775015,0.0314854540594069)
--(axis cs:-0.0486617016596732,0.0316964479243344)
--(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0486241018009323,0.0321180087554661)
--(axis cs:-0.0490512453560769,0.0323285918358224)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00133724539195807,0.0325397384054081)
--(axis cs:-0.00178368218761247,0.032329124311075)
--(axis cs:-0.0022304638122219,0.032118346375671)
--(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00223218840104139,0.0316966466571077)
--(axis cs:-0.00178644153641934,0.0314857295370443)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.000893221053832012,0.0314862934573952)
--(axis cs:-0.000446437963917274,0.0316977675098684)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:-0.000446093027175308,0.0321193933104441)
--(axis cs:-0.000891841342989531,0.0323296172844815)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00133724720420144,0.0325421297898266)
--(axis cs:0.000891842177561019,0.0323312683650027)
--(axis cs:0.000446093244709629,0.0321202535970154)
--(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:0.000446438205525881,0.0316987220369123)
--(axis cs:0.000893222084125594,0.0314883276248872)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.00178644597987234,0.0314901160181196)
--(axis cs:0.00223219540367962,0.0317021797409667)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.0022304700914204,0.0321233128622445)
--(axis cs:0.00178368577252341,0.0323326704277771)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00401175761963074,0.032549170593599)
--(axis cs:0.00356738159319441,0.0323376401331212)
--(axis cs:0.00312266279986749,0.0321259522827316)
--(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00312507891787754,0.0317052007535456)
--(axis cs:0.00357290517149341,0.0314966371947149)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00446614596031935,0.0315023612313504)
--(axis cs:0.00491086875010277,0.0317161372559734)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00490706768305305,0.0321353502658138)
--(axis cs:0.00445923770942895,0.0323418809134959)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0254080262063641,0.0325650018856695)
--(axis cs:0.0249720496945744,0.0323643862609082)
--(axis cs:0.0245357757808015,0.032166798547119)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.0245548433331134,0.0317520228525761)
--(axis cs:0.0250108077579328,0.0315298880066831)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.025903739628857,0.0315086968065981)
--(axis cs:0.0263400513116043,0.0317119258291444)
--(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0263197031090755,0.0321337714252634)
--(axis cs:0.0258636957860989,0.0323498674316538)
--cycle;
\path [fill=crimson2014876, fill opacity=0.7]
(axis cs:0.00668634058530528,0.0325697257976161)
--(axis cs:0.00624298535559999,0.032356736225304)
--(axis cs:0.00579928828722619,0.0321434057078117)
--(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00580378542318822,0.031725693665887)
--(axis cs:0.00625267869891093,0.031523332980569)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00714599408441869,0.0315419835888957)
--(axis cs:0.00758971572290385,0.0317605922961466)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00758380718328213,0.032171902906208)
--(axis cs:0.00713489103994634,0.0323692576281752)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:0.0227343046364323,0.032627681862344)
--(axis cs:0.0222975489460663,0.0324495350941658)
--(axis cs:0.0218605928900725,0.0322835993572932)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.0218780442210267,0.0319061063067162)
--(axis cs:0.022332872503411,0.0316715795510066)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0232253035572388,0.0316044630891359)
--(axis cs:0.023662385380424,0.0317852268301628)
--(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.023643920462626,0.0321932660443234)
--(axis cs:0.0231889515320897,0.0324115375689177)
--cycle;
\path [fill=indianred2227575, fill opacity=0.7]
(axis cs:0.00936118019229869,0.0326269146708627)
--(axis cs:0.00891883173634117,0.0324123732266553)
--(axis cs:0.00847613651918259,0.0321961986070259)
--(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00848277200514674,0.0317914806676132)
--(axis cs:0.00893284741550404,0.0316120357402659)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00982648552542005,0.031675460763098)
--(axis cs:0.0102692789841201,0.0319048903782667)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0102610760858137,0.0322804121921536)
--(axis cs:0.00981091164122531,0.0324477554643769)
--cycle;
\path [fill=sandybrown25115990, fill opacity=0.7]
(axis cs:0.0120367447361386,0.0327649758010962)
--(axis cs:0.0115954534817435,0.0325603276107737)
--(axis cs:0.0111537742325545,0.0323485378330507)
--(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0111628767379608,0.0320023896641366)
--(axis cs:0.0116146428677433,0.0319068569690783)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0125094004866372,0.0320935115572867)
--(axis cs:0.0129511882751352,0.0323090820829393)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0129398400916025,0.0325479074741464)
--(axis cs:0.0124879753086168,0.0326400082981071)
--cycle;
\path [fill=sandybrown25116592, fill opacity=0.7]
(axis cs:0.0200613411197697,0.0327737635184212)
--(axis cs:0.0196240983419897,0.0326523409011928)
--(axis cs:0.019186842458342,0.0325647391193671)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0192037411990979,0.0323325232260738)
--(axis cs:0.0196578627586869,0.0321144597116026)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0205491075511682,0.0319175026951759)
--(axis cs:0.020986298880327,0.0320100063846483)
--(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.02096918617498,0.0323561626705977)
--(axis cs:0.0205151352569839,0.0325691161513328)
--cycle;
\path [fill=lemonchiffon251253185, fill opacity=0.7]
(axis cs:0.0147132155995934,0.0329615559101903)
--(axis cs:0.0142734129338469,0.0328182029263303)
--(axis cs:0.013833172873534,0.0326665510526691)
--(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0138458924490952,0.0325026384651352)
--(axis cs:0.0143002532380633,0.0325618708385094)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0151956347615466,0.0327495155833241)
--(axis cs:0.0156350211576041,0.0327918240342242)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0156196218695123,0.0328386900119938)
--(axis cs:0.015166078742294,0.0328854088815756)
--cycle;
\path [fill=lemonchiffon249252182, fill opacity=0.7]
(axis cs:0.0173884278895157,0.0329698977223679)
--(axis cs:0.0169503996269032,0.0328933563254656)
--(axis cs:0.0165122227546466,0.0328441479464853)
--(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0165285301282447,0.0328002796512784)
--(axis cs:0.0169835306550254,0.0327676128318467)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0178756112054969,0.0325909588323482)
--(axis cs:0.0183125878681166,0.0325294744065482)
--(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0182956738273855,0.032684600335005)
--(axis cs:0.0178418985477051,0.0328312977095026)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0508742190675296,0.0319072809923981)
--(axis cs:0.0504474501992524,0.0316963786979815)
--(axis cs:0.0500203509491697,0.0314853039725543)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0500590748518249,0.0310627441964515)
--(axis cs:0.050525589580957,0.0308512601869887)
--(axis cs:0.0509529892896322,0.0310628267891334)
--(axis cs:0.0513800580418048,0.0312742218701581)
--(axis cs:0.0518067962628036,0.0314854472259803)
--(axis cs:0.0513403275302537,0.0316964510556741)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0508742240201422,0.0319074527139676)
--(axis cs:-0.0513403316148111,0.0316965913766857)
--(axis cs:-0.0518067996280261,0.0314855617802858)
--(axis cs:-0.0513800616974923,0.0312743473306047)
--(axis cs:-0.0509529934053839,0.0310629692054589)
--(axis cs:-0.0505255943704718,0.0308514272992443)
--(axis cs:-0.0500590804474643,0.0310629412785476)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0500203566203599,0.031485503918142)
--(axis cs:-0.0504474553868029,0.0316965600654697)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0348075377864206,0.0318495907469947)
--(axis cs:0.034374327431749,0.0316261523648671)
--(axis cs:0.0339408056080625,0.0314034516497333)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0339667562832993,0.030964040615496)
--(axis cs:0.0344269373491748,0.0307486357691153)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0353211978206128,0.0307513460865456)
--(axis cs:0.0357546522359462,0.030972518679776)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0357273653496043,0.0314134000214144)
--(axis cs:0.0352672606078562,0.0316308283373327)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0321301213912192,0.0318543401216905)
--(axis cs:0.0316960151933595,0.0316376585272596)
--(axis cs:0.0312616030767366,0.031422335161317)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0312854777538957,0.0309813687825957)
--(axis cs:0.031744462797839,0.0307566291160681)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0326385571264957,0.0307503698690147)
--(axis cs:0.0330729181362555,0.0309653125410591)
--(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0330476604524361,0.0314052626857852)
--(axis cs:0.0325887134476475,0.0316296897690859)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0374855258099062,0.0318724184608706)
--(axis cs:0.0370533382977057,0.0316495636897213)
--(axis cs:0.0366207749802221,0.0314242588337049)
--(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0366487607249341,0.0309841692035207)
--(axis cs:0.0371100613989325,0.0307726509339966)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.038004658204051,0.0307902056652112)
--(axis cs:0.0384371994716203,0.0310160168531403)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0384077027081661,0.0314494415539609)
--(axis cs:0.037946424062369,0.0316604508999867)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0214199230909158,0.031841342564477)
--(axis cs:-0.0218747459690948,0.0316401787749703)
--(axis cs:-0.0223299182123776,0.0314382665621358)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0223473651740862,0.0310283384786078)
--(axis cs:-0.0219089534368894,0.0308212457906207)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.021014698149549,0.0308202148199583)
--(axis cs:-0.0205595463915608,0.0310258028339272)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.020543479648829,0.0314343945429072)
--(axis cs:-0.0209818709623771,0.0316378056174849)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0294530999636617,0.0318836074737954)
--(axis cs:0.0290180712602914,0.0316736745792401)
--(axis cs:0.0285827242982004,0.031464734441839)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0286047036253115,0.0310330353062841)
--(axis cs:0.0290626651884085,0.0308071595134788)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0299565656007411,0.030787420075044)
--(axis cs:0.0303918779925939,0.0309970914638532)
--(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0303686479078851,0.031435893794699)
--(axis cs:0.0299107210709521,0.0316610605739895)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.0187424596801845,0.0318438813014865)
--(axis cs:-0.0191961971316987,0.0316393964739571)
--(axis cs:-0.0196502930318376,0.0314351259836943)
--(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0196656595730119,0.031026385828843)
--(axis cs:-0.0192262242874412,0.0308212313789981)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0183320025042079,0.0308232707120892)
--(axis cs:-0.0178779215390693,0.0310312378234743)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0178639717865538,0.0314419405096822)
--(axis cs:-0.0183033921447026,0.0316433848853971)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.0240976176611519,0.0318562884975247)
--(axis cs:-0.024553480332323,0.0316541169274764)
--(axis cs:-0.0250096815253653,0.0314504742574654)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0250291678579323,0.0310367113416203)
--(axis cs:-0.024591773168076,0.0308277504735369)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.023697494476622,0.0308253406249555)
--(axis cs:-0.0232412938725976,0.0310309246593025)
--(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0232231653421673,0.031442093875246)
--(axis cs:-0.0236605588512943,0.0316490741200572)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0160651548011942,0.0318646726892403)
--(axis cs:-0.016517810964327,0.0316557297156413)
--(axis cs:-0.0169708246524917,0.0314472874073527)
--(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0169840615717875,0.0310349863054799)
--(axis cs:-0.0165435717843384,0.0308293797148162)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0156493553675009,0.0308328387859788)
--(axis cs:-0.0151963369045912,0.0310432571784013)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.015184523572798,0.0314590772566478)
--(axis cs:-0.0156250184696317,0.0316627452829575)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0267753313292858,0.0318695033859885)
--(axis cs:-0.0272321969009845,0.0316641606690252)
--(axis cs:-0.0276894077423494,0.0314579565682611)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0277109545694703,0.0310424474217501)
--(axis cs:-0.0272745978952532,0.0308332984607967)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0263803274125258,0.0308318703024711)
--(axis cs:-0.0259231031070036,0.0310391867856374)
--(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0259029347866448,0.0314539021262419)
--(axis cs:-0.0263393053836387,0.0316619775609262)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0294528973660531,0.0318714739837748)
--(axis cs:-0.0299108010742639,0.0316657780393402)
--(axis cs:-0.0303690548139944,0.0314595225553288)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0303926938453725,0.0310444194877153)
--(axis cs:-0.0299573835884456,0.0308355557663678)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0290631242755023,0.0308350064206876)
--(axis cs:-0.0286048704328941,0.0310433166836909)
--(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0285826276330653,0.031458770333356)
--(axis cs:-0.0290179392173907,0.0316656489839208)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0321304648360138,0.0318731948291949)
--(axis cs:-0.0325894324171733,0.0316685999436929)
--(axis cs:-0.033048741952469,0.0314629726044786)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0330744542310129,0.0310471970547828)
--(axis cs:-0.0326401747758753,0.0308377387505404)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0317459068445027,0.0308368187294075)
--(axis cs:-0.0312866080680659,0.031045065436579)
--(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0312622735181115,0.0314601548903733)
--(axis cs:-0.0316965423285904,0.0316669903634795)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.04016355636682,0.0318940705069369)
--(axis cs:0.0397325355336126,0.0316780914012626)
--(axis cs:0.0393011405715275,0.0314600077194569)
--(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0393314037361881,0.0310301776922506)
--(axis cs:0.0397938211887225,0.0308215914803244)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0406883023038527,0.0308319006952737)
--(axis cs:0.0411196248392893,0.0310486159779347)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0410878788848368,0.0314738639611793)
--(axis cs:0.0406255358915287,0.0316839259050438)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0348081851008715,0.0318823939353327)
--(axis cs:-0.0352681845127143,0.0316770319268142)
--(axis cs:-0.0357285200924435,0.0314703968821056)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0357562688842756,0.0310522338646999)
--(axis cs:-0.0353230079852634,0.0308416873643381)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0344287261834546,0.0308402313717213)
--(axis cs:-0.0339683875419298,0.0310487096713963)
--(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0339419934652628,0.0314651688600737)
--(axis cs:-0.0343752565620497,0.0316738241544316)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0133877954265373,0.0318866004398645)
--(axis cs:-0.0138394017894676,0.0316754533735805)
--(axis cs:-0.0142913604380857,0.0314645233072484)
--(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0143024660694227,0.0310471200010405)
--(axis cs:-0.0138609079751128,0.0308392442836857)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0129666752571011,0.0308418831031962)
--(axis cs:-0.0125147022442976,0.0310533799168796)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0125050018487319,0.0314731914963)
--(axis cs:-0.0129465742349986,0.0316805044440729)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.037485978828661,0.031893735763641)
--(axis cs:-0.0379469767757022,0.0316861404544642)
--(axis cs:-0.0384083164527344,0.0314776218048614)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.038438096725757,0.0310571727912132)
--(axis cs:-0.0380058590132131,0.0308459050383891)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0371115759514366,0.0308445960772409)
--(axis cs:-0.0366502126848879,0.0310540175730846)
--(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0366217878682322,0.0314730345013827)
--(axis cs:-0.0370540486755837,0.0316833769379855)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0107103124666419,0.0318991380214541)
--(axis cs:-0.0111608857565749,0.0316877577675276)
--(axis cs:-0.0116118080719373,0.0314763263150901)
--(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0116208101657352,0.0310556897897602)
--(axis cs:-0.0111781932405461,0.0308458124840395)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0102839456322286,0.0308471583081402)
--(axis cs:-0.00983301092747767,0.031058865341137)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00982539973490623,0.0314805754964939)
--(axis cs:-0.0102680289197619,0.031690166622948)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.042841345818946,0.0319030887743818)
--(axis cs:0.0424114392425054,0.0316908088630009)
--(axis cs:0.0419811869880177,0.0314777851521209)
--(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.042013650376298,0.0310536790262653)
--(axis cs:0.0424770761747857,0.0308433995727661)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0433714011039829,0.0308462730362619)
--(axis cs:0.0438015986659874,0.0310590478645037)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0437677273025739,0.031482089479888)
--(axis cs:0.043304357326064,0.0316926693010486)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.040163723109697,0.0319013936941814)
--(axis cs:-0.0406257221581437,0.0316920125650994)
--(axis cs:-0.0410880709747821,0.0314821086154824)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0411198990062988,0.031060371525268)
--(axis cs:-0.040688693429137,0.0308488467943006)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0397944181725436,0.0308480379554105)
--(axis cs:-0.0393320344611655,0.0310584507541971)
--(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0393015736031202,0.0314794386032877)
--(axis cs:-0.0397328140205,0.031690453445726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00803275848094592,0.0319044370655425)
--(axis cs:-0.0084822995923177,0.0316932507817768)
--(axis cs:-0.00893218838904571,0.0314819204003843)
--(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00893910597389072,0.0310598773040202)
--(axis cs:-0.00849544171343759,0.0308488941552352)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00760118690645647,0.0308494079803507)
--(axis cs:-0.00715128982947392,0.0310611224433617)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.0071457574711077,0.0314835887001096)
--(axis cs:-0.00758942996136643,0.0316941827656675)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0455190040807997,0.0319059621712928)
--(axis cs:0.045090156889936,0.0316947373632936)
--(axis cs:0.0446609745993812,0.0314832098193978)
--(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0446955428450074,0.0310603891524864)
--(axis cs:0.045159988674431,0.0308492470414722)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0460542653224572,0.0308499914316458)
--(axis cs:0.0464834023643801,0.031061823115554)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0464474462587185,0.0314844504506406)
--(axis cs:0.045983045924013,0.0316952989099464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0428413959458288,0.0319051527037048)
--(axis cs:-0.0433044110517395,0.0316948574944603)
--(axis cs:-0.043767781112125,0.0314842576279526)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0438016712910919,0.0310619711833115)
--(axis cs:-0.0433715027068942,0.03085040284233)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0424772354194254,0.0308500085835057)
--(axis cs:-0.0420138260038358,0.0310610492427738)
--(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0419813118224458,0.0314830291458913)
--(axis cs:-0.0424115198056374,0.0316941591984509)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0053551782955592,0.031906405164035)
--(axis cs:-0.0058036855032302,0.0316953278853847)
--(axis cs:-0.00625253955116704,0.0314840862233082)
--(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00625737989172386,0.031061486183768)
--(axis cs:-0.0058126743250895,0.0308500099593556)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00491841726329627,0.0308501987372262)
--(axis cs:-0.00446955829897776,0.0310619727486975)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.0044661013531012,0.0314847471179995)
--(axis cs:-0.00491081182155192,0.0316956910372685)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0455190230353994,0.031906696701732)
--(axis cs:-0.0459830647766293,0.0316960220292534)
--(axis cs:-0.0464474642630081,0.0314851340447199)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0464834240896031,0.0310626471519372)
--(axis cs:-0.0460542939815599,0.0308510884669433)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0451600316444864,0.0308509244535973)
--(axis cs:-0.0446955904892683,0.0310622685821599)
--(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0446610109819229,0.0314846464617971)
--(axis cs:-0.0450901827915667,0.0316957505308809)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0481966186868931,0.0319069185359396)
--(axis cs:0.0477688130057808,0.0316959533805759)
--(axis cs:0.0473406754842165,0.0314847896353889)
--(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0473773240653984,0.0310621996156973)
--(axis cs:0.0478428023911496,0.0308507987866067)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0487370663366741,0.0308510142578937)
--(axis cs:0.0491651594885022,0.0310626254104619)
--(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0491271271608158,0.0314851878197025)
--(axis cs:0.0486616932617996,0.0316961435427412)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00267759066372476,0.031907403846876)
--(axis cs:-0.00312506313989131,0.031696295852572)
--(axis cs:-0.00357288163857381,0.031485021599422)
--(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00357564709106405,0.0310621955667516)
--(axis cs:-0.00312990259580903,0.0308505935628839)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00223564510714175,0.0308509057071843)
--(axis cs:-0.00178782422622728,0.0310628668536783)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.00178644153641934,0.0314857295370443)
--(axis cs:-0.00223218840104139,0.0316966466571077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0481966280752269,0.031907262141447)
--(axis cs:-0.0486617016596732,0.0316964479243344)
--(axis cs:-0.0491271345775015,0.0314854540594069)
--(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0491651671741593,0.0310629010260653)
--(axis cs:-0.0487370757373968,0.0308513542978727)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0478428158128204,0.0308512933455285)
--(axis cs:-0.0473773391727792,0.0310627618259898)
--(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0473406886351843,0.0314852795354438)
--(axis cs:-0.0477688238094561,0.0316963522798979)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:-7.7517775792025e-17,0.0319090868335974)
--(axis cs:-0.000446437963917274,0.0316977675098684)
--(axis cs:-0.000893221053832012,0.0314862934573952)
--(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.000893912409467011,0.0310634513682052)
--(axis cs:-0.000447129326927995,0.0308521102045679)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:0.000447129607026792,0.0308532145545409)
--(axis cs:0.000893913519050282,0.0310656398626711)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.000893222084125594,0.0314883276248872)
--(axis cs:0.000446438205525881,0.0316987220369123)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0267760466428768,0.0319166272163809)
--(axis cs:0.0263400513116043,0.0317119258291444)
--(axis cs:0.025903739628857,0.0315086968065981)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0259237633977136,0.0310840946787919)
--(axis cs:0.0263807586194195,0.0308606859859072)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0272747503524825,0.0308431524805617)
--(axis cs:0.0277110678084886,0.0310496521879835)
--(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0276897289821104,0.0314784159850693)
--(axis cs:0.0272327234415278,0.0316982624875932)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00267760086994207,0.0319141275561192)
--(axis cs:0.00223219540367962,0.0317021797409667)
--(axis cs:0.00178644597987234,0.0314901160181196)
--(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.0017878290167456,0.0310675911596361)
--(axis cs:0.00223565325963622,0.0308573342976114)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00312992105523111,0.0308609907367058)
--(axis cs:0.00357567259197135,0.0310747697890917)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00357290517149341,0.0314966371947149)
--(axis cs:0.00312507891787754,0.0317052007535456)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00535524944804468,0.0319298422810293)
--(axis cs:0.00491086875010277,0.0317161372559734)
--(axis cs:0.00446614596031935,0.0315023612313504)
--(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00446960685706658,0.0310811275245262)
--(axis cs:0.00491848508025402,0.030874506268885)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00581279507954171,0.0308866330541458)
--(axis cs:0.00625753360312374,0.0311047967168961)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00625267869891093,0.031523332980569)
--(axis cs:0.00580378542318822,0.031725693665887)
--cycle;
\path [fill=indianred2136278, fill opacity=0.7]
(axis cs:0.0240992159598178,0.0319732814052186)
--(axis cs:0.023662385380424,0.0317852268301628)
--(axis cs:0.0232253035572388,0.0316044630891359)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0232434350867075,0.0311933569017953)
--(axis cs:0.0236992165578725,0.0309534476687199)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0245929230652757,0.0309101816631732)
--(axis cs:0.0250301744850643,0.0311076194813963)
--(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0250108077579328,0.0315298880066831)
--(axis cs:0.0245548433331134,0.0317520228525761)
--cycle;
\path [fill=indianred2166677, fill opacity=0.7]
(axis cs:0.0080330970999909,0.0319787961841462)
--(axis cs:0.00758971572290385,0.0317605922961466)
--(axis cs:0.00714599408441869,0.0315419835888957)
--(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00715155409684069,0.0311262761370953)
--(axis cs:0.00760154767889692,0.030933079888584)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00849605727432587,0.0309766299626514)
--(axis cs:0.00893986609272508,0.0312097998625863)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00893284741550404,0.0316120357402659)
--(axis cs:0.00848277200514674,0.0317914806676132)
--cycle;
\path [fill=coral24713478, fill opacity=0.7]
(axis cs:0.0214234873685066,0.0321348544149625)
--(axis cs:0.020986298880327,0.0320100063846483)
--(axis cs:0.0205491075511682,0.0319175026951759)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0205661702162048,0.0315938265674851)
--(axis cs:0.0210204640874427,0.0313039050808238)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.021912806700041,0.0311312930023309)
--(axis cs:0.0223504863708032,0.0312745830269)
--(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.022332872503411,0.0316715795510066)
--(axis cs:0.0218780442210267,0.0319061063067162)
--cycle;
\path [fill=coral24713779, fill opacity=0.7]
(axis cs:0.0107117126837305,0.0321297487403479)
--(axis cs:0.0102692789841201,0.0319048903782667)
--(axis cs:0.00982648552542005,0.031675460763098)
--(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00983429144047524,0.0312884679388784)
--(axis cs:0.0102857235999296,0.0311519416817338)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0111811864742788,0.031317871028482)
--(axis cs:0.0116243456875385,0.0315920982995194)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0116146428677433,0.0319068569690783)
--(axis cs:0.0111628767379608,0.0320023896641366)
--cycle;
\path [fill=khaki230245152, fill opacity=0.7]
(axis cs:0.0133924431944964,0.0324989769742995)
--(axis cs:0.0129511882751352,0.0323090820829393)
--(axis cs:0.0125094004866372,0.0320935115572867)
--(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0125203549534026,0.0318497484520209)
--(axis cs:0.0129744581015866,0.0319000047407311)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0138722909850449,0.0322869845764423)
--(axis cs:0.014314345204954,0.0325114883928333)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0143002532380633,0.0325618708385094)
--(axis cs:0.0138458924490952,0.0325026384651352)
--cycle;
\path [fill=khaki223242153, fill opacity=0.7]
(axis cs:0.0187496542711597,0.0325209803069847)
--(axis cs:0.0183125878681166,0.0325294744065482)
--(axis cs:0.0178756112054969,0.0325909588323482)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0178931886066748,0.032536843087627)
--(axis cs:0.0183473951219132,0.0323034825298504)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0192381209186477,0.0319120455814257)
--(axis cs:0.019675013901465,0.0318650255446448)
--(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.0196578627586869,0.0321144597116026)
--(axis cs:0.0192037411990979,0.0323325232260738)
--cycle;
\path [fill=steelblue67155181, fill opacity=0.7]
(axis cs:0.0160738145967981,0.0328154974843372)
--(axis cs:0.0156350211576041,0.0327918240342242)
--(axis cs:0.0151956347615466,0.0327495155833241)
--(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.0152111188098236,0.0327582684699238)
--(axis cs:0.0156664128172696,0.0327543428057903)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.016561559828693,0.0327461826527975)
--(axis cs:0.017000771585179,0.0327696236359993)
--(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.0169835306550254,0.0327676128318467)
--(axis cs:0.0165285301282447,0.0328002796512784)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0495929208666559,0.0312740539918608)
--(axis cs:0.0491651594885022,0.0310626254104619)
--(axis cs:0.0487370663366741,0.0308510142578937)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0487748400868628,0.0304274520705958)
--(axis cs:0.0492414003563986,0.0302155089773431)
--(axis cs:0.0496697955579347,0.0304276038287937)
--(axis cs:0.0500978584836037,0.0306395199931508)
--(axis cs:0.050525589580957,0.0308512601869887)
--(axis cs:0.0500590748518249,0.0310627441964515)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0495929273422981,0.0312742842396539)
--(axis cs:-0.0500590804474643,0.0310629412785476)
--(axis cs:-0.0505255943704718,0.0308514272992443)
--(axis cs:-0.0500978642112373,0.030639721519608)
--(axis cs:-0.049669802545791,0.0304278517852333)
--(axis cs:-0.0492414089917708,0.0302158180226832)
--(axis cs:-0.0487748502136731,0.0304278180027617)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0487370757373968,0.0308513542978727)
--(axis cs:-0.0491651671741593,0.0310629010260653)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0335069984508046,0.0311829183472997)
--(axis cs:0.0330729181362555,0.0309653125410591)
--(axis cs:0.0326385571264957,0.0307503698690147)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0326637820391959,0.0303229654914219)
--(axis cs:0.0331240631357786,0.0301107162522351)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0340193080719845,0.0301107155576241)
--(axis cs:0.0344535750445779,0.0303227981862028)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0344269373491748,0.0307486357691153)
--(axis cs:0.0339667562832993,0.030964040615496)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0361878631967305,0.0311977730887262)
--(axis cs:0.0357546522359462,0.030972518679776)
--(axis cs:0.0353211978206128,0.0307513460865456)
--(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0353484802335009,0.0303231539575976)
--(axis cs:0.0358098058478433,0.0301111031926963)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0367051477094658,0.0301157463749283)
--(axis cs:0.0371385779903341,0.0303374514557431)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0371100613989325,0.0307726509339966)
--(axis cs:0.0366487607249341,0.0309841692035207)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0308268901035663,0.031208745231333)
--(axis cs:0.0303918779925939,0.0309970914638532)
--(axis cs:0.0299565656007411,0.030787420075044)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0299795767027867,0.0303517167945894)
--(axis cs:0.0304385872602577,0.0301257089557257)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0313336287786117,0.0301138398694499)
--(axis cs:0.0317689220599264,0.0303250823442525)
--(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.031744462797839,0.0307566291160681)
--(axis cs:0.0312854777538957,0.0309813687825957)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0388693630350005,0.031239389562921)
--(axis cs:0.0384371994716203,0.0310160168531403)
--(axis cs:0.038004658204051,0.0307902056652112)
--(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0380338795064377,0.0303558022638906)
--(axis cs:0.0384963948148681,0.0301501740889711)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0393921056206824,0.0301701175753413)
--(axis cs:0.0398245441822111,0.0303927576628882)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0397938211887225,0.0308215914803244)
--(axis cs:0.0393314037361881,0.0310301776922506)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0281470575390182,0.0312567682729405)
--(axis cs:0.0277110678084886,0.0310496521879835)
--(axis cs:0.0272747503524825,0.0308431524805617)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0272957826917685,0.0304126829926175)
--(axis cs:0.0277538091599031,0.0301879089735804)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0286487690464623,0.0301679621442226)
--(axis cs:0.0290850206029256,0.03037332745833)
--(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0290626651884085,0.0308071595134788)
--(axis cs:0.0286047036253115,0.0310330353062841)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0201047438601654,0.0312306989894551)
--(axis cs:-0.0205595463915608,0.0310258028339272)
--(axis cs:-0.021014698149549,0.0308202148199583)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0210310959802422,0.030405907747903)
--(axis cs:-0.0205916475321449,0.0301974686691195)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.019696362070782,0.0301977873437578)
--(axis cs:-0.0192412236634932,0.0304066581376901)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0192262242874412,0.0308212313789981)
--(axis cs:-0.0196656595730119,0.031026385828843)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0227854349688667,0.0312352333775293)
--(axis cs:-0.0232412938725976,0.0310309246593025)
--(axis cs:-0.023697494476622,0.0308253406249555)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.0237159604601846,0.0304091565555511)
--(axis cs:-0.0232775410988986,0.0301994746778717)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0223822375716751,0.0301984129494813)
--(axis cs:-0.0219260440444059,0.0304065355053453)
--(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0219089534368894,0.0308212457906207)
--(axis cs:-0.0223473651740862,0.0310283384786078)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0174241951871432,0.0312391835805636)
--(axis cs:-0.0178779215390693,0.0310312378234743)
--(axis cs:-0.0183320025042079,0.0308232707120892)
--(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0183462972984759,0.0304080290496498)
--(axis cs:-0.0179058060905351,0.0301999909019359)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0170105319943125,0.0302016700454325)
--(axis cs:-0.0165564530307544,0.0304121163214471)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0165435717843384,0.0308293797148162)
--(axis cs:-0.0169840615717875,0.0310349863054799)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0254662218601648,0.031245445201193)
--(axis cs:-0.0259231031070036,0.0310391867856374)
--(axis cs:-0.0263803274125258,0.0308318703024711)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.026400852706767,0.03041359823021)
--(axis cs:-0.0259634660372238,0.0302031949761006)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0250681572188395,0.0302020079116678)
--(axis cs:-0.0246109245811519,0.0304107475673985)
--(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.024591773168076,0.0308277504735369)
--(axis cs:-0.0250291678579323,0.0310367113416203)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0281469652201253,0.0312509848405785)
--(axis cs:-0.0286048704328941,0.0310433166836909)
--(axis cs:-0.0290631242755023,0.0308350064206876)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0290857266823855,0.0304161127634578)
--(axis cs:-0.0286493819637964,0.0302056633951306)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0277540787109604,0.0302050242209446)
--(axis cs:-0.0272958134377087,0.0304146682295781)
--(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0272745978952532,0.0308332984607967)
--(axis cs:-0.0277109545694703,0.0310424474217501)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0415505841719352,0.0312638087030818)
--(axis cs:0.0411196248392893,0.0310486159779347)
--(axis cs:0.0406883023038527,0.0308319006952737)
--(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0407197646907884,0.0304051767928406)
--(axis cs:0.0411832792816272,0.0301967933232178)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0420787378733176,0.0302039092119227)
--(axis cs:0.0425099738346585,0.0304188328207536)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0424770761747857,0.0308433995727661)
--(axis cs:0.042013650376298,0.0310536790262653)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0147436720018804,0.0312538017468733)
--(axis cs:-0.0151963369045912,0.0310432571784013)
--(axis cs:-0.0156493553675009,0.0308328387859788)
--(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0156615303429884,0.0304144479613775)
--(axis cs:-0.0152199821977175,0.0302054352337068)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0143247038182633,0.0302072425543266)
--(axis cs:-0.0138716756377729,0.0304188284259752)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0138609079751128,0.0308392442836857)
--(axis cs:-0.0143024660694227,0.0310471200010405)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0308276573634282,0.0312526315356662)
--(axis cs:-0.0312866080680659,0.031045065436579)
--(axis cs:-0.0317459068445027,0.0308368187294075)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0317705917159204,0.0304177062445034)
--(axis cs:-0.0313352874640289,0.0302071222921068)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0304399852885737,0.0302066447970185)
--(axis cs:-0.0299806809487054,0.0304166318470479)
--(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0299573835884456,0.0308355557663678)
--(axis cs:-0.0303926938453725,0.0310444194877153)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0335083933343037,0.0312563210912853)
--(axis cs:-0.0339683875419298,0.0310487096713963)
--(axis cs:-0.0344287261834546,0.0308402313717213)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0344554773143164,0.0304201033272071)
--(axis cs:-0.0340212056050335,0.0302090056145681)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.033125897280015,0.0302082905863085)
--(axis cs:-0.0326655505758359,0.0304183868540468)
--(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0326401747758753,0.0308377387505404)
--(axis cs:-0.0330744542310129,0.0310471970547828)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.036189195065948,0.0312626682303457)
--(axis cs:-0.0366502126848879,0.0310540175730846)
--(axis cs:-0.0371115759514366,0.0308445960772409)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.037140381480286,0.0304230349564644)
--(axis cs:-0.0367071401806877,0.0302114023350824)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.035811827725442,0.0302105976079282)
--(axis cs:-0.0353504443764578,0.0304210804987359)
--(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0353230079852634,0.0308416873643381)
--(axis cs:-0.0357562688842756,0.0310522338646999)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0120630800349891,0.0312648627502602)
--(axis cs:-0.0125147022442976,0.0310533799168796)
--(axis cs:-0.0129666752571011,0.0308418831031962)
--(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0129767423220369,0.030420661911354)
--(axis cs:-0.0125341372819485,0.0302102570883452)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0116388492585428,0.0302113921842397)
--(axis cs:-0.0111868643256248,0.0304234184252756)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0111781932405461,0.0308458124840395)
--(axis cs:-0.0116208101657352,0.0310556897897602)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0388700013672852,0.0312683472039014)
--(axis cs:-0.0393320344611655,0.0310584507541971)
--(axis cs:-0.0397944181725436,0.0308480379554105)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0398252818125071,0.0304254016465188)
--(axis cs:-0.0393930748296341,0.0302134755088251)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0384977642793636,0.0302128623404181)
--(axis cs:-0.0380353496425865,0.0304239251506262)
--(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0380058590132131,0.0308459050383891)
--(axis cs:-0.038438096725757,0.0310571727912132)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0442314557782874,0.031271333632972)
--(axis cs:0.0438015986659874,0.0310590478645037)
--(axis cs:0.0433714011039829,0.0308462730362619)
--(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0434050026304126,0.0304221615690934)
--(axis cs:0.0438695022655593,0.0302111319522565)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0447648417039307,0.0302128433900388)
--(axis cs:0.0451949860052654,0.0304255293317455)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.045159988674431,0.0308492470414722)
--(axis cs:0.0446955428450074,0.0310603891524864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.009382425341074,0.0312704554887612)
--(axis cs:-0.00983301092747767,0.031058865341137)
--(axis cs:-0.0102839456322286,0.0308471583081402)
--(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0102919206785546,0.0304243601168818)
--(axis cs:-0.00984826566721955,0.0302129314927436)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00895297109435853,0.0302133853913279)
--(axis cs:-0.00850202709877613,0.0304255352353789)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00849544171343759,0.0308488941552352)
--(axis cs:-0.00893910597389072,0.0310598773040202)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00670174085321888,0.0312726832079956)
--(axis cs:-0.00715128982947392,0.0310611224433617)
--(axis cs:-0.00760118690645647,0.0308494079803507)
--(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.0076070782453947,0.0304258520799574)
--(axis cs:-0.0071623786863085,0.0302138309342284)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00626708158968358,0.0302138981855664)
--(axis cs:-0.00581717849380098,0.0304261587023161)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.0058126743250895,0.0308500099593556)
--(axis cs:-0.00625737989172386,0.031061486183768)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0415507716741316,0.0312717658803344)
--(axis cs:-0.0420138260038358,0.0310610492427738)
--(axis cs:-0.0424772354194254,0.0308500085835057)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0425101662314833,0.0304268096208264)
--(axis cs:-0.0420789975731021,0.0302147854214526)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0411836915242426,0.0302144333356795)
--(axis cs:-0.0407202451681019,0.0304259730848293)
--(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.040688693429137,0.0308488467943006)
--(axis cs:-0.0411198990062988,0.031060371525268)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00402104655826984,0.0312735805760068)
--(axis cs:-0.00446955829897776,0.0310619727486975)
--(axis cs:-0.00491841726329627,0.0308501987372262)
--(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00492222816966562,0.0304262351035077)
--(axis cs:-0.00447648692565731,0.0302139280586503)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00358118965532612,0.0302139845506182)
--(axis cs:-0.00313232742971025,0.0304264672908374)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00312990259580903,0.0308505935628839)
--(axis cs:-0.00357564709106405,0.0310621955667516)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0469122054984459,0.031273417143173)
--(axis cs:0.0464834023643801,0.031061823115554)
--(axis cs:0.0460542653224572,0.0308499914316458)
--(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0460899577179623,0.030426351290466)
--(axis cs:0.0465554816576911,0.0302145954397278)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0474507911863879,0.030215033845177)
--(axis cs:0.047879882711271,0.0304272245330438)
--(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.0478428023911496,0.0308507987866067)
--(axis cs:0.0473773240653984,0.0310621996156973)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.044231507264282,0.0312733861630638)
--(axis cs:-0.0446955904892683,0.0310622685821599)
--(axis cs:-0.0451600316444864,0.0308509244535973)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0451950362416419,0.0304274884080153)
--(axis cs:-0.0447649078602776,0.030215447775996)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0438696055704282,0.0302152817654305)
--(axis cs:-0.0434051242285892,0.0304270990990128)
--(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0433715027068942,0.03085040284233)
--(axis cs:-0.0438016712910919,0.0310619711833115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00134034967423627,0.0312746612909307)
--(axis cs:-0.00178782422622728,0.0310628668536783)
--(axis cs:-0.00223564510714175,0.0308509057071843)
--(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00223737707262351,0.0304267328516504)
--(axis cs:-0.00179059531727646,0.0302144664175225)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.000895297951001544,0.0302150418927746)
--(axis cs:-0.000447475718590174,0.0304279304782368)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:-0.000447129326927995,0.0308521102045679)
--(axis cs:-0.000893912409467011,0.0310634513682052)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0469122221845472,0.0312740443361596)
--(axis cs:-0.0473773391727792,0.0310627618259898)
--(axis cs:-0.0478428158128204,0.0308512933455285)
--(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0478798975421515,0.0304277704638028)
--(axis cs:-0.0474508100241584,0.0302157334575219)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0465555099260294,0.0302156654815881)
--(axis cs:-0.0460899907091529,0.0304276128715701)
--(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0460542939815599,0.0308510884669433)
--(axis cs:-0.0464834240896031,0.0310626471519372)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0013403521645468,0.0312779374720244)
--(axis cs:0.000893913519050282,0.0310656398626711)
--(axis cs:0.000447129607026792,0.0308532145545409)
--(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:0.000447476011113885,0.0304290826459877)
--(axis cs:0.000895299161493753,0.030217424573701)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.00179060053681213,0.0302196033720579)
--(axis cs:0.00223738557789702,0.0304334328192118)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00223565325963622,0.0308573342976114)
--(axis cs:0.0017878290167456,0.0310675911596361)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.00402108072357403,0.0312885628731538)
--(axis cs:0.00357567259197135,0.0310747697890917)
--(axis cs:0.00312992105523111,0.0308609907367058)
--(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00313234668318385,0.03043730070807)
--(axis cs:0.00358121740914572,0.030227641905886)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00447653988211736,0.0302347755008261)
--(axis cs:0.00492229906768442,0.0304516211942092)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00491848508025402,0.030874506268885)
--(axis cs:0.00446960685706658,0.0310811275245262)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.0254671135019387,0.0313071830046133)
--(axis cs:0.0250301744850643,0.0311076194813963)
--(axis cs:0.0245929230652757,0.0309101816631732)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0246118710436187,0.030478526561472)
--(axis cs:0.0250687657471657,0.0302447865150979)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.025963758489721,0.0302230450062623)
--(axis cs:0.0264011050188109,0.0304304420420982)
--(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0263807586194195,0.0308606859859072)
--(axis cs:0.0259237633977136,0.0310840946787919)
--cycle;
\path [fill=indianred2075677, fill opacity=0.7]
(axis cs:0.00670193323609995,0.0313233018847115)
--(axis cs:0.00625753360312374,0.0311047967168961)
--(axis cs:0.00581279507954171,0.0308866330541458)
--(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00581730513654464,0.030464528664517)
--(axis cs:0.00626725132795517,0.0302616275411257)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00716267382874119,0.0302864491376901)
--(axis cs:0.00760746102010613,0.0305145367856098)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00760154767889692,0.030933079888584)
--(axis cs:0.00715155409684069,0.0311262761370953)
--cycle;
\path [fill=tomato2308872, fill opacity=0.7]
(axis cs:0.0227879946260006,0.0314333163941685)
--(axis cs:0.0223504863708032,0.0312745830269)
--(axis cs:0.021912806700041,0.0311312930023309)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0219298020498636,0.0307086111693867)
--(axis cs:0.0223850210172138,0.0304175655125534)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0232792542548329,0.0303291709166649)
--(axis cs:0.0237174718212057,0.0305214738827721)
--(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0236992165578725,0.0309534476687199)
--(axis cs:0.0232434350867075,0.0311933569017953)
--cycle;
\path [fill=tomato2369769, fill opacity=0.7]
(axis cs:0.00938334452000685,0.0314432048257606)
--(axis cs:0.00893986609272508,0.0312097998625863)
--(axis cs:0.00849605727432587,0.0309766299626514)
--(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00850268607359669,0.030562141190465)
--(axis cs:0.00895385058031665,0.0303864996118636)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.0098497847783125,0.0304847635579458)
--(axis cs:0.0102938730196803,0.0307586954523897)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0102857235999296,0.0311519416817338)
--(axis cs:0.00983429144047524,0.0312884679388784)
--cycle;
\path [fill=moccasin254248179, fill opacity=0.7]
(axis cs:0.0201119952538038,0.0318666806457545)
--(axis cs:0.019675013901465,0.0318650255446448)
--(axis cs:0.0192381209186477,0.0319120455814257)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0192542924156797,0.0316037296057892)
--(axis cs:0.0197072730477201,0.0311740008043635)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0205988113643328,0.0308105546742544)
--(axis cs:0.0210369917009983,0.0308999834084545)
--(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0210204640874427,0.0313039050808238)
--(axis cs:0.0205661702162048,0.0315938265674851)
--cycle;
\path [fill=lemonchiffon254253187, fill opacity=0.7]
(axis cs:0.0120671035026311,0.0318529914472363)
--(axis cs:0.0116243456875385,0.0315920982995194)
--(axis cs:0.0111811864742788,0.031317871028482)
--(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0111902044982502,0.0309496577709529)
--(axis cs:0.0116433147316609,0.0308875186900046)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0125415049030231,0.0312461219003508)
--(axis cs:0.0129856940191704,0.0316364609470448)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0129744581015866,0.0319000047407311)
--(axis cs:0.0125203549534026,0.0318497484520209)
--cycle;
\path [fill=steelblue73105174, fill opacity=0.7]
(axis cs:0.0174385096328022,0.0326877738017145)
--(axis cs:0.017000771585179,0.0327696236359993)
--(axis cs:0.016561559828693,0.0327461826527975)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0165719606557535,0.0320629296960252)
--(axis cs:0.0170255941165006,0.0317620716926731)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0179238360279774,0.0319744584402154)
--(axis cs:0.0183632951566969,0.032040948484996)
--(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0183473951219132,0.0323034825298504)
--(axis cs:0.0178931886066748,0.032536843087627)
--cycle;
\path [fill=darkslateblue8787166, fill opacity=0.7]
(axis cs:0.0147554521267406,0.0326626738692316)
--(axis cs:0.014314345204954,0.0325114883928333)
--(axis cs:0.0138722909850449,0.0322869845764423)
--(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0138847572559806,0.0320809170937889)
--(axis cs:0.0143399990009771,0.0320888911529751)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0152355627313298,0.0320094381732649)
--(axis cs:0.0156772044494545,0.0321783284668725)
--(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0156664128172696,0.0327543428057903)
--(axis cs:0.0152111188098236,0.0327582684699238)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0483086409158941,0.0306392158228767)
--(axis cs:0.047879882711271,0.0304272245330438)
--(axis cs:0.0474507911863879,0.030215033845177)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0474876105667619,0.0297904764532005)
--(axis cs:0.0479542165043236,0.0295781198243886)
--(axis cs:0.0483836112958272,0.0297907705641899)
--(axis cs:0.0488126724234126,0.0300032323654591)
--(axis cs:0.0492414003563986,0.0302155089773431)
--(axis cs:0.0487748400868628,0.0304274520705958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0483086526531795,0.0306396440939938)
--(axis cs:-0.0487748502136731,0.0304278180027617)
--(axis cs:-0.0492414089917708,0.0302158180226832)
--(axis cs:-0.0488126831662184,0.0300036201623818)
--(axis cs:-0.0483836246854439,0.0297912581338962)
--(axis cs:-0.047954233164884,0.0295787318607658)
--(axis cs:-0.0474876306263541,0.0297912206855823)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0474508100241584,0.0302157334575219)
--(axis cs:-0.0478798975421515,0.0304277704638028)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0348875201450616,0.0305354512866327)
--(axis cs:0.0344535750445779,0.0303227981862028)
--(axis cs:0.0340193080719845,0.0301107155576241)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0340457038714421,0.0296861088412541)
--(axis cs:0.0345070607844423,0.0294735583091062)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0354033480782675,0.0294735583450723)
--(axis cs:0.0358375836053938,0.0296861374922115)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0358098058478433,0.0301111031926963)
--(axis cs:0.0353484802335009,0.0303231539575976)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0322038968180034,0.0305372064758998)
--(axis cs:0.0317689220599264,0.0303250823442525)
--(axis cs:0.0313336287786117,0.0301138398694499)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0313579048823623,0.0296872177324095)
--(axis cs:0.0318182004676138,0.0294736448113087)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.03271448619824,0.0294735583092434)
--(axis cs:0.0331497642958779,0.0296861088412541)
--(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0331240631357786,0.0301107162522351)
--(axis cs:0.0326637820391959,0.0303229654914219)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0375717674040733,0.0305632175195195)
--(axis cs:0.0371385779903341,0.0303374514557431)
--(axis cs:0.0367051477094658,0.0301157463749283)
--(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.036733571124329,0.0296884361537865)
--(axis cs:0.037196054971897,0.0294798241578578)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0380927109244058,0.0294967248975988)
--(axis cs:0.0385261630144284,0.0297209209102598)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0384963948148681,0.0301501740889711)
--(axis cs:0.0380338795064377,0.0303558022638906)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0295209489547616,0.0305796112375684)
--(axis cs:0.0290850206029256,0.03037332745833)
--(axis cs:0.0286487690464623,0.0301679621442226)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0286708975010321,0.0297371777692887)
--(axis cs:0.0291299747616309,0.029512123799117)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0300259259692316,0.0294912553384871)
--(axis cs:0.030462121245816,0.0296962689278905)
--(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.0304385872602577,0.0301257089557257)
--(axis cs:0.0299795767027867,0.0303517167945894)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0402566101423953,0.0306133550710161)
--(axis cs:0.0398245441822111,0.0303927576628882)
--(axis cs:0.0393921056206824,0.0301701175753413)
--(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0394225953074482,0.0297421492346252)
--(axis cs:0.0398862507106776,0.0295383120746899)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0407829081110632,0.0295528755717573)
--(axis cs:0.0412152064244082,0.0297710019571388)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0411832792816272,0.0301967933232178)
--(axis cs:0.0407197646907884,0.0304051767928406)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0268380988159578,0.0306369153520822)
--(axis cs:0.0264011050188109,0.0304304420420982)
--(axis cs:0.025963758489721,0.0302230450062623)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0259837129152496,0.0297854589452639)
--(axis cs:0.0264417658004975,0.0295595446015426)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0273379134665997,0.0295477281040679)
--(axis cs:0.0277752333025806,0.0297562925627864)
--(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0277538091599031,0.0301879089735804)
--(axis cs:0.0272957826917685,0.0304126829926175)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0214701975875368,0.0306138075628487)
--(axis cs:-0.0219260440444059,0.0304065355053453)
--(axis cs:-0.0223822375716751,0.0301984129494813)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0223996726548029,0.0297791777452544)
--(axis cs:-0.0219602223558243,0.0295685111009381)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0210638841103696,0.0295682903876387)
--(axis cs:-0.0206076923023448,0.0297786186096512)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0205916475321449,0.0301974686691195)
--(axis cs:-0.0210310959802422,0.030405907747903)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0187864368883587,0.0306151210650192)
--(axis cs:-0.0192412236634932,0.0304066581376901)
--(axis cs:-0.019696362070782,0.0301977873437578)
--(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0197117081873132,0.0297788426679143)
--(axis cs:-0.0192712171775978,0.0295686610945926)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0183748876105829,0.029569247409831)
--(axis cs:-0.0179197493852604,0.0297802849435808)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0179058060905351,0.0301999909019359)
--(axis cs:-0.0183462972984759,0.0304080290496498)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0241540375659732,0.0306185714474267)
--(axis cs:-0.0246109245811519,0.0304107475673985)
--(axis cs:-0.0250681572188395,0.0302020079116678)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0250876662142652,0.029781484063143)
--(axis cs:-0.0246492529602016,0.0295702109771517)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0237529074853116,0.0295695432297377)
--(axis cs:-0.0232956683542292,0.0297798427697228)
--(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0232775410988986,0.0301994746778717)
--(axis cs:-0.0237159604601846,0.0304091565555511)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0161027274369784,0.0306224822039809)
--(axis cs:-0.0165564530307544,0.0304121163214471)
--(axis cs:-0.0170105319943125,0.0302016700454325)
--(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.017023772478022,0.029781378033551)
--(axis cs:-0.016582231966542,0.0295709809573167)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0156859039954913,0.0295719795838373)
--(axis cs:-0.0152318177460755,0.0297838438880137)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0152199821977175,0.0302054352337068)
--(axis cs:-0.0156615303429884,0.0304144479613775)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0268378968885555,0.0306236530507672)
--(axis cs:-0.0272958134377087,0.0304146682295781)
--(axis cs:-0.0277540787109604,0.0302050242209446)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0277756637231979,0.0297835945152567)
--(axis cs:-0.0273382911034644,0.0295720622416551)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0264419454315291,0.0295715120278852)
--(axis cs:-0.0259836661123428,0.0297822854550468)
--(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0259634660372238,0.0302031949761006)
--(axis cs:-0.026400852706767,0.03041359823021)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.02952172753127,0.0306260983148961)
--(axis cs:-0.0299806809487054,0.0304166318470479)
--(axis cs:-0.0304399852885737,0.0302066447970185)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0304636534500223,0.0297848824639953)
--(axis cs:-0.0300273239065221,0.0295732686406162)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0291309801540386,0.029572922409863)
--(axis cs:-0.0286716609148632,0.029784088519648)
--(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0286493819637964,0.0302056633951306)
--(axis cs:-0.0290857266823855,0.0304161127634578)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0429408604953692,0.0306329085426348)
--(axis cs:0.0425099738346585,0.0304188328207536)
--(axis cs:0.0420787378733176,0.0302039092119227)
--(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0421113724806174,0.0297786710773576)
--(axis cs:0.042575946890556,0.0295687423281861)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0434723760921329,0.0295725303028757)
--(axis cs:0.0439035379833456,0.0297863842397199)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0438695022655593,0.0302111319522565)
--(axis cs:0.0434050026304126,0.0304221615690934)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0322055540939108,0.0306279127238615)
--(axis cs:-0.0326655505758359,0.0304183868540468)
--(axis cs:-0.033125897280015,0.0302082905863085)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0331516459039424,0.02978610648708)
--(axis cs:-0.0327163569424938,0.0295742892687639)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0318200119068303,0.0295739300074128)
--(axis cs:-0.0313596499350709,0.0297852576277411)
--(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0313352874640289,0.0302071222921068)
--(axis cs:-0.0317705917159204,0.0304177062445034)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0134189995753892,0.0306303694864583)
--(axis cs:-0.0138716756377729,0.0304188284259752)
--(axis cs:-0.0143247038182633,0.0302072425543266)
--(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0143358381678871,0.0297850361138228)
--(axis cs:-0.0138932442294066,0.0295738785315468)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0129969117450895,0.0295746718666638)
--(axis cs:-0.0125438725468125,0.0297870235263117)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0125341372819485,0.0302102570883452)
--(axis cs:-0.0129767423220369,0.030420661911354)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0348894111481921,0.030630988490746)
--(axis cs:-0.0353504443764578,0.0304210804987359)
--(axis cs:-0.035811827725442,0.0302105976079282)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0358396489809843,0.0297876691279083)
--(axis cs:-0.0354053978041214,0.0295755442371081)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0345090499776815,0.029575103102533)
--(axis cs:-0.0340476458385865,0.0297865983250784)
--(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0340212056050335,0.0302090056145681)
--(axis cs:-0.0344554773143164,0.0304201033272071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107352299390144,0.0306353411406027)
--(axis cs:-0.0111868643256248,0.0304234184252756)
--(axis cs:-0.0116388492585428,0.0302113921842397)
--(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0116478864987719,0.0297877568504103)
--(axis cs:-0.0112042414477782,0.0295758015176192)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.010307904006495,0.02957612187746)
--(axis cs:-0.00985590910459448,0.0297886764073856)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00984826566721955,0.0302129314927436)
--(axis cs:-0.0102919206785546,0.0304243601168818)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0375732875119059,0.0306345307307517)
--(axis cs:-0.0380353496425865,0.0304239251506262)
--(axis cs:-0.0384977642793636,0.0302128623404181)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0385276559988749,0.029789193937806)
--(axis cs:-0.0380944431167762,0.0295768278653711)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0371980947091472,0.0295764220268894)
--(axis cs:-0.0367356514432171,0.0297882080875306)
--(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0367071401806877,0.0302114023350824)
--(axis cs:-0.037140381480286,0.0304230349564644)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00536762385768891,0.0306382599555309)
--(axis cs:-0.00581717849380098,0.0304261587023161)
--(axis cs:-0.00626708158968358,0.0302138981855664)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00627194258845778,0.0297887974755639)
--(axis cs:-0.00582620540036824,0.0295757554144409)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00492986536073035,0.0295754883854965)
--(axis cs:-0.00447995821389323,0.0297884915645719)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00447648692565731,0.0302139280586503)
--(axis cs:-0.00492222816966562,0.0304262351035077)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00805143251686273,0.0306375441313252)
--(axis cs:-0.00850202709877613,0.0304255352353789)
--(axis cs:-0.00895297109435853,0.0302133853913279)
--(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00895991843487273,0.0297888862293707)
--(axis cs:-0.00851522593996485,0.0295763062323047)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00761888592937991,0.0295762049685498)
--(axis cs:-0.00716793487030059,0.0297889163152193)
--(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.0071623786863085,0.0302138309342284)
--(axis cs:-0.0076070782453947,0.0304258520799574)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00268381271098662,0.0306387736552299)
--(axis cs:-0.00313232742971025,0.0304264672908374)
--(axis cs:-0.00358118965532612,0.0302139845506182)
--(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00358396639878255,0.029788406847995)
--(axis cs:-0.00313718643936059,0.0295751467632772)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00224084754064844,0.0295752127696122)
--(axis cs:-0.00179198349316497,0.0297886956799178)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.00179059531727646,0.0302144664175225)
--(axis cs:-0.00223737707262351,0.0304267328516504)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0456247935216386,0.0306379018637902)
--(axis cs:0.0451949860052654,0.0304255293317455)
--(axis cs:0.0447648417039307,0.0302128433900388)
--(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.044799574492991,0.0297881908716284)
--(axis cs:0.0452651479406478,0.0295762876661172)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0461615110047328,0.0295771845139321)
--(axis cs:0.0465916059202871,0.0297900228951564)
--(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0465554816576911,0.0302145954397278)
--(axis cs:0.0460899577179623,0.030426351290466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0402571545172469,0.0306371909091153)
--(axis cs:-0.0407202451681019,0.0304259730848293)
--(axis cs:-0.0411836915242426,0.0302144333356795)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0412156574038044,0.029790279922833)
--(axis cs:-0.0407834850548798,0.0295777964613911)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0398871384561965,0.0295775196416826)
--(axis cs:-0.0394236573912452,0.0297896136833305)
--(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0393930748296341,0.0302134755088251)
--(axis cs:-0.0398252818125071,0.0304254016465188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0429410011461229,0.030638682129613)
--(axis cs:-0.0434051242285892,0.0304270990990128)
--(axis cs:-0.0438696055704282,0.0302152817654305)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.043903650171811,0.0297908863327071)
--(axis cs:-0.0434725200898626,0.0295783654971722)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0425761758407651,0.0295782153568197)
--(axis cs:-0.0421116559140552,0.0297905291896991)
--(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0420789975731021,0.0302147854214526)
--(axis cs:-0.0425101662314833,0.0304268096208264)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.76979161623117e-17,0.0306406495332796)
--(axis cs:-0.000447475718590174,0.0304279304782368)
--(axis cs:-0.000895297951001544,0.0302150418927746)
--(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.000895992019256369,0.029789231854009)
--(axis cs:-0.000448169772149877,0.0295762505571642)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:0.000448170076653779,0.0295774474754208)
--(axis cs:0.000895993251939474,0.02979165574917)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.000895299161493753,0.030217424573701)
--(axis cs:0.000447476011113885,0.0304290826459877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0456248314899252,0.0306393687475761)
--(axis cs:-0.0460899907091529,0.0304276128715701)
--(axis cs:-0.0465555099260294,0.0302156654815881)
--(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0465916362409328,0.0297911694568657)
--(axis cs:-0.046161549208829,0.0295786424689127)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0452652066813851,0.0295785737356191)
--(axis cs:-0.0447996461216317,0.0297910078209781)
--(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0447649078602776,0.030215447775996)
--(axis cs:-0.0451950362416419,0.0304274884080153)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0026838255688043,0.0306472184850159)
--(axis cs:0.00223738557789702,0.0304334328192118)
--(axis cs:0.00179060053681213,0.0302196033720579)
--(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.00179198879047048,0.0297939038765399)
--(axis cs:0.00224085627546745,0.0295820795842642)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00313720601760764,0.0295861405467452)
--(axis cs:0.00358399430564346,0.0298021255598118)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00358121740914572,0.030227641905886)
--(axis cs:0.00313234668318385,0.03043730070807)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.00536771715888977,0.0306688993988617)
--(axis cs:0.00492229906768442,0.0304516211942092)
--(axis cs:0.00447653988211736,0.0302347755008261)
--(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00448001124574027,0.0298093474717094)
--(axis cs:0.00492993625486243,0.0296008215251298)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00582633136279796,0.0296138417411585)
--(axis cs:0.00627211169504598,0.0298363008894797)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00626725132795517,0.0302616275411257)
--(axis cs:0.00581730513654464,0.030464528664517)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0241553574507461,0.0307148915954302)
--(axis cs:0.0237174718212057,0.0305214738827721)
--(axis cs:0.0232792542548329,0.0303291709166649)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0232968228246164,0.0298671543369408)
--(axis cs:0.0237534446066855,0.0296093785191227)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0246494567317564,0.0295847740251522)
--(axis cs:0.0250879512035714,0.0298014980157568)
--(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0250687657471657,0.0302447865150979)
--(axis cs:0.0246118710436187,0.030478526561472)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:0.00805192188341152,0.030744680434551)
--(axis cs:0.00760746102010613,0.0305145367856098)
--(axis cs:0.00716267382874119,0.0302864491376901)
--(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00716822853473799,0.0298610974498033)
--(axis cs:0.00761926454616778,0.0296637481562763)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00851587688916784,0.0297109743872142)
--(axis cs:0.00896079233576741,0.0299607263299432)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00895385058031665,0.0303864996118636)
--(axis cs:0.00850268607359669,0.030562141190465)
--cycle;
\path [fill=coral24813981, fill opacity=0.7]
(axis cs:0.0214749757212966,0.0310060837527004)
--(axis cs:0.0210369917009983,0.0308999834084545)
--(axis cs:0.0205988113643328,0.0308105546742544)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0206137725134527,0.0302984388151513)
--(axis cs:0.0210678177583269,0.0298972700444888)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0219623793670353,0.0297415436212169)
--(axis cs:0.0224017369831941,0.0299415459956996)
--(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0223850210172138,0.0304175655125534)
--(axis cs:0.0219298020498636,0.0307086111693867)
--cycle;
\path [fill=sandybrown25317699, fill opacity=0.7]
(axis cs:0.0107376816484812,0.0310379030179479)
--(axis cs:0.0102938730196803,0.0307586954523897)
--(axis cs:0.0098497847783125,0.0304847635579458)
--(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00985741773132691,0.0300583580892905)
--(axis cs:0.010309828081312,0.0299049474088249)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0112075275542929,0.0300924712720055)
--(axis cs:0.0116523133122462,0.0304573487714498)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0116433147316609,0.0308875186900046)
--(axis cs:0.0111902044982502,0.0309496577709529)
--cycle;
\path [fill=darkseagreen131205164, fill opacity=0.7]
(axis cs:0.0188010728945585,0.0319883665406399)
--(axis cs:0.0183632951566969,0.032040948484996)
--(axis cs:0.0179238360279774,0.0319744584402154)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.017936558891476,0.0314329593233379)
--(axis cs:0.0183893912766232,0.0309597293278144)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0192817885469827,0.030535010544532)
--(axis cs:0.0197213858077725,0.0306438269963772)
--(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0197072730477201,0.0311740008043635)
--(axis cs:0.0192542924156797,0.0316037296057892)
--cycle;
\path [fill=cadetblue83173173, fill opacity=0.7]
(axis cs:0.0134293579065787,0.0319910100700645)
--(axis cs:0.0129856940191704,0.0316364609470448)
--(axis cs:0.0125415049030231,0.0312461219003508)
--(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0125511657458347,0.030811382941596)
--(axis cs:0.0130056666365044,0.0307613260572082)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0139059819579622,0.0311889870474559)
--(axis cs:0.0143509230829805,0.0316389314912428)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0143399990009771,0.0320888911529751)
--(axis cs:0.0138847572559806,0.0320809170937889)
--cycle;
\path [fill=darkslateblue9479162, fill opacity=0.7]
(axis cs:0.0161201076796326,0.0325249977633179)
--(axis cs:0.0156772044494545,0.0321783284668725)
--(axis cs:0.0152355627313298,0.0320094381732649)
--(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0152472716918697,0.0315713716575905)
--(axis cs:0.0157011767713643,0.0312872055605383)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0165968470731603,0.0311236241909057)
--(axis cs:0.0170382034906412,0.0312748791089632)
--(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0170255941165006,0.0317620716926731)
--(axis cs:0.0165719606557535,0.0320629296960252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.047021365782549,0.0300026361728003)
--(axis cs:0.0465916059202871,0.0297900228951564)
--(axis cs:0.0461615110047328,0.0295771845139321)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0461973726923588,0.0291516751515212)
--(axis cs:0.0466640254337517,0.0289389941301679)
--(axis cs:0.0470944240401906,0.0291522355449247)
--(axis cs:0.0475244875762095,0.0293652761658215)
--(axis cs:0.0479542165043236,0.0295781198243886)
--(axis cs:0.0474876105667619,0.0297904764532005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0470213897179579,0.0300035331154733)
--(axis cs:-0.0474876306263541,0.0297912206855823)
--(axis cs:-0.047954233164884,0.0295787318607658)
--(axis cs:-0.0475245082189644,0.0293660412551913)
--(axis cs:-0.0470944494609752,0.029153186212946)
--(axis cs:-0.04666405650297,0.0289401666088775)
--(axis cs:-0.0461974113356334,0.0291531483658379)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.046161549208829,0.0295786424689127)
--(axis cs:-0.0465916362409328,0.0297911694568657)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0335847047894169,0.029898494518033)
--(axis cs:0.0331497642958779,0.0296861088412541)
--(axis cs:0.03271448619824,0.0294735583092434)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0327398991564205,0.0290479619524991)
--(axis cs:0.033201286480268,0.028834915705665)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0340986185463992,0.028834915659026)
--(axis cs:0.0345338662326579,0.0290479619103352)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0345070607844423,0.0294735583091062)
--(axis cs:0.0340457038714421,0.0296861088412541)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0362714979434293,0.0298993091912258)
--(axis cs:0.0358375836053938,0.0296861374922115)
--(axis cs:0.0354033480782675,0.0294735583450723)
--(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0354308497908746,0.0290479628898327)
--(axis cs:0.0358932871205976,0.0288351334893384)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0367907014008558,0.0288390630966336)
--(axis cs:0.0372249770589889,0.0290555414517618)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.037196054971897,0.0294798241578578)
--(axis cs:0.036733571124329,0.0296884361537865)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0308980241873398,0.029903956418206)
--(axis cs:0.030462121245816,0.0296962689278905)
--(axis cs:0.0300259259692316,0.0294912553384871)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0300492663477571,0.0290665878753853)
--(axis cs:0.030509505449334,0.0288473345484115)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.0314066626713975,0.0288371766321904)
--(axis cs:0.0318429193083048,0.0290481660540278)
--(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0318182004676138,0.0294736448113087)
--(axis cs:0.0313579048823623,0.0296872177324095)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.038959304705175,0.0299458535212535)
--(axis cs:0.0385261630144284,0.0297209209102598)
--(axis cs:0.0380927109244058,0.0294967248975988)
--(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0381223405860599,0.0290729173011582)
--(axis cs:0.0385861156928642,0.028873104556764)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.03948392367042,0.02889346177081)
--(axis cs:0.0399172588235957,0.0291137612725004)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0398862507106776,0.0295383120746899)
--(axis cs:0.0394225953074482,0.0297421492346252)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0282121791117501,0.0299626421328062)
--(axis cs:0.0277752333025806,0.0297562925627864)
--(axis cs:0.0273379134665997,0.0295477281040679)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0273590196801835,0.0291137347257687)
--(axis cs:0.0278182152338855,0.0288932265583791)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0287153885258797,0.0288816676790222)
--(axis cs:0.0291525917014811,0.029085821464555)
--(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0291299747616309,0.029512123799117)
--(axis cs:0.0286708975010321,0.0297371777692887)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0255260459369209,0.0300137952255488)
--(axis cs:0.0250879512035714,0.0298014980157568)
--(axis cs:0.0246494567317564,0.0295847740251522)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0246681217911705,0.0291246743409688)
--(axis cs:0.0251261503002026,0.0288946570837036)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0260235547966945,0.0288974981548701)
--(axis cs:0.0264620854383233,0.0291192452251376)
--(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0264417658004975,0.0295595446015426)
--(axis cs:0.0259837129152496,0.0297854589452639)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0416471495025955,0.0299880013731111)
--(axis cs:0.0412152064244082,0.0297710019571388)
--(axis cs:0.0407829081110632,0.0295528755717573)
--(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0408146043479149,0.029127935073659)
--(axis cs:0.0412792886244938,0.0289208132230607)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0421768390539307,0.0289281027430145)
--(axis cs:0.0426090270487538,0.0291434004592209)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.042575946890556,0.0295687423281861)
--(axis cs:0.0421113724806174,0.0297786710773576)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0201518516639728,0.029988449970579)
--(axis cs:-0.0206076923023448,0.0297786186096512)
--(axis cs:-0.0210638841103696,0.0295682903876387)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0210802875714803,0.0291460810012404)
--(axis cs:-0.0206398026174858,0.0289343198043122)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0197424210102904,0.0289344192872367)
--(axis cs:-0.0192862232527382,0.0291463283493183)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0192712171775978,0.0295686610945926)
--(axis cs:-0.0197117081873132,0.0297788426679143)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0228387787217426,0.0299894917109831)
--(axis cs:-0.0232956683542292,0.0297798427697228)
--(axis cs:-0.0237529074853116,0.0295695432297377)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0237713985852391,0.0291468569138507)
--(axis cs:-0.0233319568518092,0.0289347776995478)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.022434570591818,0.0289345183425017)
--(axis cs:-0.0219773227208962,0.0291462120842344)
--(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0219602223558243,0.0295685111009381)
--(axis cs:-0.0223996726548029,0.0297791777452544)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0174649641578118,0.0299910780602261)
--(axis cs:-0.0179197493852604,0.0297802849435808)
--(axis cs:-0.0183748876105829,0.029569247409831)
--(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.01838919351162,0.0291467017265428)
--(axis cs:-0.0179476614097564,0.0289350026818002)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.017050282548728,0.0289354374429373)
--(axis cs:-0.0165951361729711,0.0291477970696639)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.016582231966542,0.0295709809573167)
--(axis cs:-0.017023772478022,0.029781378033551)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0255257371929868,0.0299924826117889)
--(axis cs:-0.0259836661123428,0.0297822854550468)
--(axis cs:-0.0264419454315291,0.0295715120278852)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0264625197724035,0.0291481520993328)
--(axis cs:-0.0260241210064567,0.0289358121411447)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.025126732455251,0.0289354569388222)
--(axis cs:-0.0246684385044161,0.0291472860179842)
--(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0246492529602016,0.0295702109771517)
--(axis cs:-0.0250876662142652,0.029781484063143)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.028212694127264,0.0299948078247407)
--(axis cs:-0.0286716609148632,0.029784088519648)
--(axis cs:-0.0291309801540386,0.029572922409863)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0291536402217624,0.0291491636020987)
--(axis cs:-0.0287162861242534,0.0289367116887674)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0278188979906563,0.0289364463139213)
--(axis cs:-0.0273595602915169,0.0291485351507302)
--(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0273382911034644,0.0295720622416551)
--(axis cs:-0.0277756637231979,0.0297835945152567)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0147780844319041,0.029995589487582)
--(axis cs:-0.0152318177460755,0.0297838438880137)
--(axis cs:-0.0156859039954913,0.0295719795838373)
--(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0156981073776289,0.0291484244896234)
--(axis cs:-0.0152555243319615,0.0289364033046036)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0143581442096998,0.0289368524355087)
--(axis cs:-0.0139040472095795,0.0291495957316474)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0138932442294066,0.0295738785315468)
--(axis cs:-0.0143358381678871,0.0297850361138228)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00403039978284631,0.0300013252507492)
--(axis cs:-0.00447995821389323,0.0297884915645719)
--(axis cs:-0.00492986536073035,0.0295754883854965)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00493369097675,0.0291484554171387)
--(axis cs:-0.00448691302628259,0.0289340897319503)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00358952915504109,0.0289334686533681)
--(axis cs:-0.00313961999805992,0.0291475956916748)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00313718643936059,0.0295751467632772)
--(axis cs:-0.00358396639878255,0.029788406847995)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0308996413430478,0.0299961744573342)
--(axis cs:-0.0313596499350709,0.0297852576277411)
--(axis cs:-0.0318200119068303,0.0295739300074128)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0318447591232046,0.0291499185378365)
--(axis cs:-0.0314084497684202,0.0289373744057145)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.03051106185717,0.0289371647710319)
--(axis cs:-0.0300506797749314,0.0291494255445202)
--(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0300273239065221,0.0295732686406162)
--(axis cs:-0.0304636534500223,0.0297848824639953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00134346708458629,0.0300019683195457)
--(axis cs:-0.00179198349316497,0.0297886956799178)
--(axis cs:-0.00224084754064844,0.0295752127696122)
--(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00224258555033784,0.0291474680246951)
--(axis cs:-0.00179476407083633,0.0289329715057162)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.000897382215033601,0.0289333239752178)
--(axis cs:-0.000448517328433732,0.0291483254858536)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:-0.000448169772149877,0.0295762505571642)
--(axis cs:-0.000895992019256369,0.029789231854009)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0443343594438848,0.0299998083024197)
--(axis cs:0.0439035379833456,0.0297863842397199)
--(axis cs:0.0434723760921329,0.0295725303028757)
--(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0435061507325101,0.0291471059556817)
--(axis cs:0.0439717823924967,0.0289354807997878)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0448692100579839,0.028937221463474)
--(axis cs:0.045300313633749,0.029150792781968)
--(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.0452651479406478,0.0295762876661172)
--(axis cs:0.044799574492991,0.0297881908716284)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0335865953174626,0.0299976770057553)
--(axis cs:-0.0340476458385865,0.0297865983250784)
--(axis cs:-0.0345090499776815,0.029575103102533)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0345358815288662,0.0291507345234106)
--(axis cs:-0.0341006154853252,0.0289380395213621)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0332032264947403,0.028937807615861)
--(axis cs:-0.0327417993628595,0.0291501751940616)
--(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0327163569424938,0.0295742892687639)
--(axis cs:-0.0331516459039424,0.02978610648708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00671733357075297,0.0300014824668255)
--(axis cs:-0.00716793487030059,0.0297889163152193)
--(axis cs:-0.00761888592937991,0.0295762049685498)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00762480187234083,0.0291500091148462)
--(axis cs:-0.00717906958902635,0.028936235317551)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00628168345816739,0.0289355534740484)
--(axis cs:-0.00583072752765081,0.0291490075298078)
--(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00582620540036824,0.0295757554144409)
--(axis cs:-0.00627194258845778,0.0297887974755639)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0120911851883938,0.0299992616908801)
--(axis cs:-0.0125438725468125,0.0297870235263117)
--(axis cs:-0.0129969117450895,0.0295746718666638)
--(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0130070153362311,0.0291500602341749)
--(axis cs:-0.0125633808587276,0.0289375077562063)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0116659975347956,0.0289376621967027)
--(axis cs:-0.0112129477933861,0.0291506159449602)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0112042414477782,0.0295758015176192)
--(axis cs:-0.0116478864987719,0.0297877568504103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00940426494807743,0.0300010981808213)
--(axis cs:-0.00985590910459448,0.0297886764073856)
--(axis cs:-0.010307904006495,0.02957612187746)
--(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0103159123458612,0.0291506801289799)
--(axis cs:-0.00987122800816719,0.0289375417576869)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00897384216691632,0.0289372519426918)
--(axis cs:-0.0085218391231371,0.0291503679758134)
--(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.00851522593996485,0.0295763062323047)
--(axis cs:-0.00895991843487273,0.0297888862293707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0362735629028243,0.029999618129462)
--(axis cs:-0.0367356514432171,0.0297882080875306)
--(axis cs:-0.0371980947091472,0.0295764220268894)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0372270078610728,0.0291516182992395)
--(axis cs:-0.0367927845012301,0.0289387652009365)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0358953946033586,0.0289385243198365)
--(axis cs:-0.0354329233800853,0.0291510311320781)
--(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0354053978041214,0.0295755442371081)
--(axis cs:-0.0358396489809843,0.0297876691279083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0389605330637296,0.0300014079950313)
--(axis cs:-0.0394236573912452,0.0297896136833305)
--(axis cs:-0.0398871384561965,0.0295775196416826)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0399181336734088,0.0291523599773972)
--(axis cs:-0.0394849537658157,0.0289394030151189)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0385875642206653,0.0289392098694195)
--(axis cs:-0.0381240500936199,0.0291518907921693)
--(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0380944431167762,0.0295768278653711)
--(axis cs:-0.0385276559988749,0.029789193937806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0416474947685583,0.0300026091441795)
--(axis cs:-0.0421116559140552,0.0297905291896991)
--(axis cs:-0.0425761758407651,0.0295782153568197)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0426092554779851,0.0291528423138379)
--(axis cs:-0.0421771201460995,0.0289398389800581)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0412797317672117,0.0289397176609968)
--(axis cs:-0.0408151747947054,0.0291525502518996)
--(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0407834850548798,0.0295777964613911)
--(axis cs:-0.0412156574038044,0.029790279922833)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00134346992379689,0.030005692146691)
--(axis cs:0.000895993251939474,0.02979165574917)
--(axis cs:0.000448170076653779,0.0295774474754208)
--(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:0.000448517636975819,0.0291495370428906)
--(axis cs:0.000897383480395347,0.0289358070667998)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.00179476941492559,0.028938215010938)
--(axis cs:0.0022425942567219,0.029154305520303)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00224085627546745,0.0295820795842642)
--(axis cs:0.00179198879047048,0.0297939038765399)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0443344459653442,0.0300032470617129)
--(axis cs:-0.0447996461216317,0.0297910078209781)
--(axis cs:-0.0452652066813851,0.0295785737356191)
--(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0453003729329583,0.0291530982375748)
--(axis cs:-0.0448692829108994,0.0289400807318126)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0439718956846587,0.0289400179354873)
--(axis cs:-0.0435062950619874,0.0291529486415954)
--(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0434725200898626,0.0295783654971722)
--(axis cs:-0.043903650171811,0.0297908863327071)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0040304386197153,0.0300183043574861)
--(axis cs:0.00358399430564346,0.0298021255598118)
--(axis cs:0.00313720601760764,0.0295861405467452)
--(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.00313963926553707,0.0291584039583726)
--(axis cs:0.00358955590083048,0.0289465898491632)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00448696256983617,0.0289535341583001)
--(axis cs:0.00493375904708439,0.0291727547548152)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00492993625486243,0.0296008215251298)
--(axis cs:0.00448001124574027,0.0298093474717094)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.022840685059501,0.0301365680496763)
--(axis cs:0.0224017369831941,0.0299415459956996)
--(axis cs:0.0219623793670353,0.0297415436212169)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0219781249783516,0.0292105026012211)
--(axis cs:0.02243441803759,0.0289225437091796)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0233314949232127,0.02889991351714)
--(axis cs:0.0237712212614447,0.0291337191823356)
--(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0237534446066855,0.0296093785191227)
--(axis cs:0.0232968228246164,0.0298671543369408)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.00671755826125383,0.0300604219861586)
--(axis cs:0.00627211169504598,0.0298363008894797)
--(axis cs:0.00582633136279796,0.0296138417411585)
--(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00583084722594562,0.0291851629862162)
--(axis cs:0.00628183484974474,0.0289779940880888)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00717932755661595,0.0289995133757173)
--(axis cs:0.00762515486436831,0.0292315443281883)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00761926454616778,0.0296637481562763)
--(axis cs:0.00716822853473799,0.0298610974498033)
--cycle;
\path [fill=tomato2359670, fill opacity=0.7]
(axis cs:0.00940542540401528,0.030218529698158)
--(axis cs:0.00896079233576741,0.0299607263299432)
--(axis cs:0.00851587688916784,0.0297109743872142)
--(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00852243956983351,0.0292744617791066)
--(axis cs:0.00897457759786886,0.0290815697390392)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00987246313307827,0.0291578831961432)
--(axis cs:0.0103176381962232,0.0294453288351131)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.010309828081312,0.0299049474088249)
--(axis cs:0.00985741773132691,0.0300583580892905)
--cycle;
\path [fill=sandybrown253192112, fill opacity=0.7]
(axis cs:0.020160331092662,0.030729874951335)
--(axis cs:0.0197213858077725,0.0306438269963772)
--(axis cs:0.0192817885469827,0.030535010544532)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.019293626732155,0.0298224061160212)
--(axis cs:0.0197466322672873,0.0293100551504659)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.020641712666904,0.0290972849586135)
--(axis cs:0.0210823571767742,0.0293189905211951)
--(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0210678177583269,0.0298972700444888)
--(axis cs:0.0206137725134527,0.0302984388151513)
--cycle;
\path [fill=moccasin254249181, fill opacity=0.7]
(axis cs:0.0120969956560959,0.0308460219428923)
--(axis cs:0.0116523133122462,0.0304573487714498)
--(axis cs:0.0112075275542929,0.0300924712720055)
--(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0112158432549858,0.0296054018928945)
--(axis cs:0.011669377539465,0.029447875681062)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0125687441647804,0.0296892734948195)
--(axis cs:0.0130144529972607,0.0301571486953878)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0130056666365044,0.0307613260572082)
--(axis cs:0.0125511657458347,0.030811382941596)
--cycle;
\path [fill=cadetblue89180170, fill opacity=0.7]
(axis cs:0.0174817969252118,0.031689337555182)
--(axis cs:0.0170382034906412,0.0312748791089632)
--(axis cs:0.0165968470731603,0.0311236241909057)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0166105332927425,0.0307818533120846)
--(axis cs:0.0170634183001983,0.0302921233272412)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0179583492743316,0.0299836728917803)
--(axis cs:0.0184002463594619,0.03020527170014)
--(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0183893912766232,0.0309597293278144)
--(axis cs:0.017936558891476,0.0314329593233379)
--cycle;
\path [fill=steelblue66114178, fill opacity=0.7]
(axis cs:0.0147942009023935,0.031917216670742)
--(axis cs:0.0143509230829805,0.0316389314912428)
--(axis cs:0.0139059819579622,0.0311889870474559)
--(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0139148130075014,0.0305132797983224)
--(axis cs:0.0143691018231593,0.030280774171055)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0152687775215654,0.0304662555003175)
--(axis cs:0.0157135357392662,0.0308793604562472)
--(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0157011767713643,0.0312872055605383)
--(axis cs:0.0152472716918697,0.0315713716575905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0457310804369608,0.0293641110487571)
--(axis cs:0.045300313633749,0.029150792781968)
--(axis cs:0.0448692100579839,0.028937221463474)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0449041129428982,0.0285108952476443)
--(axis cs:0.0453708149436481,0.0282980397035857)
--(axis cs:0.0458022212701908,0.0285118972757673)
--(axis cs:0.0462332913137093,0.0287255487133815)
--(axis cs:0.0466640254337517,0.0289389941301679)
--(axis cs:0.0461973726923588,0.0291516751515212)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0457311282355404,0.0293659520971245)
--(axis cs:-0.0461974113356334,0.0291531483658379)
--(axis cs:-0.04666405650297,0.0289401666088775)
--(axis cs:-0.0462333289556963,0.0287269822933516)
--(axis cs:-0.0458022664285622,0.0285136330899238)
--(axis cs:-0.0453708685296441,0.0283001187944322)
--(axis cs:-0.0449041818861166,0.0285135983138378)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0448692829108994,0.0289400807318126)
--(axis cs:-0.0453003729329583,0.0291530982375748)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0349687759452057,0.0292608427295721)
--(axis cs:0.0345338662326579,0.0290479619103352)
--(axis cs:0.0340986185463992,0.028834915659026)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0341251395044086,0.0284084236710297)
--(axis cs:0.0345876255752038,0.0281959689448021)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0354860472897869,0.028198043854736)
--(axis cs:0.0359212471359893,0.0284107593217442)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0358932871205976,0.0288351334893384)
--(axis cs:0.0354308497908746,0.0290479628898327)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0322788701385137,0.0292608446528341)
--(axis cs:0.0318429193083048,0.0290481660540278)
--(axis cs:0.0314066626713975,0.0288371766321904)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.031431174798,0.0284154391981483)
--(axis cs:0.0318925949700516,0.0282019877610959)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0327908874991685,0.0281971335062648)
--(axis cs:0.0332271117969287,0.0284085444437473)
--(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.033201286480268,0.028834915705665)
--(axis cs:0.0327398991564205,0.0290479619524991)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0376589776237451,0.0292746791260191)
--(axis cs:0.0372249770589889,0.0290555414517618)
--(axis cs:0.0367907014008558,0.0288390630966336)
--(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0368194456361954,0.0284187595765806)
--(axis cs:0.0372832359318634,0.0282181923690324)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0381820171261148,0.028236170827067)
--(axis cs:0.038616291533249,0.0284541088321668)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.0385861156928642,0.028873104556764)
--(axis cs:0.0381223405860599,0.0290729173011582)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0295894259320911,0.0292883241272491)
--(axis cs:0.0291525917014811,0.029085821464555)
--(axis cs:0.0287153885258797,0.0288816676790222)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0287377359713557,0.0284559861364569)
--(axis cs:0.0291980624385264,0.0282391455579381)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0300962495997755,0.0282265846220825)
--(axis cs:0.0305333562506624,0.0284278366285681)
--(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.030509505449334,0.0288473345484115)
--(axis cs:0.0300492663477571,0.0290665878753853)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0242105479117196,0.0293623588192827)
--(axis cs:0.0237712212614447,0.0291337191823356)
--(axis cs:0.0233314949232127,0.02889991351714)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0233490294325748,0.0284272560398895)
--(axis cs:0.0238071655036706,0.028203255483077)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0247056505369343,0.0282104822574084)
--(axis cs:0.0251452961095805,0.0284403827212623)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0251261503002026,0.0288946570837036)
--(axis cs:0.0246681217911705,0.0291246743409688)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0269002023347242,0.0293357446601648)
--(axis cs:0.0264620854383233,0.0291192452251376)
--(axis cs:0.0260235547966945,0.0288974981548701)
--(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0260435016050839,0.0284511448015261)
--(axis cs:0.0265027943098676,0.0282350033379269)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0274013324803866,0.0282438919701985)
--(axis cs:0.0278397703491484,0.0284615906637219)
--(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0278182152338855,0.0288932265583791)
--(axis cs:0.0273590196801835,0.0291137347257687)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0403502568975116,0.0293337102598282)
--(axis cs:0.0399172588235957,0.0291137612725004)
--(axis cs:0.03948392367042,0.02889346177081)
--(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.0395147527326765,0.0284722825856774)
--(axis cs:0.0399795649057389,0.0282690604452834)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0408782341112902,0.028279912985157)
--(axis cs:0.0413114401620531,0.028496246037349)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0412792886244938,0.0289208132230607)
--(axis cs:0.0408146043479149,0.029127935073659)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00269005958719269,0.0293615129100304)
--(axis cs:-0.00313961999805992,0.0291475956916748)
--(axis cs:-0.00358952915504109,0.0289334686533681)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00359231402268528,0.0285035376624777)
--(axis cs:-0.00314449247095799,0.028287148014199)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00224606488499274,0.0282862344119011)
--(axis cs:-0.00179615573325026,0.0285022849038663)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.00179476407083633,0.0289329715057162)
--(axis cs:-0.00224258555033784,0.0291474680246951)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-7.64365514571266e-17,0.0293630194995725)
--(axis cs:-0.000448517328433732,0.0291483254858536)
--(axis cs:-0.000897382215033601,0.0289333239752178)
--(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.000898077959629786,0.0285024672261035)
--(axis cs:-0.000449213020225331,0.0282864038050457)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:0.000449213362366014,0.0282877445570258)
--(axis cs:0.000898079281367293,0.0285050583035726)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.000897383480395347,0.0289358070667998)
--(axis cs:0.000448517636975819,0.0291495370428906)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.043040872689666,0.0293582101134515)
--(axis cs:0.0426090270487538,0.0291434004592209)
--(axis cs:0.0421768390539307,0.0289281027430145)
--(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0422096693392343,0.0285026856448156)
--(axis cs:0.0426753719845847,0.0282919751098316)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.043573874963894,0.0282949684990015)
--(axis cs:0.0440059909333929,0.028509304932263)
--(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0439717823924967,0.0289354807997878)
--(axis cs:0.0435061507325101,0.0291471059556817)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00538012165029468,0.0293623235049515)
--(axis cs:-0.00583072752765081,0.0291490075298078)
--(axis cs:-0.00628168345816739,0.0289355534740484)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00628656244366477,0.0285071514306583)
--(axis cs:-0.00583978668048326,0.0282916541443356)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.0049413534471622,0.0282900463150902)
--(axis cs:-0.0044903953971039,0.0285046624161634)
--(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.00448691302628259,0.0289340897319503)
--(axis cs:-0.00493369097675,0.0291484554171387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0215204274216708,0.0293574797686613)
--(axis cs:-0.0219773227208962,0.0291462120842344)
--(axis cs:-0.022434570591818,0.0289345183425017)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0224520427633047,0.0285098203334472)
--(axis cs:-0.0220115698389901,0.0282969481800775)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0211131378042043,0.0282968970878767)
--(axis cs:-0.020655877889425,0.0285096965057765)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0206398026174858,0.0289343198043122)
--(axis cs:-0.0210802875714803,0.0291460810012404)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0188303788587031,0.0293579348204486)
--(axis cs:-0.0192862232527382,0.0291463283493183)
--(axis cs:-0.0197424210102904,0.0289344192872367)
--(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.0197577969198963,0.0285097569059355)
--(axis cs:-0.019316275988732,0.028296986067723)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.018417845945982,0.0282971197423453)
--(axis cs:-0.0179616371401834,0.028510107480596)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0179476614097564,0.0289350026818002)
--(axis cs:-0.01838919351162,0.0291467017265428)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242104971834563,0.0293586681373793)
--(axis cs:-0.0246684385044161,0.0291472860179842)
--(axis cs:-0.025126732455251,0.0289354569388222)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.0251462964604927,0.0285104200340141)
--(axis cs:-0.0247068701894778,0.0282973816958955)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0238084361516138,0.0282972046432192)
--(axis cs:-0.0233501266384154,0.0285099835390732)
--(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0233319568518092,0.0289347776995478)
--(axis cs:-0.0237713985852391,0.0291468569138507)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00807018719593809,0.029363353809269)
--(axis cs:-0.0085218391231371,0.0291503679758134)
--(axis cs:-0.00897384216691632,0.0289372519426918)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00898081829352317,0.0285100532632899)
--(axis cs:-0.00853509209211434,0.0282956247104573)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00763665651259854,0.0282945106484023)
--(axis cs:-0.00718464744021437,0.0285082902643459)
--(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00717906958902635,0.028936235317551)
--(axis cs:-0.00762480187234083,0.0291500091148462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0161403433985653,0.0293599714802528)
--(axis cs:-0.0165951361729711,0.0291477970696639)
--(axis cs:-0.017050282548728,0.0289354374429373)
--(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0170635577691525,0.0285103639755688)
--(axis cs:-0.0166209864557571,0.0282974934918165)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0157225564869693,0.0282976873587959)
--(axis cs:-0.0152673985028241,0.0285109070373014)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0152555243319615,0.0289364033046036)
--(axis cs:-0.0156981073776289,0.0291484244896234)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0269005764433855,0.0293602407571342)
--(axis cs:-0.0273595602915169,0.0291485351507302)
--(axis cs:-0.0278188979906563,0.0289364463139213)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0278405530615381,0.0285110872956513)
--(axis cs:-0.0274021737789778,0.0282979380079806)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0265037391609213,0.0282977592829612)
--(axis cs:-0.026044381944621,0.028510654444163)
--(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.0260241210064567,0.0289358121411447)
--(axis cs:-0.0264625197724035,0.0291481520993328)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.029590652812996,0.0293613553970179)
--(axis cs:-0.0300506797749314,0.0291494255445202)
--(axis cs:-0.03051106185717,0.0289371647710319)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0305348090742296,0.0285116028821905)
--(axis cs:-0.0300974772912128,0.0282983901629779)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0291990428478203,0.0282982523782402)
--(axis cs:-0.02873863848425,0.0285112751154864)
--(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.0287162861242534,0.0289367116887674)
--(axis cs:-0.0291536402217624,0.0291491636020987)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0134503031747033,0.0293621989603694)
--(axis cs:-0.0139040472095795,0.0291495957316474)
--(axis cs:-0.0143581442096998,0.0289368524355087)
--(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0143693180755233,0.0285111321807514)
--(axis cs:-0.0139256949710117,0.0282979506145852)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0130272631146365,0.0282979610516705)
--(axis cs:-0.0125731547924155,0.028511338904953)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0125633808587276,0.0289375077562063)
--(axis cs:-0.0130070153362311,0.0291500602341749)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107602500920721,0.0293634352462685)
--(axis cs:-0.0112129477933861,0.0291506159449602)
--(axis cs:-0.0116659975347956,0.0289376621967027)
--(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0116750718180657,0.0285112651386465)
--(axis cs:-0.0112303968704164,0.0282975901314383)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0103319625337127,0.0282971493493491)
--(axis cs:-0.0098789034234488,0.0285106414725174)
--(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.00987122800816719,0.0289375417576869)
--(axis cs:-0.0103159123458612,0.0291506801289799)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0322807281043729,0.0293622254292629)
--(axis cs:-0.0327417993628595,0.0291501751940616)
--(axis cs:-0.0332032264947403,0.028937807615861)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0332290655420214,0.028512058972507)
--(axis cs:-0.0327927809130617,0.0282987738753135)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0318943462570808,0.0282986468097337)
--(axis cs:-0.0314328943966324,0.0285117542538062)
--(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0314084497684202,0.0289373744057145)
--(axis cs:-0.0318447591232046,0.0291499185378365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0349708088191861,0.0293632347787106)
--(axis cs:-0.0354329233800853,0.0291510311320781)
--(axis cs:-0.0358953946033586,0.0289385243198365)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0359233239852005,0.0285125434608745)
--(axis cs:-0.0354880859520686,0.0282991695988979)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0345896507668843,0.0282990357806385)
--(axis cs:-0.0341271514694116,0.0285122176016503)
--(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0341006154853252,0.0289380395213621)
--(axis cs:-0.0345358815288662,0.0291507345234106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0376608939045635,0.029364304348422)
--(axis cs:-0.0381240500936199,0.0291518907921693)
--(axis cs:-0.0385875642206653,0.0289392098694195)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.038617583328592,0.0285130013866232)
--(axis cs:-0.0381833919325967,0.0282995528621139)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0372849566038205,0.0282994311732624)
--(axis cs:-0.0368214104458507,0.0285127041632887)
--(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0367927845012301,0.0289387652009365)
--(axis cs:-0.0372270078610728,0.0291516182992395)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0403509772902337,0.0293651571125796)
--(axis cs:-0.0408151747947054,0.0291525502518996)
--(axis cs:-0.0412797317672117,0.0289397176609968)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0413118414007797,0.0285133454087301)
--(axis cs:-0.0408786971691177,0.0282998535461094)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0399802622639241,0.0282997654684895)
--(axis cs:-0.0395156695798356,0.0285131313948417)
--(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0394849537658157,0.0289394030151189)
--(axis cs:-0.0399181336734088,0.0291523599773972)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00269007291486329,0.0293702396771207)
--(axis cs:0.0022425942567219,0.029154305520303)
--(axis cs:0.00179476941492559,0.028938215010938)
--(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.00179616122019522,0.0285076630890723)
--(axis cs:0.00224607390915665,0.0282933070349471)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00314451137644454,0.0282977316126991)
--(axis cs:0.00359234006676229,0.0285163015837065)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00358955590083048,0.0289465898491632)
--(axis cs:0.00313963926553707,0.0291584039583726)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0430410553249286,0.0293656842973671)
--(axis cs:-0.0435062950619874,0.0291529486415954)
--(axis cs:-0.0439718956846587,0.0289400179354873)
--(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.044006097137415,0.0285135538665774)
--(axis cs:-0.0435740005957949,0.0283000439160039)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0426755663370377,0.0282999920742219)
--(axis cs:-0.0422099269131924,0.0285134289825005)
--(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0421771201460995,0.0289398389800581)
--(axis cs:-0.0426092554779851,0.0291528423138379)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0215225877268457,0.0295342968626741)
--(axis cs:0.0210823571767742,0.0293189905211951)
--(axis cs:0.020641712666904,0.0290972849586135)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.020655934241516,0.0285144995582749)
--(axis cs:0.0211122759664367,0.0282250397377362)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0220104192699329,0.0282049328594003)
--(axis cs:0.0224510414372108,0.0284313020750025)
--(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.02243441803759,0.0289225437091796)
--(axis cs:0.0219781249783516,0.0292105026012211)
--cycle;
\path [fill=crimson1964475, fill opacity=0.7]
(axis cs:0.00538021461337138,0.0293927589476642)
--(axis cs:0.00493375904708439,0.0291727547548152)
--(axis cs:0.00448696256983617,0.0289535341583001)
--(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00449044234349731,0.0285230687529497)
--(axis cs:0.00494141327316465,0.0283113591310266)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00583988716628246,0.0283219445349049)
--(axis cs:0.00628669958111729,0.0285455569083623)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00628183484974474,0.0289779940880888)
--(axis cs:0.00583084722594562,0.0291851629862162)
--cycle;
\path [fill=indianred2146478, fill opacity=0.7]
(axis cs:0.00807066805566495,0.0294683071532535)
--(axis cs:0.00762515486436831,0.0292315443281883)
--(axis cs:0.00717932755661595,0.0289995133757173)
--(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00718487673858144,0.0285644785922916)
--(axis cs:0.00763693071400779,0.0283577175199566)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00853554054648425,0.0283881175672248)
--(axis cs:0.00898144649984042,0.0286332041186814)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00897457759786886,0.0290815697390392)
--(axis cs:0.00852243956983351,0.0292744617791066)
--cycle;
\path [fill=coral24713177, fill opacity=0.7]
(axis cs:0.0107626454996773,0.0297555548566129)
--(axis cs:0.0103176381962232,0.0294453288351131)
--(axis cs:0.00987246313307827,0.0291578831961432)
--(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00987993322025559,0.0286941659469383)
--(axis cs:0.0103331331542116,0.0284965983308047)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.011232247145654,0.0285876180874958)
--(axis cs:0.0116777255255587,0.0289114354191632)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.011669377539465,0.029447875681062)
--(axis cs:0.0112158432549858,0.0296054018928945)
--cycle;
\path [fill=khaki253208125, fill opacity=0.7]
(axis cs:0.0188414118417148,0.0303899689009941)
--(axis cs:0.0184002463594619,0.03020527170014)
--(axis cs:0.0179583492743316,0.0299836728917803)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0179683202539401,0.0291651718702974)
--(axis cs:0.0184216384031893,0.0286595966684849)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0193178087714596,0.028436672966716)
--(axis cs:0.0197593929626439,0.0286519756933973)
--(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.0197466322672873,0.0293100551504659)
--(axis cs:0.019293626732155,0.0298224061160212)
--cycle;
\path [fill=palegoldenrod239248167, fill opacity=0.7]
(axis cs:0.0134602854807215,0.0306694530369124)
--(axis cs:0.0130144529972607,0.0301571486953878)
--(axis cs:0.0125687441647804,0.0296892734948195)
--(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0125772273198323,0.0290815965474602)
--(axis cs:0.0130314380746653,0.0288621152935362)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0139314243748206,0.0290222052317864)
--(axis cs:0.0143772067086036,0.0294776656714201)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0143691018231593,0.030280774171055)
--(axis cs:0.0139148130075014,0.0305132797983224)
--cycle;
\path [fill=lightgreen150213164, fill opacity=0.7]
(axis cs:0.0161563130364226,0.0311027530038614)
--(axis cs:0.0157135357392662,0.0308793604562472)
--(axis cs:0.0152687775215654,0.0304662555003175)
--(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0152768406511871,0.0295997294001046)
--(axis cs:0.0157304950376039,0.0291865132741828)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0166285848282569,0.0291022460952022)
--(axis cs:0.0170724615764741,0.0294290292188711)
--(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0170634183001983,0.0302921233272412)
--(axis cs:0.0166105332927425,0.0307818533120846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0444377692607383,0.0287233920474893)
--(axis cs:0.0440059909333929,0.028509304932263)
--(axis cs:0.043573874963894,0.0282949684990015)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0436078216592565,0.0278681240985536)
--(axis cs:0.0440745758030077,0.0276552746332149)
--(axis cs:0.0445069923653017,0.0278697201374239)
--(axis cs:0.0449390720434608,0.0280839786070111)
--(axis cs:0.0453708149436481,0.0282980397035857)
--(axis cs:0.0449041129428982,0.0285108952476443)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0444378577771199,0.0287268993648735)
--(axis cs:-0.0449041818861166,0.0285135983138378)
--(axis cs:-0.0453708685296441,0.0283001187944322)
--(axis cs:-0.0449391348657343,0.0280864391755918)
--(axis cs:-0.0445070650424233,0.0278725939770423)
--(axis cs:-0.044074658664213,0.0276585829206823)
--(axis cs:-0.0436079316953726,0.027872564922155)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0435740005957949,0.0283000439160039)
--(axis cs:-0.044006097137415,0.0285135538665774)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0336630325359547,0.0286217060654207)
--(axis cs:0.0332271117969287,0.0284085444437473)
--(axis cs:0.0327908874991685,0.0281971335062648)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0328166177793394,0.0277801900815431)
--(axis cs:0.0332792392043456,0.0275726353378944)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.0341786518496775,0.0275712837999495)
--(axis cs:0.0346147376457134,0.0277775987012271)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0345876255752038,0.0281959689448021)
--(axis cs:0.0341251395044086,0.0284084236710297)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0228914144698748,0.0286641902411481)
--(axis cs:0.0224510414372108,0.0284313020750025)
--(axis cs:0.0220104192699329,0.0282049328594003)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0220274315009221,0.0277673070725438)
--(axis cs:0.0224857234776529,0.0275531533326462)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.0233851524494203,0.0275531557902311)
--(axis cs:0.0238255936300129,0.0277676361704259)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0238071655036706,0.028203255483077)
--(axis cs:0.0233490294325748,0.0284272560398895)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.0363561303434443,0.0286243795455681)
--(axis cs:0.0359212471359893,0.0284107593217442)
--(axis cs:0.0354860472897869,0.028198043854736)
--(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0355139158914076,0.0277822641975515)
--(axis cs:0.0359777397996913,0.0275816298401759)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0368774222397026,0.0275930313456189)
--(axis cs:0.0373125821289254,0.0278055299065551)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0372832359318634,0.0282181923690324)
--(axis cs:0.0368194456361954,0.0284187595765806)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0255846157467577,0.0286706380945293)
--(axis cs:0.0251452961095805,0.0284403827212623)
--(axis cs:0.0247056505369343,0.0282104822574084)
--(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.024724715914154,0.027770716639759)
--(axis cs:0.0251840694762662,0.02755728832306)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0260836754478504,0.0275690884509797)
--(axis cs:0.0265232501563001,0.0277954712158599)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0265027943098676,0.0282350033379269)
--(axis cs:0.0260435016050839,0.0284511448015261)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0309701434941282,0.0286304361528469)
--(axis cs:0.0305333562506624,0.0284278366285681)
--(axis cs:0.0300962495997755,0.0282265846220825)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.030119859854091,0.0278093068214395)
--(axis cs:0.0305813366181757,0.0275964629629761)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0314806143601849,0.0275867742456667)
--(axis cs:0.0319176651716328,0.0277875128515374)
--(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0318925949700516,0.0282019877610959)
--(axis cs:0.031431174798,0.0284154391981483)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.0282777873764631,0.028674011795069)
--(axis cs:0.0278397703491484,0.0284615906637219)
--(axis cs:0.0274013324803866,0.0282438919701985)
--(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0274225610379602,0.0278094394291683)
--(axis cs:0.0278830201606502,0.0275987836748726)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0287825754683489,0.0276050834160816)
--(axis cs:0.0292208818718422,0.027816673222697)
--(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0291980624385264,0.0282391455579381)
--(axis cs:0.0287377359713557,0.0284559861364569)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0390502637452471,0.0286733778329166)
--(axis cs:0.038616291533249,0.0284541088321668)
--(axis cs:0.0381820171261148,0.028236170827067)
--(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0382120187451838,0.0278211082428322)
--(axis cs:0.0386769154395249,0.0276200815724644)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0395766360636859,0.0276315295682277)
--(axis cs:0.0400108278587877,0.0278473441600874)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0399795649057389,0.0282690604452834)
--(axis cs:0.0395147527326765,0.0284722825856774)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00134659493167194,0.0287179828405926)
--(axis cs:-0.00179615573325026,0.0285022849038663)
--(axis cs:-0.00224606488499274,0.0282862344119011)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00224780472152888,0.0278515748846318)
--(axis cs:-0.00179893869298182,0.0276322045963633)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.000899469124476407,0.027631770256697)
--(axis cs:-0.000449560834061439,0.027851143309378)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:-0.000449213020225331,0.0282864038050457)
--(axis cs:-0.000898077959629786,0.0285024672261035)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00403978746972463,0.0287191486314206)
--(axis cs:-0.0044903953971039,0.0285046624161634)
--(axis cs:-0.0049413534471622,0.0282900463150902)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00494518857320961,0.0278580469192694)
--(axis cs:-0.00449736551751855,0.0276395546541201)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00359788607369157,0.0276364536704071)
--(axis cs:-0.00314692958212816,0.0278532369533712)
--(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00314449247095799,0.028287148014199)
--(axis cs:-0.00359231402268528,0.0285035376624777)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00134659788271358,0.0287218415379387)
--(axis cs:0.000898079281367293,0.0285050583035726)
--(axis cs:0.000449213362366014,0.0282877445570258)
--(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:0.00044956122801473,0.02785268552432)
--(axis cs:0.000899470856823698,0.0276351593464737)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.00179894552190898,0.0276388845057067)
--(axis cs:0.00224781458231505,0.0278592953156725)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00224607390915665,0.0282933070349471)
--(axis cs:0.00179616122019522,0.0285076630890723)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0417443094726311,0.0287123556784239)
--(axis cs:0.0413114401620531,0.028496246037349)
--(axis cs:0.0408782341112902,0.028279912985157)
--(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0409101467374043,0.0278559114229266)
--(axis cs:0.0413759261997622,0.0276465056151759)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0422755038815837,0.0276507107544665)
--(axis cs:0.0427086309045769,0.0278656347036965)
--(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0426753719845847,0.0282919751098316)
--(axis cs:0.0422096693392343,0.0285026856448156)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00673298992770062,0.028721975990849)
--(axis cs:-0.00718464744021437,0.0285082902643459)
--(axis cs:-0.00763665651259854,0.0282945106484023)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00764259444832424,0.0278650219552236)
--(axis cs:-0.00719582181825802,0.0276486004149261)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00629633433863563,0.0276458748352985)
--(axis cs:-0.00584432226176293,0.0278606045596061)
--(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00583978668048326,0.0282916541443356)
--(axis cs:-0.00628656244366477,0.0285071514306583)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00942619678297231,0.0287240091130798)
--(axis cs:-0.0098789034234488,0.0285106414725174)
--(axis cs:-0.0103319625337127,0.0282971493493491)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0103400044321388,0.0278690571630198)
--(axis cs:-0.00989428601544769,0.0276541165129661)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00899479827848228,0.0276527098715514)
--(axis cs:-0.00854173142103806,0.0278667143657806)
--(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00853509209211434,0.0282956247104573)
--(axis cs:-0.00898081829352317,0.0285100532632899)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0201989724325135,0.0287222069438215)
--(axis cs:-0.020655877889425,0.0285096965057765)
--(axis cs:-0.0211131378042043,0.0282968970878767)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0211295909037549,0.0278704422540601)
--(axis cs:-0.02068808437764,0.0276568213792411)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0197886025594735,0.0276568312762804)
--(axis cs:-0.0193313282760641,0.0278704812143798)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.019316275988732,0.028296986067723)
--(axis cs:-0.0197577969198963,0.0285097569059355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0228921716753955,0.0287224314266394)
--(axis cs:-0.0233501266384154,0.0285099835390732)
--(axis cs:-0.0238084361516138,0.0282972046432192)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0238269882143877,0.0278706436900671)
--(axis cs:-0.023386531892942,0.0276569513200243)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.0224870490271086,0.0276568832426374)
--(axis cs:-0.0220287228787362,0.0278704779787764)
--(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0220115698389901,0.0282969481800775)
--(axis cs:-0.0224520427633047,0.0285098203334472)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175057827778369,0.0287228777940987)
--(axis cs:-0.0179616371401834,0.028510107480596)
--(axis cs:-0.018417845945982,0.0282971197423453)
--(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.0184321974309194,0.0278705482972115)
--(axis cs:-0.0179896395134365,0.0276569117809593)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0170901580063732,0.0276569600317695)
--(axis cs:-0.0166339358786988,0.0278707188275974)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0166209864557571,0.0282974934918165)
--(axis cs:-0.0170635577691525,0.0285103639755688)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121193997321069,0.0287245711196041)
--(axis cs:-0.0125731547924155,0.028511338904953)
--(axis cs:-0.0130272631146365,0.0282979610516705)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0130374082174991,0.0278705858995432)
--(axis cs:-0.0125927440508874,0.0276564075274423)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0116932589838959,0.0276559035291332)
--(axis cs:-0.0112391398956052,0.0278697842475648)
--(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0112303968704164,0.0282975901314383)
--(axis cs:-0.0116750718180657,0.0285112651386465)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0255853799778608,0.0287232321262612)
--(axis cs:-0.026044381944621,0.028510654444163)
--(axis cs:-0.0265037391609213,0.0282977592829612)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0265243885732967,0.0278710064124547)
--(axis cs:-0.0260849820926538,0.0276572354683523)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0251854985003433,0.0276571340742562)
--(axis cs:-0.0247261214520039,0.0278707580626703)
--(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0247068701894778,0.0282973816958955)
--(axis cs:-0.0251462964604927,0.0285104200340141)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0148125945255457,0.0287239592916419)
--(axis cs:-0.0152673985028241,0.0285109070373014)
--(axis cs:-0.0157225564869693,0.0282976873587959)
--(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0157348047931172,0.0278707840956295)
--(axis cs:-0.0152911941907818,0.0276569813306783)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0143917115462236,0.0276569038912632)
--(axis cs:-0.0139365411068732,0.0278707485706996)
--(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0139256949710117,0.0282979506145852)
--(axis cs:-0.0143693180755233,0.0285111321807514)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0282785904482583,0.0287240152986087)
--(axis cs:-0.02873863848425,0.0285112751154864)
--(axis cs:-0.0291990428478203,0.0282982523782402)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.029221789630347,0.0278713442172166)
--(axis cs:-0.028783433205303,0.0276575221523473)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0278839494917231,0.0276574321653473)
--(axis cs:-0.0274235222664367,0.0278711268762799)
--(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0274021737789778,0.0282979380079806)
--(axis cs:-0.0278405530615381,0.0285110872956513)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0309717998242246,0.0287246000476451)
--(axis cs:-0.0314328943966324,0.0285117542538062)
--(axis cs:-0.0318943462570808,0.0282986468097337)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0319191906345985,0.0278716220170645)
--(axis cs:-0.0314818843207174,0.0276577598450778)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0305824006036826,0.0276576845902783)
--(axis cs:-0.0301209232802124,0.0278714412810461)
--(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0300974772912128,0.0282983901629779)
--(axis cs:-0.0305348090742296,0.0285116028821905)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0336650102815868,0.0287251477969238)
--(axis cs:-0.0341271514694116,0.0285122176016503)
--(axis cs:-0.0345896507668843,0.0282990357806385)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0346165922662468,0.0278718884205538)
--(axis cs:-0.0341803358241082,0.0276579799815965)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0332808519141287,0.0276579065763147)
--(axis cs:-0.0328183244096417,0.0278717102048992)
--(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0327927809130617,0.0282987738753135)
--(axis cs:-0.0332290655420214,0.028512058972507)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0363582233584497,0.0287257412568186)
--(axis cs:-0.0368214104458507,0.0285127041632887)
--(axis cs:-0.0372849566038205,0.0282994311732624)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.037313994659387,0.0278721522238148)
--(axis cs:-0.0368787879497515,0.027658197594428)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0359793038620593,0.0276581264431251)
--(axis cs:-0.0355157263426253,0.0278719780983586)
--(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0354880859520686,0.0282991695988979)
--(axis cs:-0.0359233239852005,0.0285125434608745)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0390514371293428,0.0287262841530696)
--(axis cs:-0.0395156695798356,0.0285131313948417)
--(axis cs:-0.0399802622639241,0.0282997654684895)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0400113969368853,0.0278723753715269)
--(axis cs:-0.0395772401170659,0.0276583873855899)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.038677756109186,0.0276583292432754)
--(axis cs:-0.0382131288188235,0.0278722331895603)
--(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0381833919325967,0.0282995528621139)
--(axis cs:-0.038617583328592,0.0285130013866232)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0417446489231686,0.0287266736060526)
--(axis cs:-0.0422099269131924,0.0285134289825005)
--(axis cs:-0.0426755663370377,0.0282999920742219)
--(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0427087982153965,0.0278725291663799)
--(axis cs:-0.0422756915780454,0.0276585235471754)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0413762078654393,0.0276584847146298)
--(axis cs:-0.0409105308331012,0.0278724347710804)
--(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0408786971691177,0.0282998535461094)
--(axis cs:-0.0413118414007797,0.0285133454087301)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0202007056465605,0.0288732936653281)
--(axis cs:0.0197593929626439,0.0286519756933973)
--(axis cs:0.0193178087714596,0.028436672966716)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0193313352082503,0.0278711123196088)
--(axis cs:0.0197877683851684,0.0275826520667019)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0206868894771578,0.0275551843472266)
--(axis cs:0.0211283761218715,0.0277692609079629)
--(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0211122759664367,0.0282250397377362)
--(axis cs:0.020655934241516,0.0285144995582749)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00403982340190385,0.0287348099260719)
--(axis cs:0.00359234006676229,0.0285163015837065)
--(axis cs:0.00314451137644454,0.0282977316126991)
--(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00314694930818867,0.0278642686504693)
--(axis cs:0.00359791318789829,0.0276497149364538)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00449740961509254,0.0276568087723155)
--(axis cs:0.00494524497872915,0.0278781206883613)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00494141327316465,0.0283113591310266)
--(axis cs:0.00449044234349731,0.0285230687529497)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.00673317798335367,0.0287711552231807)
--(axis cs:0.00628669958111729,0.0285455569083623)
--(axis cs:0.00583988716628246,0.0283219445349049)
--(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00584441298234369,0.0278879234134458)
--(axis cs:0.00629644245478449,0.0276760910878841)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00719599091773541,0.0276899527799557)
--(axis cs:0.00764282609398446,0.0279183646868443)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00763693071400779,0.0283577175199566)
--(axis cs:0.00718487673858144,0.0285644785922916)
--cycle;
\path [fill=indianred2207375, fill opacity=0.7]
(axis cs:0.00942707793220693,0.0288886041685448)
--(axis cs:0.00898144649984042,0.0286332041186814)
--(axis cs:0.00853554054648425,0.0283881175672248)
--(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00854209966415449,0.0279425862799458)
--(axis cs:0.00899521082682457,0.0277334190488836)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00989492226646271,0.0277672741518915)
--(axis cs:0.0103409082982717,0.0280228996466581)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0103331331542116,0.0284965983308047)
--(axis cs:0.00987993322025559,0.0286941659469383)
--cycle;
\path [fill=coral24914784, fill opacity=0.7]
(axis cs:0.0121231917726574,0.0292755003557116)
--(axis cs:0.0116777255255587,0.0289114354191632)
--(axis cs:0.011232247145654,0.0285876180874958)
--(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0112405181332866,0.0280856004842749)
--(axis cs:0.0116946811272077,0.0278699204369739)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.012594760883248,0.0279382392269144)
--(axis cs:0.0130402813874765,0.028258435480243)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0130314380746653,0.0288621152935362)
--(axis cs:0.0125772273198323,0.0290815965474602)
--cycle;
\path [fill=sandybrown253184106, fill opacity=0.7]
(axis cs:0.0175157478734697,0.0297251910516795)
--(axis cs:0.0170724615764741,0.0294290292188711)
--(axis cs:0.0166285848282569,0.0291022460952022)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0166384106062253,0.0283441587492302)
--(axis cs:0.0170930518519176,0.0279549281653071)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0179912361588548,0.0278130921905622)
--(axis cs:0.0184337736975564,0.0280210515308997)
--(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0184216384031893,0.0286595966684849)
--(axis cs:0.0179683202539401,0.0291651718702974)
--cycle;
\path [fill=navajowhite254236159, fill opacity=0.7]
(axis cs:0.014823094881983,0.0299721378349916)
--(axis cs:0.0143772067086036,0.0294776656714201)
--(axis cs:0.0139314243748206,0.0290222052317864)
--(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0139403340722926,0.028349728365781)
--(axis cs:0.0143950679606799,0.0280673004158754)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0152949483370752,0.0280890077892452)
--(axis cs:0.0157397008098144,0.02841839848374)
--(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0157304950376039,0.0291865132741828)
--(axis cs:0.0152768406511871,0.0295997294001046)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0431414214858817,0.0280804015115403)
--(axis cs:0.0427086309045769,0.0278656347036965)
--(axis cs:0.0422755038815837,0.0276507107544665)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0423084989616759,0.02722375655958)
--(axis cs:0.0427753051342087,0.0270109828966536)
--(axis cs:0.0432087320835636,0.0272258857057911)
--(axis cs:0.0436418223497532,0.027440656872824)
--(axis cs:0.0440745758030077,0.0276552746332149)
--(axis cs:0.0436078216592565,0.0278681240985536)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0431415677547231,0.0280863691487551)
--(axis cs:-0.0436079316953726,0.027872564922155)
--(axis cs:-0.044074658664213,0.0276585829206823)
--(axis cs:-0.0436419153346493,0.0274444057110225)
--(axis cs:-0.0432088346564654,0.0272300620402166)
--(axis cs:-0.0427754162317259,0.0270155515933962)
--(axis cs:-0.0423086500684859,0.0272300398920926)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0422756915780454,0.0276585235471754)
--(axis cs:-0.0427087982153965,0.0278725291663799)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0215695432690001,0.02798513773728)
--(axis cs:0.0211283761218715,0.0277692609079629)
--(axis cs:0.0206868894771578,0.0275551843472266)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0207029929400535,0.0271246684329408)
--(axis cs:0.0211613047777966,0.0269100230753807)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0220617858313558,0.0269100230103954)
--(axis cs:0.022503251896525,0.0271245668700725)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.0224857234776529,0.0275531533326462)
--(axis cs:0.0220274315009221,0.0277673070725438)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0242657427535423,0.0279856146999612)
--(axis cs:0.0238255936300129,0.0277676361704259)
--(axis cs:0.0233851524494203,0.0275531557902311)
--(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.023403381972386,0.0271245668700726)
--(axis cs:0.0238627479400772,0.0269100230132898)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0247632313075261,0.0269101873159133)
--(axis cs:0.0252036641485069,0.027126104139173)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0251840694762662,0.02755728832306)
--(axis cs:0.024724715914154,0.027770716639759)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0269624834815303,0.0280213278636566)
--(axis cs:0.0265232501563001,0.0277954712158599)
--(axis cs:0.0260836754478504,0.0275690884509797)
--(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0261039353514174,0.0271355619097186)
--(axis cs:0.0265644660522399,0.0269282289039663)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.027465240412908,0.0269464166425782)
--(axis cs:0.0279047355255492,0.0271688976004758)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0278830201606502,0.0275987836748726)
--(axis cs:0.0274225610379602,0.0278094394291683)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0350505390634575,0.02798670700037)
--(axis cs:0.0346147376457134,0.0277775987012271)
--(axis cs:0.0341786518496775,0.0275712837999495)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.034205705763538,0.0271638021688047)
--(axis cs:0.0346695196475839,0.0269607116287733)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0355701097763517,0.026964822329013)
--(axis cs:0.0360061954074671,0.0271730531455085)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0359777397996913,0.0275816298401759)
--(axis cs:0.0355139158914076,0.0277822641975515)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0323544062932554,0.0279901092304068)
--(axis cs:0.0319176651716328,0.0277875128515374)
--(axis cs:0.0314806143601849,0.0275867742456667)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.031505452964339,0.0271748390259218)
--(axis cs:0.0319680887015184,0.0269656674015321)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0328685238515205,0.0269616862523309)
--(axis cs:0.03330557285671,0.0271647130493164)
--(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.0332792392043456,0.0275726353378944)
--(axis cs:0.0328166177793394,0.0277801900815431)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.0296587693732301,0.0280235558534051)
--(axis cs:0.0292208818718422,0.027816673222697)
--(axis cs:0.0287825754683489,0.0276050834160816)
--(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0288050598569094,0.0271793761577847)
--(axis cs:0.0292666312725785,0.0269699463783729)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.030167180751084,0.0269721473766376)
--(axis cs:0.0306053935458401,0.0271803790804801)
--(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0305813366181757,0.0275964629629761)
--(axis cs:0.030119859854091,0.0278093068214395)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0377474466419989,0.0280199182130567)
--(axis cs:0.0373125821289254,0.0278055299065551)
--(axis cs:0.0368774222397026,0.0275930313456189)
--(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0369065386194562,0.0271820301644155)
--(axis cs:0.0373714406443805,0.0269795384725421)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0382721359365039,0.0269877494696307)
--(axis cs:0.0387072897067096,0.0272016705510955)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0386769154395249,0.0276200815724644)
--(axis cs:0.0382120187451838,0.0278211082428322)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-7.66144458748331e-17,0.0280697963902369)
--(axis cs:-0.000449560834061439,0.027851143309378)
--(axis cs:-0.000899469124476407,0.027631770256697)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.000900163701926331,0.0271902842008389)
--(axis cs:-0.000450255386429938,0.0269680738822359)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:0.000450256018172933,0.0269705419218301)
--(axis cs:0.000900165897475531,0.0271945750877413)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.000899470856823698,0.0276351593464737)
--(axis cs:0.00044956122801473,0.02785268552432)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00269632269969458,0.028069863480357)
--(axis cs:-0.00314692958212816,0.0278532369533712)
--(axis cs:-0.00359788607369157,0.0276364536704071)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00360067080940873,0.0271981024605943)
--(axis cs:-0.00315179978202816,0.026974814090184)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00225128000414715,0.0269704741653778)
--(axis cs:-0.00180032836274647,0.0271912212112516)
--(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.00179893869298182,0.0276322045963633)
--(axis cs:-0.00224780472152888,0.0278515748846318)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00269633642329041,0.0280788220463991)
--(axis cs:0.00224781458231505,0.0278592953156725)
--(axis cs:0.00179894552190898,0.0276388845057067)
--(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.00180033681242002,0.0271994780500619)
--(axis cs:0.00225129442658014,0.0269817430287777)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00315182594239287,0.0269894142409671)
--(axis cs:0.00360070111669112,0.0272129102718591)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00359791318789829,0.0276497149364538)
--(axis cs:0.00314694930818867,0.0278642686504693)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00539266219146128,0.0280753442919444)
--(axis cs:-0.00584432226176293,0.0278606045596061)
--(axis cs:-0.00629633433863563,0.0276458748352985)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.006301225747852,0.0272125734642391)
--(axis cs:-0.0058534011264775,0.0269924466335784)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00495286121411852,0.0269865289810387)
--(axis cs:-0.00450085091484343,0.0272029504704447)
--(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00449736551751855,0.0276395546541201)
--(axis cs:-0.00494518857320961,0.0278580469192694)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0404446952303345,0.0280635416832594)
--(axis cs:0.0400108278587877,0.0278473441600874)
--(axis cs:0.0395766360636859,0.0276315295682277)
--(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0396076419871718,0.0272097879011466)
--(axis cs:0.0400734805416502,0.0270010460801422)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.040974112768172,0.0270055355338633)
--(axis cs:0.0414082439616664,0.0272206053275147)
--(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0413759261997622,0.0276465056151759)
--(axis cs:0.0409101467374043,0.0278559114229266)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00808901766693808,0.0280806492078136)
--(axis cs:-0.00854173142103806,0.0278667143657806)
--(axis cs:-0.00899479827848228,0.0276527098715514)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00900180188844876,0.0272225055230746)
--(axis cs:-0.00855503479135438,0.0270055884472871)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00765448964195168,0.0270021019660579)
--(axis cs:-0.00720141734089566,0.0272166009558386)
--(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00719582181825802,0.0276486004149261)
--(axis cs:-0.00764259444832424,0.0278650219552236)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0107853745496172,0.0280835313161063)
--(axis cs:-0.0112391398956052,0.0278697842475648)
--(axis cs:-0.0116932589838959,0.0276559035291332)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0117023722634298,0.0272269867800969)
--(axis cs:-0.0112566636833511,0.0270116763393579)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0103561221249969,0.0270102387220482)
--(axis cs:-0.00990199319575697,0.027224480927159)
--(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00989428601544769,0.0276541165129661)
--(axis cs:-0.0103400044321388,0.0278690571630198)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0134817250906431,0.028084432633089)
--(axis cs:-0.0139365411068732,0.0278707485706996)
--(axis cs:-0.0143917115462236,0.0276569038912632)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0144029323005675,0.0272285248260586)
--(axis cs:-0.0139582803772339,0.027013870384881)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0130577426561233,0.0270133984505606)
--(axis cs:-0.0126025599783303,0.0272277173044698)
--(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0125927440508874,0.0276564075274423)
--(axis cs:-0.0130374082174991,0.0278705858995432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0188744095353885,0.0280839111961566)
--(axis cs:-0.0193313282760641,0.0278704812143798)
--(axis cs:-0.0197886025594735,0.0276568312762804)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0198040358866079,0.027228877794243)
--(axis cs:-0.0193614933596348,0.0270145676955285)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0184609586381277,0.0270145537227956)
--(axis cs:-0.0180036689968203,0.0272288786732044)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0179896395134365,0.0276569117809593)
--(axis cs:-0.0184321974309194,0.0278705482972115)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0215707526383459,0.0280838201012457)
--(axis cs:-0.0220287228787362,0.0278704779787764)
--(axis cs:-0.0224870490271086,0.0276568832426374)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.0225045869870848,0.0272289366049882)
--(axis cs:-0.022063097749203,0.0270146207126632)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.0211625628475246,0.0270145958036161)
--(axis cs:-0.0207042194135398,0.0272288843830251)
--(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.02068808437764,0.0276568213792411)
--(axis cs:-0.0211295909037549,0.0278704422540601)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0161780688270305,0.0280842931827127)
--(axis cs:-0.0166339358786988,0.0278707188275974)
--(axis cs:-0.0170901580063732,0.0276569600317695)
--(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0171034854069429,0.0272288642689335)
--(axis cs:-0.0166598887076335,0.0270144697741625)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0157593532199908,0.027014362294241)
--(axis cs:-0.0153031172200449,0.0272287145931755)
--(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0152911941907818,0.0276569813306783)
--(axis cs:-0.0157348047931172,0.0278707840956295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0242671008754979,0.0280841216416903)
--(axis cs:-0.0247261214520039,0.0278707580626703)
--(axis cs:-0.0251854985003433,0.0276571340742562)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0252051398131686,0.0272291032581381)
--(axis cs:-0.0247647033440508,0.0270147477748307)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0238641680044947,0.0270146982038134)
--(axis cs:-0.023404771082382,0.0272289828942147)
--(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.023386531892942,0.0276569513200243)
--(axis cs:-0.0238269882143877,0.0278706436900671)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.026963452371208,0.0280845755880332)
--(axis cs:-0.0274235222664367,0.0278711268762799)
--(axis cs:-0.0278839494917231,0.0276574321653473)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0279056936556986,0.0272293017364371)
--(axis cs:-0.0274663098778321,0.02701490997467)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0265657743124025,0.0270148559867549)
--(axis cs:-0.026105324369776,0.0272291701006057)
--(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.0260849820926538,0.0276572354683523)
--(axis cs:-0.0265243885732967,0.0278710064124547)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0296598042311228,0.0280849686120908)
--(axis cs:-0.0301209232802124,0.0278714412810461)
--(axis cs:-0.0305824006036826,0.0276576845902783)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0306062476721927,0.0272294751887974)
--(axis cs:-0.030167916653857,0.0270150572488191)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.029267381057221,0.0270150109003046)
--(axis cs:-0.0288058783261579,0.0272293630633255)
--(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.028783433205303,0.0276575221523473)
--(axis cs:-0.029221789630347,0.0278713442172166)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0323561560549018,0.0280852941663991)
--(axis cs:-0.0328183244096417,0.0278717102048992)
--(axis cs:-0.0332808519141287,0.0276579065763147)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0333068018284512,0.0272296278961667)
--(axis cs:-0.0328695235228549,0.0270151852891157)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0319689878777783,0.0270151437987445)
--(axis cs:-0.0315064323602635,0.0272295272867209)
--(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0314818843207174,0.0276577598450778)
--(axis cs:-0.0319191906345985,0.0278716220170645)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0350525088457283,0.0280856181950202)
--(axis cs:-0.0355157263426253,0.0278719780983586)
--(axis cs:-0.0359793038620593,0.0276581264431251)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0360073563467746,0.0272297753875341)
--(axis cs:-0.0355711306528981,0.0270153067894896)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0346705949111237,0.0270152667818738)
--(axis cs:-0.0342069866266633,0.0272296775270952)
--(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0341803358241082,0.0276579799815965)
--(axis cs:-0.0346165922662468,0.0278718884205538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0377488625159562,0.0280859369381632)
--(axis cs:-0.0382131288188235,0.0278722331895603)
--(axis cs:-0.038677756109186,0.0276583292432754)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0387079110312975,0.0272299098525041)
--(axis cs:-0.0382727379548251,0.027015419036874)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0373722021887256,0.0270153834811822)
--(axis cs:-0.0369075412457345,0.0272298225919518)
--(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0368787879497515,0.027658197594428)
--(axis cs:-0.037313994659387,0.0278721522238148)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.040445215817845,0.0280861971524565)
--(axis cs:-0.0409105308331012,0.0278724347710804)
--(axis cs:-0.0413762078654393,0.0276584847146298)
--(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0414084654071136,0.0272300136628418)
--(axis cs:-0.0409743450716938,0.0270155085376868)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0400738094087164,0.0270154819168678)
--(axis cs:-0.0396080958791641,0.0272299485129935)
--(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0395772401170659,0.0276583873855899)
--(axis cs:-0.0400113969368853,0.0278723753715269)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00539273668397916,0.0280996581140335)
--(axis cs:0.00494524497872915,0.0278781206883613)
--(axis cs:0.00449740961509254,0.0276568087723155)
--(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.0045008967635959,0.0272208714351413)
--(axis cs:0.00495291795675475,0.0270066814568823)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00585348012994332,0.0270161884737295)
--(axis cs:0.00630132310975522,0.0272397563074122)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00629644245478449,0.0276760910878841)
--(axis cs:0.00584441298234369,0.0278879234134458)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.018875948328021,0.0282274114382536)
--(axis cs:0.0184337736975564,0.0280210515308997)
--(axis cs:0.0179912361588548,0.0278130921905622)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0180041984582661,0.027280616503241)
--(axis cs:0.0184607491021961,0.0269945879449512)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0193605854760321,0.0269320830141855)
--(axis cs:0.0198029708731711,0.0271342679624629)
--(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0197877683851684,0.0275826520667019)
--(axis cs:0.0193313352082503,0.0278711123196088)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0080893389013338,0.0281505482720084)
--(axis cs:0.00764282609398446,0.0279183646868443)
--(axis cs:0.00719599091773541,0.0276899527799557)
--(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00720156131436222,0.0272517728970953)
--(axis cs:0.00765465049836967,0.0270390678466833)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00855527019544921,0.0270539914157186)
--(axis cs:0.00900212517992584,0.0272856882141944)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00899521082682457,0.0277334190488836)
--(axis cs:0.00854209966415449,0.0279425862799458)
--cycle;
\path [fill=indianred2237775, fill opacity=0.7]
(axis cs:0.0107866655264993,0.0282942141005329)
--(axis cs:0.0103409082982717,0.0280228996466581)
--(axis cs:0.00989492226646271,0.0277672741518915)
--(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00990247437732585,0.0273099718810447)
--(axis cs:0.0103566221982179,0.0270951797176262)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0112573721158542,0.0271223820576834)
--(axis cs:0.0117033713435245,0.0273771836278834)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0116946811272077,0.0278699204369739)
--(axis cs:0.0112405181332866,0.0280856004842749)
--cycle;
\path [fill=coral24512172, fill opacity=0.7]
(axis cs:0.0134858034382601,0.0286168899643603)
--(axis cs:0.0130402813874765,0.028258435480243)
--(axis cs:0.012594760883248,0.0279382392269144)
--(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0126039223099732,0.0274178946023766)
--(axis cs:0.0130590063055556,0.0271836300552221)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0139598218153632,0.0272081270765017)
--(axis cs:0.0144050262771936,0.0274842984229979)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0143950679606799,0.0280673004158754)
--(axis cs:0.0139403340722926,0.028349728365781)
--cycle;
\path [fill=coral24612976, fill opacity=0.7]
(axis cs:0.0161842793461702,0.0287599827751408)
--(axis cs:0.0157397008098144,0.02841839848374)
--(axis cs:0.0152949483370752,0.0280890077892452)
--(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0153053633988279,0.027486940174246)
--(axis cs:0.0157610294855813,0.0272014677150564)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0166612122868534,0.0271542223432555)
--(axis cs:0.0171049552946101,0.0273800582175068)
--(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0170930518519176,0.0279549281653071)
--(axis cs:0.0166384106062253,0.0283441587492302)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0418420412648902,0.0274356819591777)
--(axis cs:0.0414082439616664,0.0272206053275147)
--(axis cs:0.040974112768172,0.0270055355338633)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.041006153910611,0.0265786229417351)
--(axis cs:0.0414730051228081,0.0263657009367564)
--(axis cs:0.0419074416472741,0.0265808716090539)
--(axis cs:0.0423415416324011,0.0267959711642192)
--(axis cs:0.0427753051342087,0.0270109828966536)
--(axis cs:0.0423084989616759,0.02722375655958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0418422474422302,0.0274443518575109)
--(axis cs:-0.0423086500684859,0.0272300398920926)
--(axis cs:-0.0427754162317259,0.0270155515933962)
--(axis cs:-0.0423416596619599,0.0268008740539367)
--(axis cs:-0.0419075645482786,0.0265860291083203)
--(axis cs:-0.0414731304914684,0.0263710164503265)
--(axis cs:-0.0410063262392783,0.0265860135950132)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0409743450716938,0.0270155085376868)
--(axis cs:-0.0414084654071136,0.0272300136628418)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0229443739573007,0.0273389435503536)
--(axis cs:0.022503251896525,0.0271245668700725)
--(axis cs:0.0220617858313558,0.0269100230103954)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0220790039100341,0.0264804329700028)
--(axis cs:0.02253839084867,0.0262653863992075)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0234399264865399,0.0262653866934926)
--(axis cs:0.0238813715803827,0.0264804332809945)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0238627479400772,0.0269100230132898)
--(axis cs:0.023403381972386,0.0271245668700726)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0202450808185478,0.027342851993286)
--(axis cs:0.0198029708731711,0.0271342679624629)
--(axis cs:0.0193605854760321,0.0269320830141855)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0193756552366368,0.0264988415976537)
--(axis cs:0.0198338773508087,0.0262736669032941)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.020735324402302,0.0262657952555327)
--(axis cs:0.0211778201013166,0.0264804349915347)
--(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0211613047777966,0.0269100230753807)
--(axis cs:0.0207029929400535,0.0271246684329408)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.0256438058340113,0.0273453766117289)
--(axis cs:0.0252036641485069,0.027126104139173)
--(axis cs:0.0247632313075261,0.0269101873159133)
--(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0247825603495334,0.0264807835267481)
--(axis cs:0.0252430399529227,0.0262683260336217)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0261447406255081,0.0262793241234093)
--(axis cs:0.0265852240360752,0.026500340826831)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0265644660522399,0.0269282289039663)
--(axis cs:0.0261039353514174,0.0271355619097186)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.00134972490155082,0.0274117417971225)
--(axis cs:-0.00180032836274647,0.0271912212112516)
--(axis cs:-0.00225128000414715,0.0269704741653778)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00225301488036059,0.0265235951912428)
--(axis cs:-0.00180310354527176,0.0262968626018315)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.000901550726573885,0.0262948224075964)
--(axis cs:-0.0004506020561229,0.0265200048925989)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:-0.000450255386429938,0.0269680738822359)
--(axis cs:-0.000900163701926331,0.0271902842008389)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:0.028343854816006,0.0273888910277944)
--(axis cs:0.0279047355255492,0.0271688976004758)
--(axis cs:0.027465240412908,0.0269464166425782)
--(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0274867105179782,0.0265190512540144)
--(axis cs:0.0279483940379843,0.0263150503886537)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0288501775460282,0.0263286059809186)
--(axis cs:0.0292895605769117,0.0265456384521698)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0292666312725785,0.0269699463783729)
--(axis cs:0.0288050598569094,0.0271793761577847)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00134972921101988,0.0274173594972041)
--(axis cs:0.000900165897475531,0.0271945750877413)
--(axis cs:0.000450256018172933,0.0269705419218301)
--(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:0.000450602848053837,0.0265230955728936)
--(axis cs:0.000901554089389817,0.0263013810989587)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.00180311658055054,0.0263095743245738)
--(axis cs:0.00225303295367146,0.0265377021829034)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00225129442658014,0.0269817430287777)
--(axis cs:0.00180033681242002,0.0271994780500619)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0337422722231762,0.0273674039194477)
--(axis cs:0.03330557285671,0.0271647130493164)
--(axis cs:0.0328685238515205,0.0269616862523309)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0328944868217334,0.0265486991815876)
--(axis cs:0.033358233908263,0.0263399982085839)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0342598148891274,0.0263403621786319)
--(axis cs:0.034696931128851,0.0265490374024157)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0346695196475839,0.0269607116287733)
--(axis cs:0.034205705763538,0.0271638021688047)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00404919288652198,0.0274196422512001)
--(axis cs:-0.00450085091484343,0.0272029504704447)
--(axis cs:-0.00495286121411852,0.0269865289810387)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00495669732237048,0.0265465096472857)
--(axis cs:-0.00450781908818183,0.0263203546510099)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.0036062349840955,0.0263104631968663)
--(axis cs:-0.00315423182656605,0.0265297247160039)
--(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00315179978202816,0.026974814090184)
--(axis cs:-0.00360067080940873,0.0271981024605943)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0310432011804803,0.027385015459109)
--(axis cs:0.0306053935458401,0.0271803790804801)
--(axis cs:0.030167180751084,0.0269721473766376)
--(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0301908626535624,0.026550579644791)
--(axis cs:0.0306535191295762,0.0263403934168909)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0315551065402321,0.0263411355895013)
--(axis cs:0.0319932973460191,0.0265503120093286)
--(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0319680887015184,0.0269656674015321)
--(axis cs:0.031505452964339,0.0271748390259218)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0364419625686915,0.0273823016944643)
--(axis cs:0.0360061954074671,0.0271730531455085)
--(axis cs:0.0355701097763517,0.026964822329013)
--(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.0355982088146598,0.0265519370420647)
--(axis cs:0.0360630598573069,0.0263450828281956)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0369647182096715,0.0263489766886127)
--(axis cs:0.0374008548007333,0.0265615778466891)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0373714406443805,0.0269795384725421)
--(axis cs:0.0369065386194562,0.0271820301644155)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0040492287582667,0.0274352293760517)
--(axis cs:0.00360070111669112,0.0272129102718591)
--(axis cs:0.00315182594239287,0.0269894142409671)
--(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00315426397499736,0.0265476484479356)
--(axis cs:0.00360627849269393,0.0263316775201274)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00450787804491501,0.0263433519846799)
--(axis cs:0.00495675952212636,0.0265685776326762)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00495291795675475,0.0270066814568823)
--(axis cs:0.0045008967635959,0.0272208714351413)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.0067486991298611,0.0274311968435639)
--(axis cs:-0.00720141734089566,0.0272166009558386)
--(axis cs:-0.00765448964195168,0.0270021019660579)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00766044661182205,0.0265685954535177)
--(axis cs:-0.00721262395324663,0.0263480039227843)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00631101736680778,0.0263400374720798)
--(axis cs:-0.00585794329336935,0.0265549983565006)
--(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.0058534011264775,0.0269924466335784)
--(axis cs:-0.006301225747852,0.0272125734642391)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0391421228834878,0.0274162700671838)
--(axis cs:0.0387072897067096,0.0272016705510955)
--(axis cs:0.0382721359365039,0.0269877494696307)
--(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0383021954481517,0.0265668685735074)
--(axis cs:0.0387680569838167,0.0263572220855868)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0396697185709349,0.0263607179479398)
--(axis cs:0.0401048502793012,0.0265755762190898)
--(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.0400734805416502,0.0270010460801422)
--(axis cs:0.0396076419871718,0.0272097879011466)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00944821871974161,0.0274386342642044)
--(axis cs:-0.00990199319575697,0.027224480927159)
--(axis cs:-0.0103561221249969,0.0270102387220482)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0103641982490081,0.0265795566015188)
--(axis cs:-0.00991744003482954,0.026362560520212)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00901583668439952,0.0263590708016623)
--(axis cs:-0.00856169884507301,0.0265733650000583)
--(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00855503479135438,0.0270055884472871)
--(axis cs:-0.00900180188844876,0.0272225055230746)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121477322148358,0.0274418833881006)
--(axis cs:-0.0126025599783303,0.0272277173044698)
--(axis cs:-0.0130577426561233,0.0270133984505606)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0130679326002481,0.0265836558228245)
--(axis cs:-0.0126222358171531,0.0263680506616361)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0117206393714863,0.0263668244853405)
--(axis cs:-0.0112654448634122,0.0265814274150218)
--(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0112566636833511,0.0270116763393579)
--(axis cs:-0.0117023722634298,0.0272269867800969)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0148472367900433,0.0274428939480662)
--(axis cs:-0.0153031172200449,0.0272287145931755)
--(axis cs:-0.0157593532199908,0.027014362294241)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0157716544725469,0.0265849581186865)
--(axis cs:-0.0153270162205248,0.0263698387270424)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0144254239300865,0.0263694607240251)
--(axis cs:-0.0139691742577747,0.0265842760364128)
--(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0139582803772339,0.027013870384881)
--(axis cs:-0.0144029323005675,0.0272285248260586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175467355842887,0.0274430138822093)
--(axis cs:-0.0180036689968203,0.0272288786732044)
--(axis cs:-0.0184609586381277,0.0270145537227956)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0184753702198681,0.0265852962295711)
--(axis cs:-0.0180317889456486,0.0263703416066433)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0171301985337024,0.0263702425835653)
--(axis cs:-0.0166728934827793,0.0265851281294569)
--(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0166598887076335,0.0270144697741625)
--(axis cs:-0.0171034854069429,0.0272288642689335)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.020246232796591,0.027442964355543)
--(axis cs:-0.0207042194135398,0.0272288843830251)
--(axis cs:-0.0211625628475246,0.0270145958036161)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.0211790840276897,0.0265853869650869)
--(axis cs:-0.0207365588533897,0.0263704743915029)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0198349690037304,0.0263704447554302)
--(axis cs:-0.0193766082273578,0.0265853357820988)
--(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0193614933596348,0.0270145676955285)
--(axis cs:-0.0198040358866079,0.027228877794243)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229457315919115,0.0274430478690919)
--(axis cs:-0.023404771082382,0.0272289828942147)
--(axis cs:-0.0238641680044947,0.0270146982038134)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0238827979992872,0.0265854692165325)
--(axis cs:-0.0234413284037665,0.0263705497264802)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0225397385195537,0.0263705239644665)
--(axis cs:-0.022080321950096,0.0265854111943053)
--(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.022063097749203,0.0270146207126632)
--(axis cs:-0.0225045869870848,0.0272289366049882)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0256452326157019,0.027443266693965)
--(axis cs:-0.026105324369776,0.0272291701006057)
--(axis cs:-0.0265657743124025,0.0270148559867549)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0265865125872335,0.0265855755089139)
--(axis cs:-0.0261460983537917,0.0263706363527289)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0252445083259024,0.0263706064368548)
--(axis cs:-0.0247840361371377,0.0265855030991796)
--(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0247647033440508,0.0270147477748307)
--(axis cs:-0.0252051398131686,0.0272291032581381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0283447346535404,0.0274435067847561)
--(axis cs:-0.0288058783261579,0.0272293630633255)
--(axis cs:-0.029267381057221,0.0270150109003046)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.0292902274691004,0.0265856798256001)
--(axis cs:-0.0288508685781008,0.0263707234537916)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0279492784896249,0.0263706954309248)
--(axis cs:-0.0274877508667937,0.0265856116402888)
--(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0274663098778321,0.02701490997467)
--(axis cs:-0.0279056936556986,0.0272293017364371)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0310442367794736,0.0274437101135744)
--(axis cs:-0.0315064323602635,0.0272295272867209)
--(axis cs:-0.0319689878777783,0.0270151437987445)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0319939424237227,0.0265857705104998)
--(axis cs:-0.0315556388784049,0.0263707998580266)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0306540487722454,0.0263707755405561)
--(axis cs:-0.0301914657797694,0.0265857114194659)
--(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.030167916653857,0.0270150572488191)
--(axis cs:-0.0306062476721927,0.0272294751887974)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0337437391372669,0.0274438929996282)
--(axis cs:-0.0342069866266633,0.0272296775270952)
--(axis cs:-0.0346705949111237,0.0270152667818738)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0346976575043262,0.0265858534479943)
--(axis cs:-0.0342604092653365,0.0263708686446093)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.033358819122626,0.0263708462312348)
--(axis cs:-0.0328951807654185,0.0265857986818379)
--(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0328695235228549,0.0270151852891157)
--(axis cs:-0.0333068018284512,0.0272296278961667)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0364432419796618,0.027444072188217)
--(axis cs:-0.0369075412457345,0.0272298225919518)
--(axis cs:-0.0373722021887256,0.0270153834811822)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0374013727212665,0.0265859308051697)
--(axis cs:-0.0369651797632944,0.0263709326463462)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0360635895895289,0.0263709119998066)
--(axis cs:-0.0355988959004924,0.0265858800709707)
--(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0355711306528981,0.0270153067894896)
--(axis cs:-0.0360073563467746,0.0272297753875341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.039142744950585,0.0274442324385834)
--(axis cs:-0.0396080958791641,0.0272299485129935)
--(axis cs:-0.0400738094087164,0.0270154819168678)
--(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0401050878961423,0.0265859958876018)
--(axis cs:-0.0396699502545262,0.026370987622432)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0387683601028473,0.0263709706966473)
--(axis cs:-0.0383026111294106,0.0265859542786627)
--(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0382727379548251,0.027015419036874)
--(axis cs:-0.0387079110312975,0.0272299098525041)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.00674882524002392,0.0274640755596047)
--(axis cs:0.00630132310975522,0.0272397563074122)
--(axis cs:0.00585348012994332,0.0270161884737295)
--(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00585802264937237,0.0265788217226428)
--(axis cs:0.00631110723398092,0.0263650764801522)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00721273636134108,0.0263754084098636)
--(axis cs:0.00766058330305187,0.026599975849653)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00765465049836967,0.0270390678466833)
--(axis cs:0.00720156131436222,0.0272517728970953)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0175483002230276,0.0275999075779553)
--(axis cs:0.0171049552946101,0.0273800582175068)
--(axis cs:0.0166612122868534,0.0271542223432555)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0166735750965052,0.0266570238921227)
--(axis cs:0.0171304883158933,0.0263999888298655)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0180315864954113,0.0263505990963634)
--(axis cs:0.0184749379691804,0.0265441510911474)
--(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0184607491021961,0.0269945879449512)
--(axis cs:0.0180041984582661,0.027280616503241)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.00944866989280144,0.0275226537242754)
--(axis cs:0.00900212517992584,0.0272856882141944)
--(axis cs:0.00855527019544921,0.0270539914157186)
--(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00856188692569846,0.0266119978859576)
--(axis cs:0.00901603345784105,0.0263974486445357)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00991770802109429,0.0264100758698389)
--(axis cs:0.0103645636755068,0.026641563340611)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0103566221982179,0.0270951797176262)
--(axis cs:0.00990247437732585,0.0273099718810447)
--cycle;
\path [fill=indianred2197276, fill opacity=0.7]
(axis cs:0.0121491491180721,0.0276471094207643)
--(axis cs:0.0117033713435245,0.0273771836278834)
--(axis cs:0.0112573721158542,0.0271223820576834)
--(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0112659435919709,0.0266592832059697)
--(axis cs:0.0117211176348061,0.0264385771114506)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0126228424177794,0.0264525569247428)
--(axis cs:0.0130687601264178,0.0266950212611125)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0130590063055556,0.0271836300552221)
--(axis cs:0.0126039223099732,0.0274178946023766)
--cycle;
\path [fill=tomato2288573, fill opacity=0.7]
(axis cs:0.0148500589816984,0.0277773419340531)
--(axis cs:0.0144050262771936,0.0274842984229979)
--(axis cs:0.0139598218153632,0.0272081270765017)
--(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0139701472662557,0.0267067719563671)
--(axis cs:0.0144262277104759,0.0264674393855325)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0153278048188723,0.0264603121496674)
--(axis cs:0.0157726180162138,0.0266923991203675)
--(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0157610294855813,0.0272014677150564)
--(axis cs:0.0153053633988279,0.027486940174246)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0405396481879378,0.026790516911547)
--(axis cs:0.0401048502793012,0.0265755762190898)
--(axis cs:0.0396697185709349,0.0263607179479398)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.039700788557623,0.0259333539495607)
--(axis cs:0.040167672969318,0.0257198187867032)
--(axis cs:0.040603121321003,0.0259351773666433)
--(axis cs:0.0410382318263277,0.026150469023697)
--(axis cs:0.0414730051228081,0.0263657009367564)
--(axis cs:0.041006153910611,0.0265786229417351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0405398860349852,0.0268008360740037)
--(axis cs:-0.0410063262392783,0.0265860135950132)
--(axis cs:-0.0414731304914684,0.0263710164503265)
--(axis cs:-0.041038357092059,0.0261558357843637)
--(axis cs:-0.0406032439503637,0.0259404868278407)
--(axis cs:-0.0401677906664941,0.0257249693125679)
--(axis cs:-0.0397009494124064,0.0259404767340575)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0396699502545262,0.026370987622432)
--(axis cs:-0.0401050878961423,0.0265859958876018)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0216199753592339,0.0266953117756861)
--(axis cs:0.0211778201013166,0.0264804349915347)
--(axis cs:0.020735324402302,0.0262657952555327)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0207515631907241,0.0258383302885388)
--(axis cs:0.0212109795215453,0.0256234964182206)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0221135404098324,0.0256207951584574)
--(axis cs:0.0225560035519157,0.0258349483678677)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.02253839084867,0.0262653863992075)
--(axis cs:0.0220790039100341,0.0264804329700028)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.0243224723724971,0.0266953185264285)
--(axis cs:0.0238813715803827,0.0264804332809945)
--(axis cs:0.0234399264865399,0.0262653866934926)
--(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0234582462041836,0.02583513647357)
--(axis cs:0.0239187465584182,0.0256222043360153)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0248214183035361,0.0256276948460577)
--(axis cs:0.0252628426791326,0.0258432080778791)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0252430399529227,0.0262683260336217)
--(axis cs:0.0247825603495334,0.0264807835267481)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-7.5343170172234e-17,0.0267455068259743)
--(axis cs:-0.0004506020561229,0.0265200048925989)
--(axis cs:-0.000901550726573885,0.0262948224075964)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.000902246165660779,0.0258466844591295)
--(axis cs:-0.000451297871317373,0.0256251894061396)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:0.000451298500653073,0.0256276404890834)
--(axis cs:0.000902249363086066,0.0258529141848593)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.000901554089389817,0.0263013810989587)
--(axis cs:0.000450602848053837,0.0265230955728936)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.00270258072027087,0.0267498478487477)
--(axis cs:-0.00315423182656605,0.0265297247160039)
--(axis cs:-0.0036062349840955,0.0263104631968663)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.00360901903499949,0.0258634268631773)
--(axis cs:-0.00315910328562588,0.0256353080974873)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00225649359597992,0.0256284916508085)
--(axis cs:-0.00180449434233417,0.0258486435442872)
--(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.00180310354527176,0.0262968626018315)
--(axis cs:-0.00225301488036059,0.0265235951912428)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0270253954655607,0.0267230525875028)
--(axis cs:0.0265852240360752,0.026500340826831)
--(axis cs:0.0261447406255081,0.0262793241234093)
--(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0261652882660448,0.0258567260137903)
--(axis cs:0.0266270302351946,0.0256552795333138)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0275299023257643,0.025671937169892)
--(axis cs:0.0279703358173551,0.0258909738704424)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0279483940379843,0.0263150503886537)
--(axis cs:0.0274867105179782,0.0265190512540144)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.01891792128522,0.0267364828806832)
--(axis cs:0.0184749379691804,0.0265441510911474)
--(axis cs:0.0180315864954113,0.0263505990963634)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0180456135707372,0.0259139278575973)
--(axis cs:0.0185038157373105,0.0256824714588106)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0194061163491078,0.0256530757793368)
--(axis cs:0.0198494628252777,0.0258508628646734)
--(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0198338773508087,0.0262736669032941)
--(axis cs:0.0193756552366368,0.0264988415976537)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.00270260307107731,0.0267643934321531)
--(axis cs:0.00225303295367146,0.0265377021829034)
--(axis cs:0.00180311658055054,0.0263095743245738)
--(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.00180450776735291,0.0258617219080087)
--(axis cs:0.00225651378731924,0.0256442195480594)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00315914466045139,0.025658328540327)
--(axis cs:0.00360906971545542,0.0258881127665433)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00360627849269393,0.0263316775201274)
--(axis cs:0.00315426397499736,0.0265476484479356)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00540522494565915,0.0267705119572066)
--(axis cs:-0.00585794329336935,0.0265549983565006)
--(axis cs:-0.00631101736680778,0.0263400374720798)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00631591898736165,0.0259011905035449)
--(axis cs:-0.0058670373309223,0.025674623448315)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00496437542032084,0.0256601837026803)
--(axis cs:-0.0045113049296733,0.0258755596412841)
--(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.00450781908818183,0.0263203546510099)
--(axis cs:-0.00495669732237048,0.0265465096472857)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0297285662016935,0.0267603952326591)
--(axis cs:0.0292895605769117,0.0265456384521698)
--(axis cs:0.0288501775460282,0.0263286059809186)
--(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0288728138261258,0.0259037058610256)
--(axis cs:0.0293355378094062,0.025695664177348)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0302382752273259,0.0257017960449578)
--(axis cs:0.0306775879406401,0.0259164991377508)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0306535191295762,0.0263403934168909)
--(axis cs:0.0301908626535624,0.026550579644791)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0324311025077014,0.0267571076037217)
--(axis cs:0.0319932973460191,0.0265503120093286)
--(axis cs:0.0315551065402321,0.0263411355895013)
--(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0315799072112399,0.0259185739900323)
--(axis cs:0.0320436368068779,0.0257068107206808)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0329462899742185,0.0257076382571107)
--(axis cs:0.0333844955871208,0.0259197456120055)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.033358233908263,0.0263399982085839)
--(axis cs:0.0328944868217334,0.0265486991815876)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0351336926323007,0.0267570199457754)
--(axis cs:0.034696931128851,0.0265490374024157)
--(axis cs:0.0342598148891274,0.0263403621786319)
--(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0342867926897731,0.0259204346194601)
--(axis cs:0.0347515980578081,0.0257092528242678)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0356542646626364,0.0257106181548914)
--(axis cs:0.0360914273738552,0.025923680960832)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0360630598573069,0.0263450828281956)
--(axis cs:0.0355982088146598,0.0265519370420647)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00540529304764573,0.026792671853857)
--(axis cs:0.00495675952212636,0.0265685776326762)
--(axis cs:0.00450787804491501,0.0263433519846799)
--(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.0045113736974626,0.0259023564799299)
--(axis cs:0.00496445662615286,0.0256889358359643)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00586712946415663,0.0257022259536586)
--(axis cs:0.00631601224053819,0.0259271462842668)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00631110723398092,0.0263650764801522)
--(axis cs:0.00585802264937237,0.0265788217226428)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.0081079166376485,0.0267876968537485)
--(axis cs:-0.00856169884507301,0.0265733650000583)
--(axis cs:-0.00901583668439952,0.0263590708016623)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00902286879587887,0.0259260097177872)
--(axis cs:-0.00857505419808124,0.0257060852850208)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00767238214485205,0.0256981196285743)
--(axis cs:-0.00721823622348629,0.0259116860760956)
--(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00721262395324663,0.0263480039227843)
--(axis cs:-0.00766044661182205,0.0265685954535177)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.037836659015256,0.0267744350622159)
--(axis cs:0.0374008548007333,0.0265615778466891)
--(axis cs:0.0369647182096715,0.0263489766886127)
--(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0369937636671882,0.0259260859453591)
--(axis cs:0.0374596234692055,0.0257143525351569)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0383623087360078,0.0257163565909635)
--(axis cs:0.0387984493514042,0.0259311537933337)
--(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0387680569838167,0.0263572220855868)
--(axis cs:0.0383021954481517,0.0265668685735074)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108106058943383,0.0267958930875365)
--(axis cs:-0.0112654448634122,0.0265814274150218)
--(axis cs:-0.0117206393714863,0.0263668244853405)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0117297938157717,0.0259356587496107)
--(axis cs:-0.0112830474217634,0.0257187620571954)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0103803869175943,0.0257159323905576)
--(axis cs:-0.009925180494142,0.0259304056846757)
--(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.00991744003482954,0.026362560520212)
--(axis cs:-0.0103641982490081,0.0265795566015188)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135132806246027,0.0267989201100705)
--(axis cs:-0.0139691742577747,0.0265842760364128)
--(axis cs:-0.0144254239300865,0.0263694607240251)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0144366954392133,0.0259388403547495)
--(axis cs:-0.0139910120297196,0.0257229365285557)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0130883593879379,0.0257220361270974)
--(axis cs:-0.0126320963089963,0.0259371424570426)
--(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0126222358171531,0.0263680506616361)
--(axis cs:-0.0130679326002481,0.0265836558228245)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162159451770509,0.0267998341957052)
--(axis cs:-0.0166728934827793,0.0265851281294569)
--(axis cs:-0.0171301985337024,0.0263702425835653)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0171435852036914,0.0259398011639269)
--(axis cs:-0.0166989619725664,0.0257242134307492)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0157963129797276,0.0257239463950388)
--(axis cs:-0.0153389929060652,0.0259392990095373)
--(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0153270162205248,0.0263698387270424)
--(axis cs:-0.0157716544725469,0.0265849581186865)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0189186049113256,0.0268000391714375)
--(axis cs:-0.0193766082273578,0.0265853357820988)
--(axis cs:-0.0198349690037304,0.0263704447554302)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0198504700915877,0.0259400680559806)
--(axis cs:-0.0194069057642743,0.0257245768503635)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0185042582002001,0.0257245023434972)
--(axis cs:-0.0180458804831598,0.0259399298898503)
--(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0180317889456486,0.0263703416066433)
--(axis cs:-0.0184753702198681,0.0265852962295711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216212635432745,0.026800103231018)
--(axis cs:-0.022080321950096,0.0265854111943053)
--(axis cs:-0.0225397385195537,0.0263705239644665)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0225573535261844,0.0259401576320877)
--(axis cs:-0.0221148474933834,0.0257246873257485)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0212122003419815,0.0257246612280808)
--(axis cs:-0.0207527646326994,0.0259401058405104)
--(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0207365588533897,0.0263704743915029)
--(axis cs:-0.0211790840276897,0.0265853869650869)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243239228584196,0.0268002024567271)
--(axis cs:-0.0247840361371377,0.0265855030991796)
--(axis cs:-0.0252445083259024,0.0263706064368548)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0252642368560843,0.02594022072808)
--(axis cs:-0.02482278883393,0.025724746182147)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0239201417203461,0.0257247280389911)
--(axis cs:-0.0234596479540327,0.0259401791240313)
--(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0234413284037665,0.0263705497264802)
--(axis cs:-0.0238827979992872,0.0265854692165325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270265829737606,0.0268003339128845)
--(axis cs:-0.0274877508667937,0.0265856116402888)
--(axis cs:-0.0279492784896249,0.0263706954309248)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0279711203412592,0.0259402813710126)
--(axis cs:-0.0275307302366672,0.02572479743097)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0266280830926541,0.0257247808614318)
--(axis cs:-0.0261665313366281,0.0259402413613265)
--(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0261460983537917,0.0263706363527289)
--(axis cs:-0.0265865125872335,0.0265855755089139)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0297292433724842,0.0268004582334962)
--(axis cs:-0.0301914657797694,0.0265857114194659)
--(axis cs:-0.0306540487722454,0.0263707755405561)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0306780038999492,0.0259403355250019)
--(axis cs:-0.030238671700051,0.02572484302629)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0293360245420456,0.0257248285507778)
--(axis cs:-0.0288734148564982,0.0259403002872598)
--(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0288508685781008,0.0263707234537916)
--(axis cs:-0.0292902274691004,0.0265856798256001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0324319038462782,0.026800565905237)
--(axis cs:-0.0328951807654185,0.0265857986818379)
--(axis cs:-0.033358819122626,0.0263708462312348)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0333848875025597,0.0259403832100469)
--(axis cs:-0.0329466131960708,0.0257248828676898)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0320439660261464,0.0257248700839353)
--(axis cs:-0.0315802984279045,0.025940351980481)
--(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0315556388784049,0.0263707998580266)
--(axis cs:-0.0319939424237227,0.0265857705104998)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0351345645030171,0.0268006661703968)
--(axis cs:-0.0355988959004924,0.0265858800709707)
--(axis cs:-0.0360635895895289,0.0263709119998066)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0360917711706857,0.0259404269335219)
--(axis cs:-0.0356545547401639,0.025724919027251)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0347519075533971,0.0257249073269468)
--(axis cs:-0.0342871820514969,0.0259403981873351)
--(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0342604092653365,0.0263708686446093)
--(axis cs:-0.0346976575043262,0.0265858534479943)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0378372253185134,0.026800759491745)
--(axis cs:-0.0383026111294106,0.0265859542786627)
--(axis cs:-0.0387683601028473,0.0263709706966473)
--(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0387986548614901,0.0259404655836162)
--(axis cs:-0.0383624963097321,0.0257249512492106)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0374598491212045,0.0257249410885157)
--(axis cs:-0.0369940657363875,0.0259404405451499)
--(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0369651797632944,0.0263709326463462)
--(axis cs:-0.0374013727212665,0.0265859308051697)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00810809249022719,0.0268258442966242)
--(axis cs:0.00766058330305187,0.026599975849653)
--(axis cs:0.00721273636134108,0.0263754084098636)
--(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00721834242180917,0.0259375501047864)
--(axis cs:0.00767249319222806,0.0257235606718671)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00857518327784205,0.0257325446909114)
--(axis cs:0.00902302581992461,0.0259566036052394)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00901603345784105,0.0263974486445357)
--(axis cs:0.00856188692569846,0.0266119978859576)
--cycle;
\path [fill=crimson2035176, fill opacity=0.7]
(axis cs:0.0108111120384592,0.0268782409157727)
--(axis cs:0.0103645636755068,0.026641563340611)
--(axis cs:0.00991770802109429,0.0264100758698389)
--(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00992538201990511,0.0259661006028706)
--(axis cs:0.0103805841588455,0.025749332312359)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0112832947805882,0.0257572977292608)
--(axis cs:0.011730124141069,0.0259851657922285)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0117211176348061,0.0264385771114506)
--(axis cs:0.0112659435919709,0.0266592832059697)
--cycle;
\path [fill=crimson2055377, fill opacity=0.7]
(axis cs:0.0162170926227635,0.0269242910562991)
--(axis cs:0.0157726180162138,0.0266923991203675)
--(axis cs:0.0153278048188723,0.0264603121496674)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0153394606311066,0.025992904614594)
--(axis cs:0.0157966282753119,0.025759031710148)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0166991168811916,0.025740519504903)
--(axis cs:0.0171436764705654,0.0259491601343977)
--(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0171304883158933,0.0263999888298655)
--(axis cs:0.0166735750965052,0.0266570238921227)
--cycle;
\path [fill=indianred2116078, fill opacity=0.7]
(axis cs:0.0135144107330101,0.0269460117690213)
--(axis cs:0.0130687601264178,0.0266950212611125)
--(axis cs:0.0126228424177794,0.0264525569247428)
--(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.0126325009147518,0.0259934507708572)
--(axis cs:0.0130887155337832,0.0257698666822402)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0139914027901045,0.0257720300711456)
--(axis cs:0.0144371952999493,0.025999709547655)
--(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0144262277104759,0.0264674393855325)
--(axis cs:0.0139701472662557,0.0267067719563671)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0392342520684614,0.0261459234000339)
--(axis cs:0.0387984493514042,0.0259311537933337)
--(axis cs:0.0383623087360078,0.0257163565909635)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0383923833962412,0.0252876819709695)
--(axis cs:0.0388592923132466,0.0250731684880953)
--(axis cs:0.0392957594005163,0.0252888360691914)
--(axis cs:0.0397318859671138,0.0255043784651166)
--(axis cs:0.040167672969318,0.0257198187867032)
--(axis cs:0.039700788557623,0.0259333539495607)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0392344727097187,0.0261558109527892)
--(axis cs:-0.0397009494124064,0.0259404767340575)
--(axis cs:-0.0401677906664941,0.0257249693125679)
--(axis cs:-0.039731996840352,0.0255092829852439)
--(axis cs:-0.0392958620716031,0.0252934276071463)
--(axis cs:-0.0388593859596363,0.0250774029531767)
--(axis cs:-0.0383925087852845,0.0252934214164591)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0383624963097321,0.0257249512492106)
--(axis cs:-0.0387986548614901,0.0259404655836162)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135284745252164,0.0260708195951858)
--(axis cs:-0.00180449434233417,0.0258486435442872)
--(axis cs:-0.00225649359597992,0.0256284916508085)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00225824893646404,0.0251892022239104)
--(axis cs:-0.00180730457701395,0.0249717043763457)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.000903652239007487,0.0249716081316067)
--(axis cs:-0.000451649504083829,0.0251881003386322)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:-0.000451297871317373,0.0256251894061396)
--(axis cs:-0.000902246165660779,0.0258466844591295)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.022998136677137,0.0260501781437828)
--(axis cs:0.0225560035519157,0.0258349483678677)
--(axis cs:0.0221135404098324,0.0256207951584574)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0221309677247015,0.0251993774211947)
--(axis cs:0.0225915578925229,0.0249912008195984)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0234952379401806,0.0249925268677322)
--(axis cs:0.0239376130022207,0.0252019957496151)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0239187465584182,0.0256222043360153)
--(axis cs:0.0234582462041836,0.02583513647357)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.00135285514986452,0.0260808228407254)
--(axis cs:0.000902249363086066,0.0258529141848593)
--(axis cs:0.000451298500653073,0.0256276404890834)
--(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:0.000451649694823503,0.0251888424526547)
--(axis cs:0.000903652584103907,0.0249722791224802)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.00180730878909031,0.024975799266246)
--(axis cs:0.00225826299979409,0.0252001455021731)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00225651378731924,0.0256442195480594)
--(axis cs:0.00180450776735291,0.0258617219080087)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.00405859205251573,0.0260923469713431)
--(axis cs:-0.0045113049296733,0.0258755596412841)
--(axis cs:-0.00496437542032084,0.0256601837026803)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00496822582596105,0.0252168495435078)
--(axis cs:-0.00451830390017005,0.024988214935107)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00361462043780443,0.0249771892984204)
--(axis cs:-0.00316155554480102,0.0251931116971705)
--(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00315910328562588,0.0256353080974873)
--(axis cs:-0.00360901903499949,0.0258634268631773)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:0.0202925252336068,0.026054656895666)
--(axis cs:0.0198494628252777,0.0258508628646734)
--(axis cs:0.0194061163491078,0.0256530757793368)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0194214565370754,0.0252358621493811)
--(axis cs:0.0198808789195661,0.0250184195304436)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0207843820622049,0.0250037800546354)
--(axis cs:0.0212277311969975,0.0252050295011969)
--(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0212109795215453,0.0256234964182206)
--(axis cs:0.0207515631907241,0.0258383302885388)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.0257039483593299,0.0260603383083566)
--(axis cs:0.0252628426791326,0.0258432080778791)
--(axis cs:0.0248214183035361,0.0256276948460577)
--(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0248410315945115,0.0252099498725831)
--(axis cs:0.0253027905497252,0.0250082632522312)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.026206646442967,0.0250206536447813)
--(axis cs:0.0266480537241216,0.0252364364012072)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0266270302351946,0.0256552795333138)
--(axis cs:0.0261652882660448,0.0258567260137903)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:0.00405864798642201,0.0261165770031938)
--(axis cs:0.00360906971545542,0.0258881127665433)
--(axis cs:0.00315914466045139,0.025658328540327)
--(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00316159339204343,0.0252141478092727)
--(axis cs:0.00361467058603972,0.0250015658146179)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00451838549545445,0.0250199450050976)
--(axis cs:0.00496831585584936,0.025248693227087)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00496445662615286,0.0256889358359643)
--(axis cs:0.0045113736974626,0.0259023564799299)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:-0.00676444810852607,0.0261256214529964)
--(axis cs:-0.00721823622348629,0.0259116860760956)
--(axis cs:-0.00767238214485205,0.0256981196285743)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00767836398276886,0.0252618896335996)
--(axis cs:-0.00722948820288655,0.0250373008590798)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00632574677774737,0.025021912725046)
--(axis cs:-0.00587159531520238,0.0252335205641932)
--(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.0058670373309223,0.025674623448315)
--(axis cs:-0.00631591898736165,0.0259011905035449)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0284104314392347,0.0261101122106298)
--(axis cs:0.0279703358173551,0.0258909738704424)
--(axis cs:0.0275299023257643,0.025671937169892)
--(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0275515933052311,0.0252501958817554)
--(axis cs:0.0280143802027208,0.0250444144790021)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0289182107729136,0.0250529748887996)
--(axis cs:0.0293585804549408,0.0252696670259844)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0293355378094062,0.025695664177348)
--(axis cs:0.0288728138261258,0.0259037058610256)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0311165343557676,0.0261297493742131)
--(axis cs:0.0306775879406401,0.0259164991377508)
--(axis cs:0.0302382752273259,0.0257017960449578)
--(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0302620142962984,0.0252750620105179)
--(axis cs:0.0307257724160723,0.0250628951033014)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0316295151097387,0.025065311936551)
--(axis cs:0.0320687965628661,0.0252802594501646)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0320436368068779,0.0257068107206808)
--(axis cs:0.0315799072112399,0.0259185739900323)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00947033048340593,0.0261447681230752)
--(axis cs:-0.009925180494142,0.0259304056846757)
--(axis cs:-0.0103803869175943,0.0257159323905576)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0103885007022965,0.0252831874138305)
--(axis cs:-0.00994069911661707,0.0250643163979093)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00903696748007611,0.0250581495107612)
--(axis cs:-0.0085817478793686,0.0252715053175646)
--(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.00857505419808124,0.0257060852850208)
--(axis cs:-0.00902286879587887,0.0259260097177872)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00676454710899696,0.0261513530857681)
--(axis cs:0.00631601224053819,0.0259271462842668)
--(axis cs:0.00586712946415663,0.0257022259536586)
--(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00587169644735573,0.0252637879683456)
--(axis cs:0.00632585360246287,0.025051584920333)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00722959419853707,0.0250630625301829)
--(axis cs:0.00767847053080173,0.0252862748036316)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00767249319222806,0.0257235606718671)
--(axis cs:0.00721834242180917,0.0259375501047864)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0338223373034299,0.0261306513550683)
--(axis cs:0.0333844955871208,0.0259197456120055)
--(axis cs:0.0329462899742185,0.0257076382571107)
--(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0329721645329704,0.0252814100382234)
--(axis cs:0.033436962927646,0.0250677794038771)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.0343406803566836,0.0250685841778002)
--(axis cs:0.0347788920371161,0.0252831056382123)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0347515980578081,0.0257092528242678)
--(axis cs:0.0342867926897731,0.0259204346194601)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.017587835438588,0.026152648178055)
--(axis cs:0.0171436764705654,0.0259491601343977)
--(axis cs:0.0166991168811916,0.025740519504903)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0167120895493335,0.0252993430181566)
--(axis cs:0.017170388022565,0.0250734802958468)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.0180739164614405,0.0250563511059473)
--(axis cs:0.0185183720536124,0.0252585494134337)
--(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0185038157373105,0.0256824714588106)
--(axis cs:0.0180456135707372,0.0259139278575973)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0365282439803013,0.0261364124311972)
--(axis cs:0.0360914273738552,0.025923680960832)
--(axis cs:0.0356542646626364,0.0257106181548914)
--(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0356822597731969,0.0252840852588944)
--(axis cs:0.036148119354144,0.0250702742206094)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0370518425414673,0.0250712323365744)
--(axis cs:0.0374890068771123,0.0252864481192406)
--(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0374596234692055,0.0257143525351569)
--(axis cs:0.0369937636671882,0.0259260859453591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0121761897456425,0.0261520677701955)
--(axis cs:-0.0126320963089963,0.0259371424570426)
--(axis cs:-0.0130883593879379,0.0257220361270974)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0130985968137797,0.0252902242410678)
--(axis cs:-0.0126518640168397,0.0250733633715905)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0117481464658842,0.0250714222567344)
--(axis cs:-0.0112918697137002,0.0252864749497885)
--(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0112830474217634,0.0257187620571954)
--(axis cs:-0.0117297938157717,0.0259356587496107)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.014882030018843,0.0261544695815649)
--(axis cs:-0.0153389929060652,0.0259392990095373)
--(axis cs:-0.0157963129797276,0.0257239463950388)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0158086707728489,0.0252923859075127)
--(axis cs:-0.015363001961065,0.0250761342323414)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0144592911360317,0.0250755476048642)
--(axis cs:-0.0140019564463058,0.0252912443770968)
--(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0139910120297196,0.0257229365285557)
--(axis cs:-0.0144366954392133,0.0259388403547495)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0175878607315463,0.0261551766396521)
--(axis cs:-0.0180458804831598,0.0259399298898503)
--(axis cs:-0.0185042582002001,0.0257245023434972)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0185187353040541,0.0252930202296517)
--(axis cs:-0.0180741283823445,0.0250769535989368)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0171704202983096,0.0250767832203056)
--(axis cs:-0.0167120262713586,0.0252926890591313)
--(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0166989619725664,0.0257242134307492)
--(axis cs:-0.0171435852036914,0.0259398011639269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0202936876632275,0.0261553675684102)
--(axis cs:-0.0207527646326994,0.0259401058405104)
--(axis cs:-0.0212122003419815,0.0257246612280808)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0212287963280581,0.0252932022670874)
--(axis cs:-0.0207852504173128,0.0250771884110204)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0198815433219694,0.0250771393195256)
--(axis cs:-0.0194220891982787,0.0252931064192225)
--(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0194069057642743,0.0257245768503635)
--(axis cs:-0.0198504700915877,0.0259400680559806)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0229995137037356,0.0261554454466994)
--(axis cs:-0.0234596479540327,0.0259401791240313)
--(axis cs:-0.0239201417203461,0.0257247280389911)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0239388563175197,0.0252932671430475)
--(axis cs:-0.0234963710427742,0.0250772636286093)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0225926642337139,0.0250772457022545)
--(axis cs:-0.0221321497088995,0.0252932297089169)
--(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0221148474933834,0.0257246873257485)
--(axis cs:-0.0225573535261844,0.0259401576320877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257053399022897,0.0261555177396705)
--(axis cs:-0.0261665313366281,0.0259402413613265)
--(axis cs:-0.0266280830926541,0.0257247808614318)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0266489161268173,0.0252933069431153)
--(axis cs:-0.0262074913399846,0.0250773012757629)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0253037845842348,0.0250772903165853)
--(axis cs:-0.0248422095907083,0.0252932816167177)
--(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.02482278883393,0.025724746182147)
--(axis cs:-0.0252642368560843,0.02594022072808)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0284111663278302,0.0261555903094551)
--(axis cs:-0.0288734148564982,0.0259403002872598)
--(axis cs:-0.0293360245420456,0.0257248285507778)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0293589759408059,0.0252933396762661)
--(axis cs:-0.0289186115982522,0.0250773294978635)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0280149048455796,0.025077320702645)
--(axis cs:-0.0275522693963786,0.0252933184568623)
--(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0275307302366672,0.02572479743097)
--(axis cs:-0.0279711203412592,0.0259402813710126)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0311169928311289,0.0261556546519878)
--(axis cs:-0.0315802984279045,0.025940351980481)
--(axis cs:-0.0320439660261464,0.0257248700839353)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0320690357695738,0.0252933676869409)
--(axis cs:-0.0316297318605607,0.0250773531063736)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0307260251053926,0.0250773456388641)
--(axis cs:-0.0302623292152664,0.0252933494663225)
--(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.030238671700051,0.02572484302629)
--(axis cs:-0.0306780038999492,0.0259403355250019)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0338228193950981,0.0261557118535366)
--(axis cs:-0.0342871820514969,0.0259403981873351)
--(axis cs:-0.0347519075533971,0.0257249073269468)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0347790956218373,0.0252933925195214)
--(axis cs:-0.0343408521377437,0.0250773737483161)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0334371453764174,0.0250773671205572)
--(axis cs:-0.0329723890504993,0.0252933762494902)
--(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0329466131960708,0.0257248828676898)
--(axis cs:-0.0333848875025597,0.0259403832100469)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0365286460458067,0.0261557647557493)
--(axis cs:-0.0369940657363875,0.0259404405451499)
--(axis cs:-0.0374598491212045,0.0257249410885157)
--(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0374891554952379,0.0252934147526747)
--(axis cs:-0.0370519724320037,0.0250773921793348)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0361482656663302,0.0250773862981146)
--(axis cs:-0.0356824489118154,0.0252934002489104)
--(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0356545547401639,0.025724919027251)
--(axis cs:-0.0360917711706857,0.0259404269335219)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.00947053184340884,0.0261821512183253)
--(axis cs:0.00902302581992461,0.0259566036052394)
--(axis cs:0.00857518327784205,0.0257325446909114)
--(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00858186088028268,0.0252946450125007)
--(axis cs:0.00903707771939046,0.0250795839673263)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.0099408207575472,0.0250858176138473)
--(axis cs:0.0103886490471104,0.0253082816398591)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0103805841588455,0.025749332312359)
--(axis cs:0.00992538201990511,0.0259661006028706)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0121766359161966,0.0262164933719555)
--(axis cs:0.011730124141069,0.0259851657922285)
--(axis cs:0.0112832947805882,0.0257572977292608)
--(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0112920462717799,0.025313952427309)
--(axis cs:0.0117483077860411,0.025095550253001)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0126520469963238,0.0250987760439222)
--(axis cs:0.013098832058299,0.0253217852435448)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0130887155337832,0.0257698666822402)
--(axis cs:0.0126325009147518,0.0259934507708572)
--cycle;
\path [fill=crimson1984675, fill opacity=0.7]
(axis cs:0.0148826626253444,0.0262292075096573)
--(axis cs:0.0144371952999493,0.025999709547655)
--(axis cs:0.0139914027901045,0.0257720300711456)
--(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.0140022056740105,0.0253225241720186)
--(axis cs:0.0144594868105659,0.0250993264248668)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0153631670388043,0.0250950148224954)
--(axis cs:0.0158088500356746,0.0253123133455289)
--(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0157966282753119,0.025759031710148)
--(axis cs:0.0153394606311066,0.025992904614594)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0379258284642195,0.0255014734715789)
--(axis cs:0.0374890068771123,0.0252864481192406)
--(axis cs:0.0370518425414673,0.0250712323365744)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0370809068559817,0.024640734413073)
--(axis cs:0.037547838975857,0.0244251967951151)
--(axis cs:0.0379853329113046,0.0246413676668127)
--(axis cs:0.0384224837708713,0.0248573526123399)
--(axis cs:0.0388592923132466,0.0250731684880953)
--(axis cs:0.0383923833962412,0.0252876819709695)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0379259966543664,0.0255092677107005)
--(axis cs:-0.0383925087852845,0.0252934214164591)
--(axis cs:-0.0388593859596363,0.0250774029531767)
--(axis cs:-0.0384225681035144,0.0248612088104318)
--(axis cs:-0.0379854081019197,0.0246448449764683)
--(axis cs:-0.0375479055530998,0.0244283112574192)
--(axis cs:-0.0370809935464059,0.0246448413335201)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0370519724320037,0.0250773921793348)
--(axis cs:-0.0374891554952379,0.0252934147526747)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-7.26133449007719e-17,0.0254061868956648)
--(axis cs:-0.000451649504083829,0.0251881003386322)
--(axis cs:-0.000903652239007487,0.0249716081316067)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.000904359960090436,0.0245389505428495)
--(axis cs:-0.00045235712280041,0.024322385183002)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:0.000452357122801822,0.0243223851890719)
--(axis cs:0.000904359970475375,0.024538970714396)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.000903652584103907,0.0249722791224802)
--(axis cs:0.000451649694823503,0.0251888424526547)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00270884694106831,0.0254101203203526)
--(axis cs:-0.00316155554480102,0.0251931116971705)
--(axis cs:-0.00361462043780443,0.0249771892984204)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00361744352737817,0.0245407409183657)
--(axis cs:-0.00316650017841614,0.0243225620204939)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00226178561413817,0.0243223852889369)
--(axis cs:-0.00180871992025157,0.0245389506115841)
--(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.00180730457701395,0.0249717043763457)
--(axis cs:-0.00225824893646404,0.0251892022239104)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:0.00270887505278687,0.0254283587990533)
--(axis cs:0.00225826299979409,0.0252001455021731)
--(axis cs:0.00180730878909031,0.024975799266246)
--(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.00180872101198307,0.024540010877808)
--(axis cs:0.00226178854121717,0.0243246582909925)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00316652180121015,0.0243345556089006)
--(axis cs:0.0036174863527608,0.024561536462199)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00361467058603972,0.0250015658146179)
--(axis cs:0.00316159339204343,0.0252141478092727)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.0054178051255281,0.025446206876439)
--(axis cs:-0.00587159531520238,0.0252335205641932)
--(axis cs:-0.00632574677774737,0.025021912725046)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00633068050036084,0.0245835636293602)
--(axis cs:-0.00588075353118254,0.0243555181046606)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00497597126090882,0.0243375313332163)
--(axis cs:-0.004521825762537,0.0245490360696023)
--(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.00451830390017005,0.024988214935107)
--(axis cs:-0.00496822582596105,0.0252168495435078)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0216707775876803,0.0254102873124552)
--(axis cs:0.0212277311969975,0.0252050295011969)
--(axis cs:0.0207843820622049,0.0250037800546354)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.020800896880736,0.0245911238233466)
--(axis cs:0.021261481138132,0.0243799126682253)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.022166162391357,0.0243749503229323)
--(axis cs:0.0226095259652462,0.0245798925494541)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0225915578925229,0.0249912008195984)
--(axis cs:0.0221309677247015,0.0251993774211947)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.0243796740732989,0.025413840290171)
--(axis cs:0.0239376130022207,0.0252019957496151)
--(axis cs:0.0234952379401806,0.0249925268677322)
--(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0235139192899685,0.0245808103961672)
--(axis cs:0.023975661412454,0.0243761500744774)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0248804791445917,0.0243815005983097)
--(axis cs:0.0253228633274758,0.02459336740033)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0253027905497252,0.0250082632522312)
--(axis cs:0.0248410315945115,0.0252099498725831)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00541789744228527,0.025476153768513)
--(axis cs:0.00496831585584936,0.025248693227087)
--(axis cs:0.00451838549545445,0.0250199450050976)
--(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.00452190727438705,0.0245807010896253)
--(axis cs:0.00497606810958425,0.0243717163948877)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00588086650450477,0.0243892598789094)
--(axis cs:0.00633079279908101,0.0246147242276482)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00632585360246287,0.025051584920333)
--(axis cs:0.00587169644735573,0.0252637879683456)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0270891397840108,0.0254536131775597)
--(axis cs:0.0266480537241216,0.0252364364012072)
--(axis cs:0.026206646442967,0.0250206536447813)
--(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0262273889375634,0.0246025858330353)
--(axis cs:0.0266901949441798,0.0243964001668676)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0275950600231895,0.0244035741500488)
--(axis cs:0.0280364483850659,0.0246197539826079)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0280143802027208,0.0250444144790021)
--(axis cs:0.0275515933052311,0.0252501958817554)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.0189624330022429,0.0254568713265785)
--(axis cs:0.0185183720536124,0.0252585494134337)
--(axis cs:0.0180739164614405,0.0250563511059473)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.0180881241559226,0.0246287800906887)
--(axis cs:0.0185475604880836,0.0244093630143051)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0194521986806338,0.0243984502728541)
--(axis cs:0.0198966380002928,0.0246024195517531)
--(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0198808789195661,0.0250184195304436)
--(axis cs:0.0194214565370754,0.0252358621493811)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00812688604358192,0.0254847783252174)
--(axis cs:-0.0085817478793686,0.0252715053175646)
--(axis cs:-0.00903696748007611,0.0250581495107612)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00904403685103748,0.024623880121853)
--(axis cs:-0.00859517563984524,0.0244021456529605)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00769036787725817,0.024390170432769)
--(axis cs:-0.00723513368855161,0.0246006222734091)
--(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00722948820288655,0.0250373008590798)
--(axis cs:-0.00767836398276886,0.0252618896335996)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0297986038167101,0.0254860556608317)
--(axis cs:0.0293585804549408,0.0252696670259844)
--(axis cs:0.0289182107729136,0.0250529748887996)
--(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0289409535222616,0.0246260409296233)
--(axis cs:0.0294047486879699,0.0244141191292575)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0303095668624194,0.0244174035780862)
--(axis cs:0.030749897863192,0.0246337387062582)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0307257724160723,0.0250628951033014)
--(axis cs:0.0302620142962984,0.0252750620105179)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108359499311073,0.0255013017591374)
--(axis cs:-0.0112918697137002,0.0252864749497885)
--(axis cs:-0.0117481464658842,0.0250714222567344)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0117573455346267,0.024638466964466)
--(axis cs:-0.0113095588827944,0.0244203558005656)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0104047709453443,0.0244164347954574)
--(axis cs:-0.00994847914897256,0.02463069829433)
--(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00994069911661707,0.0250643163979093)
--(axis cs:-0.0103885007022965,0.0252831874138305)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0325077226109222,0.0254944255832097)
--(axis cs:0.0320687965628661,0.0252802594501646)
--(axis cs:0.0316295151097387,0.025065311936551)
--(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.0316543438314702,0.0246358035756569)
--(axis cs:0.0321191623189305,0.0244211811120802)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0330239469805333,0.0244222196506712)
--(axis cs:0.0334632071479786,0.0246380960289762)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.033436962927646,0.0250677794038771)
--(axis cs:0.0329721645329704,0.0252814100382234)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0081269993664085,0.0255092857318207)
--(axis cs:0.00767847053080173,0.0252862748036316)
--(axis cs:0.00722959419853707,0.0250630625301829)
--(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00723524107972233,0.0246266962703798)
--(axis cs:0.00769047058007617,0.0244136272349957)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00859526990549987,0.0244214091554971)
--(axis cs:0.00904413374772331,0.0246427009159733)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00903707771939046,0.0250795839673263)
--(axis cs:0.00858186088028268,0.0252946450125007)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0352167533342406,0.0254971125076205)
--(axis cs:0.0347788920371161,0.0252831056382123)
--(axis cs:0.0343406803566836,0.0250685841778002)
--(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.034367632323596,0.0246388204063261)
--(axis cs:0.0348335054683013,0.0244235885023371)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.035738283093936,0.0244241414122967)
--(axis cs:0.0361764813582043,0.0246400965704507)
--(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.036148119354144,0.0250702742206094)
--(axis cs:0.0356822597731969,0.0252840852588944)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135449793177445,0.0255067390835112)
--(axis cs:-0.0140019564463058,0.0252912443770968)
--(axis cs:-0.0144592911360317,0.0250755476048642)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0144706157427522,0.0246429129235838)
--(axis cs:-0.0140238974564231,0.0244259220787064)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0131191210899039,0.0244247453907934)
--(axis cs:-0.0126617718585497,0.0246405659518157)
--(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0126518640168397,0.0250733633715905)
--(axis cs:-0.0130985968137797,0.0252902242410678)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162539906343985,0.0255084100422289)
--(axis cs:-0.0167120262713586,0.0252926890591313)
--(axis cs:-0.0171704202983096,0.0250767832203056)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.017183869133125,0.0246442356283939)
--(axis cs:-0.0167382159808351,0.0244275791485724)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.015833444414283,0.0244272313511002)
--(axis cs:-0.0153750347223058,0.0246435408340279)
--(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.015363001961065,0.0250761342323414)
--(axis cs:-0.0158086707728489,0.0252923859075127)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0189629942986566,0.0255088943321127)
--(axis cs:-0.0194220891982787,0.0252931064192225)
--(axis cs:-0.0198815433219694,0.0250771393195256)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0198971159621937,0.0246446183048958)
--(axis cs:-0.019452526615249,0.0244280613477053)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.018547756879139,0.0244279613128114)
--(axis cs:-0.0180882851814428,0.0246444185417429)
--(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0180741283823445,0.0250769535989368)
--(axis cs:-0.0185187353040541,0.0252930202296517)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0216719952229749,0.0255090353453377)
--(axis cs:-0.0221321497088995,0.0252932297089169)
--(axis cs:-0.0225926642337139,0.0250772457022545)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0226103604868568,0.0246447300999154)
--(axis cs:-0.0221668344083687,0.0244282003157852)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0212620653016368,0.0244281709583415)
--(axis cs:-0.0208015309454139,0.0246446707740612)
--(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0207852504173128,0.0250771884110204)
--(axis cs:-0.0212287963280581,0.0252932022670874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0243809954506329,0.0255090948019314)
--(axis cs:-0.0248422095907083,0.0252932816167177)
--(axis cs:-0.0253037845842348,0.0250772903165853)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0253236043280911,0.0246447705294837)
--(axis cs:-0.0248811413063805,0.0244282457735959)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0239763723840745,0.0244282349658436)
--(axis cs:-0.0235147751371035,0.024644747340011)
--(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0234963710427742,0.0250772636286093)
--(axis cs:-0.0239388563175197,0.0252932671430475)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0270899956282778,0.0255091391224362)
--(axis cs:-0.0275522693963786,0.0252933184568623)
--(axis cs:-0.0280149048455796,0.025077320702645)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0280368480117143,0.0246447932585918)
--(axis cs:-0.0275954479713624,0.0244282674562938)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0266906790927649,0.0244282613590347)
--(axis cs:-0.0262280188962891,0.0246447790965528)
--(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0262074913399846,0.0250773012757629)
--(axis cs:-0.0266489161268173,0.0252933069431153)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.029798995843786,0.0255091776178607)
--(axis cs:-0.0302623292152664,0.0252933494663225)
--(axis cs:-0.0307260251053926,0.0250773456388641)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0307500916679538,0.0246448104122957)
--(axis cs:-0.0303097545868529,0.0244282823874449)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.029404985716815,0.0244282778237346)
--(axis cs:-0.0289412625647495,0.0246447993918474)
--(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0289186115982522,0.0250773294978635)
--(axis cs:-0.0293589759408059,0.0252933396762661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0325079960830168,0.0255092109799562)
--(axis cs:-0.0329723890504993,0.0252933762494902)
--(axis cs:-0.0334371453764174,0.0250773671205572)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0334633353247388,0.0246448248129564)
--(axis cs:-0.0330240611955971,0.0244282945053411)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0321192923257481,0.0244282906789788)
--(axis cs:-0.0316545062194839,0.0246448154462125)
--(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0316297318605607,0.0250773531063736)
--(axis cs:-0.0320690357695738,0.0252933676869409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.035216996356524,0.0255092409200363)
--(axis cs:-0.0356824489118154,0.0252934002489104)
--(axis cs:-0.0361482656663302,0.0250773862981146)
--(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0361765789902589,0.0246448374776838)
--(axis cs:-0.0357383678091842,0.0244283050205673)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.034833598937348,0.0244283016652758)
--(axis cs:-0.0343677498789704,0.0246448292085797)
--(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0343408521377437,0.0250773737483161)
--(axis cs:-0.0347790956218373,0.0252933925195214)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.016254170222298,0.0255278290498666)
--(axis cs:0.0158088500356746,0.0253123133455289)
--(axis cs:0.0153631670388043,0.0250950148224954)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0153751328774269,0.0246547556735284)
--(axis cs:0.0158335013374883,0.0244335461084977)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0167382163966182,0.0244276227801292)
--(axis cs:0.01718382967446,0.0246402017964036)
--(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.017170388022565,0.0250734802958468)
--(axis cs:0.0167120895493335,0.0252993430181566)
--cycle;
\path [fill=crimson1923974, fill opacity=0.7]
(axis cs:0.0108361386865705,0.0255319172164718)
--(axis cs:0.0103886490471104,0.0253082816398591)
--(axis cs:0.0099408207575472,0.0250858176138473)
--(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00994857781788925,0.0246481210439605)
--(axis cs:0.0104048616085431,0.0244317399799619)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0113096540363096,0.0244351339548272)
--(axis cs:0.0117574607946887,0.0246556882083531)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0117483077860411,0.025095550253001)
--(axis cs:0.0112920462717799,0.025313952427309)
--cycle;
\path [fill=crimson1944174, fill opacity=0.7]
(axis cs:0.0135452828085247,0.0255461191740119)
--(axis cs:0.013098832058299,0.0253217852435448)
--(axis cs:0.0126520469963238,0.0250987760439222)
--(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0126618967602129,0.0246578947804409)
--(axis cs:0.0131192264536572,0.024438852193816)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0140240006768268,0.0244388503133797)
--(axis cs:0.0144707390094926,0.024657877173407)
--(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0144594868105659,0.0250993264248668)
--(axis cs:0.0140022056740105,0.0253225241720186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0366143343156578,0.024855789679433)
--(axis cs:0.0361764813582043,0.0246400965704507)
--(axis cs:0.035738283093936,0.0244241414122967)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0357663345646585,0.0239918691476902)
--(axis cs:0.0362332928031371,0.0237754697625092)
--(axis cs:0.0366718194100407,0.0239922532342218)
--(axis cs:0.0371100013203826,0.0242088278134832)
--(axis cs:0.037547838975857,0.0244251967951151)
--(axis cs:0.0370809068559817,0.024640734413073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0366144470640235,0.0248611998104938)
--(axis cs:-0.0370809935464059,0.0246448413335201)
--(axis cs:-0.0375479055530998,0.0244283112574192)
--(axis cs:-0.0371100600548147,0.0242116074660949)
--(axis cs:-0.0366718712042897,0.0239947334201742)
--(axis cs:-0.0362333385981736,0.0237776889405602)
--(axis cs:-0.035766392860209,0.0239947313217298)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.0357383678091842,0.0244283050205673)
--(axis cs:-0.0361765789902589,0.0246448374776838)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135600892881302,0.0247553475108619)
--(axis cs:-0.00180871992025157,0.0245389506115841)
--(axis cs:-0.00226178561413817,0.0243223852889369)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00226355912507166,0.0238887450244977)
--(axis cs:-0.00181155753919865,0.0236716698247593)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.000905778769599369,0.0236716698247593)
--(axis cs:-0.000452711825014213,0.0238887450237902)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:-0.00045235712280041,0.024322385183002)
--(axis cs:-0.000904359960090436,0.0245389505428495)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.00135600944448854,0.0247560156054162)
--(axis cs:0.000904359970475375,0.024538970714396)
--(axis cs:0.000452357122801822,0.0243223851890719)
--(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:0.000452711825014062,0.0238887450237923)
--(axis cs:0.000905778769741581,0.0236716701007118)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.00181155789168805,0.0236720114500226)
--(axis cs:0.00226356115000521,0.0238903158521063)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00226178854121717,0.0243246582909925)
--(axis cs:0.00180872101198307,0.024540010877808)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00406804309156902,0.0247623889966866)
--(axis cs:-0.004521825762537,0.0245490360696023)
--(axis cs:-0.00497597126090882,0.0243375313332163)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00497986833575105,0.0239022361051887)
--(axis cs:-0.00452891251071447,0.0236789048261665)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00362311659982875,0.0236724070940542)
--(axis cs:-0.00316898289882015,0.0238888135779092)
--(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00316650017841614,0.0243225620204939)
--(axis cs:-0.00361744352737817,0.0245407409183657)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.00406810819682485,0.0247905051621965)
--(axis cs:0.0036174863527608,0.024561536462199)
--(axis cs:0.00316652180121015,0.0243345556089006)
--(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00316900180828434,0.0238992913490697)
--(axis cs:0.00362315396575465,0.023690514218677)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00452899196257597,0.0237097060381317)
--(axis cs:0.00497996495053757,0.0239363034775156)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00497606810958425,0.0243717163948877)
--(axis cs:0.00452190727438705,0.0245807010896253)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.00678025970420212,0.0248110726561655)
--(axis cs:-0.00723513368855161,0.0246006222734091)
--(axis cs:-0.00769036787725817,0.024390170432769)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00769639426223082,0.0239556498666555)
--(axis cs:-0.00724647588805489,0.0237312091835839)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00634060166327309,0.0237132824910828)
--(axis cs:-0.00588535910988468,0.0239201878762264)
--(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00588075353118254,0.0243555181046606)
--(axis cs:-0.00633068050036084,0.0245835636293602)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.0230525459137298,0.0247853837225345)
--(axis cs:0.0226095259652462,0.0245798925494541)
--(axis cs:0.022166162391357,0.0243749503229323)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.0221837676472536,0.0239590543529143)
--(axis cs:0.0226454571286973,0.0237482650588457)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0235512766077317,0.023748354065695)
--(axis cs:0.0239946927697781,0.0239594432916925)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.023975661412454,0.0243761500744774)
--(axis cs:0.0235139192899685,0.0245808103961672)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0257649173475098,0.0248063316525017)
--(axis cs:0.0253228633274758,0.02459336740033)
--(axis cs:0.0248804791445917,0.0243815005983097)
--(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0249002004861516,0.0239628009780203)
--(axis cs:0.0253629854349732,0.0237533498418217)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.026268863175397,0.0237571484886496)
--(axis cs:0.0267112691248336,0.023972331238008)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0266901949441798,0.0243964001668676)
--(axis cs:0.0262273889375634,0.0246025858330353)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.0203406941785795,0.0248037367840866)
--(axis cs:0.0198966380002928,0.0246024195517531)
--(axis cs:0.0194521986806338,0.0243984502728541)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0194675611215948,0.0239746762105343)
--(axis cs:0.0199281205524647,0.0237586863005883)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0208338859376818,0.023753774988213)
--(axis cs:0.0212783496557182,0.023962513211044)
--(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.021261481138132,0.0243799126682253)
--(axis cs:0.020800896880736,0.0245911238233466)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00678036861782823,0.0248392937283037)
--(axis cs:0.00633079279908101,0.0246147242276482)
--(axis cs:0.00588086650450477,0.0243892598789094)
--(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.0058854725347926,0.0239540296257304)
--(axis cs:0.00634071385165245,0.0237443483644076)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00724657887697871,0.023756162844291)
--(axis cs:0.00769649336704364,0.0239782615839886)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00769047058007617,0.0244136272349957)
--(axis cs:0.00723524107972233,0.0246266962703798)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00949254463019149,0.0248445806272263)
--(axis cs:-0.00994847914897256,0.02463069829433)
--(axis cs:-0.0104047709453443,0.0244164347954574)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0104129286806308,0.0239826276537552)
--(axis cs:-0.00996408455970564,0.0237629653948104)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00905822165870677,0.0237557872843987)
--(axis cs:-0.00860191272777381,0.0239679631587129)
--(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00859517563984524,0.0244021456529605)
--(axis cs:-0.00904403685103748,0.024623880121853)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0284774991110117,0.0248362655546827)
--(axis cs:0.0280364483850659,0.0246197539826079)
--(axis cs:0.0275950600231895,0.0244035741500488)
--(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0276168095904777,0.0239770184822647)
--(axis cs:0.028080626837727,0.0237645221291251)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.0289865017421557,0.0237674437322606)
--(axis cs:0.0294278680409398,0.0239841861458735)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0294047486879699,0.0244141191292575)
--(axis cs:0.0289409535222616,0.0246260409296233)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0176290663123964,0.0248500475717352)
--(axis cs:0.01718382967446,0.0246402017964036)
--(axis cs:0.0167382163966182,0.0244276227801292)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0167513349969797,0.0239933100560311)
--(axis cs:0.0172108014095036,0.0237741769818884)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0181165849339591,0.0237695124544353)
--(axis cs:0.0185621667976044,0.0239816423002462)
--(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0185475604880836,0.0244093630143051)
--(axis cs:0.0180881241559226,0.0246287800906887)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0311898813252845,0.02484975311561)
--(axis cs:0.030749897863192,0.0246337387062582)
--(axis cs:0.0303095668624194,0.0244174035780862)
--(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0303333818124529,0.023986554402482)
--(axis cs:0.0307982281409479,0.0237714367420796)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0317040807809684,0.0237726773226293)
--(axis cs:0.0321443832084647,0.023989462241582)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0321191623189305,0.0244211811120802)
--(axis cs:0.0316543438314702,0.0246358035756569)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122047804224714,0.024856123253326)
--(axis cs:-0.0126617718585497,0.0246405659518157)
--(axis cs:-0.0131191210899039,0.0244247453907934)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0131294083579129,0.0239911206626323)
--(axis cs:-0.0126816367161751,0.0237732870449128)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0117757908562408,0.02377110029184)
--(axis cs:-0.0113184265970397,0.0239866393644473)
--(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0113095588827944,0.0244203558005656)
--(axis cs:-0.0117573455346267,0.024638466964466)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339021185255765,0.0248535676291356)
--(axis cs:0.0334632071479786,0.0246380960289762)
--(axis cs:0.0330239469805333,0.0244222196506712)
--(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0330498748833918,0.0239903172370729)
--(axis cs:0.0335157720440642,0.0237742229884578)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0344216134657922,0.0237747200678988)
--(axis cs:0.0348608493255832,0.023991445277143)
--(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0348335054683013,0.0244235885023371)
--(axis cs:0.034367632323596,0.0246388204063261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00949264996456695,0.0248640760824421)
--(axis cs:0.00904413374772331,0.0246427009159733)
--(axis cs:0.00859526990549987,0.0244214091554971)
--(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00860199966238602,0.023985710236133)
--(axis cs:0.00905829916299468,0.0237708103811201)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00996415386662459,0.0237751782621729)
--(axis cs:0.0104130022185832,0.0239950290738942)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0104048616085431,0.0244317399799619)
--(axis cs:0.00994857781788925,0.0246481210439605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0149169837642251,0.0248596465637446)
--(axis cs:-0.0153750347223058,0.0246435408340279)
--(axis cs:-0.015833444414283,0.0244272313511002)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.015845860537363,0.0239936544622539)
--(axis cs:-0.0153991574123949,0.0237763786308365)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0144933192389055,0.0237757263101588)
--(axis cs:-0.0140348943825257,0.0239923200780271)
--(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0140238974564231,0.0244259220787064)
--(axis cs:-0.0144706157427522,0.0246429129235838)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0176291731287947,0.0248606928219096)
--(axis cs:-0.0180882851814428,0.0246444185417429)
--(axis cs:-0.018547756879139,0.0244279613128114)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.0185623016523822,0.0239943999361455)
--(axis cs:-0.0181166652174047,0.0237772933527389)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0172108300813442,0.0237771020481046)
--(axis cs:-0.0167513416672134,0.0239940092972796)
--(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.0167382159808351,0.0244275791485724)
--(axis cs:-0.017183869133125,0.0246442356283939)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203413570951907,0.0248609938300122)
--(axis cs:-0.0208015309454139,0.0246446707740612)
--(axis cs:-0.0212620653016368,0.0244281709583415)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0212787386393158,0.0239946144026137)
--(axis cs:-0.0208341681381091,0.0237775578199286)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.019928334118219,0.0237775029660985)
--(axis cs:-0.0194677809175753,0.0239945023890873)
--(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.019452526615249,0.0244280613477053)
--(axis cs:-0.0198971159621937,0.0246446183048958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0230535392316872,0.0248610845558946)
--(axis cs:-0.0235147751371035,0.024644747340011)
--(axis cs:-0.0239763723840745,0.0244282349658436)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0239951742252739,0.0239946777826578)
--(axis cs:-0.0235516693582975,0.023777634479045)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.022645835711242,0.0237776181814973)
--(axis cs:-0.0221842172533586,0.0239946440131844)
--(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0221668344083687,0.0244282003157852)
--(axis cs:-0.0226103604868568,0.0246447300999154)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0257657208728357,0.0248611224048266)
--(axis cs:-0.0262280188962891,0.0246447790965528)
--(axis cs:-0.0266906790927649,0.0244282613590347)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0267116093924816,0.0239947007428168)
--(axis cs:-0.0262691700477657,0.0237776598043697)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0253633365111954,0.0237776538060356)
--(axis cs:-0.024900652637733,0.0239946876421533)
--(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.0248811413063805,0.0244282457735959)
--(axis cs:-0.0253236043280911,0.0246447705294837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0284779024209687,0.0248611473059521)
--(axis cs:-0.0289412625647495,0.0246447993918474)
--(axis cs:-0.029404985716815,0.0244282778237346)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0294280444510174,0.0239947129794463)
--(axis cs:-0.0289866705908254,0.0237776715127004)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.02808083708324,0.0237776682848926)
--(axis cs:-0.0276170877509511,0.0239947054467783)
--(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0275954479713624,0.0244282674562938)
--(axis cs:-0.0280368480117143,0.0246447932585918)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0311900839593698,0.0248611673282535)
--(axis cs:-0.0316545062194839,0.0246448154462125)
--(axis cs:-0.0321192923257481,0.0244282906789788)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0321444794849232,0.0239947218023823)
--(axis cs:-0.0317041710977916,0.0237776792149769)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0307983375969569,0.0237776768833735)
--(axis cs:-0.0303335227967373,0.0239947161587969)
--(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0303097545868529,0.0244282823874449)
--(axis cs:-0.0307500916679538,0.0246448104122957)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.033902265505278,0.0248611845360293)
--(axis cs:-0.0343677498789704,0.0246448292085797)
--(axis cs:-0.034833598937348,0.0244283016652758)
--(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.0348609145161282,0.0239947291142725)
--(axis cs:-0.0344216715980545,0.0237776853591709)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0335158380980482,0.0237776834260698)
--(axis cs:-0.0330499578285243,0.0239947243661169)
--(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0330240611955971,0.0244282945053411)
--(axis cs:-0.0334633353247388,0.0246448248129564)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0149171285580771,0.0248767002682025)
--(axis cs:0.0144707390094926,0.024657877173407)
--(axis cs:0.0140240006768268,0.0244388503133797)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0140349617471871,0.0240007487307643)
--(axis cs:0.0144933693427607,0.0237817962570903)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0153991923809542,0.0237803657806367)
--(axis cs:0.0158458923099118,0.0239971755085564)
--(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0158335013374883,0.0244335461084977)
--(axis cs:0.0153751328774269,0.0246547556735284)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.012204924247701,0.024876827234412)
--(axis cs:0.0117574607946887,0.0246556882083531)
--(axis cs:0.0113096540363096,0.0244351339548272)
--(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0113184988794914,0.0239978538818662)
--(axis cs:0.0117758535090535,0.0237804421001892)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0126816978254361,0.0237817478702401)
--(axis cs:0.0131294803024584,0.0240007431555364)
--(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0131192264536572,0.024438852193816)
--(axis cs:0.0126618967602129,0.0246578947804409)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0352997391567183,0.0242079224720207)
--(axis cs:0.0348608493255832,0.023991445277143)
--(axis cs:0.0344216134657922,0.0237747200678988)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0344486542597179,0.0233409674220926)
--(axis cs:0.0349156413280459,0.0231238785153764)
--(axis cs:0.035355204068596,0.0233412790130735)
--(axis cs:0.035794421129607,0.0235584774946269)
--(axis cs:0.0362332928031371,0.0237754697625092)
--(axis cs:0.0357663345646585,0.0239918691476902)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0352998131187111,0.0242116022837799)
--(axis cs:-0.035766392860209,0.0239947313217298)
--(axis cs:-0.0362333385981736,0.0237776889405602)
--(axis cs:-0.0357944618325037,0.0235604738499508)
--(axis cs:-0.0353552405026783,0.0233430879716434)
--(axis cs:-0.0349156742034347,0.02312553112858)
--(axis cs:-0.0344486958505983,0.023343086758558)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0344216715980545,0.0237776853591709)
--(axis cs:-0.0348609145161282,0.0239947291142725)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-7.56953393563404e-17,0.0241056500765491)
--(axis cs:-0.000452711825014213,0.0238887450237902)
--(axis cs:-0.000905778769599369,0.0236716698247593)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.000906489845094082,0.0232370081865166)
--(axis cs:-0.000453422901031668,0.0230194220979811)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:0.000453422907250163,0.0230194461685723)
--(axis cs:0.000906489856029126,0.0232370293609511)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.000905778769741581,0.0236716701007118)
--(axis cs:0.000452711825014062,0.0238887450237923)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00271520643039785,0.0241056526536361)
--(axis cs:-0.00316898289882015,0.0238888135779092)
--(axis cs:-0.00362311659982875,0.0236724070940542)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00362596313656532,0.0232388265171767)
--(axis cs:-0.003173962395728,0.0230205769567752)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00226711457604923,0.0230194769778546)
--(axis cs:-0.0018129796902706,0.0232370082663975)
--(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.00181155753919865,0.0236716698247593)
--(axis cs:-0.00226355912507166,0.0238887450244977)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:0.00271521436182439,0.0241107825863241)
--(axis cs:0.00226356115000521,0.0238903158521063)
--(axis cs:0.00181155789168805,0.0236720114500226)
--(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.00181298079634045,0.0232380791395045)
--(axis cs:0.00226712129628895,0.023024679402747)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00317399143006254,0.0230366317563081)
--(axis cs:0.00362600564490098,0.0232594043439233)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00362315396575465,0.023690514218677)
--(axis cs:0.00316900180828434,0.0238992913490697)
--cycle;
\path [fill=brown164867, fill opacity=0.7]
(axis cs:-0.00543048203663421,0.0241280236222773)
--(axis cs:-0.00588535910988468,0.0239201878762264)
--(axis cs:-0.00634060166327309,0.0237132824910828)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.0063455906510454,0.0232817478185178)
--(axis cs:-0.00589462630997902,0.0230577113669501)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00498771012126558,0.0230399051821652)
--(axis cs:-0.00453247545311715,0.0232471654032742)
--(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00452891251071447,0.0236789048261665)
--(axis cs:-0.00497986833575105,0.0239022361051887)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:0.00543059021060453,0.0241630063062707)
--(axis cs:0.00497996495053757,0.0239363034775156)
--(axis cs:0.00452899196257597,0.0237097060381317)
--(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00453255559768652,0.023278203100416)
--(axis cs:0.00498780208932949,0.0230722671862064)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00589472794274224,0.0230879722383638)
--(axis cs:0.00634569600596404,0.0233108913496716)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00634071385165245,0.0237443483644076)
--(axis cs:0.0058854725347926,0.0239540296257304)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00814596122001948,0.024179370868958)
--(axis cs:-0.00860191272777381,0.0239679631587129)
--(axis cs:-0.00905822165870677,0.0237557872843987)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00906533789862784,0.0233221009402758)
--(axis cs:-0.00861543571062793,0.0231010312123712)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00770849925845786,0.0230899922488009)
--(axis cs:-0.00725217413774498,0.0232988208099992)
--(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00724647588805489,0.0237312091835839)
--(axis cs:-0.00769639426223082,0.0239556498666555)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0244377580528415,0.0241703440977553)
--(axis cs:0.0239946927697781,0.0239594432916925)
--(axis cs:0.0235512766077317,0.023748354065695)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0235699069130363,0.023324214295344)
--(axis cs:0.0240326638908898,0.0231107224632694)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0249395720595397,0.0231117915990919)
--(axis cs:0.0253830172949695,0.0233270233538326)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0253629854349732,0.0237533498418217)
--(axis cs:0.0249002004861516,0.0239628009780203)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.0217224403239947,0.024169432248801)
--(axis cs:0.0212783496557182,0.023962513211044)
--(axis cs:0.0208338859376818,0.023753774988213)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0208503445044259,0.0233277700528014)
--(axis cs:0.0213120044466366,0.023112327309827)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0222188805551433,0.0231109292923223)
--(axis cs:0.0226633728460981,0.0233242773688726)
--(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0226454571286973,0.0237482650588457)
--(axis cs:0.0221837676472536,0.0239590543529143)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.0271533340189038,0.0241877759885385)
--(axis cs:0.0267112691248336,0.023972331238008)
--(axis cs:0.026268863175397,0.0237571484886496)
--(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0262895873582213,0.0233292756231915)
--(axis cs:0.0267534105213387,0.0231151639041577)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0276603342131038,0.0231169672668299)
--(axis cs:0.0281027354150127,0.0233338395893659)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.028080626837727,0.0237645221291251)
--(axis cs:0.0276168095904777,0.0239770184822647)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00814605681863157,0.0241999814713527)
--(axis cs:0.00769649336704364,0.0239782615839886)
--(axis cs:0.00724657887697871,0.023756162844291)
--(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00725226944976175,0.0233218905695364)
--(axis cs:0.0077085826325735,0.0231089756212277)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00861550551887014,0.0231152526712801)
--(axis cs:0.00906540632488904,0.0233353507062265)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00905829916299468,0.0237708103811201)
--(axis cs:0.00860199966238602,0.023985710236133)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0190073735667496,0.0241914491318075)
--(axis cs:0.0185621667976044,0.0239816423002462)
--(axis cs:0.0181165849339591,0.0237695124544353)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0181308339280654,0.0233374108240831)
--(axis cs:0.018591399488689,0.0231195457917009)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.0194982679519384,0.0231169287585853)
--(axis cs:0.0199438419828593,0.0233307798569713)
--(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0199281205524647,0.0237586863005883)
--(axis cs:0.0194675611215948,0.0239746762105343)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108614200455431,0.0242017526992872)
--(axis cs:-0.0113184265970397,0.0239866393644473)
--(axis cs:-0.0117757908562408,0.02377110029184)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0117850373756164,0.0233367140891944)
--(axis cs:-0.0113362090502143,0.0231179742500518)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0104292904656678,0.0231142953000523)
--(axis cs:-0.00997191047508869,0.0233289286397911)
--(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00996408455970564,0.0237629653948104)
--(axis cs:-0.0104129286806308,0.0239826276537552)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0298688899112751,0.0242008581378545)
--(axis cs:0.0294278680409398,0.0239841861458735)
--(axis cs:0.0289865017421557,0.0237674437322606)
--(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.029009306691579,0.0233357411201769)
--(axis cs:0.0294741776143232,0.0231200039193004)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0303810948954899,0.0231211309566392)
--(axis cs:0.0308224365490331,0.0233384855774158)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0307982281409479,0.0237714367420796)
--(axis cs:0.0303333818124529,0.023986554402482)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0325843387799733,0.0242059914812686)
--(axis cs:0.0321443832084647,0.023989462241582)
--(axis cs:0.0317040807809684,0.0237726773226293)
--(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0317289951988526,0.0233393928091365)
--(axis cs:0.0321949200090467,0.0231226794262856)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0331018287338544,0.0231231868409691)
--(axis cs:0.0335421032757241,0.0233405774898908)
--(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0335157720440642,0.0237742229884578)
--(axis cs:0.0330498748833918,0.0239903172370729)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0135768284696156,0.0242086620107697)
--(axis cs:-0.0140348943825257,0.0239923200780271)
--(axis cs:-0.0144933192389055,0.0237757263101588)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0145046983006853,0.0233411816651769)
--(axis cs:-0.0140569415160573,0.0231232551261254)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.013150033636885,0.0231221304137168)
--(axis cs:-0.0126915939428266,0.0233388206551735)
--(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0126816367161751,0.0237732870449128)
--(axis cs:-0.0131294083579129,0.0239911206626323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0162922132548266,0.0242107200058322)
--(axis cs:-0.0167513416672134,0.0239940092972796)
--(axis cs:-0.0172108300813442,0.0237771020481046)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.017224342384814,0.0233425221082207)
--(axis cs:-0.01677765516594,0.0231248548749442)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0158707518276955,0.0231245165740771)
--(axis cs:-0.0154112475137699,0.0233418160261225)
--(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0153991574123949,0.0237763786308365)
--(axis cs:-0.015845860537363,0.0239936544622539)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0108615017822081,0.0242149692240928)
--(axis cs:0.0104130022185832,0.0239950290738942)
--(axis cs:0.00996415386662459,0.0237751782621729)
--(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00997196916441083,0.023339259864417)
--(axis cs:0.0104293404921583,0.0231227143531805)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0113362531716195,0.0231248055031612)
--(axis cs:0.0117850850220161,0.023343811045531)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0117758535090535,0.0237804421001892)
--(axis cs:0.0113184988794914,0.0239978538818662)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.016292235114042,0.0242130763768569)
--(axis cs:0.0158458923099118,0.0239971755085564)
--(axis cs:0.0153991923809542,0.0237803657806367)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0154112686213629,0.0233442202515663)
--(axis cs:0.0158707616155525,0.023125599031007)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0167776474422767,0.0231240468725511)
--(axis cs:0.0172243206422239,0.0233403062443853)
--(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0172108014095036,0.0237741769818884)
--(axis cs:0.0167513349969797,0.0239933100560311)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190075886481947,0.0242113222153238)
--(axis cs:-0.0194677809175753,0.0239945023890873)
--(axis cs:-0.019928334118219,0.0237775029660985)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0199439798631738,0.0233429155610846)
--(axis cs:-0.0194983612700828,0.0231253289404089)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0185914596968688,0.0231252299045038)
--(axis cs:-0.0181308886570938,0.0233427095705059)
--(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0181166652174047,0.0237772933527389)
--(axis cs:-0.0185623016523822,0.0239943999361455)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217229605939792,0.0242114951415079)
--(axis cs:-0.0221842172533586,0.0239946440131844)
--(axis cs:-0.022645835711242,0.0237776181814973)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0226636149414111,0.0233430286855139)
--(axis cs:-0.0222190645755617,0.0231254658301116)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0213121636354658,0.0231254374030116)
--(axis cs:-0.0208505250435895,0.0233429695416998)
--(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0208341681381091,0.0237775578199286)
--(axis cs:-0.0212787386393158,0.0239946144026137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244383314064399,0.0242115481932548)
--(axis cs:-0.024900652637733,0.0239946876421533)
--(axis cs:-0.0253633365111954,0.0237776538060356)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0253832492223441,0.0233430624309322)
--(axis cs:-0.0249397669278888,0.0231255057733749)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0240328661954883,0.023125497240212)
--(axis cs:-0.0235701597501253,0.0233430444040945)
--(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0235516693582975,0.023777634479045)
--(axis cs:-0.0239951742252739,0.0239946777826578)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0271537018990797,0.0242115699490996)
--(axis cs:-0.0276170877509511,0.0239947054467783)
--(axis cs:-0.02808083708324,0.0237776682848926)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0281028832634782,0.0233430746663921)
--(axis cs:-0.0276604689841257,0.0231255190707427)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0267535683137723,0.0231255159267389)
--(axis cs:-0.0262897939164417,0.0233430677067646)
--(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0262691700477657,0.0237776598043697)
--(axis cs:-0.0267116093924816,0.0239947007428168)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0298690723152462,0.0242115832528039)
--(axis cs:-0.0303335227967373,0.0239947161587969)
--(axis cs:-0.0307983375969569,0.0237776768833735)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0308225172389947,0.0233430810056258)
--(axis cs:-0.0303811709562261,0.0231255251257752)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0294742703029021,0.0231255234723836)
--(axis cs:-0.0290094279255479,0.0233430771272117)
--(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0289866705908254,0.0237776715127004)
--(axis cs:-0.0294280444510174,0.0239947129794463)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0325844427164367,0.0242115935320408)
--(axis cs:-0.0330499578285243,0.0239947243661169)
--(axis cs:-0.0335158380980482,0.0237776834260698)
--(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0335421511983703,0.0233430854721561)
--(axis cs:-0.0331018729063989,0.0231255290227777)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0321949722572984,0.0231255278491411)
--(axis cs:-0.0317290618928928,0.0233430826223043)
--(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0317041710977916,0.0237776792149769)
--(axis cs:-0.0321444794849232,0.0239947218023823)
--cycle;
\path [fill=crimson1903673, fill opacity=0.7]
(axis cs:0.0135769144347255,0.0242197822100842)
--(axis cs:0.0131294803024584,0.0240007431555364)
--(axis cs:0.0126816978254361,0.0237817478702401)
--(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0126916379769034,0.0233449110613318)
--(axis cs:0.0131500691385378,0.0231268689217878)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0140569716098919,0.0231270126944473)
--(axis cs:0.0145047308918491,0.0233451259228876)
--(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0144933693427607,0.0237817962570903)
--(axis cs:0.0140349617471871,0.0240007487307643)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0339820314806763,0.0235577596118086)
--(axis cs:0.0335421032757241,0.0233405774898908)
--(axis cs:0.0331018287338544,0.0231231868409691)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0331278594398491,0.0226882001595111)
--(axis cs:0.0335948762118156,0.0224705161694213)
--(axis cs:0.0340354776863132,0.0226884919196081)
--(axis cs:0.034475732627751,0.0229062810540782)
--(axis cs:0.0349156413280459,0.0231238785153764)
--(axis cs:0.0344486542597179,0.0233409674220926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0339820839604055,0.0235604708641328)
--(axis cs:-0.0344486958505983,0.023343086758558)
--(axis cs:-0.0349156742034347,0.02312553112858)
--(axis cs:-0.0344757625288341,0.0229078031426169)
--(axis cs:-0.0340355050722508,0.0226899038339989)
--(axis cs:-0.033594901426366,0.0224718330210097)
--(axis cs:-0.0331278915897647,0.0226899030981178)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0331018729063989,0.0231255290227777)
--(axis cs:-0.0335421511983703,0.0233430854721561)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:-0.00135920125176778,0.0234544242791768)
--(axis cs:-0.0018129796902706,0.0232370082663975)
--(axis cs:-0.00226711457604923,0.0230194769778546)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00226889848184125,0.0225853559059909)
--(axis cs:-0.00181583391400201,0.0223687382670021)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.000907916436052157,0.022367731607854)
--(axis cs:-0.000453779404007928,0.0225842254321025)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:-0.000453422901031668,0.0230194220979811)
--(axis cs:-0.000906489845094082,0.0232370081865166)
--cycle;
\path [fill=brown158166, fill opacity=0.7]
(axis cs:0.00135920130226321,0.0234544894978067)
--(axis cs:0.000906489856029126,0.0232370293609511)
--(axis cs:0.000453422907250163,0.0230194461685723)
--(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:0.000453779598883895,0.0225849789622341)
--(axis cs:0.000907918275958686,0.02237128696411)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.00181584377709808,0.0223782677777442)
--(axis cs:0.00226891249449404,0.0225961924893761)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00226712129628895,0.023024679402747)
--(axis cs:0.00181298079634045,0.0232380791395045)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.00407761205913854,0.0234579992774443)
--(axis cs:-0.00453247545311715,0.0232471654032742)
--(axis cs:-0.00498771012126558,0.0230399051821652)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00499165578208778,0.0226131688390745)
--(axis cs:-0.00453964789479917,0.0223931283955689)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00363169190455814,0.0223803693905665)
--(axis cs:-0.00317646504732091,0.0225893180408841)
--(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.003173962395728,0.0230205769567752)
--(axis cs:-0.00362596313656532,0.0232388265171767)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.00407767216584275,0.0234838766407946)
--(axis cs:0.00362600564490098,0.0232594043439233)
--(axis cs:0.00317399143006254,0.0230366317563081)
--(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00317650226276457,0.022609875393173)
--(axis cs:0.00363174368529498,0.0224053841059509)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00453972014108256,0.0224210495156642)
--(axis cs:0.00499173997222,0.0226427633061009)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00498780208932949,0.0230722671862064)
--(axis cs:0.00453255559768652,0.023278203100416)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00679620753362857,0.0235064164247575)
--(axis cs:-0.00725217413774498,0.0232988208099992)
--(axis cs:-0.00770849925845786,0.0230899922488009)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00771457552062181,0.0226582963105619)
--(axis cs:-0.00726361836100268,0.0224370241334591)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00635561853899434,0.0224239042909379)
--(axis cs:-0.0058992857299289,0.022629875802368)
--(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.00589462630997902,0.0230577113669501)
--(axis cs:-0.0063455906510454,0.0232817478185178)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00679631307267917,0.0235336786650653)
--(axis cs:0.00634569600596404,0.0233108913496716)
--(axis cs:0.00589472794274224,0.0230879722383638)
--(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.005899374986536,0.0226564242442904)
--(axis cs:0.00635569825818399,0.0224459108512254)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.0072636893495997,0.0224541710461608)
--(axis cs:0.00771464731457544,0.0226746261143163)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.0077085826325735,0.0231089756212277)
--(axis cs:0.00725226944976175,0.0233218905695364)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00951488760218091,0.0235427750960418)
--(axis cs:-0.00997191047508869,0.0233289286397911)
--(axis cs:-0.0104292904656678,0.0231142953000523)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0104374939266447,0.0226796549952218)
--(axis cs:-0.00998760683184075,0.0224601395942154)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.0090796149153643,0.0224547948813886)
--(axis cs:-0.008622219996699,0.0226679337899876)
--(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.00861543571062793,0.0231010312123712)
--(axis cs:-0.00906533789862784,0.0233221009402758)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0231075043858582,0.0235367130026526)
--(axis cs:0.0226633728460981,0.0233242773688726)
--(axis cs:0.0222188805551433,0.0231109292923223)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0222364126423404,0.0226806443807118)
--(axis cs:0.0226991595442995,0.0224642445615446)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0236071245115381,0.0224641394314177)
--(axis cs:0.0240516268649976,0.0226804155951952)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0240326638908898,0.0231107224632694)
--(axis cs:0.0235699069130363,0.023324214295344)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0258261134913964,0.0235420953055864)
--(axis cs:0.0253830172949695,0.0233270233538326)
--(axis cs:0.0249395720595397,0.0231117915990919)
--(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0249592436320312,0.0226809925152263)
--(axis cs:0.0254230690882934,0.0224649622028492)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0263310471716171,0.0224657171660288)
--(axis cs:0.0267744911135482,0.0226829430968912)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0267534105213387,0.0231151639041577)
--(axis cs:0.0262895873582213,0.0233292756231915)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0203890491785737,0.0235431467893771)
--(axis cs:0.0199438419828593,0.0233307798569713)
--(axis cs:0.0194982679519384,0.0231169287585853)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.0195136269439687,0.0226842718496592)
--(axis cs:0.0199752879275533,0.0224666625169999)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0208832426096337,0.0224655744328931)
--(axis cs:0.0213288144225922,0.0226815048915944)
--(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0213120044466366,0.023112327309827)
--(axis cs:0.0208503445044259,0.0233277700528014)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00951495554296144,0.0235553108614183)
--(axis cs:0.00906540632488904,0.0233353507062265)
--(axis cs:0.00861550551887014,0.0231152526712801)
--(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00862227971607386,0.0226800873544512)
--(axis cs:0.00907966435769554,0.0224643489041336)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00998764756201694,0.0224672946155794)
--(axis cs:0.0104375350435756,0.0226865674908799)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0104293404921583,0.0231227143531805)
--(axis cs:0.00997196916441083,0.023339259864417)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0285447910092438,0.0235506599970229)
--(axis cs:0.0281027354150127,0.0233338395893659)
--(axis cs:0.0276603342131038,0.0231169672668299)
--(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0276821182521125,0.0226840378401363)
--(axis cs:0.028147008497263,0.0224674025519674)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0290549893686138,0.022468178834665)
--(axis cs:0.0294973716715187,0.0226859741960783)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0294741776143232,0.0231200039193004)
--(axis cs:0.029009306691579,0.0233357411201769)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122335131679433,0.0235551527761478)
--(axis cs:-0.0126915939428266,0.0233388206551735)
--(axis cs:-0.013150033636885,0.0231221304137168)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.013160371593216,0.0226867436105366)
--(axis cs:-0.0127115577475018,0.0224681648572661)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0118035775658395,0.0224664151636689)
--(axis cs:-0.0113451234652121,0.0226829604218799)
--(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0113362090502143,0.0231179742500518)
--(axis cs:-0.0117850373756164,0.0233367140891944)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0176706344454194,0.0235555813737266)
--(axis cs:0.0172243206422239,0.0233403062443853)
--(axis cs:0.0167776474422767,0.0231240468725511)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0167908367034697,0.0226886011164922)
--(axis cs:0.017251419455057,0.0224701638169691)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0181593776866586,0.0224690804023271)
--(axis cs:0.018606033124376,0.0226858502177389)
--(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.018591399488689,0.0231195457917009)
--(axis cs:0.0181308339280654,0.0233374108240831)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0312634318401711,0.0235556750129729)
--(axis cs:0.0308224365490331,0.0233384855774158)
--(axis cs:0.0303810948954899,0.0231211309566392)
--(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0304049962431544,0.0226867322790863)
--(axis cs:0.0308709479979885,0.0224694174661054)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0317789252981031,0.0224698724726642)
--(axis cs:0.0322202399717756,0.0226878254324551)
--(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0321949200090467,0.0231226794262856)
--(axis cs:0.0317289951988526,0.0233393928091365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.014952103468256,0.0235588887689291)
--(axis cs:-0.0154112475137699,0.0233418160261225)
--(axis cs:-0.0158707518276955,0.0231245165740771)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0158832270858156,0.0226889521177544)
--(axis cs:-0.0154354854209858,0.0224707157815961)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0145275111485845,0.022470167263377)
--(axis cs:-0.014067991736186,0.0226877800089396)
--(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.0140569415160573,0.0231232551261254)
--(axis cs:-0.0145046983006853,0.0233411816651769)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0176706789319558,0.0235600011837486)
--(axis cs:-0.0181308886570938,0.0233427095705059)
--(axis cs:-0.0185914596968688,0.0231252299045038)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0186060731195861,0.022689622169585)
--(axis cs:-0.0181594027409229,0.0224715010912612)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0172514309669366,0.0224713346095549)
--(axis cs:-0.0167908430938225,0.0226892689452529)
--(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.01677765516594,0.0231248548749442)
--(axis cs:-0.017224342384814,0.0233425221082207)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0203892486824639,0.0235603250216819)
--(axis cs:-0.0208505250435895,0.0233429695416998)
--(axis cs:-0.0213121636354658,0.0231254374030116)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0213289154811161,0.0226898190272742)
--(axis cs:-0.0208833159307656,0.0224717345455309)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0199753451175207,0.0224716857635813)
--(axis cs:-0.019513687485547,0.0226897159647503)
--(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.0194983612700828,0.0231253289404089)
--(axis cs:-0.0199439798631738,0.0233429155610846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231078163994674,0.0235604181673942)
--(axis cs:-0.0235701597501253,0.0233430444040945)
--(axis cs:-0.0240328661954883,0.023125497240212)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0240517565331699,0.0226898757781403)
--(axis cs:-0.0236072276131124,0.022471802086513)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0226992571384282,0.0224717880288331)
--(axis cs:-0.022236529248473,0.0226898460649612)
--(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.0222190645755617,0.0231254658301116)
--(axis cs:-0.0226636149414111,0.0233430286855139)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258263834598246,0.0235604470663495)
--(axis cs:-0.0262897939164417,0.0233430677067646)
--(axis cs:-0.0267535683137723,0.0231255159267389)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0267745971561829,0.0226898928681919)
--(axis cs:-0.026331138789693,0.0224718219527755)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0254231684248097,0.0224718176884502)
--(axis cs:-0.0249593701001735,0.0226898837169799)
--(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0249397669278888,0.0231255057733749)
--(axis cs:-0.0253832492223441,0.0233430624309322)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0285449503301739,0.0235604587746119)
--(axis cs:-0.0290094279255479,0.0233430771272117)
--(axis cs:-0.0294742703029021,0.0231255234723836)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0294974376496276,0.0226898990954063)
--(axis cs:-0.0290550498095445,0.0224718286298493)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0281470794776331,0.0224718270488651)
--(axis cs:-0.0276822106615038,0.0226898955558361)
--(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0276604689841257,0.0231255190707427)
--(axis cs:-0.0281028832634782,0.0233430746663921)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0312635171508504,0.0235604656572701)
--(axis cs:-0.0317290618928928,0.0233430826223043)
--(axis cs:-0.0321949722572984,0.0231255278491411)
--(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0322202781067142,0.0226899022900427)
--(axis cs:-0.0317789607841704,0.0224718316653662)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0308709904615078,0.0224718308388056)
--(axis cs:-0.030405051137339,0.0226899003401987)
--(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.0303811709562261,0.0231255251257752)
--(axis cs:-0.0308225172389947,0.0233430810056258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0122335663200322,0.0235627805215925)
--(axis cs:0.0117850850220161,0.023343811045531)
--(axis cs:0.0113362531716195,0.0231248055031612)
--(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0113451584351818,0.0226883691763186)
--(axis cs:0.0118036062086414,0.0224706727109425)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0127115819320804,0.0224715029455722)
--(axis cs:0.0131603973041584,0.0226901717779043)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0131500691385378,0.0231268689217878)
--(axis cs:0.0126916379769034,0.0233449110613318)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0149521380615528,0.0235629505604866)
--(axis cs:0.0145047308918491,0.0233451259228876)
--(axis cs:0.0140569716098919,0.0231270126944473)
--(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0140680124924141,0.0226903689893283)
--(axis cs:0.0145275258548274,0.0224719433702156)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0154354935845327,0.0224716437160688)
--(axis cs:0.0158832325709955,0.0226895581069238)
--(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0158707616155525,0.023125599031007)
--(axis cs:0.0154112686213629,0.0233442202515663)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.032661207699832,0.0229055994967098)
--(axis cs:0.0322202399717756,0.0226878254324551)
--(axis cs:0.0317789252981031,0.0224698724726642)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.03180394352894,0.0220337656877971)
--(axis cs:0.0322709894046402,0.0218155101014715)
--(axis cs:0.0327126324097997,0.0220340219980512)
--(axis cs:0.0331539278957662,0.0222523582930417)
--(axis cs:0.0335948762118156,0.0224705161694213)
--(axis cs:0.0331278594398491,0.0226882001595111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0326612486781946,0.0229078013515948)
--(axis cs:-0.0331278915897647,0.0226899030981178)
--(axis cs:-0.033594901426366,0.0224718330210097)
--(axis cs:-0.0331539511831643,0.0222535905197668)
--(axis cs:-0.0327126539339336,0.022035176144133)
--(axis cs:-0.0322710092692656,0.0218165897057173)
--(axis cs:-0.0318039690931023,0.0220351756293833)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0317789607841704,0.0224718316653662)
--(axis cs:-0.0322202781067142,0.0226899022900427)
--cycle;
\path [fill=brown160366, fill opacity=0.7]
(axis cs:-7.29555344007644e-17,0.0228017564620863)
--(axis cs:-0.000453779404007928,0.0225842254321025)
--(axis cs:-0.000907916436052157,0.022367731607854)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.000908636028394876,0.0219409687395536)
--(axis cs:-0.000454499020020263,0.0217307823572324)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:0.000454499850698056,0.021733987705576)
--(axis cs:0.000908639180396569,0.0219470532278824)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.000907918275958686,0.02237128696411)
--(axis cs:0.000453779598883895,0.0225849789622341)
--cycle;
\path [fill=brown162567, fill opacity=0.7]
(axis cs:-0.00272160782658776,0.0228027679703256)
--(axis cs:-0.00317646504732091,0.0225893180408841)
--(axis cs:-0.00363169190455814,0.0223803693905665)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00363457908961566,0.0219578477973588)
--(axis cs:-0.00318151452587594,0.0217425711324726)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00227250071991683,0.0217351194092748)
--(axis cs:-0.00181727412692166,0.0219429667862772)
--(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.00181583391400201,0.0223687382670021)
--(axis cs:-0.00226889848184125,0.0225853559059909)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:0.00272162773679269,0.0228156057841508)
--(axis cs:0.00226891249449404,0.0225961924893761)
--(axis cs:0.00181584377709808,0.0223782677777442)
--(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.00181728723240174,0.0219556159130044)
--(axis cs:0.00227252069560855,0.0217505355044051)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00318154997537328,0.0217621124840744)
--(axis cs:0.00363462623206187,0.0219805982333601)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00363174368529498,0.0224053841059509)
--(axis cs:0.00317650226276457,0.022609875393173)
--cycle;
\path [fill=brown1701569, fill opacity=0.7]
(axis cs:-0.00544331485438298,0.0228347497261164)
--(axis cs:-0.0058992857299289,0.022629875802368)
--(axis cs:-0.00635561853899434,0.0224239042909379)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00636065081329649,0.0219957397285225)
--(axis cs:-0.0059086398670816,0.0217760797435247)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00499958546972593,0.0217645459279453)
--(axis cs:-0.0045432554116875,0.0219700282208524)
--(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.00453964789479917,0.0223931283955689)
--(axis cs:-0.00499165578208778,0.0226131688390745)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.00544340920242309,0.0228651668556827)
--(axis cs:0.00499173997222,0.0226427633061009)
--(axis cs:0.00453972014108256,0.0224210495156642)
--(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00454331603312286,0.0219934324214423)
--(axis cs:0.00499964222542051,0.0217844553803213)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00590869760465674,0.0217932176490708)
--(axis cs:0.00636071473322388,0.0220133666241818)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00635569825818399,0.0224459108512254)
--(axis cs:0.005899374986536,0.0226564242442904)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00816518143422235,0.0228797025990041)
--(axis cs:-0.008622219996699,0.0226679337899876)
--(axis cs:-0.0090796149153643,0.0224547948813886)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00908677311999151,0.0220206608277541)
--(axis cs:-0.0086358263200372,0.0218008362184395)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00772676407855331,0.0217945052027659)
--(axis cs:-0.00726935886020302,0.0220062710332811)
--(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00726361836100268,0.0224370241334591)
--(axis cs:-0.00771457552062181,0.0226582963105619)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00816525262818649,0.0228950042136794)
--(axis cs:0.00771464731457544,0.0226746261143163)
--(axis cs:0.0072636893495997,0.0224541710461608)
--(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00726941595055183,0.0220200466265131)
--(axis cs:0.00772681086134252,0.0218051241080389)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00863586566578626,0.0218088269542829)
--(axis cs:0.00908681328631245,0.0220284143610357)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00907966435769554,0.0224643489041336)
--(axis cs:0.00862227971607386,0.0226800873544512)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0108870279587659,0.022898946193889)
--(axis cs:-0.0113451234652121,0.0226829604218799)
--(axis cs:-0.0118035775658395,0.0224664151636689)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0118128706595409,0.0220304022328032)
--(axis cs:-0.0113629968149171,0.0218112464795959)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0104539428849299,0.0218088666944611)
--(axis cs:-0.00999547565991834,0.022025088000744)
--(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00998760683184075,0.0224601395942154)
--(axis cs:-0.0104374939266447,0.0226796549952218)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.0244957757399527,0.0228962834248574)
--(axis cs:0.0240516268649976,0.0226804155951952)
--(axis cs:0.0236071245115381,0.0224641394314177)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0236257389467379,0.0220302260993366)
--(axis cs:0.0240895723058307,0.0218126340298386)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0249986151681167,0.0218128022637885)
--(axis cs:0.0254431099233281,0.0220306702348559)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0254230690882934,0.0224649622028492)
--(axis cs:0.0249592436320312,0.0226809925152263)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0217740274738016,0.0228966536803933)
--(axis cs:0.0213288144225922,0.0226815048915944)
--(axis cs:0.0208832426096337,0.0224655744328931)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0208997028733387,0.0220311264972898)
--(axis cs:0.0213624566388454,0.0218131041465758)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0222714932383378,0.0218127806018223)
--(axis cs:0.0227170577715672,0.0220303104182182)
--(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0226991595442995,0.0224642445615446)
--(axis cs:0.0222364126423404,0.0226806443807118)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272175864561953,0.0229000139124912)
--(axis cs:0.0267744911135482,0.0226829430968912)
--(axis cs:0.0263310471716171,0.0224657171660288)
--(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0263517990053141,0.0220311085406346)
--(axis cs:0.0268167063562174,0.021813461839928)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0277257536576808,0.0218138671966836)
--(axis cs:0.0281691809160468,0.0220321336280196)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.028147008497263,0.0224674025519674)
--(axis cs:0.0276821182521125,0.0226840378401363)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190523306559058,0.0229018687367938)
--(axis cs:0.018606033124376,0.0226858502177389)
--(axis cs:0.0181593776866586,0.0224690804023271)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0181736765342356,0.0220332365478864)
--(axis cs:0.0186353512355622,0.0218146778264686)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.01954438638145,0.0218141054986296)
--(axis cs:0.0199910275913894,0.0220317803332083)
--(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0199752879275533,0.0224666625169999)
--(axis cs:0.0195136269439687,0.0226842718496592)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0108870700587374,0.0229057325579109)
--(axis cs:0.0104375350435756,0.0226865674908799)
--(axis cs:0.00998764756201694,0.0224672946155794)
--(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00999550862540778,0.0220308730151485)
--(axis cs:0.0104539695067966,0.0218133330493192)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0113630186195284,0.0218146119896918)
--(axis cs:0.0118128930024613,0.0220337199104541)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0118036062086414,0.0224706727109425)
--(axis cs:0.0113451584351818,0.0226883691763186)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0299394067067333,0.022903625000237)
--(axis cs:0.0294973716715187,0.0226859741960783)
--(axis cs:0.0290549893686138,0.022468178834665)
--(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0290778723569029,0.022032627407252)
--(axis cs:0.0295438490524024,0.021814650079856)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0304528963877183,0.0218149856158176)
--(axis cs:0.0308952538691624,0.0220334500772501)
--(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0308709479979885,0.0224694174661054)
--(axis cs:0.0304049962431544,0.0226867322790863)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0136088327345956,0.0229051085567877)
--(axis cs:-0.014067991736186,0.0226877800089396)
--(axis cs:-0.0145275111485845,0.022470167263377)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0145389448733098,0.0220336764184459)
--(axis cs:-0.0140901452216854,0.0218148775525972)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0131810975628782,0.0218140749931432)
--(axis cs:-0.0127215640016063,0.0220319166858658)
--(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0127115577475018,0.0224681648572661)
--(axis cs:-0.013160371593216,0.0226867436105366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0163306175192797,0.022907068464894)
--(axis cs:0.0158832325709955,0.0226895581069238)
--(axis cs:0.0154354935845327,0.0224716437160688)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0154476385740647,0.0220347717452984)
--(axis cs:0.0159082388644563,0.0218160228585156)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0168172778332641,0.02181568370696)
--(axis cs:0.0172649991637759,0.0220338924884328)
--(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.017251419455057,0.0224701638169691)
--(axis cs:0.0167908367034697,0.0226886011164922)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0163306168676508,0.0229069984380503)
--(axis cs:-0.0167908430938225,0.0226892689452529)
--(axis cs:-0.0172514309669366,0.0224713346095549)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0172650073290231,0.0220347220589872)
--(axis cs:-0.0168172814806076,0.0218160640867921)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0159082369077973,0.0218158071388761)
--(axis cs:-0.0154476332327878,0.0220341652411321)
--(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0154354854209858,0.0224707157815961)
--(axis cs:-0.0158832270858156,0.0226889521177544)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190523924924892,0.0229075646424084)
--(axis cs:-0.019513687485547,0.0226897159647503)
--(axis cs:-0.0199753451175207,0.0224716857635813)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0199910647650381,0.0220350420789734)
--(axis cs:-0.01954441232516,0.021816433623005)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0186353690574556,0.0218163551333746)
--(axis cs:-0.0181736934917398,0.022034873249587)
--(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0181594027409229,0.0224715010912612)
--(axis cs:-0.0186060731195861,0.022689622169585)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136088604421793,0.0229086816470848)
--(axis cs:0.0131603973041584,0.0226901717779043)
--(axis cs:0.0127115819320804,0.0224715029455722)
--(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0127215822852748,0.0220344376862226)
--(axis cs:0.0131811117251617,0.0218159594137565)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0140901557964117,0.0218161938378175)
--(axis cs:0.0145389551420962,0.0220349153198429)
--(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0145275258548274,0.0224719433702156)
--(axis cs:0.0140680124924141,0.0226903689893283)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0217741648923011,0.0229077293643447)
--(axis cs:-0.022236529248473,0.0226898460649612)
--(axis cs:-0.0226992571384282,0.0224717880288331)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0227171202718194,0.0220351363297874)
--(axis cs:-0.0222715410260602,0.0218165438495289)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0213624982543323,0.0218165207901592)
--(axis cs:-0.0208997500618049,0.0220350869572208)
--(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0208833159307656,0.0224717345455309)
--(axis cs:-0.0213289154811161,0.0226898190272742)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0244959361679801,0.022907776945321)
--(axis cs:-0.0249593701001735,0.0226898837169799)
--(axis cs:-0.0254231684248097,0.0224718176884502)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0254431751005658,0.0220351636393823)
--(axis cs:-0.0249986689550985,0.0218165758740147)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0240896263558026,0.0218165691876783)
--(axis cs:-0.0236258052575855,0.0220351493146569)
--(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0236072276131124,0.022471802086513)
--(axis cs:-0.0240517565331699,0.0226898757781403)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0272177070845306,0.0229077918540126)
--(axis cs:-0.0276822106615038,0.0226898955558361)
--(axis cs:-0.0281470794776331,0.0224718270488651)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0281692297091441,0.0220351719534725)
--(axis cs:-0.0277257966278373,0.0218165853857049)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0268167540840609,0.0218165833328534)
--(axis cs:-0.0263518599834234,0.0220351674892717)
--(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.026331138789693,0.0224718219527755)
--(axis cs:-0.0267745971561829,0.0226898928681919)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0299394778956756,0.0229077978734937)
--(axis cs:-0.030405051137339,0.0226899003401987)
--(axis cs:-0.0308709904615078,0.0224718308388056)
--(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0308952842510572,0.022035175015439)
--(axis cs:-0.0304529242212497,0.0218165886251907)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0295438816942016,0.0218165878545756)
--(axis cs:-0.0290779145603366,0.0220351732724661)
--(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0290550498095445,0.0224718286298493)
--(axis cs:-0.0294974376496276,0.0226898990954063)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0313372633786764,0.0222517462063046)
--(axis cs:0.0308952538691624,0.0220334500772501)
--(axis cs:0.0304528963877183,0.0218149856158176)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0304768977274691,0.0213777722923407)
--(axis cs:0.0309439714925308,0.0211589357164508)
--(axis cs:0.0313866593409927,0.0213779662796933)
--(axis cs:0.0318289985108613,0.0215968245109909)
--(axis cs:0.0322709894046402,0.0218155101014715)
--(axis cs:0.03180394352894,0.0220337656877971)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0313372963020371,0.0222535893007321)
--(axis cs:-0.0318039690931023,0.0220351756293833)
--(axis cs:-0.0322710092692656,0.0218165897057173)
--(axis cs:-0.0318290167790587,0.0215978310139407)
--(axis cs:-0.0313866760525208,0.0213788998761499)
--(axis cs:-0.0309439866781725,0.0211597960977619)
--(axis cs:-0.0304769173181788,0.0213788994054157)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0304529242212497,0.0218165886251907)
--(axis cs:-0.0308952842510572,0.022035175015439)
--cycle;
\path [fill=brown1661068, fill opacity=0.7]
(axis cs:-0.00136241355308709,0.0221536860312445)
--(axis cs:-0.00181727412692166,0.0219429667862772)
--(axis cs:-0.00227250071991683,0.0217351194092748)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00227431526875511,0.0213160320823881)
--(axis cs:-0.00182017666156031,0.0211040772657912)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.000910087451019671,0.0211023825330913)
--(axis cs:-0.000454862060247155,0.0213122024091977)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:-0.000454499020020263,0.0217307823572324)
--(axis cs:-0.000908636028394876,0.0219409687395536)
--cycle;
\path [fill=brown1681268, fill opacity=0.7]
(axis cs:0.00136241988941449,0.0221618445042925)
--(axis cs:0.000908639180396569,0.0219470532278824)
--(axis cs:0.000454499850698056,0.021733987705576)
--(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:0.000454862800350974,0.0213150552981077)
--(axis cs:0.000910089983955043,0.0211072618707734)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.00182018606602673,0.0211131354450622)
--(axis cs:0.00227433149232977,0.0213285395295659)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00227252069560855,0.0217505355044051)
--(axis cs:0.00181728723240174,0.0219556159130044)
--cycle;
\path [fill=brown1731769, fill opacity=0.7]
(axis cs:-0.00408728958918383,0.0221746862848233)
--(axis cs:-0.0045432554116875,0.0219700282208524)
--(axis cs:-0.00499958546972593,0.0217645459279453)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00500355954570525,0.0213391444004333)
--(axis cs:-0.00455048767394018,0.0211218074694137)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.0036403750493695,0.0211145403928936)
--(axis cs:-0.00318405264416626,0.0213222370200478)
--(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00318151452587594,0.0217425711324726)
--(axis cs:-0.00363457908961566,0.0219578477973588)
--cycle;
\path [fill=brown1772270, fill opacity=0.7]
(axis cs:0.00408734920017009,0.0222002707485086)
--(axis cs:0.00363462623206187,0.0219805982333601)
--(axis cs:0.00318154997537328,0.0217621124840744)
--(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00318408006308451,0.0213373358886297)
--(axis cs:0.00364040248836613,0.0211277547177032)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00455052135952729,0.0211347855617271)
--(axis cs:0.00500360158574418,0.0213538764289879)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00499964222542051,0.0217844553803213)
--(axis cs:0.00454331603312286,0.0219934324214423)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.0068123101576597,0.0222161054821574)
--(axis cs:-0.00726935886020302,0.0220062710332811)
--(axis cs:-0.00772676407855331,0.0217945052027659)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00773287191308515,0.0213613815005437)
--(axis cs:-0.00728086360144326,0.0211418712318069)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00637073448108031,0.0211360453280865)
--(axis cs:-0.00591332645289604,0.021347686437569)
--(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.0059086398670816,0.0217760797435247)
--(axis cs:-0.00636065081329649,0.0219957397285225)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00681237855463324,0.022233718677257)
--(axis cs:0.00636071473322388,0.0220133666241818)
--(axis cs:0.00590869760465674,0.0217932176490708)
--(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00591336932455807,0.0213603985901109)
--(axis cs:0.0063707701517947,0.0211458616888156)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00728089633248971,0.0211497526912603)
--(axis cs:0.00773290757620249,0.02136946803626)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00772681086134252,0.0218051241080389)
--(axis cs:0.00726941595055183,0.0220200466265131)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00953736658866036,0.0222404530746067)
--(axis cs:-0.00999547565991834,0.022025088000744)
--(axis cs:-0.0104539428849299,0.0218088666944611)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0104621870699217,0.0213724841378408)
--(axis cs:-0.0100112505665644,0.0211529240684454)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.00910112272865419,0.0211501982656673)
--(axis cs:-0.00864264528972045,0.0213661978236425)
--(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.0086358263200372,0.0218008362184395)
--(axis cs:-0.00908677311999151,0.0220206608277541)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00953740712093938,0.022247908531254)
--(axis cs:0.00908681328631245,0.0220284143610357)
--(axis cs:0.00863586566578626,0.0218088269542829)
--(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00864267570954025,0.0213723693866065)
--(axis cs:0.00910114702785332,0.0211548791585506)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.0100112707624514,0.0211564608398461)
--(axis cs:0.0104622079142281,0.0213759775654106)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0104539695067966,0.0218133330493192)
--(axis cs:0.00999550862540778,0.0220308730151485)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122623908721951,0.0222493803868263)
--(axis cs:-0.0127215640016063,0.0220319166858658)
--(axis cs:-0.0131810975628782,0.0218140749931432)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0131914852846725,0.0213767406186827)
--(axis cs:-0.0127416242598638,0.0211574138133395)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.011831501245146,0.021156377113864)
--(axis cs:-0.0113719549243785,0.0213744048757284)
--(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0113629968149171,0.0218112464795959)
--(axis cs:-0.0118128706595409,0.0220304022328032)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0231622682021064,0.0222474363364111)
--(axis cs:0.0227170577715672,0.0220303104182182)
--(axis cs:0.0222714932383378,0.0218127806018223)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0222890572807041,0.0213764210422297)
--(axis cs:0.022752904692411,0.0211577396272211)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0236630203089487,0.0211576973096972)
--(axis cs:0.0241085707438408,0.0213763179889426)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0240895723058307,0.0218126340298386)
--(axis cs:0.0236257389467379,0.0220302260993366)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.025887253706376,0.0222483020322166)
--(axis cs:0.0254431099233281,0.0220306702348559)
--(axis cs:0.0249986151681167,0.0218128022637885)
--(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.025018329456876,0.0213764109558877)
--(axis cs:0.0254832546197446,0.0211578334851215)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0263933731660393,0.0211579869211224)
--(axis cs:0.026837850304083,0.0213768014982335)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0268167063562174,0.021813461839928)
--(axis cs:0.0263517990053141,0.0220311085406346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0204373132944634,0.0222489661441273)
--(axis cs:0.0199910275913894,0.0220317803332083)
--(axis cs:0.01954438638145,0.0218141054986296)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0195597939226562,0.0213772244397099)
--(axis cs:0.0200225623623617,0.0211582854026403)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0209326759895849,0.0211580472217479)
--(axis cs:0.0213793022618304,0.0213766196137092)
--(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0213624566388454,0.0218131041465758)
--(axis cs:0.0208997028733387,0.0220311264972898)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286122592986517,0.0222502344878101)
--(axis cs:0.0281691809160468,0.0220321336280196)
--(axis cs:0.0277257536576808,0.0218138671966836)
--(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.0277476118877808,0.0213770508711193)
--(axis cs:0.0282136120449994,0.0211583751018788)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0291237319036566,0.0211585762301794)
--(axis cs:0.0295671358432632,0.0213775503149468)
--(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0295438490524024,0.021814650079856)
--(axis cs:0.0290778723569029,0.022032627407252)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177123660011509,0.0222517208152202)
--(axis cs:0.0172649991637759,0.0220338924884328)
--(axis cs:0.0168172778332641,0.02181568370696)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0168305294105608,0.0213781681681956)
--(axis cs:0.017292220444718,0.021159045340852)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0182023348888928,0.0211588121229265)
--(axis cs:0.0186500397292323,0.0213775688672054)
--(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0186353512355622,0.0218146778264686)
--(axis cs:0.0181736765342356,0.0220332365478864)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.012262413966404,0.0222526843245148)
--(axis cs:0.0118128930024613,0.0220337199104541)
--(axis cs:0.0113630186195284,0.0218146119896918)
--(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0113719719069028,0.0213770233865112)
--(axis cs:0.0118315146333146,0.0211583609900586)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0127416348472315,0.0211588706025169)
--(axis cs:0.0131914959529764,0.0213781586620542)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0131811117251617,0.0218159594137565)
--(axis cs:0.0127215822852748,0.0220344376862226)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0149873914793417,0.0222522900367774)
--(axis cs:-0.0154476332327878,0.0220341652411321)
--(axis cs:-0.0159082369077973,0.0218158071388761)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0159207714741672,0.0213782133369669)
--(axis cs:-0.0154719865118287,0.0211590224663262)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0145618666757282,0.0211586633857696)
--(axis cs:-0.0141012483348093,0.0213774175931208)
--(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0140901452216854,0.0218148775525972)
--(axis cs:-0.0145389448733098,0.0220336764184459)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0149874010538383,0.0222534107501024)
--(axis cs:0.0145389551420962,0.0220349153198429)
--(axis cs:0.0140901557964117,0.0218161938378175)
--(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0141012561060397,0.0213783839114577)
--(axis cs:0.0145618720642298,0.021159312146836)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0154719891360756,0.0211593198331659)
--(axis cs:0.015920772799106,0.0213783592586871)
--(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.0159082388644563,0.0218160228585156)
--(axis cs:0.0154476385740647,0.0220347717452984)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177123809468652,0.0222532010976404)
--(axis cs:-0.0181736934917398,0.022034873249587)
--(axis cs:-0.0186353690574556,0.0218163551333746)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0186500516697136,0.0213786914802751)
--(axis cs:-0.0182023426299022,0.0211595577202352)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0172922243505878,0.0211594413460513)
--(axis cs:-0.0168305319847559,0.0213784363515667)
--(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0168172814806076,0.0218160640867921)
--(axis cs:-0.0172650073290231,0.0220347220589872)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204373658294588,0.0222534756473557)
--(axis cs:-0.0208997500618049,0.0220350869572208)
--(axis cs:-0.0213624982543323,0.0218165207901592)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0213793293183739,0.0213788386611133)
--(axis cs:-0.0209326960285199,0.0211597255756287)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0200225784020751,0.0211596898667991)
--(axis cs:-0.0195598110627703,0.0213787609567322)
--(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.01954441232516,0.021816433623005)
--(axis cs:-0.0199910647650381,0.0220350420789734)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0231623489966366,0.022253555672436)
--(axis cs:-0.0236258052575855,0.0220351493146569)
--(axis cs:-0.0240896263558026,0.0218165691876783)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0241086059997339,0.0213788821658004)
--(axis cs:-0.0236630483627078,0.0211597758308734)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0227529309812896,0.0211597652976567)
--(axis cs:-0.0222890882757984,0.0213788593527127)
--(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0222715410260602,0.0218165438495289)
--(axis cs:-0.0227171202718194,0.0220351363297874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0258873315748312,0.0222535789365527)
--(axis cs:-0.0263518599834234,0.0220351674892717)
--(axis cs:-0.0268167540840609,0.0218165833328534)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0268378823449575,0.0213788948608959)
--(axis cs:-0.0263934003180043,0.0211597905202056)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0254832830209064,0.0211597874412689)
--(axis cs:-0.0250183648026187,0.0213788881871202)
--(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0249986689550985,0.0218165758740147)
--(axis cs:-0.0254431751005658,0.0220351636393823)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0286123139660885,0.0222535863077461)
--(axis cs:-0.0290779145603366,0.0220351732724661)
--(axis cs:-0.0295438816942016,0.0218165878545756)
--(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0295671585816589,0.0213788987765578)
--(axis cs:-0.0291237521483682,0.0211597949345059)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0282136348782995,0.0211597939755438)
--(axis cs:-0.0277476410970946,0.021378896666871)
--(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0277257966278373,0.0218165853857049)
--(axis cs:-0.0281692297091441,0.0220351719534725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0300101905230978,0.0215963527731292)
--(axis cs:0.0295671358432632,0.0213775503149468)
--(axis cs:0.0291237319036566,0.0211585762301794)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0291467112494325,0.0207202324024346)
--(axis cs:0.0296138116984183,0.0205008051487634)
--(axis cs:0.0300575480956262,0.0207203560073071)
--(axis cs:0.0305009345514226,0.0209397325328431)
--(axis cs:0.0309439714925308,0.0211589357164508)
--(axis cs:0.0304768977274691,0.0213777722923407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0300102158019182,0.0215978299424071)
--(axis cs:-0.0304769173181788,0.0213788994054157)
--(axis cs:-0.0309439866781725,0.0211597960977619)
--(axis cs:-0.0305009482438513,0.0209405194824299)
--(axis cs:-0.0300575603367147,0.0207210698322217)
--(axis cs:-0.0296138225432437,0.0205014469478063)
--(axis cs:-0.0291467251655271,0.020721069262796)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0291237521483682,0.0211597949345059)
--(axis cs:-0.0295671585816589,0.0213788987765578)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-7.6054351740163e-17,0.0215225169029038)
--(axis cs:-0.000454862060247155,0.0213122024091977)
--(axis cs:-0.000910087451019671,0.0211023825330913)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.000910814015562917,0.0206803770826073)
--(axis cs:-0.00045558850853611,0.0204677445042735)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:0.000455588869387917,0.0204691325984458)
--(axis cs:0.000910815765961843,0.0206837454750538)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.000910089983955043,0.0211072618707734)
--(axis cs:0.000454862800350974,0.0213150552981077)
--cycle;
\path [fill=brown1752070, fill opacity=0.7]
(axis cs:-0.00272809392610258,0.0215287237810273)
--(axis cs:-0.00318405264416626,0.0213222370200478)
--(axis cs:-0.0036403750493695,0.0211145403928936)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00364327338972383,0.0206887131426311)
--(axis cs:-0.00318912829790476,0.0204725463857928)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00227794495221096,0.0204695982592412)
--(axis cs:-0.00182162924963919,0.0206815495099431)
--(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.00182017666156031,0.0211040772657912)
--(axis cs:-0.00227431526875511,0.0213160320823881)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:0.00272811893213232,0.021544797297319)
--(axis cs:0.00227433149232977,0.0213285395295659)
--(axis cs:0.00182018606602673,0.0211131354450622)
--(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.00182163570588667,0.0206877615721029)
--(axis cs:0.00227795263077194,0.0204755057044818)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00318914114024075,0.0204796036415394)
--(axis cs:0.0036432921065293,0.0206977175958768)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00364040248836613,0.0211277547177032)
--(axis cs:0.00318408006308451,0.0213373358886297)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00545627649136728,0.0215572117702065)
--(axis cs:-0.00591332645289604,0.021347686437569)
--(axis cs:-0.00637073448108031,0.0211360453280865)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.0063757819614602,0.020703428821356)
--(axis cs:-0.00592270715257365,0.0204844752247743)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.0050115098966445,0.0204804396204494)
--(axis cs:-0.00455410457936491,0.0206936557416296)
--(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00455048767394018,0.0211218074694137)
--(axis cs:-0.00500355954570525,0.0213391444004333)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00545632675057126,0.0215733647169188)
--(axis cs:0.00500360158574418,0.0213538764289879)
--(axis cs:0.00455052135952729,0.0211347855617271)
--(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.00455412770550988,0.0207025563327563)
--(axis cs:0.00501153001557344,0.0204874752349838)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00592272830796184,0.0204907351264588)
--(axis cs:0.00637580722246942,0.0207103732779669)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.0063707701517947,0.0211458616888156)
--(axis cs:0.00591336932455807,0.0213603985901109)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.0081845260126607,0.0215810538906294)
--(axis cs:-0.00864264528972045,0.0213661978236425)
--(axis cs:-0.00910112272865419,0.0211501982656673)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0091083125939442,0.0207135603679173)
--(axis cs:-0.00865631032082149,0.0204937925537115)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00774510852160329,0.0204912493935969)
--(axis cs:-0.00728662497487963,0.0207075226319893)
--(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00728086360144326,0.0211418712318069)
--(axis cs:-0.00773287191308515,0.0213613815005437)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00818456388735722,0.0215891689940223)
--(axis cs:0.00773290757620249,0.02136946803626)
--(axis cs:0.00728089633248971,0.0211497526912603)
--(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00728664862315192,0.0207132110963551)
--(axis cs:0.00774512754159748,0.0204955531861016)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00865632714630416,0.0204971990176622)
--(axis cs:0.00910833079901304,0.0207170636728273)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.00910114702785332,0.0211548791585506)
--(axis cs:0.00864267570954025,0.0213723693866065)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109127690494628,0.021591932916409)
--(axis cs:-0.0113719549243785,0.0213744048757284)
--(axis cs:-0.011831501245146,0.021156377113864)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0118408382478659,0.0207182788521874)
--(axis cs:-0.0113899125053938,0.0204984862080385)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0104787126039169,0.0204973320190855)
--(axis cs:-0.0100191555581198,0.0207156080202563)
--(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0100112505665644,0.0211529240684454)
--(axis cs:-0.0104621870699217,0.0213724841378408)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109127903958029,0.0215953631965097)
--(axis cs:0.0104622079142281,0.0213759775654106)
--(axis cs:0.0100112707624514,0.0211564608398461)
--(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.0100191708734994,0.0207182873162384)
--(axis cs:0.010478724689318,0.0204993532833611)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.011389922410017,0.0205000102180458)
--(axis cs:0.0118408484651551,0.0207197912914748)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0118315146333146,0.0211583609900586)
--(axis cs:0.0113719719069028,0.0213770233865112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0245537689152286,0.021594686462676)
--(axis cs:0.0241085707438408,0.0213763179889426)
--(axis cs:0.0236630203089487,0.0211576973096972)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0236816955684153,0.0207196904925467)
--(axis cs:0.0241466399105674,0.0205003296644793)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0250578343075289,0.0205003603033557)
--(axis cs:0.0255033655974274,0.0207197687818464)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0254832546197446,0.0211578334851215)
--(axis cs:0.025018329456876,0.0213764109558877)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218255747002967,0.0215948737707743)
--(axis cs:0.0213793022618304,0.0213766196137092)
--(axis cs:0.0209326759895849,0.0211580472217479)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0209491948179679,0.0207199067207885)
--(axis cs:0.021413059487677,0.020500448648872)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0223242525610164,0.020500374272831)
--(axis cs:0.0227708614858998,0.0207197183898327)
--(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.022752904692411,0.0211577396272211)
--(axis cs:0.0222890572807041,0.0213764210422297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013640992149096,0.0215958972667924)
--(axis cs:-0.0141012483348093,0.0213774175931208)
--(axis cs:-0.0145618666757282,0.0211586633857696)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0145733546687286,0.0207201174235837)
--(axis cs:-0.0141235069893423,0.0205004074124513)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0132123096184868,0.0204999601931081)
--(axis cs:-0.0127516779579685,0.0207191034017456)
--(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0127416242598638,0.0211574138133395)
--(axis cs:-0.0131914852846725,0.0213767406186827)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0272819769658385,0.0215954259536762)
--(axis cs:0.026837850304083,0.0213768014982335)
--(axis cs:0.0263933731660393,0.0211579869211224)
--(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0264142014812162,0.0207198615601552)
--(axis cs:0.0268802244505319,0.0205005033075138)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0277914200340904,0.0205006000673696)
--(axis cs:0.0282358744462084,0.0207201034904283)
--(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0282136120449994,0.0211583751018788)
--(axis cs:0.0277476118877808,0.0213770508711193)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0190973902945087,0.0215960153349891)
--(axis cs:0.0186500397292323,0.0213775688672054)
--(axis cs:0.0182023348888928,0.0211588121229265)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0182166959074946,0.020720364855846)
--(axis cs:0.0186794810798681,0.0205007915175052)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0195906739071141,0.0205006688008998)
--(axis cs:0.0200383619044778,0.0207200505063574)
--(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0200225623623617,0.0211582854026403)
--(axis cs:0.0195597939226562,0.0213772244397099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136410028258377,0.0215972698380137)
--(axis cs:0.0131914959529764,0.0213781586620542)
--(axis cs:0.0127416348472315,0.0211588706025169)
--(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0127516859923113,0.0207202077548087)
--(axis cs:0.0132123157016693,0.0205007670986987)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0141235113282277,0.0205009458140789)
--(axis cs:0.0145733586797715,0.0207205998409647)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0145618720642298,0.021159312146836)
--(axis cs:0.0141012561060397,0.0213783839114577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0163692023443483,0.0215971577086702)
--(axis cs:0.015920772799106,0.0213783592586871)
--(axis cs:0.0154719891360756,0.0211593198331659)
--(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0154841939190693,0.0207206362692725)
--(axis cs:0.015945900731352,0.02050103864554)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0168570946060621,0.0205009915705207)
--(axis cs:0.0173058624480597,0.020720500162426)
--(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.017292220444718,0.021159045340852)
--(axis cs:0.0168305294105608,0.0213781681681956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0163692029966689,0.0215972275923706)
--(axis cs:-0.0168305319847559,0.0213784363515667)
--(axis cs:-0.0172922243505878,0.0211594413460513)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0173058650674116,0.0207207654554479)
--(axis cs:-0.0168570957219057,0.0205011075794429)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.015945899929785,0.0205009505484119)
--(axis cs:-0.0154841919586116,0.0207204143504246)
--(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0154719865118287,0.0211590224663262)
--(axis cs:-0.0159207714741672,0.0213782133369669)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0190974080974637,0.0215976501183084)
--(axis cs:-0.0195598110627703,0.0213787609567322)
--(axis cs:-0.0200225784020751,0.0211596898667991)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0200383725038489,0.0207209776414545)
--(axis cs:-0.0195906814387909,0.0205013425730785)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0186794864075772,0.020501291375333)
--(axis cs:-0.0182167010982169,0.0207208642959286)
--(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0182023426299022,0.0211595577202352)
--(axis cs:-0.0186500516697136,0.0213786914802751)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218256108461559,0.0215977780255546)
--(axis cs:-0.0222890882757984,0.0213788593527127)
--(axis cs:-0.0227529309812896,0.0211597652976567)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0227708786973188,0.0207210432263001)
--(axis cs:-0.0223242658380825,0.020501416580411)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0214130711214165,0.0205014008119371)
--(axis cs:-0.0209492079873451,0.0207210085721368)
--(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0209326960285199,0.0211597255756287)
--(axis cs:-0.0213793293183739,0.0213788386611133)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0245538127258981,0.0215978154480119)
--(axis cs:-0.0250183648026187,0.0213788881871202)
--(axis cs:-0.0254832830209064,0.0211597874412689)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0255033844244077,0.0207210627042739)
--(axis cs:-0.0250578497282723,0.0205014388339737)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.024146655128276,0.0205014341582065)
--(axis cs:-0.0236817139701869,0.0207210524761973)
--(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0236630483627078,0.0211597758308734)
--(axis cs:-0.0241086059997339,0.0213788821658004)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.027282014310554,0.0215978264182542)
--(axis cs:-0.0277476410970946,0.021378896666871)
--(axis cs:-0.0282136348782995,0.0211597939755438)
--(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0282358899908226,0.0207210684383157)
--(axis cs:-0.0277914334389251,0.0205014453880317)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0268802388787761,0.0205014440079168)
--(axis cs:-0.0264142196232883,0.0207210654160307)
--(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0263934003180043,0.0211597905202056)
--(axis cs:-0.0268378823449575,0.0213788948608959)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0286799782544346,0.0209394281134415)
--(axis cs:0.0282358744462084,0.0207201034904283)
--(axis cs:0.0277914200340904,0.0205006000673696)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0278133724391654,0.0200611103516137)
--(axis cs:0.028280498575406,0.0198410955593552)
--(axis cs:0.0287252873656983,0.0200611759869001)
--(axis cs:0.0291697249312055,0.0202810788451791)
--(axis cs:0.0296138116984183,0.0205008051487634)
--(axis cs:0.0291467112494325,0.0207202324024346)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.02867999608925,0.0209405182208578)
--(axis cs:-0.0291467251655271,0.020721069262796)
--(axis cs:-0.0296138225432437,0.0205014469478063)
--(axis cs:-0.0291697344492464,0.0202816506286445)
--(axis cs:-0.0287252956398605,0.0200616806731812)
--(axis cs:-0.0282805056995561,0.0198415368790389)
--(axis cs:-0.0278133814798935,0.0200616798750406)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0277914334389251,0.0205014453880317)
--(axis cs:-0.0282358899908226,0.0207210684383157)
--cycle;
\path [fill=brown1792471, fill opacity=0.7]
(axis cs:-0.00136567657753184,0.020892356117237)
--(axis cs:-0.00182162924963919,0.0206815495099431)
--(axis cs:-0.00227794495221096,0.0204695982592412)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00227975705231872,0.0200399186752357)
--(axis cs:-0.00182452957503129,0.0198231208692416)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.000912264543211043,0.0198226517171684)
--(axis cs:-0.000455951106099022,0.0200387490885526)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:-0.00045558850853611,0.0204677445042735)
--(axis cs:-0.000910814015562917,0.0206803770826073)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:0.00136568121536308,0.0208983091041823)
--(axis cs:0.000910815765961843,0.0206837454750538)
--(axis cs:0.000455588869387917,0.0204691325984458)
--(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:0.000455951334280731,0.0200396259261069)
--(axis cs:0.000912265249138634,0.0198240073503361)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.00182453219807759,0.019825639461836)
--(axis cs:0.00227976194880668,0.0200436818356129)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00227795263077194,0.0204755057044818)
--(axis cs:0.00182163570588667,0.0206877615721029)
--cycle;
\path [fill=brown1812771, fill opacity=0.7]
(axis cs:-0.00409705942664527,0.0209050609266219)
--(axis cs:-0.00455410457936491,0.0206936557416296)
--(axis cs:-0.0050115098966445,0.0204804396204494)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00501548541199625,0.0200468694090017)
--(axis cs:-0.00456133684377079,0.0198280777683308)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00364906519907965,0.0198260249371148)
--(axis cs:-0.00319166327936953,0.0200417884976472)
--(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00318912829790476,0.0204725463857928)
--(axis cs:-0.00364327338972383,0.0206887131426311)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:0.00409708518755086,0.0209160829124375)
--(axis cs:0.0036432921065293,0.0206977175958768)
--(axis cs:0.00318914114024075,0.0204796036415394)
--(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00319167154839287,0.0200463278533268)
--(axis cs:0.00364907308774331,0.0198298121995009)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.0045613468956882,0.0198319384220662)
--(axis cs:0.00501549878081114,0.020051539638868)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00501153001557344,0.0204874752349838)
--(axis cs:0.00455412770550988,0.0207025563327563)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00682850051493817,0.020922552715539)
--(axis cs:-0.00728662497487963,0.0207075226319893)
--(axis cs:-0.00774510852160329,0.0204912493935969)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00775123683405683,0.0200541268092303)
--(axis cs:-0.00729816454769223,0.0198342223482942)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00638588707801798,0.0198323290924188)
--(axis cs:-0.00592740084128289,0.0200495270126123)
--(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00592270715257365,0.0204844752247743)
--(axis cs:-0.0063757819614602,0.020703428821356)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00682852971341183,0.0209300483797255)
--(axis cs:0.00637580722246942,0.0207103732779669)
--(axis cs:0.00592272830796184,0.0204907351264588)
--(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00592741518748663,0.0200537676552316)
--(axis cs:0.00638589896519887,0.0198355901823418)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00729817616180831,0.0198370102542409)
--(axis cs:0.00775125029465088,0.0200571694686171)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00774512754159748,0.0204955531861016)
--(axis cs:0.00728664862315192,0.0207132110963551)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00955995920072359,0.0209332760015204)
--(axis cs:-0.0100191555581198,0.0207156080202563)
--(axis cs:-0.0104787126039169,0.0204973320190855)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0104869935759212,0.0200584865433679)
--(axis cs:-0.0100349995546456,0.0198382902871263)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.00912272121923161,0.0198372055489738)
--(axis cs:-0.00866315589432754,0.0200559155923156)
--(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00865631032082149,0.0204937925537115)
--(axis cs:-0.0091083125939442,0.0207135603679173)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00955997852922356,0.0209368202167567)
--(axis cs:0.00910833079901304,0.0207170636728273)
--(axis cs:0.00865632714630416,0.0204971990176622)
--(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00866316803360059,0.0200583707371194)
--(axis cs:0.00912273086605719,0.0198390580837549)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.0100350079034073,0.0198397477963918)
--(axis cs:0.0104870025463803,0.0200599852784495)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.010478724689318,0.0204993532833611)
--(axis cs:0.0100191708734994,0.0207182873162384)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0122914087054394,0.0209379239874145)
--(axis cs:-0.0127516779579685,0.0207191034017456)
--(axis cs:-0.0132123096184868,0.0204999601931081)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0132227461096742,0.0200604846438316)
--(axis cs:-0.0127718320986023,0.0198402769784136)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0118595550699763,0.0198397884252734)
--(axis cs:-0.0113989116914075,0.0200593520183545)
--(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0113899125053938,0.0204984862080385)
--(axis cs:-0.0118408382478659,0.0207182788521874)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0122914191456026,0.0209394129533408)
--(axis cs:0.0118408484651551,0.0207197912914748)
--(axis cs:0.011389922410017,0.0205000102180458)
--(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.0113989191008062,0.0200604909062812)
--(axis cs:0.0118595608136887,0.019840636885099)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0127718366304669,0.0198408986068115)
--(axis cs:0.0132227506794314,0.0200610901703546)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0132123157016693,0.0205007670986987)
--(axis cs:0.0127516859923113,0.0207202077548087)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232171173136476,0.0209388286145334)
--(axis cs:0.0227708614858998,0.0207197183898327)
--(axis cs:0.0223242525610164,0.020500374272831)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0223418875568457,0.0200609707957788)
--(axis cs:0.0228068517600776,0.0198409473257895)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0237191256824964,0.019840936395686)
--(axis cs:0.0241657147283134,0.0200609429402228)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0241466399105674,0.0205003296644793)
--(axis cs:0.0236816955684153,0.0207196904925467)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0259485450780728,0.0209389771111387)
--(axis cs:0.0255033655974274,0.0207197687818464)
--(axis cs:0.0250578343075289,0.0205003603033557)
--(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0250776287541188,0.0200609612785483)
--(axis cs:0.0255436742224974,0.0198409645548504)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0264559488335512,0.0198409997621995)
--(axis cs:0.0269014576540566,0.0200610494775342)
--(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0268802244505319,0.0205005033075138)
--(axis cs:0.0264142014812162,0.0207198615601552)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.020485695890429,0.0209391831448588)
--(axis cs:0.0200383619044778,0.0207200505063574)
--(axis cs:0.0195906739071141,0.0205006688008998)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0196061482006105,0.0200611474941308)
--(axis cs:0.0200700309292251,0.0198410678156827)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0209823044469323,0.0198410164303195)
--(axis cs:0.0214299743306554,0.0200610158978019)
--(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.021413059487677,0.020500448648872)
--(axis cs:0.0209491948179679,0.0207199067207885)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150228477097494,0.0209396565221888)
--(axis cs:-0.0154841919586116,0.0207204143504246)
--(axis cs:-0.015945899929785,0.0205009505484119)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0159584938450911,0.0200612708632207)
--(axis cs:-0.0155086604895917,0.0198410933563651)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0145963847556474,0.0198409028212249)
--(axis cs:-0.0141346624717382,0.0200608363462062)
--(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0141235069893423,0.0205004074124513)
--(axis cs:-0.0145733546687286,0.0207201174235837)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177542758200953,0.0209397803402075)
--(axis cs:0.0173058624480597,0.020720500162426)
--(axis cs:0.0168570946060621,0.0205009915705207)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0168704083355692,0.0200613286569195)
--(axis cs:0.0173332099913993,0.0198412155430733)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0182454837791271,0.0198411749903364)
--(axis cs:0.0186942350975141,0.0200612193528282)
--(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0186794810798681,0.0205007915175052)
--(axis cs:0.0182166959074946,0.020720364855846)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150228511804841,0.0209400615163195)
--(axis cs:0.0145733586797715,0.0207205998409647)
--(axis cs:0.0141235113282277,0.0205009458140789)
--(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0141346657331711,0.0200612406285803)
--(axis cs:0.014596387030947,0.0198411759079501)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0155086616665566,0.019841226308888)
--(axis cs:0.0159584945200641,0.0200613449697509)
--(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.015945900731352,0.02050103864554)
--(axis cs:0.0154841939190693,0.0207206362692725)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177542805662962,0.020940248962268)
--(axis cs:-0.0182167010982169,0.0207208642959286)
--(axis cs:-0.0186794864075772,0.020501291375333)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0186942386251304,0.0200615499776719)
--(axis cs:-0.0182454860441819,0.0198413924759967)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0173332110772238,0.0198413252888722)
--(axis cs:-0.0168704090089611,0.0200613985934543)
--(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0168570957219057,0.0205011075794429)
--(axis cs:-0.0173058650674116,0.0207207654554479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0204857105619965,0.0209404386116373)
--(axis cs:-0.0209492079873451,0.0207210085721368)
--(axis cs:-0.0214130711214165,0.0205014008119371)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0214299819850728,0.0200616417219297)
--(axis cs:-0.0209823101570642,0.0198414931907855)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0200700355507335,0.0198414712222679)
--(axis cs:-0.0196061531822349,0.0200615926791481)
--(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0195906814387909,0.0205013425730785)
--(axis cs:-0.0200383725038489,0.0207209776414545)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232171394002842,0.0209404962481285)
--(axis cs:-0.0236817139701869,0.0207210524761973)
--(axis cs:-0.024146655128276,0.0205014341582065)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0241657247586796,0.020061670182203)
--(axis cs:-0.0237191336518391,0.0198415250103551)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0228068591922041,0.0198415182191747)
--(axis cs:-0.022341896283067,0.0200616551298488)
--(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.0223242658380825,0.020501416580411)
--(axis cs:-0.0227708786973188,0.0207210432263001)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0259485678159589,0.0209405132004124)
--(axis cs:-0.0264142196232883,0.0207210654160307)
--(axis cs:-0.0268802388787761,0.0205014440079168)
--(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0269014673147131,0.0200616786832357)
--(axis cs:-0.0264559569107294,0.0198415346264833)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0255436825049503,0.0198415326000245)
--(axis cs:-0.0250776389581908,0.0200616742117604)
--(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0250578497282723,0.0205014388339737)
--(axis cs:-0.0255033844244077,0.0207210627042739)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0273466145800872,0.0202809158986551)
--(axis cs:0.0269014576540566,0.0200610494775342)
--(axis cs:0.0264559488335512,0.0198409997621995)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0264768696791897,0.0194003704432415)
--(axis cs:0.0269440206320564,0.0191797812253863)
--(axis cs:0.0273898656280561,0.019400398750989)
--(axis cs:0.0278353581364878,0.0196208367041423)
--(axis cs:0.028280498575406,0.0198410955593552)
--(axis cs:0.0278133724391654,0.0200611103516137)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0273466260187229,0.0202816488699646)
--(axis cs:-0.0278133814798935,0.0200616798750406)
--(axis cs:-0.0282805056995561,0.0198415368790389)
--(axis cs:-0.0278353642121385,0.0196212190432083)
--(axis cs:-0.0273898707607496,0.0194007269622362)
--(axis cs:-0.0269440249278698,0.0191800604324055)
--(axis cs:-0.0264768750513793,0.0194007258148419)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0264559569107294,0.0198415346264833)
--(axis cs:-0.0269014673147131,0.0200616786832357)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-7.62365502910482e-17,0.0202542009356835)
--(axis cs:-0.000455951106099022,0.0200387490885526)
--(axis cs:-0.000912264543211043,0.0198226517171684)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.000912989089062212,0.019388060123253)
--(axis cs:-0.000456675694101644,0.0191697277718285)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:0.000456675781037749,0.0191700611474602)
--(axis cs:0.0009129895248805,0.0193888961785306)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.000912265249138634,0.0198240073503361)
--(axis cs:0.000455951334280731,0.0200396259261069)
--cycle;
\path [fill=brown1832972, fill opacity=0.7]
(axis cs:-0.00273462311268639,0.0202563447676556)
--(axis cs:-0.00319166327936953,0.0200417884976472)
--(axis cs:-0.00364906519907965,0.0198260249371148)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00365196071646061,0.019390151233897)
--(axis cs:-0.00319673198416624,0.0191708921307237)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.0022833790492579,0.019170171639962)
--(axis cs:-0.00182597847854971,0.0193883482847995)
--(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.00182452957503129,0.0198231208692416)
--(axis cs:-0.00227975705231872,0.0200399186752357)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00273463136302928,0.0202616314687921)
--(axis cs:0.00227976194880668,0.0200436818356129)
--(axis cs:0.00182453219807759,0.019825639461836)
--(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.00182598010809272,0.0193899113074295)
--(axis cs:0.0022833809608971,0.0191716377578751)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.0031967352904227,0.0191727033517955)
--(axis cs:0.00365196573683479,0.0193925589512621)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00364907308774331,0.0198298121995009)
--(axis cs:0.00319167154839287,0.0200463278533268)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00546927524936157,0.0202656438449345)
--(axis cs:-0.00592740084128289,0.0200495270126123)
--(axis cs:-0.00638588707801798,0.0198323290924188)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00639094602781221,0.0193942000647418)
--(axis cs:-0.00593679863937706,0.019174039186649)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00502344180241921,0.0191729235880379)
--(axis cs:-0.00456495427283856,0.0193914469929479)
--(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00456133684377079,0.0198280777683308)
--(axis cs:-0.00501548541199625,0.0200468694090017)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00546929237092359,0.0202711294703038)
--(axis cs:0.00501549878081114,0.020051539638868)
--(axis cs:0.0045613468956882,0.0198319384220662)
--(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00456496077868224,0.0193939430989538)
--(axis cs:0.00502344751428,0.0191749148017953)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00593680501256512,0.0191759191368059)
--(axis cs:0.00639095402704704,0.0193963922629079)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00638589896519887,0.0198355901823418)
--(axis cs:0.00592741518748663,0.0200537676552316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00820395190714711,0.0202739811289531)
--(axis cs:-0.00866315589432754,0.0200559155923156)
--(axis cs:-0.00912272121923161,0.0198372055489738)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0091299401867604,0.0193975168818277)
--(axis cs:-0.00867687391024333,0.0191769375005089)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.0077635149947679,0.0191760877665779)
--(axis cs:-0.00730394358671675,0.0193954635945732)
--(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00729816454769223,0.0198342223482942)
--(axis cs:-0.00775123683405683,0.0200541268092303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00820396713082283,0.0202772328331202)
--(axis cs:0.00775125029465088,0.0200571694686171)
--(axis cs:0.00729817616180831,0.0198370102542409)
--(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00730395155953359,0.0193973754330761)
--(axis cs:0.00776352146565162,0.0191775474128684)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00867687995901129,0.0191781583054494)
--(axis cs:0.00912994705026246,0.019398833546471)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.00912273086605719,0.0198390580837549)
--(axis cs:0.00866316803360059,0.0200583707371194)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109386310843155,0.0202785533670389)
--(axis cs:-0.0113989116914075,0.0200593520183545)
--(axis cs:-0.0118595550699763,0.0198397884252734)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0118689348707971,0.0193993803454269)
--(axis cs:-0.0114169508106546,0.0191786945772528)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0105035919747711,0.0191782325724295)
--(axis cs:-0.0100429386241785,0.019398287493103)
--(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0100349995546456,0.0198382902871263)
--(axis cs:-0.0104869935759212,0.0200584865433679)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109386405748777,0.0202800737209849)
--(axis cs:0.0104870025463803,0.0200599852784495)
--(axis cs:0.0100350079034073,0.0198397477963918)
--(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.0100429446499924,0.0193993383714356)
--(axis cs:0.010503596706724,0.0191790215152597)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0114169547969564,0.019179306030326)
--(axis cs:0.0118689390999062,0.0194000044177714)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0118595608136887,0.019840636885099)
--(axis cs:0.0113989191008062,0.0200604909062812)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0136733042708008,0.020280528961165)
--(axis cs:-0.0141346624717382,0.0200608363462062)
--(axis cs:-0.0145963847556474,0.0198409028212249)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0146079268760764,0.0194002238343801)
--(axis cs:-0.0141570257857482,0.0191795333326139)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0132436677287349,0.0191793277513736)
--(axis cs:-0.012781932529376,0.0193997460003519)
--(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.0127718320986023,0.0198402769784136)
--(axis cs:-0.0132227461096742,0.0200604846438316)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.024611950811968,0.0202807514224841)
--(axis cs:0.0241657147283134,0.0200609429402228)
--(axis cs:0.0237191256824964,0.019840936395686)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0237378826240823,0.0194003308534819)
--(axis cs:0.0242039501621239,0.0191797396117207)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0251173068740151,0.0191797467233552)
--(axis cs:0.0255638738518404,0.0194003484389808)
--(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0255436742224974,0.0198409645548504)
--(axis cs:0.0250776287541188,0.0200609612785483)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0218772902696863,0.0202808042110487)
--(axis cs:0.0214299743306554,0.0200610158978019)
--(axis cs:0.0209823044469323,0.0198410164303195)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0209988967374908,0.0194003783981568)
--(axis cs:0.021463880646967,0.0191797652730955)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.022377237066556,0.0191797493327262)
--(axis cs:0.0228248872230576,0.0194003373388246)
--(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0228068517600776,0.0198409473257895)
--(axis cs:0.0223418875568457,0.0200609707957788)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0136733087838071,0.0202811073350949)
--(axis cs:0.0132227506794314,0.0200610901703546)
--(axis cs:0.0127718366304669,0.0198408986068115)
--(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0127819358872992,0.0194002061214299)
--(axis cs:0.0132436702512276,0.0191796613044037)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.014157027612737,0.0191797593319606)
--(axis cs:0.0146079285914557,0.0194004295037455)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.014596387030947,0.0198411759079501)
--(axis cs:0.0141346657331711,0.0200612406285803)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191426317156116,0.0202810540841262)
--(axis cs:0.0186942350975141,0.0200612193528282)
--(axis cs:0.0182454837791271,0.0198411749903364)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0182599111473339,0.0194004686395964)
--(axis cs:0.0187238114999655,0.019179832878547)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0196371679039477,0.0191798101776885)
--(axis cs:0.0200859015723107,0.0194004084941734)
--(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0200700309292251,0.0198410678156827)
--(axis cs:0.0196061482006105,0.0200611474941308)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0164079721183794,0.0202812758414956)
--(axis cs:-0.0168704090089611,0.0200613985934543)
--(axis cs:-0.0173332110772238,0.0198413252888722)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0173469164495708,0.0194005554304432)
--(axis cs:-0.0168970986001956,0.0191798761278675)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0159837411895458,0.0191797961951082)
--(axis cs:-0.0155209236202395,0.0194003721581584)
--(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0155086604895917,0.0198410933563651)
--(axis cs:-0.0159584938450911,0.0200612708632207)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0164079720587587,0.0202812694741627)
--(axis cs:0.0159584945200641,0.0200613449697509)
--(axis cs:0.0155086616665566,0.019841226308888)
--(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0155209245439021,0.0194004763884325)
--(axis cs:0.0159837416750774,0.019179849391548)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0168970984223039,0.0191798576910299)
--(axis cs:0.0173469157860519,0.0194004884375091)
--(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0173332099913993,0.0198412155430733)
--(axis cs:0.0168704083355692,0.0200613286569195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191426369512075,0.0202815333547649)
--(axis cs:-0.0196061531822349,0.0200615926791481)
--(axis cs:-0.0200700355507335,0.0198414712222679)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0200859046083247,0.0194006732286215)
--(axis cs:-0.0196371700499965,0.0191800015609945)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0187238130022475,0.0191799733863677)
--(axis cs:-0.0182599126140353,0.0194006093224175)
--(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0182454860441819,0.0198413924759967)
--(axis cs:-0.0186942386251304,0.0200615499776719)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0218773004062821,0.0202816161341345)
--(axis cs:-0.022341896283067,0.0200616551298488)
--(axis cs:-0.0228068591922041,0.0198415182191747)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0228248921058878,0.0194007120192462)
--(axis cs:-0.0223772408296287,0.0191800438287617)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0214638839479725,0.0191800346009728)
--(axis cs:-0.0209989004886616,0.0194006912713666)
--(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0209823101570642,0.0198414931907855)
--(axis cs:-0.0214299819850728,0.0200616417219297)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0246119633118211,0.0202816413920308)
--(axis cs:-0.0250776389581908,0.0200616742117604)
--(axis cs:-0.0255436825049503,0.0198415326000245)
--(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0255638793348807,0.0194007240971108)
--(axis cs:-0.0251173113273977,0.019180057222385)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0242039545122728,0.0191800543584155)
--(axis cs:-0.0237378878671473,0.0194007177023009)
--(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0237191336518391,0.0198415250103551)
--(axis cs:-0.0241657247586796,0.020061670182203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0260100877028978,0.0196207661532446)
--(axis cs:0.0255638738518404,0.0194003484389808)
--(axis cs:0.0251173068740151,0.0191797467233552)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.025137191684355,0.0187379974081631)
--(axis cs:0.0256043665708873,0.0185168490975782)
--(axis cs:0.0260512715166647,0.018738006460531)
--(axis cs:0.0264978227328561,0.018958983837805)
--(axis cs:0.0269440206320564,0.0191797812253863)
--(axis cs:0.0264768696791897,0.0194003704432415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.026010094389946,0.0196212164982094)
--(axis cs:-0.0264768750513793,0.0194007258148419)
--(axis cs:-0.0269440249278698,0.0191800604324055)
--(axis cs:-0.0264978262953195,0.0189592192499037)
--(axis cs:-0.0260512744442591,0.0187382032109759)
--(axis cs:-0.0256043689551897,0.0185170121120534)
--(axis cs:-0.0251371946163042,0.0187382016164826)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0251173113273977,0.019180057222385)
--(axis cs:-0.0255638793348807,0.0194007240971108)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00136894032913583,0.0196058524597315)
--(axis cs:-0.00182597847854971,0.0193883482847995)
--(axis cs:-0.0022833790492579,0.019170171639962)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00228519085540109,0.0187315705192411)
--(axis cs:-0.00182887770054532,0.018511464062779)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.000914438793347588,0.0185113550878399)
--(axis cs:-0.000457038099744404,0.0187312972519586)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:-0.000456675694101644,0.0191697277718285)
--(axis cs:-0.000912989089062212,0.019388060123253)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:0.00136894154159966,0.0196074038937523)
--(axis cs:0.0009129895248805,0.0193888961785306)
--(axis cs:0.000456675781037749,0.0191700611474602)
--(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:0.000457038153362425,0.0187315026478099)
--(axis cs:0.000914438959730311,0.0185116736040212)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.00182887832983257,0.0185120664030948)
--(axis cs:0.00228519204799162,0.0187324842139212)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.0022833809608971,0.0191716377578751)
--(axis cs:0.00182598010809272,0.0193899113074295)
--cycle;
\path [fill=brown1863272, fill opacity=0.7]
(axis cs:-0.00410682882256502,0.0196091943405122)
--(axis cs:-0.00456495427283856,0.0193914469929479)
--(axis cs:-0.00502344180241921,0.0191729235880379)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00502742484355601,0.0187332984057309)
--(axis cs:-0.00457219741221054,0.0185126742607412)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00365775685408555,0.0185121594505064)
--(axis cs:-0.00319926801393235,0.0187320172739607)
--(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00319673198416624,0.0191708921307237)
--(axis cs:-0.00365196071646061,0.019390151233897)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00410683608293889,0.0196122910624188)
--(axis cs:0.00365196573683479,0.0193925589512621)
--(axis cs:0.0031967352904227,0.0191727033517955)
--(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.00319927009907399,0.0187331583569882)
--(axis cs:0.00365775887792502,0.0185131280383163)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00457220011268612,0.0185137081955796)
--(axis cs:0.00502742855221785,0.0187345899350254)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00502344751428,0.0191749148017953)
--(axis cs:0.00456496077868224,0.0193939430989538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00684473447277978,0.0196142533825138)
--(axis cs:-0.00730394358671675,0.0193954635945732)
--(axis cs:-0.0077635149947679,0.0191760877665779)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00776966577559414,0.0187353713151956)
--(axis cs:-0.00731552294903088,0.018514370738424)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00640108055968967,0.018513818114917)
--(axis cs:-0.00594150452714132,0.0187340171956618)
--(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00593679863937706,0.019174039186649)
--(axis cs:-0.00639094602781221,0.0193942000647418)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00684474424041313,0.0196167530590717)
--(axis cs:0.00639095402704704,0.0193963922629079)
--(axis cs:0.00593680501256512,0.0191759191368059)
--(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00594150873503628,0.0187352571373097)
--(axis cs:0.0064010841083119,0.0185147885905656)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.0073155266084606,0.0185152464202491)
--(axis cs:0.00776967019524039,0.0187363672210746)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00776352146565162,0.0191775474128684)
--(axis cs:0.00730395155953359,0.0193973754330761)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00958264857776334,0.0196179670403565)
--(axis cs:-0.0100429386241785,0.019398287493103)
--(axis cs:-0.0105035919747711,0.0191782325724295)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0105119096409028,0.0187368512510013)
--(axis cs:-0.0100588516510321,0.0185156927087879)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.00914440863200493,0.0185153175250185)
--(axis cs:-0.00868374696556488,0.0187359486300107)
--(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00867687391024333,0.0191769375005089)
--(axis cs:-0.0091299401867604,0.0193975168818277)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00958265621697823,0.0196193634574683)
--(axis cs:0.00912994705026246,0.019398833546471)
--(axis cs:0.00867687995901129,0.0191781583054494)
--(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00868375116255099,0.0187367948117317)
--(axis cs:0.00914441198644018,0.0185159596836529)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.0100588546759138,0.0185162191363662)
--(axis cs:0.0105119130131754,0.0187374129123784)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.010503596706724,0.0191790215152597)
--(axis cs:0.0100429446499924,0.0193993383714356)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123205618251277,0.0196199082519467)
--(axis cs:-0.012781932529376,0.0193997460003519)
--(axis cs:-0.0132436677287349,0.0191793277513736)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0132541529399435,0.018737643999222)
--(axis cs:-0.0128021803372321,0.0185164459597758)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0118877375568949,0.0185162504483164)
--(axis cs:-0.011425990895918,0.0187371815820657)
--(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.0114169508106546,0.0191786945772528)
--(axis cs:-0.0118689348707971,0.0193993803454269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123205662395895,0.0196205358762294)
--(axis cs:0.0118689390999062,0.0194000044177714)
--(axis cs:0.0114169547969564,0.019179306030326)
--(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0114259937670391,0.0187376215198116)
--(axis cs:0.0118877397716979,0.0185165765962858)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0128021821261904,0.0185166905815513)
--(axis cs:0.0132541547892356,0.0187378882788464)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0132436702512276,0.0191796613044037)
--(axis cs:0.0127819358872992,0.0194002061214299)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150584716383042,0.0196207440876925)
--(axis cs:-0.0155209236202395,0.0194003721581584)
--(axis cs:-0.0159837411895458,0.0191797961951082)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0159963947014974,0.0187379966717185)
--(axis cs:-0.0155455078105959,0.0185167967809291)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0146310654600439,0.0185167112768361)
--(axis cs:-0.0141682336937614,0.0187377973165489)
--(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0141570257857482,0.0191795333326139)
--(axis cs:-0.0146079268760764,0.0194002238343801)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0232721833041551,0.0196207337863709)
--(axis cs:0.0228248872230576,0.0194003373388246)
--(axis cs:0.022377237066556,0.0191797493327262)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.0223949526008167,0.0187379981352487)
--(axis cs:0.022861041510441,0.0185168436831369)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0237754831444165,0.0185168417362249)
--(axis cs:0.0242231119232444,0.0187379928187041)
--(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0242039501621239,0.0191797396117207)
--(axis cs:0.0237378826240823,0.0194003308534819)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205342803044504,0.019620812132912)
--(axis cs:0.0200859015723107,0.0194004084941734)
--(axis cs:0.0196371679039477,0.0191798101776885)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0196527138929921,0.0187380325362151)
--(axis cs:0.0201177167939077,0.0185168667180432)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0210321583519339,0.0185168571941871)
--(axis cs:0.0214808730154419,0.0187380073141116)
--(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.021463880646967,0.0191797652730955)
--(axis cs:0.0209988967374908,0.0194003783981568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150584731473773,0.0196209196301263)
--(axis cs:0.0146079285914557,0.0194004295037455)
--(axis cs:0.014157027612737,0.0191797593319606)
--(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0141682350483475,0.0187379647046775)
--(axis cs:0.0146310664196185,0.0185168260873564)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0155455083715763,0.0185168599525166)
--(axis cs:0.0159963951050323,0.0187380408382156)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0159837416750774,0.019179849391548)
--(axis cs:0.0155209245439021,0.0194004763884325)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0177963774532844,0.0196209292065363)
--(axis cs:0.0173469157860519,0.0194004884375091)
--(axis cs:0.0168970984223039,0.0191798576910299)
--(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.016910474934968,0.0187380521903958)
--(axis cs:0.0173743919521694,0.0185168844120107)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0182888336160657,0.0185168827085337)
--(axis cs:0.0187386343039036,0.0187380443894333)
--(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0187238114999655,0.019179832878547)
--(axis cs:0.0182599111473339,0.0194004686395964)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0177963787914895,0.0196210609241195)
--(axis cs:-0.0182599126140353,0.0194006093224175)
--(axis cs:-0.0187238130022475,0.0191799733863677)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0187386352667924,0.0187381343540927)
--(axis cs:-0.0182888342004245,0.0185169386420893)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.01737439216289,0.0185169056432868)
--(axis cs:-0.0169104749942032,0.0187380583231642)
--(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0168970986001956,0.0191798761278675)
--(axis cs:-0.0173469164495708,0.0194005554304432)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205342845043162,0.0196211704014003)
--(axis cs:-0.0209989004886616,0.0194006912713666)
--(axis cs:-0.0214638839479725,0.0191800346009728)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.021480875172964,0.0187381831619571)
--(axis cs:-0.021032159951613,0.0185169903401125)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0201177180812068,0.018516978733927)
--(axis cs:-0.0196527152865706,0.0187381566850472)
--(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0196371700499965,0.0191800015609945)
--(axis cs:-0.0200859046083247,0.0194006732286215)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0232721895736624,0.0196212056852543)
--(axis cs:-0.0237378878671473,0.0194007177023009)
--(axis cs:-0.0242039545122728,0.0191800543584155)
--(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0242231147793735,0.0187381992528967)
--(axis cs:-0.0237754853992984,0.0185170077611595)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0228610436034616,0.0185170039546582)
--(axis cs:-0.0223949550632311,0.0187381906414591)
--(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0223772408296287,0.0191800438287617)
--(axis cs:-0.0228248921058878,0.0194007120192462)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0246703863654538,0.01895896134826)
--(axis cs:0.0242231119232444,0.0187379928187041)
--(axis cs:0.0237754831444165,0.0185168417362249)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0237943273856524,0.0180739935597867)
--(axis cs:0.0242615252351121,0.0178522984358404)
--(axis cs:0.0247094938424134,0.0180739948949877)
--(axis cs:0.0251571074834876,0.0182955118521497)
--(axis cs:0.0256043665708873,0.0185168490975782)
--(axis cs:0.025137191684355,0.0187379974081631)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0246703899487088,0.0189592156739976)
--(axis cs:-0.0251371946163042,0.0187382016164826)
--(axis cs:-0.0256043689551897,0.0185170121120534)
--(axis cs:-0.025157109407952,0.0182956457498548)
--(axis cs:-0.0247094953817259,0.0180741039214497)
--(axis cs:-0.0242615264550277,0.0178523864242814)
--(axis cs:-0.0237943288576772,0.0180741018304217)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0237754853992984,0.0185170077611595)
--(axis cs:-0.0242231147793735,0.0187381992528967)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.34791936843243e-17,0.0189508661083105)
--(axis cs:-0.000457038099744404,0.0187312972519586)
--(axis cs:-0.000914438793347588,0.0185113550878399)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.000915164522379234,0.0180703303818287)
--(axis cs:-0.00045776384609801,0.0178493129742111)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:0.000457763866815318,0.0178493921710996)
--(axis cs:0.000915164625931449,0.0180705284108958)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.000914438959730311,0.0185116736040212)
--(axis cs:0.000457038153362425,0.0187315026478099)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00274114216386298,0.0189513746556306)
--(axis cs:-0.00319926801393235,0.0187320172739607)
--(axis cs:-0.00365775685408555,0.0185121594505064)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00366065913968837,0.0180708324575686)
--(axis cs:-0.00320434743415412,0.0178495922881793)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00228881936815463,0.0178494182249144)
--(axis cs:-0.00183032911540726,0.0180703979347615)
--(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.00182887770054532,0.018511464062779)
--(axis cs:-0.00228519085540109,0.0187315705192411)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00274114422075838,0.018952688570914)
--(axis cs:0.00228519204799162,0.0187324842139212)
--(axis cs:0.00182887832983257,0.0185120664030948)
--(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.0018303295088796,0.0180707741646591)
--(axis cs:0.00228881983753628,0.0178497770873627)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00320434826926769,0.0178500483454115)
--(axis cs:0.00366066042720949,0.0180714480075952)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00365775887792502,0.0185131280383163)
--(axis cs:0.00319927009907399,0.0187331583569882)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00548229175360809,0.0189537464289941)
--(axis cs:-0.00594150452714132,0.0187340171956618)
--(axis cs:-0.00640108055968967,0.018513818114917)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00640615738225659,0.0180718945811088)
--(axis cs:-0.00595093370671175,0.0178504031646942)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00503540458692545,0.0178501052657313)
--(axis cs:-0.00457582477579592,0.0180711580116424)
--(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00457219741221054,0.0185126742607412)
--(axis cs:-0.00502742484355601,0.0187332984057309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00548229668837496,0.0189553225580873)
--(axis cs:0.00502742855221785,0.0187345899350254)
--(axis cs:0.00457220011268612,0.0185137081955796)
--(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00457582651409583,0.0180718228616436)
--(axis cs:0.00503540614349338,0.0178506462033766)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00595093552140254,0.0178509367834549)
--(axis cs:0.00640615972888091,0.0180725356644439)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.0064010841083119,0.0185147885905656)
--(axis cs:0.00594150873503628,0.0187352571373097)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0082234492679924,0.0189562244019579)
--(axis cs:-0.00868374696556488,0.0187359486300107)
--(axis cs:-0.00914440863200493,0.0185153175250185)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.00915165862991447,0.0180728941108976)
--(axis cs:-0.00869752269986222,0.0178512492795878)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00778199283401404,0.0178509883007824)
--(axis cs:-0.00732132424241674,0.0180722578901301)
--(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00731552294903088,0.018514370738424)
--(axis cs:-0.00776966577559414,0.0187353713151956)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00822345449254084,0.0189573368574511)
--(axis cs:0.00776967019524039,0.0187363672210746)
--(axis cs:0.0073155266084606,0.0185152464202491)
--(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.00732132669654881,0.0180728445371986)
--(axis cs:0.00778199484990985,0.017851441606257)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00869752466649328,0.0178516449568521)
--(axis cs:0.00915166094067863,0.0180733360114913)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.00914441198644018,0.0185159596836529)
--(axis cs:0.00868375116255099,0.0187367948117317)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109646092132092,0.0189578515836515)
--(axis cs:-0.011425990895918,0.0187371815820657)
--(axis cs:-0.0118877375568949,0.0185162504483164)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0118971606331775,0.018073543472073)
--(axis cs:-0.0114441126685175,0.0178518384223639)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0105285826742557,0.0178516754118004)
--(axis cs:-0.0100668259765586,0.0180731520448345)
--(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.0100588516510321,0.0185156927087879)
--(axis cs:-0.0105119096409028,0.0187368512510013)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109646129100392,0.018958441954126)
--(axis cs:0.0105119130131754,0.0187374129123784)
--(axis cs:0.0100588546759138,0.0185162191363662)
--(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.0100668280856585,0.0180735187132005)
--(axis cs:0.0105285843326656,0.0178519510477528)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0114441141103027,0.0178520588836642)
--(axis cs:0.0118971622102589,0.0180737754676584)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0118877397716979,0.0185165765962858)
--(axis cs:0.0114259937670391,0.0187376215198116)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013705767947774,0.0189586732232467)
--(axis cs:-0.0141682336937614,0.0187377973165489)
--(axis cs:-0.0146310654600439,0.0185167112768361)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0146426620319945,0.0180738770780214)
--(axis cs:-0.0141907022945477,0.0178521572596166)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0132751724942979,0.0178520755383818)
--(axis cs:-0.0128123278613918,0.0180736835743602)
--(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0128021803372321,0.0185164459597758)
--(axis cs:-0.0132541529399435,0.018737643999222)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137057698139383,0.0189589116390429)
--(axis cs:0.0132541547892356,0.0187378882788464)
--(axis cs:0.0128021821261904,0.0185166905815513)
--(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0128123291476259,0.0180738592699926)
--(axis cs:0.0132751734601739,0.017852202857971)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0141907030204537,0.0178522467735419)
--(axis cs:0.014642662741217,0.0180739618459452)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0146310664196185,0.0185168260873564)
--(axis cs:0.0141682350483475,0.0187379647046775)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0164469248242335,0.0189590231611466)
--(axis cs:-0.0169104749942032,0.0187380583231642)
--(axis cs:-0.01737439216289,0.0185169056432868)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.0173881626086965,0.0180740225885549)
--(axis cs:-0.0169372912370332,0.0178523020686935)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0160217616598787,0.017852266998179)
--(axis cs:-0.0155578289733411,0.0180739405622993)
--(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0155455078105959,0.0185167967809291)
--(axis cs:-0.0159963947014974,0.0187379966717185)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219292324579299,0.0189589719746202)
--(axis cs:0.0214808730154419,0.0187380073141116)
--(axis cs:0.0210321583519339,0.0185168571941871)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.021048828170975,0.0180740017955429)
--(axis cs:0.0215149375195789,0.0178523022530478)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0224304667410997,0.0178522995512876)
--(axis cs:0.0228791609597723,0.0180739944799816)
--(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.022861041510441,0.0185168436831369)
--(axis cs:0.0223949526008167,0.0187379981352487)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0164469249902484,0.0189590408358159)
--(axis cs:0.0159963951050323,0.0187380408382156)
--(axis cs:0.0155455083715763,0.0185168599525166)
--(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.0155578294040883,0.0180739890177479)
--(axis cs:0.0160217619221832,0.0178522956471867)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.016937291277705,0.0178523062707815)
--(axis cs:0.0173881625055207,0.0180740122038891)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0173743919521694,0.0185168844120107)
--(axis cs:0.016910474934968,0.0187380521903958)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0191880789387598,0.0189590210763511)
--(axis cs:0.0187386343039036,0.0187380443894333)
--(axis cs:0.0182888336160657,0.0185168827085337)
--(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0183033289680853,0.0180740136291278)
--(axis cs:0.0187683498470216,0.0178523111944376)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0196838790835853,0.0178523090371259)
--(axis cs:0.0201336617862355,0.0180740067917302)
--(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0201177167939077,0.0185168667180432)
--(axis cs:0.0196527138929921,0.0187380325362151)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0191880804096144,0.0189591552993087)
--(axis cs:-0.0196527152865706,0.0187381566850472)
--(axis cs:-0.0201177180812068,0.018516978733927)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0201336626155761,0.0180740788824095)
--(axis cs:-0.0196838796559263,0.0178523599184027)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0187683502256854,0.0178523464998634)
--(axis cs:-0.018303329325787,0.018074047831782)
--(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.0182888342004245,0.0185169386420893)
--(axis cs:-0.0187386352667924,0.0187381343540927)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0219292353253707,0.0189592009346023)
--(axis cs:-0.0223949550632311,0.0187381906414591)
--(axis cs:-0.0228610436034616,0.0185170039546582)
--(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0228791623232737,0.0180740987800195)
--(axis cs:-0.0224304677838438,0.0178523809005089)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0215149384286657,0.0178523761930097)
--(axis cs:-0.0210488292076104,0.0180740879875621)
--(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.021032159951613,0.0185169903401125)
--(axis cs:-0.021480875172964,0.0187381831619571)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0233274996250746,0.018295508743349)
--(axis cs:0.0228791609597723,0.0180739944799816)
--(axis cs:0.0224304667410997,0.0178522995512876)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0224482657308988,0.0174083685109103)
--(axis cs:0.022915485475524,0.0171861342563205)
--(axis cs:0.0233645214669338,0.0174083679056609)
--(axis cs:0.0238132012481501,0.0176304226993205)
--(axis cs:0.0242615252351121,0.0178522984358404)
--(axis cs:0.0237943273856524,0.0180739935597867)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0233275013877344,0.0182956410020563)
--(axis cs:-0.0237943288576772,0.0180741018304217)
--(axis cs:-0.0242615264550277,0.0178523864242814)
--(axis cs:-0.0238132022057082,0.0176304930561419)
--(axis cs:-0.0233645222109492,0.0174084236150974)
--(axis cs:-0.0229154860472601,0.0171861778993627)
--(axis cs:-0.0224482664051217,0.0174084210550695)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0224304677838438,0.0178523809005089)
--(axis cs:-0.0228791623232737,0.0180740987800195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137220236474517,0.0182910499159908)
--(axis cs:-0.00183032911540726,0.0180703979347615)
--(axis cs:-0.00228881936815463,0.0178494182249144)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00229063684167513,0.0174064449326118)
--(axis cs:-0.00183323716222464,0.0171845352275519)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.000916618567303987,0.0171845088762534)
--(axis cs:-0.000458127351101653,0.0174063791230949)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:-0.00045776384609801,0.0178493129742111)
--(axis cs:-0.000915164522379234,0.0180703303818287)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137220265334909,0.0182914180510408)
--(axis cs:0.000915164625931449,0.0180705284108958)
--(axis cs:0.000457763866815318,0.0178493921710996)
--(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:0.000458127364073321,0.0174064286587334)
--(axis cs:0.000916618607960567,0.0171845864637984)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.00183323731782369,0.0171846836969398)
--(axis cs:0.00229063713766618,0.0174066709937364)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00228881983753628,0.0178497770873627)
--(axis cs:0.0018303295088796,0.0180707741646591)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0041166089916999,0.0182918566997124)
--(axis cs:-0.00457582477579592,0.0180711580116424)
--(axis cs:-0.00503540458692545,0.0178501052657313)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00503940230451705,0.0174068798604413)
--(axis cs:-0.00458309369838732,0.0171848378264751)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00366647468414871,0.0171847068363102)
--(axis cs:-0.00320689177873169,0.0174065542495788)
--(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00320434743415412,0.0178495922881793)
--(axis cs:-0.00366065913968837,0.0180708324575686)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00411661089203628,0.0182926647045789)
--(axis cs:0.00366066042720949,0.0180714480075952)
--(axis cs:0.00320434826926769,0.0178500483454115)
--(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00320689230892342,0.0174068434854373)
--(axis cs:0.00366647520722406,0.0171849563899873)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00458309441780505,0.0171851124076788)
--(axis cs:0.00503940331105143,0.0174072292847292)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00503540614349338,0.0178506462033766)
--(axis cs:0.00457582651409583,0.0180718228616436)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00686102030867028,0.018293214546262)
--(axis cs:-0.00732132424241674,0.0180722578901301)
--(axis cs:-0.00778199283401404,0.0178509883007824)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00778816975529133,0.0174074543300661)
--(axis cs:-0.00733295184791562,0.017185298335868)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00641633229649614,0.0171851428238623)
--(axis cs:-0.00595565792142945,0.0174070715172039)
--(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00595093370671175,0.0178504031646942)
--(axis cs:-0.00640615738225659,0.0180718945811088)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0068610232725618,0.0182939706772486)
--(axis cs:0.00640615972888091,0.0180725356644439)
--(axis cs:0.00595093552140254,0.0178509367834549)
--(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00595565910764431,0.0174074199645488)
--(axis cs:0.00641633331058744,0.017185419287913)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00733295293326332,0.0171855572397426)
--(axis cs:0.00778817110363445,0.0174077572087064)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00778199484990985,0.017851441606257)
--(axis cs:0.00732132669654881,0.0180728445371986)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00960543479702412,0.0182943743841377)
--(axis cs:-0.0100668259765586,0.0180731520448345)
--(axis cs:-0.0105285826742557,0.0178516754118004)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.010536938340615,0.0174079174468112)
--(axis cs:-0.0100828111040431,0.0171856996388852)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.00916619128946828,0.0171855806913418)
--(axis cs:-0.0087044258858758,0.0174076282335014)
--(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.00869752269986222,0.0178512492795878)
--(axis cs:-0.00915165862991447,0.0180728941108976)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00960543746410189,0.0182948603909748)
--(axis cs:0.00915166094067863,0.0180733360114913)
--(axis cs:0.00869752466649328,0.0178516449568521)
--(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00870442721640746,0.0174078956503451)
--(axis cs:0.00916619235923451,0.0171857848409414)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.0100828121017899,0.0171858727349849)
--(axis cs:0.0105369394870982,0.0174081077986174)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0105285843326656,0.0178519510477528)
--(axis cs:0.0100668280856585,0.0180735187132005)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123498497118051,0.0182950791760909)
--(axis cs:-0.0128123278613918,0.0180736835743602)
--(axis cs:-0.0132751724942979,0.0178520755383818)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0132857069880709,0.0174081971106095)
--(axis cs:-0.0128326705607804,0.0171859563002489)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0119160507614134,0.0171858867777853)
--(axis cs:-0.0114531945867689,0.0174080302171465)
--(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0114441126685175,0.0178518384223639)
--(axis cs:-0.0118971606331775,0.018073543472073)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123498514071453,0.0182953194569121)
--(axis cs:0.0118971622102589,0.0180737754676584)
--(axis cs:0.0114441141103027,0.0178520588836642)
--(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0114531955935154,0.0174081839962341)
--(axis cs:0.0119160515380224,0.0171860007814312)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0128326712068621,0.0171860443684431)
--(axis cs:0.0132857076762851,0.0174082877345152)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0132751734601739,0.017852202857971)
--(axis cs:0.0128123291476259,0.0180738592699926)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0150942637288084,0.018295423572845)
--(axis cs:-0.0155578289733411,0.0180739405622993)
--(axis cs:-0.0160217616598787,0.017852266998179)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0160344752194996,0.0174083354985537)
--(axis cs:-0.0155825297217213,0.0171860891702455)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0146659100441,0.0171860555085078)
--(axis cs:-0.014201963117733,0.0174082556616309)
--(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.0141907022945477,0.0178521572596166)
--(axis cs:-0.0146426620319945,0.0180738770780214)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0150942643867787,0.0182954998717759)
--(axis cs:0.014642662741217,0.0180739618459452)
--(axis cs:0.0141907030204537,0.0178522467735419)
--(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0142019636418964,0.0174083202303586)
--(axis cs:0.014665910420858,0.0171861004453282)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0155825299664638,0.0171861166441443)
--(axis cs:0.0160344754246774,0.017408357884729)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0160217619221832,0.0178522956471867)
--(axis cs:0.0155578294040883,0.0180739890177479)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0205830880748035,0.0182955232275432)
--(axis cs:0.0201336617862355,0.0180740067917302)
--(axis cs:0.0196838790835853,0.0178523090371259)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.019699498546759,0.0174083727927708)
--(axis cs:0.0201656272484767,0.0171861368599696)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0210822466573304,0.0171861359031702)
--(axis cs:0.0215320100029208,0.017408369822301)
--(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0215149375195789,0.0178523022530478)
--(axis cs:0.021048828170975,0.0180740017955429)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.017838676483106,0.0182955381036133)
--(axis cs:0.0173881625055207,0.0180740122038891)
--(axis cs:0.016937291277705,0.0178523062707815)
--(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0169507312506453,0.017408366906679)
--(axis cs:0.0174157689518134,0.0171861332936202)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.018332388402074,0.0171861363225703)
--(axis cs:0.0187832428041046,0.0174083731379906)
--(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0187683498470216,0.0178523111944376)
--(axis cs:0.0183033289680853,0.0180740136291278)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178386767886296,0.0182955680818342)
--(axis cs:-0.018303329325787,0.018074047831782)
--(axis cs:-0.0187683502256854,0.0178523464998634)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0187832430356067,0.0174083946999327)
--(axis cs:-0.0183323885256138,0.017186148110455)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0174157689580831,0.0171861339233351)
--(axis cs:-0.0169507311974846,0.0174083614200332)
--(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0169372912370332,0.0178523020686935)
--(axis cs:-0.0173881626086965,0.0180740225885549)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0205830892398616,0.0182956223018327)
--(axis cs:-0.0210488292076104,0.0180740879875621)
--(axis cs:-0.0215149384286657,0.0178523761930097)
--(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0215320105884304,0.0174084173944873)
--(axis cs:-0.0210822470849225,0.0171861713813474)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.020165627584391,0.0171861659983425)
--(axis cs:-0.0196994989081979,0.0174084048911675)
--(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0196838796559263,0.0178523599184027)
--(axis cs:-0.0201336626155761,0.0180740788824095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0219814165594492,0.0176304245058264)
--(axis cs:0.0215320100029208,0.017408369822301)
--(axis cs:0.0210822466573304,0.0171861359031702)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0210989955621583,0.0167411313830411)
--(axis cs:0.0215662360587384,0.0165183617240321)
--(axis cs:0.0220163431910602,0.0167411310466218)
--(axis cs:0.0224660928565288,0.0169637219240254)
--(axis cs:0.022915485475524,0.0171861342563205)
--(axis cs:0.0224482657308988,0.0174083685109103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0219814173467026,0.0176304871697698)
--(axis cs:-0.0224482664051217,0.0174084210550695)
--(axis cs:-0.0229154860472601,0.0171861778993627)
--(axis cs:-0.022466093290473,0.0169637557071282)
--(axis cs:-0.022016343515739,0.0167411568363444)
--(axis cs:-0.0215662362975234,0.0165183810844737)
--(axis cs:-0.0210989958341602,0.0167411539279352)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0210822470849225,0.0171861713813474)
--(axis cs:-0.0215320105884304,0.0174084173944873)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.36542883836453e-17,0.0176280083418629)
--(axis cs:-0.000458127351101653,0.0174063791230949)
--(axis cs:-0.000916618567303987,0.0171845088762534)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.000917347066951554,0.016740052030795)
--(axis cs:-0.000458855856354624,0.0165174852538653)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:0.000458855861482047,0.0165175047935574)
--(axis cs:0.000917347092534825,0.016740100801909)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.000916618607960567,0.0171845864637984)
--(axis cs:0.000458127364073321,0.0174064286587334)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00274767346762333,0.017628130607978)
--(axis cs:-0.00320689177873169,0.0174065542495788)
--(axis cs:-0.00366647468414871,0.0171847068363102)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00366938852957127,0.016740176785305)
--(axis cs:-0.00321199112188328,0.0165175546095651)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00229427931582483,0.0165175112063246)
--(axis cs:-0.00183469415125392,0.0167400685692779)
--(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.00183323716222464,0.0171845352275519)
--(axis cs:-0.00229063684167513,0.0174064449326118)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00274767398164261,0.0176284579281556)
--(axis cs:0.00229063713766618,0.0174066709937364)
--(axis cs:0.00183323731782369,0.0171846836969398)
--(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.00183469424943684,0.016740162155258)
--(axis cs:0.00229427943412863,0.0165176013708221)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00321199133605298,0.0165176712009866)
--(axis cs:0.0036693888631162,0.0167403357492874)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00366647520722406,0.0171849563899873)
--(axis cs:0.00320689230892342,0.0174068434854373)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00549534882875614,0.0176287334877961)
--(axis cs:-0.00595565792142945,0.0174070715172039)
--(axis cs:-0.00641633229649614,0.0171851428238623)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00642143095176634,0.0167404559349456)
--(axis cs:-0.00596512708739641,0.0165177651323417)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00504741499958956,0.0165176860747889)
--(axis cs:-0.00458673588018768,0.0167402599877149)
--(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00458309369838732,0.0171848378264751)
--(axis cs:-0.00503940230451705,0.0174068798604413)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00549535019798251,0.0176291694396711)
--(axis cs:0.00503940331105143,0.0174072292847292)
--(axis cs:0.00458309441780505,0.0171851124076788)
--(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.00458673634229886,0.0167404361775331)
--(axis cs:0.00504741541823666,0.016517831106135)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00596512758951809,0.016517912320226)
--(axis cs:0.00642143161461042,0.0167406364517517)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00641633331058744,0.017185419287913)
--(axis cs:0.00595565910764431,0.0174074199645488)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00824302655754281,0.0176294370103748)
--(axis cs:-0.0087044258858758,0.0174076282335014)
--(axis cs:-0.00916619128946828,0.0171855806913418)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.00917347429826335,0.0167407437997412)
--(axis cs:-0.00871826385422875,0.0165180034090562)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00780055153054633,0.016517927412939)
--(axis cs:-0.00733877865548545,0.0167405571852213)
--(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00733295184791562,0.017185298335868)
--(axis cs:-0.00778816975529133,0.0174074543300661)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00824302820112185,0.01762978587957)
--(axis cs:0.00778817110363445,0.0174077572087064)
--(axis cs:0.00733295293326332,0.0171855572397426)
--(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00733877937172228,0.0167407278606285)
--(axis cs:0.00780055212354116,0.0165180603384742)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00871826445101221,0.0165181231022905)
--(axis cs:0.00917347501817736,0.0167408810410695)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.00916619235923451,0.0171857848409414)
--(axis cs:0.00870442721640746,0.0174078956503451)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0109907053830638,0.0176299633678256)
--(axis cs:-0.0114531945867689,0.0174080302171465)
--(axis cs:-0.0119160507614134,0.0171858867777853)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0119255180035047,0.0167409514111421)
--(axis cs:-0.0114714010087859,0.0165181864132791)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0105536886107285,0.016518133832956)
--(axis cs:-0.0100908221891272,0.0167408236999253)
--(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.0100828111040431,0.0171856996388852)
--(axis cs:-0.010536938340615,0.0174079174468112)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0109907066793055,0.0176301697248706)
--(axis cs:0.0105369394870982,0.0174081077986174)
--(axis cs:0.0100828121017899,0.0171858727349849)
--(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.0100908228670872,0.0167409411939295)
--(axis cs:0.0105536891452092,0.0165182223874592)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0114714014870261,0.0165182593107608)
--(axis cs:0.0119255185412501,0.0167410302676734)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0119160515380224,0.0171860007814312)
--(axis cs:0.0114531955935154,0.0174081839962341)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0137383840893988,0.0176302640031124)
--(axis cs:-0.014201963117733,0.0174082556616309)
--(axis cs:-0.0146659100441,0.0171860555085078)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0146775616111266,0.0167410695371861)
--(axis cs:-0.0142245381406807,0.0165182957913558)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0133068257811321,0.0165182666932461)
--(axis cs:-0.0128428658965087,0.0167409996518988)
--(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0128326705607804,0.0171859563002489)
--(axis cs:-0.0132857069880709,0.0174081971106095)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137383848060395,0.0176303552724285)
--(axis cs:0.0132857076762851,0.0174082877345152)
--(axis cs:0.0128326712068621,0.0171860443684431)
--(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0128428663482788,0.0167410611687083)
--(axis cs:0.0133068261213002,0.0165183113926872)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0142245384066031,0.0165183284802216)
--(axis cs:0.0146775618818428,0.0167411017923082)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.014665910420858,0.0171861004453282)
--(axis cs:0.0142019636418964,0.0174083202303586)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.016486062249124,0.0176304064144222)
--(axis cs:-0.0169507311974846,0.0174083614200332)
--(axis cs:-0.0174157689580831,0.0171861339233351)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0174296049769057,0.0167411260950605)
--(axis cs:-0.0169776750842244,0.0165183502967533)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0160599627919895,0.0165183366304392)
--(axis cs:-0.0155949094266369,0.016741093626232)
--(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0155825297217213,0.0171860891702455)
--(axis cs:-0.0160344752194996,0.0174083354985537)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.01648606238902,0.0176304212617279)
--(axis cs:0.0160344754246774,0.017408357884729)
--(axis cs:0.0155825299664638,0.0171861166441443)
--(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0155949096076909,0.0167411139293991)
--(axis cs:0.0160599629109085,0.0165183495780613)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0169776751329616,0.0165183553163266)
--(axis cs:0.0174296049874627,0.0167411271543157)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.0174157689518134,0.0171861332936202)
--(axis cs:0.0169507312506453,0.017408366906679)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0192337395598402,0.0176304309029902)
--(axis cs:0.0187832428041046,0.0174083731379906)
--(axis cs:0.018332388402074,0.0171861363225703)
--(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.01834695264816,0.0167411299927045)
--(axis cs:0.0188130995302661,0.0165183607634066)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0197308117120533,0.0165183616123187)
--(axis cs:0.0201816479313304,0.0167411315831627)
--(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0201656272484767,0.0171861368599696)
--(axis cs:0.019699498546759,0.0174083727927708)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192337399373645,0.0176304652461235)
--(axis cs:-0.0196994989081979,0.0174084048911675)
--(axis cs:-0.020165627584391,0.0171861659983425)
--(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0201816481423104,0.0167411498651106)
--(axis cs:-0.0197308118515034,0.0165183739705486)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0188130996113945,0.0165183683038179)
--(axis cs:-0.0183469527168192,0.0167411365371423)
--(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0183323885256138,0.017186148110455)
--(axis cs:-0.0187832430356067,0.0174083946999327)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0206321261062896,0.0169637230734433)
--(axis cs:0.0201816479313304,0.0167411315831627)
--(axis cs:0.0197308117120533,0.0165183616123187)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0197465055799605,0.0160722875411203)
--(axis cs:0.0202137656354193,0.0158489835135518)
--(axis cs:0.0206649477048065,0.0160722879512215)
--(axis cs:0.0211157710377297,0.0162954140176072)
--(axis cs:0.0215662360587384,0.0165183617240321)
--(axis cs:0.0210989955621583,0.0167411313830411)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0206321264113817,0.0169637489365231)
--(axis cs:-0.0210989958341602,0.0167411539279352)
--(axis cs:-0.0215662362975234,0.0165183810844737)
--(axis cs:-0.021115771209601,0.0162954282482213)
--(axis cs:-0.0206649478250526,0.0160722981232605)
--(axis cs:-0.0202137657162608,0.0158489905039677)
--(axis cs:-0.0197465056649978,0.0160722950693066)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0197308118515034,0.0165183739705486)
--(axis cs:-0.0201816481423104,0.0167411498651106)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137547403581599,0.0169624032629757)
--(axis cs:-0.00183469415125392,0.0167400685692779)
--(axis cs:-0.00229427931582483,0.0165175112063246)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00229610456165372,0.0160717254099817)
--(axis cs:-0.00183761456999992,0.0158485195614934)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.000918807281563062,0.0158485130232022)
--(axis cs:-0.000459220908041269,0.0160717090809245)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:-0.000458855856354624,0.0165174852538653)
--(axis cs:-0.000917347066951554,0.016740052030795)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137547410708251,0.0169624938836163)
--(axis cs:0.000917347092534825,0.016740100801909)
--(axis cs:0.000458855861482047,0.0165175047935574)
--(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:0.000459220911270522,0.0160717213743179)
--(axis cs:0.000918807291720171,0.015848532345924)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.00183761460915342,0.0158485568035915)
--(axis cs:0.00229610463648955,0.0160717823858075)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00229427943412863,0.0165176013708221)
--(axis cs:0.00183469424943684,0.016740162155258)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00412642258142594,0.0169626041619484)
--(axis cs:-0.00458673588018768,0.0167402599877149)
--(axis cs:-0.00504741499958956,0.0165176860747889)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00505143035601631,0.0160718362816261)
--(axis cs:-0.00459403662640664,0.0158485961910572)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00367522923062919,0.015848562663864)
--(axis cs:-0.00321454643666414,0.0160717527905595)
--(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00321199112188328,0.0165175546095651)
--(axis cs:-0.00366938852957127,0.016740176785305)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00412642307995031,0.016962815465088)
--(axis cs:0.0036693888631162,0.0167403357492874)
--(axis cs:0.00321199133605298,0.0165176712009866)
--(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00321454657271551,0.0160718267775859)
--(axis cs:0.00367522936590607,0.0158486270001545)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00459403681607061,0.0158486683528249)
--(axis cs:0.00505143062512241,0.0160719294098487)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00504741541823666,0.016517831106135)
--(axis cs:0.00458673634229886,0.0167404361775331)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00687737239314993,0.0169629663325722)
--(axis cs:-0.00733877865548545,0.0167405571852213)
--(axis cs:-0.00780055153054633,0.016517927412939)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00780675670043996,0.0160719920629909)
--(axis cs:-0.00735045911923608,0.0158487191274222)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00643165157297071,0.0158486766339714)
--(axis cs:-0.00596987241187919,0.0160718869258066)
--(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00596512708739641,0.0165177651323417)
--(axis cs:-0.00642143095176634,0.0167404559349456)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00687737324993064,0.0169631842241518)
--(axis cs:0.00642143161461042,0.0167406364517517)
--(axis cs:0.00596512758951809,0.016517912320226)
--(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00596987273698388,0.016071982124347)
--(axis cs:0.00643165185299796,0.0158487527356921)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00735045942676362,0.0158487922558466)
--(axis cs:0.00780675709062115,0.0160720794340863)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00780055212354116,0.0165180603384742)
--(axis cs:0.00733877937172228,0.0167407278606285)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00962832323578406,0.0169633088165132)
--(axis cs:-0.0100908221891272,0.0167408236999253)
--(axis cs:-0.0105536886107285,0.016518133832956)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0105620834201742,0.0160721286845111)
--(axis cs:-0.0101068819580497,0.0158488348426311)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.00918807432137101,0.0158487994688866)
--(axis cs:-0.00872519891409617,0.016072041930658)
--(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00871826385422875,0.0165180034090562)
--(axis cs:-0.00917347429826335,0.0167407437997412)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00962832409019011,0.0169634640219893)
--(axis cs:0.00917347501817736,0.0167408810410695)
--(axis cs:0.00871826445101221,0.0165181231022905)
--(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00872519931013326,0.0160721212780469)
--(axis cs:0.00918807464120018,0.0158488603118348)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.0101068822645134,0.0158488878429539)
--(axis cs:0.0105620837810668,0.0160721884156251)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0105536891452092,0.0165182223874592)
--(axis cs:0.0100908228670872,0.0167409411939295)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0123792743765762,0.0169635412108232)
--(axis cs:-0.0128428658965087,0.0167409996518988)
--(axis cs:-0.0133068257811321,0.0165182666932461)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0133174102188325,0.0160722191330282)
--(axis cs:-0.012863304904761,0.0158489156270091)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.0119444972568975,0.0158488929938948)
--(axis cs:-0.0114805256897924,0.0160721641754716)
--(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0114714010087859,0.0165181864132791)
--(axis cs:-0.0119255180035047,0.0167409514111421)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0123792749712769,0.0169636252335466)
--(axis cs:0.0119255185412501,0.0167410302676734)
--(axis cs:0.0114714014870261,0.0165182593107608)
--(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0114805260155529,0.0160722137785704)
--(axis cs:0.0119444975086811,0.0158489298387073)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0128633051203149,0.0158489449170609)
--(axis cs:0.0133174104550101,0.0160722501351398)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0133068261213002,0.0165183113926872)
--(axis cs:0.0128428663482788,0.0167410611687083)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0151302253283825,0.0169636672518514)
--(axis cs:-0.0155949094266369,0.016741093626232)
--(axis cs:-0.0160599627919895,0.0165183366304392)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0160727369213971,0.0160722681191741)
--(axis cs:-0.0156197277925914,0.0158489613102933)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0147009201747171,0.0158489493417313)
--(axis cs:-0.0142358524675501,0.0160722393528485)
--(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0142245381406807,0.0165182957913558)
--(axis cs:-0.0146775616111266,0.0167410695371861)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0151302255933259,0.0169636978786327)
--(axis cs:0.0146775618818428,0.0167411017923082)
--(axis cs:0.0142245384066031,0.0165183284802216)
--(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0142358526544907,0.0160722623086548)
--(axis cs:0.0147009203107102,0.0158489655109602)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0156197278882399,0.0158489720136991)
--(axis cs:0.0160727370097807,0.0160722777320738)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0160599629109085,0.0165183495780613)
--(axis cs:0.0155949096076909,0.0167411139293991)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0178811759364754,0.0169637208913396)
--(axis cs:0.0174296049874627,0.0167411271543157)
--(axis cs:0.0169776751329616,0.0165183553163266)
--(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0169911791672516,0.0160722821176487)
--(axis cs:0.0174573430108645,0.0158489797181732)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.018376150558617,0.0158489817028058)
--(axis cs:0.0188280634502284,0.0160722866373581)
--(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0188130995302661,0.0165183607634066)
--(axis cs:0.01834695264816,0.0167411299927045)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0178811759815767,0.0169637253028216)
--(axis cs:-0.0183469527168192,0.0167411365371423)
--(axis cs:-0.0188130996113945,0.0165183683038179)
--(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.018828063496291,0.0160722909141071)
--(axis cs:-0.0183761505758929,0.0158489833460368)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0174573429924125,0.0158489778706706)
--(axis cs:-0.0169911791261067,0.016072277884475)
--(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0169776750842244,0.0165183502967533)
--(axis cs:-0.0174296049769057,0.0167411260950605)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.019279617026284,0.0162954132771919)
--(axis cs:0.0188280634502284,0.0160722866373581)
--(axis cs:0.018376150558617,0.0158489817028058)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0183907843543259,0.0154018383385528)
--(axis cs:0.0188580627447504,0.015177999396915)
--(axis cs:0.0193103235829037,0.0154018393214412)
--(axis cs:0.0197622244037731,0.0156255006610769)
--(axis cs:0.0202137656354193,0.0158489835135518)
--(axis cs:0.0197465055799605,0.0160722875411203)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0192796171120423,0.0162954210540532)
--(axis cs:-0.0197465056649978,0.0160722950693066)
--(axis cs:-0.0202137657162608,0.0158489905039677)
--(axis cs:-0.0197622244549079,0.0156255051831841)
--(axis cs:-0.0193103236119732,0.0154018419520193)
--(axis cs:-0.0188580627577324,0.0151780005997099)
--(axis cs:-0.0183907843612448,0.0154018389959567)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0183761505758929,0.0158489833460368)
--(axis cs:-0.018828063496291,0.0160722909141071)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.087684358143e-17,0.0162947069967883)
--(axis cs:-0.000459220908041269,0.0160717090809245)
--(axis cs:-0.000918807281563062,0.0158485130232022)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.000919539055882339,0.0154015307961599)
--(axis cs:-0.00045995268434936,0.0151777504950579)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:0.000459952685629443,0.015177755358279)
--(axis cs:0.000919539062280733,0.0154015429556679)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.000918807291720171,0.015848532345924)
--(axis cs:0.000459220911270522,0.0160717213743179)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00275422993896568,0.0162947373642885)
--(axis cs:-0.00321454643666414,0.0160717527905595)
--(axis cs:-0.00367522923062919,0.015848562663864)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00367815628940603,0.0154015620935351)
--(axis cs:-0.003219668822407,0.015177767839915)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00229976343025311,0.0151777569578622)
--(axis cs:-0.00183907811609182,0.0154015349077616)
--(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.00183761456999992,0.0158485195614934)
--(axis cs:-0.00229610456165372,0.0160717254099817)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00275423006973836,0.016294820377)
--(axis cs:0.00229610463648955,0.0160717823858075)
--(axis cs:0.00183761460915342,0.0158485568035915)
--(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.0018390781408008,0.0154015583858323)
--(axis cs:0.00229976346013415,0.0151777796598715)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00321966887711098,0.0151777975263901)
--(axis cs:0.00367815637537016,0.0154016029342356)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00367522936590607,0.0158486270001545)
--(axis cs:0.00321454657271551,0.0160718267775859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00550846036613647,0.016294892317098)
--(axis cs:-0.00596987241187919,0.0160718869258066)
--(axis cs:-0.00643165157297071,0.0158486766339714)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00643677377397333,0.0154016347178006)
--(axis cs:-0.00597938514138612,0.0151778220409731)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00505947967522679,0.0151778013924636)
--(axis cs:-0.00459769541766147,0.0154015833410313)
--(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00459403662640664,0.0158485961910572)
--(axis cs:-0.00505143035601631,0.0160718362816261)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00550846073813919,0.0162950103881338)
--(axis cs:0.00505143062512241,0.0160719294098487)
--(axis cs:0.00459403681607061,0.0158486683528249)
--(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00459769553878336,0.0154016293760498)
--(axis cs:0.00505947978558702,0.0151778395040512)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00597938527635431,0.0151778614799002)
--(axis cs:0.00643677395499411,0.0154016838612813)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00643165185299796,0.0158487527356921)
--(axis cs:0.00596987273698388,0.016071982124347)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00826269146697238,0.0162950865123454)
--(axis cs:-0.00872519891409617,0.016072041930658)
--(axis cs:-0.00918807432137101,0.0158487994688866)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.00919539152535374,0.0154017144715191)
--(axis cs:-0.00873910168501111,0.0151778869237512)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00781919614967464,0.0151778657383278)
--(axis cs:-0.00735631299985567,0.0154016621101962)
--(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00735045911923608,0.0158487191274222)
--(axis cs:-0.00780675670043996,0.0160719920629909)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00826269195358881,0.0162951894780796)
--(axis cs:0.00780675709062115,0.0160720794340863)
--(axis cs:0.00735045942676362,0.0158487922558466)
--(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00735631320004239,0.0154017096635081)
--(axis cs:0.00781919631623098,0.0151779029559984)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00873910185662895,0.0151779212357298)
--(axis cs:0.00919539173669315,0.015401754633576)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.00918807464120018,0.0158488603118348)
--(axis cs:0.00872519931013326,0.0160721212780469)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110169229589862,0.0162952456885007)
--(axis cs:-0.0114805256897924,0.0160721641754716)
--(axis cs:-0.0119444972568975,0.0158488929938948)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.0119540094083501,0.0154017766556103)
--(axis cs:-0.0114988183593326,0.0151779405219382)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.010578912794617,0.0151779246715654)
--(axis cs:-0.0101149308129707,0.0154017378081716)
--(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.0101068819580497,0.0158488348426311)
--(axis cs:-0.0105620834201742,0.0160721286845111)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.011016923377628,0.0162953121254645)
--(axis cs:0.0105620837810668,0.0160721884156251)
--(axis cs:0.0101068822645134,0.0158488878429539)
--(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.0101149310170711,0.0154017730685343)
--(axis cs:0.0105789129559872,0.0151779513237203)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0114988185073871,0.0151779630186248)
--(axis cs:0.0119540095787974,0.0154018015718462)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0119444975086811,0.0158489298387073)
--(axis cs:0.0114805260155529,0.0160722137785704)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0137711544869018,0.0162953457521716)
--(axis cs:-0.0142358524675501,0.0160722393528485)
--(axis cs:-0.0147009201747171,0.0158489493417313)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0147126272878582,0.0154018151063732)
--(axis cs:-0.0142585350487956,0.0151779752278705)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0133386294890744,0.0151779657046073)
--(axis cs:-0.012873548706512,0.0154017919812054)
--(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.012863304904761,0.0158489156270091)
--(axis cs:-0.0133174102188325,0.0160722191330282)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0137711547405074,0.0162953779492229)
--(axis cs:0.0133174104550101,0.0160722501351398)
--(axis cs:0.0128633051203149,0.0158489449170609)
--(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0128735488537463,0.015401811966777)
--(axis cs:0.0133386296003719,0.0151779802835069)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0142585351389738,0.0151779862782454)
--(axis cs:0.0147126273830106,0.0154018264078543)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0147009203107102,0.0158489655109602)
--(axis cs:0.0142358526544907,0.0160722623086548)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165253858753697,0.0162953977080581)
--(axis cs:-0.0169911791261067,0.016072277884475)
--(axis cs:-0.0174573429924125,0.0158489778706706)
--(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0174712451041239,0.0154018350893526)
--(axis cs:-0.0170182516924385,0.0151779939735683)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0160983461508861,0.0151779891259928)
--(axis cs:-0.0156321665678023,0.0154018234291525)
--(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0156197277925914,0.0158489613102933)
--(axis cs:-0.0160727369213971,0.0160722681191741)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165253859489648,0.0162954054942584)
--(axis cs:0.0160727370097807,0.0160722777320738)
--(axis cs:0.0156197278882399,0.0158489720136991)
--(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0156321666361995,0.0154018310749977)
--(axis cs:0.0160983461977491,0.0151779942122698)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0170182517182865,0.0151779966273421)
--(axis cs:0.0174712451210492,0.0154018367822122)
--(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0174573430108645,0.0158489797181732)
--(axis cs:0.0169911791672516,0.0160722821176487)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.01792387792177,0.0156254981417066)
--(axis cs:-0.0183907843612448,0.0154018389959567)
--(axis cs:-0.0188580627577324,0.0151780005997099)
--(axis cs:-0.0184054414617573,0.0149539809135432)
--(axis cs:-0.0179524592929163,0.0147297826788508)
--(axis cs:-0.0174991158193759,0.0145054056790735)
--(axis cs:-0.0170318203291387,0.0147297800451791)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0170182516924385,0.0151779939735683)
--(axis cs:-0.0174712451041239,0.0154018350893526)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0179238779248372,0.015625498440793)
--(axis cs:0.0174712451210492,0.0154018367822122)
--(axis cs:0.0170182517182865,0.0151779966273421)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0170318203487596,0.0147297820575061)
--(axis cs:0.0174991158308613,0.0145054068254285)
--(axis cs:0.0179524592992532,0.0147297832954414)
--(axis cs:0.0184054414602214,0.0149539807677692)
--(axis cs:0.0188580627447504,0.015177999396915)
--(axis cs:0.0183907843543259,0.0154018383385528)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00137875954255081,0.0156251209310028)
--(axis cs:-0.00183907811609182,0.0154015349077616)
--(axis cs:-0.00229976343025311,0.0151777569578622)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00230159713827908,0.0147296256030054)
--(axis cs:-0.0018420120570641,0.0145052781972237)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.000921006027676513,0.014505276574755)
--(axis cs:-0.000460319426585565,0.0147296215414554)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:-0.00045995268434936,0.0151777504950579)
--(axis cs:-0.000919539055882339,0.0154015307961599)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00137875956042018,0.0156251435818829)
--(axis cs:0.000919539062280733,0.0154015429556679)
--(axis cs:0.000459952685629443,0.015177755358279)
--(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:0.000460319427390504,0.0147296245965167)
--(axis cs:0.000921006030208557,0.0145052813766833)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.0018420120668721,0.0145052874970956)
--(axis cs:0.00230159715712664,0.0147296399073355)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00229976346013415,0.0151777796598715)
--(axis cs:0.0018390781408008,0.0154015583858323)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00413627874742778,0.0156251715389875)
--(axis cs:-0.00459769541766147,0.0154015833410313)
--(axis cs:-0.00505947967522679,0.0151778013924636)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00506351378558396,0.0147296536735581)
--(axis cs:-0.00460503019347828,0.0145052974710931)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00368402413686689,0.0145052889774269)
--(axis cs:-0.00322223600622712,0.0147296324532404)
--(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.003219668822407,0.015177767839915)
--(axis cs:-0.00367815628940603,0.0154015620935351)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00413627887726683,0.0156252263991351)
--(axis cs:0.00367815637537016,0.0154016029342356)
--(axis cs:0.00321966887711098,0.0151777975263901)
--(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00322223604083335,0.0147296512134209)
--(axis cs:0.00368402417139271,0.0145053053458128)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00460503024253646,0.0145053160775131)
--(axis cs:0.00506351385598702,0.0147296779608292)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00505947978558702,0.0151778395040512)
--(axis cs:0.00459769553878336,0.0154016293760498)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00689379828854271,0.0156252669017028)
--(axis cs:-0.00735631299985567,0.0154016621101962)
--(axis cs:-0.00781919614967464,0.0151778657383278)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00782543058037367,0.0147296948509407)
--(axis cs:-0.00736804844493366,0.0145053295594548)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00644704234769502,0.0145053182837333)
--(axis cs:-0.0059841527007038,0.0147296668131006)
--(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.00597938514138612,0.0151778220409731)
--(axis cs:-0.00643677377397333,0.0154016347178006)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00689379852666942,0.0156253272702533)
--(axis cs:0.00643677395499411,0.0154016838612813)
--(axis cs:0.00597938527635431,0.0151778614799002)
--(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.0059841527872599,0.0147296920789609)
--(axis cs:0.00644704242257428,0.0145053385691725)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00736804852875743,0.0145053494294606)
--(axis cs:0.00782543068849381,0.0147297189853849)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00781919631623098,0.0151779029559984)
--(axis cs:0.00735631320004239,0.0154017096635081)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00965131813803925,0.0156253636136724)
--(axis cs:-0.0101149308129707,0.0154017378081716)
--(axis cs:-0.010578912794617,0.0151779246715654)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0105873474887674,0.0147297332877215)
--(axis cs:-0.0101310667972805,0.0145053615383648)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0092100606720352,0.0145053515321909)
--(axis cs:-0.00874606954089592,0.0147297085745399)
--(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00873910168501111,0.0151778869237512)
--(axis cs:-0.00919539152535374,0.0154017144715191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0096513183944338,0.0156254100420365)
--(axis cs:0.00919539173669315,0.015401754633576)
--(axis cs:0.00873910185662895,0.0151779212357298)
--(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00874606965304919,0.0147297309740191)
--(axis cs:0.00921006076292723,0.0145053687685914)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.0101310668863191,0.0145053768882916)
--(axis cs:0.0105873475957361,0.0147297509362506)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0105789129559872,0.0151779513237203)
--(axis cs:0.0101149310170711,0.0154017730685343)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0124088381122815,0.0156254349118839)
--(axis cs:-0.012873548706512,0.0154017919812054)
--(axis cs:-0.0133386294890744,0.0151779657046073)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0133492644341788,0.0147297606634711)
--(axis cs:-0.01289408519136,0.0145053854648939)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.0119730790590389,0.0145053785761636)
--(axis cs:-0.0115079864700016,0.0147297437865517)
--(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0114988183593326,0.0151779405219382)
--(axis cs:-0.0119540094083501,0.0154017766556103)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124088383055306,0.015625462129348)
--(axis cs:0.0119540095787974,0.0154018015718462)
--(axis cs:0.0114988185073871,0.0151779630186248)
--(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0115079865688887,0.0147297587965086)
--(axis cs:0.0119730791356876,0.0145053897572065)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0128940852586972,0.0145053945859974)
--(axis cs:0.0133492645097931,0.0147297705577823)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0133386296003719,0.0151779802835069)
--(axis cs:0.0128735488537463,0.015401811966777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0151663580584813,0.0156254770520405)
--(axis cs:-0.0156321665678023,0.0154018234291525)
--(axis cs:-0.0160983461508861,0.0151779891259928)
--(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0161111813613243,0.0147297766728524)
--(axis cs:-0.0156571035773185,0.0145054000408518)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.0147360974513719,0.0145053961102842)
--(axis cs:-0.0142699034134757,0.0147297671269426)
--(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0142585350487956,0.0151779752278705)
--(axis cs:-0.0147126272878582,0.0154018151063732)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0151663581558652,0.0156254882739676)
--(axis cs:0.0147126273830106,0.0154018264078543)
--(axis cs:0.0142585351389738,0.0151779862782454)
--(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0142699034754127,0.0147297747086805)
--(axis cs:0.0147360974968766,0.0145054015036199)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0156571036112953,0.0145054038309985)
--(axis cs:0.0161111813948403,0.0147297803066841)
--(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0160983461977491,0.0151779942122698)
--(axis cs:0.0156321666361995,0.0154018310749977)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0165648972554845,0.0149539745754446)
--(axis cs:-0.0170318203291387,0.0147297800451791)
--(axis cs:-0.0174991158193759,0.0145054056790735)
--(axis cs:-0.0170454106086025,0.014280849695893)
--(axis cs:-0.016591343227365,0.0140561145094225)
--(axis cs:-0.0161369132417367,0.0138311998984429)
--(axis cs:-0.015669601917582,0.0140561123505477)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.0156571035773185,0.0145054000408518)
--(axis cs:-0.0161111813613243,0.0147297766728524)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0165648972865422,0.0149539778509404)
--(axis cs:0.0161111813948403,0.0147297803066841)
--(axis cs:0.0156571036112953,0.0145054038309985)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0156696019412181,0.0140561149843951)
--(axis cs:0.0161369132583626,0.0138312016972469)
--(axis cs:0.0165913432435219,0.014056116209827)
--(axis cs:0.0170454106231846,0.0142808511898709)
--(axis cs:0.0174991158308613,0.0145054068254285)
--(axis cs:0.0170318203487596,0.0147297820575061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.10463268179825e-17,0.0149537813470197)
--(axis cs:-0.000460319426585565,0.0147296215414554)
--(axis cs:-0.000921006027676513,0.014505276574755)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.000921741247135794,0.0140560325340813)
--(axis cs:-0.000461054646899912,0.0138311349571134)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:0.000461054647217012,0.0138311361584296)
--(axis cs:0.000921741248725723,0.0140560355462559)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.000921006030208557,0.0145052813766833)
--(axis cs:0.000460319427390504,0.0147296245965167)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00276081591586051,0.0149537889243886)
--(axis cs:-0.00322223600622712,0.0147296324532404)
--(axis cs:-0.00368402413686689,0.0145052889774269)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00368696500499755,0.014056040326805)
--(axis cs:-0.00322738253625302,0.0138311392599714)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00230527323661041,0.0138311365559937)
--(axis cs:-0.0018434824953459,0.014056033551713)
--(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.0018420120570641,0.0145052781972237)
--(axis cs:-0.00230159713827908,0.0147296256030054)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00276081594900873,0.0149538099001973)
--(axis cs:0.00230159715712664,0.0147296399073355)
--(axis cs:0.0018420120668721,0.0145052874970956)
--(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.00184348250151273,0.0140560393929427)
--(axis cs:0.00230527324407583,0.0138311422099831)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00322738255003013,0.0138311467129026)
--(axis cs:0.00368696502681586,0.0140560506597926)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00368402417139271,0.0145053053458128)
--(axis cs:0.00322223604083335,0.0147296512134209)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00552163195667885,0.0149538284601741)
--(axis cs:-0.0059841527007038,0.0147296668131006)
--(axis cs:-0.00644704234769502,0.0145053182837333)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00645218882732146,0.014056058884953)
--(axis cs:-0.00599371047160236,0.0138311529890052)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00507160115292727,0.0138311477042437)
--(axis cs:-0.00460870627038514,0.0140560456833746)
--(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00460503019347828,0.0145052974710931)
--(axis cs:-0.00506351378558396,0.0147296536735581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00552163205525353,0.0149538596485409)
--(axis cs:0.00506351385598702,0.0147296779608292)
--(axis cs:0.00460503024253646,0.0145053160775131)
--(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00460870630150047,0.0140560574721371)
--(axis cs:0.00507160118136757,0.0138311574947712)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00599371050689252,0.0138311632685649)
--(axis cs:0.00645218887525316,0.0140560718563851)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00644704242257428,0.0145053385691725)
--(axis cs:0.0059841527872599,0.0147296920789609)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00828244818182605,0.0149538805189872)
--(axis cs:-0.00874606954089592,0.0147297085745399)
--(axis cs:-0.0092100606720352,0.0145053515321909)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.00921741272320362,0.0140560802427702)
--(axis cs:-0.00876003846756551,0.0138311701274393)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00783792912961871,0.0138311644314495)
--(axis cs:-0.00737393011878379,0.0140560660873961)
--(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00736804844493366,0.0145053295594548)
--(axis cs:-0.00782543058037367,0.0147296948509407)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00828244831909709,0.0149539094733975)
--(axis cs:0.00782543068849381,0.0147297189853849)
--(axis cs:0.00736804852875743,0.0145053494294606)
--(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00737393017273142,0.0140560788619381)
--(axis cs:0.00783792917466231,0.0138311744648472)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00876003851485474,0.0138311795522455)
--(axis cs:0.00921741278240662,0.014056091457958)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.00921006076292723,0.0145053687685914)
--(axis cs:0.00874606965304919,0.0147297309740191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110432645310427,0.0149539261757357)
--(axis cs:-0.0115079864700016,0.0147297437865517)
--(axis cs:-0.0119730790590389,0.0145053785761636)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.011982636661662,0.0140560979473269)
--(axis cs:-0.0115263665036572,0.0138311851176362)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0106042571558146,0.013831180581807)
--(axis cs:-0.0101391540333165,0.0140560867511819)
--(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0101310667972805,0.0145053615383648)
--(axis cs:-0.0105873474887674,0.0147297332877215)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110432646577821,0.0149539462254675)
--(axis cs:0.0105873475957361,0.0147297509362506)
--(axis cs:0.0101310668863191,0.0145053768882916)
--(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.0101391540916905,0.0140560968040381)
--(axis cs:0.0106042572021068,0.0138311882033744)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0115263665470572,0.0138311916913983)
--(axis cs:0.0119826367126255,0.0140561053737351)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0119730791356876,0.0145053897572065)
--(axis cs:0.0115079865688887,0.0147297587965086)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0138040809086698,0.0149539571653171)
--(axis cs:-0.0142699034134757,0.0147297671269426)
--(axis cs:-0.0147360974513719,0.0145053961102842)
--(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.014747860605739,0.0140561096779061)
--(axis cs:-0.0142926945494309,0.01383119548786)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0133705852012957,0.0138311925674576)
--(axis cs:-0.0129043779771599,0.0140561025251294)
--(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.01289408519136,0.0145053854648939)
--(axis cs:-0.0133492644341788,0.0147297606634711)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0138040809920877,0.0149539677224681)
--(axis cs:0.0133492645097931,0.0147297705577823)
--(axis cs:0.0128940852586972,0.0145053945859974)
--(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.012904378022288,0.0140561086314776)
--(axis cs:0.0133705852355583,0.0138311970413593)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0142926945780694,0.0138311989861262)
--(axis cs:0.0147478606368713,0.0140561133639109)
--(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0147360974968766,0.0145054015036199)
--(axis cs:0.0142699034754127,0.0147297747086805)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0152026634701317,0.0142808444521969)
--(axis cs:-0.015669601917582,0.0140561123505477)
--(axis cs:-0.0161369132417367,0.0138311998984429)
--(axis cs:-0.0156821202170981,0.0136061056406711)
--(axis cs:-0.0152269637181389,0.0133808315130438)
--(axis cs:-0.0147714433088593,0.0131553772920006)
--(axis cs:-0.0143041174188408,0.0133808298839991)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0142926945494309,0.01383119548786)
--(axis cs:-0.014747860605739,0.0140561096779061)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0152026635031613,0.0142808482463275)
--(axis cs:0.0147478606368713,0.0140561133639109)
--(axis cs:0.0142926945780694,0.0138311989861262)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0143041174381375,0.0133808322386511)
--(axis cs:0.0147714433231551,0.013155378981034)
--(axis cs:0.0152269637336116,0.0133808332866573)
--(axis cs:0.015682120233412,0.0136061074566676)
--(axis cs:0.0161369132583626,0.0138312016972469)
--(axis cs:0.0156696019412181,0.0140561149843951)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00138206023838758,0.0142807470573757)
--(axis cs:-0.0018434824953459,0.014056033551713)
--(axis cs:-0.00230527323661041,0.0138311365559937)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00230711566267386,0.0133807920247383)
--(axis cs:-0.00184643038033071,0.013155345839516)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.000923215189954359,0.0131553454405941)
--(axis cs:-0.000461423132270102,0.01338079102336)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:-0.000461054646899912,0.0138311349571134)
--(axis cs:-0.000921741247135794,0.0140560325340813)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138206024284406,0.0142807526886353)
--(axis cs:0.000921741248725723,0.0140560355462559)
--(axis cs:0.000461054647217012,0.0138311361584296)
--(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:0.000461423132468715,0.0133807917752049)
--(axis cs:0.000923215190578704,0.0131553466211038)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.00184643038275809,0.013155348133961)
--(axis cs:0.00230711566736155,0.0133807955712885)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00230527324407583,0.0138311422099831)
--(axis cs:0.00184348250151273,0.0140560393929427)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0041461807452171,0.0142807597160516)
--(axis cs:-0.00460870627038514,0.0140560456833746)
--(axis cs:-0.00507160115292727,0.0138311477042437)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00507565447826282,0.0133807990332191)
--(axis cs:-0.00461607596348162,0.0131553506239994)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.0036928607663001,0.0131553485043294)
--(axis cs:-0.00322996193088065,0.0133807937200804)
--(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00322738253625302,0.0138311392599714)
--(axis cs:-0.00368696500499755,0.014056040326805)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00414618077846453,0.0142807737196113)
--(axis cs:0.00368696502681586,0.0140560506597926)
--(axis cs:0.00322738255003013,0.0138311467129026)
--(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00322996193955082,0.0133807984054138)
--(axis cs:0.00369286077496482,0.0131553525992522)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00461607597591828,0.0131553553259975)
--(axis cs:0.00507565449627597,0.0133808052276884)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00507160118136757,0.0138311574947712)
--(axis cs:0.00460870630150047,0.0140560574721371)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00691030133942268,0.0142807843289645)
--(axis cs:-0.00737393011878379,0.0140560660873961)
--(axis cs:-0.00783792912961871,0.0138311644314495)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00784419333232072,0.013380809654355)
--(axis cs:-0.00738572157624288,0.0131553588168812)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00646250636841727,0.0131553559016118)
--(axis cs:-0.00599850075851916,0.0133808023740183)
--(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00599371047160236,0.0138311529890052)
--(axis cs:-0.00645218882732146,0.014056058884953)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00691030140335426,0.0142808004854224)
--(axis cs:0.00645218887525316,0.0140560718563851)
--(axis cs:0.00599371050689252,0.0138311632685649)
--(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00599850078096241,0.0133808089045505)
--(axis cs:0.00646250638789116,0.0131553611605949)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00738572159837389,0.013155364046354)
--(axis cs:0.00784419336124438,0.0133808160902639)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00783792917466231,0.0138311744648472)
--(axis cs:0.00737393017273142,0.0140560788619381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00967442202084471,0.0142808106208091)
--(axis cs:-0.0101391540333165,0.0140560867511819)
--(axis cs:-0.0106042571558146,0.013831180581807)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0106127322187953,0.0133808200654733)
--(axis cs:-0.0101553672170244,0.0131553673562241)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.00923215200107964,0.0131553646346558)
--(axis cs:-0.0087670396250521,0.0133808133058148)
--(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.00876003846756551,0.0138311701274393)
--(axis cs:-0.00921741272320362,0.0140560802427702)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00967442209394802,0.0142808238167258)
--(axis cs:0.00921741278240662,0.014056091457958)
--(axis cs:0.00876003851485474,0.0138311795522455)
--(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00876703965558327,0.0133808193842989)
--(axis cs:0.00923215202590043,0.0131553693266995)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.0101553672417912,0.0131553716124318)
--(axis cs:0.0106127322490412,0.0133808250399019)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0106042572021068,0.0138311882033744)
--(axis cs:0.0101391540916905,0.0140560968040381)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0124385427456035,0.0142808313117291)
--(axis cs:-0.0129043779771599,0.0140561025251294)
--(axis cs:-0.0133705852012957,0.0138311925674576)
--(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0133812711188342,0.013380827937845)
--(axis cs:-0.0129250128717382,0.0131553741170501)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0120017976529235,0.0131553721262866)
--(axis cs:-0.0115355785182594,0.0133808230264118)
--(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0115263665036572,0.0138311851176362)
--(axis cs:-0.011982636661662,0.0140560979473269)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124385428046191,0.0142808395973487)
--(axis cs:0.0119826367126255,0.0140561053737351)
--(axis cs:0.0115263665470572,0.0138311916913983)
--(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0115355785468009,0.013380827345008)
--(axis cs:0.0120017976751188,0.0131553753537698)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0129250128916853,0.0131553768104343)
--(axis cs:0.0133812711417052,0.0133808309211182)
--(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0133705852355583,0.0138311970413593)
--(axis cs:0.012904378022288,0.0140561086314776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.013837164865818,0.0136061016513929)
--(axis cs:-0.0143041174188408,0.0133808298839991)
--(axis cs:-0.0147714433088593,0.0131553772920006)
--(axis cs:-0.0143155585525711,0.0129297427537521)
--(axis cs:-0.0138593090118985,0.0127039276745198)
--(axis cs:-0.0134026942487772,0.0124779318307388)
--(axis cs:-0.0129353550693729,0.0127039265416431)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0129250128717382,0.0131553741170501)
--(axis cs:-0.0133812711188342,0.013380827937845)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0138371648916354,0.0136061049084545)
--(axis cs:0.0133812711417052,0.0133808309211182)
--(axis cs:0.0129250128916853,0.0131553768104343)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0129353550825387,0.0127039283175004)
--(axis cs:0.0134026942588177,0.0124779331376586)
--(axis cs:0.0138593090233837,0.0127039291204214)
--(axis cs:0.0143155585655013,0.0129297443298865)
--(axis cs:0.0147714433231551,0.013155378981034)
--(axis cs:0.0143041174381375,0.0133808322386511)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.41839659776792e-17,0.0136060546208421)
--(axis cs:-0.000461423132270102,0.01338079102336)
--(axis cs:-0.000923215189954359,0.0131553454405941)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.000923953923843757,0.0127039082567816)
--(axis cs:-0.000462161866663371,0.0124779167915786)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:0.000462161866740939,0.0124779170849147)
--(axis cs:0.000923953924234196,0.0127039089943379)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.000923215190578704,0.0131553466211038)
--(axis cs:0.000461423132468715,0.0133807917752049)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00276743290157708,0.0136060564955984)
--(axis cs:-0.00322996193088065,0.0133807937200804)
--(axis cs:-0.0036928607663001,0.0131553485043294)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00369581569943575,0.0127039101739114)
--(axis cs:-0.00323513306859986,0.0124779178467051)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.002310809333835,0.0124779171829543)
--(axis cs:-0.0018479078479515,0.0127039085061061)
--(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.00184643038033071,0.013155345839516)
--(axis cs:-0.00230711566267386,0.0133807920247383)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00276743290986945,0.0136060617263995)
--(axis cs:0.00230711566736155,0.0133807955712885)
--(axis cs:0.00184643038275809,0.013155348133961)
--(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.00184790784947114,0.0127039099410575)
--(axis cs:0.00231080933567505,0.0124779185721962)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00323513307201662,0.0124779196892542)
--(axis cs:0.00369581570488167,0.0127039127449384)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00369286077496482,0.0131553525992522)
--(axis cs:0.00322996193955082,0.0133807984054138)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0055348658346622,0.0136060664330377)
--(axis cs:-0.00599850075851916,0.0133808023740183)
--(axis cs:-0.00646250636841727,0.0131553559016118)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00646767749127612,0.0127039148310303)
--(axis cs:-0.00600810428203676,0.0124779212671595)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00508378054247112,0.0124779199399395)
--(axis cs:-0.00461976962781671,0.0127039115040773)
--(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00461607596348162,0.0131553506239994)
--(axis cs:-0.00507565447826282,0.0133807990332191)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00553486586014407,0.013606074469879)
--(axis cs:0.00507565449627597,0.0133808052276884)
--(axis cs:0.00461607597591828,0.0131553553259975)
--(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00461976963565574,0.0127039144647092)
--(axis cs:0.00508378054965144,0.0124779224039556)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00600810429104878,0.0124779238839537)
--(axis cs:0.00646767750364088,0.0127039181666517)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00646250638789116,0.0131553611605949)
--(axis cs:0.00599850078096241,0.0133808089045505)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00830229881658157,0.0136060800134931)
--(axis cs:-0.0087670396250521,0.0133808133058148)
--(axis cs:-0.00923215200107964,0.0131553646346558)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.00923953930270193,0.012703920392309)
--(axis cs:-0.00878107551134656,0.0124779256807827)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00785675176661062,0.012477924193219)
--(axis cs:-0.00739163142643014,0.0127039166789934)
--(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00738572157624288,0.0131553588168812)
--(axis cs:-0.00784419333232072,0.013380809654355)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00830229885383016,0.0136060878454813)
--(axis cs:0.00784419336124438,0.0133808160902639)
--(axis cs:0.00738572159837389,0.013155364046354)
--(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00739163144054333,0.0127039200103685)
--(axis cs:0.00785675177842877,0.0124779268173782)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00878107552394566,0.0124779281838642)
--(axis cs:0.00923953931868768,0.0127039234110149)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.00923215202590043,0.0131553693266995)
--(axis cs:0.00876703965558327,0.0133808193842989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110697318350812,0.0136060925723065)
--(axis cs:-0.0115355785182594,0.0133808230264118)
--(axis cs:-0.0120017976529235,0.0131553721262866)
--(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0120114011268705,0.0127039252378348)
--(axis cs:-0.0115540467522388,0.0124779297246754)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.010629723004463,0.0124779284779217)
--(axis cs:-0.0101634932431704,0.0127039221430392)
--(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.0101553672170244,0.0131553673562241)
--(axis cs:-0.0106127322187953,0.0133808200654733)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110697318715487,0.0136060983231078)
--(axis cs:0.0106127322490412,0.0133808250399019)
--(axis cs:0.0101553672417912,0.0131553716124318)
--(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.010163493259209,0.0127039248963828)
--(axis cs:0.0106297230172211,0.0124779305717768)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0115540467644246,0.0124779315646181)
--(axis cs:0.0120114011414193,0.0127039273511821)
--(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0120017976751188,0.0131553753537698)
--(axis cs:0.0115355785468009,0.013380827345008)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.012468389687114,0.0129297399597371)
--(axis cs:-0.0129353550693729,0.0127039265416431)
--(axis cs:-0.0134026942487772,0.0124779318307388)
--(axis cs:-0.012945713824454,0.0122517549992155)
--(axis cs:-0.0124883672994851,0.0120253969572399)
--(axis cs:-0.0120306542337337,0.0117988574826493)
--(axis cs:-0.0115633030502582,0.0120253962301519)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0115540467522388,0.0124779297246754)
--(axis cs:-0.0120114011268705,0.0127039252378348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0124683897042639,0.0129297423599199)
--(axis cs:0.0120114011414193,0.0127039273511821)
--(axis cs:0.0115540467644246,0.0124779315646181)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0115633030581744,0.0120253974241707)
--(axis cs:0.0120306542399108,0.0117988583780412)
--(axis cs:0.0124883673068417,0.0120253979846563)
--(axis cs:0.012945713833106,0.0122517561649957)
--(axis cs:0.0134026942588177,0.0124779331376586)
--(axis cs:0.0129353550825387,0.0127039283175004)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00138537661440825,0.0129297179255895)
--(axis cs:-0.0018479078479515,0.0127039085061061)
--(axis cs:-0.002310809333835,0.0124779171829543)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00231266059950979,0.0120253882800577)
--(axis cs:-0.0018508698749667,0.0117988507496232)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.000925434937431884,0.0117988506525618)
--(axis cs:-0.000462532119837231,0.0120253880358055)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:-0.000462161866663371,0.0124779167915786)
--(axis cs:-0.000923953923843757,0.0127039082567816)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138537661550657,0.0129297193091833)
--(axis cs:0.000923953924234196,0.0127039089943379)
--(axis cs:0.000462161866740939,0.0124779170849147)
--(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:0.000462532119885588,0.012025388218684)
--(axis cs:0.000925434937583945,0.0117988509393689)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.00185086987555986,0.0117988513086168)
--(axis cs:0.00231266060066017,0.0120253891477141)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00231080933567505,0.0124779185721962)
--(axis cs:0.00184790784947114,0.0127039099410575)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00415612985067232,0.0129297210525624)
--(axis cs:-0.00461976962781671,0.0127039115040773)
--(axis cs:-0.00508378054247112,0.0124779199399395)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00508785332395483,0.012025390005456)
--(axis cs:-0.00462717469052712,0.0117988519218597)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00370173975131472,0.0117988514003759)
--(axis cs:-0.00323772484008319,0.0120253886945727)
--(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00323513306859986,0.0124779178467051)
--(axis cs:-0.00369581569943575,0.0127039101739114)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00415612985903176,0.0129297245623906)
--(axis cs:0.00369581570488167,0.0127039127449384)
--(axis cs:0.00323513307201662,0.0124779196892542)
--(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00323772484222311,0.0120253898473642)
--(axis cs:0.00370173975345559,0.0117988524089815)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00462717469362465,0.0117988530892809)
--(axis cs:0.00508785332847498,0.0120253915549782)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00508378054965144,0.0124779224039556)
--(axis cs:0.00461976963565574,0.0127039144647092)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00692688310917291,0.0129297272796511)
--(axis cs:-0.00739163142643014,0.0127039166789934)
--(axis cs:-0.00785675176661062,0.012477924193219)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00786304605820911,0.0120253926886859)
--(axis cs:-0.00740347951355827,0.0117988539746157)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.0064780445716229,0.0117988532368639)
--(axis cs:-0.00601291756755016,0.0120253908397373)
--(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00600810428203676,0.0124779212671595)
--(axis cs:-0.00646767749127612,0.0127039148310303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00692688312584899,0.0129297314806295)
--(axis cs:0.00646767750364088,0.0127039181666517)
--(axis cs:0.00600810429104878,0.0124779238839537)
--(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00601291757324217,0.0120253924907715)
--(axis cs:0.00647804457657362,0.0117988545696047)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00740347951925389,0.0117988553162209)
--(axis cs:0.00786304606573261,0.0120253943574787)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00785675177842877,0.0124779268173782)
--(axis cs:0.00739163144054333,0.0127039200103685)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0096976363913502,0.0129297342087626)
--(axis cs:-0.0101634932431704,0.0127039221430392)
--(axis cs:-0.010629723004463,0.0124779284779217)
--(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0106382388013292,0.0120253954254644)
--(axis cs:-0.0101797843440959,0.0117988561935902)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.00925434939991394,0.0117988554757163)
--(axis cs:-0.00878811030511681,0.0120253936344309)
--(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00878107551134656,0.0124779256807827)
--(axis cs:-0.00923953930270193,0.012703920392309)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0096976364113746,0.0129297378119545)
--(axis cs:0.00923953931868768,0.0127039234110149)
--(axis cs:0.00878107552394566,0.0124779281838642)
--(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.0087881103131738,0.0120253952334387)
--(axis cs:0.00925434940648301,0.011798856713589)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.0101797843507536,0.0117988573341132)
--(axis cs:0.0106382388095707,0.0120253967766355)
--(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0106297230172211,0.0124779305717768)
--(axis cs:0.010163493259209,0.0127039248963828)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0110963261237695,0.0122517531950984)
--(axis cs:-0.0115633030502582,0.0120253962301519)
--(axis cs:-0.0120306542337337,0.0117988574826493)
--(axis cs:-0.0115725741863684,0.0115721363538496)
--(axis cs:-0.0111141267158594,0.0113452333497965)
--(axis cs:-0.0106553113799767,0.0111181482499461)
--(axis cs:-0.0101879494870183,0.0113452329186583)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.0101797843440959,0.0117988561935902)
--(axis cs:-0.0106382388013292,0.0120253954254644)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0110963261338514,0.0122517547799531)
--(axis cs:0.0106382388095707,0.0120253967766355)
--(axis cs:0.0101797843507536,0.0117988573341132)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.0101879494912881,0.0113452336493391)
--(axis cs:0.0106553113833834,0.011118148807293)
--(axis cs:0.0111141267200616,0.0113452340089941)
--(axis cs:0.011572574191493,0.0115721371259938)
--(axis cs:0.0120306542399108,0.0117988583780412)
--(axis cs:0.0115633030581744,0.0120253974241707)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.13877016178284e-17,0.0122517434711674)
--(axis cs:-0.000462532119837231,0.0120253880358055)
--(axis cs:-0.000925434937431884,0.0117988506525618)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.000926177224238362,0.0113452294282391)
--(axis cs:-0.000463274407044322,0.011118145311968)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:0.000463274407063004,0.0111181453827995)
--(axis cs:0.000926177224333061,0.011345229606767)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.000925434937583945,0.0117988509393689)
--(axis cs:0.000462532119885588,0.012025388218684)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00277408151620732,0.0122517439298824)
--(axis cs:-0.00323772484008319,0.0120253886945727)
--(axis cs:-0.00370173975131472,0.0117988514003759)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00370470889794394,0.0113452298944568)
--(axis cs:-0.00324292084978598,0.0111181455678845)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00231637203534737,0.0111181454067954)
--(axis cs:-0.00185235444854089,0.0113452294887027)
--(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.0018508698749667,0.0117988507496232)
--(axis cs:-0.00231266059950979,0.0120253882800577)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.0027740815182523,0.0122517452158276)
--(axis cs:0.00231266060066017,0.0120253891477141)
--(axis cs:0.00185086987555986,0.0117988513086168)
--(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.00185235444891075,0.0113452298369365)
--(axis cs:0.00231637203579522,0.0111181457439292)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00324292085062178,0.0111181460172276)
--(axis cs:0.00370470889928321,0.0113452305247679)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00370173975345559,0.0117988524089815)
--(axis cs:0.00323772484222311,0.0120253898473642)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00554816304023955,0.0122517463899893)
--(axis cs:-0.00601291756755016,0.0120253908397373)
--(axis cs:-0.0064780445716229,0.0117988532368639)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00648324057568042,0.0113452310450043)
--(axis cs:-0.00602256729536194,0.0111181464079313)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00509601847973184,0.011118146079878)
--(axis cs:-0.00463088612329542,0.0113452302203015)
--(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00462717469052712,0.0117988519218597)
--(axis cs:-0.00508785332395483,0.012025390005456)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00554816304668728,0.0122517484171531)
--(axis cs:0.00508785332847498,0.0120253915549782)
--(axis cs:0.00462717469362465,0.0117988530892809)
--(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00463088612523766,0.0113452309515518)
--(axis cs:0.0050960184815138,0.0111181466894748)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00602256729761938,0.0111181470613628)
--(axis cs:0.0064832405788033,0.0113452318848084)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00647804457657362,0.0117988545696047)
--(axis cs:0.00601291757324217,0.0120253924907715)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00832224457687841,0.0122517498523207)
--(axis cs:-0.00878811030511681,0.0120253936344309)
--(axis cs:-0.00925434939991394,0.0117988554757163)
--(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.00926177225849371,0.0113452324608581)
--(axis cs:-0.00880221374499838,0.0111181475215511)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.0078756649280202,0.0111181471419127)
--(axis cs:-0.00740941780275291,0.0113452315097795)
--(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00740347951355827,0.0117988539746157)
--(axis cs:-0.00786304605820911,0.0120253926886859)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00832224458667973,0.0122517519066582)
--(axis cs:0.00786304606573261,0.0120253943574787)
--(axis cs:0.00740347951925389,0.0117988553162209)
--(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.00740941780635862,0.0113452323582175)
--(axis cs:0.00787566493104728,0.011118147811947)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00880221374826714,0.0111181481689176)
--(axis cs:0.009261772262687,0.0113452332502136)
--(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.00925434940648301,0.011798856713589)
--(axis cs:0.0087881103131738,0.0120253952334387)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00972096231055486,0.0115721352786213)
--(axis cs:-0.0101879494870183,0.0113452329186583)
--(axis cs:-0.0106553113799767,0.0111181482499461)
--(axis cs:-0.0101961277357864,0.0108908808341783)
--(axis cs:-0.00973657533964803,0.0106634308827052)
--(axis cs:-0.00927665374721149,0.0104357981759671)
--(axis cs:-0.00880928244896386,0.0106634306465216)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00880221374499838,0.0111181475215511)
--(axis cs:-0.00926177225849371,0.0113452324608581)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00972096231587,0.0115721362320087)
--(axis cs:0.009261772262687,0.0113452332502136)
--(axis cs:0.00880221374826714,0.0111181481689176)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00880928245103842,0.0106634310569522)
--(axis cs:0.00927665374890748,0.0104357984945617)
--(axis cs:0.00973657534181233,0.0106634312701122)
--(axis cs:0.0101961277385172,0.0108908813009968)
--(axis cs:0.0106553113833834,0.011118148807293)
--(axis cs:0.0101879494912881,0.0113452336493391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013887088982479,0.0115721311854714)
--(axis cs:-0.00185235444854089,0.0113452294887027)
--(axis cs:-0.00231637203534737,0.0111181454067954)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00231823222164785,0.0106634293206303)
--(axis cs:-0.00185533074819673,0.0104357970061013)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.000927665374085945,0.0104357969827062)
--(axis cs:-0.000463646444313938,0.0106634292616327)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:-0.000463274407044322,0.011118145311968)
--(axis cs:-0.000926177224238362,0.0113452294282391)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00138870889851528,0.0115721315213651)
--(axis cs:0.000926177224333061,0.011345229606767)
--(axis cs:0.000463274407063004,0.0111181453827995)
--(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:0.000463646444325504,0.0106634293056419)
--(axis cs:0.000927665374122507,0.0104357970516513)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.00185533074833999,0.0104357971407796)
--(axis cs:0.00231823222192675,0.0106634295304021)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00231637203579522,0.0111181457439292)
--(axis cs:0.00185235444891075,0.0113452298369365)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00416612669656669,0.0115721319484823)
--(axis cs:-0.00463088612329542,0.0113452302203015)
--(axis cs:-0.00509601847973184,0.011118146079878)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.0051001108888532,0.0106634297402535)
--(axis cs:-0.0046383268712476,0.010435797290071)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00371066149672819,0.0104357971633263)
--(axis cs:-0.00324552511049365,0.0106634294208868)
--(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00324292084978598,0.0111181455678845)
--(axis cs:-0.00370470889794394,0.0113452298944568)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00416612669863479,0.0115721328140933)
--(axis cs:0.00370470889928321,0.0113452305247679)
--(axis cs:0.00324292085062178,0.0111181460172276)
--(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00324552511101495,0.0106634297008777)
--(axis cs:0.00371066149725014,0.0104357974084948)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00463832687200778,0.0104357975756998)
--(axis cs:0.00510011088996937,0.0106634301216977)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.0050960184815138,0.0111181466894748)
--(axis cs:0.00463088612523766,0.0113452309515518)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00694354450044496,0.0115721334971538)
--(axis cs:-0.00740941780275291,0.0113452315097795)
--(axis cs:-0.0078756649280202,0.0111181471419127)
--(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00788198955851477,0.0106634304067424)
--(axis cs:-0.00742132299615312,0.0104357977965189)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00649365762095012,0.0104357976130144)
--(axis cs:-0.00602740377844549,0.0106634299455105)
--(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00602256729536194,0.0111181464079313)
--(axis cs:-0.00648324057568042,0.0113452310450043)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00694354450469481,0.0115721345643852)
--(axis cs:0.0064832405788033,0.0113452318848084)
--(axis cs:0.00602256729761938,0.0111181470613628)
--(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00602740377986334,0.0106634303554989)
--(axis cs:0.00649365762218583,0.0104357979446375)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00742132299758933,0.0104357981337679)
--(axis cs:0.0078819895604286,0.0106634308299254)
--(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.00787566493104728,0.011118147811947)
--(axis cs:0.00740941780635862,0.0113452323582175)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00834228632644874,0.0108908802426822)
--(axis cs:-0.00880928244896386,0.0106634306465216)
--(axis cs:-0.00927665374721149,0.0104357981759671)
--(axis cs:-0.00881636251341455,0.0102079824945261)
--(axis cs:-0.0083557011924802,0.00997998361896054)
--(axis cs:-0.00789466933791417,0.00975180132976556)
--(axis cs:-0.00742728994836292,0.00997998349972427)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00742132299615312,0.0104357977965189)
--(axis cs:-0.00788198955851477,0.0106634304067424)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00834228632896576,0.0108908807685899)
--(axis cs:0.0078819895604286,0.0106634308299254)
--(axis cs:0.00742132299758933,0.0104357981337679)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00742728994926681,0.00997998371175936)
--(axis cs:0.00789466933867473,0.00975180149760013)
--(axis cs:0.00835570119348592,0.00997998382866706)
--(axis cs:0.00881636251472831,0.0102079827541754)
--(axis cs:0.00927665374890748,0.0104357984945617)
--(axis cs:0.00880928245103842,0.0106634310569522)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.1559618708737e-17,0.0108908786640894)
--(axis cs:-0.000463646444313938,0.0106634292616327)
--(axis cs:-0.000927665374085945,0.0104357969827062)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.000928411243274755,0.00997998299184388)
--(axis cs:-0.000464392313875945,0.00975180088311882)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:0.000464392313880318,0.00975180090005705)
--(axis cs:0.000928411243297411,0.00997998303462327)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.000927665374122507,0.0104357970516513)
--(axis cs:0.000463646444325504,0.0106634293056419)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00278076210647499,0.0108908787751817)
--(axis cs:-0.00324552511049365,0.0106634294208868)
--(axis cs:-0.00371066149672819,0.0104357971633263)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00371364497333811,0.00997998310409785)
--(axis cs:-0.00325074619724588,0.00975180094461119)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00232196156940975,0.00975180090589388)
--(axis cs:-0.00185682248656493,0.00997998300637687)
--(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.00185533074819673,0.0104357970061013)
--(axis cs:-0.00231823222164785,0.0106634293206303)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00278076210697287,0.0108908790873376)
--(axis cs:0.00231823222192675,0.0106634295304021)
--(axis cs:0.00185533074833999,0.0104357971407796)
--(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.00185682248665392,0.00997998308999776)
--(axis cs:0.00232196156951752,0.00975180098684341)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00325074619744792,0.00975180105293966)
--(axis cs:0.00371364497366332,0.00997998325671759)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00371066149725014,0.0104357974084948)
--(axis cs:0.00324552511101495,0.0106634297008777)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00556152421486775,0.0108908793762267)
--(axis cs:-0.00602740377844549,0.0106634299455105)
--(axis cs:-0.00649365762095012,0.0104357976130144)
--(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00649887870438842,0.00997998338469195)
--(axis cs:-0.00603710008130606,0.00975180114848498)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00510831545317811,0.00975180106844933)
--(axis cs:-0.00464205621688289,0.00997998318301006)
--(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.0046383268712476,0.010435797290071)
--(axis cs:-0.0051001108888532,0.0106634297402535)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00556152421647078,0.0108908798786488)
--(axis cs:0.00510011088996937,0.0106634301216977)
--(axis cs:0.00463832687200778,0.0104357975756998)
--(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00464205621735746,0.00997998336115786)
--(axis cs:0.00510831545361412,0.00975180121716539)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00603710008186271,0.00975180130912935)
--(axis cs:0.00649887870516375,0.00997998359255961)
--(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00649365762218583,0.0104357979446375)
--(axis cs:0.00602740377986334,0.0106634303554989)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00696028619360397,0.0102079821948984)
--(axis cs:-0.00742728994836292,0.00997998349972427)
--(axis cs:-0.00789466933791417,0.00975180132976556)
--(axis cs:-0.00743326650250288,0.00952343540726255)
--(axis cs:-0.00697149223831133,0.00929488563151966)
--(axis cs:-0.00650934609668135,0.0090661517822844)
--(axis cs:-0.00604195993967877,0.009294885576453)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00603710008130606,0.00975180114848498)
--(axis cs:-0.00649887870438842,0.00997998338469195)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00696028619466698,0.0102079824610219)
--(axis cs:0.00649887870516375,0.00997998359255961)
--(axis cs:0.00603710008186271,0.00975180130912935)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00604195994002679,0.00929488567679348)
--(axis cs:0.00650934609698517,0.0090661518635907)
--(axis cs:0.0069714922387297,0.00929488573605467)
--(axis cs:0.00743326650307076,0.00952343554034839)
--(axis cs:0.00789466933867473,0.00975180149760013)
--(axis cs:0.00742728994926681,0.00997998371175936)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00139205723827025,0.0102079816309203)
--(axis cs:-0.00185682248656493,0.00997998300637687)
--(axis cs:-0.00232196156940975,0.00975180090589388)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00232383074582895,0.00929488542554553)
--(axis cs:-0.00185981317032393,0.00906615163576765)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.000929906585159003,0.00906615163017326)
--(axis cs:-0.000464766149162068,0.00929488541141269)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:-0.000464392313875945,0.00975180088311882)
--(axis cs:-0.000928411243274755,0.00997998299184388)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139205723833457,0.0102079817116081)
--(axis cs:0.000928411243297411,0.00997998303462327)
--(axis cs:0.000464392313880318,0.00975180090005705)
--(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:0.000464766149164731,0.00929488542190622)
--(axis cs:0.000929906585167631,0.00906615164659723)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.00185981317035813,0.00906615166791023)
--(axis cs:0.00232383074589582,0.00929488547575545)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00232196156951752,0.00975180098684341)
--(axis cs:0.00185682248665392,0.00997998308999776)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00417617171525213,0.0102079818151393)
--(axis cs:-0.00464205621688289,0.00997998318301006)
--(axis cs:-0.00510831545317811,0.00975180106844933)
--(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.0051124276411202,0.00929488552656595)
--(axis cs:-0.00464953292599168,0.00906615170390866)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00371962634072822,0.0090661516734136)
--(axis cs:-0.0032533630442054,0.0092948854495726)
--(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.00325074619724588,0.00975180094461119)
--(axis cs:-0.00371364497333811,0.00997998310409785)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00417617171575686,0.0102079820257643)
--(axis cs:0.00371364497366332,0.00997998325671759)
--(axis cs:0.00325074619744792,0.00975180105293966)
--(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00325336304433094,0.00929488551684464)
--(axis cs:0.00371962634085401,0.00906615173235808)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00464953292617592,0.00906615177295475)
--(axis cs:0.00511242764139215,0.0092948856192433)
--(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00510831545361412,0.00975180121716539)
--(axis cs:0.00464205621735746,0.00997998336115786)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00557494987643303,0.00952343526851353)
--(axis cs:-0.00604195993967877,0.009294885576453)
--(axis cs:-0.00650934609668135,0.0090661517822844)
--(axis cs:-0.0060468276282298,0.0088372336389285)
--(axis cs:-0.00558393638284708,0.00860813098040453)
--(axis cs:-0.00512067190969566,0.00837884358521375)
--(axis cs:-0.00465328031897817,0.00860813095755425)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00464953292599168,0.00906615170390866)
--(axis cs:-0.0051124276411202,0.00929488552656595)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00557494987682584,0.00952343539127151)
--(axis cs:0.00511242764139215,0.0092948856192433)
--(axis cs:0.00464953292617592,0.00906615177295475)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00465328031909275,0.00860813100046668)
--(axis cs:0.00512067190980104,0.00837884362107951)
--(axis cs:0.00558393638299983,0.00860813102806499)
--(axis cs:0.00604682762844707,0.00883723370151998)
--(axis cs:0.00650934609698517,0.0090661518635907)
--(axis cs:0.00604195994002679,0.00929488567679348)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.17323654790515e-17,0.0095234350966)
--(axis cs:-0.000464766149162068,0.00929488541141269)
--(axis cs:-0.000929906585159003,0.00906615163017326)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.000930656063771235,0.00860813091182105)
--(axis cs:-0.000465515628142361,0.00837884354087725)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:0.000465515628143298,0.00837884354489438)
--(axis cs:0.000930656063776537,0.00860813092198431)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.000929906585167631,0.00906615164659723)
--(axis cs:0.000464766149164731,0.00929488542190622)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00278747493798409,0.00952343512327091)
--(axis cs:-0.0032533630442054,0.0092948854495726)
--(axis cs:-0.00371962634072822,0.0090661516734136)
--(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00372262425514206,0.00860813093862415)
--(axis cs:-0.00325860939702352,0.00837884355553705)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00232757814071876,0.00837884354630706)
--(axis cs:-0.0018613121275461,0.00860813091528809)
--(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.00185981317032393,0.00906615163576765)
--(axis cs:-0.00232383074582895,0.00929488542554553)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00278747493810394,0.00952343519823788)
--(axis cs:0.00232383074589582,0.00929488547575545)
--(axis cs:0.00185981317035813,0.00906615166791023)
--(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.00186131212756724,0.0086081309351891)
--(axis cs:0.00232757814074438,0.00837884356557084)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.0032586093970718,0.00837884358140347)
--(axis cs:0.00372262425522013,0.00860813097519927)
--(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00371962634085401,0.00906615173235808)
--(axis cs:0.00325336304433094,0.00929488551684464)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00418626528094345,0.00883723358123359)
--(axis cs:-0.00465328031897817,0.00860813095755425)
--(axis cs:-0.00512067190969566,0.00837884358521375)
--(axis cs:-0.00465703375720857,0.0081493712313834)
--(axis cs:-0.00419302147308818,0.0079197136964526)
--(axis cs:-0.00372863460430477,0.00768987075746509)
--(axis cs:-0.00326123892349778,0.00791971368831172)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00325860939702352,0.00837884355553705)
--(axis cs:-0.00372262425514206,0.00860813093862415)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00418626528106519,0.00883723363191656)
--(axis cs:0.00372262425522013,0.00860813097519927)
--(axis cs:0.0032586093970718,0.00837884358140347)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00326123892352766,0.00791971370432916)
--(axis cs:0.00372863460433473,0.00768987077150772)
--(axis cs:0.00419302147313504,0.00791971371595788)
--(axis cs:0.00465703375727972,0.0081493712580259)
--(axis cs:0.00512067190980104,0.00837884362107951)
--(axis cs:0.00465328031909275,0.00860813100046668)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00139542176027919,0.00883723353714981)
--(axis cs:-0.0018613121275461,0.00860813091528809)
--(axis cs:-0.00232757814071876,0.00837884354630706)
--(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00232945637391935,0.00791971368259766)
--(axis cs:-0.00186431730214284,0.00768987074851896)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.000932158651070739,0.00768987074719009)
--(axis cs:-0.000465891274783021,0.00791971367923559)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:-0.000465515628142361,0.00837884354087725)
--(axis cs:-0.000930656063771235,0.00860813091182105)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139542176029445,0.00883723355635921)
--(axis cs:0.000930656063776537,0.00860813092198431)
--(axis cs:0.000465515628143298,0.00837884354489438)
--(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:0.000465891274783548,0.00791971368171812)
--(axis cs:0.000932158651072687,0.00768987075107254)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.00186431730215085,0.00768987075612904)
--(axis cs:0.00232945637393517,0.00791971369451449)
--(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00232757814074438,0.00837884356557084)
--(axis cs:0.00186131212756724,0.0086081309351891)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.00279422025429211,0.00814937121079637)
--(axis cs:-0.00326123892349778,0.00791971368831172)
--(axis cs:-0.00372863460430477,0.00768987075746509)
--(axis cs:-0.00326387269709533,0.00745984219096763)
--(axis cs:-0.00279873529696217,0.00722962777301254)
--(axis cs:-0.00233322194867166,0.00699922727916348)
--(axis cs:-0.00186582353130583,0.00722962777086729)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.00186431730214284,0.00768987074851896)
--(axis cs:-0.00232945637391935,0.00791971368259766)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00279422025432061,0.0081493712286393)
--(axis cs:0.00232945637393517,0.00791971369451449)
--(axis cs:0.00186431730215085,0.00768987075612904)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.00186582353131074,0.00722962777556781)
--(axis cs:0.00233322194867762,0.00699922728371318)
--(axis cs:0.00279873529697301,0.00722962777983593)
--(axis cs:0.00326387269711379,0.00745984220087783)
--(axis cs:0.00372863460433473,0.00768987077150772)
--(axis cs:0.00326123892352766,0.00791971370432916)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-6.59137858541784e-17,0.0081493712044398)
--(axis cs:-0.000465891274783021,0.00791971367923559)
--(axis cs:-0.000932158651070739,0.00768987074719009)
--(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.000932911765652514,0.00722962777004538)
--(axis cs:-0.000466644389734037,0.00699922727787695)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:0.000466644389734153,0.00699922727882297)
--(axis cs:0.000932911765653656,0.00722962777244232)
--(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.000932158651072687,0.00768987075107254)
--(axis cs:0.000465891274783548,0.00791971368171812)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-0.0013988025844651,0.00745984218553683)
--(axis cs:-0.00186582353130583,0.00722962777086729)
--(axis cs:-0.00233322194867166,0.00699922727916348)
--(axis cs:-0.00186733219625295,0.00676864048450328)
--(axis cs:-0.00140106558299658,0.00653786716364307)
--(axis cs:-0.000934421651453208,0.00630690709073201)
--(axis cs:-0.000467021860998896,0.00653786716357176)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:-0.000466644389734037,0.00699922727787695)
--(axis cs:-0.000932911765652514,0.00722962777004538)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:0.00139880258446861,0.0074598421900753)
--(axis cs:0.000932911765653656,0.00722962777244232)
--(axis cs:0.000466644389734153,0.00699922727882297)
--(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:0.000467021860998914,0.00653786716415516)
--(axis cs:0.000934421651453553,0.00630690709164376)
--(axis cs:0.00140106558299784,0.00653786716537121)
--(axis cs:0.00186733219625593,0.00676864048740457)
--(axis cs:0.00233322194867762,0.00699922728371318)
--(axis cs:0.00186582353131074,0.00722962777556781)
--cycle;
\path [fill=crimson1883473, fill opacity=0.7]
(axis cs:-7.20803730371784e-17,0.0067686404843231)
--(axis cs:-0.000467021860998896,0.00653786716357176)
--(axis cs:-0.000934421651453208,0.00630690709073201)
--(axis cs:-0.000467399943432137,0.00607576003946715)
--(axis cs:-7.2197127137069e-17,0.00584442578310304)
--(axis cs:0.000467399943432095,0.00607576003982669)
--(axis cs:0.000934421651453553,0.00630690709164376)
--(axis cs:0.000467021860998914,0.00653786716415516)
--cycle;

\end{axis}

\end{tikzpicture}


==> figures/tikz/kitti_box_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0345491417657814, xmax=1.51635334219223,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=6.5,
ytick style={color=black},
ytick={1,2,3,4,5,6},
yticklabels={GT,PY,GO, $C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.324194397295417 1.75
0.324194397295417 2.25
0.561989745904076 2.25
0.561989745904076 1.75
0.324194397295417 1.75
};
\addplot [semithick, black]
table {%
0.324194397295417 2
0.0385254089878287 2
};
\addplot [semithick, black]
table {%
0.561989745904076 2
0.762154587993922 2
};
\addplot [semithick, black]
table {%
0.0385254089878287 1.875
0.0385254089878287 2.125
};
\addplot [semithick, black]
table {%
0.762154587993922 1.875
0.762154587993922 2.125
};
\addplot [semithick, black]
table {%
0.148639473062232 2.75
0.148639473062232 3.25
0.436703755556996 3.25
0.436703755556996 2.75
0.148639473062232 2.75
};
\addplot [semithick, black]
table {%
0.148639473062232 3
0.0359464256868556 3
};
\addplot [semithick, black]
table {%
0.436703755556996 3
0.856130829473213 3
};
\addplot [semithick, black]
table {%
0.0359464256868556 2.875
0.0359464256868556 3.125
};
\addplot [semithick, black]
table {%
0.856130829473213 2.875
0.856130829473213 3.125
};
\addplot [semithick, black]
table {%
0.156953731186319 3.75
0.156953731186319 4.25
0.350973143525147 4.25
0.350973143525147 3.75
0.156953731186319 3.75
};
\addplot [semithick, black]
table {%
0.156953731186319 4
0.0813158911640377 4
};
\addplot [semithick, black]
table {%
0.350973143525147 4
0.605270669188664 4
};
\addplot [semithick, black]
table {%
0.0813158911640377 3.875
0.0813158911640377 4.125
};
\addplot [semithick, black]
table {%
0.605270669188664 3.875
0.605270669188664 4.125
};
\addplot [semithick, black]
table {%
0.156063471946464 4.75
0.156063471946464 5.25
0.361170352460553 5.25
0.361170352460553 4.75
0.156063471946464 4.75
};
\addplot [semithick, black]
table {%
0.156063471946464 5
0.0663270307332011 5
};
\addplot [semithick, black]
table {%
0.361170352460553 5
0.659806727559823 5
};
\addplot [semithick, black]
table {%
0.0663270307332011 4.875
0.0663270307332011 5.125
};
\addplot [semithick, black]
table {%
0.659806727559823 4.875
0.659806727559823 5.125
};
\addplot [semithick, black]
table {%
0.181849283371177 5.75
0.181849283371177 6.25
0.724458137330618 6.25
0.724458137330618 5.75
0.181849283371177 5.75
};
\addplot [semithick, black]
table {%
0.181849283371177 6
0.0463450395844797 6
};
\addplot [semithick, black]
table {%
0.724458137330618 6
1.4458577747396 6
};
\addplot [semithick, black]
table {%
0.0463450395844797 5.875
0.0463450395844797 6.125
};
\addplot [semithick, black]
table {%
1.4458577747396 5.875
1.4458577747396 6.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.444214378393681 1.75
0.444214378393681 2.25
};
\addplot [semithick, red]
table {%
0.439326096093006 1.75
0.439326096093006 2.25
};
\addplot [semithick, blue]
table {%
0.197481250971084 2.75
0.197481250971084 3.25
};
\addplot [semithick, red]
table {%
0.53090807171364 2.75
0.53090807171364 3.25
};
\addplot [semithick, blue]
table {%
0.217304888940132 3.75
0.217304888940132 4.25
};
\addplot [semithick, red]
table {%
0.265031787545264 3.75
0.265031787545264 4.25
};
\addplot [semithick, blue]
table {%
0.215794783204444 4.75
0.215794783204444 5.25
};
\addplot [semithick, red]
table {%
0.29432642442501 4.75
0.29432642442501 5.25
};
\addplot [semithick, blue]
table {%
0.40459389189221 5.75
0.40459389189221 6.25
};
\addplot [semithick, red]
table {%
0.592362416194599 5.75
0.592362416194599 6.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/kitti_box_plot_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0345491417657814, xmax=1.51635334219223,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8},
yticklabels={GT,PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.324194397295417 1.75
0.324194397295417 2.25
0.561989745904076 2.25
0.561989745904076 1.75
0.324194397295417 1.75
};
\addplot [semithick, black]
table {%
0.324194397295417 2
0.0385254089878287 2
};
\addplot [semithick, black]
table {%
0.561989745904076 2
0.762154587993922 2
};
\addplot [semithick, black]
table {%
0.0385254089878287 1.875
0.0385254089878287 2.125
};
\addplot [semithick, black]
table {%
0.762154587993922 1.875
0.762154587993922 2.125
};
\addplot [semithick, black]
table {%
0.148639473062232 2.75
0.148639473062232 3.25
0.436703755556996 3.25
0.436703755556996 2.75
0.148639473062232 2.75
};
\addplot [semithick, black]
table {%
0.148639473062232 3
0.0359464256868556 3
};
\addplot [semithick, black]
table {%
0.436703755556996 3
0.856130829473213 3
};
\addplot [semithick, black]
table {%
0.0359464256868556 2.875
0.0359464256868556 3.125
};
\addplot [semithick, black]
table {%
0.856130829473213 2.875
0.856130829473213 3.125
};
\addplot [semithick, black]
table {%
0.328095709447468 3.75
0.328095709447468 4.25
0.553599794748654 4.25
0.553599794748654 3.75
0.328095709447468 3.75
};
\addplot [semithick, black]
table {%
0.328095709447468 4
0.150011853890786 4
};
\addplot [semithick, black]
table {%
0.553599794748654 4
0.888412644930708 4
};
\addplot [semithick, black]
table {%
0.150011853890786 3.875
0.150011853890786 4.125
};
\addplot [semithick, black]
table {%
0.888412644930708 3.875
0.888412644930708 4.125
};
\addplot [semithick, black]
table {%
0.349695197482743 4.75
0.349695197482743 5.25
0.563264003653711 5.25
0.563264003653711 4.75
0.349695197482743 4.75
};
\addplot [semithick, black]
table {%
0.349695197482743 5
0.169023586708328 5
};
\addplot [semithick, black]
table {%
0.563264003653711 5
0.877770374263091 5
};
\addplot [semithick, black]
table {%
0.169023586708328 4.875
0.169023586708328 5.125
};
\addplot [semithick, black]
table {%
0.877770374263091 4.875
0.877770374263091 5.125
};
\addplot [semithick, black]
table {%
0.156953731186319 5.75
0.156953731186319 6.25
0.350973143525147 6.25
0.350973143525147 5.75
0.156953731186319 5.75
};
\addplot [semithick, black]
table {%
0.156953731186319 6
0.0813158911640377 6
};
\addplot [semithick, black]
table {%
0.350973143525147 6
0.605270669188664 6
};
\addplot [semithick, black]
table {%
0.0813158911640377 5.875
0.0813158911640377 6.125
};
\addplot [semithick, black]
table {%
0.605270669188664 5.875
0.605270669188664 6.125
};
\addplot [semithick, black]
table {%
0.156063471946464 6.75
0.156063471946464 7.25
0.361170352460553 7.25
0.361170352460553 6.75
0.156063471946464 6.75
};
\addplot [semithick, black]
table {%
0.156063471946464 7
0.0663270307332011 7
};
\addplot [semithick, black]
table {%
0.361170352460553 7
0.659806727559823 7
};
\addplot [semithick, black]
table {%
0.0663270307332011 6.875
0.0663270307332011 7.125
};
\addplot [semithick, black]
table {%
0.659806727559823 6.875
0.659806727559823 7.125
};
\addplot [semithick, black]
table {%
0.181849283371177 7.75
0.181849283371177 8.25
0.724458137330618 8.25
0.724458137330618 7.75
0.181849283371177 7.75
};
\addplot [semithick, black]
table {%
0.181849283371177 8
0.0463450395844797 8
};
\addplot [semithick, black]
table {%
0.724458137330618 8
1.4458577747396 8
};
\addplot [semithick, black]
table {%
0.0463450395844797 7.875
0.0463450395844797 8.125
};
\addplot [semithick, black]
table {%
1.4458577747396 7.875
1.4458577747396 8.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.444214378393681 1.75
0.444214378393681 2.25
};
\addplot [semithick, red]
table {%
0.439326096093006 1.75
0.439326096093006 2.25
};
\addplot [semithick, blue]
table {%
0.197481250971084 2.75
0.197481250971084 3.25
};
\addplot [semithick, red]
table {%
0.53090807171364 2.75
0.53090807171364 3.25
};
\addplot [semithick, blue]
table {%
0.433429937585518 3.75
0.433429937585518 4.25
};
\addplot [semithick, red]
table {%
0.447251458505778 3.75
0.447251458505778 4.25
};
\addplot [semithick, blue]
table {%
0.447837219368287 4.75
0.447837219368287 5.25
};
\addplot [semithick, red]
table {%
0.461688079210207 4.75
0.461688079210207 5.25
};
\addplot [semithick, blue]
table {%
0.217304888940132 5.75
0.217304888940132 6.25
};
\addplot [semithick, red]
table {%
0.265031787545264 5.75
0.265031787545264 6.25
};
\addplot [semithick, blue]
table {%
0.215794783204444 6.75
0.215794783204444 7.25
};
\addplot [semithick, red]
table {%
0.29432642442501 6.75
0.29432642442501 7.25
};
\addplot [semithick, blue]
table {%
0.40459389189221 7.75
0.40459389189221 8.25
};
\addplot [semithick, red]
table {%
0.592362416194599 7.75
0.592362416194599 8.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/kitti_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.0313925540038808, xmax=2.06733897969074,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=177.45,
ytick style={color=black},
legend columns=2, 
width=0.45\textwidth,
height=52mm,
font=\footnotesize
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0640043338913291,0) rectangle (axis cs:0.0920622420958026,109);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.344583415936064,0) rectangle (axis cs:0.372641324140537,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.625162497980799,0) rectangle (axis cs:0.653220406185272,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.905741580025534,0) rectangle (axis cs:0.933799488230007,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18632066207027,0) rectangle (axis cs:1.21437857027474,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.466899744115,0) rectangle (axis cs:1.49495765231948,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.74747882615974,0) rectangle (axis cs:1.77553673436421,8);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0920622420958026,0) rectangle (axis cs:0.120120150300276,169);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.372641324140537,0) rectangle (axis cs:0.400699232345011,51);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.653220406185272,0) rectangle (axis cs:0.681278314389746,10);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.933799488230007,0) rectangle (axis cs:0.961857396434481,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.21437857027474,0) rectangle (axis cs:1.24243647847922,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.49495765231948,0) rectangle (axis cs:1.52301556052395,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.77553673436421,0) rectangle (axis cs:1.80359464256869,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.120120150300276,0) rectangle (axis cs:0.14817805850475,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.400699232345011,0) rectangle (axis cs:0.428757140549484,64);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.681278314389746,0) rectangle (axis cs:0.709336222594219,7);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.961857396434481,0) rectangle (axis cs:0.989915304638954,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.24243647847922,0) rectangle (axis cs:1.27049438668369,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.52301556052395,0) rectangle (axis cs:1.55107346872842,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.80359464256869,0) rectangle (axis cs:1.83165255077316,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.14817805850475,0) rectangle (axis cs:0.176235966709223,52);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.428757140549484,0) rectangle (axis cs:0.456815048753958,140);
\draw[draw=none,fill=crimson2143940] (axis cs:0.709336222594219,0) rectangle (axis cs:0.737394130798693,39);
\draw[draw=none,fill=crimson2143940] (axis cs:0.989915304638954,0) rectangle (axis cs:1.01797321284343,5);
\draw[draw=none,fill=crimson2143940] (axis cs:1.27049438668369,0) rectangle (axis cs:1.29855229488816,0);
\draw[draw=none,fill=crimson2143940] (axis cs:1.55107346872842,0) rectangle (axis cs:1.5791313769329,0);
\draw[draw=none,fill=crimson2143940] (axis cs:1.83165255077316,0) rectangle (axis cs:1.85971045897763,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.176235966709223,0) rectangle (axis cs:0.204293874913697,53);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.456815048753958,0) rectangle (axis cs:0.484872956958431,142);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.737394130798693,0) rectangle (axis cs:0.765452039003166,38);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.01797321284343,0) rectangle (axis cs:1.0460311210479,3);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.29855229488816,0) rectangle (axis cs:1.32661020309264,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.5791313769329,0) rectangle (axis cs:1.60718928513737,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.85971045897763,0) rectangle (axis cs:1.88776836718211,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.204293874913696,0) rectangle (axis cs:0.23235178311817,159);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{GO}

\draw[draw=none,fill=sienna1408675] (axis cs:0.484872956958431,0) rectangle (axis cs:0.512930865162905,32);
\draw[draw=none,fill=sienna1408675] (axis cs:0.765452039003166,0) rectangle (axis cs:0.79350994720764,13);
\draw[draw=none,fill=sienna1408675] (axis cs:1.0460311210479,0) rectangle (axis cs:1.07408902925237,3);
\draw[draw=none,fill=sienna1408675] (axis cs:1.32661020309264,0) rectangle (axis cs:1.35466811129711,0);
\draw[draw=none,fill=sienna1408675] (axis cs:1.60718928513737,0) rectangle (axis cs:1.63524719334184,3);
\draw[draw=none,fill=sienna1408675] (axis cs:1.88776836718211,0) rectangle (axis cs:1.91582627538658,26);
\draw[draw=none,fill=orchid227119194] (axis cs:0.23235178311817,0) rectangle (axis cs:0.260409691322643,50);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{PY}

\draw[draw=none,fill=orchid227119194] (axis cs:0.512930865162905,0) rectangle (axis cs:0.540988773367378,142);
\draw[draw=none,fill=orchid227119194] (axis cs:0.79350994720764,0) rectangle (axis cs:0.821567855412113,44);
\draw[draw=none,fill=orchid227119194] (axis cs:1.07408902925237,0) rectangle (axis cs:1.10214693745685,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.35466811129711,0) rectangle (axis cs:1.38272601950158,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.63524719334184,0) rectangle (axis cs:1.66330510154632,0);
\draw[draw=none,fill=orchid227119194] (axis cs:1.91582627538658,0) rectangle (axis cs:1.94388418359105,0);
\draw[draw=none,fill=gray127] (axis cs:0.260409691322643,0) rectangle (axis cs:0.288467599527117,76);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray127}
\addlegendentry{GT}

\draw[draw=none,fill=gray127] (axis cs:0.540988773367378,0) rectangle (axis cs:0.569046681571852,126);
\draw[draw=none,fill=gray127] (axis cs:0.821567855412113,0) rectangle (axis cs:0.849625763616587,13);
\draw[draw=none,fill=gray127] (axis cs:1.10214693745685,0) rectangle (axis cs:1.13020484566132,8);
\draw[draw=none,fill=gray127] (axis cs:1.38272601950158,0) rectangle (axis cs:1.41078392770606,8);
\draw[draw=none,fill=gray127] (axis cs:1.66330510154632,0) rectangle (axis cs:1.69136300975079,5);
\draw[draw=none,fill=gray127] (axis cs:1.94388418359105,0) rectangle (axis cs:1.97194209179553,0);
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_rotational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.00686202150505854, xmax=0.144102451606229,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={PY,GO,$C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed}
]
\addplot [semithick, black]
table {%
0.0195609763331729 0.75
0.0195609763331729 1.25
0.0499958505858523 1.25
0.0499958505858523 0.75
0.0195609763331729 0.75
};
\addplot [semithick, black]
table {%
0.0195609763331729 1
0 1
};
\addplot [semithick, black]
table {%
0.0499958505858523 1
0.0951375821431748 1
};
\addplot [semithick, black]
table {%
0 0.875
0 1.125
};
\addplot [semithick, black]
table {%
0.0951375821431748 0.875
0.0951375821431748 1.125
};
\addplot [semithick, black]
table {%
0.0213713685774379 1.75
0.0213713685774379 2.25
0.0704501134625814 2.25
0.0704501134625814 1.75
0.0213713685774379 1.75
};
\addplot [semithick, black]
table {%
0.0213713685774379 2
0.00279968314769634 2
};
\addplot [semithick, black]
table {%
0.0704501134625814 2
0.137240430101171 2
};
\addplot [semithick, black]
table {%
0.00279968314769634 1.875
0.00279968314769634 2.125
};
\addplot [semithick, black]
table {%
0.137240430101171 1.875
0.137240430101171 2.125
};
\addplot [semithick, black]
table {%
0.0119126604505618 2.75
0.0119126604505618 3.25
0.0419968152047658 3.25
0.0419968152047658 2.75
0.0119126604505618 2.75
};
\addplot [semithick, black]
table {%
0.0119126604505618 3
0.00206680583236349 3
};
\addplot [semithick, black]
table {%
0.0419968152047658 3
0.0843389764453648 3
};
\addplot [semithick, black]
table {%
0.00206680583236349 2.875
0.00206680583236349 3.125
};
\addplot [semithick, black]
table {%
0.0843389764453648 2.875
0.0843389764453648 3.125
};
\addplot [semithick, black]
table {%
0.0116481452127315 3.75
0.0116481452127315 4.25
0.0408441796849194 4.25
0.0408441796849194 3.75
0.0116481452127315 3.75
};
\addplot [semithick, black]
table {%
0.0116481452127315 4
0.00254689618110893 4
};
\addplot [semithick, black]
table {%
0.0408441796849194 4
0.0843263811106218 4
};
\addplot [semithick, black]
table {%
0.00254689618110893 3.875
0.00254689618110893 4.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 3.875
0.0843263811106218 4.125
};
\addplot [semithick, black]
table {%
0.0117942428855066 4.75
0.0117942428855066 5.25
0.0428146695156243 5.25
0.0428146695156243 4.75
0.0117942428855066 4.75
};
\addplot [semithick, black]
table {%
0.0117942428855066 5
0.0025576482793745 5
};
\addplot [semithick, black]
table {%
0.0428146695156243 5
0.0843263811106218 5
};
\addplot [semithick, black]
table {%
0.0025576482793745 4.875
0.0025576482793745 5.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 4.875
0.0843263811106218 5.125
};
\addplot [semithick, blue]
table {%
0.0328903451133339 0.75
0.0328903451133339 1.25
};
\addplot [semithick, red]
table {%
0.0390599677917558 0.75
0.0390599677917558 1.25
};
\addplot [semithick, blue]
table {%
0.0389283990723497 1.75
0.0389283990723497 2.25
};
\addplot [semithick, red]
table {%
0.0745116845005994 1.75
0.0745116845005994 2.25
};
\addplot [semithick, blue]
table {%
0.0240423049265749 2.75
0.0240423049265749 3.25
};
\addplot [semithick, red]
table {%
0.0278856971703646 2.75
0.0278856971703646 3.25
};
\addplot [semithick, blue]
table {%
0.0225810164041075 3.75
0.0225810164041075 4.25
};
\addplot [semithick, red]
table {%
0.0282845766515904 3.75
0.0282845766515904 4.25
};
\addplot [semithick, blue]
table {%
0.0241385154194884 4.75
0.0241385154194884 5.25
};
\addplot [semithick, red]
table {%
0.0331344477796242 4.75
0.0331344477796242 5.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_rotational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Rotational Alignment},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.012, xmax=0.362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=297.15,
ytick style={color=black},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.005,0) rectangle (axis cs:0.013,273);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.055,0) rectangle (axis cs:0.063,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.105,0) rectangle (axis cs:0.113,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.155,0) rectangle (axis cs:0.163,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.205,0) rectangle (axis cs:0.213,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255,0) rectangle (axis cs:0.263,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.305,0) rectangle (axis cs:0.313,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.013,0) rectangle (axis cs:0.021,281);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.063,0) rectangle (axis cs:0.071,42);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.113,0) rectangle (axis cs:0.121,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.163,0) rectangle (axis cs:0.171,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.213,0) rectangle (axis cs:0.221,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.263,0) rectangle (axis cs:0.271,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.313,0) rectangle (axis cs:0.321,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.021,0) rectangle (axis cs:0.029,283);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.071,0) rectangle (axis cs:0.079,41);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.121,0) rectangle (axis cs:0.129,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.171,0) rectangle (axis cs:0.179,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.221,0) rectangle (axis cs:0.229,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.271,0) rectangle (axis cs:0.279,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.321,0) rectangle (axis cs:0.329,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.029,0) rectangle (axis cs:0.037,244);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{PY}

\draw[draw=none,fill=crimson2143940] (axis cs:0.079,0) rectangle (axis cs:0.087,68);
\draw[draw=none,fill=crimson2143940] (axis cs:0.129,0) rectangle (axis cs:0.137,13);
\draw[draw=none,fill=crimson2143940] (axis cs:0.179,0) rectangle (axis cs:0.187,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.229,0) rectangle (axis cs:0.237,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.279,0) rectangle (axis cs:0.287,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.329,0) rectangle (axis cs:0.337,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.037,0) rectangle (axis cs:0.045,202);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GO}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.087,0) rectangle (axis cs:0.095,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.137,0) rectangle (axis cs:0.145,15);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.187,0) rectangle (axis cs:0.195,4);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.237,0) rectangle (axis cs:0.245,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.287,0) rectangle (axis cs:0.295,3);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.337,0) rectangle (axis cs:0.345,32);
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_rotational_error_hist_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Rotational Alignment},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.012, xmax=0.362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=297.15,
ytick style={color=black},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.005,0) rectangle (axis cs:0.0107142857142857,273);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.055,0) rectangle (axis cs:0.0607142857142857,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.105,0) rectangle (axis cs:0.110714285714286,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.155,0) rectangle (axis cs:0.160714285714286,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.205,0) rectangle (axis cs:0.210714285714286,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255,0) rectangle (axis cs:0.260714285714286,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.305,0) rectangle (axis cs:0.310714285714286,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0107142857142857,0) rectangle (axis cs:0.0164285714285714,281);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.0607142857142857,0) rectangle (axis cs:0.0664285714285714,42);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.110714285714286,0) rectangle (axis cs:0.116428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.160714285714286,0) rectangle (axis cs:0.166428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.210714285714286,0) rectangle (axis cs:0.216428571428571,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.260714285714286,0) rectangle (axis cs:0.266428571428571,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.310714285714286,0) rectangle (axis cs:0.316428571428571,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0164285714285714,0) rectangle (axis cs:0.0221428571428571,283);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0664285714285714,0) rectangle (axis cs:0.0721428571428571,41);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.116428571428571,0) rectangle (axis cs:0.122142857142857,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.166428571428571,0) rectangle (axis cs:0.172142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.216428571428571,0) rectangle (axis cs:0.222142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.266428571428571,0) rectangle (axis cs:0.272142857142857,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.316428571428571,0) rectangle (axis cs:0.322142857142857,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.0221428571428571,0) rectangle (axis cs:0.0278571428571429,259);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.0721428571428571,0) rectangle (axis cs:0.0778571428571428,45);
\draw[draw=none,fill=crimson2143940] (axis cs:0.122142857142857,0) rectangle (axis cs:0.127857142857143,3);
\draw[draw=none,fill=crimson2143940] (axis cs:0.172142857142857,0) rectangle (axis cs:0.177857142857143,3);
\draw[draw=none,fill=crimson2143940] (axis cs:0.222142857142857,0) rectangle (axis cs:0.227857142857143,1);
\draw[draw=none,fill=crimson2143940] (axis cs:0.272142857142857,0) rectangle (axis cs:0.277857142857143,1);
\draw[draw=none,fill=crimson2143940] (axis cs:0.322142857142857,0) rectangle (axis cs:0.327857142857143,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.0278571428571429,0) rectangle (axis cs:0.0335714285714286,278);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.0778571428571428,0) rectangle (axis cs:0.0835714285714286,44);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.127857142857143,0) rectangle (axis cs:0.133571428571429,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.177857142857143,0) rectangle (axis cs:0.183571428571429,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.227857142857143,0) rectangle (axis cs:0.233571428571429,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.277857142857143,0) rectangle (axis cs:0.283571428571429,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.327857142857143,0) rectangle (axis cs:0.333571428571429,1);
\draw[draw=none,fill=sienna1408675] (axis cs:0.0335714285714286,0) rectangle (axis cs:0.0392857142857143,244);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{PY}

\draw[draw=none,fill=sienna1408675] (axis cs:0.0835714285714285,0) rectangle (axis cs:0.0892857142857143,68);
\draw[draw=none,fill=sienna1408675] (axis cs:0.133571428571429,0) rectangle (axis cs:0.139285714285714,13);
\draw[draw=none,fill=sienna1408675] (axis cs:0.183571428571429,0) rectangle (axis cs:0.189285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.233571428571429,0) rectangle (axis cs:0.239285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.283571428571429,0) rectangle (axis cs:0.289285714285714,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.333571428571429,0) rectangle (axis cs:0.339285714285714,0);
\draw[draw=none,fill=orchid227119194] (axis cs:0.0392857142857143,0) rectangle (axis cs:0.045,202);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{GO}

\draw[draw=none,fill=orchid227119194] (axis cs:0.0892857142857143,0) rectangle (axis cs:0.095,68);
\draw[draw=none,fill=orchid227119194] (axis cs:0.139285714285714,0) rectangle (axis cs:0.145,15);
\draw[draw=none,fill=orchid227119194] (axis cs:0.189285714285714,0) rectangle (axis cs:0.195,4);
\draw[draw=none,fill=orchid227119194] (axis cs:0.239285714285714,0) rectangle (axis cs:0.245,1);
\draw[draw=none,fill=orchid227119194] (axis cs:0.289285714285714,0) rectangle (axis cs:0.295,3);
\draw[draw=none,fill=orchid227119194] (axis cs:0.339285714285714,0) rectangle (axis cs:0.345,32);
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_rotational_error_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.00686202150505854, xmax=0.144102451606229,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=7.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7},
yticklabels={PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed}
]
\addplot [semithick, black]
table {%
0.0195609763331729 0.75
0.0195609763331729 1.25
0.0499958505858523 1.25
0.0499958505858523 0.75
0.0195609763331729 0.75
};
\addplot [semithick, black]
table {%
0.0195609763331729 1
0 1
};
\addplot [semithick, black]
table {%
0.0499958505858523 1
0.0951375821431748 1
};
\addplot [semithick, black]
table {%
0 0.875
0 1.125
};
\addplot [semithick, black]
table {%
0.0951375821431748 0.875
0.0951375821431748 1.125
};
\addplot [semithick, black]
table {%
0.0213713685774379 1.75
0.0213713685774379 2.25
0.0704501134625814 2.25
0.0704501134625814 1.75
0.0213713685774379 1.75
};
\addplot [semithick, black]
table {%
0.0213713685774379 2
0.00279968314769634 2
};
\addplot [semithick, black]
table {%
0.0704501134625814 2
0.137240430101171 2
};
\addplot [semithick, black]
table {%
0.00279968314769634 1.875
0.00279968314769634 2.125
};
\addplot [semithick, black]
table {%
0.137240430101171 1.875
0.137240430101171 2.125
};
\addplot [semithick, black]
table {%
0.0115710272947645 2.75
0.0115710272947645 3.25
0.0411517795616648 3.25
0.0411517795616648 2.75
0.0115710272947645 2.75
};
\addplot [semithick, black]
table {%
0.0115710272947645 3
0.00255521069231754 3
};
\addplot [semithick, black]
table {%
0.0411517795616648 3
0.0843170194904989 3
};
\addplot [semithick, black]
table {%
0.00255521069231754 2.875
0.00255521069231754 3.125
};
\addplot [semithick, black]
table {%
0.0843170194904989 2.875
0.0843170194904989 3.125
};
\addplot [semithick, black]
table {%
0.0117847286658298 3.75
0.0117847286658298 4.25
0.0469840479912993 4.25
0.0469840479912993 3.75
0.0117847286658298 3.75
};
\addplot [semithick, black]
table {%
0.0117847286658298 4
0.00254554524237914 4
};
\addplot [semithick, black]
table {%
0.0469840479912993 4
0.0981312362532244 4
};
\addplot [semithick, black]
table {%
0.00254554524237914 3.875
0.00254554524237914 4.125
};
\addplot [semithick, black]
table {%
0.0981312362532244 3.875
0.0981312362532244 4.125
};
\addplot [semithick, black]
table {%
0.0119126604505618 4.75
0.0119126604505618 5.25
0.0419968152047658 5.25
0.0419968152047658 4.75
0.0119126604505618 4.75
};
\addplot [semithick, black]
table {%
0.0119126604505618 5
0.00206680583236349 5
};
\addplot [semithick, black]
table {%
0.0419968152047658 5
0.0843389764453648 5
};
\addplot [semithick, black]
table {%
0.00206680583236349 4.875
0.00206680583236349 5.125
};
\addplot [semithick, black]
table {%
0.0843389764453648 4.875
0.0843389764453648 5.125
};
\addplot [semithick, black]
table {%
0.0116481452127315 5.75
0.0116481452127315 6.25
0.0408441796849194 6.25
0.0408441796849194 5.75
0.0116481452127315 5.75
};
\addplot [semithick, black]
table {%
0.0116481452127315 6
0.00254689618110893 6
};
\addplot [semithick, black]
table {%
0.0408441796849194 6
0.0843263811106218 6
};
\addplot [semithick, black]
table {%
0.00254689618110893 5.875
0.00254689618110893 6.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 5.875
0.0843263811106218 6.125
};
\addplot [semithick, black]
table {%
0.0117942428855066 6.75
0.0117942428855066 7.25
0.0428146695156243 7.25
0.0428146695156243 6.75
0.0117942428855066 6.75
};
\addplot [semithick, black]
table {%
0.0117942428855066 7
0.0025576482793745 7
};
\addplot [semithick, black]
table {%
0.0428146695156243 7
0.0843263811106218 7
};
\addplot [semithick, black]
table {%
0.0025576482793745 6.875
0.0025576482793745 7.125
};
\addplot [semithick, black]
table {%
0.0843263811106218 6.875
0.0843263811106218 7.125
};
\addplot [semithick, blue]
table {%
0.0328903451133339 0.75
0.0328903451133339 1.25
};
\addplot [semithick, red]
table {%
0.0390599677917558 0.75
0.0390599677917558 1.25
};
\addplot [semithick, blue]
table {%
0.0389283990723497 1.75
0.0389283990723497 2.25
};
\addplot [semithick, red]
table {%
0.109018489684745 1.75
0.109018489684745 2.25
};
\addplot [semithick, blue]
table {%
0.0226228619657135 2.75
0.0226228619657135 3.25
};
\addplot [semithick, red]
table {%
0.0288335605222654 2.75
0.0288335605222654 3.25
};
\addplot [semithick, blue]
table {%
0.0252162510564108 3.75
0.0252162510564108 4.25
};
\addplot [semithick, red]
table {%
0.0595096810462746 3.75
0.0595096810462746 4.25
};
\addplot [semithick, blue]
table {%
0.0240423049265749 4.75
0.0240423049265749 5.25
};
\addplot [semithick, red]
table {%
0.0278856971703646 4.75
0.0278856971703646 5.25
};
\addplot [semithick, blue]
table {%
0.0225810164041075 5.75
0.0225810164041075 6.25
};
\addplot [semithick, red]
table {%
0.0283978413035161 5.75
0.0283978413035161 6.25
};
\addplot [semithick, blue]
table {%
0.0241385154194884 6.75
0.0241385154194884 7.25
};
\addplot [semithick, red]
table {%
0.0376094331369695 6.75
0.0376094331369695 7.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_translational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.147169809632545, xmax=3.12953130825477,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={PY,GO,$C$,$B$,$A$},
width=\textwidth,
height=46mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.0820853752768552 0.75
0.0820853752768552 1.25
1.32156047875692 1.25
1.32156047875692 0.75
0.0820853752768552 0.75
};
\addplot [semithick, black]
table {%
0.0820853752768552 1
0.00177115027142429 1
};
\addplot [semithick, black]
table {%
1.32156047875692 1
2.9805903483508 1
};
\addplot [semithick, black]
table {%
0.00177115027142429 0.875
0.00177115027142429 1.125
};
\addplot [semithick, black]
table {%
2.9805903483508 0.875
2.9805903483508 1.125
};
\addplot [semithick, black]
table {%
0.0621964968326653 1.75
0.0621964968326653 2.25
0.473588554450781 2.25
0.473588554450781 1.75
0.0621964968326653 1.75
};
\addplot [semithick, black]
table {%
0.0621964968326653 2
0.00224014004135667 2
};
\addplot [semithick, black]
table {%
0.473588554450781 2
1.08680631373935 2
};
\addplot [semithick, black]
table {%
0.00224014004135667 1.875
0.00224014004135667 2.125
};
\addplot [semithick, black]
table {%
1.08680631373935 1.875
1.08680631373935 2.125
};
\addplot [semithick, black]
table {%
0.122640289894179 2.75
0.122640289894179 3.25
0.528192071095523 3.25
0.528192071095523 2.75
0.122640289894179 2.75
};
\addplot [semithick, black]
table {%
0.122640289894179 3
0.0140309639437255 3
};
\addplot [semithick, black]
table {%
0.528192071095523 3
1.11878296272017 3
};
\addplot [semithick, black]
table {%
0.0140309639437255 2.875
0.0140309639437255 3.125
};
\addplot [semithick, black]
table {%
1.11878296272017 2.875
1.11878296272017 3.125
};
\addplot [semithick, black]
table {%
0.128701871493625 3.75
0.128701871493625 4.25
0.586075850503371 4.25
0.586075850503371 3.75
0.128701871493625 3.75
};
\addplot [semithick, black]
table {%
0.128701871493625 4
0.0316007125039247 4
};
\addplot [semithick, black]
table {%
0.586075850503371 4
1.24798505924837 4
};
\addplot [semithick, black]
table {%
0.0316007125039247 3.875
0.0316007125039247 4.125
};
\addplot [semithick, black]
table {%
1.24798505924837 3.875
1.24798505924837 4.125
};
\addplot [semithick, black]
table {%
0.134266974564683 4.75
0.134266974564683 5.25
0.645433509642281 5.25
0.645433509642281 4.75
0.134266974564683 4.75
};
\addplot [semithick, black]
table {%
0.134266974564683 5
0.0309729960795458 5
};
\addplot [semithick, black]
table {%
0.645433509642281 5
1.32589702076082 5
};
\addplot [semithick, black]
table {%
0.0309729960795458 4.875
0.0309729960795458 5.125
};
\addplot [semithick, black]
table {%
1.32589702076082 4.875
1.32589702076082 5.125
};
\addplot [semithick, blue]
table {%
0.567468877115827 0.75
0.567468877115827 1.25
};
\addplot [semithick, red]
table {%
0.883970700304634 0.75
0.883970700304634 1.25
};
\addplot [semithick, blue]
table {%
0.175059842497605 1.75
0.175059842497605 2.25
};
\addplot [semithick, red]
table {%
0.379998318914375 1.75
0.379998318914375 2.25
};
\addplot [semithick, blue]
table {%
0.238988984254134 2.75
0.238988984254134 3.25
};
\addplot [semithick, red]
table {%
0.363531697227215 2.75
0.363531697227215 3.25
};
\addplot [semithick, blue]
table {%
0.268911989607337 3.75
0.268911989607337 4.25
};
\addplot [semithick, red]
table {%
0.380344847770828 3.75
0.380344847770828 4.25
};
\addplot [semithick, blue]
table {%
0.281985684980812 4.75
0.281985684980812 5.25
};
\addplot [semithick, red]
table {%
0.415137321164127 4.75
0.415137321164127 5.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_translational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Translational Alignment},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.118168124576413, xmax=3.61993927484784,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=265.65,
ytick style={color=black},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0517458481246897,0) rectangle (axis cs:0.131705364689914,217);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.551492826657343,0) rectangle (axis cs:0.631452343222568,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05123980519,0) rectangle (axis cs:1.13119932175522,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55098678372265,0) rectangle (axis cs:1.63094630028788,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0507337622553,0) rectangle (axis cs:2.13069327882053,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.55048074078796,0) rectangle (axis cs:2.63044025735318,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05022771932061,0) rectangle (axis cs:3.13018723588584,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.131705364689914,0) rectangle (axis cs:0.211664881255139,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.631452343222568,0) rectangle (axis cs:0.711411859787793,79);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.13119932175522,0) rectangle (axis cs:1.21115883832045,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.63094630028788,0) rectangle (axis cs:1.7109058168531,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.13069327882053,0) rectangle (axis cs:2.21065279538575,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.63044025735318,0) rectangle (axis cs:2.71039977391841,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.13018723588584,0) rectangle (axis cs:3.21014675245106,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.211664881255139,0) rectangle (axis cs:0.291624397820363,237);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.711411859787793,0) rectangle (axis cs:0.791371376353017,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.21115883832045,0) rectangle (axis cs:1.29111835488567,13);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.7109058168531,0) rectangle (axis cs:1.79086533341832,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.21065279538575,0) rectangle (axis cs:2.29061231195098,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.71039977391841,0) rectangle (axis cs:2.79035929048363,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.21014675245106,0) rectangle (axis cs:3.29010626901629,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.291624397820363,0) rectangle (axis cs:0.371583914385588,148);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{PY}

\draw[draw=none,fill=crimson2143940] (axis cs:0.791371376353017,0) rectangle (axis cs:0.871330892918242,49);
\draw[draw=none,fill=crimson2143940] (axis cs:1.29111835488567,0) rectangle (axis cs:1.3710778714509,69);
\draw[draw=none,fill=crimson2143940] (axis cs:1.79086533341832,0) rectangle (axis cs:1.87082484998355,19);
\draw[draw=none,fill=crimson2143940] (axis cs:2.29061231195098,0) rectangle (axis cs:2.3705718285162,8);
\draw[draw=none,fill=crimson2143940] (axis cs:2.79035929048363,0) rectangle (axis cs:2.87031880704886,17);
\draw[draw=none,fill=crimson2143940] (axis cs:3.29010626901629,0) rectangle (axis cs:3.37006578558151,15);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.371583914385588,0) rectangle (axis cs:0.451543430950813,253);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GO}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.871330892918242,0) rectangle (axis cs:0.951290409483466,31);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.3710778714509,0) rectangle (axis cs:1.45103738801612,29);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.87082484998355,0) rectangle (axis cs:1.95078436654877,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.3705718285162,0) rectangle (axis cs:2.45053134508143,4);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.87031880704886,0) rectangle (axis cs:2.95027832361408,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.37006578558151,0) rectangle (axis cs:3.45002530214673,1);
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_translational_error_hist_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Summary of Translational Alignment},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.118168124576413, xmax=3.61993927484784,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=265.65,
ytick style={color=black},
width=0.45\textwidth,
height=52mm,
font=\footnotesize,
legend columns=2, 
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.0517458481246897,0) rectangle (axis cs:0.108859788528421,217);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$A$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.551492826657343,0) rectangle (axis cs:0.608606767061075,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05123980519,0) rectangle (axis cs:1.10835374559373,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55098678372265,0) rectangle (axis cs:1.60810072412638,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0507337622553,0) rectangle (axis cs:2.10784770265904,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.55048074078796,0) rectangle (axis cs:2.60759468119169,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.05022771932061,0) rectangle (axis cs:3.10734165972434,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.108859788528422,0) rectangle (axis cs:0.165973728932153,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$B$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.608606767061075,0) rectangle (axis cs:0.665720707464807,79);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.10835374559373,0) rectangle (axis cs:1.16546768599746,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.60810072412638,0) rectangle (axis cs:1.66521466453011,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.10784770265904,0) rectangle (axis cs:2.16496164306277,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.60759468119169,0) rectangle (axis cs:2.66470862159542,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.10734165972434,0) rectangle (axis cs:3.16445560012808,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.165973728932153,0) rectangle (axis cs:0.223087669335885,237);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$C$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.665720707464807,0) rectangle (axis cs:0.722834647868539,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.16546768599746,0) rectangle (axis cs:1.22258162640119,13);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.66521466453011,0) rectangle (axis cs:1.72232860493385,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.16496164306277,0) rectangle (axis cs:2.2220755834665,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.66470862159542,0) rectangle (axis cs:2.72182256199915,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.16445560012808,0) rectangle (axis cs:3.22156954053181,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.223087669335885,0) rectangle (axis cs:0.280201609739617,67);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$D$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.722834647868539,0) rectangle (axis cs:0.779948588272271,138);
\draw[draw=none,fill=crimson2143940] (axis cs:1.22258162640119,0) rectangle (axis cs:1.27969556680492,89);
\draw[draw=none,fill=crimson2143940] (axis cs:1.72232860493385,0) rectangle (axis cs:1.77944254533758,16);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2220755834665,0) rectangle (axis cs:2.27918952387023,6);
\draw[draw=none,fill=crimson2143940] (axis cs:2.72182256199915,0) rectangle (axis cs:2.77893650240289,3);
\draw[draw=none,fill=crimson2143940] (axis cs:3.22156954053181,0) rectangle (axis cs:3.27868348093554,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.280201609739617,0) rectangle (axis cs:0.337315550143349,120);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{$E$}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.779948588272271,0) rectangle (axis cs:0.837062528676003,138);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.27969556680492,0) rectangle (axis cs:1.33680950720866,52);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.77944254533758,0) rectangle (axis cs:1.83655648574131,8);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.27918952387023,0) rectangle (axis cs:2.33630346427396,6);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.77893650240289,0) rectangle (axis cs:2.83605044280662,1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.27868348093554,0) rectangle (axis cs:3.33579742133927,0);
\draw[draw=none,fill=sienna1408675] (axis cs:0.337315550143349,0) rectangle (axis cs:0.394429490547081,148);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{PY}

\draw[draw=none,fill=sienna1408675] (axis cs:0.837062528676003,0) rectangle (axis cs:0.894176469079734,49);
\draw[draw=none,fill=sienna1408675] (axis cs:1.33680950720866,0) rectangle (axis cs:1.39392344761239,69);
\draw[draw=none,fill=sienna1408675] (axis cs:1.83655648574131,0) rectangle (axis cs:1.89367042614504,19);
\draw[draw=none,fill=sienna1408675] (axis cs:2.33630346427396,0) rectangle (axis cs:2.3934174046777,8);
\draw[draw=none,fill=sienna1408675] (axis cs:2.83605044280662,0) rectangle (axis cs:2.89316438321035,17);
\draw[draw=none,fill=sienna1408675] (axis cs:3.33579742133927,0) rectangle (axis cs:3.392911361743,15);
\draw[draw=none,fill=orchid227119194] (axis cs:0.394429490547081,0) rectangle (axis cs:0.451543430950813,253);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{GO}

\draw[draw=none,fill=orchid227119194] (axis cs:0.894176469079734,0) rectangle (axis cs:0.951290409483466,31);
\draw[draw=none,fill=orchid227119194] (axis cs:1.39392344761239,0) rectangle (axis cs:1.45103738801612,29);
\draw[draw=none,fill=orchid227119194] (axis cs:1.89367042614504,0) rectangle (axis cs:1.95078436654877,6);
\draw[draw=none,fill=orchid227119194] (axis cs:2.3934174046777,0) rectangle (axis cs:2.45053134508143,4);
\draw[draw=none,fill=orchid227119194] (axis cs:2.89316438321035,0) rectangle (axis cs:2.95027832361408,1);
\draw[draw=none,fill=orchid227119194] (axis cs:3.392911361743,0) rectangle (axis cs:3.45002530214673,1);
\end{axis}

\end{tikzpicture}


==> figures/tikz/tum_translational_error_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.147169809632545, xmax=3.12953130825477,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=7.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7},
yticklabels={PY,GO,$E$,$D$,$C$,$B$,$A$},
width=\textwidth,
height=48mm,
font=\footnotesize
]
\addplot [semithick, black]
table {%
0.0820853752768552 0.75
0.0820853752768552 1.25
1.32156047875692 1.25
1.32156047875692 0.75
0.0820853752768552 0.75
};
\addplot [semithick, black]
table {%
0.0820853752768552 1
0.00177115027142429 1
};
\addplot [semithick, black]
table {%
1.32156047875692 1
2.9805903483508 1
};
\addplot [semithick, black]
table {%
0.00177115027142429 0.875
0.00177115027142429 1.125
};
\addplot [semithick, black]
table {%
2.9805903483508 0.875
2.9805903483508 1.125
};
\addplot [semithick, black]
table {%
0.0621964968326653 1.75
0.0621964968326653 2.25
0.473588554450781 2.25
0.473588554450781 1.75
0.0621964968326653 1.75
};
\addplot [semithick, black]
table {%
0.0621964968326653 2
0.00224014004135667 2
};
\addplot [semithick, black]
table {%
0.473588554450781 2
1.08680631373935 2
};
\addplot [semithick, black]
table {%
0.00224014004135667 1.875
0.00224014004135667 2.125
};
\addplot [semithick, black]
table {%
1.08680631373935 1.875
1.08680631373935 2.125
};
\addplot [semithick, black]
table {%
0.372968419580948 2.75
0.372968419580948 3.25
0.899633504503443 3.25
0.899633504503443 2.75
0.372968419580948 2.75
};
\addplot [semithick, black]
table {%
0.372968419580948 3
0.0608144857522379 3
};
\addplot [semithick, black]
table {%
0.899633504503443 3
1.63139436770115 3
};
\addplot [semithick, black]
table {%
0.0608144857522379 2.875
0.0608144857522379 3.125
};
\addplot [semithick, black]
table {%
1.63139436770115 2.875
1.63139436770115 3.125
};
\addplot [semithick, black]
table {%
0.543305451196961 3.75
0.543305451196961 4.25
1.13906059511665 4.25
1.13906059511665 3.75
0.543305451196961 3.75
};
\addplot [semithick, black]
table {%
0.543305451196961 4
0.110935379224876 4
};
\addplot [semithick, black]
table {%
1.13906059511665 4
1.92107542230461 4
};
\addplot [semithick, black]
table {%
0.110935379224876 3.875
0.110935379224876 4.125
};
\addplot [semithick, black]
table {%
1.92107542230461 3.875
1.92107542230461 4.125
};
\addplot [semithick, black]
table {%
0.122640289894179 4.75
0.122640289894179 5.25
0.528192071095523 5.25
0.528192071095523 4.75
0.122640289894179 4.75
};
\addplot [semithick, black]
table {%
0.122640289894179 5
0.0140309639437255 5
};
\addplot [semithick, black]
table {%
0.528192071095523 5
1.11878296272017 5
};
\addplot [semithick, black]
table {%
0.0140309639437255 4.875
0.0140309639437255 5.125
};
\addplot [semithick, black]
table {%
1.11878296272017 4.875
1.11878296272017 5.125
};
\addplot [semithick, black]
table {%
0.128701871493625 5.75
0.128701871493625 6.25
0.586075850503371 6.25
0.586075850503371 5.75
0.128701871493625 5.75
};
\addplot [semithick, black]
table {%
0.128701871493625 6
0.0316007125039247 6
};
\addplot [semithick, black]
table {%
0.586075850503371 6
1.24798505924837 6
};
\addplot [semithick, black]
table {%
0.0316007125039247 5.875
0.0316007125039247 6.125
};
\addplot [semithick, black]
table {%
1.24798505924837 5.875
1.24798505924837 6.125
};
\addplot [semithick, black]
table {%
0.134266974564683 6.75
0.134266974564683 7.25
0.645433509642281 7.25
0.645433509642281 6.75
0.134266974564683 6.75
};
\addplot [semithick, black]
table {%
0.134266974564683 7
0.0309729960795458 7
};
\addplot [semithick, black]
table {%
0.645433509642281 7
1.32589702076082 7
};
\addplot [semithick, black]
table {%
0.0309729960795458 6.875
0.0309729960795458 7.125
};
\addplot [semithick, black]
table {%
1.32589702076082 6.875
1.32589702076082 7.125
};
\addplot [semithick, blue]
table {%
0.567468877115827 0.75
0.567468877115827 1.25
};
\addplot [semithick, red]
table {%
0.900509335504372 0.75
0.900509335504372 1.25
};
\addplot [semithick, blue]
table {%
0.175059842497605 1.75
0.175059842497605 2.25
};
\addplot [semithick, red]
table {%
0.410160585320037 1.75
0.410160585320037 2.25
};
\addplot [semithick, blue]
table {%
0.611014112518421 2.75
0.611014112518421 3.25
};
\addplot [semithick, red]
table {%
0.697248933697128 2.75
0.697248933697128 3.25
};
\addplot [semithick, blue]
table {%
0.828552534613647 3.75
0.828552534613647 4.25
};
\addplot [semithick, red]
table {%
0.924452906532423 3.75
0.924452906532423 4.25
};
\addplot [semithick, blue]
table {%
0.238988984254134 4.75
0.238988984254134 5.25
};
\addplot [semithick, red]
table {%
0.363531697227215 4.75
0.363531697227215 5.25
};
\addplot [semithick, blue]
table {%
0.268911989607337 5.75
0.268911989607337 6.25
};
\addplot [semithick, red]
table {%
0.380344847770828 5.75
0.380344847770828 6.25
};
\addplot [semithick, blue]
table {%
0.281985684980812 6.75
0.281985684980812 7.25
};
\addplot [semithick, red]
table {%
0.417352791966052 6.75
0.417352791966052 7.25
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/bayes_viz_no_ut60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{burlywood246186159}{RGB}{246,186,159}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{burlywood247181152}{RGB}{247,181,152}
\definecolor{coral22911287}{RGB}{229,112,87}
\definecolor{coral23011489}{RGB}{230,114,89}
\definecolor{coral23011690}{RGB}{230,116,90}
\definecolor{coral23111792}{RGB}{231,117,92}
\definecolor{coral23211993}{RGB}{232,119,93}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon240141111}{RGB}{240,141,111}
\definecolor{darksalmon241142112}{RGB}{241,142,112}
\definecolor{darksalmon241144114}{RGB}{241,144,114}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{darksalmon242147117}{RGB}{242,147,117}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon243150120}{RGB}{243,150,120}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darksalmon244155124}{RGB}{244,155,124}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{firebrick1821340}{RGB}{182,13,40}
\definecolor{firebrick1841741}{RGB}{184,17,41}
\definecolor{firebrick1852242}{RGB}{185,22,42}
\definecolor{firebrick1872643}{RGB}{187,26,43}
\definecolor{firebrick1883144}{RGB}{188,31,44}
\definecolor{firebrick1903545}{RGB}{190,35,45}
\definecolor{firebrick1934248}{RGB}{193,42,48}
\definecolor{firebrick1944549}{RGB}{194,45,49}
\definecolor{firebrick1964850}{RGB}{196,48,50}
\definecolor{firebrick1975051}{RGB}{197,50,51}
\definecolor{firebrick1985352}{RGB}{198,53,52}
\definecolor{firebrick2005653}{RGB}{200,56,53}
\definecolor{firebrick2015955}{RGB}{201,59,55}
\definecolor{firebrick2026156}{RGB}{202,61,56}
\definecolor{firebrick2046357}{RGB}{204,63,57}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro202216238}{RGB}{202,216,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro205217236}{RGB}{205,217,236}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro209218232}{RGB}{209,218,232}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro219220222}{RGB}{219,220,222}
\definecolor{gainsboro220220221}{RGB}{220,220,221}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro222219218}{RGB}{222,219,218}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro227217211}{RGB}{227,217,211}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro229216208}{RGB}{229,216,208}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{gainsboro231214204}{RGB}{231,214,204}
\definecolor{gainsboro231214205}{RGB}{231,214,205}
\definecolor{gainsboro232213202}{RGB}{232,213,202}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2056658}{RGB}{205,66,58}
\definecolor{indianred2066860}{RGB}{206,68,60}
\definecolor{indianred2077061}{RGB}{207,70,61}
\definecolor{indianred2097362}{RGB}{209,73,62}
\definecolor{indianred2107563}{RGB}{210,75,63}
\definecolor{indianred2117764}{RGB}{211,77,64}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2148267}{RGB}{214,82,67}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2168670}{RGB}{216,86,70}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2199274}{RGB}{219,92,74}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{indianred2219676}{RGB}{221,96,76}
\definecolor{indianred2229878}{RGB}{222,98,78}
\definecolor{indianred22310079}{RGB}{223,100,79}
\definecolor{indianred22410280}{RGB}{224,102,80}
\definecolor{indianred22510482}{RGB}{225,104,82}
\definecolor{indianred22610683}{RGB}{226,106,83}
\definecolor{indianred22710884}{RGB}{227,108,84}
\definecolor{indianred22811086}{RGB}{228,110,86}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink245193168}{RGB}{245,193,168}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon244157126}{RGB}{244,157,126}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon245160129}{RGB}{245,160,129}
\definecolor{lightsalmon245161130}{RGB}{245,161,130}
\definecolor{lightsalmon246163132}{RGB}{246,163,132}
\definecolor{lightsalmon246164134}{RGB}{246,164,134}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon246167137}{RGB}{246,167,137}
\definecolor{lightsalmon246169138}{RGB}{246,169,138}
\definecolor{lightsalmon246170140}{RGB}{246,170,140}
\definecolor{lightsalmon246171141}{RGB}{246,171,141}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7296209}{RGB}{72,96,209}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{salmon23412597}{RGB}{234,125,97}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236128100}{RGB}{236,128,100}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon237132103}{RGB}{237,132,103}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{salmon238135106}{RGB}{238,135,106}
\definecolor{salmon239137108}{RGB}{239,137,108}
\definecolor{salmon240139109}{RGB}{240,139,109}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat235211198}{RGB}{235,211,198}
\definecolor{wheat236209195}{RGB}{236,209,195}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat237208193}{RGB}{237,208,193}
\definecolor{wheat238207190}{RGB}{238,207,190}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat239206188}{RGB}{239,206,188}
\definecolor{wheat240204185}{RGB}{240,204,185}
\definecolor{wheat241202182}{RGB}{241,202,182}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242199178}{RGB}{242,199,178}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}
\definecolor{wheat244196173}{RGB}{244,196,173}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 60 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.0148032198622943 0.00243872967823573 0,0,0 0,0,0
-0.000786049501755011 -0.0257723796120746 0,0,0 0,0,0
0.016243371729196 0.03160984705037 0,0,0 0,0,0
-0.0302797003120631 -0.00968566193386453 0,0,0 0,0,0
0.0394365830131238 -0.0148802873283542 0,0,0 0,0,0
-0.0195356740855919 -0.0198955802441379 0,0,0 0,0,0
-0.0246459873857373 0.0343525671546143 0,0,0 0,0,0
0.021986735435658 -0.0156821644124899 0,0,0 0,0,0
0.0330971915848662 -0.0148127621559794 0,0,0 0,0,0
-0.0303179005948054 -0.0176907350553261 0,0,0 0,0,0
0.0151360583542438 0.0316446970991858 0,0,0 0,0,0
0.0178323592198246 0.0319951484330602 0,0,0 0,0,0
-0.0300261259971154 0.00296688829947051 0,0,0 0,0,0
0.0169042430002882 0.0312444218901325 0,0,0 0,0,0
0.0176154500277662 0.0100073206496114 0,0,0 0,0,0
0.0125697378024529 0.0278718505960905 0,0,0 0,0,0
-0.0191730387582383 0.0341102579816866 0,0,0 0,0,0
0.00641270969978013 -0.00289232091600144 0,0,0 0,0,0
0.0143187741303393 0.0301025337213634 0,0,0 0,0,0
0.0154403536887305 -0.00617145388433234 0,0,0 0,0,0
0.0123360640616149 0.0230689479523905 0,0,0 0,0,0
-7.01027037041809e-17 -0.0175116852705621 0,0,0 0,0,0
-0.00324219411361296 -0.0012991165857244 0,0,0 0,0,0
-0.00633124107966061 0.0365220950221347 0,0,0 0,0,0
0.000690970929653565 0.0357525568894986 0,0,0 0,0,0
-0.00127403236541868 0.0360052478206501 0,0,0 0,0,0
0.00630407033552673 0.0344765350625811 0,0,0 0,0,0
0.0106509547399169 -0.00381119067388453 0,0,0 0,0,0
0.0018375247747556 0.0364454414233851 0,0,0 0,0,0
0.00476109369282506 0.0339982692871695 0,0,0 0,0,0
-0.0510312497397757 0.000756174567649424 0,0,0 0,0,0
-0.00822634701502622 0.0342271773234201 0,0,0 0,0,0
-0.00317760509803382 0.0322810661167948 0,0,0 0,0,0
-0.0221178693925414 -0.029817075322882 0,0,0 0,0,0
0.0135002373167093 0.0075816307100731 0,0,0 0,0,0
0.00819616508134768 -0.0137593031605045 0,0,0 0,0,0
0.0127500404139812 0.0112067718412781 0,0,0 0,0,0
-0.0123311152121134 0.0351608284540734 0,0,0 0,0,0
-0.00468383552186536 0.0390138916774086 0,0,0 0,0,0
-0.0104892780729914 0.0375435732661669 0,0,0 0,0,0
0.0304236331087465 -0.00940397584027653 0,0,0 0,0,0
0.000864250616566163 0.0353544880100139 0,0,0 0,0,0
0.0208384580156348 -0.0192731495979756 0,0,0 0,0,0
0.0165224435031266 0.0322753625419708 0,0,0 0,0,0
0.0109140808178595 -0.00641879601757528 0,0,0 0,0,0
0.0147384466712862 0.0275929378739282 0,0,0 0,0,0
0.0179796644127427 0.0131740660736696 0,0,0 0,0,0
-0.000618604682636901 0.0108679949659049 0,0,0 0,0,0
-0.00415004749010225 0.0374771858365896 0,0,0 0,0,0
-0.00467407150196252 0.0343485624674056 0,0,0 0,0,0
-0.0063426089380218 0.0266577331918225 0,0,0 0,0,0
-0.00798269628693213 0.0293244832709328 0,0,0 0,0,0
0.00316500424557316 0.0353311091065983 0,0,0 0,0,0
0.0017451500166892 0.0324267139453019 0,0,0 0,0,0
-0.00896014560847295 -0.0470976736954285 0,0,0 0,0,0
-0.00758857420139392 -0.0159292904840656 0,0,0 0,0,0
-0.00224906192620776 0.0289638850950502 0,0,0 0,0,0
0.0166874703039081 0.0313053951400208 0,0,0 0,0,0
-0.0143140867447807 0.0119268203171286 0,0,0 0,0,0
-0.0200644181892672 0.037978154783802 0,0,0 0,0,0
-0.0156162782458896 0.0370574644613947 0,0,0 0,0,0
};
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.005739789140956,0.00329805425811902)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.000410802362939982,0.0141524198164214)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.000410692401191905,0.00875669509436528)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.005739789140956,0.00329805425811902)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.000411644865541637,0.0226733955442859)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410692401191905,0.00875669509436528)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00164684705300498,0.0155477495879802)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00576315939785638,0.025183293158614)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000410802362939982,0.0141524198164214)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00164798976322378,0.0217043383045566)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576315939785638,0.025183293158614)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.000412372104854138,0.0307218737747178)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411644865541637,0.0226733955442859)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.00165011820126021,0.028919730739504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-8.47966342131344e-17,0.0443259143121412)
--(axis cs:-0.000411981870033982,0.0438850789677673)
--(axis cs:-0.000824127504126362,0.0434139214479409)
--(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824224873494306,0.043623689812554)
--(axis cs:0.000412003278604273,0.0439773651855271)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00659994475666274,0.0337288088481475)
--(axis cs:-0.00701282790330164,0.0330011185723874)
--(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.00577311624913373,0.033167603325102)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00783942618849512,0.0317019522906347)
--(axis cs:-0.00825332665873253,0.0311542819201865)
--(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00825056231877473,0.028913607797574)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00536205328182352,0.0360712848340937)
--(axis cs:-0.00577461674632769,0.0352762937438846)
--(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00577311624913373,0.033167603325102)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00164881940996671,0.0423730633857745)
--(axis cs:-0.00206131685175534,0.0418004392754229)
--(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0041243517303847,0.0384153053198677)
--(axis cs:-0.00453693835774635,0.0376495119863054)
--(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00288648878227175,0.0405475981206471)
--(axis cs:-0.00329911532707559,0.0398684406219898)
--(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164684705300498,0.0155477495879802)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00288906926009668,0.0223215139584756)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412479378337462,0.0410799422824094)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.00206218735381762,0.0425495435034114)
--(axis cs:0.00164931624886474,0.0429077506872818)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000412016578658743,0.0094253053050219)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00164933159172602,0.0132362936924551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.000412016578658743,0.0094253053050219)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.000412645053436551,0.0368403914574346)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.000412479378337462,0.0410799422824094)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00908281102303105,0.0303091807656288)
--(axis cs:-0.00949857105772525,0.0300223729720558)
--(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0094966611677577,0.028016477392101)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.00825056231877473,0.028913607797574)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164798976322378,0.0217043383045566)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00289035376654214,0.0280564160054893)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412372104854138,0.0307218737747178)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00165127541546611,0.035108511016184)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412645053436551,0.0368403914574346)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.00165092865460531,0.0396902009891538)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165092865460531,0.0396902009891538)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330215778637562,0.0415025126871941)
--(axis cs:0.00288860046370629,0.0418443858190724)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0095145318079023,0.016436228578222)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165011820126021,0.028919730739504)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00289160011874728,0.0337724222955451)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164933159172602,0.0132362936924551)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0028909471530068,0.0185059452816665)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165127541546611,0.035108511016184)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.0028910860785814,0.0384146592111885)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0103324601433404,0.0297219639546299)
--(axis cs:-0.0107506612676333,0.0296987932999376)
--(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.010750684069462,0.0280485785224647)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.0094966611677577,0.028016477392101)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.0028910860785814,0.0384146592111885)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454437335113663,0.040549641796645)
--(axis cs:0.00413003001663155,0.040852831029803)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.015282231316516,-0.00610299157019166)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288906926009668,0.0223215139584756)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00413510160429684,0.0281435526336188)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00289160011874728,0.0337724222955451)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00413348155491832,0.0373742997288783)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0152964478074129,0.000463603532541372)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289035376654214,0.0280564160054893)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00413482160358312,0.0329861502708328)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413348155491832,0.0373742997288783)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00578922521975734,0.0397472313204344)
--(axis cs:0.00537395459384627,0.0399957092309259)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0028909471530068,0.0185059452816665)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.0041369833961585,0.0239801974758531)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.015282231316516,-0.00610299157019166)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413482160358312,0.0329861502708328)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00537884939516142,0.0366446645430697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.0115895776963389,0.0298604075393823)
--(axis cs:-0.0120102235821175,0.0300203191842006)
--(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.010750684069462,0.0280485785224647)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0152964478074129,0.000463603532541372)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0165713417992762,0.00657861654453255)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537884939516142,0.0366446645430697)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703712599879469,0.0391166829129417)
--(axis cs:0.00662079981013743,0.0393084659033077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0178128355394688,0.00396067440451156)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413510160429684,0.0281435526336188)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.00538209702113452,0.0327444727698735)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128447939501669,0.00436383217048162)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0140865167020874,0.00668676495554656)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.0041369833961585,0.0239801974758531)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.0053854352451981,0.028867908959754)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538209702113452,0.0327444727698735)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.00662781565077679,0.0362146544815212)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165589071604799,0.0152093453697186)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00289817629847673,0.0179151113212791)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.016558076212536,-0.00474802591942702)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0095145318079023,0.016436228578222)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662781565077679,0.0362146544815212)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00828831378557841,0.0386287807098692)
--(axis cs:0.00787088422098603,0.0387795355590779)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289817629847673,0.0179151113212791)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00414338940655008,0.0217272981877301)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000414329458826468,0.0142292340637073)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.00165589071604799,0.0152093453697186)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0140865167020874,0.00668676495554656)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.0153499443472007,0.0115011174173596)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0128535756141806,0.0304288636685267)
--(axis cs:-0.0132761172878268,0.0306498564898871)
--(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116241482877507,0.00522535157375219)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0128447939501669,0.00436383217048162)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.0053854352451981,0.028867908959754)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.0066339115327088,0.0328655692473728)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414338940655008,0.0217272981877301)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00539145916314786,0.0258608659235375)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.016558076212536,-0.00474802591942702)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0190896441686596,0.0045730024243492)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.0066339115327088,0.0328655692473728)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00788055180620972,0.0359774059388257)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00788055180620972,0.0359774059388257)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.0095426795970205,0.0382049168150144)
--(axis cs:0.00912422861304864,0.0383455368315494)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165713417992762,0.00657861654453255)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0178619310895747,0.0137301759613526)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.000414329458826468,0.0142292340637073)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178128355394688,0.00396067440451156)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0191139254441127,0.0117681609263087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00539145916314786,0.0258608659235375)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00664085594452129,0.0297324505902496)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116473766160806,0.00370518672118176)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128946825105391,0.00112500289933089)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153499443472007,0.0115011174173596)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.0166261619260224,0.0173180745302574)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116337339945516,0.0116438603736554)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.012875642214836,0.0135181531895442)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00664085594452129,0.0297324505902496)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00788972771056218,0.033053064915672)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.012875642214836,0.0135181531895442)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0141306203214154,0.0171178739790718)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0141224838865028,0.0310639179473584)
--(axis cs:-0.0145461349397577,0.0312373587893491)
--(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913657561244867,0.0357576685588439)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0107996926351259,0.0377337401706357)
--(axis cs:0.0103804437880718,0.0379035855233275)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788972771056218,0.033053064915672)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00913657561244867,0.0357576685588439)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104035757435247,0.0118854835079371)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0116337339945516,0.0116438603736554)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.0041547033483931,0.021530521820554)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00540162665241727,0.0241899087015505)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00540162665241727,0.0241899087015505)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00665019676566231,0.027222872475902)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104130278534655,0.00847167359881453)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0116241482877507,0.00522535157375219)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290937490127333,0.0196895097378936)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0041547033483931,0.021530521820554)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141306203214154,0.0171178739790718)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0153943682162991,0.0215398531294764)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190896441686596,0.0045730024243492)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.020391669683231,0.0119420347023237)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00665019676566231,0.027222872475902)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00789944414306401,0.0302377198062723)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103947635059476,0.0353557333366288)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120584372109602,0.0370939463085453)
--(axis cs:0.0116387324815602,0.0373331877930907)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789944414306401,0.0302377198062723)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00914803781458621,0.0329856166935361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914803781458621,0.0329856166935361)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0103947635059476,0.0353557333366288)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178619310895747,0.0137301759613526)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.0191535118215052,0.0203763094857929)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166261619260224,0.0173180745302574)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0179047089315911,0.0229078394353653)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166417971359123,0.0189631775774585)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00290937490127333,0.0196895097378936)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178766269731334,0.00020003689071593)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0191231757651206,0.00263478550094626)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0116524919247633,0.0194492734301976)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0129027593503136,0.0221890779852285)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141672513459899,0.00165144544789931)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0153940004110587,0.0314832535641555)
--(axis cs:-0.0158181042611737,0.0315486358046675)
--(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133227933628705,0.0201936547538)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104092100812684,0.017826380199256)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0116524919247633,0.0194492734301976)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116535046114539,0.0345845689426695)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133177322445229,0.03617517011984)
--(axis cs:0.0128979847538715,0.0365182358612912)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191139254441127,0.0117681609263087)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0204146293336093,0.0189051545620217)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129027593503136,0.0221890779852285)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0141580915357682,0.0255153908706356)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0153943682162991,0.0215398531294764)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.01666051685182,0.0259309807475303)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104066349109243,0.0323790263247902)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0116535046114539,0.0345845689426695)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191231757651206,0.00263478550094626)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0204008060385548,0.00772730361773144)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915835589487204,0.0299809360521294)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0104066349109243,0.0323790263247902)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790975729021705,0.0275428456234122)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00915835589487204,0.0299809360521294)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00666176073494509,0.0252857376169252)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00790975729021705,0.0275428456234122)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166627713728001,0.00117471587736185)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0178766269731334,0.00020003689071593)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129109167539441,0.0332936948509685)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145763214795918,0.0348965829539475)
--(axis cs:0.0141569427422508,0.0353659172615272)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917177044824184,0.0175534918492075)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0104092100812684,0.017826380199256)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141580915357682,0.0255153908706356)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0154149457175165,0.028883302444737)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0133227933628705,0.0201936547538)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158389287127633,0.027201382638858)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104151142080753,0.0238181692011132)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0116634494908005,0.0260949395752733)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917838761160921,0.013809386792072)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0104035757435247,0.0118854835079371)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541477172846501,0.0234655404034505)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00666176073494509,0.0252857376169252)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116634494908005,0.0260949395752733)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0129141183602584,0.0287324455666531)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116628994724453,0.0310104154205868)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0129109167539441,0.0332936948509685)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104142241060298,0.0286669357610058)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0116628994724453,0.0310104154205868)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000416718811026097,0.0192990437536332)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00166417971359123,0.0189631775774585)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129141183602584,0.0287324455666531)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0141651533079422,0.0313914955228309)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916615509869765,0.0264817513069957)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0104142241060298,0.0286669357610058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00917005858913712,0.0222287882370342)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0104151142080753,0.0238181692011132)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141651533079422,0.0313914955228309)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158331761276166,0.0332290353538623)
--(axis cs:0.0154144583353996,0.0338269098868961)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00583754504355969,0.017842420365724)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.01666051685182,0.0259309807475303)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183417100057461,0.0290508590296654)
--(axis cs:0.0179237811548511,0.029779219302824)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179047089315911,0.0229078394353653)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195971850194792,0.026989888095135)
--(axis cs:0.0191782539411509,0.0276430822016016)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0166664990326644,0.031562157271723)
--(axis cs:-0.0170907808515967,0.0315150581546315)
--(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154149457175165,0.028883302444737)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170879722182878,0.0312252405110978)
--(axis cs:0.0166699079907847,0.0319228858642165)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791942502317823,0.0246917739899869)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00916615509869765,0.0264817513069957)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.015844622198113,0.0178266362913728)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416838367269263,0.0223025346166246)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00541477172846501,0.0234655404034505)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191535118215052,0.0203763094857929)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208587274769386,0.0253861277342446)
--(axis cs:0.0204372448790704,0.0258499219299667)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.020391669683231,0.0119420347023237)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0216937303765533,0.0187641005889978)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.0104468783117132,0.00911522693874541)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0116473766160806,0.00370518672118176)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00792760611441551,0.0214996520874073)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00917005858913712,0.0222287882370342)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00667389088227496,0.0234801868850773)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.00791942502317823,0.0246917739899869)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171090495815705,0.026723472122082)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0158389287127633,0.027201382638858)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0204008060385548,0.00772730361773144)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0216950295679107,0.0138624078839709)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.011704122571157,0.00714572788747364)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.0128946825105391,0.00112500289933089)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017113195513051,0.0221409250002626)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204146293336093,0.0189051545620217)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221307527974573,0.0245103382450736)
--(axis cs:0.0217053701089624,0.024712428774352)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.015844622198113,0.0178266362913728)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793634718631085,0.0184207076805805)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00917177044824184,0.0175534918492075)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00292134030262495,0.02188588934255)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00416838367269263,0.0223025346166246)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.017939622205452,0.0313363259403406)
--(axis cs:-0.0183642725726009,0.0312172314168636)
--(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.01836999421257,0.0300966021861176)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00919824402768683,0.0125691362389256)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0104130278534655,0.00847167359881453)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.000416718811026097,0.0192990437536332)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00542852665913878,0.0229140615330172)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00667389088227496,0.0234801868850773)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0171090495815705,0.026723472122082)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668569063100653,0.0215697791622276)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00792760611441551,0.0214996520874073)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00583754504355969,0.017842420365724)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154661430484834,0.00463557704251373)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0166627713728001,0.00117471587736185)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.017113195513051,0.0221409250002626)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216937303765533,0.0187641005889978)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.0234156097187892,0.0244183400821374)
--(axis cs:0.0229858913411767,0.024369559342686)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.0192143476835344,0.030954850735161)
--(axis cs:-0.0196399181647441,0.0308256094755051)
--(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.01836999421257,0.0300966021861176)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.0079503441348693,0.0164866589596118)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.00917838761160921,0.013809386792072)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00167193209565115,0.0221042704138694)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00292134030262495,0.02188588934255)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216950295679107,0.0138624078839709)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0229909139650456,0.0197371535700488)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129771372748876,0.00718434960861408)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0141672513459899,0.00165144544789931)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00418177125862291,0.0229188607222482)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00542852665913878,0.0229140615330172)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0192158097247502,0.00602490016751706)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.02046229188703,0.0079596353324882)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.02046229188703,0.0079596353324882)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0217316128810811,0.0117914720535679)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669851348132994,0.0199092585185313)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00793634718631085,0.0184207076805805)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00209199250727475,0.021337519693405)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00544180228061909,0.0221826775907212)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.00668569063100653,0.0215697791622276)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0204924855810693,0.0306014268865349)
--(axis cs:-0.0209196061992259,0.0305154202684936)
--(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.019678792745285,0.0225914505008576)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017992312784839,0.00638891832727014)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0192158097247502,0.00602490016751706)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217316128810811,0.0117914720535679)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0230147448070084,0.0165315408052452)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229909139650456,0.0197371535700488)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247122312887116,0.024910800197227)
--(axis cs:0.0242789199051548,0.0247022183976059)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418714866738215,0.0226633160169575)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00167193209565115,0.0221042704138694)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00293206060501306,0.0232958371040301)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00418177125862291,0.0229188607222482)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.010881572014462,0.0143216730576956)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184433604399777,0.017014250803587)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00923122734893463,0.0137898284149738)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.0104468783117132,0.00911522693874541)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0217757336833831,0.0304074314441647)
--(axis cs:-0.0222047770999752,0.0303857919559581)
--(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0222144477435576,0.029476807762744)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.010881572014462,0.0143216730576956)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00797222276630413,0.0162633886156646)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.00919824402768683,0.0125691362389256)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230147448070084,0.0165315408052452)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0243006804743311,0.0212490237913614)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00209199250727475,0.021337519693405)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00671443261032778,0.0190369963748485)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.0079503441348693,0.0164866589596118)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419395178725395,0.022997937701352)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.00544180228061909,0.0221826775907212)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104957950527438,0.0122301274912378)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.011704122571157,0.00714572788747364)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.014267416759848,0.00887352213693732)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.0154661430484834,0.00463557704251373)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209777841839798,0.023669604980217)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.019678792745285,0.0225914505008576)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545516912113051,0.0214561062098447)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00669851348132994,0.0199092585185313)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.000418714866738215,0.0226633160169575)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167816245928297,0.00850308398677027)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.017992312784839,0.00638891832727014)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167832222472631,0.0237736892798232)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00293206060501306,0.0232958371040301)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.022245428750315,0.0268967918415481)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0243006804743311,0.0212490237913614)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260166301105424,0.0256300742155014)
--(axis cs:0.0255812821426611,0.025389016080732)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0230647884176536,0.030398319766051)
--(axis cs:-0.0234956975371314,0.0304259471318726)
--(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0222144477435576,0.029476807762744)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838829830240934,0.018047549882473)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.021802617591335,0.0124578358097781)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0230653549029886,0.0153442833872317)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.020555751635049,0.0108729208787456)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.021802617591335,0.0124578358097781)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117698904088719,0.0118743870921867)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0129771372748876,0.00718434960861408)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00838829830240934,0.018047549882473)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230653549029886,0.0153442833872317)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.024338655053168,0.018953314812619)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0184433604399777,0.017014250803587)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172273846759553,0.013677263867617)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00294114670045885,0.0236934748402448)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00419395178725395,0.022997937701352)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0319389897257251,0.00135956237923216)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0294014414384054,0.00041387757852161)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.024338655053168,0.018953314812619)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0256149971115512,0.0226662261839049)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.022282821372848,0.0248082620042105)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0209777841839798,0.023669604980217)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0193242465669342,0.0107919370110144)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.020555751635049,0.0108729208787456)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000420255741333537,0.0240776113797118)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00167832222472631,0.0237736892798232)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.022245428750315,0.0268967918415481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420513457986303,0.0226314547361182)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00545516912113051,0.0214561062098447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0243590945624564,0.0305034267038346)
--(axis cs:-0.0247914717858532,0.0305445493164866)
--(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.024805888204947,0.0298877560570148)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256149971115512,0.0226662261839049)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273236335828649,0.0262097494229126)
--(axis cs:0.026887989963955,0.0260513745609057)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546912699942674,0.0208942949102058)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.00671443261032778,0.0190369963748485)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294014414384054,0.00041387757852161)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.030700964105241,0.00516690033880002)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.014707655529202,0.00879507487154492)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00673317917800795,0.018876115714467)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00797222276630413,0.0162633886156646)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.014707655529202,0.00879507487154492)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00799867690257358,0.017013003819792)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.00923122734893463,0.0137898284149738)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155701362742881,0.0112631565955496)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0167816245928297,0.00850308398677027)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172492121635388,0.010840591074557)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0172273846759553,0.013677263867617)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.0121956844764185,0.010129503470072)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130547027792475,0.0125264795880507)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.014267416759848,0.00887352213693732)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.0016833866782622,0.0240218512540324)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00294114670045885,0.0236934748402448)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231305585427582,0.0152373414935926)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0243894407091653,0.0175609133202998)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.000420255741333537,0.0240776113797118)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00926789921758479,0.0156701172905071)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0104957950527438,0.0122301274912378)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243894407091653,0.0175609133202998)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0256564894249555,0.0204614167558295)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121956844764185,0.010129503470072)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0181013514842935,0.0118728336616872)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0193242465669342,0.0107919370110144)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.026941598392576,0.00429887489700591)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.0281941715157721,0.00618874786257754)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256564894249555,0.0204614167558295)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.026926379302989,0.0235128095751137)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.0256572934875293,0.0306110125301388)
--(axis cs:-0.026090626212492,0.0306292433304324)
--(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.024805888204947,0.0298877560570148)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218831302441043,0.0138499999162987)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.0231305585427582,0.0152373414935926)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0281941715157721,0.00618874786257754)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0294750960449403,0.00980681066893935)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319389897257251,0.00135956237923216)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.0332804873953056,0.00810317776191537)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.022282821372848,0.0248082620042105)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.024850818768527,0.0280247272875364)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.026926379302989,0.0235128095751137)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286285283617569,0.026378108429905)
--(axis cs:0.0281940375452503,0.0263792017178528)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.033230927568183,-0.00458365411058281)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.030700964105241,0.00516690033880002)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0320204988056344,0.0108391361068646)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294875434140462,0.0231799178773613)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00420513457986303,0.0226314547361182)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0172492121635388,0.010840591074557)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.027002224672262,-0.00191967739104291)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.025719158983637,0.00450414588354906)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.026941598392576,0.00429887489700591)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421525291445431,0.0217952425640784)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00546912699942674,0.0208942949102058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105429155785551,0.0150004197572841)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0117698904088719,0.0118743870921867)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.0345706280458658,0.00689971338375192)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421406883474801,0.0238310222010231)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.0016833866782622,0.0240218512540324)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020646378707208,0.0135009411390398)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0218831302441043,0.0138499999162987)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294750960449403,0.00980681066893935)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.030771920853397,0.0142403943269474)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.033230927568183,-0.00458365411058281)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0345541554854212,0.00101441507431259)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256957582981102,0.0180888438332944)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0269612069857853,0.0207283012143435)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244376689590003,0.0159645669711465)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0256957582981102,0.0180888438332944)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00548265204344275,0.0201683842576411)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00673317917800795,0.018876115714467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269702454301872,0.0112020588552903)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0282383092097185,0.0139675521472983)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269612069857853,0.0207283012143435)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0282293587598089,0.0235261410857675)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257202425028462,0.00963702482507181)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0269702454301872,0.0112020588552903)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0269578847303783,0.0306215243390296)
--(axis cs:-0.0273917247309878,0.030591376766191)
--(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282293587598089,0.0235261410857675)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299279801004673,0.0259919568230885)
--(axis cs:0.0294955696161739,0.0261858650768703)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257539074496522,0.00178401626441621)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0231896503127745,0.0146415884391611)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0244376689590003,0.0159645669711465)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282383092097185,0.0139675521472983)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0295178915952592,0.0173960626396663)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257185599311381,0.0145824755986306)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.026979398328883,0.0168523041876366)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00675160756966836,0.0186046138770314)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00799867690257358,0.017013003819792)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.024850818768527,0.0280247272875364)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026979398328883,0.0168523041876366)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0282487128073381,0.0196702936391728)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143480107413798,0.0136436758277855)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0155701362742881,0.0112631565955496)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168725269237664,0.0229930356806452)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00294875434140462,0.0231799178773613)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168777057278893,0.0134051002739205)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0181013514842935,0.0118728336616872)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320204988056344,0.0108391361068646)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0333394755472255,0.0162517457765596)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.000421406883474801,0.0238310222010231)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282487128073381,0.0196702936391728)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0295208235775343,0.0226305460386561)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244698226885504,0.0132017867238266)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0257185599311381,0.0145824755986306)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.030771920853397,0.0142403943269474)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0320707429932339,0.0186377510348331)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0332804873953056,0.00810317776191537)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0346176638914616,0.0143316812236684)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295178915952592,0.0173960626396663)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0308002982961963,0.0209138628239524)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295208235775343,0.0226305460386561)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312204527699817,0.0250336114833383)
--(axis cs:0.0307904146498548,0.0254127841260306)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.024488312816965,0.00945400419813145)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0257202425028462,0.00963702482507181)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0194153724421776,0.0139456478085209)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.020646378707208,0.0135009411390398)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118243898520512,0.0148818837959236)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0130547027792475,0.0125264795880507)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295474162050326,0.0216785433531753)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00421525291445431,0.0217952425640784)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00802329990801307,0.017329947969969)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.00926789921758479,0.0156701172905071)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0219508658583503,0.0141885629877543)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0231896503127745,0.0146415884391611)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0282596494064557,0.0304713387707088)
--(axis cs:-0.0286936774226762,0.030379710996505)
--(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.024514969103961,0.00627762355343648)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.025719158983637,0.00450414588354906)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308002982961963,0.0209138628239524)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065736236397,0.0236054611625004)
--(axis cs:0.0320784310509323,0.0241224447561748)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.000422202709748614,0.0220805699127306)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00168725269237664,0.0229930356806452)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0345541554854212,0.00101441507431259)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0359002151454327,0.00751045756965899)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0232325272974597,0.0128022565083282)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0244698226885504,0.0132017867238266)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0042234645899179,0.0201437281068001)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00548265204344275,0.0201683842576411)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00970602006884278,0.011113973233887)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320707429932339,0.0186377510348331)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337895525389918,0.0219284093600374)
--(axis cs:0.0333619308683014,0.0224969247185696)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345706280458658,0.00689971338375192)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0359166429226627,0.0133770578757693)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970602006884278,0.011113973233887)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00929871849679123,0.0164099238154864)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0105429155785551,0.0150004197572841)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0333394755472255,0.0162517457765596)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350751876291546,0.0203198028621178)
--(axis cs:0.0346459088564394,0.0208267085350091)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.0016898400409325,0.0206148196961142)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00295474162050326,0.0216785433531753)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549374846084238,0.0186435731601485)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00675160756966836,0.0186046138770314)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.000422202709748614,0.0220805699127306)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.023673067605258,0.0217488285179817)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0207168863329471,0.0143884976756094)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0219508658583503,0.0141885629877543)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0295617541169714,0.0301311361117059)
--(axis cs:-0.0299957697499842,0.0299740866705906)
--(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232670160657476,0.0103160571351393)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.024488312816965,0.00945400419813145)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156456409582622,0.014642794334475)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0168777057278893,0.0134051002739205)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295866632692683,0.0189359770071608)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.0042234645899179,0.0201437281068001)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346176638914616,0.0143316812236684)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363706411831697,0.0191167715453371)
--(axis cs:0.0359373091660394,0.0194548701627898)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181831419074597,0.0146783360510568)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0194153724421776,0.0139456478085209)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.000422635177868686,0.018805728996571)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.0016898400409325,0.0206148196961142)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.013111206936669,0.0150021590449178)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0143480107413798,0.0136436758277855)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00676631810706184,0.0173442382872583)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00802329990801307,0.017329947969969)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.000422635177868686,0.018805728996571)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0220014962400533,0.0131390521831473)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0232325272974597,0.0128022565083282)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0199019931457354,0.012004758308008)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.035933299285564,0.0040406282685025)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169106240487028,0.0168094419817246)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00295866632692683,0.0189359770071608)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422762514598871,0.0142600984365543)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00169106240487028,0.0168094419817246)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.0042289122019711,0.0173290917338664)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00549374846084238,0.0186435731601485)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.010577972886844,0.0157322884087161)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0118243898520512,0.0148818837959236)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.000422762514598871,0.0142600984365543)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.025845164467674,0.0028434338293727)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.027002224672262,-0.00191967739104291)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245743104538934,0.00540111073808575)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0257539074496522,0.00178401626441621)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422937630104886,0.00990819889304771)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00169148030208192,0.0121671813544104)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169148030208192,0.0121671813544104)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.0029605602198811,0.0149815675253674)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359002151454327,0.00751045756965899)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0372420328182551,0.0135483123186758)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.0029605602198811,0.0149815675253674)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.0042289122019711,0.0173290917338664)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0308637004678694,0.029595811812166)
--(axis cs:-0.0312976055274581,0.0293757620936188)
--(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0313147121804313,0.028645835919012)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.026241544398279,0.0238952319547268)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359166429226627,0.0133770578757693)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376817594080088,0.0185479163424117)
--(axis cs:0.0372427665562035,0.0186612629736077)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.023673067605258,0.0217488285179817)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00804162886044624,0.0162474245917566)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.00929871849679123,0.0164099238154864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00550130983188095,0.015975025261852)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00676631810706184,0.0173442382872583)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.0021169378073919,0.011761337399509)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.019481357023342,0.0147974529356399)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.0207168863329471,0.0143884976756094)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0233116157157311,0.00856976259508376)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.024514969103961,0.00627762355343648)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0271374032512074,0.00165344464096042)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423220525014295,0.0136126851786051)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00550130983188095,0.015975025261852)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296224354538985,0.010896769407708)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00423220525014295,0.0136126851786051)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.000422937630104886,0.00990819889304771)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.035933299285564,0.0040406282685025)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0372625178338055,0.00942722834188604)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0144011979089252,0.0150320790373856)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0156456409582622,0.014642794334475)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0169434107818995,0.0151171519474135)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0181831419074597,0.0146783360510568)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169325801662909,0.00892054818623539)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00296224354538985,0.010896769407708)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118601651871576,0.0150843958029459)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.013111206936669,0.0150021590449178)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0321653065250306,0.0288785496807528)
--(axis cs:-0.0325991249118203,0.0286040885525926)
--(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0313147121804313,0.028645835919012)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931927249750618,0.0151915031854541)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.010577972886844,0.0157322884087161)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677623566091175,0.0148261915894854)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00804162886044624,0.0162474245917566)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220453578973555,0.0115308307120446)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0232670160657476,0.0103160571351393)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.026241544398279,0.0238952319547268)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207691698205438,0.013709682982707)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0220014962400533,0.0131390521831473)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262728976063525,0.020908146668183)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550677180271408,0.0126273772659736)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00677623566091175,0.0148261915894854)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372420328182551,0.0135483123186758)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390103000229356,0.0186270151933943)
--(axis cs:0.0385656180579092,0.0185373947854764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423671359261997,0.0103881910601676)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00550677180271408,0.0126273772659736)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.032643257539594,0.00385560128888733)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0118646748887424,0.000494143369463762)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00805287197035109,0.0136057195570271)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.00931927249750618,0.0151915031854541)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.023749569631119,0.0172380308525279)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0334668085582586,0.0280125800865983)
--(axis cs:-0.0339007434474236,0.0277002094534413)
--(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0339156878631961,0.026780173559582)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.00042404051459395,0.00936217815978539)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00169325801662909,0.00892054818623539)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105980006186277,0.0139544011448509)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0118601651871576,0.0150843958029459)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131440269217861,0.0142873731970359)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.0144011979089252,0.0150320790373856)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182382533626039,0.0148827686510948)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.019481357023342,0.0147974529356399)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932847263443673,0.00165163572604656)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0105973866556601,0.00367976044826439)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0262728976063525,0.020908146668183)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296804189871048,0.00922037718020265)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00423671359261997,0.0103881910601676)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678328040315136,0.0115548278338171)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00805287197035109,0.0136057195570271)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372625178338055,0.00942722834188604)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0385905304777418,0.0145793695973592)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156923262323002,0.0147653777325532)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0169434107818995,0.0151171519474135)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0288327040619361,0.016870502996968)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0301064315333027,0.019513260658471)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.013142719125266,-0.00114889544614761)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0105973866556601,0.00367976044826439)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.011875629462419,0.00718334582987876)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.0021169378073919,0.011761337399509)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118646748887424,0.000494143369463762)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0131498207561759,0.00487664567642787)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932923979756132,0.0119715659765123)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0105980006186277,0.0139544011448509)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0301064315333027,0.019513260658471)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326568707059732,0.014758288505238)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0288327040619361,0.016870502996968)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0284569793436762,0.00200440284244799)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551417556211041,0.0098830586833651)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00678328040315136,0.0115548278338171)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933042144918418,0.00710314494987933)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0106034299531882,0.00975922975024465)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805886719057255,0.00981551899410097)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.00932923979756132,0.0119715659765123)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.033947420863258,0.0131494733177605)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0326568707059732,0.014758288505238)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0347690413663607,0.0270564832837827)
--(axis cs:-0.0352035276525558,0.026731722522476)
--(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0352175426879756,0.025734688407617)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0339156878631961,0.026780173559582)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118765861545461,0.0124134227711597)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0131440269217861,0.0142873731970359)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106034299531882,0.00975922975024465)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0118765861545461,0.0124134227711597)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806312007921963,0.00564225347155568)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.00933042144918418,0.00710314494987933)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347679932304193,0.00156345877461069)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0360334238853348,0.00379100447794077)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.01952846927214,0.0139275161148584)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.0207691698205438,0.013709682982707)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00679108478437986,0.00846758833978892)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00805886719057255,0.00981551899410097)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.011875629462419,0.00718334582987876)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0131551748900672,0.0106761858059497)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0360334238853348,0.00379100447794077)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0373293704908329,0.0074612441574986)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0144289492291943,0.013306163150195)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0156923262323002,0.0147653777325532)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0199019931457354,0.012004758308008)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.013142719125266,-0.00114889544614761)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.014433073773556,0.00361702489989102)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0208137378812085,0.0123586263898816)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0220453578973555,0.0115308307120446)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00807373640748236,0.00283098966989114)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.00932847263443673,0.00165163572604656)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220954952838368,0.0103972686404584)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0233116157157311,0.00856976259508376)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233776429790554,0.00839927805607238)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0245743104538934,0.00540111073808575)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131551748900672,0.0106761858059497)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0144289492291943,0.013306163150195)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.016983501447494,0.0141561644420614)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0182382533626039,0.0148827686510948)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.023749569631119,0.0172380308525279)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385905304777418,0.0145793695973592)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.040353236727847,0.0191580495891608)
--(axis cs:0.0399043287293874,0.0189484577224117)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131498207561759,0.00487664567642787)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0144362200705246,0.00909052338017574)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0335378455964892,0.00118237340527234)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.0347679932304193,0.00156345877461069)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.033947420863258,0.0131494733177605)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424735213048899,0.00966669453545289)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.00551417556211041,0.0098830586833651)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0360735375214576,0.0260943416068068)
--(axis cs:-0.0365092201538975,0.0257890487664917)
--(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0352175426879756,0.025734688407617)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.032643257539594,0.00385560128888733)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246665046074885,0.00681600336480555)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.025845164467674,0.0028434338293727)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169983159059987,0.0105798603273094)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00296804189871048,0.00922037718020265)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373293704908329,0.0074612441574986)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.03864097391713,0.0117669563808083)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00680393828871496,0.00665891844644785)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00806312007921963,0.00564225347155568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157156702975456,0.0122669852325259)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.016983501447494,0.0141561644420614)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0144362200705246,0.00909052338017574)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0157156702975456,0.0122669852325259)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.0055275831501592,0.00901614541927143)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00679108478437986,0.00846758833978892)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182746659380257,0.0132706054316552)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.01952846927214,0.0139275161148584)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.014433073773556,0.00361702489989102)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0157238492972989,0.00807516411568637)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0373823413229777,0.0252224089767024)
--(axis cs:-0.0378199276363752,0.024966860894446)
--(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.036574865377715,0.0170416283742196)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259685325433986,0.00601613149925623)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0271374032512074,0.00165344464096042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.03864097391713,0.0117669563808083)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0399525773146659,0.0159652733859126)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.016181155934693,0.0141146565332334)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00042404051459395,0.00936217815978539)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195664279807898,0.0122169979602716)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0208137378812085,0.0123586263898816)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0157311544532715,0.00378161462157173)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297968430192869,0.00328058969508913)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0170060045115039,0.0113680795732345)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0182746659380257,0.0132706054316552)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0323340637327811,0.00237972166436665)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0335378455964892,0.00118237340527234)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157238492972989,0.00807516411568637)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0170060045115039,0.0113680795732345)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399525773146659,0.0159652733859126)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417046793692001,0.0198494417211381)
--(axis cs:0.0412536451499363,0.0196188107438201)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.038697450229443,0.0245215811099619)
--(axis cs:-0.0391374653995522,0.0243338568361098)
--(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208598436114291,0.01111423679956)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0220954952838368,0.0103972686404584)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00298145346233766,0.0119775215206088)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00424735213048899,0.00966669453545289)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157311544532715,0.00378161462157173)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.0170214726139685,0.00784739427679795)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361588411755367,0.0047279668408613)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0374300351535136,0.00704802300241718)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.036574865377715,0.0170416283742196)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0183017214760706,0.0107470866112809)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.0195664279807898,0.0122169979602716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0374300351535136,0.00704802300241718)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.038720257701785,0.0102389641971917)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00810731712065294,0.00492639134782118)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221566172504768,0.0101042739915769)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0233776429790554,0.00839927805607238)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272860934365423,0.00603654581087217)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0284569793436762,0.00200440284244799)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0349112562285568,0.0035979259305461)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0361588411755367,0.0047279668408613)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170214726139685,0.00784739427679795)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0183017214760706,0.0107470866112809)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.038720257701785,0.0102389641971917)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0400196879312254,0.0137926190900397)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.025119703785654,0.0164141311708124)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00682938149802249,0.00803875720874833)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00807373640748236,0.00283098966989114)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00939056032496448,0.00294642401441775)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.038743504787935,-0.014260158059972)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0400200763332715,0.0240274548090283)
--(axis cs:-0.0404626488093627,0.0239062041801388)
--(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00426608617833939,0.0122296877674128)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.0055275831501592,0.00901614541927143)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554958223742408,0.0108226821044425)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00680393828871496,0.00665891844644785)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0400196879312254,0.0137926190900397)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0413178980060099,0.0172355565351439)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234591764010388,0.00935102173328479)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0246665046074885,0.00681600336480555)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000426804541508377,0.0155915908263197)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00169983159059987,0.0105798603273094)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0196035698613612,0.0104140714328056)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0208598436114291,0.01111423679956)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.015756846030802,0.00150618767269435)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.025119703785654,0.0164141311708124)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0311407820366348,0.00445888701583189)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0323340637327811,0.00237972166436665)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0413178980060099,0.0172355565351439)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430587271807121,0.0204452243892018)
--(axis cs:0.042607384104913,0.0202689107922625)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336846188415287,0.00365095201942727)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0349112562285568,0.0035979259305461)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015756846030802,0.00150618767269435)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0170441491297583,0.00505209405075668)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.038743504787935,-0.014260158059972)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183295881993406,0.00828548649111759)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0196035698613612,0.0104140714328056)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170441491297583,0.00505209405075668)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0183295881993406,0.00828548649111759)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.01322224268477,-0.00091218252665225)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.041350147204145,0.0237163811729881)
--(axis cs:-0.0417949598869774,0.0236418809387989)
--(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0375188715699904,0.00605938906195687)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0388016533531272,0.00878481087292069)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362518786928018,0.00407882567569673)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0375188715699904,0.00605938906195687)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.038826625984092,-0.000334781669303834)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106847379855836,0.00260088520260246)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247697600421454,0.0089702238575613)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0259685325433986,0.00601613149925623)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0286146484336155,0.00648711882054542)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0297968430192869,0.00328058969508913)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0209113289542291,0.010295497829471)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0221566172504768,0.0101042739915769)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0388016533531272,0.00878481087292069)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0400941535889149,0.0119227520553332)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0413572632157583,-0.011796003318601)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0350038526271916,0.00307893537306851)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0362518786928018,0.00407882567569673)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400941535889149,0.0119227520553332)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0413889846629303,0.0151248836597175)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362846506676417,0.000525761188234716)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0375549329263461,0.00260885076607199)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375549329263461,0.00260885076607199)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0388454310293389,0.00562642126374307)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0414373382203701,0.00178725270713621)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.038826625984092,-0.000334781669303834)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0401458198105607,0.00392007878106582)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413889846629303,0.0151248836597175)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0426794130000528,0.0181097234622893)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324711878526285,0.00460816274545699)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0336846188415287,0.00365095201942727)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426794130000528,0.0181097234622893)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.044411426387202,0.0207971714107189)
--(axis cs:0.0439608156599337,0.020711167429473)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413572632157583,-0.011796003318601)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00171136666144917,0.0172712660751186)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00298145346233766,0.0119775215206088)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0362846506676417,0.000525761188234716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0388454310293389,0.00562642126374307)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0401462390912393,0.00906326096200429)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393331355294802,0.016013645125995)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0426863580790871,0.0235168842384076)
--(axis cs:-0.0431327855996143,0.0234594120755728)
--(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196459848719774,0.00905909352057184)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0209113289542291,0.010295497829471)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0388870977933189,-0.013021570248274)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222245182250619,0.0103145321750866)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0234591764010388,0.00935102173328479)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0427448063256539,0.000273809480214462)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.04061630772963,0.0186034159433437)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0260885819745695,0.00891882776538451)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0272860934365423,0.00603654581087217)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0337740400263641,0.00312841481472084)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0350038526271916,0.00307893537306851)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023932319737173,0.0204418913937649)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299439503852337,0.00671469266366254)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0311407820366348,0.00445888701583189)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401462390912393,0.00906326096200429)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0414485569224854,0.0125119832842598)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183673488645891,0.00674497017760198)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0196459848719774,0.00905909352057184)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170840984876467,0.00399841685814657)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0183673488645891,0.00674497017760198)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015805504520263,0.00173345050683936)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0170840984876467,0.00399841685814657)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401458198105607,0.00392007878106582)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0414702393734446,0.00829425510744003)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.01198470235776,0.00261231017945551)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.01322224268477,-0.00091218252665225)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.016181155934693,0.0141146565332334)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414485569224854,0.0125119832842598)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0427459498156675,0.015708693790161)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145381842933958,0.000863853920585263)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.015805504520263,0.00173345050683936)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414373382203701,0.00178725270713621)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0427868597566043,0.00711253780358499)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0427459498156675,0.015708693790161)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0440343324863395,0.0185121438129062)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00599741733634794,0.024641432883895)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440343324863395,0.0185121438129062)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457613309988816,0.0208706294919565)
--(axis cs:0.0453116677729793,0.0208753837695142)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338238997223993,0.000552205120161354)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0440266936292303,0.0233377883835994)
--(axis cs:-0.0444740180224023,0.0232675631586671)
--(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.044502986583178,0.0226992525972934)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.0030006030204905,0.0180353388991481)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00426608617833939,0.0122296877674128)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235426649735017,0.0104118936958185)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0247697600421454,0.0089702238575613)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.024842845335722,-0.0321518361340239)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312617294016748,0.00606438484633702)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0324711878526285,0.00460816274545699)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414702393734446,0.00829425510744003)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0427878897119431,0.0122889493046601)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0440906143897757,0.000202520411949987)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209676821615752,0.0098559432392529)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.0222245182250619,0.0103145321750866)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0274124180977792,0.0089434279745614)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0286146484336155,0.00648711882054542)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325571664554997,0.00406595756829676)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0337740400263641,0.00312841481472084)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.04061630772963,0.0186034159433437)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427448063256539,0.000273809480214462)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0441129447844491,0.00621921993822458)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.023932319737173,0.0204418913937649)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0393331355294802,0.016013645125995)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00429186903637633,0.0176213173819897)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00554958223742408,0.0108226821044425)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427878897119431,0.0122889493046601)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0440929208201986,0.0157042545196295)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132823794064876,0.00181972659381241)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0145381842933958,0.000863853920585263)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.041502880637469,-0.0108734256175817)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00558341719650979,0.0162947932004649)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00682938149802249,0.00803875720874833)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196953984527712,0.0083004030810718)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0209676821615752,0.0098559432392529)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0427868597566043,0.00711253780358499)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0441212235985619,0.0116857832328484)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453835021918636,0.0185166135668392)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471090979526031,0.020713283702163)
--(axis cs:0.0466599767309295,0.0207863063904969)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440929208201986,0.0157042545196295)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0453835021918636,0.0185166135668392)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.0453690483526676,0.023095207624012)
--(axis cs:-0.0458166263446489,0.0229887583760873)
--(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.044502986583178,0.0226992525972934)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00687589124657725,0.0147322718099544)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00810731712065294,0.00492639134782118)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.000426804541508377,0.0155915908263197)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248647232304466,0.0105005868037411)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.0260885819745695,0.00891882776538451)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0184149307983169,0.00611039481405202)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0196953984527712,0.0083004030810718)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0388870977933189,-0.013021570248274)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0287348373790401,0.00864289101142036)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0299439503852337,0.00671469266366254)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171329150578125,0.0038191768651741)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0184149307983169,0.00611039481405202)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.022292346916597,0.0104878012568152)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0235426649735017,0.0104118936958185)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00817116891678355,0.013445778376124)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.00939056032496448,0.00294642401441775)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158535598483358,0.00186318293037071)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0171329150578125,0.0038191768651741)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0326201959110863,0.00227645739062464)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0338238997223993,0.000552205120161354)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441212235985619,0.0116857832328484)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.045435536259018,0.0153800660907076)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.041502880637469,-0.0108734256175817)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440906143897757,0.000202520411949987)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0454627520810557,0.0061333214142684)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441129447844491,0.00621921993822458)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0454594865052373,0.011154825133544)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145773621092398,0.000388798780664105)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0158535598483358,0.00186318293037071)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0300478740449439,0.00759819885845596)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0312617294016748,0.00606438484633702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467300938069466,0.0182757396499133)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.0484566544938124,0.0204135571654669)
--(axis cs:0.0480073493430086,0.0205233567489684)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.045435536259018,0.0153800660907076)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0467300938069466,0.0182757396499133)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0467116304892805,0.0227267408068074)
--(axis cs:-0.0471589621990312,0.022568557192329)
--(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313442774569987,0.00550147515608497)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0325571664554997,0.00406595756829676)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00946713856904203,0.0119311046557278)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0106847379855836,0.00260088520260246)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.022754828949685,0.0259588071097526)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0261882790760939,0.010420122961426)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.0274124180977792,0.0089434279745614)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0145773621092398,0.000388798780664105)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0454812604726111,0.00169213354762776)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00987043965081866,0.025193729341837)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0407940387620763,0.015958160797294)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210248156852573,0.00945342137593248)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.022292346916597,0.0104878012568152)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120322316192133,0.00433501407452436)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0132823794064876,0.00181972659381241)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0163373350041755,0.025809330954857)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.010755841031907,0.00898155780334322)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.01198470235776,0.00261231017945551)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454594865052373,0.011154825133544)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.046780585735217,0.015016813575431)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.013747128607028,0.024451470932612)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0133002734333578,-0.011289881152134)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0236182972103528,0.0108565776105673)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0248647232304466,0.0105005868037411)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000430270797033901,0.0246216652098404)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00171136666144917,0.0172712660751186)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.024842845335722,-0.0321518361340239)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0480530877526213,0.0221931001549458)
--(axis cs:-0.0484998179093644,0.0219745883263033)
--(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0171697914082363,0.00240447169624079)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197457880663091,0.00760192253989557)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0210248156852573,0.00945342137593248)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480781277101597,0.0179559901962268)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.0498062770634502,0.0200626112426896)
--(axis cs:0.0493560440566238,0.020180467877377)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454627520810557,0.0061333214142684)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0468117006148684,0.0110252480628837)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046780585735217,0.015016813575431)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.0480781277101597,0.0179559901962268)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171697914082363,0.00240447169624079)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0184598608493166,0.00519969441457583)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0275093702626608,0.009942964670885)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0287348373790401,0.00864289101142036)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184598608493166,0.00519969441457583)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0197457880663091,0.00760192253989557)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326943984525683,0.001059331649189)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.021119585999773,-0.0240738170566655)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00599741733634794,0.024641432883895)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454812604726111,0.00169213354762776)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0468412675632641,0.00696936336030735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039143575179597,-0.00684561211205374)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0493924941130802,0.0214745126116182)
--(axis cs:-0.0498384114353909,0.0211930523758511)
--(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0498664640282364,0.020460369130225)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0314146999561147,0.00424124627488187)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0326201959110863,0.00227645739062464)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468117006148684,0.0110252480628837)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.048133716037432,0.0148221786092466)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0288231886777735,0.00883265759986122)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0300478740449439,0.00759819885845596)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223539091805557,0.0101413794652093)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0236182972103528,0.0108565776105673)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249437752368806,0.0108798707659285)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0261882790760939,0.010420122961426)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0407940387620763,0.015958160797294)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301255023807684,0.00692819015326002)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0313442774569987,0.00550147515608497)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0133002734333578,-0.011289881152134)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.031817447074207,0.00531667788218736)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0460181367895424,0.018665634906345)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0494310624176397,0.0176857351851252)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.051159800028945,0.0197268182702469)
--(axis cs:0.0507081144231916,0.0198344821182045)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033103342994012,0.00768622134520384)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.048133716037432,0.0148221786092466)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0494310624176397,0.0176857351851252)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189613902151334,0.029942277070206)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00172419697450251,0.0252135443035903)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.0030006030204905,0.0180353388991481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0184902506715296,0.00289959910014192)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.033103342994012,0.00768622134520384)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00987043965081866,0.025193729341837)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0507293936238581,0.0205696449032502)
--(axis cs:-0.0511744854541239,0.0202296661945838)
--(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0498664640282364,0.020460369130225)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210757640929011,0.00851211179211034)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0223539091805557,0.0101413794652093)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468412675632641,0.00696936336030735)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0481815980982098,0.0113976044190206)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.031817447074207,0.00531667788218736)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.022754828949685,0.0259588071097526)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184902506715296,0.00289959910014192)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0197871247950392,0.00608193186203916)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.039613086941368,0.0129546238215357)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197871247950392,0.00608193186203916)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.0210757640929011,0.00851211179211034)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107807975321888,0.00784644744010377)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0120322316192133,0.00433501407452436)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262664458304253,0.0104538791223917)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0275093702626608,0.009942964670885)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0460181367895424,0.018665634906345)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0469049629812035,0.00417025844187395)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.027961464402218,0.0190740522837765)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.035756295957695,0.00092920684406809)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236816112712309,0.0103619287069476)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0249437752368806,0.0108798707659285)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.038336063503144,0.0110398996038577)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481815980982098,0.0113976044190206)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0494976314982455,0.0148771446605035)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0520640405007545,0.0195012778935954)
--(axis cs:-0.0525086215176726,0.0191176115221442)
--(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507907789341409,0.0175252464921374)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525181400356265,0.0194350551638916)
--(axis cs:0.0520648104559138,0.0195271809267107)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00302215630540141,0.0254253411379231)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00429186903637633,0.0176213173819897)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494976314982455,0.0148771446605035)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0507907789341409,0.0175252464921374)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275835952879816,0.00947124018159199)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0288231886777735,0.00883265759986122)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422288259579667,0.014289406776283)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0469049629812035,0.00417025844187395)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0482429080356289,0.00844721804569332)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.027961464402218,0.0190740522837765)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0198157911683332,0.0034306951869667)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0533978301373691,0.0183273463938378)
--(axis cs:-0.0538426946722909,0.0179288137641004)
--(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.013747128607028,0.024451470932612)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.031491523365038,0.00331059119534202)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0326943984525683,0.001059331649189)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288930411518046,0.0078767840030005)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0301255023807684,0.00692819015326002)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327917162708267,0.00104045048201918)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0224045639545905,0.00891896655481388)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.0236816112712309,0.0103619287069476)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301945673779382,0.00573871973782614)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0314146999561147,0.00424124627488187)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0254059215708519,0.026001798605414)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.039613086941368,0.0129546238215357)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0250066081450625,0.0100964998923293)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0262664458304253,0.0104538791223917)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198157911683332,0.0034306951869667)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0211151319765115,0.00659229484868231)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00432350091568956,0.025328527821833)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00558341719650979,0.0162947932004649)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0254059215708519,0.026001798605414)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211151319765115,0.00659229484868231)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0224045639545905,0.00891896655481388)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00950808246852861,0.00391487433934375)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.049997507384736,0.00954929998684732)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.038336063503144,0.0110398996038577)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482429080356289,0.00844721804569332)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0495669067795696,0.0121498894537616)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.049997507384736,0.00954929998684732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525991246474564,0.010063970807944)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521572998615588,0.0174661089536075)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0538812393013677,0.0191815801014301)
--(axis cs:0.0534263803227157,0.0192632200163066)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0547336774948027,0.0171486102721467)
--(axis cs:-0.0551801318052488,0.0167772863628575)
--(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0539054234334081,0.013067711536214)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.026337116406189,-0.0107632257638324)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.035756295957695,0.00092920684406809)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0499997607785977,0.004455405073736)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499997607785977,0.004455405073736)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0422288259579667,0.014289406776283)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.039143575179597,-0.00684561211205374)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508716687497883,0.0151382457795813)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0521572998615588,0.0174661089536075)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495669067795696,0.0121498894537616)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0508716687497883,0.0151382457795813)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0250282122495346,-0.035002653940137)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0525991246474564,0.010063970807944)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.0163373350041755,0.025809330954857)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0198388302196478,0.000273125160088788)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00952122721661933,0.0167016081023312)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.010755841031907,0.00898155780334322)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263273038508125,0.00931203220340089)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0275835952879816,0.00947124018159199)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0539054234334081,0.013067711536214)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237312841686375,0.0088389575043106)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0250066081450625,0.0100964998923293)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00562848865143845,0.0252125720249202)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00687589124657725,0.0147322718099544)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0560758435607748,0.0160979523429795)
--(axis cs:-0.0565254334529228,0.0157991697724966)
--(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.052664265390817,0.00186128821771146)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.024194940920486,0.00856507951887379)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198388302196478,0.000273125160088788)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0211434360249295,0.00374489687502117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.047462070357458,0.00623185179404057)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.000430270797033901,0.0246216652098404)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.047462070357458,0.00623185179404057)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027642532291649,0.00800932096242734)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0288930411518046,0.0078767840030005)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224425455626495,0.00669131764790059)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0237312841686375,0.0088389575043106)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211434360249295,0.00374489687502117)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0224425455626495,0.00669131764790059)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00952663504967876,0.00210581916049098)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0535292662806196,0.0174555649039764)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552483615155283,0.018939695735113)
--(axis cs:0.0547922671164117,0.0190210393999002)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952445972478589,0.0121001591613838)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0107807975321888,0.00784644744010377)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0457353196186865,0.00102168636241081)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0470305924917633,0.00364284556135992)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289526581934903,0.00628134811987354)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0301945673779382,0.00573871973782614)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0470305924917633,0.00364284556135992)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0483427125895347,0.00686837051050964)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00693607335585864,0.0248191570051944)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00817116891678355,0.013445778376124)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250544380474018,0.00824501169456075)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0263273038508125,0.00931203220340089)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00823811523565715,0.0225435972168526)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.00946713856904203,0.0119311046557278)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0457353196186865,0.00102168636241081)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302605754707132,0.0043501597558344)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.031491523365038,0.00331059119534202)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522528722790244,0.0154897999590185)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0535292662806196,0.0174555649039764)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0574287594630744,0.0153006738468815)
--(axis cs:-0.0578826716322553,0.0151046720833389)
--(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483427125895347,0.00686837051050964)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.049656637269375,0.0101258368809956)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0211643182670061,0.000276151198335576)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509617052692727,0.0130480065570488)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0522528722790244,0.0154897999590185)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.049656637269375,0.0101258368809956)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0509617052692727,0.0130480065570488)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0449294976883897,0.008411522730384)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315719424354235,0.00255222936006828)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0327917162708267,0.00104045048201918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211643182670061,0.000276151198335576)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.022467976537083,0.00347667142414929)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237667750121849,0.00625703190664143)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0250544380474018,0.00824501169456075)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0449294976883897,0.008411522730384)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.022467976537083,0.00347667142414929)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0237667750121849,0.00625703190664143)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263728491162432,0.00713642427686245)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.027642532291649,0.00800932096242734)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0189613902151334,0.029942277070206)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.052664265390817,0.00186128821771146)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.026337116406189,-0.0107632257638324)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0549047935290097,0.0174293462406274)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566185312716588,0.0186778919764399)
--(axis cs:0.0561615272188399,0.0187691164500189)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00994633356056171,0.03351580883601)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000433267880223712,0.031658683211557)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.00172419697450251,0.0252135443035903)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.026391297423699,-0.00203044259589517)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.048846172324858,0.00164841340731005)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0237846351743568,0.00237395366580375)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0328939779462033,0.00125134700743792)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276868062536832,0.00560503099123397)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0289526581934903,0.00628134811987354)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.0250915128713669,0.000437555520272735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0587951326695073,0.0148190261829124)
--(axis cs:-0.0592536111358815,0.0147256185836507)
--(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.013850629495499,0.0324820317297697)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250855066897542,0.00521295280574782)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.0263728491162432,0.00713642427686245)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237846351743568,0.00237395366580375)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0250855066897542,0.00521295280574782)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536377009369756,0.0158088084916323)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0549047935290097,0.0174293462406274)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289988966139119,0.00386369390187239)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0302605754707132,0.0043501597558344)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0242609873099634,0.018515326680987)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.024194940920486,0.00856507951887379)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250915128713669,0.000437555520272735)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0263983269452527,0.00362347490251488)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.048846172324858,0.00164841340731005)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0263983269452527,0.00362347490251488)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.0276868062536832,0.00560503099123397)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.045004746454512,0.00613362635210952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523597414636114,0.0138712222282372)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.0536377009369756,0.0158088084916323)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.014731812996571,-0.00205341325484897)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.026391297423699,-0.00203044259589517)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.027707782847216,0.0017263368695627)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.021119585999773,-0.0240738170566655)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0303139792273759,0.00221787189400027)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0315719424354235,0.00255222936006828)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562822228009602,0.0173364854052481)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0579909017382845,0.0183715361979376)
--(axis cs:0.0575332404256235,0.0184796553606217)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0238613114913863,-0.028477381079438)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0250282122495346,-0.035002653940137)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510721857502011,0.0116374452230522)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0523597414636114,0.0138712222282372)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.027707782847216,0.0017263368695627)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0289988966139119,0.00386369390187239)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0342328199995028,0.00069914085246087)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.045004746454512,0.00613362635210952)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.02898819565991,-0.0279283740116788)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.049779139970916,0.00922943381251618)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0510721857502011,0.0116374452230522)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173604100463142,0.032076601227853)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00302215630540141,0.0254253411379231)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0601746115133754,0.0146206224201089)
--(axis cs:-0.0606368696535169,0.0146001515366594)
--(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0420270735152003,0.000467070261367798)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484879505533959,0.0068975380680567)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.049779139970916,0.00922943381251618)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056803679999469,0.00705832927533486)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00994633356056171,0.03351580883601)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0303139792273759,0.00221787189400027)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00826192560386917,0.0119606720184669)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.00950808246852861,0.00391487433934375)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0550233435486687,0.0160077546243482)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0562822228009602,0.0173364854052481)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316379782741945,0.000979559540818678)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0328939779462033,0.00125134700743792)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.02425872627498,0.0339470758040541)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0472077998044547,0.00498560413749479)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.0484879505533959,0.0068975380680567)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.02898819565991,-0.0279283740116788)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.02425872627498,0.0339470758040541)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576605062653928,0.0171494473957971)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.0593649429426497,0.0180076426125002)
--(axis cs:0.0589067618161917,0.0181356542787595)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826285845187457,0.0173762345283077)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.00952445972478589,0.0121001591613838)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0459459351832452,0.00380122597522875)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0472077998044547,0.00498560413749479)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537565829351625,0.0144804949606538)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0550233435486687,0.0160077546243482)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0316379782741945,0.000979559540818678)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.013850629495499,0.0324820317297697)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826927117303066,0.0239566448046756)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.00952122721661933,0.0167016081023312)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0381972043933799,0.00102306562302262)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00304344924309413,0.032590492854394)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00432350091568956,0.025328527821833)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355908289777062,0.000924680742840618)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.031674477997269,-0.00222786229049085)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329758051309693,0.000356409972514153)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0342328199995028,0.00069914085246087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0615641348196668,0.0145989999228544)
--(axis cs:-0.0620288264946179,0.0146088058759314)
--(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242609873099634,0.018515326680987)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524831720688773,0.0127820411357564)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0537565829351625,0.0144804949606538)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0191061866750135,0.017343642230337)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0564082321725731,0.0160462469950533)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.0576605062653928,0.0171494473957971)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0217178695407544,0.038699913234091)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0447032782648596,0.00344055859632014)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0459459351832452,0.00380122597522875)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0408194929176159,0.00178481079915624)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0420270735152003,0.000467070261367798)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0590392417950921,0.016862439298198)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607404613538365,0.0175841205929904)
--(axis cs:0.0602817912501112,0.0177316983260811)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0512060850093302,0.0110015872400914)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0524831720688773,0.0127820411357564)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.031674477997269,-0.00222786229049085)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0329758051309693,0.000356409972514153)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.038693435348773,0.00120366835258647)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00957717028378001,0.00608096008537712)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.056803679999469,0.00705832927533486)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551501214259673,0.014824376512651)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0564082321725731,0.0160462469950533)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016095378482522,0.00221042801483949)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.000433267880223712,0.031658683211557)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049929994619981,0.00929626099787403)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0512060850093302,0.0110015872400914)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0165237040712861,0.0145541483933)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187566334859624,0.00172239860234159)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577919287654312,0.0159219963784014)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0590392417950921,0.016862439298198)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.004355951312283,0.0332915433699026)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00562848865143845,0.0252125720249202)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0629595987665841,0.0146280874371298)
--(axis cs:-0.0634254303921108,0.0146306730584697)
--(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343295005105379,0.000378174735415176)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0355908289777062,0.000924680742840618)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00828436487022795,0.0114651506658639)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.00952663504967876,0.00210581916049098)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.048660188099604,0.00786099032090356)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.049929994619981,0.00929626099787403)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050432020312661,0.00381658757870002)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0604185111601458,0.0164842419129473)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621175209957546,0.0171063398746414)
--(axis cs:0.0616583185897095,0.017271108680592)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538871598692407,0.0135080043419616)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0551501214259673,0.014824376512651)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.019134010546568,0.0251096090202361)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0434730556512039,0.00370383619189478)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0447032782648596,0.00344055859632014)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165258640445127,0.035657239660729)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134956687651259,0.0035416892160233)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.014731812996571,-0.00205341325484897)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369658227142318,0.00173920912048239)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0381972043933799,0.00102306562302262)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0622109650461149,0.012776948237922)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0343295005105379,0.000378174735415176)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191061866750135,0.017343642230337)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0217178695407544,0.038699913234091)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0565400723108654,0.0149129031649861)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0577919287654312,0.0159219963784014)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0474004384500522,0.00685544993030648)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.048660188099604,0.00786099032090356)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00698303536315767,0.0314771035963611)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00823811523565715,0.0225435972168526)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0526213256021125,0.0121563899128107)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0538871598692407,0.0135080043419616)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174468372224835,0.0042207862112323)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395983393473551,0.00275404424283309)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0408194929176159,0.00178481079915624)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.05573183357332,0.00639649547042284)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000435578710628006,0.0358384676423776)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.00173604100463142,0.032076601227853)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.0056725094992219,0.0337201030621459)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.00693607335585864,0.0248191570051944)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.059174743929535,0.0156551038326541)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0604185111601458,0.0164842419129473)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0643574968326981,0.0146089118936198)
--(axis cs:-0.0648235922008685,0.0145811584813768)
--(axis cs:-0.0644062717389133,0.0141919507212586)
--(axis cs:-0.0639883617784115,0.013792719535544)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108961718577312,0.00554589229560076)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617986703151033,0.0160306359588069)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0634963364564739,0.0165833647268087)
--(axis cs:0.0630365197433048,0.0167620947887288)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0202020981525265,0.000372955846530044)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.030431998201893,-0.022331723360204)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019134010546568,0.0251096090202361)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.017849270403185,0.0296781404532597)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.030431998201893,-0.022331723360204)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0165258640445127,0.035657239660729)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513554199069155,0.0108623540909979)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0526213256021125,0.0121563899128107)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552843744835106,0.0138531097291042)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0565400723108654,0.0149129031649861)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356977892508619,0.000908684105472159)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0369658227142318,0.00173920912048239)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0238613114913863,-0.028477381079438)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0461508586333071,0.00631867354071751)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.0474004384500522,0.00685544993030648)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0422438819069493,0.00417870016825441)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0434730556512039,0.00370383619189478)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631510545983485,0.0129712262067387)
--(axis cs:-0.0627318413153914,0.0125538008730748)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0622109650461149,0.012776948237922)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.038693435348773,0.00120366835258647)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.050432020312661,0.00381658757870002)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0579272038665297,0.0147870080663206)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.059174743929535,0.0156551038326541)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00871213459149865,0.038565828902912)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631801764076163,0.0155188362581592)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0640534460120076,0.0155684625735361)
--(axis cs:0.0644654875862918,0.0157974658655005)
--(axis cs:0.0648771809266608,0.0160250738571089)
--(axis cs:0.0644166567788218,0.0162145103084982)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0165237040712861,0.0145541483933)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.015257764472621,0.021595420966139)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0356977892508619,0.000908684105472159)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605573520502836,0.015274378061628)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0617986703151033,0.0160306359588069)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017849270403185,0.0296781404532597)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500923527794555,0.00973159890463796)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0513554199069155,0.0108623540909979)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699416739832756,0.0237971879295571)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00826285845187457,0.0173762345283077)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0540260687338231,0.0127793294468429)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0552843744835106,0.0138531097291042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618928783226065,0.0117216256780654)
--(axis cs:-0.0614734017485042,0.0113146750239286)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383527426874011,0.00285019020669618)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0395983393473551,0.00275404424283309)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.001745395537109,0.0363462886691211)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00304344924309413,0.032590492854394)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699457838372973,0.0291462973855165)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00826927117303066,0.0239566448046756)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566763511203821,0.0138919550587003)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0579272038665297,0.0147870080663206)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0449072936268106,0.00612901973185611)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0461508586333071,0.00631867354071751)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00871213459149865,0.038565828902912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0488339921963603,0.00884338084793436)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0500923527794555,0.00973159890463796)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0619405161054029,0.0148085777494846)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0628152406101367,0.0148731779374635)
--(axis cs:0.0632283209605107,0.0151062895924664)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0631801764076163,0.0155188362581592)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00700284233751329,0.020722852862266)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00826192560386917,0.0119606720184669)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0593126996160247,0.0144961045600544)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.0605573520502836,0.015274378061628)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0606351904617012,0.0105407416211221)
--(axis cs:-0.060216742412777,0.0101826105735403)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527667570644267,0.0117438516637)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0540260687338231,0.0127793294468429)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.041004419054137,0.00440506705431518)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0422438819069493,0.00417870016825441)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.05573183357332,0.00639649547042284)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.013970129843125,0.0215120602407343)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.000435578710628006,0.0358384676423776)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370772674600885,0.0017318101121099)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0383527426874011,0.00285019020669618)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0554229156437262,0.0129914872091195)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.0566763511203821,0.0138919550587003)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.018907775011076,0.0104166076401391)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0370772674600885,0.0017318101121099)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593817742093487,0.00954401325164637)
--(axis cs:-0.0589654262920995,0.00926972681874553)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00873262516787548,0.037490670116316)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475801142620011,0.00820875963282327)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0488339921963603,0.00884338084793436)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0515079765777732,0.0108017614563441)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0527667570644267,0.0117438516637)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606977626276926,0.0140856980132923)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0615739629964049,0.014166558984964)
--(axis cs:0.0619880577498939,0.0144032146752871)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0619405161054029,0.0148085777494846)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580649953938603,0.0137032668639672)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0593126996160247,0.0144961045600544)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148728444233206,0.00925905659811665)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.016095378482522,0.00221042801483949)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436627683083559,0.00603898722567017)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0449072936268106,0.00612901973185611)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.015257764472621,0.021595420966139)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.0083130909513124,0.0122604286780414)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.00957717028378001,0.00608096008537712)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00306000501422167,0.036944074958262)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.004355951312283,0.0332915433699026)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.041521532765604,0.00517239924894301)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397462227166911,0.00399156050900148)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.041004419054137,0.00440506705431518)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541677760859297,0.0121138783153918)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0554229156437262,0.0129914872091195)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0122468594345493,0.00906494211991492)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.0134956687651259,0.0035416892160233)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0502505904773784,0.00999020901750733)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0515079765777732,0.0108017614563441)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.0581351811868703,0.00881973297112053)
--(axis cs:-0.0577212425517467,0.0086441949950813)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000437150432442463,0.036971831295792)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.001745395537109,0.0363462886691211)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0568146516466603,0.0129079411428714)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0580649953938603,0.0137032668639672)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594520792134049,0.0133545636111885)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0603297276853867,0.0134515804615082)
--(axis cs:0.0607447919380919,0.0136905726859424)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0606977626276926,0.0140856980132923)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0463281183187319,0.00775084101785146)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0475801142620011,0.00820875963282327)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.033189192473364,-0.0146351293102055)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00873262516787548,0.037490670116316)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00962753151741234,0.00996948775267892)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0108961718577312,0.00554589229560076)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0424098331362618,0.00575274181645402)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0436627683083559,0.00603898722567017)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305853544035788,-0.018959126492615)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0384642380297721,0.00264860133413025)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0397462227166911,0.00399156050900148)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.033189192473364,-0.0146351293102055)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701515584150932,0.0185434896064677)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00828436487022795,0.0114651506658639)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569634312159008,0.0358810052485231)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00698303536315767,0.0314771035963611)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.013970129843125,0.0215120602407343)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0529117088104044,0.0112866617883023)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0541677760859297,0.0121138783153918)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.0371563745459919,0.00018535743728011)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437930100659342,0.03749934473722)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.0056725094992219,0.0337201030621459)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371563745459919,0.00018535743728011)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0384642380297721,0.00264860133413025)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489942696795103,0.00930776356904936)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.0502505904773784,0.00999020901750733)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.054711432705473,0.00764743633193704)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555621302145799,0.0121248230164062)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0568146516466603,0.0129079411428714)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0582036878313382,0.0126216660688348)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0590827017220143,0.0127330124613947)
--(axis cs:0.0594986754756952,0.0129725844374616)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0594520792134049,0.0133545636111885)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568953598125875,0.00838423992643264)
--(axis cs:-0.0564831782120177,0.00829385603472375)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450737036195289,0.00731877266802853)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0463281183187319,0.00775084101785146)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.03587737263494,-0.00612443028044488)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0305853544035788,-0.018959126492615)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.000437150432442463,0.036971831295792)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570208637341996,0.0324000314249109)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00699457838372973,0.0291462973855165)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411423014637863,0.00499190511727368)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0424098331362618,0.00575274181645402)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00175112654274103,0.0368994402842375)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00306000501422167,0.036944074958262)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.041521532765604,0.00517239924894301)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516550685319873,0.0105257888856934)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0529117088104044,0.0112866617883023)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0477373515873658,0.00870428236964446)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0489942696795103,0.00930776356904936)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0543078011529499,0.0113669943474759)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0555621302145799,0.0121248230164062)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0162571991625582,0.0143738423450995)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0174468372224835,0.0042207862112323)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569528192289707,0.0118943239616327)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0578330711506817,0.012016601317343)
--(axis cs:0.0582498934314253,0.0122548158780305)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0582036878313382,0.0126216660688348)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00569513531611046,0.00396385970532689)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00571154264729397,0.0300539830085173)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00699416739832756,0.0237971879295571)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.03587737263494,-0.00612443028044488)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.037220921308493,-0.00206018040266836)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398559298927823,0.00352764244103074)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0411423014637863,0.00499190511727368)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202876616685624,0.00241799134465012)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0438120370198817,0.00672350281552316)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0450737036195289,0.00731877266802853)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00700955631333486,0.00137465585203502)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0176204419876685,0.0162114252436081)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0187566334859624,0.00172239860234159)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.041658822792612,0.00565432215548388)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0556596062395587,0.00817250256949608)
--(axis cs:-0.0552479044785368,0.0081326429119086)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.054711432705473,0.00764743633193704)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000438229749438234,0.0360807611634655)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00175112654274103,0.0368994402842375)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.011400716480115,0.0187106058145352)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503975292946206,0.00982527547424234)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0516550685319873,0.0105257888856934)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.037220921308493,-0.00206018040266836)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0385486155097056,0.00119731353288103)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385486155097056,0.00119731353288103)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0398559298927823,0.00352764244103074)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702138069101575,0.0148308317027472)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.0083130909513124,0.0122604286780414)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306892310445437,0.0368386293248013)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00437930100659342,0.03749934473722)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00833156462015056,0.0108746630459687)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.00962753151741234,0.00996948775267892)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00175394034151096,0.00290913191403514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530517758104998,0.0106402627540086)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0543078011529499,0.0113669943474759)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0464771563606991,0.00808623627658512)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0477373515873658,0.00870428236964446)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556996347053302,0.0111783302528596)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0565809830743092,0.0113073934373987)
--(axis cs:0.0569986134769119,0.0115427803902727)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0569528192289707,0.0118943239616327)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0364291440500694,0.001938566600908)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00569513531611046,0.00396385970532689)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00701667906794959,0.00839858394570647)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438878781857026,0.0360661484563668)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00569634312159008,0.0358810052485231)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175394034151096,0.00290913191403514)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.0030711624321592,0.0065402509002387)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.042538762872602,0.00577329473815398)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.0438120370198817,0.00672350281552316)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109693838008435,0.0119555903016592)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0122468594345493,0.00906494211991492)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571859136813853,0.0269499295284791)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00700284233751329,0.020722852862266)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0491380120071956,0.00915187881312088)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.0503975292946206,0.00982527547424234)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.000438229749438234,0.0360807611634655)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.0017548266546317,0.0353727335116691)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00306892310445437,0.0368386293248013)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701667906794959,0.00839858394570647)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00833156462015056,0.0108746630459687)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0030711624321592,0.0065402509002387)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00439085717434321,0.0105546896031755)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0544239279706341,0.00807251664761837)
--(axis cs:-0.0540113944268058,0.00804424955179309)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00700955631333486,0.00137465585203502)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00833852812041362,0.00706495685491295)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517937762736748,0.00993791168858914)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0530517758104998,0.0106402627540086)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0544441390705283,0.0104749987499681)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0553264752350674,0.0106074432051898)
--(axis cs:0.0557449175623138,0.0108398004989569)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0556996347053302,0.0111783302528596)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0452105726253629,0.00733322159525923)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0464771563606991,0.00808623627658512)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412506073247379,0.00429858240448681)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.042538762872602,0.00577329473815398)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0136283203688546,0.0153256930853849)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0148728444233206,0.00925905659811665)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571032561379965,0.013865298778386)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00702138069101575,0.0148308317027472)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.038624895900363,-0.000639948795891444)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.041658822792612,0.00565432215548388)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439085717434321,0.0105546896031755)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.00571032561379965,0.013865298778386)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190664457301011,0.0197182188371444)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399458208742997,0.00217448169853346)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0412506073247379,0.00429858240448681)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00571931618171625,0.0218935085895686)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00701515584150932,0.0185434896064677)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.0043988800206215,0.0348533516866311)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00570208637341996,0.0324000314249109)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478748355541701,0.00844704730676025)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.0491380120071956,0.00915187881312088)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000439271876347763,0.0350141823542377)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.0017548266546317,0.0353727335116691)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.038624895900363,-0.000639948795891444)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.0399458208742997,0.00217448169853346)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307542759978921,0.0353155786342715)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00438878781857026,0.0360661484563668)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.011400716480115,0.0187106058145352)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.043934645002143,0.00631730519036608)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0452105726253629,0.00733322159525923)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0505330986395675,0.00923790284307755)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0517937762736748,0.00993791168858914)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531861148634179,0.00977849328427311)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0540694151257248,0.00991351311129554)
--(axis cs:0.0544887350773948,0.0101446265127932)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0544441390705283,0.0104749987499681)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0457175475803549,0.007288099279747)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.000439794241539423,0.0107278534687015)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00833852812041362,0.00706495685491295)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.00966304236618823,0.0111241247261059)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.023289515199994,-0.0171015666685)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00966304236618823,0.0111241247261059)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0109693838008435,0.0119555903016592)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.023289515199994,-0.0171015666685)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531847228897073,0.00797473390546158)
--(axis cs:-0.0527704372369786,0.00792845376068217)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00880918038495303,0.016004931308028)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.020303775058712,-0.00150105106178881)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0364291440500694,0.001938566600908)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0466060209177316,0.00763486156370509)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0478748355541701,0.00844704730676025)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.033884865183288,0.00123207980433787)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00835055515297458,0.00429932657726752)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426470557558654,0.00492142898347258)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.043934645002143,0.00631730519036608)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351848350028887,0.034541797193077)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.000439271876347763,0.0350141823542377)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000439794241539423,0.0107278534687015)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00176078791390583,0.0149649665125513)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492686899341235,0.0085036555824394)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0505330986395675,0.00923790284307755)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0519251051893738,0.00907439985085652)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0528094721979765,0.00921553846491874)
--(axis cs:0.0532298017811075,0.00944956385955699)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0531861148634179,0.00977849328427311)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00176002162591716,0.0353249316160913)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00307542759978921,0.0353155786342715)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0413466193380462,0.00306169533271472)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0426470557558654,0.00492142898347258)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440967496490235,0.0338977617746153)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00571154264729397,0.0300539830085173)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0255336929998023,-0.016576824322575)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0229152315482586,-0.014856645117905)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.045329645915317,0.00663319834324428)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0466060209177316,0.00763486156370509)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0457175475803549,0.007288099279747)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.0519397353522196,0.00780430175074054)
--(axis cs:-0.051523275326012,0.00772448390797326)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.04051869433803,0.00528232495501864)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0294866320692551,-0.014470470223588)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400340057977586,0.000723770870494642)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0413466193380462,0.00306169533271472)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00351848350028887,0.034541797193077)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440566810645244,0.0217195262309345)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00571931618171625,0.0218935085895686)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025984955407123,-0.013206042138296)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0400340057977586,0.000723770870494642)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176078791390583,0.0149649665125513)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00308376401817469,0.0189604859884568)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.047999315964306,0.00768822559679992)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.0492686899341235,0.0085036555824394)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506604570947624,0.00834016030916336)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0515461377831984,0.00849647555376629)
--(axis cs:0.0519676630351927,0.0087398113674718)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0519251051893738,0.00907439985085652)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.034775114862356,-0.00882779278280565)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308376401817469,0.0189604859884568)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00440566810645244,0.0217195262309345)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441238620090428,0.0296886707264746)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00571859136813853,0.0269499295284791)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308624306211522,0.0362402345771405)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.0043988800206215,0.0348533516866311)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0440442141384694,0.00536733650906237)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.045329645915317,0.00663319834324428)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00835055515297458,0.00429932657726752)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.00968879012096287,0.0104841240610474)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.00044061346356999,0.0351236420744597)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00176002162591716,0.0353249316160913)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.039242878268902,0.00465101052985931)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.045848321373907,0.00697323968885979)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.025984955407123,-0.013206042138296)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.033884865183288,0.00123207980433787)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506881231103699,0.00752753434501221)
--(axis cs:-0.050269453877956,0.0074106206929852)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.034775114862356,-0.00882779278280565)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0467237853480649,0.00674122674608192)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.047999315964306,0.00768822559679992)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123429936119474,0.0174423247109988)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.0136283203688546,0.0153256930853849)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427490958938353,0.0037888745414122)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.0440442141384694,0.00536733650906237)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.049391420697558,0.00754752561191486)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.0502787941664901,0.00773382037750186)
--(axis cs:0.0507017270012545,0.00799440966997338)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0506604570947624,0.00834016030916336)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.028218352399678,-0.0139439316230836)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0294866320692551,-0.014470470223588)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.04051869433803,0.00528232495501864)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414451150543618,0.00190420618110447)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0427490958938353,0.0037888745414122)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00044061346356999,0.0351236420744597)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0150325413625142,0.0226507417597849)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0162571991625582,0.0143738423450995)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454412201372133,0.00561866595561825)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0467237853480649,0.00674122674608192)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.000441527595506408,0.0228949701066363)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968879012096287,0.0104841240610474)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0110241717444942,0.0153746434478648)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.040135186552526,-0.000189418303385451)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0414451150543618,0.00190420618110447)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0481172940652996,0.0066670344935494)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0490068267443635,0.00690288003591531)
--(axis cs:0.0494313631554117,0.0071889194299761)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.049391420697558,0.00754752561191486)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00880918038495303,0.016004931308028)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0494300320934261,0.00714208608901872)
--(axis cs:-0.0490093310660305,0.00699174315329573)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.045848321373907,0.00697323968885979)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176621266009879,0.0362431965715006)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00308624306211522,0.0362402345771405)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309340597904294,0.0350413113232098)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.00440967496490235,0.0338977617746153)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0243004943547979,-0.013027788993876)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0255336929998023,-0.016576824322575)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.040135186552526,-0.000189418303385451)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309287984971923,0.0294386829338912)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00441238620090428,0.0296886707264746)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110241717444942,0.0153746434478648)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0123429936119474,0.0174423247109988)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.039242878268902,0.00465101052985931)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441527595506408,0.0228949701066363)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00176736575849587,0.0267934592542513)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.044151392201187,0.00429703715592608)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0454412201372133,0.00561866595561825)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191268521380736,0.0199304559810561)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0202020981525265,0.000372955846530044)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00573546194392447,0.00037357124880044)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176736575849587,0.0267934592542513)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00309287984971923,0.0294386829338912)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0468376102948308,0.00567476921828539)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0477297747136743,0.00598195503989671)
--(axis cs:0.0481560403822795,0.00629993804892121)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0481172940652996,0.0066670344935494)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00573546194392447,0.00037357124880044)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00705905619472774,0.0030271252025952)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353462984764594,0.032044814456032)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0269589163143893,-0.01255204151301)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.028218352399678,-0.0139439316230836)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481660850966414,0.00666253506814825)
--(axis cs:-0.0477435927383849,0.00648512480773024)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428551189072793,0.00279230616463107)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.044151392201187,0.00429703715592608)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441932457428511,0.0351105593086308)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00176621266009879,0.0362431965715006)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00705905619472774,0.0030271252025952)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00838758323192379,0.00670123918660796)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0178028676058391,0.0289704411606645)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.018907775011076,0.0104166076401391)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0229152315482586,-0.014856645117905)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.00176949879539655,0.0342247079375534)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00309340597904294,0.0350413113232098)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455523637703434,0.00456172016868619)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0464475164434135,0.00495965539817587)
--(axis cs:0.0468755017847312,0.00531169727363519)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0468376102948308,0.00567476921828539)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415545772474353,0.00117897786297317)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0428551189072793,0.00279230616463107)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--cycle;
\path [fill=firebrick1934248, fill opacity=0.7]
(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.000441932457428511,0.0351105593086308)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00353462984764594,0.032044814456032)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00044242526124567,0.0317720375430828)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190867684308584,0.00560578880357806)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.020303775058712,-0.00150105106178881)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00838758323192379,0.00670123918660796)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.00972612847072241,0.011894288513227)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.00044242526124567,0.0317720375430828)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00176949879539655,0.0342247079375534)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191117669991785,0.0132151711659869)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0202876616685624,0.00241799134465012)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468969853444188,0.00610794967948236)
--(axis cs:-0.0464729080314449,0.00590923155334996)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0415545772474353,0.00117897786297317)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442622397183154,0.00334488386911273)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0451604657965584,0.00384386325527684)
--(axis cs:0.0455899626483762,0.00422463452254428)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0455523637703434,0.00456172016868619)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0164379301916979,0.028457597294921)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0176204419876685,0.0162114252436081)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354137341972631,0.030098398395715)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.010181480773559,-0.030984914657722)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00354137341972631,0.030098398395715)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.010181480773559,-0.030984914657722)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0190949492293538,0.00102174445706174)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429687309848618,0.00207578377695263)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0438697011386933,0.00266959197262585)
--(axis cs:0.0443002751143771,0.00306413184437262)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0442622397183154,0.00334488386911273)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045623274058346,0.00549328621058588)
--(axis cs:-0.0451977331015947,0.00527635769631133)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0269589163143893,-0.01255204151301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00972612847072241,0.011894288513227)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0110704747189682,0.0174002328132661)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0243004943547979,-0.013027788993876)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.039459800693335,0.00361011284221883)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137416802303765,0.0245409456835826)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0150325413625142,0.0226507417597849)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416739447272723,0.000837683984483794)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0425768829868013,0.00149966473150342)
--(axis cs:0.0430079344247529,0.00188442815917809)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0429687309848618,0.00207578377695263)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00576132862925574,0.00286858077290482)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.042136575692672,0.00429266240288022)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.0443452130522788,0.00482422220945669)
--(axis cs:-0.043918226290022,0.00458840080230771)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110704747189682,0.0174002328132661)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0124112345610718,0.0217956809312923)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0412838348996267,0.000411424402221059)
--(axis cs:0.0417147771024621,0.000760481382626035)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0416739447272723,0.000837683984483794)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0124112345610718,0.0217956809312923)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0137416802303765,0.0245409456835826)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.039459800693335,0.00361011284221883)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00576132862925574,0.00286858077290482)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00709889572795612,0.00749529576085252)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430627527957139,0.0040945204652955)
--(axis cs:-0.0426342374612923,0.00383489618498973)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.042136575692672,0.00429266240288022)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00577471027411388,0.00156771808139371)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0399918830448536,-0.000529495495120806)
--(axis cs:0.0404223685749631,-0.000234964913567003)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191572420471075,0.00132928231688867)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.0417755566904971,0.00328523552492449)
--(axis cs:-0.0413453471365932,0.00299276471634622)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00709889572795612,0.00749529576085252)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.0084380596192955,0.0118357298419506)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.03779814942786,-0.00191225020439032)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.0387013749674391,-0.00129253921768412)
--(axis cs:0.0391314036648616,-0.00105818605343032)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0178389644416808,0.0111343049427433)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0190867684308584,0.00560578880357806)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404830679532504,0.0023655790095858)
--(axis cs:-0.0400509476924627,0.00202781584754093)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084380596192955,0.0118357298419506)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0097797676429209,0.0161776505628608)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178823296359576,0.031465954826869)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0190664457301011,0.0197182188371444)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036509399629237,-0.00243416737677221)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.0374117943987776,-0.00188283364807528)
--(axis cs:0.0378416014735025,-0.00170409652348344)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.03779814942786,-0.00191225020439032)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178573196364902,0.0182851308638214)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0191117669991785,0.0132151711659869)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577471027411388,0.00156771808139371)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00712317657310141,0.00810280345149839)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0178527937297145,0.00712983500978813)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0190949492293538,0.00102174445706174)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151424924665523,0.0301405812319806)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0164379301916979,0.028457597294921)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391846240535668,0.00129603821492315)
--(axis cs:-0.038750378141463,0.000898924230019107)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.0097797676429209,0.0161776505628608)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0111259296622188,0.0208232507110385)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178846185935781,0.0263263013102433)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0191268521380736,0.0199304559810561)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.0378796422919347,3.53595908514693e-05)
--(axis cs:-0.0374431405117097,-0.000433182767296612)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00713264159212512,0.00506557534610238)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0138045588066882,0.0272349808248176)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.0151424924665523,0.0301405812319806)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0361223727381768,-0.0023181952499279)
--(axis cs:0.0365522004391016,-0.00218953213042526)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.036509399629237,-0.00243416737677221)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111259296622188,0.0208232507110385)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0124717592983648,0.0250034646796809)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124717592983648,0.0250034646796809)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0138045588066882,0.0272349808248176)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365679062776784,-0.0014462411212509)
--(axis cs:-0.0361292228555354,-0.00199017495405884)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.0031184072644015,-0.014826926402851)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.0031184072644015,-0.014826926402851)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.016520101926481,0.0319003495951574)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0178028676058391,0.0289704411606645)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00713810805441299,0.0010433217068174)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352499517820373,-0.00314611534024398)
--(axis cs:-0.0348095031936057,-0.00375286519666125)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00712317657310141,0.00810280345149839)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00847586515631811,0.0142957897287386)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0339274522151121,-0.00500345496526349)
--(axis cs:-0.0334860850746411,-0.00563609383866783)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0232378971212967,-0.00140230234235)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0348326500325145,-0.00260362058273193)
--(axis cs:0.0352626002369982,-0.00252574645954859)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0326033404031555,-0.00688136560259611)
--(axis cs:-0.0321622467549977,-0.0074782201048006)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312812863954587,-0.00857987281455615)
--(axis cs:-0.0308416395217215,-0.00906979252909517)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165648750740037,0.0151914815746004)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0178389644416808,0.0111343049427433)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713264159212512,0.00506557534610238)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00849172149366099,0.0121995983035017)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0179078033139108,0.00711640900891299)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0191572420471075,0.00132928231688867)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151875647974125,0.0300255086118182)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.016520101926481,0.0319003495951574)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192558541990707,0.00487815206337626)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165720283699545,0.0213207141817333)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0178573196364902,0.0182851308638214)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00847586515631811,0.0142957897287386)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.00982995504039677,0.01978734167899)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.032643911470546,-0.00294588528416031)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.0335425763509348,-0.00272361928771078)
--(axis cs:0.0339726343564933,-0.00270349748060222)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299643522811986,-0.00989944198829266)
--(axis cs:-0.0295267395887039,-0.0102331283339525)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713810805441299,0.0010433217068174)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00849611674776678,0.00773644132400419)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--cycle;
\path [fill=firebrick1852242, fill opacity=0.7]
(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165661752584161,0.0314470641910022)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0178823296359576,0.031465954826869)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165791885968263,0.0113242199066902)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0178527937297145,0.00712983500978813)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165813546079782,0.0276851954506212)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0178846185935781,0.0263263013102433)
--cycle;
\path [fill=firebrick1821340, fill opacity=0.7]
(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0138720466518257,0.0304659677204703)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0151875647974125,0.0300255086118182)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0206207633719219,0.0039994658255896)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00982995504039677,0.01978734167899)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.0111800133322871,0.0239776479762555)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286533437349518,-0.0107398251185826)
--(axis cs:-0.0282173532914978,-0.0109204941678067)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00850320472781686,0.0038174331277053)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111800133322871,0.0239776479762555)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0125254612604428,0.0272010836003542)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0322521851106321,-0.00265563342824059)
--(axis cs:0.0326823596409946,-0.00270015064848499)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.032643911470546,-0.00294588528416031)
--cycle;
\path [fill=firebrick1872643, fill opacity=0.7]
(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125254612604428,0.0272010836003542)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0138720466518257,0.0304659677204703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00849172149366099,0.0121995983035017)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.00985583511517952,0.0190236299551702)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849611674776678,0.00773644132400419)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.00986037111452612,0.014451151289824)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273460475053336,-0.0111713504713042)
--(axis cs:-0.0269103815399053,-0.0112603206554937)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219932913971416,0.00349533322241838)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0232378971212967,-0.00140230234235)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152464055439169,0.0314711860131748)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0165661752584161,0.0314470641910022)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00850320472781686,0.0038174331277053)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.00986250747442447,0.00945000097919784)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152612265437064,0.0170265564006645)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0165648750740037,0.0151914815746004)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152672576048065,0.0231062155066117)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0165720283699545,0.0213207141817333)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00448157647167224,-0.012598228111529)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152609960954038,0.0277726127310899)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0165813546079782,0.0276851954506212)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300665991589897,-0.002227951711505)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0309611385797294,-0.00239392796884691)
--(axis cs:0.0313916071684062,-0.00250164945535129)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00851871537039818,0.00160357824620953)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0139047649570583,0.0292405115010074)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0152464055439169,0.0314711860131748)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00448157647167224,-0.012598228111529)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985583511517952,0.0190236299551702)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0112189889542026,0.0247143776018524)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260381186856247,-0.0114188436526656)
--(axis cs:-0.0256011839050582,-0.0115103580091295)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166271530480855,0.0109753039741163)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0179078033139108,0.00711640900891299)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023366011069954,0.00274686130771931)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.015275523739991,0.013273785682675)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0165791885968263,0.0113242199066902)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986037111452612,0.014451151289824)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.0112279634038428,0.0207302512021095)
--cycle;
\path [fill=coral23111792, fill opacity=0.7]
(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00986250747442447,0.00945000097919784)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0112248252285852,0.0148524391110091)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.012569799864113,0.0280415634292786)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0139047649570583,0.0292405115010074)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851871537039818,0.00160357824620953)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.00987479073138455,0.00623270314622479)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0179910032237104,0.00979930375365636)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0192558541990707,0.00487815206337626)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112189889542026,0.0247143776018524)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.012569799864113,0.0280415634292786)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314241342514906,-0.017768355955034)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139364369211777,0.0278575918878734)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0152609960954038,0.0277726127310899)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139318399517657,0.0164911409870745)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0152612265437064,0.0170265564006645)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139370013687717,0.0225339026716575)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0152672576048065,0.0231062155066117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00314241342514906,-0.017768355955034)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247370301473035,0.001661350971297)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287757654714706,-0.001587019055448)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0296684293303267,-0.00197065487799444)
--(axis cs:0.0300996094877799,-0.00212575875186483)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0300665991589897,-0.002227951711505)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0247250021572882,-0.0117689129952637)
--(axis cs:-0.024285547103281,-0.0119533179998619)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00987479073138455,0.00623270314622479)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.0112316088005128,0.0105169843329676)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112248252285852,0.0148524391110091)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0125858761796894,0.0195047635088304)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019362443432024,0.00908931010314345)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0206207633719219,0.0039994658255896)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00853867458162864,0.000272655103861546)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112279634038428,0.0207302512021095)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0125908126848591,0.0255878313476191)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125858761796894,0.0195047635088304)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0139370013687717,0.0225339026716575)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125858142466932,0.0141022240047385)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0139318399517657,0.0164911409870745)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112316088005128,0.0105169843329676)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0125858142466932,0.0141022240047385)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0125908126848591,0.0255878313476191)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0139364369211777,0.0278575918878734)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0261078972761129,0.000394392818740737)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0139485128671561,0.0131842824622203)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.015275523739991,0.013273785682675)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0234036013393853,-0.0124650384198057)
--(axis cs:-0.0229610756202074,-0.0128003414557416)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0207320072692045,0.00795667618492339)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0219932913971416,0.00349533322241838)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853867458162864,0.000272655103861546)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.00989644931040704,0.00464725240655674)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.028372356207128,-0.00146602074498359)
--(axis cs:0.028804882285217,-0.00163635107906679)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0287757654714706,-0.001587019055448)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153184322015172,0.0127698416068411)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0166271530480855,0.0109753039741163)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220730448358783,-0.013635577353182)
--(axis cs:-0.0216276703165,-0.0141317520607618)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220951536149333,0.00612247992627258)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.023366011069954,0.00274686130771931)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00989644931040704,0.00464725240655674)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0112533238315662,0.00848444442147555)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0126056609751866,0.0114533285099665)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0139485128671561,0.0131842824622203)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207347051076201,-0.0152561299867375)
--(axis cs:-0.0202873735816593,-0.0158680805594243)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112533238315662,0.00848444442147555)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0126056609751866,0.0114533285099665)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023454522801858,0.00390578787166662)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.0247370301473035,0.001661350971297)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.019391759368704,-0.0171366495700728)
--(axis cs:-0.0189437930412771,-0.0177666760782129)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00720575691468965,-0.014957806064107)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720575691468965,-0.014957806064107)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166965881501404,0.0128390829739975)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0179910032237104,0.00979930375365636)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180482997965005,-0.0189451353161204)
--(axis cs:-0.0176010323725148,-0.0194641800218508)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0248147265099245,0.00169263305160149)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0261078972761129,0.000394392818740737)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0099184088815099,0.00309083014157889)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.026179185199877,-0.000291528118993474)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.0270707627548044,-0.00100470727932946)
--(axis cs:0.0275053798604346,-0.0011446079707302)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139869170052812,0.0125751099517082)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0153184322015172,0.0127698416068411)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0167079111948514,-0.0202965461835851)
--(axis cs:-0.0162621390574739,-0.0205900061781267)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180763021888558,0.0126348748451638)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.019362443432024,0.00908931010314345)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.0099184088815099,0.00309083014157889)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0112813505757418,0.00740425195893248)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.00993115158408463,-0.010930917276608)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126391291205692,0.0106655783421979)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0139869170052812,0.0125751099517082)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194464590909366,0.011217379621003)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0207320072692045,0.00795667618492339)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112813505757418,0.00740425195893248)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0126391291205692,0.0106655783421979)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.0031621443813954,-0.01784615487646)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0208043688011742,0.00860264860615023)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0220951536149333,0.00612247992627258)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.022156450992991,0.00551852952520267)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.023454522801858,0.00390578787166662)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153720941180095,-0.0209044832119418)
--(axis cs:-0.014927682940287,-0.0209250319736812)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0235096852134978,0.0025632514524837)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0248147265099245,0.00169263305160149)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0257614946969616,-0.000736590553924374)
--(axis cs:0.0261988854844188,-0.000795169335724856)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.026179185199877,-0.000291528118993474)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00993115158408463,-0.010930917276608)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153740494698753,0.0136786993375694)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0166965881501404,0.0128390829739975)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0113025511206144,0.00524790864194542)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0113068671246641,0.000484019135751114)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.0031621443813954,-0.01784615487646)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140395281862237,-0.0207166999474486)
--(axis cs:-0.0135955107330967,-0.0205057580099026)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0113025511206144,0.00524790864194542)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.012670803416252,0.00960256926787374)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0221905834782797,0.0027608635394691)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0235096852134978,0.0025632514524837)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0167593329538307,0.013960817997264)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0180763021888558,0.0126348748451638)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.0244429747422156,-0.000803028267088877)
--(axis cs:0.0248835674208342,-0.000736479094895515)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140296291268163,0.0124718839994435)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0153740494698753,0.0136786993375694)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0126812502614013,0.000168887469772062)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208397184742866,0.0061238257604431)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.022156450992991,0.00551852952520267)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.012670803416252,0.00960256926787374)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0140296291268163,0.0124718839994435)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194895348352143,0.00963994341364461)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0208043688011742,0.00860264860615023)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113068671246641,0.000484019135751114)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.0126860743704774,0.00626473491489328)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181318689420081,0.012558497275467)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0194464590909366,0.011217379621003)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0231146429999293,-0.001301716847127)
--(axis cs:0.0235584983440361,-0.00108394022815987)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208573653273052,0.00215464181710656)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0221905834782797,0.0027608635394691)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0154171197588483,0.0131280116050995)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0167593329538307,0.013960817997264)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195047961566887,0.00556057911255063)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0208397184742866,0.0061238257604431)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126812502614013,0.000168887469772062)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0140620444578025,0.00561584377621063)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126860743704774,0.00626473491489328)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0140580104047442,0.010559160633852)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0127068813966701,-0.0199284724843376)
--(axis cs:-0.0122620033447648,-0.0195877016586561)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181524035150154,0.00908856852644559)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.0194895348352143,0.00963994341364461)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00997792602238643,-0.013709675610963)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140580104047442,0.010559160633852)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.0154171197588483,0.0131280116050995)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167920675968002,0.0119250846237134)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0181318689420081,0.012558497275467)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.015429174088567,0.00360134941885027)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0217770357270511,-0.00226742819856511)
--(axis cs:0.0222238622782731,-0.00189424343569838)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589920101366828,-0.015513236403187)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195116958238754,0.000730120964898722)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0208573653273052,0.00215464181710656)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181544641747832,0.00383988331246058)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0195047961566887,0.00556057911255063)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0167922726003091,0.00105409076917965)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140620444578025,0.00561584377621063)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0154342032139601,0.00961444951588621)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.0195116958238754,0.000730120964898722)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167922726003091,0.00105409076917965)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0181544641747832,0.00383988331246058)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167976317657221,0.00705508264782203)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0181524035150154,0.00908856852644559)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.015429174088567,0.00360134941885027)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0167976317657221,0.00705508264782203)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154342032139601,0.00961444951588621)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0167920675968002,0.0119250846237134)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0204316050719569,-0.00366701415013566)
--(axis cs:0.0208808300983391,-0.00315725493516719)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.00997792602238643,-0.013709675610963)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.014071897812395,-0.00950812206029793)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.014071897812395,-0.00950812206029793)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0190805104847204,-0.00539467944150862)
--(axis cs:0.019531349795721,-0.00479194195168349)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00589920101366828,-0.015513236403187)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.016813644508373,-0.00764629491540932)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.0177263083561005,-0.00727478284893632)
--(axis cs:0.0181778963570203,-0.00664410943365721)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0163713618441597,-0.00909517653910865)
--(axis cs:0.0168229778288013,-0.00850777147019902)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.016813644508373,-0.00764629491540932)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113705680767512,-0.0188638307757355)
--(axis cs:-0.01092384690891,-0.0185026413940639)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0150171391378973,-0.0106708749065578)
--(axis cs:0.0154684279300917,-0.0101810744694164)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.012749845441222,-0.0123181003144699)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.0136638295845275,-0.0119050666306861)
--(axis cs:0.014114869917194,-0.0115329957497793)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0123105460353005,-0.0128084206335958)
--(axis cs:0.0127617186853911,-0.0125397085631131)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.012749845441222,-0.0123181003144699)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100281361125913,-0.0178258644790087)
--(axis cs:-0.00957909613463824,-0.0175231997607263)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00456117423641122,-0.014899299259511)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.010041631762033,-0.0136931462681868)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.0109559507238241,-0.0134667384166395)
--(axis cs:0.0114077091862756,-0.0132678337497705)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00456117423641122,-0.014899299259511)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00867863002047302,-0.0170102320627376)
--(axis cs:-0.00822722970359674,-0.0168042783201985)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00959885865041356,-0.0139859788767792)
--(axis cs:0.0100515561650079,-0.0138224048559617)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.010041631762033,-0.0136931462681868)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.00823851515618564,-0.0144514409640357)
--(axis cs:0.00869235267649219,-0.0142984086734094)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00732221060968409,-0.0164963611920935)
--(axis cs:-0.00686864986609822,-0.0163931759498558)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.00687456972300668,-0.0149145086889903)
--(axis cs:0.00732962791645711,-0.0147585262276071)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320744895072243,-0.015280394913794)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595958023645422,-0.0162813823208839)
--(axis cs:-0.00550413184274867,-0.0162690303149567)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00550692398184984,-0.0153986475686005)
--(axis cs:0.00596321731870992,-0.0152342625097407)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00320744895072243,-0.015280394913794)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00459154736398585,-0.0163210189646861)
--(axis cs:-0.00413446074794419,-0.0163811242812301)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00413559310116913,-0.0159112337156951)
--(axis cs:0.00459311000472276,-0.0157371048614615)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321880496654259,-0.0165594148489187)
--(axis cs:-0.00276027139303616,-0.0166738530734935)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.00276062700961969,-0.0164528543362684)
--(axis cs:0.00321934957347053,-0.016269161631581)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.0018418660248195,-0.0169449088479684)
--(axis cs:-0.0013820178369328,-0.0170985678380935)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.00138207947961865,-0.017022075147791)
--(axis cs:0.00184199009331156,-0.0168293789451636)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.00046107746222621,-0.0174357373657991)
--(axis cs:-7.12224703757426e-17,-0.0176170526279082)
--(axis cs:0.000461082773870026,-0.0174159848827236)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--cycle;

\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/kitti_box_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0912477879881266, xmax=2.69623111884268,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GT,GO-ICP,BO-ICP},
width=0.45\textwidth,
height=45mm
]
\addplot [semithick, black]
table {%
0.280935780003095 0.85
0.280935780003095 1.15
0.485221055310471 1.15
0.485221055310471 0.85
0.280935780003095 0.85
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.925
0.0380334314277917 1.075
};
\addplot [semithick, black]
table {%
0.754597405291726 0.925
0.754597405291726 1.075
};
\addplot [semithick, black]
table {%
0.168951237189957 1.85
0.168951237189957 2.15
1.15839798344803 2.15
1.15839798344803 1.85
0.168951237189957 1.85
};
\addplot [semithick, black]
table {%
0.168951237189957 2
0.0354557986860011 2
};
\addplot [semithick, black]
table {%
1.15839798344803 2
2.56952753216856 2
};
\addplot [semithick, black]
table {%
0.0354557986860011 1.925
0.0354557986860011 2.075
};
\addplot [semithick, black]
table {%
2.56952753216856 1.925
2.56952753216856 2.075
};
\addplot [semithick, black]
table {%
0.133142874038504 2.85
0.133142874038504 3.15
0.271487708939753 3.15
0.271487708939753 2.85
0.133142874038504 2.85
};
\addplot [semithick, black]
table {%
0.133142874038504 3
0.0399956219052736 3
};
\addplot [semithick, black]
table {%
0.271487708939753 3
0.469124176198714 3
};
\addplot [semithick, black]
table {%
0.0399956219052736 2.925
0.0399956219052736 3.075
};
\addplot [semithick, black]
table {%
0.469124176198714 2.925
0.469124176198714 3.075
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.85
0.379341372075546 1.15
};
\addplot [semithick, red]
table {%
0.449448882089208 0.85
0.449448882089208 1.15
};
\addplot [semithick, blue]
table {%
0.227529757814952 1.85
0.227529757814952 2.15
};
\addplot [semithick, red]
table {%
0.830659327547383 1.85
0.830659327547383 2.15
};
\addplot [semithick, blue]
table {%
0.177481140405267 2.85
0.177481140405267 3.15
};
\addplot [semithick, red]
table {%
0.254277101564124 2.85
0.254277101564124 3.15
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/kitti_box_plot_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point To Point Distance (m)},
xmin=-0.0912477879881266, xmax=2.69623111884268,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={GT,GO-ICP,BO-ICP $C$ ,BO-ICP $B$,BO-ICP $A$},
width=0.45\textwidth,
height=45mm,
]
\addplot [semithick, black]
table {%
0.280935780003095 0.75
0.280935780003095 1.25
0.485221055310471 1.25
0.485221055310471 0.75
0.280935780003095 0.75
};
\addplot [semithick, black]
table {%
0.280935780003095 1
0.0380334314277917 1
};
\addplot [semithick, black]
table {%
0.485221055310471 1
0.754597405291726 1
};
\addplot [semithick, black]
table {%
0.0380334314277917 0.875
0.0380334314277917 1.125
};
\addplot [semithick, black]
table {%
0.754597405291726 0.875
0.754597405291726 1.125
};
\addplot [semithick, black]
table {%
0.168951237189957 1.75
0.168951237189957 2.25
1.15839798344803 2.25
1.15839798344803 1.75
0.168951237189957 1.75
};
\addplot [semithick, black]
table {%
0.168951237189957 2
0.0354557986860011 2
};
\addplot [semithick, black]
table {%
1.15839798344803 2
2.56952753216856 2
};
\addplot [semithick, black]
table {%
0.0354557986860011 1.875
0.0354557986860011 2.125
};
\addplot [semithick, black]
table {%
2.56952753216856 1.875
2.56952753216856 2.125
};
\addplot [semithick, black]
table {%
0.133142874038504 2.75
0.133142874038504 3.25
0.271487708939753 3.25
0.271487708939753 2.75
0.133142874038504 2.75
};
\addplot [semithick, black]
table {%
0.133142874038504 3
0.0399956219052736 3
};
\addplot [semithick, black]
table {%
0.271487708939753 3
0.469124176198714 3
};
\addplot [semithick, black]
table {%
0.0399956219052736 2.875
0.0399956219052736 3.125
};
\addplot [semithick, black]
table {%
0.469124176198714 2.875
0.469124176198714 3.125
};
\addplot [semithick, black]
table {%
0.157431957140852 3.75
0.157431957140852 4.25
0.357945448513003 4.25
0.357945448513003 3.75
0.157431957140852 3.75
};
\addplot [semithick, black]
table {%
0.157431957140852 4
0.0663270307331998 4
};
\addplot [semithick, black]
table {%
0.357945448513003 4
0.634554210123082 4
};
\addplot [semithick, black]
table {%
0.0663270307331998 3.875
0.0663270307331998 4.125
};
\addplot [semithick, black]
table {%
0.634554210123082 3.875
0.634554210123082 4.125
};
\addplot [semithick, black]
table {%
0.188268472585727 4.75
0.188268472585727 5.25
0.75388936939025 5.25
0.75388936939025 4.75
0.188268472585727 4.75
};
\addplot [semithick, black]
table {%
0.188268472585727 5
0.0463450395844814 5
};
\addplot [semithick, black]
table {%
0.75388936939025 5
1.56644110020328 5
};
\addplot [semithick, black]
table {%
0.0463450395844814 4.875
0.0463450395844814 5.125
};
\addplot [semithick, black]
table {%
1.56644110020328 4.875
1.56644110020328 5.125
};
\addplot [semithick, blue]
table {%
0.379341372075546 0.75
0.379341372075546 1.25
};
\addplot [semithick, red]
table {%
0.449448882089208 0.75
0.449448882089208 1.25
};
\addplot [semithick, blue]
table {%
0.227529757814952 1.75
0.227529757814952 2.25
};
\addplot [semithick, red]
table {%
0.830659327547383 1.75
0.830659327547383 2.25
};
\addplot [semithick, blue]
table {%
0.177481140405267 2.75
0.177481140405267 3.25
};
\addplot [semithick, red]
table {%
0.254277101564124 2.75
0.254277101564124 3.25
};
\addplot [semithick, blue]
table {%
0.215398402626474 3.75
0.215398402626474 4.25
};
\addplot [semithick, red]
table {%
0.294821766378836 3.75
0.294821766378836 4.25
};
\addplot [semithick, blue]
table {%
0.41701865656317 4.75
0.41701865656317 5.25
};
\addplot [semithick, red]
table {%
0.607654910995428 4.75
0.607654910995428 5.25
};
\end{axis}

\end{tikzpicture}%


==> figures/tikz_old_iros/kitti_error_full_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.107441333029216, xmax=4.120342770821,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=234.15,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0847306716912483,0) rectangle (axis cs:0.163570468499644,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.577479401743721,0) rectangle (axis cs:0.656319198552117,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07022813179619,0) rectangle (axis cs:1.14906792860459,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.56297686184867,0) rectangle (axis cs:1.64181665865706,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.05572559190114,0) rectangle (axis cs:2.13456538870954,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.54847432195361,0) rectangle (axis cs:2.62731411876201,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.04122305200609,0) rectangle (axis cs:3.12006284881448,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.53397178205856,0) rectangle (axis cs:3.61281157886695,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.163570468499644,0) rectangle (axis cs:0.24241026530804,143);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.656319198552117,0) rectangle (axis cs:0.735158995360513,49);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.14906792860459,0) rectangle (axis cs:1.22790772541299,27);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.64181665865706,0) rectangle (axis cs:1.72065645546546,10);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.13456538870954,0) rectangle (axis cs:2.21340518551793,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.62731411876201,0) rectangle (axis cs:2.7061539155704,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.12006284881448,0) rectangle (axis cs:3.19890264562288,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.61281157886695,0) rectangle (axis cs:3.69165137567535,5);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.24241026530804,0) rectangle (axis cs:0.321250062116435,210);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.735158995360513,0) rectangle (axis cs:0.813998792168908,21);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.22790772541299,0) rectangle (axis cs:1.30674752222138,3);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.72065645546546,0) rectangle (axis cs:1.79949625227385,2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.21340518551793,0) rectangle (axis cs:2.29224498232633,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.7061539155704,0) rectangle (axis cs:2.7849937123788,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.19890264562288,0) rectangle (axis cs:3.27774244243127,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.69165137567535,0) rectangle (axis cs:3.77049117248375,0);
\draw[draw=none,fill=crimson2143940] (axis cs:0.321250062116435,0) rectangle (axis cs:0.400089858924831,223);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{BO-ICP $C$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.813998792168908,0) rectangle (axis cs:0.892838588977304,3);
\draw[draw=none,fill=crimson2143940] (axis cs:1.30674752222138,0) rectangle (axis cs:1.38558731902978,9);
\draw[draw=none,fill=crimson2143940] (axis cs:1.79949625227385,0) rectangle (axis cs:1.87833604908225,1);
\draw[draw=none,fill=crimson2143940] (axis cs:2.29224498232633,0) rectangle (axis cs:2.37108477913472,0);
\draw[draw=none,fill=crimson2143940] (axis cs:2.7849937123788,0) rectangle (axis cs:2.8638335091872,0);
\draw[draw=none,fill=crimson2143940] (axis cs:3.27774244243127,0) rectangle (axis cs:3.35658223923967,0);
\draw[draw=none,fill=crimson2143940] (axis cs:3.77049117248375,0) rectangle (axis cs:3.84933096929214,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.400089858924831,0) rectangle (axis cs:0.478929655733227,191);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{GT}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.892838588977304,0) rectangle (axis cs:0.9716783857857,27);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.38558731902978,0) rectangle (axis cs:1.46442711583817,13);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.87833604908225,0) rectangle (axis cs:1.95717584589065,5);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.37108477913472,0) rectangle (axis cs:2.44992457594312,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.8638335091872,0) rectangle (axis cs:2.94267330599559,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.35658223923967,0) rectangle (axis cs:3.43542203604806,0);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.84933096929214,0) rectangle (axis cs:3.92817076610054,0);
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/kitti_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of Point To Point Alignment},
x grid style={darkgray176},
xlabel={Point to Point Distance (m)},
xmin=-0.296056631396508, xmax=8.13679080882732,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=236.25,
ytick style={color=black},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0872546158863931,0) rectangle (axis cs:0.225384795087439,165);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.605242787890314,0) rectangle (axis cs:0.743372967091359,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12323095989423,0) rectangle (axis cs:1.26136113909528,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.64121913189816,0) rectangle (axis cs:1.7793493110992,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15920730390208,0) rectangle (axis cs:2.29733748310312,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.677195475906,0) rectangle (axis cs:2.81532565510704,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.19518364790992,0) rectangle (axis cs:3.33331382711096,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.71317181991384,0) rectangle (axis cs:3.85130199911488,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.23115999191776,0) rectangle (axis cs:4.3692901711188,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.74914816392168,0) rectangle (axis cs:4.88727834312272,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.2671363359256,0) rectangle (axis cs:5.40526651512664,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.78512450792952,0) rectangle (axis cs:5.92325468713056,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.30311267993344,0) rectangle (axis cs:6.44124285913449,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.82110085193736,0) rectangle (axis cs:6.95923103113841,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.33908902394128,0) rectangle (axis cs:7.47721920314233,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.225384795087439,0) rectangle (axis cs:0.363514974288484,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.743372967091359,0) rectangle (axis cs:0.881503146292405,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.26136113909528,0) rectangle (axis cs:1.39949131829633,7);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.7793493110992,0) rectangle (axis cs:1.91747949030025,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.29733748310312,0) rectangle (axis cs:2.43546766230417,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.81532565510704,0) rectangle (axis cs:2.95345583430809,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.33331382711096,0) rectangle (axis cs:3.47144400631201,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.85130199911488,0) rectangle (axis cs:3.98943217831593,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.3692901711188,0) rectangle (axis cs:4.50742035031985,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.88727834312272,0) rectangle (axis cs:5.02540852232377,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.40526651512664,0) rectangle (axis cs:5.54339669432769,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.92325468713057,0) rectangle (axis cs:6.06138486633161,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.44124285913449,0) rectangle (axis cs:6.57937303833553,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.95923103113841,0) rectangle (axis cs:7.09736121033945,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.47721920314233,0) rectangle (axis cs:7.61534938234337,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.363514974288484,0) rectangle (axis cs:0.50164515348953,193);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{GT}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.881503146292405,0) rectangle (axis cs:1.01963332549345,27);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.39949131829633,0) rectangle (axis cs:1.53762149749737,11);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.91747949030025,0) rectangle (axis cs:2.05560966950129,5);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.43546766230417,0) rectangle (axis cs:2.57359784150521,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.95345583430809,0) rectangle (axis cs:3.09158601350913,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.47144400631201,0) rectangle (axis cs:3.60957418551305,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.98943217831593,0) rectangle (axis cs:4.12756235751697,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.50742035031985,0) rectangle (axis cs:4.64555052952089,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.02540852232377,0) rectangle (axis cs:5.16353870152482,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.54339669432769,0) rectangle (axis cs:5.68152687352874,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.06138486633161,0) rectangle (axis cs:6.19951504553266,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.57937303833553,0) rectangle (axis cs:6.71750321753658,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.09736121033945,0) rectangle (axis cs:7.2354913895405,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.61534938234337,0) rectangle (axis cs:7.75347956154442,0);
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/test_3d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246182154}{RGB}{246,182,154}
\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{burlywood246186159}{RGB}{246,186,159}
\definecolor{burlywood247176146}{RGB}{247,176,146}
\definecolor{burlywood247177148}{RGB}{247,177,148}
\definecolor{burlywood247178149}{RGB}{247,178,149}
\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{burlywood247181152}{RGB}{247,181,152}
\definecolor{coral22911287}{RGB}{229,112,87}
\definecolor{coral23011489}{RGB}{230,114,89}
\definecolor{coral23011690}{RGB}{230,116,90}
\definecolor{coral23111792}{RGB}{231,117,92}
\definecolor{coral23211993}{RGB}{232,119,93}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{cornflowerblue113148244}{RGB}{113,148,244}
\definecolor{cornflowerblue116151245}{RGB}{116,151,245}
\definecolor{cornflowerblue117152246}{RGB}{117,152,246}
\definecolor{cornflowerblue119154246}{RGB}{119,154,246}
\definecolor{cornflowerblue120155247}{RGB}{120,155,247}
\definecolor{cornflowerblue122157248}{RGB}{122,157,248}
\definecolor{cornflowerblue123158248}{RGB}{123,158,248}
\definecolor{cornflowerblue124160249}{RGB}{124,160,249}
\definecolor{cornflowerblue127162250}{RGB}{127,162,250}
\definecolor{cornflowerblue130165251}{RGB}{130,165,251}
\definecolor{cornflowerblue131166251}{RGB}{131,166,251}
\definecolor{cornflowerblue93125230}{RGB}{93,125,230}
\definecolor{cornflowerblue99131234}{RGB}{99,131,234}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon240141111}{RGB}{240,141,111}
\definecolor{darksalmon241142112}{RGB}{241,142,112}
\definecolor{darksalmon241144114}{RGB}{241,144,114}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{darksalmon242147117}{RGB}{242,147,117}
\definecolor{darksalmon243149118}{RGB}{243,149,118}
\definecolor{darksalmon243150120}{RGB}{243,150,120}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{darksalmon244154123}{RGB}{244,154,123}
\definecolor{darksalmon244155124}{RGB}{244,155,124}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{firebrick1821340}{RGB}{182,13,40}
\definecolor{firebrick1841741}{RGB}{184,17,41}
\definecolor{firebrick1852242}{RGB}{185,22,42}
\definecolor{firebrick1872643}{RGB}{187,26,43}
\definecolor{firebrick1883144}{RGB}{188,31,44}
\definecolor{firebrick1903545}{RGB}{190,35,45}
\definecolor{firebrick1934248}{RGB}{193,42,48}
\definecolor{firebrick1944549}{RGB}{194,45,49}
\definecolor{firebrick1964850}{RGB}{196,48,50}
\definecolor{firebrick1975051}{RGB}{197,50,51}
\definecolor{firebrick1985352}{RGB}{198,53,52}
\definecolor{firebrick2005653}{RGB}{200,56,53}
\definecolor{firebrick2015955}{RGB}{201,59,55}
\definecolor{firebrick2026156}{RGB}{202,61,56}
\definecolor{firebrick2046357}{RGB}{204,63,57}
\definecolor{gainsboro201215238}{RGB}{201,215,238}
\definecolor{gainsboro202216238}{RGB}{202,216,238}
\definecolor{gainsboro204216237}{RGB}{204,216,237}
\definecolor{gainsboro205217236}{RGB}{205,217,236}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{gainsboro207217234}{RGB}{207,217,234}
\definecolor{gainsboro208218233}{RGB}{208,218,233}
\definecolor{gainsboro209218232}{RGB}{209,218,232}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro211219230}{RGB}{211,219,230}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro214219228}{RGB}{214,219,228}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro216219225}{RGB}{216,219,225}
\definecolor{gainsboro217220224}{RGB}{217,220,224}
\definecolor{gainsboro218220223}{RGB}{218,220,223}
\definecolor{gainsboro219220222}{RGB}{219,220,222}
\definecolor{gainsboro220220221}{RGB}{220,220,221}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{gainsboro222219218}{RGB}{222,219,218}
\definecolor{gainsboro223219217}{RGB}{223,219,217}
\definecolor{gainsboro224218215}{RGB}{224,218,215}
\definecolor{gainsboro225218214}{RGB}{225,218,214}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{gainsboro227217211}{RGB}{227,217,211}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{gainsboro229216208}{RGB}{229,216,208}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{gainsboro231214204}{RGB}{231,214,204}
\definecolor{gainsboro231214205}{RGB}{231,214,205}
\definecolor{gainsboro232213202}{RGB}{232,213,202}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred2056658}{RGB}{205,66,58}
\definecolor{indianred2066860}{RGB}{206,68,60}
\definecolor{indianred2077061}{RGB}{207,70,61}
\definecolor{indianred2097362}{RGB}{209,73,62}
\definecolor{indianred2107563}{RGB}{210,75,63}
\definecolor{indianred2117764}{RGB}{211,77,64}
\definecolor{indianred2127966}{RGB}{212,79,66}
\definecolor{indianred2148267}{RGB}{214,82,67}
\definecolor{indianred2158468}{RGB}{215,84,68}
\definecolor{indianred2168670}{RGB}{216,86,70}
\definecolor{indianred2178871}{RGB}{217,88,71}
\definecolor{indianred2189072}{RGB}{218,90,72}
\definecolor{indianred2199274}{RGB}{219,92,74}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{indianred2219676}{RGB}{221,96,76}
\definecolor{indianred2229878}{RGB}{222,98,78}
\definecolor{indianred22310079}{RGB}{223,100,79}
\definecolor{indianred22410280}{RGB}{224,102,80}
\definecolor{indianred22510482}{RGB}{225,104,82}
\definecolor{indianred22610683}{RGB}{226,106,83}
\definecolor{indianred22710884}{RGB}{227,108,84}
\definecolor{indianred22811086}{RGB}{228,110,86}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue167196253}{RGB}{167,196,253}
\definecolor{lightblue168197253}{RGB}{168,197,253}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightblue172200252}{RGB}{172,200,252}
\definecolor{lightblue174201252}{RGB}{174,201,252}
\definecolor{lightblue175202251}{RGB}{175,202,251}
\definecolor{lightblue176203251}{RGB}{176,203,251}
\definecolor{lightblue178203251}{RGB}{178,203,251}
\definecolor{lightblue179204250}{RGB}{179,204,250}
\definecolor{lightblue180205250}{RGB}{180,205,250}
\definecolor{lightblue182206249}{RGB}{182,206,249}
\definecolor{lightblue183207249}{RGB}{183,207,249}
\definecolor{lightblue184207248}{RGB}{184,207,248}
\definecolor{lightblue185208248}{RGB}{185,208,248}
\definecolor{lightblue187209247}{RGB}{187,209,247}
\definecolor{lightblue188209246}{RGB}{188,209,246}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightblue190211245}{RGB}{190,211,245}
\definecolor{lightblue192211245}{RGB}{192,211,245}
\definecolor{lightblue193212244}{RGB}{193,212,244}
\definecolor{lightblue194212243}{RGB}{194,212,243}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightpink244194170}{RGB}{244,194,170}
\definecolor{lightpink244195171}{RGB}{244,195,171}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightpink245192167}{RGB}{245,192,167}
\definecolor{lightpink245193168}{RGB}{245,193,168}
\definecolor{lightpink246187160}{RGB}{246,187,160}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightpink246189164}{RGB}{246,189,164}
\definecolor{lightsalmon244157126}{RGB}{244,157,126}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon245160129}{RGB}{245,160,129}
\definecolor{lightsalmon245161130}{RGB}{245,161,130}
\definecolor{lightsalmon246163132}{RGB}{246,163,132}
\definecolor{lightsalmon246164134}{RGB}{246,164,134}
\definecolor{lightsalmon246166135}{RGB}{246,166,135}
\definecolor{lightsalmon246167137}{RGB}{246,167,137}
\definecolor{lightsalmon246169138}{RGB}{246,169,138}
\definecolor{lightsalmon246170140}{RGB}{246,170,140}
\definecolor{lightsalmon246171141}{RGB}{246,171,141}
\definecolor{lightsalmon247173143}{RGB}{247,173,143}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{lightskyblue133168251}{RGB}{133,168,251}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{lightskyblue135170252}{RGB}{135,170,252}
\definecolor{lightskyblue137172252}{RGB}{137,172,252}
\definecolor{lightskyblue138173253}{RGB}{138,173,253}
\definecolor{lightskyblue139174253}{RGB}{139,174,253}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{lightskyblue142177253}{RGB}{142,177,253}
\definecolor{lightskyblue144178254}{RGB}{144,178,254}
\definecolor{lightskyblue145179254}{RGB}{145,179,254}
\definecolor{lightskyblue146180254}{RGB}{146,180,254}
\definecolor{lightskyblue148181254}{RGB}{148,181,254}
\definecolor{lightskyblue149183254}{RGB}{149,183,254}
\definecolor{lightskyblue151184254}{RGB}{151,184,254}
\definecolor{lightskyblue152185254}{RGB}{152,185,254}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{lightskyblue155187254}{RGB}{155,187,254}
\definecolor{lightskyblue156188254}{RGB}{156,188,254}
\definecolor{lightskyblue157189254}{RGB}{157,189,254}
\definecolor{lightskyblue159190254}{RGB}{159,190,254}
\definecolor{lightskyblue160191254}{RGB}{160,191,254}
\definecolor{lightskyblue162192254}{RGB}{162,192,254}
\definecolor{lightskyblue163193254}{RGB}{163,193,254}
\definecolor{lightskyblue164194254}{RGB}{164,194,254}
\definecolor{powderblue195213242}{RGB}{195,213,242}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{powderblue198214241}{RGB}{198,214,241}
\definecolor{powderblue199214240}{RGB}{199,214,240}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{royalblue6991205}{RGB}{69,91,205}
\definecolor{royalblue7296209}{RGB}{72,96,209}
\definecolor{royalblue78105216}{RGB}{78,105,216}
\definecolor{royalblue80107218}{RGB}{80,107,218}
\definecolor{royalblue83112221}{RGB}{83,112,221}
\definecolor{salmon23412597}{RGB}{234,125,97}
\definecolor{salmon23512799}{RGB}{235,127,99}
\definecolor{salmon236128100}{RGB}{236,128,100}
\definecolor{salmon236130102}{RGB}{236,130,102}
\definecolor{salmon237132103}{RGB}{237,132,103}
\definecolor{salmon238134105}{RGB}{238,134,105}
\definecolor{salmon238135106}{RGB}{238,135,106}
\definecolor{salmon239137108}{RGB}{239,137,108}
\definecolor{salmon240139109}{RGB}{240,139,109}
\definecolor{wheat234211199}{RGB}{234,211,199}
\definecolor{wheat235211198}{RGB}{235,211,198}
\definecolor{wheat236209195}{RGB}{236,209,195}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat237207192}{RGB}{237,207,192}
\definecolor{wheat237208193}{RGB}{237,208,193}
\definecolor{wheat238207190}{RGB}{238,207,190}
\definecolor{wheat239205187}{RGB}{239,205,187}
\definecolor{wheat239206188}{RGB}{239,206,188}
\definecolor{wheat240204185}{RGB}{240,204,185}
\definecolor{wheat241202182}{RGB}{241,202,182}
\definecolor{wheat241203184}{RGB}{241,203,184}
\definecolor{wheat242199178}{RGB}{242,199,178}
\definecolor{wheat242200179}{RGB}{242,200,179}
\definecolor{wheat242201181}{RGB}{242,201,181}
\definecolor{wheat243197175}{RGB}{243,197,175}
\definecolor{wheat243198176}{RGB}{243,198,176}
\definecolor{wheat244196173}{RGB}{244,196,173}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Bayes ICP After 60 Iterations},
x grid style={darkgray176},
xlabel style={rotate=-60.79768296466551},
xlabel={x (m)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=240.79768296466557},
ylabel={y (m)},
ymin=-5.5, ymax=5.5,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [draw=green, draw=none, fill=green, mark=+]
table{%
x  y
-0.166666666666667 -0.5
0.166666666666667 -0.5
0.166666666666667 -0.166666666666667
0.5 -0.166666666666667
0.5 0.166666666666667
0.166666666666667 0.166666666666667
0.166666666666667 0.5
-0.166666666666667 0.5
-0.166666666666667 0.166666666666667
-0.5 0.166666666666667
-0.5 -0.166666666666667
-0.166666666666667 -0.166666666666667
-0.166666666666667 -0.5
};
\addplot [
  mark=+,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.0148032198622943 0.00243872967823573 0,0,0 0,0,0
-0.000786049501755011 -0.0257723796120746 0,0,0 0,0,0
0.016243371729196 0.03160984705037 0,0,0 0,0,0
-0.0302797003120631 -0.00968566193386453 0,0,0 0,0,0
0.0394365830131238 -0.0148802873283542 0,0,0 0,0,0
-0.0195356740855919 -0.0198955802441379 0,0,0 0,0,0
-0.0246459873857373 0.0343525671546143 0,0,0 0,0,0
0.021986735435658 -0.0156821644124899 0,0,0 0,0,0
0.0330971915848662 -0.0148127621559794 0,0,0 0,0,0
-0.0303179005948054 -0.0176907350553261 0,0,0 0,0,0
0.0151360583542438 0.0316446970991858 0,0,0 0,0,0
0.0178323592198246 0.0319951484330602 0,0,0 0,0,0
-0.0300261259971154 0.00296688829947051 0,0,0 0,0,0
0.0169042430002882 0.0312444218901325 0,0,0 0,0,0
0.0176154500277662 0.0100073206496114 0,0,0 0,0,0
0.0125697378024529 0.0278718505960905 0,0,0 0,0,0
-0.0191730387582383 0.0341102579816866 0,0,0 0,0,0
0.00641270969978013 -0.00289232091600144 0,0,0 0,0,0
0.0143187741303393 0.0301025337213634 0,0,0 0,0,0
0.0154403536887305 -0.00617145388433234 0,0,0 0,0,0
0.0123360640616149 0.0230689479523905 0,0,0 0,0,0
-7.01027037041809e-17 -0.0175116852705621 0,0,0 0,0,0
-0.00324219411361296 -0.0012991165857244 0,0,0 0,0,0
-0.00633124107966061 0.0365220950221347 0,0,0 0,0,0
0.000690970929653565 0.0357525568894986 0,0,0 0,0,0
-0.00127403236541868 0.0360052478206501 0,0,0 0,0,0
0.00630407033552673 0.0344765350625811 0,0,0 0,0,0
0.0106509547399169 -0.00381119067388453 0,0,0 0,0,0
0.0018375247747556 0.0364454414233851 0,0,0 0,0,0
0.00476109369282506 0.0339982692871695 0,0,0 0,0,0
-0.0510312497397757 0.000756174567649424 0,0,0 0,0,0
-0.00822634701502622 0.0342271773234201 0,0,0 0,0,0
-0.00317760509803382 0.0322810661167948 0,0,0 0,0,0
-0.0221178693925414 -0.029817075322882 0,0,0 0,0,0
0.0135002373167093 0.0075816307100731 0,0,0 0,0,0
0.00819616508134768 -0.0137593031605045 0,0,0 0,0,0
0.0127500404139812 0.0112067718412781 0,0,0 0,0,0
-0.0123311152121134 0.0351608284540734 0,0,0 0,0,0
-0.00468383552186536 0.0390138916774086 0,0,0 0,0,0
-0.0104892780729914 0.0375435732661669 0,0,0 0,0,0
0.0304236331087465 -0.00940397584027653 0,0,0 0,0,0
0.000864250616566163 0.0353544880100139 0,0,0 0,0,0
0.0208384580156348 -0.0192731495979756 0,0,0 0,0,0
0.0165224435031266 0.0322753625419708 0,0,0 0,0,0
0.0109140808178595 -0.00641879601757528 0,0,0 0,0,0
0.0147384466712862 0.0275929378739282 0,0,0 0,0,0
0.0179796644127427 0.0131740660736696 0,0,0 0,0,0
-0.000618604682636901 0.0108679949659049 0,0,0 0,0,0
-0.00415004749010225 0.0374771858365896 0,0,0 0,0,0
-0.00467407150196252 0.0343485624674056 0,0,0 0,0,0
-0.0063426089380218 0.0266577331918225 0,0,0 0,0,0
-0.00798269628693213 0.0293244832709328 0,0,0 0,0,0
0.00316500424557316 0.0353311091065983 0,0,0 0,0,0
0.0017451500166892 0.0324267139453019 0,0,0 0,0,0
-0.00896014560847295 -0.0470976736954285 0,0,0 0,0,0
-0.00758857420139392 -0.0159292904840656 0,0,0 0,0,0
-0.00224906192620776 0.0289638850950502 0,0,0 0,0,0
0.0166874703039081 0.0313053951400208 0,0,0 0,0,0
-0.0143140867447807 0.0119268203171286 0,0,0 0,0,0
-0.0200644181892672 0.037978154783802 0,0,0 0,0,0
-0.0156162782458896 0.0370574644613947 0,0,0 0,0,0
};
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00326789508259354,0.00185906610739521)
--(axis cs:-0.00285900464723472,0.000797499871616029)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00285901994111413,-0.00082695615880539)
--(axis cs:-0.00326797449257923,-0.00136677430352633)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00449554861642682,0.00188788805645155)
--(axis cs:-0.00408613102650619,0.00239482252059882)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.00163597109938927,0.0040064222909892)
--(axis cs:-0.00204350645910641,0.00195175771681081)
--(axis cs:-0.00245103521930211,0.000305626647395519)
--(axis cs:-0.00204361155464745,0.00040604653120057)
--(axis cs:-0.00163628128815603,0.00106302534073762)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.005739789140956,0.00329805425811902)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00408632963076162,-0.000789939363848957)
--(axis cs:-0.00449568027192101,0.000303874918241427)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450196691937182,0.00763759324882975)
--(axis cs:-0.00408931076890223,0.00538025643557601)
--(axis cs:-0.00367795679030796,0.00341913096709374)
--(axis cs:-0.00327055385527128,0.0049050591324797)
--(axis cs:-0.00286345920130334,0.00676993860492747)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:-0.00367836763463056,-0.00129149941145914)
--(axis cs:-0.00409051854040128,-0.000651425699017311)
--(axis cs:-0.00450457937394652,0.000456975879934325)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00286499984925706,-0.0004802247721071)
--(axis cs:-0.00327142524492114,-0.001175005715696)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00573463804517612,0.00337915701260626)
--(axis cs:-0.00531960623244245,0.00243286585161985)
--(axis cs:-0.00490661555230184,0.00191183713683282)
--(axis cs:-0.00531917940403788,0.00393036694509209)
--(axis cs:-0.00573329892386348,0.00625007971226178)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204637378055565,0.00765900055805089)
--(axis cs:-0.00163705323151128,0.00679181078024027)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00327843301228839,0.0123680274287429)
--(axis cs:-0.00286692730706973,0.010514172016693)
--(axis cs:-0.00245627313579632,0.00892025694828319)
--(axis cs:-0.00204868581368386,0.0112635073822341)
--(axis cs:-0.00164048263356402,0.0137154129085105)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:-0.000410190817586058,0.01155291560869)
--(axis cs:-0.000819521478495654,0.00890525425096021)
--(axis cs:-0.00122806244478465,0.00635905726550045)
--(axis cs:-0.000819100263587661,0.0063722429510958)
--(axis cs:-0.000409846685684713,0.00681133593953055)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.000410802362939982,0.0141524198164214)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00573640210859685,0.00882991822296357)
--(axis cs:-0.00532550833609063,0.00927312950985883)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00574670593474854,0.0152407507009467)
--(axis cs:-0.00533082041091307,0.0126503134179606)
--(axis cs:-0.00491584909473203,0.010090753712926)
--(axis cs:-0.00450708139792996,0.0112529123041013)
--(axis cs:-0.00409884781841477,0.012711353971418)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--cycle;
\path [fill=lightskyblue138173253, fill opacity=0.7]
(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.00163794406212705,0.00118625558955882)
--(axis cs:-0.00204780594204008,0.000685318475070522)
--(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:-0.000409924776197927,0.00550295252411001)
--(axis cs:-0.000819367419475318,0.00366177339984528)
--(axis cs:-0.00122859334372183,0.00219620915184622)
--(axis cs:-0.000820161231911219,0.00370302894262873)
--(axis cs:-0.000410693559056594,0.00547605447810315)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.000410692401191905,0.00875669509436528)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00451799565401487,0.0187602759400543)
--(axis cs:-0.00410402899499013,0.0165584440944568)
--(axis cs:-0.00369081311686565,0.0144065637868426)
--(axis cs:-0.0032826906430936,0.0162748121663943)
--(axis cs:-0.00287425658131582,0.0182538886040605)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--cycle;
\path [fill=lightskyblue148181254, fill opacity=0.7]
(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00532947072976505,0.00236955923566351)
--(axis cs:-0.005739789140956,0.00329805425811902)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00697891581670806,0.00968693748342591)
--(axis cs:-0.00656295887633231,0.00906677861334906)
--(axis cs:-0.0061488188512351,0.00876740464210255)
--(axis cs:-0.00656553178233066,0.0113907396408215)
--(axis cs:-0.00698320300039328,0.0140431090663198)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000820968745733776,0.0152636412965904)
--(axis cs:-0.000410520661219079,0.014597069099463)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.000411644865541637,0.0226733955442859)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205363405228245,0.0187599895656881)
--(axis cs:-0.00164238590875987,0.0173832232120278)
--(axis cs:-0.00123153694883745,0.0162036130346773)
--(axis cs:-0.000821796489040697,0.0186689674072059)
--(axis cs:-0.000411267634724034,0.0210653685736742)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00245855862382288,0.000705943488876277)
--(axis cs:-0.00287051898335985,0.00121517526553201)
--(axis cs:-0.00328390329181288,0.00214309097792274)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164382090832256,0.00411736560703037)
--(axis cs:-0.00205162506522388,0.00227554176919182)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.0069911797169492,0.00781270576713683)
--(axis cs:-0.00657060500797351,0.00616730233492392)
--(axis cs:-0.00615168433596161,0.00465731672080324)
--(axis cs:-0.00656519387548777,0.00637711489490653)
--(axis cs:-0.0069802434144768,0.00837585769332132)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:-0.00492055953278792,0.00191898001391227)
--(axis cs:-0.00533835612702619,0.00361864749040908)
--(axis cs:-0.00575778421552662,0.00544846316776173)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00410565645040428,0.00247149302904172)
--(axis cs:-0.00451275505871634,0.0019604269011201)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.000821929850005037,0.0123776350506579)
--(axis cs:0.000410585942474537,0.00994779084168211)
--(axis cs:-8.44548169632239e-17,0.00762854434782342)
--(axis cs:0.000410692401191905,0.00875669509436528)
--(axis cs:0.000822415581654999,0.01011886861579)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00164684705300498,0.0155477495879802)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00575254398552789,0.0186593997443967)
--(axis cs:-0.00534238567258254,0.0197230797653392)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00576315939785638,0.025183293158614)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329027772723239,0.0236058890492882)
--(axis cs:-0.00287757210016624,0.0219172308881369)
--(axis cs:-0.00246535361191065,0.0202870750169057)
--(axis cs:-0.00205588702387044,0.0223254537503324)
--(axis cs:-0.00164581634745891,0.0243288851875201)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.000822916481968004,0.019409119041787)
--(axis cs:0.000411052376008017,0.0168593632910132)
--(axis cs:-8.45358318691396e-17,0.0142248796653775)
--(axis cs:0.000410802362939982,0.0141524198164214)
--(axis cs:0.000822093182919803,0.0143684721460406)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00164798976322378,0.0217043383045566)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.0069876284085043,0.0167937947409291)
--(axis cs:-0.00657493128565939,0.0171741926872219)
--(axis cs:-0.00616331156399293,0.0178011473366978)
--(axis cs:-0.00658043882110457,0.0202845524874318)
--(axis cs:-0.00699789577612316,0.0226566109621642)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576315939785638,0.025183293158614)
--(axis cs:-0.0053476983552387,0.0231105596500775)
--(axis cs:-0.00493259681450252,0.0209586219539111)
--(axis cs:-0.00452295819243069,0.0223280680495232)
--(axis cs:-0.00411328366123086,0.0237922193368048)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453077551080013,0.0286553829022518)
--(axis cs:-0.00411695353154567,0.0270055633141803)
--(axis cs:-0.00370342707051485,0.0253132684443025)
--(axis cs:-0.00329328416696506,0.0268567349378059)
--(axis cs:-0.00288279060848198,0.028392688849817)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823306875649457,0.0251798573591905)
--(axis cs:-0.000411617187979563,0.0242018827728116)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.000412372104854138,0.0307218737747178)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00823709678460599,0.0128602274408046)
--(axis cs:-0.00781612999859973,0.0116511511441363)
--(axis cs:-0.007396675681021,0.0105705151711663)
--(axis cs:-0.00781427970352438,0.0128834799731148)
--(axis cs:-0.00823281614375881,0.0152465614146845)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00205943844956039,0.0286511385905761)
--(axis cs:-0.00164718098077977,0.0274323734024059)
--(axis cs:-0.00123514497039466,0.0262660365142175)
--(axis cs:-0.000823909456538399,0.0281137989167592)
--(axis cs:-0.000412169631282343,0.029856357225094)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.00823376413789447,0.0170945124264726)
--(axis cs:-0.00781694677701943,0.0167703854174088)
--(axis cs:-0.00740158981742191,0.0166626553551185)
--(axis cs:-0.00782045584473613,0.019201852025615)
--(axis cs:-0.0082395808601743,0.0216260241491443)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.000824417549220007,0.0275504310965407)
--(axis cs:0.000411927362403792,0.0255253082351907)
--(axis cs:-8.47388824918555e-17,0.0233586921388648)
--(axis cs:0.000411644865541637,0.0226733955442859)
--(axis cs:0.000823436905275036,0.0221636393597447)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.00165011820126021,0.028919730739504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-8.47966342131344e-17,0.0443259143121412)
--(axis cs:-0.000411981870033982,0.0438850789677673)
--(axis cs:-0.000824127504126362,0.0434139214479409)
--(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824224873494306,0.043623689812554)
--(axis cs:0.000412003278604273,0.0439773651855271)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00659994475666274,0.0337288088481475)
--(axis cs:-0.00701282790330164,0.0330011185723874)
--(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00576738576781804,0.0281197721856856)
--(axis cs:-0.00535607789964603,0.0291568473441304)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.00577311624913373,0.033167603325102)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.0032974452350228,0.0323765617289221)
--(axis cs:-0.00288459802896416,0.0311447741629286)
--(axis cs:-0.00247191738810919,0.0298963474933964)
--(axis cs:-0.00206066485613043,0.0313481778659785)
--(axis cs:-0.00164905628494899,0.0327336454207416)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00742595855139613,0.0323213361204061)
--(axis cs:-0.00783942618849512,0.0317019522906347)
--(axis cs:-0.00825332665873253,0.0311542819201865)
--(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00825056231877473,0.028913607797574)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00700274675937008,0.0255206897696038)
--(axis cs:-0.00659057785484845,0.0262798114061034)
--(axis cs:-0.00617884085408137,0.0271532067047038)
--(axis cs:-0.00659461157622256,0.0290046394029654)
--(axis cs:-0.00701035241472599,0.0307285705422058)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00536205328182352,0.0360712848340937)
--(axis cs:-0.00577461674632769,0.0352762937438846)
--(axis cs:-0.0061872298437346,0.0344914554426311)
--(axis cs:-0.00577311624913373,0.033167603325102)
--(axis cs:-0.00535894669923556,0.03174908454964)
--(axis cs:-0.0049448036342576,0.0302416415299664)
--(axis cs:-0.00453347361076502,0.0313524282927748)
--(axis cs:-0.00412202352347155,0.0324694445231492)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.00123641463789729,0.0429104742967003)
--(axis cs:-0.00164881940996671,0.0423730633857745)
--(axis cs:-0.00206131685175534,0.0418004392754229)
--(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.00041231211510477,0.0420101739941096)
--(axis cs:-0.00082445262269302,0.0424654376118025)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0041243517303847,0.0384153053198677)
--(axis cs:-0.00453693835774635,0.0376495119863054)
--(axis cs:-0.00494950176597241,0.0368655236471679)
--(axis cs:-0.00453649684323053,0.0358276574636178)
--(axis cs:-0.00412344874575103,0.0347289208735306)
--(axis cs:-0.00371041301526863,0.0335754824520512)
--(axis cs:-0.00329862321826541,0.0346561994619775)
--(axis cs:-0.00288665348312534,0.0357001924086932)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.00247388158891066,0.041191927924781)
--(axis cs:-0.00288648878227175,0.0405475981206471)
--(axis cs:-0.00329911532707559,0.0398684406219898)
--(axis cs:-0.0037117413136927,0.0391565510750912)
--(axis cs:-0.0032993994822632,0.0383713575663823)
--(axis cs:-0.00288698086579413,0.0375503808702396)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.001649677799951,0.0399974885647225)
--(axis cs:-0.00206184391807332,0.0406045272331773)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00206051304323875,0.0196793920444443)
--(axis cs:0.00164694225972492,0.0172957231645397)
--(axis cs:0.00123405822139454,0.0148465061330552)
--(axis cs:0.00164684705300498,0.0155477495879802)
--(axis cs:0.00206056338860117,0.0164252913669202)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00288906926009668,0.0223215139584756)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00123666265255257,0.0432665170005588)
--(axis cs:0.000824579486320045,0.0427384934080995)
--(axis cs:0.000412348470037023,0.0421665988595121)
--(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:0.000412479378337462,0.0410799422824094)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.00206218735381762,0.0425495435034114)
--(axis cs:0.00164931624886474,0.0429077506872818)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.000823124725921635,0.00997483977469711)
--(axis cs:0.000411419695913065,0.00854813161713354)
--(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:0.000412016578658743,0.0094253053050219)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00164933159172602,0.0132362936924551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.00164985580478253,0.0385388417089895)
--(axis cs:-0.0020622410021597,0.0376463317892375)
--(axis cs:-0.00247451776175343,0.0366988919434559)
--(axis cs:-0.00206203980065763,0.0358240403409014)
--(axis cs:-0.00164957184033693,0.0349349535126434)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-8.20376377359653e-17,0.00741358999671025)
--(axis cs:-0.000411352176418195,0.00661706725957585)
--(axis cs:-0.000822890014922855,0.00618654748597183)
--(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000825374475971462,0.0114346157865261)
--(axis cs:0.000412016578658743,0.0094253053050219)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:-0.000412544812178595,0.0364106858840571)
--(axis cs:-0.000824942011302634,0.0352693564221705)
--(axis cs:-0.00123713164526141,0.0340427362778605)
--(axis cs:-0.000824727498675818,0.0331603388305787)
--(axis cs:-0.00041235595583498,0.0323022651640581)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.000412645053436551,0.0368403914574346)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-9.02064911177459e-17,0.0415472893416224)
--(axis cs:-0.000412432236641648,0.0408772936285669)
--(axis cs:-0.000824911660248669,0.0401538035954707)
--(axis cs:-0.00123739949160309,0.0393747039755897)
--(axis cs:-0.000825022144833869,0.0387411196205981)
--(axis cs:-0.000412554570480998,0.0381027352144662)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.000825124852696125,0.0406118170494846)
--(axis cs:0.000412479378337462,0.0410799422824094)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00866775724161553,0.0306877400350657)
--(axis cs:-0.00908281102303105,0.0303091807656288)
--(axis cs:-0.00949857105772525,0.0300223729720558)
--(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0094966611677577,0.028016477392101)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00824338772299716,0.0240849379481441)
--(axis cs:-0.00782900506067348,0.0244127207918946)
--(axis cs:-0.0074155045639944,0.0248938491322121)
--(axis cs:-0.00783310606364098,0.0269818695150742)
--(axis cs:-0.00825056231877473,0.028913607797574)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.00369881608492302,0.00339822718203111)
--(axis cs:-0.00411525854991533,0.00488200173326684)
--(axis cs:-0.0045331464044443,0.00649890043549382)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00288421652184404,0.00618972401325783)
--(axis cs:-0.00329179693671532,0.00466574121842339)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00206243294145198,0.0262614186270001)
--(axis cs:0.00164871854694471,0.0241286127617035)
--(axis cs:0.00123550736336598,0.0218398992687017)
--(axis cs:0.00164798976322378,0.0217043383045566)
--(axis cs:0.00206100970299499,0.0217504314917094)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00289035376654214,0.0280564160054893)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.000825297868760773,0.0343811343460213)
--(axis cs:0.000412517279264124,0.0329925219293285)
--(axis cs:-8.48922516616575e-17,0.0314841031589379)
--(axis cs:0.000412372104854138,0.0307218737747178)
--(axis cs:0.000824806975461691,0.030031219611706)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00165127541546611,0.035108511016184)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00082529688676435,0.039330813843841)
--(axis cs:0.000412632892019494,0.0384387905125407)
--(axis cs:-8.49418937956597e-17,0.0374665425121678)
--(axis cs:0.000412645053436551,0.0368403914574346)
--(axis cs:0.00082539171232872,0.036232776493619)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.00165092865460531,0.0396902009891538)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00658889186655388,0.00771054619110656)
--(axis cs:-0.00700035905742644,0.00844998371878872)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00247527995112086,0.0421942538413693)
--(axis cs:0.002062970604516,0.0415731877200771)
--(axis cs:0.00165051117310891,0.0408926800286926)
--(axis cs:0.00123793901035433,0.0401470634978692)
--(axis cs:0.00165092865460531,0.0396902009891538)
--(axis cs:0.00206410508994685,0.0392459851863372)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330215778637562,0.0415025126871941)
--(axis cs:0.00288860046370629,0.0418443858190724)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0095145318079023,0.016436228578222)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00826000476629771,0.0127569525613949)
--(axis cs:-0.00783618082964155,0.0111751280938982)
--(axis cs:-0.00741313746633574,0.00950674121138905)
--(axis cs:-0.00782726823768708,0.0108402911748179)
--(axis cs:-0.00824270802690675,0.0124003471886557)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00206420713159538,0.0327280886648656)
--(axis cs:0.00165066278104644,0.0311515573175304)
--(axis cs:0.00123736505174096,0.029426480446136)
--(axis cs:0.00165011820126021,0.028919730739504)
--(axis cs:0.00206314603148149,0.0285198751781663)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00289160011874728,0.0337724222955451)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0020613235315465,0.0154212463175433)
--(axis cs:0.00164799720809389,0.0134722749342088)
--(axis cs:0.00123528127550284,0.0116367012388387)
--(axis cs:0.00164933159172602,0.0132362936924551)
--(axis cs:0.00206454830312933,0.0148517457225748)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0028909471530068,0.0185059452816665)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.00206442001523681,0.0378647000246365)
--(axis cs:0.00165132378192908,0.0368115955431352)
--(axis cs:0.00123825929852,0.0356525416268879)
--(axis cs:0.00165127541546611,0.035108511016184)
--(axis cs:0.00206447544483117,0.0346090614730849)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.0028910860785814,0.0384146592111885)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.00949261916069609,0.0190128990423553)
--(axis cs:-0.00907169713325891,0.0182563287383496)
--(axis cs:-0.00865203738993567,0.017602793220418)
--(axis cs:-0.0090717024290503,0.0199067509580944)
--(axis cs:-0.00949158709432138,0.0221239396779754)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0099151049085648,0.0298276768349732)
--(axis cs:-0.0103324601433404,0.0297219639546299)
--(axis cs:-0.0107506612676333,0.0296987932999376)
--(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.010750684069462,0.0280485785224647)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.00949279842888876,0.0239987322928611)
--(axis cs:-0.00907522361722481,0.0238868559278369)
--(axis cs:-0.00865876702881627,0.023911557691759)
--(axis cs:-0.00907784222805624,0.0260440398134298)
--(axis cs:-0.0094966611677577,0.028016477392101)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00371596318083901,0.0411711855889461)
--(axis cs:0.00330330020397069,0.0404644427500331)
--(axis cs:0.00289046029033558,0.0396831258000336)
--(axis cs:0.002477484172736,0.0388192398413196)
--(axis cs:0.0028910860785814,0.0384146592111885)
--(axis cs:0.00330493475500421,0.0380365904445345)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454437335113663,0.040549641796645)
--(axis cs:0.00413003001663155,0.040852831029803)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00123487752340114,0.00612726629439902)
--(axis cs:-0.00164756129000142,0.00642031473668203)
--(axis cs:-0.00206114492121954,0.00702525102497113)
--(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413004907612911,0.0102986495626797)
--(axis cs:-0.00082463033249413,0.00821345855377842)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00617860389177873,0.00731420770771205)
--(axis cs:-0.00660054301699986,0.00913683386029417)
--(axis cs:-0.00702331539393107,0.0108525330475334)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00536062820994001,0.00756116226286795)
--(axis cs:-0.00576927766614467,0.00726842227409606)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.015282231316516,-0.00610299157019166)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00330432789045649,0.0261464127236061)
--(axis cs:0.00288931880194608,0.0241240862674555)
--(axis cs:0.00247467526545464,0.0219634217307397)
--(axis cs:0.00288906926009668,0.0223215139584756)
--(axis cs:0.00330424410411537,0.0227975868113479)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00413510160429684,0.0281435526336188)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.0033053988518376,0.0366324562754644)
--(axis cs:0.002891657859883,0.0354600591902299)
--(axis cs:0.00247790139715748,0.0341616630615941)
--(axis cs:0.00289160011874728,0.0337724222955451)
--(axis cs:0.00330562093071215,0.0334456673545221)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00413348155491832,0.0373742997288783)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0152784179394771,-0.00488194668028715)
--(axis cs:0.015693682379769,-0.00379903187517127)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0152964478074129,0.000463603532541372)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00330542392813003,0.0316877384368005)
--(axis cs:0.00289089745881059,0.030039443764096)
--(axis cs:0.002476531146886,0.0282319060857216)
--(axis cs:0.00289035376654214,0.0280564160054893)
--(axis cs:0.00330468623884695,0.0279894291553906)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00413482160358312,0.0329861502708328)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.00950662182637977,0.0166359355403552)
--(axis cs:-0.00908260929276507,0.0154075869798438)
--(axis cs:-0.00865934363919365,0.0141320991758721)
--(axis cs:-0.009077010671895,0.0159807998659574)
--(axis cs:-0.00949551257333698,0.0178952412651556)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00495900935393711,0.0402634672012367)
--(axis cs:0.00454590569681837,0.0394942994152654)
--(axis cs:0.00413257524237215,0.0386393633735873)
--(axis cs:0.00371905705229331,0.0376888086397817)
--(axis cs:0.00413348155491832,0.0373742997288783)
--(axis cs:0.00454823716687664,0.0370950673496194)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00578922521975734,0.0397472313204344)
--(axis cs:0.00537395459384627,0.0399957092309259)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.00330478712081223,0.0214335835600653)
--(axis cs:0.00288977196181377,0.0194456294032165)
--(axis cs:0.00247526139340714,0.0174283380050583)
--(axis cs:0.0028909471530068,0.0185059452816665)
--(axis cs:0.00330758374412373,0.0196098579723988)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.0041369833961585,0.0239801974758531)
--cycle;
\path [fill=cornflowerblue123158248, fill opacity=0.7]
(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157017872405886,-0.00621213124122168)
--(axis cs:0.015282231316516,-0.00610299157019166)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00454904516808138,0.0357551605444033)
--(axis cs:0.00413457803451252,0.0345360088220609)
--(axis cs:0.00372001285011276,0.0331836146623759)
--(axis cs:0.00413482160358312,0.0329861502708328)
--(axis cs:0.00455008667804203,0.0328507481317762)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00537884939516142,0.0366446645430697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0111697083904175,0.0297488227255118)
--(axis cs:-0.0115895776963389,0.0298604075393823)
--(axis cs:-0.0120102235821175,0.0300203191842006)
--(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0107520245263338,0.0249597225572432)
--(axis cs:-0.0103312582934239,0.0245580342901687)
--(axis cs:-0.0099114904777764,0.0242296602436221)
--(axis cs:-0.0103312383133328,0.0262076352344223)
--(axis cs:-0.010750684069462,0.0280485785224647)
--cycle;
\path [fill=lightskyblue133168251, fill opacity=0.7]
(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0140616605105531,-0.00465286826402041)
--(axis cs:0.0144628718076086,-0.00530222481626192)
--(axis cs:0.0148682132359845,-0.00539129095630995)
--(axis cs:0.0144588456050182,-0.00413048097216453)
--(axis cs:0.0140529574145096,-0.0024154177069631)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0152964478074129,0.000463603532541372)
--(axis cs:0.0157033182125839,-0.00108491412963539)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0165713417992762,0.00657861654453255)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00620483607724772,0.0395182859272234)
--(axis cs:0.00579128451726829,0.0387228286179083)
--(axis cs:0.00537744529184514,0.0378375600431679)
--(axis cs:0.00496335153252122,0.0368519790629847)
--(axis cs:0.00537884939516142,0.0366446645430697)
--(axis cs:0.00579475100527711,0.0364714739484715)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703712599879469,0.0391166829129417)
--(axis cs:0.00662079981013743,0.0393084659033077)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0169654454160912,0.0020302737819439)
--(axis cs:0.016537882342231,-0.000239453958635343)
--(axis cs:0.0161137072357431,-0.00221802154054935)
--(axis cs:0.0165285944761952,-0.00286491869626524)
--(axis cs:0.016948681277582,-0.00299029097283527)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0178128355394688,0.00396067440451156)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00455043703083615,0.0313319396716929)
--(axis cs:0.00413499078301223,0.0297503754989059)
--(axis cs:0.00371958801941908,0.0280225717188434)
--(axis cs:0.00413510160429684,0.0281435526336188)
--(axis cs:0.00455124975135639,0.0283368848422091)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.00538209702113452,0.0327444727698735)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0107611798094611,0.0214891079045886)
--(axis cs:-0.0103375601065029,0.0206674935637132)
--(axis cs:-0.00991463777349487,0.0198300308395158)
--(axis cs:-0.0103341737099878,0.0217468027467907)
--(axis cs:-0.0107539174164303,0.0236145948033103)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0049523305607724,0.00816253119757204)
--(axis cs:-0.00537261700200755,0.00979860943171149)
--(axis cs:-0.00579378422200641,0.0113459138459301)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0041354756947383,0.0101066991669819)
--(axis cs:-0.0045440510040485,0.00902864403556695)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128447939501669,0.00436383217048162)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0140599766705662,0.000102625927884848)
--(axis cs:0.0144742226603263,0.00101556477090127)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0140865167020874,0.00668676495554656)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.00455194284987219,0.0269497179643074)
--(axis cs:0.00413597179505635,0.0252051904893309)
--(axis cs:0.00372021960456076,0.02336113894479)
--(axis cs:0.0041369833961585,0.0239801974758531)
--(axis cs:0.00455449343871869,0.024622979365543)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.0053854352451981,0.028867908959754)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00247577145292831,0.00788575492544923)
--(axis cs:-0.00289151581360406,0.00893651812888038)
--(axis cs:-0.00330838628419265,0.0101097156816712)
--(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165550410476104,0.0114903932722899)
--(axis cs:-0.00206624515100043,0.00967553674232092)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00579621445364971,0.0352620480969901)
--(axis cs:0.00538111931858588,0.0340796120957987)
--(axis cs:0.00496583865276626,0.0327725321766084)
--(axis cs:0.00538209702113452,0.0327444727698735)
--(axis cs:0.00579886864544976,0.0327576935044902)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.00662781565077679,0.0362146544815212)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00206694694103261,0.0152277782119411)
--(axis cs:0.00165336857224286,0.0142014022213411)
--(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.00165589071604799,0.0152093453697186)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00289817629847673,0.0179151113212791)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0169534049686682,-0.00416238298523021)
--(axis cs:0.0165376077324924,-0.00522949281765701)
--(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.016558076212536,-0.00474802591942702)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.007858241336967,0.0127739448091749)
--(axis cs:-0.00827076780951116,0.0133763377991406)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.00953326450807361,0.0165628218030304)
--(axis cs:-0.00910881659438957,0.0154813235793858)
--(axis cs:-0.0086843106758809,0.0142043146000749)
--(axis cs:-0.00909890616464673,0.0152343480423325)
--(axis cs:-0.0095145318079023,0.016436228578222)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00745382038440729,0.0389411740439672)
--(axis cs:0.00703990344294587,0.0381592872974528)
--(axis cs:0.00662564495846299,0.0372919367215551)
--(axis cs:0.00621107068649187,0.0363294991348233)
--(axis cs:0.00662781565077679,0.0362146544815212)
--(axis cs:0.00704498512730803,0.0361218087494946)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00828831378557841,0.0386287807098692)
--(axis cs:0.00787088422098603,0.0387795355590779)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00330993082758114,0.0191978826350956)
--(axis cs:0.00289518383264101,0.0177626026099342)
--(axis cs:0.00248086448584126,0.0164267941638569)
--(axis cs:0.00289817629847673,0.0179151113212791)
--(axis cs:0.00331635359411519,0.0192797455192551)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00414338940655008,0.0217272981877301)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00124002949761093,0.0133790369673343)
--(axis cs:0.000826796314738919,0.0127844540088606)
--(axis cs:0.000413510378543555,0.0124310866975937)
--(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:0.000414329458826468,0.0142292340637073)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00207283432377972,0.0168880995431355)
--(axis cs:0.00165589071604799,0.0152093453697186)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0140865167020874,0.00668676495554656)
--(axis cs:0.0144890108751569,0.00444211385142627)
--(axis cs:0.0148920214654883,0.00233758817062151)
--(axis cs:0.015313069289116,0.00400166158799576)
--(axis cs:0.0157368995509124,0.00592976502666069)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.0153499443472007,0.0115011174173596)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.012431582145162,0.0302145110133896)
--(axis cs:-0.0128535756141806,0.0304288636685267)
--(axis cs:-0.0132761172878268,0.0306498564898871)
--(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0120191552539743,0.0263572793035813)
--(axis cs:-0.0115961061779705,0.0258831433604688)
--(axis cs:-0.0111736828512651,0.0254096337107205)
--(axis cs:-0.0115933054047294,0.0271147412570424)
--(axis cs:-0.0120126441175461,0.0287185298307951)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116241482877507,0.00522535157375219)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0128378143419332,0.000107314283373866)
--(axis cs:0.0132421246753377,-0.000347670297883885)
--(axis cs:0.0136493496762311,-0.000356288552800707)
--(axis cs:0.0132469334889457,0.00193705601730754)
--(axis cs:0.0128447939501669,0.00436383217048162)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.00580021531888447,0.0315103312660304)
--(axis cs:0.00538415297921591,0.0301052986793042)
--(axis cs:0.00496803411844394,0.0285847507688396)
--(axis cs:0.0053854352451981,0.028867908959754)
--(axis cs:0.0058034136470818,0.0291665497118156)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.0066339115327088,0.0328655692473728)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0107805412932768,0.0196684374426872)
--(axis cs:-0.0103558297724211,0.0187942905933682)
--(axis cs:-0.00993111311287353,0.0177756075007673)
--(axis cs:-0.0103485337095254,0.0192165212303743)
--(axis cs:-0.0107666471954714,0.0207236140725801)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.0045565358395469,0.0237538137830825)
--(axis cs:0.00414065163577637,0.0222247388590726)
--(axis cs:0.0037250982611233,0.0206963698860996)
--(axis cs:0.00414338940655008,0.0217272981877301)
--(axis cs:0.00456233465173333,0.0226702526355678)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00539145916314786,0.0258608659235375)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0161271686824486,-0.0057351190021293)
--(axis cs:0.0157218988870997,-0.0056565261430321)
--(axis cs:0.0153210688813466,-0.0050294101450075)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0169938547833251,-0.00335561820634983)
--(axis cs:0.016558076212536,-0.00474802591942702)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.00744663474091129,0.0124117838020299)
--(axis cs:-0.00787022512951856,0.0137779073964601)
--(axis cs:-0.00829382869132491,0.0149254752995299)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00662552613675291,0.0124144830119914)
--(axis cs:-0.00703579564459876,0.0122941460915533)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0182282693308177,0.00158756026997075)
--(axis cs:0.0177994676294969,-0.000653670347607894)
--(axis cs:0.0173742415155103,-0.00260487114417404)
--(axis cs:0.0178050980212986,-0.00176227674818913)
--(axis cs:0.0182407202446928,-0.000544763644366879)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0190896441686596,0.0045730024243492)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00704737281846834,0.0350628736485265)
--(axis cs:0.00663188391715807,0.0339841040473094)
--(axis cs:0.0062161469071501,0.0328018539458064)
--(axis cs:0.0066339115327088,0.0328655692473728)
--(axis cs:0.00705212900650926,0.032936828696447)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00788055180620972,0.0359774059388257)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00870610006367841,0.0384854169416075)
--(axis cs:0.00829195685204725,0.0377486783379214)
--(axis cs:0.00787744013569947,0.036937700679081)
--(axis cs:0.0074625698363953,0.0360449553243326)
--(axis cs:0.00788055180620972,0.0359774059388257)
--(axis cs:0.00829890450070993,0.0359119926850742)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.0095426795970205,0.0382049168150144)
--(axis cs:0.00912422861304864,0.0383455368315494)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165713417992762,0.00657861654453255)
--(axis cs:0.0169819720249672,0.00537627802925725)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0178619310895747,0.0137301759613526)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-8.25031695642021e-17,0.012320214341736)
--(axis cs:-0.000413905050654331,0.0124404751304178)
--(axis cs:-0.000828358992791333,0.0127688263605519)
--(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000829887750985546,0.0159889366464248)
--(axis cs:0.000414329458826468,0.0142292340637073)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0120341965229531,0.0235781565281336)
--(axis cs:-0.0116096888396658,0.0229666520728741)
--(axis cs:-0.0111852891063629,0.0222638919743823)
--(axis cs:-0.0116042878507884,0.0238079489246813)
--(axis cs:-0.0120234739031406,0.0253306895215279)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0182605637743297,0.00963914584080465)
--(axis cs:0.0178275345529023,0.00705159289319191)
--(axis cs:0.0173955900090338,0.00449034359890524)
--(axis cs:0.0178128355394688,0.00396067440451156)
--(axis cs:0.0182341639911755,0.00380583576662549)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0191139254441127,0.0117681609263087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00580544875472419,0.0281254636174403)
--(axis cs:0.00538901267999802,0.0267213358546396)
--(axis cs:0.00497268182458763,0.025259182572336)
--(axis cs:0.00539145916314786,0.0258608659235375)
--(axis cs:0.00581071893656233,0.0264029394386048)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00664085594452129,0.0297324505902496)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116473766160806,0.00370518672118176)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.0132516928988704,-0.00240933489787697)
--(axis cs:0.0128427412849213,-0.000885039692800279)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0136635196332158,-0.00352709712026676)
--(axis cs:0.013267308759672,-0.0020295303813813)
--(axis cs:0.0128719611194173,-0.000268083775808985)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0128946825105391,0.00112500289933089)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0144990115730804,-0.00430149224230062)
--(axis cs:0.0140790804978762,-0.00416928069010524)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153499443472007,0.0115011174173596)
--(axis cs:0.0157560630475413,0.00970471136379153)
--(axis cs:0.016162958489418,0.00804239896728536)
--(axis cs:0.0165906668358579,0.0102652243669107)
--(axis cs:0.0170194640297657,0.0125329594432301)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.0166261619260224,0.0173180745302574)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116337339945516,0.0116438603736554)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0128538550036383,0.00724730639076608)
--(axis cs:0.0132677096901794,0.00797353214301829)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.012875642214836,0.0135181531895442)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00705462812167074,0.0319023879317325)
--(axis cs:0.00663832742342169,0.0307212294384205)
--(axis cs:0.00622191169697533,0.0294610305441995)
--(axis cs:0.00664085594452129,0.0297324505902496)
--(axis cs:0.00706015955444864,0.0299630503193796)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00788972771056218,0.033053064915672)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.012875642214836,0.0135181531895442)
--(axis cs:0.0132803140855092,0.011286603854168)
--(axis cs:0.0136838051079849,0.00899100505506632)
--(axis cs:0.0141020385107844,0.0102617279282204)
--(axis cs:0.0145221956769392,0.0117386369285522)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0141306203214154,0.0171178739790718)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0136991165849683,0.0308651294210685)
--(axis cs:-0.0141224838865028,0.0310639179473584)
--(axis cs:-0.0145461349397577,0.0312373587893491)
--(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0132906501258348,0.0275954210607044)
--(axis cs:-0.0128665617223118,0.0272289116338509)
--(axis cs:-0.0124426869446627,0.0268116206636439)
--(axis cs:-0.0128617809391072,0.0282348068772567)
--(axis cs:-0.0132806273217168,0.0295885856597815)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00996142796936714,0.0380591181472248)
--(axis cs:0.00954718909966407,0.0373810907393033)
--(axis cs:0.00913257175095335,0.0366434410574853)
--(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00913657561244867,0.0357576685588439)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0107996926351259,0.0377337401706357)
--(axis cs:0.0103804437880718,0.0379035855233275)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00871759320608992,0.0358412646628796)
--(axis cs:0.00830227646446363,0.034969885998293)
--(axis cs:0.00788665099708894,0.0340250847005315)
--(axis cs:0.00747075343551572,0.0330033812111766)
--(axis cs:0.00788972771056218,0.033053064915672)
--(axis cs:0.00830898481427657,0.0330740682963561)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955580252762424,0.0356537062631761)
--(axis cs:0.00913657561244867,0.0357576685588439)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103724858016238,0.0182911058018826)
--(axis cs:-0.0107883788410419,0.0192822020566342)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00995742573849809,0.0174330846380544)
--(axis cs:-0.0103811052788458,0.0180846532190022)
--(axis cs:-0.0108041458542689,0.0185173898150432)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.00912983594713583,0.0161939591376039)
--(axis cs:-0.00954321748196953,0.0167287295111747)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00372633225077658,0.0113401053146292)
--(axis cs:-0.00414525536051945,0.0125684902132214)
--(axis cs:-0.00456502179004897,0.0137437062621823)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00290552809902529,0.0140527390401225)
--(axis cs:-0.0033164026598147,0.0126728512660819)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0062155976834647,0.012756008930204)
--(axis cs:-0.00663782137416354,0.0139922973523351)
--(axis cs:-0.00706022688551567,0.0150287855288191)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00539580034114382,0.0139943582064637)
--(axis cs:-0.00580576842379549,0.0132932665049626)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0120528016229328,0.02130502658618)
--(axis cs:-0.0116291762462429,0.0209285984162893)
--(axis cs:-0.0112050460888748,0.0203825812787694)
--(axis cs:-0.011622395336065,0.0215667877354525)
--(axis cs:-0.0120403089832224,0.0228091507832462)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104035757435247,0.0118854835079371)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0116247248192091,0.00697219151527647)
--(axis cs:0.0120325999163251,0.00674854334990451)
--(axis cs:0.0124422094277597,0.0068365851636905)
--(axis cs:0.0120386452533528,0.00928264188945174)
--(axis cs:0.0116337339945516,0.0116438603736554)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.004566026289275,0.0224297213922167)
--(axis cs:0.00415050928459095,0.0214205312844008)
--(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.0041547033483931,0.021530521820554)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00540162665241727,0.0241899087015505)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00581399521635865,0.0257332736239419)
--(axis cs:0.00539779800892329,0.0246059557916711)
--(axis cs:0.00498179636782807,0.0234984002281307)
--(axis cs:0.00540162665241727,0.0241899087015505)
--(axis cs:0.0058216708158699,0.0247272199518817)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00665019676566231,0.027222872475902)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104130278534655,0.00847167359881453)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0116351752926289,0.00354904642785589)
--(axis cs:0.0120351119913829,0.00213151036489822)
--(axis cs:0.0124357351470798,0.000957464263878347)
--(axis cs:0.0120297924549747,0.00302428106195667)
--(axis cs:0.0116241482877507,0.00522535157375219)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00373524872516346,0.0204920725875173)
--(axis cs:0.00332022690727671,0.0196650869572417)
--(axis cs:0.00290540337806139,0.0189584783474604)
--(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.00290937490127333,0.0196895097378936)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.0045745533169723,0.0223792557698482)
--(axis cs:0.0041547033483931,0.021530521820554)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141306203214154,0.0171178739790718)
--(axis cs:0.0145376706557106,0.0152582822923701)
--(axis cs:0.0149439824894616,0.013370518347029)
--(axis cs:0.0153670581607924,0.0151063252899602)
--(axis cs:0.0157910650949801,0.0168984508521762)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0153943682162991,0.0215398531294764)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0195276985000972,0.00911926493598181)
--(axis cs:0.0190931821444483,0.00655513599586696)
--(axis cs:0.0186597853573804,0.00401983195899737)
--(axis cs:0.0190896441686596,0.0045730024243492)
--(axis cs:0.0195234433074017,0.00541671513310244)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.020391669683231,0.0119420347023237)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00706326340101829,0.0290757373031279)
--(axis cs:0.00664678311018532,0.0279815041118859)
--(axis cs:0.00623034139805447,0.0268633258898924)
--(axis cs:0.00665019676566231,0.027222872475902)
--(axis cs:0.00707014762446496,0.0274650944302931)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00789944414306401,0.0302377198062723)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0112191361236649,0.0375450658428829)
--(axis cs:0.0108048523248031,0.0369169921374304)
--(axis cs:0.0103902070565257,0.036243439988532)
--(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.0103947635059476,0.0353557333366288)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120584372109602,0.0370939463085453)
--(axis cs:0.0116387324815602,0.0373331877930907)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0133069163291715,0.0247589288852431)
--(axis cs:-0.0128829257814055,0.0244794745984146)
--(axis cs:-0.0124586526712684,0.024085028773883)
--(axis cs:-0.0128772836503543,0.0253717798260058)
--(axis cs:-0.0132960582600093,0.0266494361558921)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00871721144169728,0.0158387896892197)
--(axis cs:-0.0091401680483394,0.0165105733183809)
--(axis cs:-0.00956252631041983,0.0169409457326323)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00789375309522809,0.0156733607846087)
--(axis cs:-0.0083052326406666,0.0156665074460853)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0012434876883087,0.0132727359460722)
--(axis cs:-0.00165938011394035,0.0139131423898811)
--(axis cs:-0.00207608430151359,0.014647642329944)
--(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.000415672594238188,0.0165647845142845)
--(axis cs:-0.000830195213593472,0.0149761721874322)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00831236835396174,0.0321303791943492)
--(axis cs:0.00789611059846085,0.0311563777669811)
--(axis cs:0.00747972461357249,0.0301364454534232)
--(axis cs:0.00789944414306401,0.0302377198062723)
--(axis cs:0.00831920374280589,0.0302534111268488)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00914803781458621,0.0329856166935361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00997521867014779,0.0355220667451593)
--(axis cs:0.00955991009815464,0.034750962618358)
--(axis cs:0.00914430922252329,0.0339288181081785)
--(axis cs:0.00872844915115831,0.0330551204747646)
--(axis cs:0.00914803781458621,0.0329856166935361)
--(axis cs:0.00956766175202861,0.0328556916276526)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108143721161819,0.0351480709583349)
--(axis cs:0.0103947635059476,0.0353557333366288)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178619310895747,0.0137301759613526)
--(axis cs:0.0182768489493524,0.0128539552211121)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.0191535118215052,0.0203763094857929)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166261619260224,0.0173180745302574)
--(axis cs:0.017037074768359,0.016000305570607)
--(axis cs:0.017448836702915,0.0147911574735241)
--(axis cs:0.0178783347287746,0.0169965280060101)
--(axis cs:0.0183075781325937,0.0191163444423909)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0179047089315911,0.0229078394353653)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0024907150275087,0.0183878841734121)
--(axis cs:0.0020760782944049,0.0179643135638644)
--(axis cs:0.00166139355573039,0.0176930359514342)
--(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.00166417971359123,0.0189631775774585)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00332864988940354,0.020780311562843)
--(axis cs:0.00290937490127333,0.0196895097378936)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0182604897407619,-0.000328182601599426)
--(axis cs:0.0178448819157531,-0.00121608025959412)
--(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0178766269731334,0.00020003689071593)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0191231757651206,0.00263478550094626)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0116524919247633,0.0194492734301976)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0128860963600602,0.0165981585016321)
--(axis cs:0.0133038171292623,0.0176978568118911)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0129027593503136,0.0221890779852285)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:0.014923600169137,-0.00393368796850906)
--(axis cs:0.0145283079920539,-0.0024708138518243)
--(axis cs:0.0141340672183992,-0.000746595288321462)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0141672513459899,0.00165144544789931)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0157860841661589,-0.00193183879576288)
--(axis cs:0.0153527565773334,-0.00311726741264382)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0149699946824741,0.0313786748079679)
--(axis cs:-0.0153940004110587,0.0314832535641555)
--(axis cs:-0.0158181042611737,0.0315486358046675)
--(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0145631590660855,0.0283079469325314)
--(axis cs:-0.0141390314788111,0.028139547766048)
--(axis cs:-0.0137148381306159,0.0279010944373578)
--(axis cs:-0.0141334949332936,0.029113058581786)
--(axis cs:-0.0145519136782208,0.0302747838769471)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133227933628705,0.0201936547538)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116421430476151,0.0195568845472165)
--(axis cs:-0.0120586347050763,0.0204903219194254)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104092100812684,0.017826380199256)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0116401203550418,0.0142639392275422)
--(axis cs:0.0120541966051352,0.0148573674424157)
--(axis cs:0.0124695284800591,0.0156424287067328)
--(axis cs:0.0120618286958629,0.0176271194064234)
--(axis cs:0.0116524919247633,0.0194492734301976)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112264323427947,0.018737797540175)
--(axis cs:-0.0116478970213405,0.0187586079682972)
--(axis cs:-0.0120685258765475,0.0185986063601769)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.0103974625649829,0.0175151163097123)
--(axis cs:-0.0108115401244552,0.0180521506893431)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.012478203834927,0.0368234676214496)
--(axis cs:0.0120637871954045,0.0362148946970432)
--(axis cs:0.0116490367348452,0.0355714007262458)
--(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0116535046114539,0.0345845689426695)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133177322445229,0.03617517011984)
--(axis cs:0.0128979847538715,0.0365182358612912)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0195603785072877,0.0170272882457309)
--(axis cs:0.0191274663575773,0.0146667957593698)
--(axis cs:0.0186940508464204,0.0121929075625797)
--(axis cs:0.0191139254441127,0.0117681609263087)
--(axis cs:0.0195367513265038,0.0115891544859135)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0204146293336093,0.0189051545620217)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129027593503136,0.0221890779852285)
--(axis cs:0.013313299010629,0.0206090980600979)
--(axis cs:0.0137225552591195,0.0189113521189155)
--(axis cs:0.0141421368652856,0.0202072381935038)
--(axis cs:0.0145623645732171,0.0215548296461083)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0141580915357682,0.0255153908706356)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0153943682162991,0.0215398531294764)
--(axis cs:0.0158051605860774,0.0201233068698194)
--(axis cs:0.0162156527952718,0.018704864014299)
--(axis cs:0.0166404951208709,0.0204902318762868)
--(axis cs:0.0170653013554057,0.022226246569387)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.01666051685182,0.0259309807475303)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0133199982140643,0.0214910301229929)
--(axis cs:-0.0128982301591089,0.0215732959152671)
--(axis cs:-0.0124758337956106,0.0215164971119257)
--(axis cs:-0.0128936381372739,0.0226126667302306)
--(axis cs:-0.0133119251360358,0.0237562124595584)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0112339761087727,0.0348929004506432)
--(axis cs:0.0108186328292551,0.0341799178290903)
--(axis cs:0.0104030381551591,0.0334336877137813)
--(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.0104066349109243,0.0323790263247902)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120728854073215,0.0342180260997144)
--(axis cs:0.0116535046114539,0.0345845689426695)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0195311001251643,0.00443590398341843)
--(axis cs:0.0191040935787277,0.00256504363025741)
--(axis cs:0.018680361249225,0.000952743804474423)
--(axis cs:0.0191231757651206,0.00263478550094626)
--(axis cs:0.0195683042258398,0.00441290081216905)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0204008060385548,0.00772730361773144)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00998722683804369,0.0326562574921261)
--(axis cs:0.00957123670445948,0.0318505852274825)
--(axis cs:0.00915510805698224,0.0310206298854927)
--(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00915835589487204,0.0299809360521294)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108257848706295,0.0320165366351225)
--(axis cs:0.0104066349109243,0.0323790263247902)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00873888287848711,0.0301714280046049)
--(axis cs:0.00832260382739672,0.0293091496077572)
--(axis cs:0.00790631301676961,0.0284411242728932)
--(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00790975729021705,0.0275428456234122)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00957749289945151,0.0296722494081145)
--(axis cs:0.00915835589487204,0.0299809360521294)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00749005057850928,0.0275758262262806)
--(axis cs:0.00707385302744656,0.0267228054306225)
--(axis cs:0.00665775146040707,0.0258925504868206)
--(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00666176073494509,0.0252857376169252)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00832911511549737,0.0273555244752021)
--(axis cs:0.00790975729021705,0.0275428456234122)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0116577800776132,0.0169133477396383)
--(axis cs:-0.0120725655887117,0.0175194218809955)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0174336704124785,-0.00167031976100398)
--(axis cs:0.0170266634695534,-0.00167930155090528)
--(axis cs:0.0166233528093943,-0.00126318275020772)
--(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0166627713728001,0.00117471587736185)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183218405272089,0.00215873881169615)
--(axis cs:0.0178766269731334,0.00020003689071593)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0137373996412575,0.0357917106083071)
--(axis cs:0.0133225812466306,0.0351536606399471)
--(axis cs:0.0129074519791878,0.034485424519684)
--(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0129109167539441,0.0332936948509685)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145763214795918,0.0348965829539475)
--(axis cs:0.0141569427422508,0.0353659172615272)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917177044824184,0.0175534918492075)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.0104045920988014,0.0137205884025738)
--(axis cs:0.010815466860038,0.0136960315923672)
--(axis cs:0.0112272499187507,0.0138754115862923)
--(axis cs:0.0108190822767762,0.0159440776701187)
--(axis cs:0.0104092100812684,0.017826380199256)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141580915357682,0.0255153908706356)
--(axis cs:0.0145709761362042,0.0242570918445439)
--(axis cs:0.0149830314532747,0.0229256875165589)
--(axis cs:0.0154039328863129,0.0242946660261656)
--(axis cs:0.0158248758039586,0.0256405062032413)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0154149457175165,0.028883302444737)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0133262188556659,0.0173126287404222)
--(axis cs:-0.0129075329599292,0.0178416264455565)
--(axis cs:-0.0124883659131432,0.0182826291314869)
--(axis cs:-0.0129051390786892,0.0191822638280987)
--(axis cs:-0.0133227933628705,0.0201936547538)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158389287127633,0.027201382638858)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0145767422739616,0.0249521113955722)
--(axis cs:-0.0141538307505947,0.0249864628028242)
--(axis cs:-0.0137305600656518,0.0249256754287901)
--(axis cs:-0.0141494036950345,0.0261015298845234)
--(axis cs:-0.0145683188196524,0.0272666944972557)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00998415201946714,0.0171367200784394)
--(axis cs:-0.010404954743916,0.0171110216176469)
--(axis cs:-0.0108248949027801,0.0168831998862634)
--(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00915943304991543,0.0168653647475252)
--(axis cs:-0.00957151818292309,0.0169209527070809)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104151142080753,0.0238181692011132)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.011657411632079,0.021854105074872)
--(axis cs:0.0120738894147405,0.0227073644585746)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0116634494908005,0.0260949395752733)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917838761160921,0.013809386792072)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.0104072808338436,0.00917623254976206)
--(axis cs:0.0108125256769027,0.00823089268286305)
--(axis cs:0.0112181849376261,0.00747987530538342)
--(axis cs:0.0108114360585164,0.00971881588509643)
--(axis cs:0.0104035757435247,0.0118854835079371)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00624176965380098,0.0250962695698222)
--(axis cs:0.00582592215930979,0.0243455785366994)
--(axis cs:0.00541021253770437,0.0236520916683577)
--(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00541477172846501,0.0234655404034505)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708147899607571,0.0252863909614299)
--(axis cs:0.00666176073494509,0.0252857376169252)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116634494908005,0.0260949395752733)
--(axis cs:0.0120777861522432,0.0249395981655308)
--(axis cs:0.0124909121499027,0.0236358672100233)
--(axis cs:0.0129083952952138,0.0246209320271283)
--(axis cs:0.0133262363272778,0.025643819983727)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0129141183602584,0.0287324455666531)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0124920462931202,0.0337889161521913)
--(axis cs:0.0120764028362667,0.0330669168786372)
--(axis cs:0.0116605637947367,0.0323231297123759)
--(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0116628994724453,0.0310104154205868)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0133294300536175,0.0327297789005126)
--(axis cs:0.0129109167539441,0.0332936948509685)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0112445739715291,0.0315622041979407)
--(axis cs:0.0108284796053875,0.0307897251433682)
--(axis cs:0.0104123269568477,0.0300121598174259)
--(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.0104142241060298,0.0286669357610058)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0116644738843368,0.0279157098380733)
--(axis cs:0.0120810834941504,0.0287519846963162)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0120806608272102,0.0303566795641371)
--(axis cs:0.0116628994724453,0.0310104154205868)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00748260061041662,0.0158488152983701)
--(axis cs:-0.00790474972246935,0.0164439220189469)
--(axis cs:-0.00832650759224185,0.0168129134049537)
--(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00666052675659236,0.0166345623383512)
--(axis cs:-0.0070715884047963,0.0161763328852818)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00124655141236412,0.0175728908855386)
--(axis cs:0.000831440232701786,0.0175961366695418)
--(axis cs:0.000415954069618117,0.0177488708486831)
--(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:0.000416718811026097,0.0192990437536332)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208262269763798,0.0201486744254466)
--(axis cs:0.00166417971359123,0.0189631775774585)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.013331052955417,0.0312782651019792)
--(axis cs:0.0129144424186027,0.0304430091638928)
--(axis cs:0.0124977626092888,0.0295978531159186)
--(axis cs:0.0129141183602584,0.0287324455666531)
--(axis cs:0.0133296555284143,0.0277610103322836)
--(axis cs:0.0137443216124699,0.0266866170082783)
--(axis cs:0.0141625329468346,0.0277329219374372)
--(axis cs:0.0145807533000017,0.0287683227344514)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0141651533079422,0.0313914955228309)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00999616071066414,0.0292367602998013)
--(axis cs:0.00958002226509103,0.0284714203982783)
--(axis cs:0.00916394799597802,0.0277244896398801)
--(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00916615509869765,0.0264817513069957)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.0104156663881545,0.0255777670607605)
--(axis cs:0.0108317137806653,0.0263169856280358)
--(axis cs:0.0112479983234323,0.0271001734570975)
--(axis cs:0.0108315476394131,0.0279564070088057)
--(axis cs:0.0104142241060298,0.0286669357610058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129118109610707,0.015089520841295)
--(axis cs:-0.0133275527685556,0.0158217904610699)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00917005858913712,0.0222287882370342)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.0104116941099471,0.0199098377100754)
--(axis cs:0.0108263008800048,0.0204415273791043)
--(axis cs:0.0112415388012382,0.0210936853680434)
--(axis cs:0.0108290427171598,0.0225513650112005)
--(axis cs:0.0104151142080753,0.0238181692011132)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0149955018815852,0.0343833617086459)
--(axis cs:0.0145798059537698,0.0336527087389984)
--(axis cs:0.0141637965051735,0.0328889140042815)
--(axis cs:0.0137475258352251,0.0320957329268228)
--(axis cs:0.0141651533079422,0.0313914955228309)
--(axis cs:0.0145822750607307,0.0306186412243526)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158331761276166,0.0332290353538623)
--(axis cs:0.0154144583353996,0.0338269098868961)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00498547413330232,0.0148234700617789)
--(axis cs:-0.00540644211860337,0.0157744460859887)
--(axis cs:-0.0058277518840321,0.0165718432867104)
--(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00583754504355969,0.017842420365724)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.0041630263671418,0.0167173770023594)
--(axis cs:-0.00457460036502683,0.0157433354453483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.01666051685182,0.0259309807475303)
--(axis cs:0.0170751671443238,0.0249062988664031)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183417100057461,0.0290508590296654)
--(axis cs:0.0179237811548511,0.029779219302824)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0187598178026926,0.0283345130472576)
--(axis cs:0.0183372246287183,0.0269531696605333)
--(axis cs:0.0179138511788419,0.0254703361643426)
--(axis cs:0.017489822102074,0.0238913892376704)
--(axis cs:0.0179047089315911,0.0229078394353653)
--(axis cs:0.0183200908528693,0.0219786812722774)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195971850194792,0.026989888095135)
--(axis cs:0.0191782539411509,0.0276430822016016)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0162422749879266,0.0315744289049833)
--(axis cs:-0.0166664990326644,0.031562157271723)
--(axis cs:-0.0170907808515967,0.0315150581546315)
--(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.0158348308252106,0.0284130487760629)
--(axis cs:-0.0154110626590446,0.0284397192988703)
--(axis cs:-0.0149871754706884,0.0284068053110234)
--(axis cs:-0.0154058547495174,0.0295102889343149)
--(axis cs:-0.0158242513597209,0.0305682803078242)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0162516541982597,0.0325928460943413)
--(axis cs:0.0158344056316057,0.0316993362447636)
--(axis cs:0.0154167856564948,0.0307601683336889)
--(axis cs:0.0149988714864437,0.0297806692533967)
--(axis cs:0.0154149457175165,0.028883302444737)
--(axis cs:0.0158305288641769,0.0279347710480279)
--(axis cs:0.0162456852087411,0.0269460465013872)
--(axis cs:0.0166662081874387,0.0281981390200548)
--(axis cs:0.0170863158010186,0.0293873602569916)
--(axis cs:0.0175059032994828,0.0305075950670426)
--(axis cs:0.0170879722182878,0.0312252405110978)
--(axis cs:0.0166699079907847,0.0319228858642165)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00874796759456678,0.0270045499285649)
--(axis cs:0.00833210258025488,0.0263201631218872)
--(axis cs:0.00791636508276996,0.0256795996534909)
--(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00791942502317823,0.0246917739899869)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.0091691886847897,0.0237294962554242)
--(axis cs:0.00958439637110915,0.0242746959342819)
--(axis cs:0.00999988850135672,0.0248936393628423)
--(axis cs:0.00958351596731736,0.0257800617584852)
--(axis cs:0.00916615509869765,0.0264817513069957)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0145824402242558,0.0206392182016031)
--(axis cs:-0.0141619542398423,0.0209965649024356)
--(axis cs:-0.0137411997521001,0.0212903406584972)
--(axis cs:-0.0141602050834879,0.0224459508448534)
--(axis cs:-0.0145796441592234,0.0236356441509781)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.015844622198113,0.0178266362913728)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0145824988659515,0.0156465525568132)
--(axis cs:-0.0141633162236883,0.0161663415310221)
--(axis cs:-0.0137446960209627,0.0167383841405186)
--(axis cs:-0.0141631039326123,0.0178063853800098)
--(axis cs:-0.0145825794904639,0.0189893763473771)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0112439922458151,0.0164789759500242)
--(axis cs:-0.011662335497982,0.0159307289792002)
--(axis cs:-0.0120800923950268,0.0152777761144584)
--(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104190312052789,0.0161433051061252)
--(axis cs:-0.0108311222078442,0.0162229936090822)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0049946319090009,0.023026920707115)
--(axis cs:0.00457915802288715,0.0224801015682605)
--(axis cs:0.00416375505454777,0.0220199837839704)
--(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00416838367269263,0.0223025346166246)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583480565454742,0.0236895960162804)
--(axis cs:0.00541477172846501,0.0234655404034505)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0200167885634262,0.0263880743819785)
--(axis cs:0.0195910172945136,0.0247689533096663)
--(axis cs:0.0191641311006355,0.0230143536127395)
--(axis cs:0.0187362576467937,0.0211273378344388)
--(axis cs:0.0191535118215052,0.0203763094857929)
--(axis cs:0.0195721509732297,0.0197456905362379)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208587274769386,0.0253861277342446)
--(axis cs:0.0204372448790704,0.0258499219299667)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.020831838363126,0.0164544167014789)
--(axis cs:0.0203975341635996,0.0141086978617185)
--(axis cs:0.0199626691871546,0.0116524498981204)
--(axis cs:0.020391669683231,0.0119420347023237)
--(axis cs:0.0208235985724148,0.0124310400805497)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0216937303765533,0.0187641005889978)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.00249360748230211,0.0154334448287739)
--(axis cs:-0.0029119195702334,0.0162297977743208)
--(axis cs:-0.00333095888699722,0.0169997664534404)
--(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166647655407545,0.0180469104656422)
--(axis cs:-0.00208059185808479,0.0167755688293539)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0124975185462091,0.0145664284309188)
--(axis cs:-0.0129149623805285,0.0138495031901865)
--(axis cs:-0.0133328616759004,0.0131848239209875)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116729225715224,0.0141824266890307)
--(axis cs:-0.0120846137478692,0.0142649252753755)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.0104468783117132,0.00911522693874541)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.0120609632756451,0.00252935206160426)
--(axis cs:0.0116473766160806,0.00370518672118176)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141668085404633,0.0132640410983835)
--(axis cs:-0.0145838584631586,0.0141427721900329)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00792760611441551,0.0214996520874073)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00917111096338903,0.0190951634285012)
--(axis cs:0.00958418581045418,0.0192356662560128)
--(axis cs:0.00999767978670094,0.019506736247707)
--(axis cs:0.00958458646774631,0.0209757616367518)
--(axis cs:0.00917005858913712,0.0222287882370342)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00750075697318465,0.025090559228458)
--(axis cs:0.00708526940251941,0.0245598946048785)
--(axis cs:0.00666988278364949,0.0240933488591403)
--(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00667389088227496,0.0234801868850773)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.0079249950731889,0.0225905216447046)
--(axis cs:0.00833953227655428,0.0228843747995396)
--(axis cs:0.0087542461612233,0.0232646278061615)
--(axis cs:0.00833731191129427,0.0240845930986439)
--(axis cs:0.00791942502317823,0.0246917739899869)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171090495815705,0.026723472122082)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0158440787695016,0.0244378111866354)
--(axis cs:-0.0154217501730246,0.024658964151804)
--(axis cs:-0.0149993499026981,0.0248370827681326)
--(axis cs:-0.0154191612324634,0.0260309912249914)
--(axis cs:-0.0158389287127633,0.027201382638858)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0208248815211038,0.0108725276535641)
--(axis cs:0.0203921844592172,0.00865672456146614)
--(axis cs:0.0199606987528563,0.00649016131710527)
--(axis cs:0.0204008060385548,0.00772730361773144)
--(axis cs:0.0208431028018737,0.00906264806642743)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0216950295679107,0.0138624078839709)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0124765608401541,0.00165619105699087)
--(axis cs:0.012080371631326,0.00365435924032652)
--(axis cs:0.0116828369245527,0.00565172311978646)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.011704122571157,0.00714572788747364)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133157210906806,0.000954376729941974)
--(axis cs:0.0128946825105391,0.00112500289933089)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017113195513051,0.0221409250002626)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0158448698447943,0.0195218673860215)
--(axis cs:-0.0154235970999493,0.0198671020704941)
--(axis cs:-0.0150028930856161,0.0202511347371225)
--(axis cs:-0.015423804941455,0.0215581485058147)
--(axis cs:-0.0158450813951758,0.0228810598529883)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0212813927882483,0.0250051124733755)
--(axis cs:0.0208531064773247,0.023244285975733)
--(axis cs:0.0204234179765997,0.0213261713396678)
--(axis cs:0.019992447720665,0.0192516631839243)
--(axis cs:0.0204146293336093,0.0189051545620217)
--(axis cs:0.0208388596153198,0.0187108491745448)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221307527974573,0.0245103382450736)
--(axis cs:0.0217053701089624,0.024712428774352)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0137517245625815,0.0126320247209259)
--(axis cs:-0.0141720840376463,0.0122466649546509)
--(axis cs:-0.0145944094482018,0.0120702259575007)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129272245078284,0.0121710925018687)
--(axis cs:-0.0133386034970415,0.0122690873841737)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0158478911044496,0.0148512556369939)
--(axis cs:-0.0154243769319315,0.0149531801073365)
--(axis cs:-0.0150027028502506,0.0152280147524408)
--(axis cs:-0.0154230656164572,0.0164720156413344)
--(axis cs:-0.015844622198113,0.0178266362913728)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793634718631085,0.0184207076805805)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00917503945588587,0.0148407088255779)
--(axis cs:0.00958463686526573,0.014317405901558)
--(axis cs:0.00999440007364623,0.0139349422785822)
--(axis cs:0.00958380599231688,0.0158327656115226)
--(axis cs:0.00917177044824184,0.0175534918492075)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0087477392366055,0.0169612150729378)
--(axis cs:-0.0091683472887524,0.0169004909270383)
--(axis cs:-0.00958827881101023,0.0166485131679636)
--(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00792481408526508,0.0175453040973115)
--(axis cs:-0.00833626064411272,0.0171941502010238)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00374837429686583,0.0216526325579077)
--(axis cs:0.00333295584528913,0.0213813035528231)
--(axis cs:0.00291743126098604,0.0212060525196239)
--(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00292134030262495,0.02188588934255)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00458851651378982,0.0227287586228195)
--(axis cs:0.00416838367269263,0.0223025346166246)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.017515142468033,0.0314378283650651)
--(axis cs:-0.017939622205452,0.0313363259403406)
--(axis cs:-0.0183642725726009,0.0312172314168636)
--(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.01836999421257,0.0300966021861176)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0171059348357367,0.0280721544986954)
--(axis cs:-0.016682189906866,0.0282178747500717)
--(axis cs:-0.0162585182385518,0.0283355390820166)
--(axis cs:-0.016677813090598,0.0294238238507861)
--(axis cs:-0.0170967147042243,0.0304593891965801)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00919824402768683,0.0125691362389256)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.010433106008303,0.00848911409447199)
--(axis cs:0.0108346923249758,0.00679799913357489)
--(axis cs:0.0112352297432109,0.0051294665624044)
--(axis cs:0.010823953617804,0.00673977852048086)
--(axis cs:0.0104130278534655,0.00847167359881453)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-8.30085983819004e-17,0.0180119618053521)
--(axis cs:-0.00041649593359408,0.0183623537185568)
--(axis cs:-0.000833584720742019,0.0187745658710003)
--(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000834365246936373,0.0204139494057509)
--(axis cs:0.000416718811026097,0.0192990437536332)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00625456722992591,0.0236953157779704)
--(axis cs:0.00583928344410714,0.0233686325588267)
--(axis cs:0.005423984033789,0.0231144140250354)
--(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00542852665913878,0.0229140615330172)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709261237457751,0.0230426961254877)
--(axis cs:0.00667389088227496,0.0234801868850773)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0171124524098028,0.0237342605965121)
--(axis cs:-0.0166892268187722,0.0239536264646129)
--(axis cs:-0.0162665056543185,0.0241952955446156)
--(axis cs:-0.0166878841456242,0.0254811417077434)
--(axis cs:-0.0171090495815705,0.026723472122082)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0100075330287533,0.0162292223055071)
--(axis cs:-0.0104261697049432,0.0156728764435962)
--(axis cs:-0.0108443173456234,0.0150161350157631)
--(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00918543651497602,0.016820268086012)
--(axis cs:-0.00959641091539849,0.0164626960345508)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00751056988373763,0.0223823034310793)
--(axis cs:0.00709618270916393,0.0222564987455033)
--(axis cs:0.00668175394102972,0.0222076451029369)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00668569063100653,0.0215697791622276)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00793309912791926,0.0193744294568555)
--(axis cs:0.00834570894855158,0.0191767416296039)
--(axis cs:0.00875833145460863,0.0190790098691862)
--(axis cs:0.00834357186355776,0.0203970193099727)
--(axis cs:0.00792760611441551,0.0214996520874073)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00624923388171071,0.0171987818502312)
--(axis cs:-0.00667072967931055,0.0176456022387873)
--(axis cs:-0.00709209801447973,0.0179092289585117)
--(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00542531927503399,0.0185385022036168)
--(axis cs:-0.00583754504355969,0.017842420365724)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0162229876204477,-0.000469970780862067)
--(axis cs:0.0158246859630044,0.000633074042863869)
--(axis cs:0.0154275447687436,0.00196923590441595)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0154661430484834,0.00463557704251373)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171047126732963,0.00291511269835163)
--(axis cs:0.0166627713728001,0.00117471587736185)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.017115220436466,0.0190089349969086)
--(axis cs:-0.0166904056149254,0.019070535167776)
--(axis cs:-0.0162670379620847,0.0192475247767359)
--(axis cs:-0.0166899927667694,0.0206962193067691)
--(axis cs:-0.017113195513051,0.0221409250002626)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0112621796487534,0.0143018478718337)
--(axis cs:-0.0116800374827311,0.0135782186904794)
--(axis cs:-0.0120982421215787,0.012896879595469)
--(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104422491199545,0.015026725708798)
--(axis cs:-0.0108520658545769,0.0145949050965339)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154351145367729,0.0128320263585671)
--(axis cs:-0.0158533546440924,0.0137847236557417)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0225575916759332,0.0243976090537628)
--(axis cs:0.0221282583277662,0.0226422900732617)
--(axis cs:0.0216974285774346,0.0207316006769018)
--(axis cs:0.0212652255252618,0.0186667120446531)
--(axis cs:0.0216937303765533,0.0187641005889978)
--(axis cs:0.0221242943472099,0.0189884442218922)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.0234156097187892,0.0244183400821374)
--(axis cs:0.0229858913411767,0.024369559342686)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0187891573112206,0.0310876762533042)
--(axis cs:-0.0192143476835344,0.030954850735161)
--(axis cs:-0.0196399181647441,0.0308256094755051)
--(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0183787570824186,0.0275955910056805)
--(axis cs:-0.0179540929017555,0.0277482881572199)
--(axis cs:-0.0175298617042696,0.0279112830152062)
--(axis cs:-0.0179502064649811,0.0290371394964636)
--(axis cs:-0.01836999421257,0.0300966021861176)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.0079503441348693,0.0164866589596118)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00918990768893893,0.0126588851457924)
--(axis cs:0.00959632559944944,0.0114403724733237)
--(axis cs:0.0100020100522088,0.0102633731394782)
--(axis cs:0.00959054930084732,0.0120588376544664)
--(axis cs:0.00917838761160921,0.013809386792072)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00250172706736034,0.0211235332353298)
--(axis cs:0.00208576880986539,0.0211270180520229)
--(axis cs:0.00166948531731463,0.0212066486968271)
--(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.00167193209565115,0.0221042704138694)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334131341689037,0.0224368183859431)
--(axis cs:0.00292134030262495,0.02188588934255)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0150189677025683,0.0121159663224895)
--(axis cs:-0.0154457560809843,0.0123652022589686)
--(axis cs:-0.0158745835033858,0.0127805139201593)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.014192825627493,0.0114600475996818)
--(axis cs:-0.0146049442060452,0.0116600573578283)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0221245183516385,0.0173363982037134)
--(axis cs:0.0216915373201889,0.0152499481231258)
--(axis cs:0.0212581766955617,0.0130844740427712)
--(axis cs:0.0216950295679107,0.0138624078839709)
--(axis cs:0.0221337205583882,0.0147230783796082)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0229909139650456,0.0197371535700488)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00375063908893314,0.0177113794347253)
--(axis cs:-0.00417085647345522,0.018338237890236)
--(axis cs:-0.00459149711122249,0.0188597181395765)
--(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292316507083702,0.0196406975962193)
--(axis cs:-0.00333736459023997,0.0186946498202922)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.013739899976324,0.00113918361258712)
--(axis cs:0.0133450109684099,0.00309824894363237)
--(axis cs:0.0129487912914875,0.0050561470254458)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0129771372748876,0.00718434960861408)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.0145976254215493,0.00244475411823451)
--(axis cs:0.0141672513459899,0.00165144544789931)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0125171935964339,0.0123092794055991)
--(axis cs:-0.0129372970748354,0.0118608175211661)
--(axis cs:-0.0133588953003708,0.0115829694076775)
--(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0116993144009766,0.0131165711349378)
--(axis cs:-0.0121080433830817,0.0126404553582261)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0171308426323309,0.0155933381005551)
--(axis cs:-0.0167011579674226,0.0151883014002441)
--(axis cs:-0.0162734694312723,0.0149327110469789)
--(axis cs:-0.0166951348792999,0.0162276924053387)
--(axis cs:-0.0171179834222938,0.0176215691623625)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00500861521284655,0.0229319378888749)
--(axis cs:0.00459311883029793,0.0228185906711788)
--(axis cs:0.00417743464729171,0.0227698829676638)
--(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00418177125862291,0.0229188607222482)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00584810288294223,0.0226781804078205)
--(axis cs:0.00542852665913878,0.0229140615330172)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.0195962990009045,0.00522934752627538)
--(axis cs:0.0191808071317429,0.00452680148645131)
--(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0192158097247502,0.00602490016751706)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.02046229188703,0.0079596353324882)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0183871428298891,0.0233837964419915)
--(axis cs:-0.017961236079326,0.0234360001417177)
--(axis cs:-0.017536391674609,0.0235564809966256)
--(axis cs:-0.0179593660391366,0.0249238657383304)
--(axis cs:-0.0183819422983794,0.0262294690439796)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0208606273148278,0.00885769534400837)
--(axis cs:0.0204364837385311,0.00743332450250734)
--(axis cs:0.0200149263866657,0.00620955911539293)
--(axis cs:0.02046229188703,0.0079596353324882)
--(axis cs:0.0209097344534136,0.00961033841898762)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0217316128810811,0.0117914720535679)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669851348132994,0.0199092585185313)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00794482249091162,0.0169448653161981)
--(axis cs:0.00835534737757473,0.016186019553877)
--(axis cs:0.00876535345680097,0.0154742067855418)
--(axis cs:0.00835135093319167,0.0170200909647741)
--(axis cs:0.00793634718631085,0.0184207076805805)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.00751322045890576,0.0179926514413047)
--(axis cs:-0.00793400697563216,0.0179045417371232)
--(axis cs:-0.00835440150734641,0.0176589900507148)
--(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00668895105269406,0.0190804946562177)
--(axis cs:-0.00710131431105169,0.0185124329669087)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00125129252273715,0.0192222069096944)
--(axis cs:-0.00166962084596093,0.0196793571106161)
--(axis cs:-0.00208854841999901,0.0201217216912939)
--(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00209199250727475,0.021337519693405)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000417970212937868,0.0212145659937362)
--(axis cs:-0.000835097877480547,0.0202825392281697)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00626720211688741,0.0222283468498227)
--(axis cs:0.00585244743913633,0.0223096409019731)
--(axis cs:0.00543741485641462,0.022441386879574)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00544180228061909,0.0221826775907212)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00669397604387395,0.0203960102399739)
--(axis cs:0.00710735825413477,0.0200023409087323)
--(axis cs:0.0075203598646132,0.0196556227767178)
--(axis cs:0.00710344567903098,0.0207092409482447)
--(axis cs:0.00668569063100653,0.0215697791622276)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0200659418016164,0.030706097971688)
--(axis cs:-0.0204924855810693,0.0306014268865349)
--(axis cs:-0.0209196061992259,0.0305154202684936)
--(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0196565482989341,0.0272996349044518)
--(axis cs:-0.0192298790460031,0.0273634352051499)
--(axis cs:-0.0188039806722819,0.0274642771776264)
--(axis cs:-0.0192253744108958,0.0286230608183256)
--(axis cs:-0.0196460457618801,0.0297036178769383)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.019678792745285,0.0225914505008576)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0183994688964029,0.0195425384777203)
--(axis cs:-0.0179697402432307,0.0192523648657156)
--(axis cs:-0.0175416447956081,0.0190704841448305)
--(axis cs:-0.0179657713722021,0.0205367993620315)
--(axis cs:-0.0183900525316826,0.0219897649425961)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0187684837812755,0.0041230668141303)
--(axis cs:0.0183591737763367,0.0040234115064849)
--(axis cs:0.017952542752602,0.00421629213393093)
--(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.017992312784839,0.00638891832727014)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196631610026405,0.00780997582090605)
--(axis cs:0.0192158097247502,0.00602490016751706)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0137821958564513,0.0114862135958157)
--(axis cs:-0.0142072357379533,0.0115588112073101)
--(axis cs:-0.0146339035128615,0.0117726694634761)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129634339716928,0.0120385961307658)
--(axis cs:-0.0133725597358806,0.0116949130293835)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0221439851966145,0.0138619104933748)
--(axis cs:0.0217148711700137,0.012118416625523)
--(axis cs:0.0212869190587154,0.0104353175045096)
--(axis cs:0.0217316128810811,0.0117914720535679)
--(axis cs:0.0221765926262876,0.013085389204859)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0230147448070084,0.0165315408052452)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.00877438750693584,0.0172753011360585)
--(axis cs:-0.0091939930020582,0.0167777545659066)
--(axis cs:-0.00961329436482035,0.0161951894120015)
--(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00795128526515062,0.0183675986990358)
--(axis cs:-0.00836306150340065,0.0178000899507396)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238466607734893,0.0245334207258079)
--(axis cs:0.023418004067904,0.0229252322040936)
--(axis cs:0.0229879913625972,0.0211863203948465)
--(axis cs:0.0225567618108319,0.0193203778152238)
--(axis cs:0.0229909139650456,0.0197371535700488)
--(axis cs:0.0234264846549657,0.0202141378928122)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247122312887116,0.024910800197227)
--(axis cs:0.0242789199051548,0.0247022183976059)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00125281276634701,0.0213498961280804)
--(axis cs:0.000835698177693261,0.0215421832884491)
--(axis cs:0.000418102055639014,0.0217676083776647)
--(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:0.000418714866738215,0.0226633160169575)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209159506387349,0.0226776814442395)
--(axis cs:0.00167193209565115,0.0221042704138694)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00376150276060728,0.0227795402086642)
--(axis cs:0.00334526605058899,0.0228396706710364)
--(axis cs:0.00292867251782073,0.0229410066321466)
--(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00293206060501306,0.0232958371040301)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460198943995356,0.0228608376806992)
--(axis cs:0.00418177125862291,0.0229188607222482)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00501244349780123,0.0192608979036916)
--(axis cs:-0.00543358060917713,0.0195323182788581)
--(axis cs:-0.00585480136659287,0.0196696658051851)
--(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00418443683974557,0.0206899793288854)
--(axis cs:-0.00459883417056608,0.0199853114649431)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0196720527485653,0.023664701872796)
--(axis cs:-0.019242525828431,0.0235007477350924)
--(axis cs:-0.018814221460523,0.0234053965043166)
--(axis cs:-0.0192380568794909,0.024765907046581)
--(axis cs:-0.0196613815110907,0.0260589203021978)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0100324174543351,0.0155602332352284)
--(axis cs:-0.0104515343042613,0.0149079709201117)
--(axis cs:-0.0108708532806464,0.0142738732810738)
--(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.010881572014462,0.0143216730576956)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.0092116771856307,0.016791837637697)
--(axis cs:-0.00962230002625702,0.0161594895537161)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184433604399777,0.017014250803587)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167225976887049,0.0140867592406527)
--(axis cs:-0.0171416866119966,0.0150272531185263)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0163051601363638,0.0133177876409755)
--(axis cs:-0.0167371593993428,0.0139335457044204)
--(axis cs:-0.0171702589993433,0.0145890519995516)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154750692377696,0.012329816734842)
--(axis cs:-0.0158893677975125,0.0127329426691712)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00923122734893463,0.0137898284149738)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.0108645798427653,0.00825166897399218)
--(axis cs:0.0104468783117132,0.00911522693874541)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0184293638796636,0.0173622920923456)
--(axis cs:-0.0179952388401768,0.0167154916837461)
--(axis cs:-0.0175622978381377,0.0161144060511146)
--(axis cs:-0.0179842015676232,0.0173158452736981)
--(axis cs:-0.0184071090386847,0.0185964914868707)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0213473466127913,0.0304504589793767)
--(axis cs:-0.0217757336833831,0.0304074314441647)
--(axis cs:-0.0222047770999752,0.0303857919559581)
--(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0222144477435576,0.029476807762744)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0209417303272309,0.0273534573277763)
--(axis cs:-0.0205124498412242,0.0272951869367279)
--(axis cs:-0.0200840585864725,0.0272766102978429)
--(axis cs:-0.0205059873069892,0.0284148556742103)
--(axis cs:-0.0209270978894471,0.0294724593562229)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0112906011149878,0.0136909341069657)
--(axis cs:-0.0117109970701751,0.013186255994865)
--(axis cs:-0.01213222296753,0.0127777580056199)
--(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104719736323001,0.0149733433520917)
--(axis cs:-0.010881572014462,0.0143216730576956)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00797222276630413,0.0162633886156646)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.0092192591379665,0.0132025892036495)
--(axis cs:0.00962556392331477,0.0117304514769219)
--(axis cs:0.0100301372243239,0.0101479567555741)
--(axis cs:0.00961402885029277,0.011312745770115)
--(axis cs:0.00919824402768683,0.0125691362389256)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0234337317853228,0.0190823740890083)
--(axis cs:0.0230038258550741,0.0173749613417794)
--(axis cs:0.0225737825587796,0.0156255210041557)
--(axis cs:0.0230147448070084,0.0165315408052452)
--(axis cs:0.0234561533308125,0.0174069905475748)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0243006804743311,0.0212490237913614)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00250803433982404,0.0205275103663541)
--(axis cs:-0.00292802201667964,0.0208780417595405)
--(axis cs:-0.00334844353435438,0.0211581008382156)
--(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167508050361054,0.0220573511014438)
--(axis cs:-0.00209199250727475,0.021337519693405)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00671443261032778,0.0190369963748485)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00796413980523557,0.0161674504416418)
--(axis cs:0.00837395731409576,0.0150555079704287)
--(axis cs:0.00878250990875114,0.0138760655150412)
--(axis cs:0.00836660101818339,0.0151940423415849)
--(axis cs:0.0079503441348693,0.0164866589596118)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00502203658523918,0.0226126536550274)
--(axis cs:0.00460625402270936,0.0228120820052725)
--(axis cs:0.00419001905866153,0.0230282110074628)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00419395178725395,0.022997937701352)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586118862420878,0.0215806939057498)
--(axis cs:0.00544180228061909,0.0221826775907212)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.011283564458538,0.00758801560683095)
--(axis cs:0.010882303528358,0.00941647135413566)
--(axis cs:0.0104789199619491,0.0111023078564332)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.0104957950527438,0.0122301274912378)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121264856787048,0.00693477810280388)
--(axis cs:0.011704122571157,0.00714572788747364)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0150307236153924,0.00346070906956839)
--(axis cs:0.014633495970377,0.00503450721936047)
--(axis cs:0.0142352724994088,0.00662598556956835)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.014267416759848,0.00887352213693732)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159034212291329,0.00590590377206549)
--(axis cs:0.0154661430484834,0.00463557704251373)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0150619920938737,0.0120917651152714)
--(axis cs:-0.0154912510123627,0.0124791287550854)
--(axis cs:-0.0159214267516822,0.0129014011661984)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142381144080715,0.0119983092725423)
--(axis cs:-0.0146497932618645,0.0119918814813368)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209777841839798,0.023669604980217)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.019696972988455,0.0208597996498733)
--(axis cs:-0.0192632819027165,0.020369180740301)
--(axis cs:-0.0188307095092798,0.0199222872131844)
--(axis cs:-0.0192546978584211,0.0212625943004846)
--(axis cs:-0.019678792745285,0.0225914505008576)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0062801132775295,0.0208182740225578)
--(axis cs:0.00586569022574888,0.0212516338405985)
--(axis cs:0.00545064784385666,0.0216799114515386)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00545516912113051,0.0214561062098447)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00670872658669128,0.0192260778381185)
--(axis cs:0.00712161379682967,0.018489489870229)
--(axis cs:0.00753361824411426,0.0177214655706647)
--(axis cs:0.00711635105337741,0.0188703078767521)
--(axis cs:0.00669851348132994,0.0199092585185313)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00627601156749381,0.0196734283190208)
--(axis cs:-0.0066971343255149,0.0195485477548848)
--(axis cs:-0.00711811398987795,0.0193040642668666)
--(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00544806541372541,0.0208490217699954)
--(axis cs:-0.00586240432999009,0.0202694529147935)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125543965906574,0.0124720230093603)
--(axis cs:-0.0129775569877028,0.0122641712353994)
--(axis cs:-0.0134016663119274,0.0121399154605859)
--(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0117353140046872,0.0134571521899308)
--(axis cs:-0.0121451079045291,0.0129556528848782)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-8.34363405857591e-17,0.0220097011188982)
--(axis cs:-0.000418616753093882,0.0222521498239399)
--(axis cs:-0.000837741792876889,0.022479450024102)
--(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000838073430316439,0.0231740171657685)
--(axis cs:0.000418714866738215,0.0226633160169575)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0175481101211698,0.00467465782628539)
--(axis cs:0.0171452986543538,0.0053591195365108)
--(axis cs:0.0167434897367756,0.00622216797751212)
--(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0167816245928297,0.00850308398677027)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184367351065903,0.00800560713433912)
--(axis cs:0.017992312784839,0.00638891832727014)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00251167737094563,0.0230732081082788)
--(axis cs:0.00209424474070275,0.0232252127847958)
--(axis cs:0.00167634892216836,0.0233856116455766)
--(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.00167832222472631,0.0237736892798232)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335263380506264,0.0233520813725379)
--(axis cs:0.00293206060501306,0.0232958371040301)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.022245428750315,0.0268967918415481)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0209672182070558,0.024462670671469)
--(axis cs:-0.0205345112113373,0.0241585234188408)
--(axis cs:-0.0201027470091021,0.0238879957631801)
--(axis cs:-0.0205263523074253,0.0251363556417609)
--(axis cs:-0.0209494397645185,0.0263252049215003)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0251464162935397,0.025144589242341)
--(axis cs:0.0247196965696235,0.023765646464187)
--(axis cs:0.0242919000593498,0.022290818230589)
--(axis cs:0.0238631772139471,0.0207262220953994)
--(axis cs:0.0243006804743311,0.0212490237913614)
--(axis cs:0.0247386826563854,0.0217598124376044)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260166301105424,0.0256300742155014)
--(axis cs:0.0255812821426611,0.025389016080732)
--cycle;
\path [fill=lightskyblue146180254, fill opacity=0.7]
(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0226344696080343,0.0303837144878809)
--(axis cs:-0.0230647884176536,0.030398319766051)
--(axis cs:-0.0234956975371314,0.0304259471318726)
--(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0222345602764821,0.0277155008800823)
--(axis cs:-0.0218028444999393,0.0275702685738719)
--(axis cs:-0.0213718780365923,0.0274471700687168)
--(axis cs:-0.0217935698465633,0.028498176547102)
--(axis cs:-0.0222144477435576,0.029476807762744)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00753891939195955,0.018952720090689)
--(axis cs:-0.0079595461087972,0.0185104702444706)
--(axis cs:-0.00838001726742222,0.0179958339337043)
--(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00838829830240934,0.018047549882473)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.0067120335389174,0.0200893398774365)
--(axis cs:-0.00712585930157605,0.0195330633288924)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0221980806893,0.0131010162951692)
--(axis cs:0.0217764439208205,0.0120386940116469)
--(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.021802617591335,0.0124578358097781)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0230653549029886,0.0153442833872317)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0138266263574686,0.0120790955500774)
--(axis cs:-0.0142523035780248,0.0120596215084131)
--(axis cs:-0.0146785560467449,0.0120609626557444)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130032006128611,0.0123552692697503)
--(axis cs:-0.0134150565017891,0.0122057304918462)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0213566750019707,0.0111202388992713)
--(axis cs:0.0209389601300569,0.0103695531199773)
--(axis cs:0.0205233947163683,0.00980475446869677)
--(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.020555751635049,0.0108729208787456)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222471411466141,0.0135999549721151)
--(axis cs:0.021802617591335,0.0124578358097781)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00376922409255202,0.0213560927662099)
--(axis cs:-0.00419028630848713,0.0214640397842685)
--(axis cs:-0.00461155422182516,0.0214774622971516)
--(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293635860537647,0.0225130971200448)
--(axis cs:-0.0033531924391604,0.0219679799393807)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0125508047146624,0.00695258436925882)
--(axis cs:0.0121507653641817,0.00874061254717844)
--(axis cs:0.0117485123833234,0.0103851993174984)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0117698904088719,0.0118743870921867)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134054455625143,0.0076047326450057)
--(axis cs:0.0129771372748876,0.00718434960861408)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00880038228915156,0.0174290212817863)
--(axis cs:-0.00922071296591599,0.0168307928803993)
--(axis cs:-0.00964109646856893,0.0162210625551884)
--(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00797535156622981,0.0186285580758174)
--(axis cs:-0.00838829830240934,0.018047549882473)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.0234714120748348,0.0168685219177009)
--(axis cs:0.0230458819586438,0.0155451078250365)
--(axis cs:0.0226213282996356,0.0142795800787274)
--(axis cs:0.0230653549029886,0.0153442833872317)
--(axis cs:0.0235082703644228,0.0162566098923454)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.024338655053168,0.018953314812619)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0310262061775182,-0.00770076910845746)
--(axis cs:0.0306032980758566,-0.00874400878433659)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167687985366489,0.0138803125302735)
--(axis cs:-0.0171860401517877,0.0145176985339792)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0184734656774213,0.0165104510525583)
--(axis cs:-0.0180386344961566,0.0158986174443786)
--(axis cs:-0.0176041666310461,0.0152522973858092)
--(axis cs:-0.0180232681791494,0.016086199521171)
--(axis cs:-0.0184433604399777,0.017014250803587)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.019736107196736,0.0193034996988482)
--(axis cs:-0.019300037870074,0.0186781534640181)
--(axis cs:-0.0188643833805818,0.0180247373766311)
--(axis cs:-0.0192862114268007,0.0191010025205128)
--(axis cs:-0.0197086708465583,0.0202235040717394)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0163522905816671,0.0133313422094105)
--(axis cs:-0.0167836560063869,0.0137488746194603)
--(axis cs:-0.0172153879805946,0.0141411350259416)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0172273846759553,0.013677263867617)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.015520710597548,0.0124408577298535)
--(axis cs:-0.0159363274743017,0.0128569783652349)
--cycle;
\path [fill=lightskyblue145179254, fill opacity=0.7]
(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297685182570096,-0.00853171625734715)
--(axis cs:0.0293552703081488,-0.00733906437401026)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0100616253919635,0.0156173382331496)
--(axis cs:-0.0104823857362402,0.0150331978114223)
--(axis cs:-0.0109034446263129,0.0144770803600466)
--(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00923826080462944,0.0167997028969804)
--(axis cs:-0.00965040979424362,0.0162315658464572)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00377329483394816,0.0232497626246475)
--(axis cs:0.00335605601181098,0.0234658838980551)
--(axis cs:0.00293828863582008,0.0236663492280801)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00294114670045885,0.0236934748402448)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461452461605669,0.0226069448983254)
--(axis cs:0.00419395178725395,0.022997937701352)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306193043979895,-0.00448713422712169)
--(axis cs:0.0310346869742298,-0.00555187942438193)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0319389897257251,0.00135956237923216)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00125735484699148,0.0226774421318449)
--(axis cs:-0.00167742374798646,0.0228337223016493)
--(axis cs:-0.00209790684100229,0.0229379246097892)
--(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.00041973882725194,0.0235965307394994)
--(axis cs:-0.000838882913072048,0.0231915970887506)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0293614470126932,-0.00529836715429696)
--(axis cs:0.0297821834713831,-0.00438479722140616)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0294014414384054,0.00041387757852161)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0247505992610433,0.0209266149524789)
--(axis cs:0.0243240792472275,0.019582205364706)
--(axis cs:0.0238975848748716,0.0182224327354129)
--(axis cs:0.024338655053168,0.018953314812619)
--(axis cs:0.0247790219038268,0.0195797998885847)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0256149971115512,0.0226662261839049)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.022282821372848,0.0248082620042105)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0210025759164115,0.0223841188749268)
--(axis cs:-0.0205668261563244,0.0218854778764361)
--(axis cs:-0.0201315596399654,0.0213718373494429)
--(axis cs:-0.0205546661474404,0.0225264058155137)
--(axis cs:-0.0209777841839798,0.023669604980217)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0113248402143794,0.0139516879712918)
--(axis cs:-0.011746576198285,0.0134542060129677)
--(axis cs:-0.012168622583219,0.0129773753990179)
--(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105014777842285,0.0148547688281715)
--(axis cs:-0.0109135793346918,0.0144214588744741)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0151052578547493,0.0120667505415172)
--(axis cs:-0.0155323186385518,0.0120664048775299)
--(axis cs:-0.0159596973124152,0.0120558632819687)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142743138284783,0.0113944403237011)
--(axis cs:-0.0146898241423767,0.0117210051407992)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0201099697878596,0.00943641515907488)
--(axis cs:0.0196985675335349,0.00926638761996244)
--(axis cs:0.0192889673580993,0.00928742685497695)
--(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0193242465669342,0.0107919370110144)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210000958688633,0.0120969038870278)
--(axis cs:0.020555751635049,0.0108729208787456)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00125797508479943,0.0235430281722904)
--(axis cs:0.000839119432418614,0.0236864799626689)
--(axis cs:0.000419788836426668,0.0238057047998833)
--(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:0.000420255741333537,0.0240776113797118)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00209902232611128,0.0238710755768488)
--(axis cs:0.00167832222472631,0.0237736892798232)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0222695377423467,0.0254416518600871)
--(axis cs:-0.0218348789640427,0.025116824851484)
--(axis cs:-0.0214007239346816,0.024786522616679)
--(axis cs:-0.0218233187869887,0.0258652333897407)
--(axis cs:-0.022245428750315,0.0268967918415481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00503295689558328,0.0213951746478479)
--(axis cs:-0.00545443152298855,0.0212190130211482)
--(axis cs:-0.00587592594005113,0.020953499999903)
--(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.0042003927400919,0.0223329778599568)
--(axis cs:-0.00461706418305101,0.0218936744344073)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00503494708523803,0.0220885424089173)
--(axis cs:0.00461856741624596,0.0224647272643433)
--(axis cs:0.00420150484665973,0.0227974729325106)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00420513457986303,0.0226314547361182)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00587515952033207,0.0207248488762624)
--(axis cs:0.00545516912113051,0.0214561062098447)
--cycle;
\path [fill=lightskyblue142177253, fill opacity=0.7]
(axis cs:0.0301896080134926,-0.00926670071998044)
--(axis cs:0.0297851982650068,-0.00924402690330179)
--(axis cs:0.0293890464571989,-0.00871336067567763)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0310596409313093,-0.00920035772824974)
--(axis cs:0.0306198749650422,-0.00948834651822087)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0239271507033726,0.0304624412587931)
--(axis cs:-0.0243590945624564,0.0305034267038346)
--(axis cs:-0.0247914717858532,0.0305445493164866)
--(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.024805888204947,0.0298877560570148)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0235333265221889,0.0282057448880487)
--(axis cs:-0.0230998950351419,0.0280409437924254)
--(axis cs:-0.0226669412659727,0.0278750242920954)
--(axis cs:-0.0230877701797143,0.0287962034853042)
--(axis cs:-0.0235078535347212,0.0296586694771012)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0125909230002352,0.0125112585957883)
--(axis cs:-0.0130134076169643,0.0120454104702037)
--(axis cs:-0.0134360098659046,0.0115711326783052)
--(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117648528687043,0.0128086763644918)
--(axis cs:-0.0121781489819676,0.0126637536386532)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0264522627628176,0.0258547574916686)
--(axis cs:0.0260278799049966,0.0247108911252197)
--(axis cs:0.0256027043320527,0.0235029935834001)
--(axis cs:0.0251768824474336,0.0222381437605911)
--(axis cs:0.0256149971115512,0.0226662261839049)
--(axis cs:0.0260527678632187,0.0230290659081708)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273236335828649,0.0262097494229126)
--(axis cs:0.026887989963955,0.0260513745609057)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00629490889400905,0.0199120142435883)
--(axis cs:0.00588014328206718,0.0205316469284471)
--(axis cs:0.00546443761331132,0.0210726349975755)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00546912699942674,0.0208942949102058)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00713377337835577,0.0181213265020949)
--(axis cs:0.00671443261032778,0.0190369963748485)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294014414384054,0.00041387757852161)
--(axis cs:0.0298043410521892,-0.00142031700201205)
--(axis cs:0.0302097477651439,-0.00308245840785536)
--(axis cs:0.0306432094467019,-0.00145931382793092)
--(axis cs:0.0310814070241522,0.000407368213893952)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.030700964105241,0.00516690033880002)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0323387695959012,-0.0022568724863877)
--(axis cs:0.0318954284527948,-0.0043620324413336)
--(axis cs:0.0314573847591323,-0.00620905196423716)
--(axis cs:0.0318884136861779,-0.00642034086893239)
--(axis cs:0.032328076384416,-0.00618761128629281)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0138586849577022,0.0110835365964929)
--(axis cs:-0.0142814282360179,0.0105832163422536)
--(axis cs:-0.0147042915854594,0.0100773980301797)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.014707655529202,0.00879507487154492)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0130271466356013,0.0105249109770371)
--(axis cs:-0.0134429460212965,0.0107908852831703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0075530030040272,0.0171884708521338)
--(axis cs:0.00714053828135989,0.0181008747629595)
--(axis cs:0.00672677304865502,0.0188919295960981)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00673317917800795,0.018876115714467)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00839156184265611,0.0153718160984644)
--(axis cs:0.00797222276630413,0.0162633886156646)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142883065749704,0.00806056358830935)
--(axis cs:-0.014707655529202,0.00879507487154492)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0281423062346146,-0.00540956186165648)
--(axis cs:0.028541894191884,-0.00580611732706325)
--(axis cs:0.0289480437215153,-0.00577672417833844)
--(axis cs:0.0285449262855876,-0.0039436197032105)
--(axis cs:0.0281441334153442,-0.00193696359062525)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00881117329563135,0.0145392728492218)
--(axis cs:0.00840131725614407,0.0157229778517142)
--(axis cs:0.00798974716080229,0.0167423968867371)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00799867690257358,0.017013003819792)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00965190204081028,0.013144720101675)
--(axis cs:0.00923122734893463,0.0137898284149738)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.016342074072158,0.00721253982873381)
--(axis cs:0.0159404912842928,0.0082790448340562)
--(axis cs:0.0155382560535311,0.00937349165755373)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0155701362742881,0.0112631565955496)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172216222822238,0.00973301815123637)
--(axis cs:0.0167816245928297,0.00850308398677027)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0142892016531367,0.00648848875898115)
--(axis cs:-0.0147095507078874,0.00565721135779637)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00629740041372634,0.0206054396747917)
--(axis cs:-0.00671882853950275,0.0201834309899127)
--(axis cs:-0.00714019705917199,0.0196972872967749)
--(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00546566866072774,0.0214675847137347)
--(axis cs:-0.00588194379243871,0.0210682908050708)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172492121635388,0.010840591074557)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0159751943775756,0.00870461438962555)
--(axis cs:-0.0155509393379553,0.00911376711116363)
--(axis cs:-0.0151273961324632,0.00958046521991002)
--(axis cs:-0.0155473496161547,0.0103926376199146)
--(axis cs:-0.0159673815783998,0.0112148377616023)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00251875562990719,0.0229818823880709)
--(axis cs:-0.00293991748203567,0.0229596817185727)
--(axis cs:-0.0033613382381855,0.0228676212866314)
--(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168143340786056,0.0236656751261879)
--(axis cs:-0.00210042905636329,0.0233675223078124)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0142915003645715,0.00340546252784627)
--(axis cs:-0.0147103841882031,0.00407448752115518)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0172441849747739,0.0120149943962221)
--(axis cs:-0.016815529817795,0.0120196607598136)
--(axis cs:-0.0163874096868457,0.0120375438404398)
--(axis cs:-0.0168074045917288,0.0128576703039356)
--(axis cs:-0.0172273846759553,0.013677263867617)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.013030878912649,0.00934275512775198)
--(axis cs:-0.0134502139825811,0.00837060336465866)
--(axis cs:-0.013869557581656,0.00740761108419719)
--(axis cs:-0.0134516246242214,0.00687168351004639)
--(axis cs:-0.0130347039311013,0.00649012044555878)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.0121956844764185,0.010129503470072)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0138356044098368,0.00818048368858908)
--(axis cs:0.0134341743214927,0.00965365806297492)
--(axis cs:0.0130307804480944,0.0110109877514601)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0130547027792475,0.0125264795880507)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147006331078882,0.00964395062953726)
--(axis cs:0.014267416759848,0.00887352213693732)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00251998964553815,0.0238417267282031)
--(axis cs:0.00210116611423669,0.0239835130728974)
--(axis cs:0.00168183426460683,0.0240842410911744)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.0016833866782622,0.0240218512540324)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336242565968322,0.023435352318548)
--(axis cs:0.00294114670045885,0.0236934748402448)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.00756150442312264,0.0191573587495492)
--(axis cs:-0.00798275799633068,0.0185737721504861)
--(axis cs:-0.00840396996094117,0.017955629101899)
--(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673109450636503,0.02001678172598)
--(axis cs:-0.00714674781297587,0.0196228359619208)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0185122241547936,0.0151302526752273)
--(axis cs:-0.0180796793201629,0.0148303820533032)
--(axis cs:-0.0176474055751424,0.0145018667006988)
--(axis cs:-0.0180675458150168,0.0153387295728693)
--(axis cs:-0.0184878903996819,0.0161950709764592)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0235285449864149,0.0160838208886398)
--(axis cs:0.0231085473024897,0.0152552285475374)
--(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0231305585427582,0.0152373414935926)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0243894407091653,0.0175609133202998)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-8.37655963625714e-17,0.0238914377856908)
--(axis cs:-0.000420221764320755,0.0239356311706181)
--(axis cs:-0.000840844047097636,0.0239316131012243)
--(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000840952510138304,0.0241581226348912)
--(axis cs:0.000420255741333537,0.0240776113797118)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0159803839829784,0.00422366866155733)
--(axis cs:-0.0155545134375823,0.0044692349543373)
--(axis cs:-0.0151311195784477,0.00496544251431583)
--(axis cs:-0.0155533131517497,0.00601667321077627)
--(axis cs:-0.0159765638153058,0.0071720931868325)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0100733718097626,0.0126209628561648)
--(axis cs:0.00966568737768595,0.0139563079127012)
--(axis cs:0.0092559463603761,0.0150989719779655)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00926789921758479,0.0156701172905071)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109193020653728,0.0119774676189937)
--(axis cs:0.0104957950527438,0.0122301274912378)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0247948740204819,0.0190193785977643)
--(axis cs:0.0243719121284524,0.017984296816904)
--(axis cs:0.0239497302114308,0.0169995395386342)
--(axis cs:0.0243894407091653,0.0175609133202998)
--(axis cs:0.0248271518030775,0.0179325152782527)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0256564894249555,0.0204614167558295)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0197789133666137,0.0180521234915824)
--(axis cs:-0.0193436830392198,0.0175910795130983)
--(axis cs:-0.018908514577228,0.0170765803943757)
--(axis cs:-0.01932947008074,0.0179863366744655)
--(axis cs:-0.0197507757284266,0.0189242474221938)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0117714550926738,0.0121062237031169)
--(axis cs:-0.0121915668033174,0.0112228802456943)
--(axis cs:-0.0126113636667418,0.0102989130713688)
--(axis cs:-0.0121956844764185,0.010129503470072)
--(axis cs:-0.0117801891674381,0.010034568781364)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0188808618728733,0.0094836774296505)
--(axis cs:0.0184738803910497,0.00983193008139759)
--(axis cs:0.0180676163013888,0.0103034211315685)
--(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0181013514842935,0.0118728336616872)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197665056186532,0.0119074779871374)
--(axis cs:0.0193242465669342,0.0107919370110144)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.026941598392576,0.00429887489700591)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0281577392416344,0.000580491035500088)
--(axis cs:0.0285762879841448,0.00131693084995595)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.0281941715157721,0.00618874786257754)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00882515220024675,0.0173102336868875)
--(axis cs:-0.00924631072889977,0.0166424477553366)
--(axis cs:-0.00966744050028736,0.0159542854983552)
--(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00799608791187435,0.0181302583750308)
--(axis cs:-0.00841108691047707,0.0177554145774021)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.0260661452191913,0.0222485627618608)
--(axis cs:0.0256422174280587,0.0211679994588026)
--(axis cs:0.0252183861511233,0.0200863848992966)
--(axis cs:0.0256564894249555,0.0204614167558295)
--(axis cs:0.0260931115446166,0.0206965928081774)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.026926379302989,0.0235128095751137)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0100885215940109,0.0152448510045328)
--(axis cs:-0.0105095177967775,0.0145106903903982)
--(axis cs:-0.0109303784173248,0.013746579863915)
--(axis cs:-0.0113510438590508,0.0129467155287542)
--(axis cs:-0.0109367516332656,0.0130819311925099)
--(axis cs:-0.0105220130146244,0.0132202083308579)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0092601117475938,0.0158852292741395)
--(axis cs:-0.0096747234813944,0.0155885872069108)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0252242238746395,0.0305816710813283)
--(axis cs:-0.0256572934875293,0.0306110125301388)
--(axis cs:-0.026090626212492,0.0306292433304324)
--(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.024386850117649,0.0291480356256521)
--(axis cs:-0.024805888204947,0.0298877560570148)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0210452227625616,0.0208957387335663)
--(axis cs:-0.0206088190664592,0.0204195701131584)
--(axis cs:-0.0201724133933371,0.0198870224582823)
--(axis cs:-0.020594329266469,0.0208686000948813)
--(axis cs:-0.0210164393841559,0.0218608784341281)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0226898891021879,0.0145301668724842)
--(axis cs:0.0222726714550847,0.0139222673775081)
--(axis cs:0.0218569350444026,0.0134413721586842)
--(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0218831302441043,0.0138499999162987)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235688900133438,0.0157144099189227)
--(axis cs:0.0231305585427582,0.0152373414935926)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0281941715157721,0.00618874786257754)
--(axis cs:0.0285974826186576,0.00428475040246813)
--(axis cs:0.028999571562692,0.00233946672277386)
--(axis cs:0.0294271321583026,0.00360924033078875)
--(axis cs:0.0298583200412728,0.00507836577985113)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0294750960449403,0.00980681066893935)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319389897257251,0.00135956237923216)
--(axis cs:0.0323595927578248,0.000537971839358115)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.0332804873953056,0.00810317776191537)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0223111520994191,0.0236742389500614)
--(axis cs:-0.0218748686550801,0.0232869591518422)
--(axis cs:-0.0214386378374181,0.0228545814700038)
--(axis cs:-0.0218608059978071,0.0238401087959309)
--(axis cs:-0.022282821372848,0.0248082620042105)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0239671427076789,0.0283626037748692)
--(axis cs:-0.0244012560617693,0.0285055761615886)
--(axis cs:-0.0248355867604035,0.0286296789179408)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.024850818768527,0.0280247272875364)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0235752591359419,0.0262903985235387)
--(axis cs:-0.0231398404975185,0.0260358876106374)
--(axis cs:-0.0227045651583133,0.025750791450028)
--(axis cs:-0.0231259280180099,0.0266607502199021)
--(axis cs:-0.0235468139950276,0.0275326717830765)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0277590309891724,0.0263213262758762)
--(axis cs:0.0273365530193714,0.0253588585282182)
--(axis cs:0.0269134856772359,0.0243542554194157)
--(axis cs:0.0264899629863567,0.0233144477474061)
--(axis cs:0.026926379302989,0.0235128095751137)
--(axis cs:0.02736184262433,0.0236170627962278)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286285283617569,0.026378108429905)
--(axis cs:0.0281940375452503,0.0263792017178528)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.0323451325603385,-0.00695731874609021)
--(axis cs:0.031922306152573,-0.00794650453660272)
--(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.033230927568183,-0.00458365411058281)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00378296459747356,0.0227040910852278)
--(axis cs:-0.00420474616227289,0.0224693791965273)
--(axis cs:-0.00462663703661112,0.0221654124267724)
--(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294598888111841,0.0232172142051418)
--(axis cs:-0.00336481492982448,0.0230003570165904)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.030700964105241,0.00516690033880002)
--(axis cs:0.0311108294903752,0.00372902452658031)
--(axis cs:0.0315231103921097,0.00244054118773029)
--(axis cs:0.0319671335212262,0.00456947859808253)
--(axis cs:0.0324124027931433,0.00673303518791192)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0320204988056344,0.0108391361068646)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0130367924008566,0.0050865093127093)
--(axis cs:-0.0134552112035747,0.00397152608121022)
--(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00378376973054146,0.0230775577563655)
--(axis cs:0.00336538452354696,0.0232974509570005)
--(axis cs:0.00294638161641721,0.0234512122747602)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00294875434140462,0.0231799178773613)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00462648977128718,0.0221095759266193)
--(axis cs:0.00420513457986303,0.0226314547361182)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.017255798688343,0.00813912026867223)
--(axis cs:-0.0168272371349361,0.0081857472912835)
--(axis cs:-0.0164004996912421,0.00838438651055455)
--(axis cs:-0.0168248010710614,0.0096162949289858)
--(axis cs:-0.0172492121635388,0.010840591074557)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.013874801269244,0.0030198688528998)
--(axis cs:-0.014296313086179,0.00230796538768964)
--(axis cs:-0.0147206118295084,0.00191684647270559)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130485995184945,0.00329241338689563)
--(axis cs:-0.0134604947400657,0.00297065828349931)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.027002224672262,-0.00191967739104291)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0285762578627603,-0.00708967796389584)
--(axis cs:0.0281595846806767,-0.00603063042853085)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.025719158983637,0.00450414588354906)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0269308596081865,0.000240417274604209)
--(axis cs:0.027335300183244,4.57315363793227e-05)
--(axis cs:0.0277441166837709,0.000154668067209863)
--(axis cs:0.0273436038702764,0.00225457653523667)
--(axis cs:0.026941598392576,0.00429887489700591)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00504782014378722,0.0215256032725028)
--(axis cs:0.00463033501461314,0.0218837640099277)
--(axis cs:0.00421203830699932,0.0221425517627926)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00421525291445431,0.0217952425640784)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.00589042891810899,0.0202313314256545)
--(axis cs:0.00546912699942674,0.0208942949102058)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.011783267760072,0.00880651519635903)
--(axis cs:-0.0122012045689987,0.00755221128185076)
--(axis cs:-0.0126189412044988,0.00629822740510543)
--(axis cs:-0.0122044027695137,0.00632483308770327)
--(axis cs:-0.0117910551973294,0.00658815650784867)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00126182904289087,0.0238741850325038)
--(axis cs:-0.00168313533915736,0.0237596597230589)
--(axis cs:-0.0021047196970252,0.0235858425657847)
--(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.000421048754410279,0.0240229959425951)
--(axis cs:-0.000841679420696245,0.0239928124319494)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0113439848924437,0.0118615396279575)
--(axis cs:0.0109371991008498,0.0131533317652964)
--(axis cs:0.0105282284671328,0.0142511564107363)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.0105429155785551,0.0150004197572841)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0121970174457816,0.0120022683049216)
--(axis cs:0.0117698904088719,0.0118743870921867)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.033685784586991,0.00475190232092972)
--(axis cs:0.0332352793701664,0.00237376455647017)
--(axis cs:0.0327858605385555,1.51450966167558e-05)
--(axis cs:0.0332184244004932,-0.000187778630768624)
--(axis cs:0.0336575169233781,-7.12996094573948e-05)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.0345706280458658,0.00689971338375192)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00126201831014254,0.0241375638948402)
--(axis cs:0.000841749162498409,0.0241383187185659)
--(axis cs:0.000421063039004622,0.0240825728964463)
--(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:0.000421406883474801,0.0238310222010231)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210499810696387,0.0238180761943583)
--(axis cs:0.0016833866782622,0.0240218512540324)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0214426543839504,0.0130927035596955)
--(axis cs:0.0210297366870262,0.0128763215784913)
--(axis cs:0.020618025738543,0.0127869385177801)
--(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.020646378707208,0.0135009411390398)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.022321267118664,0.0143624736364022)
--(axis cs:0.0218831302441043,0.0138499999162987)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00504859687538848,0.02179543424398)
--(axis cs:-0.00547059128775699,0.0213636233893382)
--(axis cs:-0.00589259151415905,0.0208746595236206)
--(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421221284671302,0.0222152425562042)
--(axis cs:-0.00463076335744091,0.0220460169120335)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294750960449403,0.00980681066893935)
--(axis cs:0.0298840438845499,0.00825856306269012)
--(axis cs:0.0302923765296833,0.00669529158451829)
--(axis cs:0.0307285090027102,0.00840928555842734)
--(axis cs:0.0311659495268196,0.0101736521642642)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.030771920853397,0.0142403943269474)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0336562941259566,-0.00181703815179772)
--(axis cs:0.0332134594525868,-0.00381001754880445)
--(axis cs:0.0327759236201608,-0.00555226873789296)
--(axis cs:0.033230927568183,-0.00458365411058281)
--(axis cs:0.033691728918285,-0.00336454660043346)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0345541554854212,0.00101441507431259)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:0.0315081764496944,-0.00846378333733486)
--(axis cs:0.0311027361455368,-0.00849113379361501)
--(axis cs:0.030705174748232,-0.00805464255577048)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324259160401983,-0.00601774349652221)
--(axis cs:0.0319641384619961,-0.00736949007266607)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0185351527474801,0.0122392083055878)
--(axis cs:-0.0181038014231613,0.0121088661101248)
--(axis cs:-0.0176735442728763,0.012039213162454)
--(axis cs:-0.0180976726103789,0.0132019073620799)
--(axis cs:-0.0185215285408553,0.0143246239751612)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0261057106125214,0.0198586681003457)
--(axis cs:0.0256838439720039,0.0189615448517488)
--(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0256957582981102,0.0180888438332944)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0269612069857853,0.0207283012143435)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155661284242498,0.00240029325229768)
--(axis cs:-0.0159865584427095,0.00321173030995632)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0252626509008142,0.018109305851648)
--(axis cs:0.0248422992045682,0.0173159815342706)
--(axis cs:0.0244229320470438,0.0165947824854427)
--(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0244376689590003,0.0159645669711465)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026126324884577,0.0178709178558616)
--(axis cs:0.0256957582981102,0.0180888438332944)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00631176198156244,0.0195530590117597)
--(axis cs:0.0058955795089586,0.0200790755812959)
--(axis cs:0.00547831366504856,0.0204675023007422)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00548265204344275,0.0201683842576411)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00715474878325818,0.0182169396166594)
--(axis cs:0.00673317917800795,0.018876115714467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269702454301872,0.0112020588552903)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0282118504089819,0.00896298439710863)
--(axis cs:0.0286373060211479,0.0100717779782135)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0282383092097185,0.0139675521472983)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0273734991313082,0.0226804775145007)
--(axis cs:0.0269507263622612,0.021731364209484)
--(axis cs:0.0265280677995158,0.0207865091997222)
--(axis cs:0.0269612069857853,0.0207283012143435)
--(axis cs:0.0273924107965525,0.0205214037925323)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0282293587598089,0.0235261410857675)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257202425028462,0.00963702482507181)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0269514993939704,0.00662144979632826)
--(axis cs:0.0273686872311874,0.00721397673875891)
--(axis cs:0.0277888704395257,0.00800139320693159)
--(axis cs:0.0273810215790834,0.00968280360042238)
--(axis cs:0.0269702454301872,0.0112020588552903)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.0105267369429297,0.0123194815466553)
--(axis cs:-0.0109461007779894,0.0112057049796931)
--(axis cs:-0.011364933952449,0.0100309597277233)
--(axis cs:-0.0109499378958087,0.0101321916987499)
--(axis cs:-0.0105351750575594,0.0103464932474617)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0265241717747939,0.0306335264561373)
--(axis cs:-0.0269578847303783,0.0306215243390296)
--(axis cs:-0.0273917247309878,0.030591376766191)
--(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0256887227407855,0.0294011964631102)
--(axis cs:-0.0261067657832945,0.0300353236209517)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.00631457333152233,0.0203332486757797)
--(axis cs:-0.00673651520199312,0.0197436307556743)
--(axis cs:-0.00715839577018262,0.0191091028192183)
--(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00547909628337967,0.0207178627288747)
--(axis cs:-0.00589722453650939,0.0205679676275643)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0290623996035062,0.0263143727664384)
--(axis cs:0.0286407940870457,0.0254467444058431)
--(axis cs:0.0282186881654853,0.0245472372235292)
--(axis cs:0.0277962077817505,0.0236224025219618)
--(axis cs:0.0282293587598089,0.0235261410857675)
--(axis cs:0.0286612093540984,0.0233275883683558)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299279801004673,0.0259919568230885)
--(axis cs:0.0294955696161739,0.0261858650768703)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0172784942064257,0.00537076755659862)
--(axis cs:-0.0168419560836676,0.00465536238360201)
--(axis cs:-0.0164093594259993,0.00427555554654908)
--(axis cs:-0.016833971122599,0.00551536754033637)
--(axis cs:-0.0172598584257772,0.00686464266470458)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257539074496522,0.00178401626441621)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026970169678795,-0.00228792226256136)
--(axis cs:0.0273578887967426,-0.00357363206272826)
--(axis cs:0.0277481116218817,-0.00464101895255873)
--(axis cs:0.0273403347172131,-0.00300022036768804)
--(axis cs:0.0269347759494901,-0.00119109284953692)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0289994621106814,-0.00775384875210359)
--(axis cs:0.0286145440740675,-0.00646179915016066)
--(axis cs:0.0282324521708155,-0.0049353124908061)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0298684445984571,-0.00779443112437937)
--(axis cs:0.0294301017619025,-0.00798764833066031)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0198120589439467,0.0159265545306889)
--(axis cs:-0.0193783422918802,0.015670799501614)
--(axis cs:-0.0189450887861614,0.0154078447218506)
--(axis cs:-0.0193683629466815,0.0164549735398638)
--(axis cs:-0.0197913806067443,0.0174708928482014)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.024004658883355,0.015957371607152)
--(axis cs:0.0235875475473159,0.0154131457497995)
--(axis cs:0.023171618278549,0.0149685869500391)
--(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0231896503127745,0.0146415884391611)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248677489185023,0.0157362236274925)
--(axis cs:0.0244376689590003,0.0159645669711465)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00758019092836387,0.0184316031410789)
--(axis cs:-0.00800187079668546,0.0177114099032304)
--(axis cs:-0.00842339708782834,0.0169470119128865)
--(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674587870527326,0.0188056199198674)
--(axis cs:-0.00716343898261574,0.0186573099162047)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00884472142137708,0.0161352054780512)
--(axis cs:-0.00926578520423477,0.015271461103079)
--(axis cs:-0.00968652168962942,0.0143505873693391)
--(axis cs:-0.0101068607687406,0.0133676997298897)
--(axis cs:-0.00969131534206848,0.0135293979266572)
--(axis cs:-0.00927538003316324,0.0137079682780027)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.0080117426455026,0.0164967132846267)
--(axis cs:-0.0084285878371006,0.0163390791232716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282383092097185,0.0139675521472983)
--(axis cs:0.0286526984237834,0.0126936126307874)
--(axis cs:0.0290648285746934,0.0112970746588331)
--(axis cs:0.0294939588422344,0.0126068939137585)
--(axis cs:0.0299242213599128,0.0139700578264767)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0295178915952592,0.0173960626396663)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.0261333114202191,0.016652850702875)
--(axis cs:0.0257134429131226,0.0159210892228293)
--(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0257185599311381,0.0145824755986306)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0269764423115349,0.0132886290606458)
--(axis cs:0.0273982076336847,0.01414811246626)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.026979398328883,0.0168523041876366)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00757655158156046,0.0175911741036378)
--(axis cs:0.00716184107765732,0.0182667900572124)
--(axis cs:0.00674574003538223,0.018769628897745)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00675160756966836,0.0186046138770314)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00842121760205776,0.0164944728932621)
--(axis cs:0.00799867690257358,0.017013003819792)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0252700637926722,0.0287308858529932)
--(axis cs:-0.0257046251589434,0.0288060614052754)
--(axis cs:-0.0261392173938366,0.0288528552289575)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244310261508593,0.0272836984049262)
--(axis cs:-0.024850818768527,0.0280247272875364)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00252653873243489,0.0233519588025257)
--(axis cs:-0.00294855040941224,0.0230585284166707)
--(axis cs:-0.00337071525899141,0.0227071897927286)
--(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168599648262923,0.0233723498902011)
--(axis cs:-0.00210652143535719,0.0234035323623271)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0273985670304735,0.0192292152718314)
--(axis cs:0.0269760462839905,0.0183210152908601)
--(axis cs:0.0265542326399765,0.0174573972610113)
--(axis cs:0.026979398328883,0.0168523041876366)
--(axis cs:0.027401780697321,0.0160621017343381)
--(axis cs:0.0278213913403344,0.0150961851465649)
--(axis cs:0.0282457376133852,0.0161131745354582)
--(axis cs:0.0286709652165637,0.0171789844049221)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0282487128073381,0.0196702936391728)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0151349715933422,0.0104526351199584)
--(axis cs:0.0147303329598978,0.0114792492304726)
--(axis cs:0.0143241231824334,0.012422514082301)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0143480107413798,0.0136436758277855)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160058321450151,0.0120430939427848)
--(axis cs:0.0155701362742881,0.0112631565955496)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00252680130726098,0.0235343920145995)
--(axis cs:0.00210668993007101,0.023543946208566)
--(axis cs:0.00168609812389279,0.023478176580785)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.00168725269237664,0.0229930356806452)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.00337082561856387,0.0227646417955734)
--(axis cs:0.00294875434140462,0.0231799178773613)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0210848051423561,0.0191323710784101)
--(axis cs:-0.0206494750191899,0.0188197336749664)
--(axis cs:-0.0202141791935367,0.018460762305736)
--(axis cs:-0.0206367935976836,0.0194291112029272)
--(axis cs:-0.0210592483026296,0.0203792460435376)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0176616544780149,0.01086588469783)
--(axis cs:0.0172555955470809,0.0114855796203831)
--(axis cs:0.0168490749965549,0.0121290793180644)
--(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0168777057278893,0.0134051002739205)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.018540387186456,0.01273180633102)
--(axis cs:0.0181013514842935,0.0118728336616872)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0240107324453203,0.0265094276680951)
--(axis cs:-0.0244461864107384,0.0266894797724113)
--(axis cs:-0.0248815594297424,0.0268281840057384)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.023168858939994,0.0248705947246247)
--(axis cs:-0.0235899908222174,0.0257041498169547)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0227473959373121,0.0240118002055508)
--(axis cs:-0.0231835276983612,0.0242968689159059)
--(axis cs:-0.0236194897445839,0.0245279826597415)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0223538022924844,0.0219692600165041)
--(axis cs:-0.0219177577558163,0.0216706292413867)
--(axis cs:-0.0214815524187525,0.0213129630602864)
--(axis cs:-0.0219036976286481,0.0222305259134051)
--(axis cs:-0.0223256586959549,0.0231308469870538)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320204988056344,0.0108391361068646)
--(axis cs:0.0324382456030261,0.00980449273261925)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0333394755472255,0.0162517457765596)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-8.40103690813914e-17,0.0239676534420736)
--(axis cs:-0.00042139755676272,0.0237921604614231)
--(axis cs:-0.000843086416973699,0.0235559630773111)
--(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843116464155882,0.0236185320331237)
--(axis cs:0.000421406883474801,0.0238310222010231)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0286683586911254,0.0220790811185789)
--(axis cs:0.0282449257210207,0.0211217181693509)
--(axis cs:0.0278215950143409,0.0201674474286065)
--(axis cs:0.0282487128073381,0.0196702936391728)
--(axis cs:0.0286737602720511,0.0190362039056421)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0295208235775343,0.0226305460386561)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0252947520749173,0.0152742786001491)
--(axis cs:0.0248773193386337,0.0147222662513676)
--(axis cs:0.0244611734683831,0.0142718789033697)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0244698226885504,0.0132017867238266)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0257214660982451,0.0114065360817346)
--(axis cs:0.026137956833607,0.0119047379304169)
--(axis cs:0.0265563079798678,0.0125357852917524)
--(axis cs:0.0261390899586625,0.0136667342814183)
--(axis cs:0.0257185599311381,0.0145824755986306)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.030771920853397,0.0142403943269474)
--(axis cs:0.0311880174165911,0.0130931198853294)
--(axis cs:0.0316039951580736,0.0119476906915263)
--(axis cs:0.0320420317581584,0.0136976069817438)
--(axis cs:0.0324795446977625,0.015396652341815)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0320707429932339,0.0186377510348331)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0185556025016952,0.00910305710519732)
--(axis cs:-0.0181197569153026,0.00858937663839333)
--(axis cs:-0.0176865443242854,0.00826880742754112)
--(axis cs:-0.018113626690935,0.00968547675596212)
--(axis cs:-0.0185407838407332,0.0110836085226463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0337472224764495,0.0129816569878579)
--(axis cs:0.0333031350890269,0.0109736040761172)
--(axis cs:0.0328579921066042,0.00888090721334294)
--(axis cs:0.0332804873953056,0.00810317776191537)
--(axis cs:0.0337064158444536,0.00750094848896939)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0346176638914616,0.0143316812236684)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0299490757640655,0.0204820802133691)
--(axis cs:0.0295229101349418,0.0193805215656179)
--(axis cs:0.0290967841740885,0.0182741251911107)
--(axis cs:0.0295178915952592,0.0173960626396663)
--(axis cs:0.0299372608782889,0.0164174949360534)
--(axis cs:0.0303551528553723,0.0153577695671324)
--(axis cs:0.0307863234871212,0.0167446584615625)
--(axis cs:0.0312173509109157,0.0181093416254184)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0308002982961963,0.0209138628239524)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0303595974952938,0.0257334931756044)
--(axis cs:0.0299374652498641,0.0248625199417691)
--(axis cs:0.0295147909718226,0.0239585348775915)
--(axis cs:0.0290917046611106,0.0230279926097408)
--(axis cs:0.0295208235775343,0.0226305460386561)
--(axis cs:0.0299485823401051,0.0221404505524985)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312204527699817,0.0250336114833383)
--(axis cs:0.0307904146498548,0.0254127841260306)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.024488312816965,0.00945400419813145)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0257175950094652,0.00608494618204737)
--(axis cs:0.0261261450109877,0.00605996585870015)
--(axis cs:0.0265373562674118,0.00623603946683797)
--(axis cs:0.0261303522537147,0.00802569296646234)
--(axis cs:0.0257202425028462,0.00963702482507181)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0202073104449115,0.012814113414673)
--(axis cs:0.0197973371041489,0.0129427970195358)
--(axis cs:0.0193878239946934,0.013154153377573)
--(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0194153724421776,0.0139456478085209)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.021083465871829,0.0139611071281839)
--(axis cs:0.020646378707208,0.0135009411390398)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0151485989020567,0.00192249398983567)
--(axis cs:-0.0155810675170268,0.00238043736624185)
--(axis cs:-0.0160185105371499,0.00330765549456932)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143236347474427,0.00225222868843398)
--(axis cs:-0.0147343807075189,0.00185477844465151)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.00379299723900614,0.0223004732040069)
--(axis cs:-0.00421536415461565,0.0218415264102075)
--(axis cs:-0.00463778757117879,0.0213337975449924)
--(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00295280174346913,0.0222144823968351)
--(axis cs:-0.00337317345530994,0.0223003135471473)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0126253181077077,0.0122268184875807)
--(axis cs:0.0122177611405941,0.0132832034313095)
--(axis cs:0.0118081447489162,0.0141687137418922)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0118243898520512,0.0148818837959236)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0134850478508707,0.0128780119661699)
--(axis cs:0.0130547027792475,0.0125264795880507)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00379299471080348,0.0222993038503253)
--(axis cs:0.0033732747732479,0.0223530079136509)
--(axis cs:0.00295295263854638,0.0223041294573979)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00295474162050326,0.0216785433531753)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00463760345805661,0.021264190839472)
--(axis cs:0.00421525291445431,0.0217952425640784)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00884426428370654,0.0160448508311027)
--(axis cs:0.00843078013447382,0.0167938398293732)
--(axis cs:0.00801564687006001,0.0173488028328157)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00802329990801307,0.017329947969969)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00969219052103143,0.0153726317507633)
--(axis cs:0.00926789921758479,0.0156701172905071)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0227568403530078,0.0146267427336684)
--(axis cs:0.0223431317515205,0.0143868858128598)
--(axis cs:0.021930361992546,0.0142443865576043)
--(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0219508658583503,0.0141885629877543)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236195185484816,0.0144074739958826)
--(axis cs:0.0231896503127745,0.0146415884391611)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0278256564677796,0.0305416603729955)
--(axis cs:-0.0282596494064557,0.0304713387707088)
--(axis cs:-0.0286936774226762,0.030379710996505)
--(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0269916731375472,0.0294568591029235)
--(axis cs:-0.0274089638285899,0.0300139976000712)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.024514969103961,0.00627762355343648)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0257361162911076,0.00227387316337395)
--(axis cs:0.0261321721653722,0.00140309844268711)
--(axis cs:0.0265301051881425,0.000707715810742453)
--(axis cs:0.0261251993291395,0.00262605841519524)
--(axis cs:0.025719158983637,0.00450414588354906)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0316497635198354,0.0246012436221457)
--(axis cs:0.0312255446659385,0.0236323156742533)
--(axis cs:0.0308005881272214,0.0226180616929423)
--(axis cs:0.0303750389701661,0.0215650295648778)
--(axis cs:0.0308002982961963,0.0209138628239524)
--(axis cs:0.0312245170136272,0.0201989115776618)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065736236397,0.0236054611625004)
--(axis cs:0.0320784310509323,0.0241224447561748)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00506024217457488,0.0207806852464158)
--(axis cs:-0.00548270457349711,0.0201851725141987)
--(axis cs:-0.00590515159629429,0.019549468583679)
--(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422058903928254,0.020638980094178)
--(axis cs:-0.0046407196483232,0.0207547785234195)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.00126502405426897,0.0232601747270385)
--(axis cs:-0.00168717007874105,0.0229071027593527)
--(axis cs:-0.00210948757775807,0.0225001654666271)
--(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000421971106000759,0.0228062070745494)
--(axis cs:-0.000843663360982566,0.0230700396609369)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00126507920515336,0.0233367005077236)
--(axis cs:0.000843687593559082,0.0231204520676881)
--(axis cs:0.00042197723872599,0.0228317113235938)
--(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:0.000422202709748614,0.0220805699127306)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00210960271453323,0.0225959296433477)
--(axis cs:0.00168725269237664,0.0229930356806452)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0117980755818276,0.00593790133815376)
--(axis cs:-0.0122179383812506,0.0048823582474516)
--(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0198372586920351,0.0130850446591717)
--(axis cs:-0.019401788038823,0.012724021997508)
--(axis cs:-0.0189677724659577,0.0124420711805859)
--(axis cs:-0.0193944205988832,0.0137479501007223)
--(axis cs:-0.0198206175667961,0.0149948032169974)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0350023128407228,0.00487093970222268)
--(axis cs:0.034552032729218,0.00259341315263622)
--(axis cs:0.0341029486363554,0.000342643907066689)
--(axis cs:0.0345541554854212,0.00101441507431259)
--(axis cs:0.0350102958063181,0.00189259251211448)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0359002151454327,0.00751045756965899)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0240462872807379,0.0139263560190038)
--(axis cs:0.0236325767991041,0.0136849770298699)
--(axis cs:0.023219904040815,0.0135429211837543)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0232325272974597,0.0128022565083282)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0244826418248489,0.0107391653790138)
--(axis cs:0.024893947020837,0.0108266113771307)
--(axis cs:0.0253068281618952,0.0110471116844349)
--(axis cs:0.0248900224749115,0.0122393048402557)
--(axis cs:0.0244698226885504,0.0132017867238266)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00506006124722147,0.0207180133125926)
--(axis cs:0.00464092412670429,0.0208320102624715)
--(axis cs:0.00422100650490131,0.0208123416131957)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0042234645899179,0.0201437281068001)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590541100126051,0.0196264139090184)
--(axis cs:0.00548265204344275,0.0201683842576411)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.0105402376628691,0.00949735216033822)
--(axis cs:-0.010959575161808,0.00829334588658221)
--(axis cs:-0.011378759786726,0.00709303573272713)
--(axis cs:-0.0109672848308071,0.00783034114068493)
--(axis cs:-0.0105563329203431,0.00877872164047756)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00970602006884278,0.011113973233887)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00632755821169799,0.0188746913364018)
--(axis cs:-0.00674989529495218,0.0181606302799057)
--(axis cs:-0.00717212756156842,0.017405635646503)
--(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00548883258059295,0.0187658997695125)
--(axis cs:-0.00590852628779939,0.0188623273305535)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0329343443931245,0.0230599636887246)
--(axis cs:0.0325065909007849,0.0219177402157129)
--(axis cs:0.0320777255382355,0.0207072179056329)
--(axis cs:0.0316479080135871,0.0194345924565227)
--(axis cs:0.0320707429932339,0.0186377510348331)
--(axis cs:0.0324933521903008,0.0178274821743116)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337895525389918,0.0219284093600374)
--(axis cs:0.0333619308683014,0.0224969247185696)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0265737946515393,0.0288695779086812)
--(axis cs:-0.0270083175744218,0.0288550743690579)
--(axis cs:-0.0274427521382272,0.0288086076752102)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257363374705156,0.0276032084658339)
--(axis cs:-0.0261553431470119,0.0282517468650078)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0350344163483733,0.0115292306972502)
--(axis cs:0.0345860966258981,0.00936493107037735)
--(axis cs:0.034136336362738,0.00709593984687701)
--(axis cs:0.0345706280458658,0.00689971338375192)
--(axis cs:0.035009452842032,0.00691245093711257)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0359166429226627,0.0133770578757693)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00927997705303508,0.0128859244096904)
--(axis cs:-0.00970049453480415,0.0118086505838866)
--(axis cs:-0.010120573332061,0.0106755234345751)
--(axis cs:-0.00970602006884278,0.011113973233887)
--(axis cs:-0.00929137321167204,0.0116500907613056)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00759421209016096,0.0166066814792787)
--(axis cs:-0.00801609794163003,0.0157596487742187)
--(axis cs:-0.00843772744195048,0.0148598683338651)
--(axis cs:-0.0088590397183379,0.013902951886151)
--(axis cs:-0.00844226284422582,0.0141104058792177)
--(axis cs:-0.00802500602264247,0.0143229951408845)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00675717574396393,0.0166698235624785)
--(axis cs:-0.00717601723868505,0.0166659479046394)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0211164827793496,0.0166953783465697)
--(axis cs:-0.0206811106616914,0.0164373603893063)
--(axis cs:-0.0202463024150469,0.0161809999221317)
--(axis cs:-0.0206714519238642,0.0173082261502412)
--(axis cs:-0.0210960690853114,0.0183802041535142)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.00253194428216025,0.0220437684271306)
--(axis cs:-0.0029545134746065,0.0215431317987551)
--(axis cs:-0.00337717454308134,0.0210040615864454)
--(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168902305962791,0.0214564873751918)
--(axis cs:-0.00211066394220282,0.0217900668966628)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0101171871992129,0.0151510371353768)
--(axis cs:0.00970421701558551,0.0158532213824487)
--(axis cs:0.00928947687728479,0.0163611953424723)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00929871849679123,0.0164099238154864)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.010969377513216,0.01491271637105)
--(axis cs:0.0105429155785551,0.0150004197572841)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.012638910691041,0.00399360214148754)
--(axis cs:-0.0130617022137177,0.00334956990614982)
--(axis cs:-0.0134871443302328,0.00303393249322815)
--(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118243901570047,0.00643593588036614)
--(axis cs:-0.0122310205195763,0.00505511096024226)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0253167997032338,0.0269240169294405)
--(axis cs:-0.0257518625604467,0.0269760487092402)
--(axis cs:-0.0261867079938586,0.0269837285072962)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.024476224496075,0.025474488977396)
--(axis cs:-0.0248967539115489,0.0262143673551059)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0342174562255994,0.021367265746721)
--(axis cs:0.0337852702403248,0.0200168563443669)
--(axis cs:0.033351439242491,0.0185677954108718)
--(axis cs:0.0329161200237072,0.0170247466873891)
--(axis cs:0.0333394755472255,0.0162517457765596)
--(axis cs:0.0337638770124185,0.0155310389249465)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350751876291546,0.0203198028621178)
--(axis cs:0.0346459088564394,0.0208267085350091)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00253210415451148,0.0221545256923753)
--(axis cs:0.00211080520327261,0.0219074467568576)
--(axis cs:0.00168913010614205,0.0215676207565002)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.0016898400409325,0.0206148196961142)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.00337750972153879,0.0211780491075744)
--(axis cs:0.00295474162050326,0.0216785433531753)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00632838053697975,0.0191022404566694)
--(axis cs:0.00590989794136022,0.019268798609428)
--(axis cs:0.00549042783693045,0.0192747514073542)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00549374846084238,0.0186435731601485)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.0071751402546093,0.0181405047919324)
--(axis cs:0.00675160756966836,0.0186046138770314)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-8.14657170541863e-17,0.0224741549171904)
--(axis cs:-0.000422196053874673,0.0220529166614677)
--(axis cs:-0.00084456843460339,0.0215746420241194)
--(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844596697035844,0.0216333249195157)
--(axis cs:0.000422202709748614,0.0220805699127306)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.023673067605258,0.0217488285179817)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0223909670809966,0.0198157903889755)
--(axis cs:-0.0219555694701837,0.019629415470409)
--(axis cs:-0.0215201726986293,0.0194016512036231)
--(axis cs:-0.0219437885560128,0.0203774830538911)
--(axis cs:-0.0223669425097726,0.0213122530630404)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0240552342075808,0.024704503204535)
--(axis cs:-0.0244907182037442,0.0248262005275884)
--(axis cs:-0.0249258996467708,0.0248929222150059)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0236606539527962,0.0225192200522579)
--(axis cs:-0.0232252857784577,0.0223930604540688)
--(axis cs:-0.0227896555322988,0.0222098054963057)
--(axis cs:-0.0232119407101901,0.023073111818368)
--(axis cs:-0.0236338019677608,0.0239042523723405)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:0.0303140826270276,-0.00721584576209348)
--(axis cs:0.0299277675838921,-0.00605588377078691)
--(axis cs:0.0295445166356999,-0.00466155538702245)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312231586305804,-0.00519339239135263)
--(axis cs:0.0307660744579263,-0.00632113329668307)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00379991307657746,0.0204326615157965)
--(axis cs:-0.00422272040843438,0.0198349885159983)
--(axis cs:-0.00464559254318807,0.0192166642190387)
--(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295718611128489,0.0197497819847017)
--(axis cs:-0.00337875657969276,0.0201359014330813)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0215183579158682,0.0141908092695547)
--(axis cs:0.0211069118916925,0.0142142192845986)
--(axis cs:0.0206957916983091,0.0142996664662621)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0207168863329471,0.0143884976756094)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223808226910377,0.0139547384456757)
--(axis cs:0.0219508658583503,0.0141885629877543)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.029127718435049,0.0302663643628552)
--(axis cs:-0.0295617541169714,0.0301311361117059)
--(axis cs:-0.0299957697499842,0.0299740866705906)
--(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.028294532097589,0.0292684808923033)
--(axis cs:-0.0287114169333283,0.0297804049558175)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232670160657476,0.0103160571351393)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0245033779600906,0.00714559692894957)
--(axis cs:0.0249067498461008,0.00665718438415237)
--(axis cs:0.025311299410166,0.00629282495128575)
--(axis cs:0.0249011275208767,0.00795290916758366)
--(axis cs:0.024488312816965,0.00945400419813145)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0337287617427099,-0.00315087042084552)
--(axis cs:0.0333069655529098,-0.00400377425875803)
--(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0164417763545487,0.012764701675694)
--(axis cs:0.0160334386687592,0.0133635401554731)
--(axis cs:0.0156238591658941,0.0139001210579995)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0156456409582622,0.014642794334475)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173133810809217,0.0139461131176378)
--(axis cs:0.0168777057278893,0.0134051002739205)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00126708208841651,0.0210475153457658)
--(axis cs:-0.00168971124353274,0.0204812338120871)
--(axis cs:-0.00211244112535488,0.0198868985298253)
--(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422522578490909,0.0200293523262349)
--(axis cs:-0.000844898029498176,0.0205692025807287)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00380041288115199,0.0206631665924333)
--(axis cs:0.0033792464868091,0.0203899619781186)
--(axis cs:0.00295760793884579,0.0199996674306425)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00295866632692683,0.0189359770071608)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464668602640293,0.0196288789295651)
--(axis cs:0.0042234645899179,0.0201437281068001)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0355055678535761,0.0198588721680296)
--(axis cs:0.0350691410385881,0.0183276336570003)
--(axis cs:0.0346305046856288,0.016668763025424)
--(axis cs:0.0341897905399011,0.0148844283787421)
--(axis cs:0.0346176638914616,0.0143316812236684)
--(axis cs:0.0350478974808054,0.0138892100731007)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363706411831697,0.0191167715453371)
--(axis cs:0.0359373091660394,0.0194548701627898)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0189784767120554,0.0134265558439057)
--(axis cs:0.0185690027931536,0.01373664776699)
--(axis cs:0.0181591244928039,0.0140603694113332)
--(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0181831419074597,0.0146783360510568)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.0198508594438559,0.0142815385895248)
--(axis cs:0.0194153724421776,0.0139456478085209)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.00126714995546292,0.0211414142388422)
--(axis cs:0.000844930739080653,0.0206370539273551)
--(axis cs:0.00042253114810462,0.0200648880613928)
--(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:0.000422635177868686,0.018805728996571)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.00211265501036325,0.0200642825083571)
--(axis cs:0.0016898400409325,0.0206148196961142)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0139162049808825,0.0132579210753673)
--(axis cs:0.0135065102974337,0.0139668808749356)
--(axis cs:0.0130950292591344,0.0145361836577314)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.013111206936669,0.0150021590449178)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0147802956988942,0.0140146480064757)
--(axis cs:0.0143480107413798,0.0136436758277855)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00506852846187114,0.0185824671037568)
--(axis cs:-0.00549152789248709,0.017935944012284)
--(axis cs:-0.00591458875539796,0.0172790939211665)
--(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.0042263102531065,0.0179432640865651)
--(axis cs:-0.00464766822209111,0.0183090799673708)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00759902441015941,0.0177147752887975)
--(axis cs:0.00718107468199359,0.0178983914118972)
--(axis cs:0.0067619582952967,0.0179075220480956)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00676631810706184,0.0173442382872583)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.00844799734106999,0.0169861039270409)
--(axis cs:0.00802329990801307,0.017329947969969)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-8.15601827655289e-17,0.0194376559568306)
--(axis cs:-0.000422626727656837,0.0187707221875877)
--(axis cs:-0.000845329166309728,0.0180822175113118)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845360451206289,0.0181469884113721)
--(axis cs:0.000422635177868686,0.018805728996571)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.00253526935451815,0.0192767920156076)
--(axis cs:-0.00295820678899934,0.0186640149981252)
--(axis cs:-0.00338127753855253,0.0180619659607105)
--(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169066598620277,0.0180901403357077)
--(axis cs:-0.0021130740027988,0.0187213116395542)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0228080832208489,0.0134913726804232)
--(axis cs:0.0223968897679896,0.0135178555010365)
--(axis cs:0.0219860712618808,0.0136067573069097)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0220014962400533,0.0131390521831473)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0232553543425459,0.0111340592876595)
--(axis cs:0.0236636792257232,0.0109117213732499)
--(axis cs:0.0240726572306817,0.0107731241949208)
--(axis cs:0.0236540668658592,0.0118932934295782)
--(axis cs:0.0232325272974597,0.0128022565083282)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0199019931457354,0.012004758308008)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181428549769529,0.00743283337372032)
--(axis cs:-0.0185680286221037,0.00858105208101415)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0278770686344427,0.0287297622715776)
--(axis cs:-0.02831124091661,0.0286183724824833)
--(axis cs:-0.0287452460042398,0.0284744793561838)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270404401096232,0.0275693653294476)
--(axis cs:-0.0274590344121432,0.0281635702144681)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.0350286827237193,0.00111510603204626)
--(axis cs:0.0345904811622447,-0.000538350059648966)
--(axis cs:0.0341568481830784,-0.00197959035831536)
--(axis cs:0.0346248319274327,-0.000507853372268122)
--(axis cs:0.0350943420368783,0.000981241740808934)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.035933299285564,0.0040406282685025)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00253559386965134,0.0195009624014894)
--(axis cs:0.002113295297299,0.018904663590714)
--(axis cs:0.00169079551445889,0.0182242251916583)
--(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.00169106240487028,0.0168094419817246)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338189166535973,0.0183798313704209)
--(axis cs:0.00295866632692683,0.0189359770071608)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00126816729972277,0.0174763132883377)
--(axis cs:0.000845469301675505,0.0166814091219627)
--(axis cs:0.000422741527249333,0.0158643718135508)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:0.000422762514598871,0.0142600984365543)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211406765326721,0.0161620852738553)
--(axis cs:0.00169106240487028,0.0168094419817246)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00126810691908266,0.0173930138942079)
--(axis cs:-0.00169098215484701,0.0167264491391188)
--(axis cs:-0.00211400190312047,0.0161077136673698)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422739721416943,0.015856905212973)
--(axis cs:-0.000845450748061084,0.0166430336262532)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00507010402758659,0.0191266561694653)
--(axis cs:0.00464905722441886,0.0188321925998357)
--(axis cs:0.00422741412988609,0.0184003478557916)
--(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.0042289122019711,0.0173290917338664)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00591764913211791,0.018184247048076)
--(axis cs:0.00549374846084238,0.0186435731601485)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0198784220054375,0.0116309478787499)
--(axis cs:-0.0194351336714797,0.0106527118019057)
--(axis cs:-0.0189941040856745,0.00979873309018793)
--(axis cs:-0.0194206858661964,0.0110459657855005)
--(axis cs:-0.0198474535924137,0.0122927718884829)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0113965505309186,0.0148773288423011)
--(axis cs:0.0109830939874176,0.0154074708531237)
--(axis cs:0.0105679144631604,0.0157612159870629)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.010577972886844,0.0157322884087161)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122528320081657,0.0149130622964293)
--(axis cs:0.0118243898520512,0.0148818837959236)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-7.88725788951352e-17,0.0150548581272833)
--(axis cs:-0.000422769137289206,0.0142874548735148)
--(axis cs:-0.000845615497326193,0.0136013319070117)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845565274450518,0.0134976539702081)
--(axis cs:0.000422762514598871,0.0142600984365543)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.025845164467674,0.0028434338293727)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274246278074519,-0.00273238611853871)
--(axis cs:0.027002224672262,-0.00191967739104291)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.00633770463829035,0.0166121884088008)
--(axis cs:-0.00676086280397432,0.0159337991024281)
--(axis cs:-0.00718404336065143,0.0152410995781612)
--(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00549695845757864,0.0162837600645914)
--(axis cs:-0.00591762363822485,0.0164859572291087)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0328918481765625,-0.00450613240977674)
--(axis cs:0.0324833618068477,-0.00464734995261691)
--(axis cs:0.0320810143886609,-0.0044401927409305)
--(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338300078633412,-0.0013441042975247)
--(axis cs:0.0333603545253143,-0.00292295534858382)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0266212986197969,0.0269467189102942)
--(axis cs:-0.0270555982281625,0.0268647845616105)
--(axis cs:-0.0274895710396169,0.0267377366048636)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257814314232091,0.0256146312311715)
--(axis cs:-0.0262016242041401,0.0262952647705563)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0177190479757206,0.00640451479662459)
--(axis cs:-0.0181634460734197,0.00771742432650519)
--(axis cs:-0.0186113133810197,0.0092548414117594)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.01687761490718,0.00495690033853971)
--(axis cs:-0.0172971238914686,0.00555653248273486)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245743104538934,0.00540111073808575)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0258092554899047,0.00212540168430205)
--(axis cs:0.026196938921063,0.000628967081905224)
--(axis cs:0.0265835837281588,-0.000862984571739133)
--(axis cs:0.0261677964658077,0.000389714189710432)
--(axis cs:0.0257539074496522,0.00178401626441621)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0211516989720241,0.0145353740145042)
--(axis cs:-0.0207123757294367,0.0140082525396032)
--(axis cs:-0.0202741599198623,0.0135179053907824)
--(axis cs:-0.0207006235587285,0.0147073880869913)
--(axis cs:-0.0211267196331802,0.0158529983915696)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.000845622592610907,0.0119247339216908)
--(axis cs:0.000422831002537721,0.0111603544827718)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:0.000422937630104886,0.00990819889304771)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00169148030208192,0.0121671813544104)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.00211427715338507,0.014643908152158)
--(axis cs:0.00169133940799407,0.0137132338192256)
--(axis cs:0.00126845000478701,0.0127925250422457)
--(axis cs:0.00169148030208192,0.0121671813544104)
--(axis cs:0.00211473509027732,0.011638653245554)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.0029605602198811,0.0149815675253674)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0363508320145078,0.0114000574980504)
--(axis cs:0.0359024713489903,0.00930931100345361)
--(axis cs:0.035452742973861,0.00712304081782328)
--(axis cs:0.0359002151454327,0.00751045756965899)
--(axis cs:0.0363514072786319,0.00804612193500658)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0372420328182551,0.0135483123186758)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0038045178889694,0.0174836663113772)
--(axis cs:-0.00422797394841235,0.0169409630998314)
--(axis cs:-0.00465169798622471,0.0164436777080569)
--(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00295990818074384,0.0162881740586051)
--(axis cs:-0.00338235959048754,0.0169308445728266)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00380529661337124,0.0178417682382739)
--(axis cs:0.00338282068520527,0.0171692716767274)
--(axis cs:0.00296009498123911,0.0163985121393881)
--(axis cs:0.00253721847564875,0.0155487799028201)
--(axis cs:0.0029605602198811,0.0149815675253674)
--(axis cs:0.00338414254732717,0.0144686497711298)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465276974969151,0.0168465354423849)
--(axis cs:0.0042289122019711,0.0173290917338664)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.030429754261336,0.0297954858274779)
--(axis cs:-0.0308637004678694,0.029595811812166)
--(axis cs:-0.0312976055274581,0.0293757620936188)
--(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0313147121804313,0.028645835919012)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0295965526670979,0.0288230213276066)
--(axis cs:-0.0300134511727859,0.0293218380426839)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0253607339031734,0.0249043551601048)
--(axis cs:-0.0257951714767192,0.0248598814394504)
--(axis cs:-0.0262291568585933,0.0247585266639938)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.026241544398279,0.0238952319547268)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245178667881859,0.0233919686759022)
--(axis cs:-0.0249395430400557,0.0241637831345031)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0368057499407378,0.0188510440673895)
--(axis cs:0.0363666430819508,0.017232799861935)
--(axis cs:0.0359249615652296,0.0154719023108392)
--(axis cs:0.0354808157896042,0.0135688720747392)
--(axis cs:0.0359166429226627,0.0133770578757693)
--(axis cs:0.0363554858455741,0.0133142163827594)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376817594080088,0.0185479163424117)
--(axis cs:0.0372427665562035,0.0186612629736077)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0224252065432403,0.0174172765824011)
--(axis cs:-0.021988664223191,0.0171955055499863)
--(axis cs:-0.0215523689459185,0.0169508468308418)
--(axis cs:-0.0219775272529745,0.0180001142397907)
--(axis cs:-0.0224021752994631,0.0190019898557703)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0240957087229971,0.022587578900668)
--(axis cs:-0.0245303831733119,0.0225963726612348)
--(axis cs:-0.0249645931893273,0.0225427569067222)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0236964501477093,0.0200958976743408)
--(axis cs:-0.0232615114057301,0.0200543145019159)
--(axis cs:-0.022826310095288,0.0199588203588395)
--(axis cs:-0.0232499376982128,0.0208734634880053)
--(axis cs:-0.023673067605258,0.0217488285179817)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00887313529223299,0.0166809302016963)
--(axis cs:0.0084553647527436,0.0168203480947501)
--(axis cs:0.00803633786719731,0.0167889916038669)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00804162886044624,0.0162474245917566)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00972473712276518,0.0161667445093612)
--(axis cs:0.00929871849679123,0.0164099238154864)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00253723886936423,0.0155628268005612)
--(axis cs:-0.00296079001994324,0.0151171729913124)
--(axis cs:-0.00338477227988735,0.0147936479512011)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169153738228002,0.0139175786051377)
--(axis cs:-0.00211442585428342,0.0147667563192794)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00634183244684845,0.0177511095943528)
--(axis cs:0.00592084968487154,0.017439188037933)
--(axis cs:0.00549915719344247,0.0169830787779809)
--(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00550130983188095,0.015975025261852)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719111616687749,0.0169613365616381)
--(axis cs:0.00676631810706184,0.0173442382872583)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00760722029884495,0.0145304957575142)
--(axis cs:-0.0080303650938684,0.0137986143398123)
--(axis cs:-0.00845345346533218,0.0130436442687178)
--(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00676987968892092,0.0148801262195612)
--(axis cs:-0.00718885806779751,0.0147206291823631)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.00126862931673839,0.0130391814034493)
--(axis cs:-0.00169194386560039,0.0126451980517727)
--(axis cs:-0.00211573354722746,0.0124619236725516)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.0021169378073919,0.011761337399509)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000422870044647424,0.0113213139221962)
--(axis cs:-0.000845737548405943,0.0121618137920285)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0202847511968812,0.0144297952973357)
--(axis cs:0.019873540943912,0.0145855246529375)
--(axis cs:0.0194619180047861,0.0147467417637371)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.019481357023342,0.0147974529356399)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211471269861882,0.0141578456044437)
--(axis cs:0.0207168863329471,0.0143884976756094)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0291790641062501,0.0282983166400979)
--(axis cs:-0.0296126790951587,0.0280903247463153)
--(axis cs:-0.0300460794327792,0.02785118990298)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283423615019171,0.0271695915388313)
--(axis cs:-0.0287609954652214,0.0277472442661063)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0233116157157311,0.00856976259508376)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0245502230097659,0.00539120005163704)
--(axis cs:0.0249459540268924,0.00432022417647522)
--(axis cs:0.0253409994704252,0.00326438247148115)
--(axis cs:0.0249282512986213,0.00477807110327385)
--(axis cs:0.024514969103961,0.00627762355343648)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0278515500647678,-0.00326555917350406)
--(axis cs:0.0274704674648436,-0.00153235902062601)
--(axis cs:0.0270881134920375,0.000197518718324406)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0271374032512074,0.00165344464096042)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287206244445855,-0.00344356044575472)
--(axis cs:0.0282834925133053,-0.0035014948733228)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0139161209031998,0.00312656122282523)
--(axis cs:-0.0143494325939939,0.00368765861940679)
--(axis cs:-0.0147876014536507,0.00473764141527561)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131080768891592,0.00612826008111156)
--(axis cs:-0.0135112074634304,0.00444068874219386)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00507689628130363,0.0163957554678478)
--(axis cs:0.00465420177553635,0.0156923726933561)
--(axis cs:0.00423120102801734,0.0148909527150423)
--(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00423220525014295,0.0136126851786051)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592601517574872,0.0155791905674347)
--(axis cs:0.00550130983188095,0.015975025261852)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.00380801224335271,0.0140132202445765)
--(axis cs:0.00338474183598134,0.013085565261861)
--(axis cs:0.00296148053043901,0.0121400954076041)
--(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00296224354538985,0.010896769407708)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465673902607858,0.013258440269457)
--(axis cs:0.00423220525014295,0.0136126851786051)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-8.16192638094421e-17,0.0105570538204504)
--(axis cs:-0.000423003158928155,0.010178093353764)
--(axis cs:-0.000846373985661293,0.010088878578859)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846043282034666,0.00940817250592075)
--(axis cs:0.000422937630104886,0.00990819889304771)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0363598578312732,0.00675948326533104)
--(axis cs:0.0359144320472384,0.00481916217784803)
--(axis cs:0.0354703646538493,0.00292029703323737)
--(axis cs:0.035933299285564,0.0040406282685025)
--(axis cs:0.0363980621711394,0.00520063459272517)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0372625178338055,0.00942722834188604)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0152128922664246,0.0143527510404732)
--(axis cs:0.0148004461598996,0.0147036366438362)
--(axis cs:0.0143864780088858,0.0149388595918217)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0144011979089252,0.0150320790373856)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160783949358319,0.0148725939947671)
--(axis cs:0.0156456409582622,0.014642794334475)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0177485890113114,0.0143738771267534)
--(axis cs:0.0173371759128642,0.0146543110126412)
--(axis cs:0.01692470184516,0.0148803969452978)
--(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0169434107818995,0.0151171519474135)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186168769007841,0.0148527037022118)
--(axis cs:0.0181831419074597,0.0146783360510568)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00253829794738182,0.011215708609304)
--(axis cs:0.00211523549247104,0.0103590678463323)
--(axis cs:0.00169229752171826,0.00962528556609148)
--(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.00169325801662909,0.00892054818623539)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338662360338291,0.0106691606284388)
--(axis cs:0.00296224354538985,0.010896769407708)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0126817996350959,0.0149574239571718)
--(axis cs:0.0122668974015956,0.0152264686806048)
--(axis cs:0.0118504286869679,0.0153430186293098)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0118601651871576,0.0150843958029459)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135409653051091,0.0150357177325815)
--(axis cs:0.013111206936669,0.0150021590449178)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0279231817491406,0.0265654318392635)
--(axis cs:-0.0283563963988483,0.0263478233655163)
--(axis cs:-0.0287891840876077,0.026085057711979)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270832853701525,0.0252793468695753)
--(axis cs:-0.0275034802999911,0.0259351321481549)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0050757436772634,0.0159988069265934)
--(axis cs:-0.00550016076480447,0.0156099124078206)
--(axis cs:-0.00592498995287137,0.0152768440154304)
--(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423185906306566,0.0151626365461179)
--(axis cs:-0.00465402478562665,0.0156259095439604)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00887647566009689,0.0122669834531661)
--(axis cs:-0.00929945026899663,0.0114750933095891)
--(axis cs:-0.009722441081963,0.0106814069303108)
--(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00804531264725066,0.0136608018233115)
--(axis cs:-0.00846117019433627,0.0129444184633009)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0317314715782437,0.0291362736646741)
--(axis cs:-0.0321653065250306,0.0288785496807528)
--(axis cs:-0.0325991249118203,0.0286040885525926)
--(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0308973050441268,0.0281278968468547)
--(axis cs:-0.0313147121804313,0.028645835919012)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0101511672963918,0.0159436940668186)
--(axis cs:0.00973301784688271,0.0159626728559368)
--(axis cs:0.00931363702704048,0.0158283143644348)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00931927249750618,0.0151915031854541)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110051084494819,0.0155238808134662)
--(axis cs:0.010577972886844,0.0157322884087161)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00761622477052574,0.0165978792782311)
--(axis cs:0.00719519143294269,0.0162595302470481)
--(axis cs:0.00677339852409625,0.0157881426543328)
--(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00677623566091175,0.0148261915894854)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00846730007358183,0.0159020783196774)
--(axis cs:0.00804162886044624,0.0162474245917566)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220453578973555,0.0115308307120446)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0232945771720157,0.008991687831107)
--(axis cs:0.0236978378498693,0.00834958727315452)
--(axis cs:0.0241005969626157,0.00772210859266384)
--(axis cs:0.0236847128803029,0.00907743744325002)
--(axis cs:0.0232670160657476,0.0103160571351393)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0266626286391387,0.0245989965862828)
--(axis cs:-0.0270955209418693,0.0243797959693679)
--(axis cs:-0.0275277662080711,0.0240994223800208)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025820068566052,0.0231693851988686)
--(axis cs:-0.026241544398279,0.0238952319547268)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021575359260933,0.0137399844841979)
--(axis cs:0.0211644810131666,0.0138976832980847)
--(axis cs:0.0207531702012058,0.0140589652200098)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0207691698205438,0.013709682982707)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0220305879265453,0.0120573247616166)
--(axis cs:0.0224391732198607,0.0117327754029112)
--(axis cs:0.0228473099138013,0.0114162795683943)
--(axis cs:0.0224254838670369,0.012361443527573)
--(axis cs:0.0220014962400533,0.0131390521831473)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0253982376703535,0.0224229146661177)
--(axis cs:-0.025831200637965,0.0222322821239559)
--(axis cs:-0.0262633552780497,0.0219658812004871)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0262728976063525,0.020908146668183)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245536546918462,0.0208742628329373)
--(axis cs:-0.0249760879401524,0.0216573516326746)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0304792595168844,0.0275819041920697)
--(axis cs:-0.0309122213852584,0.0272838407715704)
--(axis cs:-0.0313449766782776,0.0269588372303089)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296413340357907,0.0264059580526318)
--(axis cs:-0.0300605933856728,0.0270077673822618)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0164610088279008,0.004675816774521)
--(axis cs:-0.0169082913307128,0.00642322252220006)
--(axis cs:-0.0173598621833745,0.00847170721918103)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156376566075587,0.00529862679675191)
--(axis cs:-0.0160476572286623,0.00477602273158198)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00635100052493865,0.0151999125269639)
--(axis cs:0.00592814480852524,0.0145134809075531)
--(axis cs:0.00550497043165229,0.0137504965026267)
--(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00550677180271408,0.0126273772659736)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.0072016718180365,0.0144451326511038)
--(axis cs:0.00677623566091175,0.0148261915894854)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0241309722326184,0.0200752467128692)
--(axis cs:-0.0245648934831494,0.0199824877132418)
--(axis cs:-0.0249980052950802,0.0198067293261085)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232849968677083,0.0184363794087182)
--(axis cs:-0.0237080745263733,0.0192619856341287)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0381227307417252,0.0185084277237913)
--(axis cs:0.0376834508280442,0.0169328571768067)
--(axis cs:0.0372416090560697,0.0152212502566004)
--(axis cs:0.0367973278120061,0.0133748979385234)
--(axis cs:0.0372420328182551,0.0135483123186758)
--(axis cs:0.0376893600795927,0.0138193127456049)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390103000229356,0.0186270151933943)
--(axis cs:0.0385656180579092,0.0185373947854764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0313370597530251,0.00618781571664084)
--(axis cs:-0.0309145961998289,0.0070915949772107)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.00508160639143523,0.0129362771276494)
--(axis cs:0.00465816910673425,0.0121005436028914)
--(axis cs:0.00423475888964632,0.0112781812483738)
--(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00423671359261997,0.0103881910601676)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593217058812203,0.0123097540150121)
--(axis cs:0.00550677180271408,0.0126273772659736)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.032643257539594,0.00385560128888733)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309103563934792,0.003465642622133)
--(axis cs:-0.0313343010562056,0.00434104727309859)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0118646748887424,0.000494143369463762)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0292215194873065,0.0257776117418758)
--(axis cs:-0.0296533860923198,0.0254264608490968)
--(axis cs:-0.0300847800768221,0.025033267891859)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283804346700537,0.0244497436201819)
--(axis cs:-0.0288011992181564,0.0251246253623508)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0101455757992894,0.00990807047490892)
--(axis cs:-0.0105690645023645,0.00918721801910388)
--(axis cs:-0.0109932145992764,0.00856138553101651)
--(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00932337407200801,0.0125701771815914)
--(axis cs:-0.00973468815667371,0.0111836864923222)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00380931502805447,0.0146105779624824)
--(axis cs:-0.00423454969056847,0.0145796997300233)
--(axis cs:-0.00466059752696027,0.0147045761241005)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296340684754629,0.013274617394142)
--(axis cs:-0.00338647018675435,0.0139766842732591)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00889319795255143,0.0155530840805277)
--(axis cs:0.00847187334478943,0.0151517900225033)
--(axis cs:0.00804983334808739,0.0146417257823389)
--(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00805287197035109,0.0136057195570271)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974546798454322,0.0148089428637929)
--(axis cs:0.00931927249750618,0.0151915031854541)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0228617787750182,0.0176007866012019)
--(axis cs:-0.0232981144488039,0.017728106396352)
--(axis cs:-0.0237339065750814,0.0177796380785927)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.023749569631119,0.0172380308525279)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220151272880305,0.0159137575548839)
--(axis cs:-0.0224384682340824,0.0167583977469292)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0313550652992773,0.0105763040215462)
--(axis cs:-0.0309237399369315,0.00930043977269405)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0330329488003837,0.0283147109886278)
--(axis cs:-0.0334668085582586,0.0280125800865983)
--(axis cs:-0.0339007434474236,0.0277002094534413)
--(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0339156878631961,0.026780173559582)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0321967692166465,0.0272118799169073)
--(axis cs:-0.0326152394732951,0.0277801260785009)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0296612741554861,0.0106395957924685)
--(axis cs:-0.030077752463591,0.00937213284014236)
--(axis cs:-0.0304951842700622,0.00817115133868064)
--(axis cs:-0.0300704305535659,0.00725410469958257)
--(axis cs:-0.0296505483818305,0.00662078974694026)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00126944104995448,0.00907801406189918)
--(axis cs:0.000846564780989639,0.00878847388715863)
--(axis cs:0.000423499093088552,0.00883271142470519)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:0.00042404051459395,0.00936217815978539)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211759914688384,0.00891795236825818)
--(axis cs:0.00169325801662909,0.00892054818623539)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0279592993263692,0.0237566263202077)
--(axis cs:-0.0283900630601423,0.0233507275714867)
--(axis cs:-0.028820014668973,0.0228819753771254)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271162670213411,0.0223350992149157)
--(axis cs:-0.0275378782542715,0.0230498877243277)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0114325231226189,0.0153102910721867)
--(axis cs:0.0110133284581094,0.0151348326714183)
--(axis cs:0.0105930061891432,0.014826457131767)
--(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.0105980006186277,0.0139544011448509)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122879869353759,0.0148406386939087)
--(axis cs:0.0118601651871576,0.0150843958029459)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:0.0316839425922392,-0.0039183053657007)
--(axis cs:0.0312910395574583,-0.00313051346721961)
--(axis cs:0.0309010956581065,-0.0021339498536688)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326111394913374,-0.00124054582503502)
--(axis cs:0.0321470369885273,-0.00257672629008469)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0139709886298184,0.015048283929756)
--(axis cs:0.0135540172555621,0.0150254582786313)
--(axis cs:0.0131356367519427,0.0148675615720538)
--(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0131440269217861,0.0142873731970359)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.014831524880972,0.0149814966296854)
--(axis cs:0.0144011979089252,0.0150320790373856)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190496544311492,0.0148929635583571)
--(axis cs:0.0186365440986841,0.0150039321746712)
--(axis cs:0.0182224078304517,0.015060127282403)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0182382533626039,0.0148827686510948)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199118887937364,0.0145665646070094)
--(axis cs:0.019481357023342,0.0147974529356399)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932847263443673,0.00165163572604656)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.0105921601973789,-0.00056576482553924)
--(axis cs:0.0110160691200895,0.000316600273780761)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0105973866556601,0.00367976044826439)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0266945699341781,0.0216187478773302)
--(axis cs:-0.0271247160544602,0.0211864455097966)
--(axis cs:-0.0275536780688587,0.020665652087624)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.02585136394536,0.0202112968450436)
--(axis cs:-0.0262728976063525,0.020908146668183)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0317775487239542,0.0266092787378118)
--(axis cs:-0.0322099745717636,0.0262381715046446)
--(axis cs:-0.0326423067666463,0.025849196209171)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309369710196687,0.0253020856580169)
--(axis cs:-0.0313576023897116,0.0259723582457052)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00381145518891285,0.0105099522784201)
--(axis cs:0.00338831043583478,0.00984303119110629)
--(axis cs:0.00296534243813782,0.00933115690412715)
--(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00296804189871048,0.00922037718020265)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466233067736828,0.0102679683771386)
--(axis cs:0.00423671359261997,0.0103881910601676)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00762724346510273,0.0140428897407637)
--(axis cs:0.00720426235890233,0.0133782508188901)
--(axis cs:0.00678103931787896,0.0126740287834901)
--(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00678328040315136,0.0115548278338171)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00847847101122325,0.013121075870576)
--(axis cs:0.00805287197035109,0.0136057195570271)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0376958537243456,0.0124259197479975)
--(axis cs:0.0372512713082583,0.0105948572699322)
--(axis cs:0.0368057292266089,0.00869675405259469)
--(axis cs:0.0372625178338055,0.00942722834188604)
--(axis cs:0.0377210883560913,0.0102030603810833)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0385905304777418,0.0145793695973592)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0165110229319979,0.0150328935418741)
--(axis cs:0.0160960353556314,0.0150949124493239)
--(axis cs:0.0156796746891315,0.0150521511035742)
--(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0156923262323002,0.0147653777325532)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173754618788155,0.0151212541492053)
--(axis cs:0.0169434107818995,0.0151171519474135)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0300945272810849,0.0137342834055217)
--(axis cs:-0.0296684832520604,0.0127584941234719)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0288327040619361,0.016870502996968)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0305157145718508,0.0246005799021897)
--(axis cs:-0.0309462240999897,0.0241320168693448)
--(axis cs:-0.0313763688226959,0.0236324340135842)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296716773086823,0.0231194837238359)
--(axis cs:-0.0300939147618099,0.0238713420359543)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0215918387698567,0.0150734396813231)
--(axis cs:-0.0220324332075834,0.0155930162879348)
--(axis cs:-0.0224730652772691,0.0160626610988554)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207458985538098,0.0134471505208753)
--(axis cs:-0.0211687137033564,0.0142468560013714)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0326316560651551,0.00493380788719592)
--(axis cs:-0.0321949513095353,0.00508442312952705)
--(axis cs:-0.0317635780072792,0.00550740954728382)
--(axis cs:-0.0321968411178824,0.00688096164833351)
--(axis cs:-0.0326328549986029,0.00838805366541319)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0292491335397752,0.022351936714305)
--(axis cs:-0.0296774295304791,0.0217638920868472)
--(axis cs:-0.030104951578338,0.0211232118708987)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0301064315333027,0.019513260658471)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284037828252417,0.0208075454233865)
--(axis cs:-0.0288264410184782,0.0215776211019657)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0122873715758122,-0.00219494111055211)
--(axis cs:0.0118619199313458,-0.00329727061157348)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.013142719125266,-0.00114889544614761)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0105973866556601,0.00367976044826439)
--(axis cs:0.0110193464880886,0.00252727740271363)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.011875629462419,0.00718334582987876)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.00254020580428295,0.0125259972838685)
--(axis cs:-0.00296558571943422,0.0128632634055656)
--(axis cs:-0.00339209408291707,0.0134842103759197)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169365300606609,0.0110203208082132)
--(axis cs:-0.0021169378073919,0.011761337399509)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0122962240242782,0.00413942788323705)
--(axis cs:0.0118684864146569,0.00274622136372256)
--(axis cs:0.0114416366694269,0.00144770137823208)
--(axis cs:0.0118646748887424,0.000494143369463762)
--(axis cs:0.0122889159813977,-0.000282491808816235)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0131498207561759,0.00487664567642787)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0101717278831699,0.0143982892260607)
--(axis cs:0.00974967185835803,0.0138668855023696)
--(axis cs:0.00932701987249189,0.0132523915796783)
--(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00932923979756132,0.0119715659765123)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0110242458410371,0.0134747215973966)
--(axis cs:0.0105980006186277,0.0139544011448509)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00635025905258474,0.0149959229194194)
--(axis cs:-0.00677598145795033,0.0147606594372809)
--(axis cs:-0.00720215786796548,0.0145630058684461)
--(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.00550907659925343,0.0150526929161243)
--(axis cs:-0.00592998760793291,0.0150564109033483)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0301009978089827,0.0158054699274881)
--(axis cs:-0.0296791932446158,0.0167802586793651)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0296812305762137,0.0185963777055739)
--(axis cs:-0.0301064315333027,0.019513260658471)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326568707059732,0.014758288505238)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.031365308205907,0.012840998280045)
--(axis cs:-0.0309435456420108,0.0138067952263122)
--(axis cs:-0.0305222952432362,0.0148053009151441)
--(axis cs:-0.0309511611334753,0.0159324208903235)
--(axis cs:-0.0313805737249707,0.0170827328893713)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0279813651204081,0.0200548083982998)
--(axis cs:-0.0284077244690182,0.0193548091637092)
--(axis cs:-0.028832756205209,0.0185697103630285)
--(axis cs:-0.0292565286286524,0.017707412250816)
--(axis cs:-0.0288327040619361,0.016870502996968)
--(axis cs:-0.0284101680211656,0.016113201255266)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271381621419208,0.0186632785866499)
--(axis cs:-0.0275594126701665,0.0193344718390776)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0291627591642242,-0.00311605242053423)
--(axis cs:0.0287811495248144,-0.00149374829507242)
--(axis cs:0.0283985957603645,0.000142177891334424)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0284569793436762,0.00200440284244799)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0300597462441166,-0.0018314210010961)
--(axis cs:0.0296093864494351,-0.00256075497499832)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0296518457413365,0.00500247412347949)
--(axis cs:-0.0300702010733314,0.00385263965441691)
--(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110144406341185,-0.00332855118598742)
--(axis cs:0.0105917445086167,-0.00232839598509956)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00635771122642025,0.0119599531233608)
--(axis cs:0.00593439892836472,0.0112694570911633)
--(axis cs:0.00551120291194851,0.0106397501092938)
--(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00551417556211041,0.0098830586833651)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00720875040356342,0.0110732489219122)
--(axis cs:0.00678328040315136,0.0115548278338171)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0254300827476268,0.0195367102446498)
--(axis cs:-0.0258608951274665,0.0191615448550878)
--(axis cs:-0.0262902188963298,0.0186715574130203)
--(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0245887116285477,0.0182897145248549)
--(axis cs:-0.0250091641943707,0.0188932072391023)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933042144918418,0.00710314494987933)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.0106002385063455,0.00584289909083144)
--(axis cs:0.0110257368920656,0.00692573851686385)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0106034299531882,0.00975922975024465)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00890395350711139,0.0125786865635667)
--(axis cs:0.00848064998957005,0.0118734573720139)
--(axis cs:0.00805727728283524,0.0111681407447936)
--(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00805886719057255,0.00981551899410097)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00933079596260348,0.00886946113876331)
--(axis cs:0.00975481346202581,0.00969814775726655)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.00975426673317178,0.0112969220209181)
--(axis cs:0.00932923979756132,0.0119715659765123)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0284093560935794,0.0143671599217141)
--(axis cs:-0.0288277260045606,0.0131770490346888)
--(axis cs:-0.0292448451680198,0.0119225942952077)
--(axis cs:-0.0288243194227527,0.0112752666868909)
--(axis cs:-0.0284075907839157,0.0108666893045828)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.033947420863258,0.0131494733177605)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0326401988710659,0.0104753260946882)
--(axis cs:-0.0322129602183591,0.0111423823604173)
--(axis cs:-0.0317882200812678,0.0119415164171423)
--(axis cs:-0.0322223846883419,0.013348299274339)
--(axis cs:-0.0326568707059732,0.014758288505238)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.034334801899418,0.0273804545688858)
--(axis cs:-0.0347690413663607,0.0270564832837827)
--(axis cs:-0.0352035276525558,0.026731722522476)
--(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0352175426879756,0.025734688407617)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0334956246453497,0.0261360939387689)
--(axis cs:-0.0339156878631961,0.026780173559582)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0127159494554318,0.0145754251736487)
--(axis cs:0.0122950836265113,0.0141536487346068)
--(axis cs:0.0118731903720543,0.0136108113551273)
--(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.0118765861545461,0.0124134227711597)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135722099902013,0.0139774002059583)
--(axis cs:0.0131440269217861,0.0142873731970359)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0313841129434455,0.0189764452496851)
--(axis cs:-0.0309581131833966,0.0197177115319711)
--(axis cs:-0.0305317959361299,0.0204376785052834)
--(axis cs:-0.0309570361765537,0.021353044926461)
--(axis cs:-0.0313819138561793,0.0222463899679435)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0304931182519461,0.00297106667288418)
--(axis cs:-0.0309218691990938,0.00241770039156102)
--(axis cs:-0.0313571979368287,0.00221991170956584)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029683451458491,0.00346159391347695)
--(axis cs:-0.0300838458041262,0.0029454630581766)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0114504407775552,0.0129597630188177)
--(axis cs:0.011027022904633,0.0122179632935584)
--(axis cs:0.0106031382526213,0.0114078146422365)
--(axis cs:0.0101789972617841,0.0105569167602366)
--(axis cs:0.0106034299531882,0.00975922975024465)
--(axis cs:0.0110276076990239,0.00891735676679523)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123027110903947,0.0118430849822342)
--(axis cs:0.0118765861545461,0.0124134227711597)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806312007921963,0.00564225347155568)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00932875627153672,0.00340048736147672)
--(axis cs:0.00975150616643352,0.00401987862345138)
--(axis cs:0.0101754079927533,0.0048547428139459)
--(axis cs:0.00975314548488864,0.00600792739116505)
--(axis cs:0.00933042144918418,0.00710314494987933)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0351381713059809,0.00145221692153774)
--(axis cs:0.0347165522384142,0.000691979759935701)
--(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0347679932304193,0.00156345877461069)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0360334238853348,0.00379100447794077)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0330746146272159,0.0254467306964011)
--(axis cs:-0.0335069847790073,0.0250358316935071)
--(axis cs:-0.0339395207023565,0.0246221668150806)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0326656681917488,0.0220165354682969)
--(axis cs:-0.0322359533517974,0.0225664225587686)
--(axis cs:-0.0318062381704719,0.0231080363421908)
--(axis cs:-0.0322298623542196,0.0239311954056175)
--(axis cs:-0.0326526789669096,0.0247115316499936)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0203411761213524,0.0142025858030429)
--(axis cs:0.0199282709797179,0.0143075428723968)
--(axis cs:0.0195142552569221,0.0143535779860193)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.01952846927214,0.0139275161148584)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0211958490332924,0.0130940294925911)
--(axis cs:0.0207691698205438,0.013709682982707)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0267178531853978,0.0180591998187465)
--(axis cs:-0.0271436379020783,0.0173200488102181)
--(axis cs:-0.0275674744414963,0.0164538729721988)
--(axis cs:-0.0279893487560056,0.0154657462020128)
--(axis cs:-0.0275706701039317,0.0149599056006617)
--(axis cs:-0.0271545247969712,0.0146273789041749)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258809672905317,0.017126538632223)
--(axis cs:-0.0262987176073382,0.0175408134460036)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00763398838928097,0.0104976697806115)
--(axis cs:0.00721091495568614,0.00989996622881866)
--(axis cs:0.00678816042133659,0.0094151299725318)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00679108478437986,0.00846758833978892)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00806155993384457,0.00700319510903923)
--(axis cs:0.00848401678819157,0.00747538123794372)
--(axis cs:0.00890714015587021,0.00811328015393167)
--(axis cs:0.00848327734546803,0.00902042456212537)
--(axis cs:0.00805886719057255,0.00981551899410097)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0123034556660984,0.0102515992882076)
--(axis cs:0.0118776210041693,0.0091718182060626)
--(axis cs:0.0114516245607385,0.00805055687584976)
--(axis cs:0.011875629462419,0.00718334582987876)
--(axis cs:0.0122998252321675,0.00634443533729079)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0131551748900672,0.0106761858059497)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0364276126553055,0.00491674885126898)
--(axis cs:0.0359942154658308,0.00359605871110411)
--(axis cs:0.0355642034437312,0.00242965749952146)
--(axis cs:0.0360334238853348,0.00379100447794077)
--(axis cs:0.036501195968567,0.00502994108594784)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0373293704908329,0.0074612441574986)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0114184375125958,0.00808256774462218)
--(axis cs:-0.0118452409120474,0.00780935106072896)
--(axis cs:-0.0122741996963388,0.00780163057457965)
--(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106064230252353,0.0119479250321086)
--(axis cs:-0.0110126089526927,0.00993794569933378)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0114389476686794,-0.00404368025843894)
--(axis cs:0.0110188796393721,-0.00432705922660692)
--(axis cs:0.0106019947802596,-0.0040470773409326)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0122953944252236,-0.00445729139639533)
--(axis cs:0.0118658147130674,-0.00442476238899086)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.0326631793053316,0.0167925226838557)
--(axis cs:-0.0322362960179794,0.0174951325544224)
--(axis cs:-0.0318100650693408,0.0182296051142022)
--(axis cs:-0.0322392514588031,0.0193523345683173)
--(axis cs:-0.0326678292842749,0.0204355508152125)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.015261914505323,0.0148930816979423)
--(axis cs:0.0148427647034897,0.0146091398106896)
--(axis cs:0.014422269879395,0.0141949521551375)
--(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0144289492291943,0.013306163150195)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161227341140512,0.0145986719599967)
--(axis cs:0.0156923262323002,0.0147653777325532)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0203235810911946,0.0126920841026284)
--(axis cs:-0.0207701329018741,0.0137906351512233)
--(axis cs:-0.0212175386843868,0.0148798311637255)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0194814080233359,0.0114139550266333)
--(axis cs:-0.0199019931457354,0.012004758308008)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.00127036906887663,0.0103508581157058)
--(axis cs:-0.00169529242843663,0.0110122865082576)
--(axis cs:-0.00212146586352245,0.0120969453712435)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000423646319820038,0.00943791836446756)
--(axis cs:-0.000847059633494027,0.00980606722109987)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0135735459648475,0.00227241702150713)
--(axis cs:0.0131436992052949,0.000676142714198938)
--(axis cs:0.0127148047651761,-0.000839571904754818)
--(axis cs:0.013142719125266,-0.00114889544614761)
--(axis cs:0.0135729166061022,-0.0012012267461624)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.014433073773556,0.00361702489989102)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.021621226904315,0.0123640611302488)
--(axis cs:0.0212108011873193,0.0126282401406849)
--(axis cs:0.0207990653570059,0.0128267979294995)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0208137378812085,0.0123586263898816)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224683463424054,0.0106084163164834)
--(axis cs:0.0220453578973555,0.0115308307120446)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00807373640748236,0.00283098966989114)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00933310338744616,-0.000881591723143951)
--(axis cs:0.00975052133362584,-0.00124268069750165)
--(axis cs:0.0101702345772794,-0.00111345789085251)
--(axis cs:0.00974931333217701,0.000238420575451962)
--(axis cs:0.00932847263443673,0.00165163572604656)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0228903554622835,0.00961431874077549)
--(axis cs:0.0224847870749576,0.0101866049212042)
--(axis cs:0.0220775630994611,0.0106814128417131)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0220954952838368,0.0103972686404584)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237324308387752,0.00749979463541336)
--(axis cs:0.0233116157157311,0.00856976259508376)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0241531795320422,0.00643305708050798)
--(axis cs:0.0237543303556454,0.00740825758620509)
--(axis cs:0.0233533090643008,0.00828605664550201)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0233776429790554,0.00839927805607238)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0249963282354471,0.00443720427701171)
--(axis cs:0.0245743104538934,0.00540111073808575)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0140005079336369,0.0136486360490499)
--(axis cs:0.0135775889774307,0.0129721937824456)
--(axis cs:0.0131536544584212,0.0121720129150164)
--(axis cs:0.0127288762939411,0.0112594680025129)
--(axis cs:0.0131551748900672,0.0106761858059497)
--(axis cs:0.0135817302753046,0.0101090103527947)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148575804232831,0.0129565987972809)
--(axis cs:0.0144289492291943,0.013306163150195)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0178070969244294,0.0150431935632039)
--(axis cs:0.0173904953447824,0.0149362954796142)
--(axis cs:0.0169725209191059,0.0147244222987753)
--(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.016983501447494,0.0141561644420614)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186688848787039,0.0146413271522183)
--(axis cs:0.0182382533626039,0.0148827686510948)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0284094486608296,0.00928459087799051)
--(axis cs:-0.0288228584815002,0.00779598284954572)
--(axis cs:-0.0292365561652349,0.00634367332121781)
--(axis cs:-0.0288292950942364,0.00648867802643804)
--(axis cs:-0.0284292768658082,0.00710540499554272)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0241688190368308,0.0177350933482179)
--(axis cs:-0.0246025002184911,0.0175745272691549)
--(axis cs:-0.0250345987922202,0.0172794148858607)
--(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233310357971975,0.0168070223613206)
--(axis cs:-0.023749569631119,0.0172380308525279)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0394566061003743,0.018767649345911)
--(axis cs:0.0390195639118036,0.0173462509448102)
--(axis cs:0.0385803059387973,0.0158124385561158)
--(axis cs:0.0381389860219369,0.0141696564657555)
--(axis cs:0.0385905304777418,0.0145793695973592)
--(axis cs:0.0390435837434571,0.0150280581020619)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.040353236727847,0.0191580495891608)
--(axis cs:0.0399043287293874,0.0189484577224117)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0135810080405992,0.00831874163892808)
--(axis cs:0.0131528336891303,0.00697175640441122)
--(axis cs:0.0127244615397512,0.00556505135424175)
--(axis cs:0.0131498207561759,0.00487664567642787)
--(axis cs:0.0135761968375349,0.00430814973380985)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0144362200705246,0.00909052338017574)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0342995683045811,0.000167878486713661)
--(axis cs:0.0338872018577941,-0.000112481340502258)
--(axis cs:0.0334791954405491,-0.000153512831719708)
--(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0335378455964892,0.00118237340527234)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352344326748955,0.00280507575962909)
--(axis cs:0.0347679932304193,0.00156345877461069)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0339567904489115,0.0204225116971887)
--(axis cs:-0.0335258643352753,0.0209333282018565)
--(axis cs:-0.033095567759835,0.0214684989331139)
--(axis cs:-0.0335223000070933,0.0224442899843453)
--(axis cs:-0.0339479135708938,0.0233591769570016)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0339422160310323,0.00948767690539759)
--(axis cs:-0.0335044462540073,0.00963486400476888)
--(axis cs:-0.0330705372537171,0.00996674496707619)
--(axis cs:-0.0335089743609667,0.011566908767767)
--(axis cs:-0.033947420863258,0.0131494733177605)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00508819828968338,0.0101116892832849)
--(axis cs:0.00466542910955253,0.00972933666388954)
--(axis cs:0.00424290214462025,0.00953904359677702)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00424735213048899,0.00966669453545289)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594009881904276,0.00954954479557099)
--(axis cs:0.00551417556211041,0.0098830586833651)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.035638333659804,0.0264097799588221)
--(axis cs:-0.0360735375214576,0.0260943416068068)
--(axis cs:-0.0365092201538975,0.0257890487664917)
--(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0352393670743969,0.0234274263326048)
--(axis cs:-0.0348055769070901,0.0238114659063801)
--(axis cs:-0.0343723410929564,0.02421189100539)
--(axis cs:-0.0347955516029431,0.0250030560712135)
--(axis cs:-0.0352175426879756,0.025734688407617)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322179380255033,0.00293334992713149)
--(axis cs:-0.032643257539594,0.00385560128888733)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0339518037598399,0.0150723834903406)
--(axis cs:-0.0335205294488252,0.015562654254115)
--(axis cs:-0.0330911194228878,0.0161418689835341)
--(axis cs:-0.033524693014099,0.0174771771065491)
--(axis cs:-0.0339572616843667,0.0187489685664008)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0254197688889465,0.00357444516214871)
--(axis cs:0.0250279147519807,0.00493470306816321)
--(axis cs:0.0246333047321089,0.0061744246408403)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0246665046074885,0.00681600336480555)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0262729991875375,0.00226957002347042)
--(axis cs:0.025845164467674,0.0028434338293727)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00254252550119666,0.00903408075247462)
--(axis cs:0.00211978088907058,0.00901583115132894)
--(axis cs:0.00169696798591535,0.00934112258120963)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.00169983159059987,0.0105798603273094)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339409518672026,0.00942281402323797)
--(axis cs:0.00296804189871048,0.00922037718020265)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.0377409874013399,0.00942592923596473)
--(axis cs:0.0373017335587625,0.00786892357327349)
--(axis cs:0.0368636984283874,0.00635379183333183)
--(axis cs:0.0373293704908329,0.0074612441574986)
--(axis cs:0.0377943750366662,0.00849213971342566)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.03864097391713,0.0117669563808083)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0339728237785338,0.00596220384038193)
--(axis cs:-0.033521030133096,0.00540515364607915)
--(axis cs:-0.0330737789271002,0.00504922907832335)
--(axis cs:-0.0335081865203835,0.00643606287771359)
--(axis cs:-0.0339452609750608,0.00794664664957143)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00680393828871496,0.00665891844644785)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00806860810881519,0.00342767689454913)
--(axis cs:0.00848728007265631,0.00305210295803577)
--(axis cs:0.00890732120138012,0.00305875270036708)
--(axis cs:0.00848558926333198,0.00440355904925762)
--(axis cs:0.00806312007921963,0.00564225347155568)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0165531259116108,0.014394673832969)
--(axis cs:0.0161322973233162,0.0139365615703459)
--(axis cs:0.0157100572148631,0.0133423610534159)
--(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0157156702975456,0.0122669852325259)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174138705279967,0.01388665457352)
--(axis cs:0.016983501447494,0.0141561644420614)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0152864632648874,0.0126075497643894)
--(axis cs:0.0148616096740993,0.0117313604483526)
--(axis cs:0.014435628406549,0.0107174724702412)
--(axis cs:0.0140086906264716,0.00957485273685016)
--(axis cs:0.0144362200705246,0.00909052338017574)
--(axis cs:0.0148644870563673,0.00867138012538079)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0161452793171297,0.0119425875998943)
--(axis cs:0.0157156702975456,0.0122669852325259)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.027161601394255,0.0133849713936858)
--(axis cs:-0.0275794981247393,0.0121248918336479)
--(axis cs:-0.0279952629698443,0.0107449526608482)
--(axis cs:-0.0275877909940435,0.0109516371780931)
--(axis cs:-0.0271854156335912,0.0115171248785129)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0063657931028382,0.00908429247609393)
--(axis cs:0.00594383973901727,0.00894811954347145)
--(axis cs:0.00552228011296564,0.00904496860890206)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.0055275831501592,0.00901614541927143)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00679873500776084,0.00702893181952542)
--(axis cs:0.00721892717784201,0.00673977659753032)
--(axis cs:0.00763985485743395,0.00674352420914681)
--(axis cs:0.00721581511904415,0.00768802781620062)
--(axis cs:0.00679108478437986,0.00846758833978892)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.00762878180596239,0.0143950598650535)
--(axis cs:-0.0080558489553042,0.0142510536978665)
--(axis cs:-0.00848336968822298,0.0141293984035395)
--(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.0067933624869624,0.0158447137116072)
--(axis cs:-0.00721148542764915,0.0151282362376704)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0352557521691323,0.0191464462056014)
--(axis cs:-0.0348215011774257,0.0195189797227959)
--(axis cs:-0.0343885890421709,0.0199474779352271)
--(axis cs:-0.0348185172085445,0.0210673462050391)
--(axis cs:-0.0352469526092498,0.0221066577103563)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.025464781838864,0.0168337773657391)
--(axis cs:-0.0258927556725014,0.0162253763538762)
--(axis cs:-0.0263182898104199,0.0154469975666476)
--(axis cs:-0.0267412444368674,0.0144978357613865)
--(axis cs:-0.0263310692186869,0.0145967538258131)
--(axis cs:-0.0259241213573136,0.0149432993788612)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246375961901386,0.0166721145991847)
--(axis cs:-0.0250502971563663,0.0166780364473073)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0190989613128185,0.0143215823975596)
--(axis cs:0.0186822555570614,0.0141939233428884)
--(axis cs:0.0182640395975138,0.0139547175328647)
--(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0182746659380257,0.0132706054316552)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.019957413631302,0.0134643711478403)
--(axis cs:0.01952846927214,0.0139275161148584)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.005087557427278,0.0149798200323914)
--(axis cs:-0.0055154958822495,0.0153913761737214)
--(axis cs:-0.00594444106258115,0.0159178990270569)
--(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424291000611702,0.0146337625233903)
--(axis cs:-0.00466548013326799,0.0148380004265493)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.014864273411136,0.00694758686028577)
--(axis cs:0.0144342377323007,0.00545514386992665)
--(axis cs:0.0140038689941742,0.00388308895633081)
--(axis cs:0.014433073773556,0.00361702489989102)
--(axis cs:0.0148639805020095,0.0035158376309757)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0157238492972989,0.00807516411568637)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0135773524521834,-0.00233272649570465)
--(axis cs:0.0131512590433037,-0.00341805777117588)
--(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0369454623152394,0.0254973603523465)
--(axis cs:-0.0373823413229777,0.0252224089767024)
--(axis cs:-0.0378199276363752,0.024966860894446)
--(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0365454511789409,0.0224341288501617)
--(axis cs:-0.0361091721625619,0.0227333304248556)
--(axis cs:-0.0356738530031904,0.0230661046338101)
--(axis cs:-0.0360992160244715,0.0239482822860783)
--(axis cs:-0.0365230693290161,0.0247571091347564)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0317991410548845,0.00236494700799982)
--(axis cs:-0.0322471208170035,0.00280767001885747)
--(axis cs:-0.0327001888101563,0.00348567586536949)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0309854249896854,0.00258700677233596)
--(axis cs:-0.0313880390874086,0.0022289906662612)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.036574865377715,0.0170416283742196)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.035259871084038,0.0142532251677066)
--(axis cs:-0.0348212538033884,0.0144107432262322)
--(axis cs:-0.0343852885374921,0.0146852100304544)
--(axis cs:-0.0348221300857405,0.0161533336990018)
--(axis cs:-0.0352576203999788,0.0175400811367376)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0190621299076914,0.0109537893566522)
--(axis cs:-0.0195152868370366,0.0127489165214384)
--(axis cs:-0.0199701303116538,0.0145765973604503)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182287245643853,0.0105786712517218)
--(axis cs:-0.0186444724581667,0.0106623081607097)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0267036620388909,0.00187039613709365)
--(axis cs:0.0263165225895478,0.00344477539146817)
--(axis cs:0.0259263050430884,0.00488994177184736)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0259685325433986,0.00601613149925623)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0275743025847476,0.00161503584294331)
--(axis cs:0.0271374032512074,0.00165344464096042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0390596208634817,0.0140474249289543)
--(axis cs:0.0386204946650357,0.0125403580704324)
--(axis cs:0.0381807772048646,0.0109923250556121)
--(axis cs:0.03864097391713,0.0117669563808083)
--(axis cs:0.0391011424561302,0.0125034823507105)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0399525773146659,0.0159652733859126)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0152307519386056,0.00624916396175688)
--(axis cs:-0.0156786764082935,0.00816094978982615)
--(axis cs:-0.0161309600343628,0.0103958361266713)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.016181155934693,0.0141146565332334)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144236933964479,0.00927659601923765)
--(axis cs:-0.0148263565515567,0.00759494670818508)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-8.04346382820802e-17,0.00928602471777727)
--(axis cs:-0.000424247689211426,0.0102129849966077)
--(axis cs:-0.00084960935424424,0.0116507655196551)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000848630165468783,0.00964112073490307)
--(axis cs:0.00042404051459395,0.00936217815978539)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0229132804437053,0.0164504585611171)
--(axis cs:-0.0233526048815729,0.0167254358135878)
--(axis cs:-0.0237905641684461,0.0168588561367461)
--(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0220803245561552,0.0159948529141194)
--(axis cs:-0.0224963594541538,0.0161768079684103)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.020385819976639,0.0129387255085425)
--(axis cs:0.0199709118689662,0.0129453018469944)
--(axis cs:0.0195542330565169,0.0128302379457268)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0195664279807898,0.0122169979602716)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212412446973519,0.0117337497978036)
--(axis cs:0.0208137378812085,0.0123586263898816)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0148656975200462,0.00201738537478593)
--(axis cs:0.0144351338939904,0.000468265237174417)
--(axis cs:0.0140055006523561,-0.00100755835787265)
--(axis cs:0.0144404166295228,-0.000596568154549509)
--(axis cs:0.0148774757671225,-9.26021300232742e-06)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0157311544532715,0.00378161462157173)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0305129188497714,-0.000987789522213296)
--(axis cs:0.0301254194743795,0.000251480564826452)
--(axis cs:0.0297376591103013,0.00153308661716622)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0297968430192869,0.00328058969508913)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314237222391962,0.000803428683114566)
--(axis cs:0.030967910457761,-9.03702028994516e-05)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0352784788917743,0.0100743049661624)
--(axis cs:-0.0348294525105199,0.0097249567008733)
--(axis cs:-0.0343839276108352,0.00952216120484484)
--(axis cs:-0.0348232762541228,0.0111147865285073)
--(axis cs:-0.0352625628790457,0.0126871401926277)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0178442508036846,0.0135900861627376)
--(axis cs:0.0174228626984661,0.0130884298770148)
--(axis cs:0.0169998855310136,0.0124407634499409)
--(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.0170060045115039,0.0113680795732345)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187051444033148,0.0129324259808912)
--(axis cs:0.0182746659380257,0.0132706054316552)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0330750809035274,2.91374605024651e-05)
--(axis cs:0.0326742311204999,0.000410629500179962)
--(axis cs:0.0322759229565001,0.000959726839440786)
--(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0323340637327811,0.00237972166436665)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0339985757456946,0.00217986033482087)
--(axis cs:0.0335378455964892,0.00118237340527234)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0165753672973288,0.0116411488764452)
--(axis cs:0.016149395370359,0.0106872622986029)
--(axis cs:0.0157220987819155,0.00958112454340343)
--(axis cs:0.0152936510646742,0.00833001639209754)
--(axis cs:0.0157238492972989,0.00807516411568637)
--(axis cs:0.0161551852215122,0.00791097388033362)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.017437249595694,0.0111270852676098)
--(axis cs:0.0170060045115039,0.0113680795732345)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0127277682044615,-0.00416561458993229)
--(axis cs:0.012307349721917,-0.0044750495964657)
--(axis cs:0.0118903158501527,-0.00425470545554874)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136000312314937,-0.00284351898949256)
--(axis cs:0.0131627632069542,-0.00360434421399863)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.03656826708815,0.0184269329386189)
--(axis cs:-0.0361290093015815,0.018596782543308)
--(axis cs:-0.0356915373963415,0.0188373675491761)
--(axis cs:-0.0361237436707081,0.0200415748812662)
--(axis cs:-0.0365541697063033,0.0211524965761936)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0408030886622166,0.0193850880590165)
--(axis cs:0.0403696709254538,0.0181714686178984)
--(axis cs:0.0399344964249064,0.0168735336293909)
--(axis cs:0.0394977317285335,0.0154960462483514)
--(axis cs:0.0399525773146659,0.0159652733859126)
--(axis cs:0.0404077569725346,0.0164199261723097)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417046793692001,0.0198494417211381)
--(axis cs:0.0412536451499363,0.0196188107438201)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.038258281546547,0.0247327906855985)
--(axis cs:-0.038697450229443,0.0245215811099619)
--(axis cs:-0.0391374653995522,0.0243338568361098)
--(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0378610129048826,0.0217707223240127)
--(axis cs:-0.0374213007678388,0.0219509141998402)
--(axis cs:-0.0369827990040248,0.0221724439949689)
--(axis cs:-0.0374096552631308,0.0231055079313708)
--(axis cs:-0.0378347915814437,0.0239569619148139)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0127059013679229,0.00811288823511411)
--(axis cs:-0.0131408701824302,0.00878117488135651)
--(axis cs:-0.0135794893775835,0.00982156524184077)
--(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119015681961853,0.012682402737015)
--(axis cs:-0.0123039377444261,0.0103198667939442)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0216684493354331,0.0110755393988141)
--(axis cs:0.0212572812334267,0.0113496750819529)
--(axis cs:0.0208439574157073,0.0114882450971907)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0208598436114291,0.01111423679956)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225225619509529,0.00971396538763248)
--(axis cs:0.0220954952838368,0.0103972686404584)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00382058051286126,0.00958785552369181)
--(axis cs:0.00339837783343725,0.00992100493175791)
--(axis cs:0.00297615416364251,0.0105783080561123)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00298145346233766,0.0119775215206088)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00467423609865422,0.00961787247374737)
--(axis cs:0.00424735213048899,0.00966669453545289)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0161580660464111,0.00652039828328197)
--(axis cs:0.0157276006787858,0.00508975945878711)
--(axis cs:0.0152966749655288,0.00357523740424459)
--(axis cs:0.0157311544532715,0.00378161462157173)
--(axis cs:0.0161673344397234,0.00411400699612404)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.0170214726139685,0.00784739427679795)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0365410824449001,0.00522854106143414)
--(axis cs:0.0361181331466481,0.00447235867396908)
--(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0361588411755367,0.0047279668408613)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0374300351535136,0.00704802300241718)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0365916729463253,0.0144415276058725)
--(axis cs:-0.0361451871518846,0.014277837692367)
--(axis cs:-0.0357012002024286,0.0142112158215895)
--(axis cs:-0.0361387421336245,0.0156670979726461)
--(axis cs:-0.036574865377715,0.0170416283742196)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0038199222662856,0.0143810188524115)
--(axis cs:-0.00424920903609358,0.0155272092017846)
--(axis cs:-0.00468002402426424,0.016879994129738)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297299841287329,0.0138270883530777)
--(axis cs:-0.00339659473391378,0.0141018994545837)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0191357191173415,0.0125797871090977)
--(axis cs:0.0187153475880611,0.0121828751113771)
--(axis cs:0.0182931368999551,0.0116312997803544)
--(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0183017214760706,0.0107470866112809)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0199973151917292,0.0118485436656427)
--(axis cs:0.0195664279807898,0.0122169979602716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.0378258313540936,0.00824075896522798)
--(axis cs:0.0373952646828274,0.00713227935791673)
--(axis cs:0.0369668889182027,0.00612112939725967)
--(axis cs:0.0374300351535136,0.00704802300241718)
--(axis cs:0.0378903151718529,0.00780166064933904)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.038720257701785,0.0102389641971917)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00810731712065294,0.00492639134782118)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.0097635018578376,-0.00233451769665295)
--(axis cs:0.00934022851837536,-0.00125819603036804)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0229498633219962,0.00904214092422828)
--(axis cs:0.0225438396040741,0.00965803424968843)
--(axis cs:0.0221351677449656,0.0101204236874677)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0221566172504768,0.0101042739915769)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238061647881646,0.00780305845509924)
--(axis cs:0.0233776429790554,0.00839927805607238)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.00891138345988854,0.0140345022014619)
--(axis cs:-0.00933997301885034,0.0139780507999483)
--(axis cs:-0.00976927572871187,0.0139794299955026)
--(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0080846342651548,0.0170869155708081)
--(axis cs:-0.00849851882680454,0.0155479279465025)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.029719136573464,0.00384977123103332)
--(axis cs:-0.0301522094793528,0.00349070250756049)
--(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0284523933296211,0.00682090041851603)
--(axis cs:-0.02887039936136,0.00557093737871938)
--(axis cs:-0.0292921644144788,0.00455582915293366)
--(axis cs:-0.0289092750170487,0.00621019955689105)
--(axis cs:-0.0285333177451233,0.00835964325319182)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0280142555156672,0.00174029812487009)
--(axis cs:0.0276275137621295,0.00326040187271527)
--(axis cs:0.0272379519261679,0.00467236851993586)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0272860934365423,0.00603654581087217)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289020366635404,0.00237473119838046)
--(axis cs:0.0284569793436762,0.00200440284244799)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.035698216946529,0.00386580449936195)
--(axis cs:0.0352813855170338,0.00341660926094049)
--(axis cs:0.0348675650943685,0.00312663343749092)
--(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0349112562285568,0.0035979259305461)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.036615949970686,0.00538184661647461)
--(axis cs:0.0361588411755367,0.0047279668408613)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0335759318190855,0.00485071352691849)
--(axis cs:-0.0339999466341811,0.0056497825408833)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0178691461802263,0.0109200437868467)
--(axis cs:0.0174434760975395,0.0100477375591935)
--(axis cs:0.0170162707790549,0.00901730101430347)
--(axis cs:0.0165877206708305,0.00783678237678776)
--(axis cs:0.0170214726139685,0.00784739427679795)
--(axis cs:0.0174564148414216,0.00793381397269858)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187349868804532,0.0106068573863693)
--(axis cs:0.0183017214760706,0.0107470866112809)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0353474490943558,0.00836972333100501)
--(axis cs:-0.0348868775169523,0.00749131011223594)
--(axis cs:-0.0344283889719245,0.00667366203304099)
--(axis cs:-0.034860274942492,0.00786534412963916)
--(axis cs:-0.0352946312796381,0.00917099759411232)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0391261202683681,0.0119167680759937)
--(axis cs:0.0386917373792448,0.0106563751248139)
--(axis cs:0.0382581473691172,0.00942337043906249)
--(axis cs:0.038720257701785,0.0102389641971917)
--(axis cs:0.0391804028042893,0.0109293106375175)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0400196879312254,0.0137926190900397)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0242267028163121,0.0168254328451913)
--(axis cs:-0.0246606054032405,0.0166045270289003)
--(axis cs:-0.0250919202101557,0.0161813937306147)
--(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.025119703785654,0.0164141311708124)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234101273337223,0.0176279356752146)
--(axis cs:-0.0238175793314828,0.0171435592464265)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0378968482059278,0.0183210201630734)
--(axis cs:-0.0374522373951148,0.0182938446686782)
--(axis cs:-0.0370093503556685,0.0183271293053852)
--(axis cs:-0.037442062804242,0.0195202432148175)
--(axis cs:-0.0378729368578484,0.0206209166687374)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00682938149802249,0.00803875720874833)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.0080924878649321,0.00345293330612736)
--(axis cs:0.00850450348355274,0.0014704806625838)
--(axis cs:0.00891787148071209,1.79771913876708e-05)
--(axis cs:0.00849586058544962,0.00140792172944181)
--(axis cs:0.00807373640748236,0.00283098966989114)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0101883244139901,-0.00312879494645147)
--(axis cs:0.00977753868112851,-0.00154817503226509)
--(axis cs:0.00936895229538801,0.00065757654088383)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00939056032496448,0.00294642401441775)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.011044754232902,-0.00366839477420362)
--(axis cs:0.0106152872832391,-0.00357899755248888)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.038743504787935,-0.014260158059972)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0395783417550315,0.0241694578667928)
--(axis cs:-0.0400200763332715,0.0240274548090283)
--(axis cs:-0.0404626488093627,0.0239062041801388)
--(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0391874941023636,0.0214675988022271)
--(axis cs:-0.0387441338338661,0.0215315481188529)
--(axis cs:-0.0383019600276487,0.021631536645673)
--(axis cs:-0.038729160231865,0.0225562147276511)
--(axis cs:-0.0391545948608463,0.0234002075086806)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00510104342373239,0.00940872736761707)
--(axis cs:0.00468000710714014,0.0100663891145368)
--(axis cs:0.00425899881044291,0.0110354654782689)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00426608617833939,0.0122296877674128)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00595367552576628,0.00842700105432486)
--(axis cs:0.0055275831501592,0.00901614541927143)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0216652255394748,0.0159139000785445)
--(axis cs:-0.0221126092720939,0.0168497855091851)
--(axis cs:-0.0225591141580338,0.0176484257914108)
--(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.020838022447862,0.0160949907181279)
--(axis cs:-0.0212511104673144,0.0159438506927953)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0387361288510499,-0.0128845017754787)
--(axis cs:0.0391613734939466,-0.0120519169777646)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0272055389011861,0.0111074076339459)
--(axis cs:-0.0276213514530494,0.00967244309755082)
--(axis cs:-0.0280365449178779,0.00821733396321265)
--(axis cs:-0.0276506112433966,0.00981590553205384)
--(axis cs:-0.0272705052629932,0.0118612264940312)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0178151038063412,0.0107387369493577)
--(axis cs:-0.0182733436126275,0.0131443167848231)
--(axis cs:-0.0187338922216943,0.0156142796993859)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0169944484242348,0.0118828192844121)
--(axis cs:-0.0174037036639645,0.0111693891637156)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00637916567703381,0.00763854948125351)
--(axis cs:0.00596003816411154,0.00858416565387325)
--(axis cs:0.00554111152791725,0.00986737167809387)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00554958223742408,0.0108226821044425)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00681884771470062,0.00705951797122678)
--(axis cs:0.00723469579120433,0.00543104762621442)
--(axis cs:0.00765116492185345,0.00421686402370531)
--(axis cs:0.00722793363103604,0.00550774001690834)
--(axis cs:0.00680393828871496,0.00665891844644785)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0404295964902696,0.0156626379464208)
--(axis cs:0.0399954505893421,0.0144372084807357)
--(axis cs:0.0395608332503196,0.0131833010488886)
--(axis cs:0.0400196879312254,0.0137926190900397)
--(axis cs:0.0404774387766493,0.0143221649163966)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0413178980060099,0.0172355565351439)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0242356990481083,0.00727034759891047)
--(axis cs:0.0238349793494335,0.00820644831104836)
--(axis cs:0.0234311239806739,0.0089727398297511)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0234591764010388,0.00935102173328479)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0250988082950639,0.00645162332109617)
--(axis cs:0.0246665046074885,0.00681600336480555)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00127387872857198,0.0100690914650396)
--(axis cs:0.000850239608578542,0.011243793099422)
--(axis cs:0.000425727047821183,0.0128824708674643)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:0.000426804541508377,0.0155915908263197)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00212646903780261,0.0111067430804579)
--(axis cs:0.00169983159059987,0.0105798603273094)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.020428433025974,0.0114792176501348)
--(axis cs:0.0200107137949638,0.0113139518210363)
--(axis cs:0.0195908513880633,0.0109871412085334)
--(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0196035698613612,0.0104140714328056)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0212916201214767,0.0107592948279542)
--(axis cs:0.0208598436114291,0.01111423679956)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0366416828410598,0.011715668366111)
--(axis cs:-0.0361851482044046,0.0111000356092437)
--(axis cs:-0.0357305562916904,0.0105427526107352)
--(axis cs:-0.036167255157016,0.0119400604864044)
--(axis cs:-0.0366040558196928,0.0133300383795316)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.0148887241638687,-0.000401285940459007)
--(axis cs:0.0144628217825029,-0.00131313228440104)
--(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.015756846030802,0.00150618767269435)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0331572481114897,0.00433208001309362)
--(axis cs:-0.0336172042240334,0.00528362093651562)
--(axis cs:-0.034079054397717,0.00628498954648376)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.032338365324485,0.00431248244171255)
--(axis cs:-0.0327446003718932,0.00414176594052451)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0255203861890791,0.0155485269123729)
--(axis cs:-0.0259458637919849,0.0147071267338662)
--(axis cs:-0.0263683696318204,0.0136686725778003)
--(axis cs:-0.0267881140168638,0.0124565267801077)
--(axis cs:-0.0263955789408692,0.0137671259252445)
--(axis cs:-0.0260072317028461,0.01542782486404)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247217718237709,0.0175318684150554)
--(axis cs:-0.025119703785654,0.0164141311708124)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.03187939965217,0.00164177563071929)
--(axis cs:0.0314839237305819,0.002421392940397)
--(axis cs:0.0310888158520864,0.00326458296970148)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0311407820366348,0.00445888701583189)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0327869283385632,0.0029796560992117)
--(axis cs:0.0323340637327811,0.00237972166436665)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0421559853748474,0.0200684860754342)
--(axis cs:0.0417263191814934,0.0190553563615115)
--(axis cs:0.041295259947726,0.0179800206171759)
--(axis cs:0.0408629524639787,0.0168468188693714)
--(axis cs:0.0413178980060099,0.0172355565351439)
--(axis cs:0.0417723835850206,0.0175785260988082)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430587271807121,0.0204452243892018)
--(axis cs:0.042607384104913,0.0202689107922625)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0344565663686944,0.00299201840645956)
--(axis cs:0.0340481034378222,0.00300380930319298)
--(axis cs:0.0336418184087465,0.00314891361484831)
--(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0336846188415287,0.00365095201942727)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353622182115392,0.00398430808788985)
--(axis cs:0.0349112562285568,0.0035979259305461)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0161750610317847,0.00324110609775929)
--(axis cs:0.015745342692517,0.0019427977848716)
--(axis cs:0.0153163958783256,0.000707391068391974)
--(axis cs:0.015756846030802,0.00150618767269435)
--(axis cs:0.0161984860572966,0.00234398066875124)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0170441491297583,0.00505209405075668)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387625745869803,-0.00830310229857292)
--(axis cs:0.0391766247647589,-0.0096787374365025)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0305914322375434,0.00346644255773064)
--(axis cs:-0.031036195899085,0.00372866960549246)
--(axis cs:-0.0314855613811622,0.00421353453582086)
--(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0298258546860543,0.00667452794906174)
--(axis cs:-0.0302053710963225,0.00484893945662209)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0404853976735529,-0.0074948818135078)
--(axis cs:0.0400375207428356,-0.00928157140917303)
--(axis cs:0.0395956337242875,-0.0108270391935391)
--(axis cs:0.0400216765977166,-0.0116663771223102)
--(axis cs:0.0404565959205341,-0.0121286209246261)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.00637438221942112,0.0165330439966675)
--(axis cs:-0.00680527468131365,0.0172083383878377)
--(axis cs:-0.00723704986726373,0.0179162484988043)
--(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00553385566479249,0.0178027486627937)
--(axis cs:-0.00595454069864041,0.0171864095426779)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0379433677389242,0.0153536950866727)
--(axis cs:-0.0374910924965798,0.014997331006189)
--(axis cs:-0.0370404113969911,0.0146871563759924)
--(axis cs:-0.0374758939029641,0.0159925411735454)
--(axis cs:-0.0379101828991097,0.0172330917832677)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0391760566930047,-0.0148136327399417)
--(axis cs:0.038743504787935,-0.014260158059972)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.00254918612385002,0.0135951793305755)
--(axis cs:-0.00297868224621279,0.0154627858568636)
--(axis cs:-0.00341008680400402,0.0176279403187369)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170095869977528,0.0134363070329054)
--(axis cs:-0.00212517986200209,0.0134502383594527)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0191689403312289,0.0104968947754782)
--(axis cs:0.0187451165870256,0.00984498289546545)
--(axis cs:0.0183195576599552,0.00903726347225281)
--(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0183295881993406,0.00828548649111759)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200388576368711,0.0103550180680115)
--(axis cs:0.0196035698613612,0.0104140714328056)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.017892483932754,0.00808428862123482)
--(axis cs:0.0174641607556844,0.00700207472450593)
--(axis cs:0.0170349006125737,0.00581299519692014)
--(axis cs:0.0166050644561817,0.00454672306065762)
--(axis cs:0.0170441491297583,0.00505209405075668)
--(axis cs:0.0174843702272004,0.00560291677759674)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.018767617987702,0.00852363837393441)
--(axis cs:0.0183295881993406,0.00828548649111759)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0140391362408406,-0.00195542804636942)
--(axis cs:0.0136180208260751,-0.00225844316391787)
--(axis cs:0.0131996823629332,-0.00216273599770292)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.01322224268477,-0.00091218252665225)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149210757648485,-4.91288309767325e-05)
--(axis cs:0.0144796249015491,-0.0010058210824809)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0409060226809453,0.0238034382671284)
--(axis cs:-0.041350147204145,0.0237163811729881)
--(axis cs:-0.0417949598869774,0.0236418809387989)
--(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400582680902903,0.0222940922370917)
--(axis cs:-0.0404829315258931,0.0230818684640794)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0396319715981038,0.0214353863435397)
--(axis cs:-0.0400774725099344,0.0214297221007864)
--(axis cs:-0.0405238839147433,0.0214448168136904)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0392395190387304,0.0186773546632703)
--(axis cs:-0.0387906756370006,0.018522803657425)
--(axis cs:-0.0383430516476007,0.0184005386572783)
--(axis cs:-0.0387743525218857,0.019490529479483)
--(axis cs:-0.0392040028104318,0.0205017902504997)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.037919722722373,0.0074477432152282)
--(axis cs:0.0374935805932384,0.00659200555348211)
--(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0375188715699904,0.00605938906195687)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0388016533531272,0.00878481087292069)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.037518481747984,-0.0127179108201026)
--(axis cs:0.0379151688449288,-0.0132097880469457)
--(axis cs:0.0383207339018282,-0.0132749065480662)
--(axis cs:0.0379055032940701,-0.0119443466669416)
--(axis cs:0.0374954533614446,-0.0103645388056465)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0370693242632248,0.00582459809727451)
--(axis cs:0.0366471098963046,0.00515587330736856)
--(axis cs:0.0362270379188258,0.00459398418181995)
--(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0362518786928018,0.00407882567569673)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379646202220759,0.00609478450552033)
--(axis cs:0.0375188715699904,0.00605938906195687)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0387851293900048,-0.00559526331286825)
--(axis cs:0.0392237664653716,-0.00419542424642984)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.038826625984092,-0.000334781669303834)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0375025321055474,-0.00833484213956522)
--(axis cs:0.0379236682495718,-0.00771117362839)
--(axis cs:0.0383514403945664,-0.00678412205590509)
--(axis cs:0.0379413728559073,-0.00520093807525099)
--(axis cs:0.0375307955383788,-0.00362388920817752)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0114767218405717,-0.00343814804069767)
--(axis cs:0.0110662842360317,-0.00200169163954066)
--(axis cs:0.0106583948646458,2.94609591026381e-05)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.0106847379855836,0.00260088520260246)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.0123468704311066,-0.00233358309903123)
--(axis cs:0.0119109050448954,-0.00296442265899097)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0255327837899631,0.00618438327066099)
--(axis cs:0.0251358640966758,0.00731421646170456)
--(axis cs:0.0247355524022909,0.00827173171904121)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0247697600421454,0.0089702238575613)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264060693396752,0.00594287971860133)
--(axis cs:0.0259685325433986,0.00601613149925623)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0293488703334391,0.00281352820952782)
--(axis cs:0.0289584560537535,0.00405704816485068)
--(axis cs:0.0285659761962017,0.00523537496529562)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0286146484336155,0.00648711882054542)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302452753667203,0.00373563675305189)
--(axis cs:0.0297968430192869,0.00328058969508913)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0217238467925553,0.0104205147738817)
--(axis cs:0.0213099330097841,0.0105534883601679)
--(axis cs:0.020893530391478,0.0105181036618699)
--(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0209113289542291,0.010295497829471)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0225900308115458,0.00981689317472381)
--(axis cs:0.0221566172504768,0.0101042739915769)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0392071763399261,0.0104156987943475)
--(axis cs:0.0387767895010435,0.00937376877133151)
--(axis cs:0.0383475429772034,0.00837956705689574)
--(axis cs:0.0388016533531272,0.00878481087292069)
--(axis cs:0.0392526915494071,0.00902523279044834)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0400941535889149,0.0119227520553332)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0404640227654906,-0.0135166334580385)
--(axis cs:0.0400364158854928,-0.0144401439862344)
--(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0413572632157583,-0.011796003318601)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0101994888750321,0.0140650072539695)
--(axis cs:-0.0106308659461793,0.0142661004690962)
--(axis cs:-0.0110637019169698,0.0146156810158198)
--(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00938225673352461,0.0184709034485829)
--(axis cs:-0.00979150662942686,0.0162498144023435)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0358091517066999,0.00414469631973754)
--(axis cs:0.0353934385718947,0.00381129935789373)
--(axis cs:0.0349798322176028,0.00359458465615754)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0350038526271916,0.00307893537306851)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0366903445732368,0.00379229938501704)
--(axis cs:0.0362518786928018,0.00407882567569673)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0405020657630696,0.0136793302142205)
--(axis cs:0.0400701298277303,0.0125829035245667)
--(axis cs:0.0396383954906047,0.011490343189048)
--(axis cs:0.0400941535889149,0.0119227520553332)
--(axis cs:0.0405476893392018,0.0122312667088506)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0413889846629303,0.0151248836597175)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0367012789086796,0.00260257339263807)
--(axis cs:0.0362803557442026,0.00202799128734168)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0362846506676417,0.000525761188234716)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0375439310469557,-0.00131240989452303)
--(axis cs:0.0379730700649202,-0.000344973143199307)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0375549329263461,0.00260885076607199)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0379776229830742,0.00498323435153154)
--(axis cs:0.0375501616739158,0.00409529248915272)
--(axis cs:0.0371246242020075,0.00329651909564061)
--(axis cs:0.0375549329263461,0.00260885076607199)
--(axis cs:0.0379816417470746,0.00175296585321891)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0388454310293389,0.00562642126374307)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0400870275760944,-0.00373968644363022)
--(axis cs:0.0405103075407546,-0.00472809938461479)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0414373382203701,0.00178725270713621)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0392765619480908,0.00325331182835222)
--(axis cs:0.0388399974287861,0.00196885410354408)
--(axis cs:0.0384052947776245,0.000759261446321531)
--(axis cs:0.038826625984092,-0.000334781669303834)
--(axis cs:0.039246570660917,-0.00148449861508191)
--(axis cs:0.0396662652850508,-0.00263845466716492)
--(axis cs:0.0401115307789518,-0.000976382308030428)
--(axis cs:0.0405585360165797,0.000743774671481371)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0401458198105607,0.00392007878106582)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0417962247555037,0.0168711411988923)
--(axis cs:0.0413653720204735,0.01583389889471)
--(axis cs:0.0409339046254255,0.0147667695095205)
--(axis cs:0.0413889846629303,0.0151248836597175)
--(axis cs:0.0418426510828344,0.0153980786205781)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0426794130000528,0.0181097234622893)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0332373077708807,0.00341122223559252)
--(axis cs:0.0328341471335688,0.00377272729175334)
--(axis cs:0.0324319119995047,0.00421451208994959)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0324711878526285,0.00460816274545699)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341283808040431,0.00368181919457524)
--(axis cs:0.0336846188415287,0.00365095201942727)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0435098987455911,0.0205934724100381)
--(axis cs:0.0430832068194603,0.0197352833873389)
--(axis cs:0.0426552934138355,0.0188268600252423)
--(axis cs:0.0422262552260228,0.0178707613865718)
--(axis cs:0.0426794130000528,0.0181097234622893)
--(axis cs:0.0431318074483062,0.0182950300027962)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.044411426387202,0.0207971714107189)
--(axis cs:0.0439608156599337,0.020711167429473)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.0362376846049302,0.0102202713919883)
--(axis cs:-0.0366679808390416,0.0112616945633429)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0417997934774576,-0.00857123943050746)
--(axis cs:0.0413475616898334,-0.0104944840679686)
--(axis cs:0.0409016575442205,-0.0121728816533671)
--(axis cs:0.0413572632157583,-0.011796003318601)
--(axis cs:0.0418229087940958,-0.0110322689611241)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0140219503681735,0.0112233655788113)
--(axis cs:-0.0144682462666519,0.0129531781109478)
--(axis cs:-0.0149182015455857,0.0149616747603977)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132183674031566,0.0156363993312518)
--(axis cs:-0.0136203835906907,0.0133646121779474)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00255371561628912,0.0115894793624642)
--(axis cs:0.00213082003641027,0.0129687865616285)
--(axis cs:0.00170719083129766,0.014710013431165)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.00171136666144917,0.0172712660751186)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00340953623259896,0.0122311437220754)
--(axis cs:0.00298145346233766,0.0119775215206088)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0358093290027934,0.00926891089425723)
--(axis cs:-0.036271841279613,0.010155579449148)
--(axis cs:-0.0367344227558765,0.0110033991307935)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0349609142031347,0.00777213326606671)
--(axis cs:-0.0353835428053885,0.00844165696620626)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0362799446915676,-0.00311353018872751)
--(axis cs:0.0366970092903784,-0.00271973925198861)
--(axis cs:0.0371184301093806,-0.00211280001453937)
--(axis cs:0.0367032889948484,-0.00071668110961559)
--(axis cs:0.0362846506676417,0.000525761188234716)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0392686055215146,0.00802377563534126)
--(axis cs:0.038837145075879,0.00696289199047612)
--(axis cs:0.0384067175000401,0.00594434898397057)
--(axis cs:0.0388454310293389,0.00562642126374307)
--(axis cs:0.0392811521757945,0.00516399193795457)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0401462390912393,0.00906326096200429)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393331355294802,0.016013645125995)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0380175098678548,0.0136422034048989)
--(axis cs:-0.0375583604980907,0.0130103592858658)
--(axis cs:-0.0370995956237027,0.0123609585551166)
--(axis cs:-0.0375319482189441,0.0134891723038948)
--(axis cs:-0.0379645215709626,0.0146216210940259)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0422403893148719,0.02357654716003)
--(axis cs:-0.0426863580790871,0.0235168842384076)
--(axis cs:-0.0431327855996143,0.0234594120755728)
--(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0413955563673422,0.0222304315967151)
--(axis cs:-0.0418186482383805,0.0229300806074105)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0362799885172945,-0.00823332238561882)
--(axis cs:0.0366810583036092,-0.00858970997369262)
--(axis cs:0.0370883714669605,-0.00862934767522403)
--(axis cs:0.0366823265029921,-0.00682396885022939)
--(axis cs:0.0362757219984494,-0.0050218573511944)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0204747837276984,0.0103164707645074)
--(axis cs:0.0200538740037887,0.00995399883859187)
--(axis cs:0.0196310157470195,0.00943951148510605)
--(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0196459848719774,0.00905909352057184)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213484763427704,0.0102895852089006)
--(axis cs:0.0209113289542291,0.010295497829471)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0319384856184595,0.00485503882402395)
--(axis cs:-0.0323939572994579,0.00559247065277044)
--(axis cs:-0.0328510717103569,0.00637401811308991)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0311552330280247,0.00697185661273441)
--(axis cs:-0.0315444289097752,0.00575466715981364)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0396200405294435,-0.0148783376995452)
--(axis cs:0.0392150094673184,-0.0148111833018175)
--(axis cs:0.038820103952635,-0.0142766979861717)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0388870977933189,-0.013021570248274)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0405427378629754,-0.0135876757906318)
--(axis cs:0.0400758829767109,-0.0144523147618705)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0230241866941493,0.00956420269718211)
--(axis cs:0.0226142791792068,0.00997989353935023)
--(axis cs:0.0222015573388539,0.0102222489107174)
--(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0222245182250619,0.0103145321750866)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0238950748606153,0.00918060438778085)
--(axis cs:0.0234591764010388,0.00935102173328479)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.020425991806127,0.0163773618774055)
--(axis cs:-0.0208822079867346,0.0180971390350024)
--(axis cs:-0.0213381342587095,0.0196878279731843)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196050792149176,0.0173673884324751)
--(axis cs:-0.0200150232741916,0.0167996191162206)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0418489688716407,-0.00141928723796791)
--(axis cs:0.0413925807876648,-0.00349932720091402)
--(axis cs:0.040937601597408,-0.00554426633369871)
--(axis cs:0.0413703280683306,-0.00613459222241068)
--(axis cs:0.0418096755577611,-0.00645726637557246)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0427448063256539,0.000273809480214462)
--cycle;
\path [fill=royalblue5876192, fill opacity=0.7]
(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.04061630772963,0.0186034159433437)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0393061742614003,0.0165243819867608)
--(axis cs:-0.0388512547698221,0.0161334201052586)
--(axis cs:-0.0383968741541944,0.0157380806543514)
--(axis cs:-0.0388286436661611,0.0168227451491416)
--(axis cs:-0.0392595449092536,0.0178639012417699)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0409710797123589,0.0214745678851031)
--(axis cs:-0.0414189265028196,0.0215128257183193)
--(axis cs:-0.0418672889644517,0.0215536221197769)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0405911684905365,0.0192289600225973)
--(axis cs:-0.0401399867591496,0.0190406089875846)
--(axis cs:-0.0396893638852388,0.0188534558366707)
--(axis cs:-0.0401179497184426,0.0197863983960339)
--(axis cs:-0.0405452056155495,0.0206602545495057)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0268453144726866,0.00595477353795418)
--(axis cs:0.0264494765722514,0.00709343749055154)
--(axis cs:0.026050414853088,0.00808004474161753)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0260885819745695,0.00891882776538451)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277281437813735,0.00616837736167843)
--(axis cs:0.0272860934365423,0.00603654581087217)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0345682158959869,0.00349285624006753)
--(axis cs:0.0341584258073131,0.00350195435512891)
--(axis cs:0.033750254699005,0.00361529057497405)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0337740400263641,0.00312841481472084)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0350334486077698,0.00112810120862975)
--(axis cs:0.0354463910212516,0.00128355921545718)
--(axis cs:0.0358620276199558,0.00158522160861549)
--(axis cs:0.0354351334093542,0.00244077740979871)
--(axis cs:0.0350038526271916,0.00307893537306851)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0230041911221875,0.0182757656681384)
--(axis cs:-0.0234473360009077,0.0187036599210959)
--(axis cs:-0.023888109276106,0.01891078414797)
--(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.023932319737173,0.0204418913937649)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0221959843840911,0.0200292103036469)
--(axis cs:-0.0225995623195907,0.0190799835669762)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.00127645127785184,0.0135872358463481)
--(axis cs:-0.00170507898493879,0.0159593757756768)
--(axis cs:-0.00213569818376439,0.0186722684575184)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000426094305047423,0.014387753087161)
--(axis cs:-0.000851541083054027,0.0139122801974681)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0306934789117556,0.00414018839206547)
--(axis cs:0.0302974092191482,0.00502071964378008)
--(axis cs:0.0299001977786689,0.00588267798233012)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0299439503852337,0.00671469266366254)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0315865490360792,0.00466033341891881)
--(axis cs:0.0311407820366348,0.00445888701583189)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0405663103961344,0.011324252884372)
--(axis cs:0.0401334626274824,0.0102169616622444)
--(axis cs:0.0397008053619478,0.00911282975520341)
--(axis cs:0.0401462390912393,0.00906326096200429)
--(axis cs:0.0405893284434202,0.00889542624423649)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0414485569224854,0.0125119832842598)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0192064557828362,0.00878550593155012)
--(axis cs:0.0187804727305941,0.00800851642754135)
--(axis cs:0.0183533764385269,0.00712952272927762)
--(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0183673488645891,0.00674497017760198)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0200860957809507,0.00933407382661075)
--(axis cs:0.0196459848719774,0.00905909352057184)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0179255064306802,0.00617432129115867)
--(axis cs:0.0174972283298527,0.00517375027918084)
--(axis cs:0.0170689271669684,0.00416363270403421)
--(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0170840984876467,0.00399841685814657)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188097116013034,0.00729762578308736)
--(axis cs:0.0183673488645891,0.00674497017760198)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0166409965550054,0.00318428164183673)
--(axis cs:0.0162138229955189,0.00227941010300274)
--(axis cs:0.015787765223927,0.00149432445370522)
--(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.015805504520263,0.00173345050683936)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175275633850642,0.00476557509400741)
--(axis cs:0.0170840984876467,0.00399841685814657)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0405918058285391,0.00729255689414638)
--(axis cs:0.0401529721759891,0.00593799587005844)
--(axis cs:0.0397143995208321,0.00458459198825937)
--(axis cs:0.0401458198105607,0.00392007878106582)
--(axis cs:0.0405761831471723,0.00320618923028439)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0414702393734446,0.00829425510744003)
--cycle;
\path [fill=royalblue6991205, fill opacity=0.7]
(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0234641944770004,-0.0448840605510448)
--(axis cs:0.0238881446579682,-0.0442195761549645)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.034541933285587,0.00729062596778929)
--(axis cs:-0.0350051296839454,0.00826494057153886)
--(axis cs:-0.0354680850330003,0.00918162117893062)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337160206477224,0.00697616524606472)
--(axis cs:-0.0341269304332401,0.00702074794365128)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0127841361824725,-0.00162691454179423)
--(axis cs:0.012371184946606,-0.000633646024548536)
--(axis cs:0.0119604335714946,0.000808284893266858)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.01198470235776,0.00261231017945551)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136607990112495,-0.000239859327848448)
--(axis cs:0.01322224268477,-0.00091218252665225)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0165870750840951,0.0128727821335374)
--(axis cs:-0.0170464392177618,0.0155133584091918)
--(axis cs:-0.0175084462360555,0.018244515619278)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0157761576289488,0.0155695498492116)
--(axis cs:-0.016181155934693,0.0141146565332334)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0418636095263363,0.0145646344420374)
--(axis cs:0.0414316014825222,0.0135068513162126)
--(axis cs:0.0409990996130572,0.0124240195396314)
--(axis cs:0.0414485569224854,0.0125119832842598)
--(axis cs:0.0418963008681018,0.0125084622953484)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0427459498156675,0.015708693790161)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0153631295901927,0.00087337642809467)
--(axis cs:0.0149401439861711,0.000456818250061025)
--(axis cs:0.0145189344450412,0.000277430798628505)
--(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0145381842933958,0.000863853920585263)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162479996150179,0.00251452000250892)
--(axis cs:0.015805504520263,0.00173345050683936)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0419015588682672,0.00588633424796647)
--(axis cs:0.0414542540767533,0.00420450666755619)
--(axis cs:0.0410063688065005,0.00248172498344095)
--(axis cs:0.0414373382203701,0.00178725270713621)
--(axis cs:0.0418700927511377,0.0011632577272828)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0427868597566043,0.00711253780358499)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0431549725509606,0.0175259927071449)
--(axis cs:0.042725439427373,0.0165791003135118)
--(axis cs:0.0422949412665177,0.015590557986001)
--(axis cs:0.0427459498156675,0.015708693790161)
--(axis cs:0.0431958205387187,0.0157605892448465)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0440343324863395,0.0185121438129062)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00511236020178582,0.018384554199376)
--(axis cs:-0.00554613520993933,0.0199791450845593)
--(axis cs:-0.00598120022299992,0.0216002230409762)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00599741733634794,0.024641432883895)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00426710468032626,0.0194734915574092)
--(axis cs:-0.00469009572649927,0.0189383124331224)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0448617088850131,0.020851546036169)
--(axis cs:0.0444368489967744,0.0200914515791815)
--(axis cs:0.0440107460527996,0.019283632084115)
--(axis cs:0.0435834349591336,0.0184281589557943)
--(axis cs:0.0440343324863395,0.0185121438129062)
--(axis cs:0.0444845718658164,0.0185512712657651)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457613309988816,0.0208706294919565)
--(axis cs:0.0453116677729793,0.0208753837695142)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338238997223993,0.000552205120161354)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0350543511695306,-0.00296770983547023)
--(axis cs:0.035458904838897,-0.00323110168930203)
--(axis cs:0.0358673006815363,-0.00328376904422833)
--(axis cs:0.0354561220394125,-0.00165804993759892)
--(axis cs:0.0350415267821775,-0.000181597162483621)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0435795906734551,0.0234007682726518)
--(axis cs:-0.0440266936292303,0.0233377883835994)
--(axis cs:-0.0444740180224023,0.0232675631586671)
--(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.044502986583178,0.0226992525972934)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.04273832599798,0.0222351098724652)
--(axis cs:-0.0431595079016677,0.0228377259491398)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0076696290894091,0.0186330826962079)
--(axis cs:-0.0081029394400484,0.019341419531012)
--(axis cs:-0.00853692966052222,0.0200317941630149)
--(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.00683602215885369,0.0216938005436215)
--(axis cs:-0.00725343836069791,0.0201724044311405)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00383780218496867,0.0123214070429103)
--(axis cs:0.00341616700094424,0.0139152897680341)
--(axis cs:0.00299382371264117,0.0157920991700127)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.0030006030204905,0.0180353388991481)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00469423100854891,0.0119472032720704)
--(axis cs:0.00426608617833939,0.0122296877674128)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0243319311840196,0.00905411850119295)
--(axis cs:0.0239251384467373,0.00966239605963544)
--(axis cs:0.0235153515219878,0.010100551243672)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0235426649735017,0.0104118936958185)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.0252085346507354,0.00892480609896553)
--(axis cs:0.0247697600421454,0.0089702238575613)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.03798936215345,-0.0132610929879337)
--(axis cs:0.0375549913677403,-0.0127518553896545)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0363638756968444,-0.00938120718598187)
--(axis cs:0.036744826281885,-0.0107207538420733)
--(axis cs:0.0371290261599076,-0.0118614514711229)
--(axis cs:0.036709809779143,-0.0106536866885931)
--(axis cs:0.0362954700058308,-0.00920575274273201)
--cycle;
\path [fill=royalblue83112221, fill opacity=0.7]
(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0234928191735761,-0.0394086963189824)
--(axis cs:0.023903545209056,-0.0414240448668458)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.024842845335722,-0.0321518361340239)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0114983077962264,0.0151441846260423)
--(axis cs:-0.0119349778493664,0.0158751580706022)
--(axis cs:-0.0123739557967146,0.0168216753248512)
--(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.01068776047953,0.0201919994719679)
--(axis cs:-0.0110937930222753,0.0176595348526792)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0320301935044755,0.00471754399704947)
--(axis cs:0.0316286091349015,0.00526325319290515)
--(axis cs:0.0312268091467464,0.00583391799573126)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0312617294016748,0.00606438484633702)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329090709679151,0.0043145572958983)
--(axis cs:0.0324711878526285,0.00460816274545699)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0419061530236352,0.0112082501917916)
--(axis cs:0.0414687023150507,0.00993980030967064)
--(axis cs:0.0410304950916714,0.00863105704119459)
--(axis cs:0.0414702393734446,0.00829425510744003)
--(axis cs:0.0419091295179183,0.00791091630244168)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0427878897119431,0.0122889493046601)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0431763830724508,-0.0021254571151845)
--(axis cs:0.0427158150686102,-0.0043183883679281)
--(axis cs:0.0422564539645826,-0.00648772810648783)
--(axis cs:0.0427109905510756,-0.00622196591109513)
--(axis cs:0.0431731059318778,-0.00567641253172907)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0440906143897757,0.000202520411949987)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0217862109689526,0.0102965825861984)
--(axis cs:0.0213684563255002,0.0102107604832548)
--(axis cs:0.0209485309620964,0.00997502638171428)
--(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0209676821615752,0.0098559432392529)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226633807769724,0.0103414165413368)
--(axis cs:0.0222245182250619,0.0103145321750866)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0281711277184794,0.00632703299665885)
--(axis cs:0.0277737221663389,0.00731643859936025)
--(axis cs:0.0273736634769833,0.00819293135376896)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0274124180977792,0.0089434279745614)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0290582679674741,0.00662231950591413)
--(axis cs:0.0286146484336155,0.00648711882054542)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0423160344136366,0.0215913502952345)
--(axis cs:-0.0427650363610581,0.0216208923475151)
--(axis cs:-0.0432141770048814,0.0216376956368861)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414681770254645,0.0201779017936189)
--(axis cs:-0.0418926410545024,0.0209055864753207)
--cycle;
\path [fill=royalblue78105216, fill opacity=0.7]
(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0252317348527084,-0.0373704502222197)
--(axis cs:0.0247745086910823,-0.0402450196949012)
--(axis cs:0.0243257947199777,-0.0425971840651835)
--(axis cs:0.0247597818303776,-0.0429582611794198)
--(axis cs:0.0252048606341415,-0.0425930556265216)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0333434559933361,0.00382391257758865)
--(axis cs:0.0329377489535734,0.00411662806312158)
--(axis cs:0.0325328253277988,0.00448021651417144)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0325571664554997,0.00406595756829676)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0338092071490657,0.00151144804381911)
--(axis cs:0.0342151225724558,0.00125038743632184)
--(axis cs:0.0346230969914086,0.00111888757450907)
--(axis cs:0.034200617286835,0.00222559618078716)
--(axis cs:0.0337740400263641,0.00312841481472084)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0410427016808493,0.0194095860325841)
--(axis cs:-0.0414943958953748,0.019574665272122)
--(axis cs:-0.0419460806273423,0.0197175430348036)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0401891260197318,0.0177639390976948)
--(axis cs:-0.04061630772963,0.0186034159433437)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0432161823161311,0.00460375409257045)
--(axis cs:0.0427615942474126,0.00266463965322938)
--(axis cs:0.0423056162741927,0.000647792472356509)
--(axis cs:0.0427448063256539,0.000273809480214462)
--(axis cs:0.0431884020164837,6.65313343619712e-05)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0441129447844491,0.00621921993822458)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0243261581342157,0.0188836128513943)
--(axis cs:-0.0247612410959057,0.0186174735395387)
--(axis cs:-0.0251932548719978,0.0181176432743748)
--(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.0235396248620262,0.0221706950183347)
--(axis cs:-0.023932319737173,0.0204418913937649)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0397613294788888,0.0168977383357748)
--(axis cs:-0.0402164551982223,0.0172424995456583)
--(axis cs:-0.0406713258411843,0.017549866551374)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389048061408772,0.0151228605774134)
--(axis cs:-0.0393331355294802,0.016013645125995)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0333090658709032,0.00715801962298028)
--(axis cs:-0.0337673285357917,0.00791281891311042)
--(axis cs:-0.0342253949020376,0.00861585155056936)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325051787794825,0.00813690091365308)
--(axis cs:-0.0329056654580613,0.00755364446686947)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00512209869926756,0.0114747482932186)
--(axis cs:0.00470268426733736,0.0133776861205412)
--(axis cs:0.00428254457698919,0.0155330200907161)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00429186903637633,0.0176213173819897)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00597661789079866,0.0100110808202677)
--(axis cs:0.00554958223742408,0.0108226821044425)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0384766445685533,0.0142389341389343)
--(axis cs:-0.0389354359944933,0.0147869671496023)
--(axis cs:-0.0393936225807336,0.0152763109280195)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.0376221939052337,0.0125560294486194)
--(axis cs:-0.0380489878053879,0.0133775446069045)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.043212029593319,0.0147050807986886)
--(axis cs:0.0427779635054621,0.0135954048265248)
--(axis cs:0.0423426294680461,0.0124286107653135)
--(axis cs:0.0427878897119431,0.0122889493046601)
--(axis cs:0.0432324667100551,0.0121068546855221)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0440929208201986,0.0157042545196295)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0285886374208217,0.0100271227491988)
--(axis cs:-0.0290180789952561,0.00933848901408311)
--(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0140995095321317,0.000357504551301209)
--(axis cs:0.0136817571154726,0.000706828166622332)
--(axis cs:0.0132654556063787,0.00132217978298807)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0132823794064876,0.00181972659381241)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149767364591876,0.0012769462344016)
--(axis cs:0.0145381842933958,0.000863853920585263)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0418621783571286,-0.0111249812983492)
--(axis cs:0.0414358094320777,-0.0119462608577693)
--(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.041502880637469,-0.0108734256175817)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0351030877272731,-0.00570077850010092)
--(axis cs:0.035492316412649,-0.00673352005192473)
--(axis cs:0.0358841611158422,-0.00759742216592975)
--(axis cs:0.0354742149623336,-0.00590384908227132)
--(axis cs:0.0350642171803094,-0.00419151080954455)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00640319774818728,0.00906987944461102)
--(axis cs:0.00598728782819087,0.0114104956958538)
--(axis cs:0.00557065972912109,0.0140140733379813)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00558341719650979,0.0162947932004649)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00725530564221634,0.00696644031476552)
--(axis cs:0.00682938149802249,0.00803875720874833)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0294510936396889,0.00885613108598836)
--(axis cs:-0.029887618063275,0.0085672163292684)
--(axis cs:-0.0303272992599516,0.00844301535201865)
--(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287080948493304,0.0138785514023576)
--(axis cs:-0.0290791498854209,0.0112928451599336)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0205266901567711,0.009601942003448)
--(axis cs:0.0201032042106419,0.00910639586506882)
--(axis cs:0.0196783558866281,0.00850562637800319)
--(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0196953984527712,0.0083004030810718)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214089977273694,0.0100908346058413)
--(axis cs:0.0209676821615752,0.0098559432392529)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0273166404855283,0.0131042217259939)
--(axis cs:-0.0277387808950946,0.0119562014174461)
--(axis cs:-0.0281624445193298,0.0109116564844663)
--(axis cs:-0.0277946796559265,0.0137602554548912)
--(axis cs:-0.027428056552747,0.0167936583935747)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0432356154030364,0.0105215830100692)
--(axis cs:0.042792560823757,0.00905597229347799)
--(axis cs:0.0423477859571851,0.00750798865772847)
--(axis cs:0.0427868597566043,0.00711253780358499)
--(axis cs:0.0432270050543775,0.00675062949934607)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0441212235985619,0.0116857832328484)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0371966237084922,0.0117926209701481)
--(axis cs:-0.037658099868028,0.0125093198395111)
--(axis cs:-0.0381185994182916,0.0131444602195876)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.0363504654370021,0.0105108288622902)
--(axis cs:-0.0367726171667953,0.0111053757213822)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0462107461767449,0.0208398999723135)
--(axis cs:0.0457866645962783,0.0201294005577695)
--(axis cs:0.0453611776910164,0.0193672382702644)
--(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0453835021918636,0.0185166135668392)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471090979526031,0.020713283702163)
--(axis cs:0.0466599767309295,0.0207863063904969)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0449342538850002,0.0185507871585853)
--(axis cs:0.0445058733545581,0.017677784738251)
--(axis cs:0.0440760307514129,0.0167464565388117)
--(axis cs:0.0436447383327815,0.0157556639555635)
--(axis cs:0.0440929208201986,0.0157042545196295)
--(axis cs:0.0445406095904722,0.0156172236473139)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458324570979032,0.0184550783750323)
--(axis cs:0.0453835021918636,0.0185166135668392)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0449214918557363,0.0231874737725471)
--(axis cs:-0.0453690483526676,0.023095207624012)
--(axis cs:-0.0458166263446489,0.0229887583760873)
--(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0440836042032925,0.0221829010038977)
--(axis cs:-0.044502986583178,0.0226992525972934)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00768118717782614,0.00590897923454223)
--(axis cs:0.00726991462951551,0.00875748631499115)
--(axis cs:0.00685799879033706,0.0119012895201044)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00687589124657725,0.0147322718099544)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00853403727791868,0.00407690693954821)
--(axis cs:0.00810731712065294,0.00492639134782118)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-8.09333823141897e-17,0.0149660580022771)
--(axis cs:-0.000427255412179568,0.0174377771346877)
--(axis cs:-0.000856283144435006,0.0202100656278901)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000854329343211978,0.0162118911232486)
--(axis cs:0.000426804541508377,0.0155915908263197)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0256222624474134,0.0174004140419474)
--(axis cs:-0.0260485203602289,0.0164939937779816)
--(axis cs:-0.0264725012007058,0.0154389993809025)
--(axis cs:-0.0268949040002366,0.0142881121541905)
--(axis cs:-0.0265222767138241,0.0170136415910971)
--(axis cs:-0.0261509982947955,0.0199433350086785)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0248583910618147,0.0220574229626114)
--(axis cs:-0.0252396847410945,0.0196319483769836)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0256481821660705,0.00891090227924096)
--(axis cs:0.025242886601949,0.00958587083500742)
--(axis cs:0.0248346745757572,0.0101074750842306)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0248647232304466,0.0105005868037411)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265295669777465,0.00893648775783098)
--(axis cs:0.0260885819745695,0.00891882776538451)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0431890023558499,-0.00675121356469985)
--(axis cs:0.042740198549045,-0.00846097022295385)
--(axis cs:0.0422974015458741,-0.00994257124947231)
--(axis cs:0.0427791656722359,-0.00860070433893854)
--(axis cs:0.0432665005429279,-0.00708239186283929)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0192524372710399,0.00781919655594924)
--(axis cs:0.0188257454005572,0.00706885207625146)
--(axis cs:0.0183985761266058,0.00627819422249648)
--(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0184149307983169,0.00611039481405202)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201384957911716,0.00873520338888234)
--(axis cs:0.0196953984527712,0.0083004030810718)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0384332751375995,-0.0133516016003023)
--(axis cs:0.0380521946315945,-0.0121285129733776)
--(axis cs:0.0376745854706097,-0.010701699531476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0393503875637862,-0.0123046997165742)
--(axis cs:0.0388870977933189,-0.013021570248274)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0295015248633964,0.00670651114540403)
--(axis cs:0.0291011506754887,0.00747633212934868)
--(axis cs:0.0286989042503614,0.00817950796314067)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0287348373790401,0.00864289101142036)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0303850827863369,0.00662372426035913)
--(axis cs:0.0299439503852337,0.00671469266366254)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0179712159171692,0.00547210844135477)
--(axis cs:0.0175439316458885,0.00467591242871854)
--(axis cs:0.0171169588912377,0.00391422838698403)
--(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0171329150578125,0.0038191768651741)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188586258711718,0.00667750416760681)
--(axis cs:0.0184149307983169,0.00611039481405202)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0191960618444418,0.0180813189417756)
--(axis cs:-0.0196591722976023,0.0204847781662727)
--(axis cs:-0.0201225512215608,0.0227699613199794)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0183800428567941,0.0199150819873486)
--(axis cs:-0.0187877994639009,0.0189352478160961)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0436633487057922,0.0216378034639198)
--(axis cs:-0.0441124545660915,0.0216178481753124)
--(axis cs:-0.0445614082847129,0.0215750161060176)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.042820306081561,0.0204617208552038)
--(axis cs:-0.0432422379182294,0.0210638807653652)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239219970742323,-0.0452451414723844)
--(axis cs:0.0234825955204792,-0.0452687791611361)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0359303810943851,0.0100224652085933)
--(axis cs:-0.036391721829266,0.0107760182620045)
--(axis cs:-0.0368519127982436,0.0114361929745364)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0350967087146805,0.00939381640632671)
--(axis cs:-0.0355124699543892,0.0096491629491178)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.023102774649114,0.0103748693564375)
--(axis cs:0.0226876297016122,0.0104934336423312)
--(axis cs:0.0222701493797547,0.0104657621350173)
--(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.022292346916597,0.0104878012568152)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0239830019553637,0.0104486271673956)
--(axis cs:0.0235426649735017,0.0104118936958185)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00896169298750033,0.0034082183216007)
--(axis cs:0.00855485291627677,0.00660057999233187)
--(axis cs:0.00814757257231269,0.0101204880597391)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00817116891678355,0.013445778376124)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00982076591653543,0.00268658894822582)
--(axis cs:0.00939056032496448,0.00294642401441775)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0307696191568712,0.00844709698264412)
--(axis cs:-0.0312140013044111,0.00854182777737793)
--(axis cs:-0.0316598858994252,0.00869258611838891)
--(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300032589543242,0.0118730553556585)
--(axis cs:-0.0303861304090302,0.0101074599551199)
--cycle;
\path [fill=royalblue7296209, fill opacity=0.7]
(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0252184110282617,-0.043394508423171)
--(axis cs:0.0247888203446574,-0.0443964245555389)
--(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0166904898223937,0.00320964241373635)
--(axis cs:0.0162646622790601,0.00258128337591416)
--(axis cs:0.0158395519960706,0.00204351915949454)
--(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0158535598483358,0.00186318293037071)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175752657104985,0.00434844587414015)
--(axis cs:0.0171329150578125,0.0038191768651741)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0326201959110863,0.00227645739062464)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0338570003735991,-0.00118079671126896)
--(axis cs:0.0342541940190676,-0.00190842433516424)
--(axis cs:0.0346530323147116,-0.00251638677872879)
--(axis cs:0.0342397976337444,-0.000923580343967068)
--(axis cs:0.0338238997223993,0.000552205120161354)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.0445530193803208,0.0143905767413933)
--(axis cs:0.0441159216340328,0.0131894813585928)
--(axis cs:0.0436767709666169,0.0119000059781543)
--(axis cs:0.0441212235985619,0.0116857832328484)
--(axis cs:0.0445662397259137,0.0114806310302112)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.045435536259018,0.0153800660907076)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0410190290820767,-0.0123648926480534)
--(axis cs:0.0406118097007827,-0.0123699360434762)
--(axis cs:0.0402133159112136,-0.0119845337280251)
--(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0419923842742804,-0.00920025388458307)
--(axis cs:0.041502880637469,-0.0108734256175817)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0445541954063094,0.00415493858268286)
--(axis cs:0.0440964420410828,0.0021439631738948)
--(axis cs:0.0436369204928022,4.1323017151793e-05)
--(axis cs:0.0440906143897757,0.000202520411949987)
--(axis cs:0.0445494592129422,0.000543495223128799)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0454627520810557,0.0061333214142684)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0423976063148698,0.0198327127194934)
--(axis cs:-0.0428488437914938,0.0199157338643275)
--(axis cs:-0.0432996825871616,0.0199631086020601)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415502220707485,0.018504463497987)
--(axis cs:-0.0419742127520675,0.0191791744729549)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0445670454686205,0.00979803636200047)
--(axis cs:0.0441192139722138,0.00817962473516376)
--(axis cs:0.0436688465929002,0.00644608573871403)
--(axis cs:0.0441129447844491,0.00621921993822458)
--(axis cs:0.0445597619607747,0.00608569530693431)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0454594865052373,0.011154825133544)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.0154151698983733,0.00160500845582926)
--(axis cs:0.0149914658822387,0.00126834086430891)
--(axis cs:0.0145683395449798,0.00103043875918395)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0145773621092398,0.000388798780664105)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0162920294631051,0.00207010247296358)
--(axis cs:0.0158535598483358,0.00186318293037071)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0308244797253472,0.00641289741990992)
--(axis cs:0.0304213439270283,0.0069847560481943)
--(axis cs:0.030017161255055,0.0075353203017124)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0300478740449439,0.00759819885845596)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0316964613022379,0.00556363080024678)
--(axis cs:0.0312617294016748,0.00606438484633702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0475581930593058,0.0206244297671678)
--(axis cs:0.0471342120219537,0.0199337186777574)
--(axis cs:0.0467086022933755,0.0191848287557091)
--(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0467300938069466,0.0182757396499133)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.0484566544938124,0.0204135571654669)
--(axis cs:0.0480073493430086,0.0205233567489684)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0462812693294624,0.0183726586124501)
--(axis cs:0.0458521221626021,0.0174920596875399)
--(axis cs:0.0454210768468854,0.0165379663173125)
--(axis cs:0.0449880609577043,0.0155055738000334)
--(axis cs:0.045435536259018,0.0153800660907076)
--(axis cs:0.0458832918715982,0.0152508509268833)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471790835724202,0.0181703937144249)
--(axis cs:0.0467300938069466,0.0182757396499133)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0462641703567358,0.0228664145043566)
--(axis cs:-0.0467116304892805,0.0227267408068074)
--(axis cs:-0.0471589621990312,0.022568557192329)
--(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454288516676891,0.0219801647860892)
--(axis cs:-0.0458468678162595,0.0224332785852757)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0287206004752004,-0.0127955021125397)
--(axis cs:-0.0291432763000017,-0.0140059453737291)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287224140958053,-0.0161164782286703)
--(axis cs:-0.0291455589093654,-0.0155858263771993)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0304413470569874,-0.0158818419492051)
--(axis cs:-0.0300034497100941,-0.0155475825133995)
--(axis cs:-0.0295708103893298,-0.0149236950377477)
--(axis cs:-0.0299985476185778,-0.0141138294065848)
--(axis cs:-0.030429171968928,-0.0131395886517636)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0321283576211405,0.00489974487037856)
--(axis cs:0.0317240087507939,0.00535898318720899)
--(axis cs:0.0313194424718431,0.00584089564247651)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0313442774569987,0.00550147515608497)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.032599437129264,0.00288852916237072)
--(axis cs:0.0330018572488776,0.00235266609826327)
--(axis cs:0.0334049432443628,0.00188574338496304)
--(axis cs:0.0329827178084221,0.00306018604052044)
--(axis cs:0.0325571664554997,0.00406595756829676)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137159769761873,-0.00867529574911399)
--(axis cs:0.0132891641810613,-0.00758297986443181)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0411257540729107,0.0178130529340357)
--(axis cs:-0.0415795871939241,0.0180270253749819)
--(axis cs:-0.0420327021565114,0.018188203159951)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0402759746803751,0.0164036732048393)
--(axis cs:-0.0407009509294785,0.0171105555001588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0304312646179376,-0.01130693971515)
--(axis cs:-0.0300053427404759,-0.0102955088338499)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.00384342338097553,0.0200009386008664)
--(axis cs:-0.00427860518441355,0.0224826771387282)
--(axis cs:-0.00471544060055621,0.0249710957437153)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00299406962248577,0.0210683561124771)
--(axis cs:-0.00341907579773176,0.0205305581197973)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0102522407711916,0.0025914606216312)
--(axis cs:0.00984693877818669,0.00559724495618343)
--(axis cs:0.00944162559853055,0.00894791090890805)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00946713856904203,0.0119311046557278)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111178996571553,0.00264672034190893)
--(axis cs:0.0106847379855836,0.00260088520260246)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0217931560817697,0.0211076193053464)
--(axis cs:-0.0222467012157712,0.0223213500799452)
--(axis cs:-0.0226982545636648,0.0233010166456743)
--(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.022754828949685,0.0259588071097526)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.0209883334794832,0.0235649011967434)
--(axis cs:-0.0213907337823306,0.0222946889628344)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.026970927614357,0.00894983558564333)
--(axis cs:0.0265655448211879,0.00958360654500931)
--(axis cs:0.026157584737558,0.0100930870102327)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0261882790760939,0.010420122961426)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278537642214613,0.00890102591726946)
--(axis cs:0.0274124180977792,0.0089434279745614)
--cycle;
\path [fill=cornflowerblue113148244, fill opacity=0.7]
(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0235289186038764,-0.0350965621187826)
--(axis cs:0.0239748806657822,-0.0329537169159263)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150095381364852,-7.28896057424258e-05)
--(axis cs:0.0145773621092398,0.000388798780664105)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0445555523328247,-0.000933209430116849)
--(axis cs:0.0440981571624917,-0.00292623508029883)
--(axis cs:0.0436421753320884,-0.00488446878909085)
--(axis cs:0.0441172485756253,-0.00389093646620424)
--(axis cs:0.0445971893326464,-0.00274603942566056)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0454812604726111,0.00169213354762776)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0346829325429776,0.00925235943273448)
--(axis cs:-0.0351397228043102,0.00981397645576976)
--(axis cs:-0.0355956403594431,0.0102973290147699)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338599858257565,0.00925840640660079)
--(axis cs:-0.0342708356363825,0.0092133764917636)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:-0.00897158358226328,0.0207034195630248)
--(axis cs:-0.0094069286690637,0.0213637905781683)
--(axis cs:-0.00984303760752766,0.0220271479799128)
--(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.00987043965081866,0.025193729341837)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00814555565244784,0.0251229004567952)
--(axis cs:-0.00855937721399795,0.0229269577213837)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0321067758146699,0.00887005505248824)
--(axis cs:-0.0325542607473512,0.00905115659171346)
--(axis cs:-0.0330020261566784,0.00921910687769101)
--(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313123696558834,0.010595669388318)
--(axis cs:-0.0317095054654788,0.00970677241236246)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0398510026082958,0.0157000508803876)
--(axis cs:-0.0403074249361541,0.0160537773486351)
--(axis cs:-0.040762778882922,0.0163350144558159)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0407940387620763,0.015958160797294)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390018115775959,0.0143361760406904)
--(axis cs:-0.0394262201984667,0.0150080137986685)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0218505721929635,0.0103025460971989)
--(axis cs:0.0214291385893401,0.0100154515346259)
--(axis cs:0.0210060876500346,0.00961694418582571)
--(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0210248156852573,0.00945342137593248)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227342654509267,0.0106437479724615)
--(axis cs:0.022292346916597,0.0104878012568152)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120322316192133,0.00433501407452436)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0133010533726421,0.000824880383271539)
--(axis cs:0.01372327309751,0.000818487901666772)
--(axis cs:0.0141456571548384,0.000883792782174172)
--(axis cs:0.0137140934015474,0.00137360822899339)
--(axis cs:0.0132823794064876,0.00181972659381241)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0153715154690117,0.0171907989223672)
--(axis cs:-0.0158278009522633,0.0195792793728783)
--(axis cs:-0.0162866105135486,0.0220658710309059)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0163373350041755,0.025809330954857)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0145612540709506,0.0207445999830165)
--(axis cs:-0.0149666989141783,0.0189305328417139)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0150127955097459,-0.00141276343611455)
--(axis cs:0.0145829745185607,-0.0023754852481722)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0145814131877841,-0.00427613385836038)
--(axis cs:0.0150121361765183,-0.0049201151564227)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0450101334854977,0.0215069940197887)
--(axis cs:-0.0454585627226175,0.0214119062041336)
--(axis cs:-0.0459066363604014,0.0212882504072526)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441706851428927,0.020502042920648)
--(axis cs:-0.0445907342204527,0.0210140518920374)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0115513373947948,0.00266644629228277)
--(axis cs:0.0111432658969707,0.0048902014455624)
--(axis cs:0.0107355617506974,0.00741666988896395)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.010755841031907,0.00898155780334322)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0120219512455559,0.00456886258960956)
--(axis cs:0.0124359235983586,0.00328099428089533)
--(axis cs:0.0128502979882875,0.00218843794701331)
--(axis cs:0.0124177356947517,0.00245581167019444)
--(axis cs:0.01198470235776,0.00261231017945551)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.0458944282580169,0.0139592609563011)
--(axis cs:0.0454546648731206,0.0126852034866305)
--(axis cs:0.0450122107276726,0.0112994163582232)
--(axis cs:0.0454594865052373,0.011154825133544)
--(axis cs:0.0459083592216674,0.0110568505885581)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.046780585735217,0.015016813575431)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.0128154071685214,0.0179843247637276)
--(axis cs:-0.0132594028704567,0.0193510773974325)
--(axis cs:-0.0137059148296268,0.0208987310421924)
--(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.013747128607028,0.024451470932612)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120052607940243,0.0227383061730599)
--(axis cs:-0.0124111295301349,0.0203637433213645)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0137170466143467,-0.0102555294262395)
--(axis cs:0.0132897824281848,-0.0109323743243963)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0133002734333578,-0.011289881152134)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.0287307920609199,-0.0173312330435718)
--(axis cs:-0.0291651397315391,-0.0178638488957696)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.027453486120688,-0.0141859378436868)
--(axis cs:-0.0278753963263083,-0.0154780314843851)
--(axis cs:-0.0283010242928465,-0.0165311820424592)
--(axis cs:-0.027881037194738,-0.0168464217536285)
--(axis cs:-0.0274620668102861,-0.0170817711154456)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0317436001870283,-0.0124426374401822)
--(axis cs:-0.0313005757122674,-0.0123570066830142)
--(axis cs:-0.0308630428574722,-0.011987550061633)
--(axis cs:-0.0313003429232041,-0.0106547091294496)
--(axis cs:-0.0317409249627783,-0.00915610782353653)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.029154836290766,-0.00989448385106449)
--(axis cs:-0.0287274693259494,-0.010669250306174)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0244237175499502,0.0104801833526414)
--(axis cs:0.0240102018468438,0.010709837228134)
--(axis cs:0.023594320961793,0.0108032058945765)
--(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0236182972103528,0.0108565776105673)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.0253059090810685,0.0105028063567278)
--(axis cs:0.0248647232304466,0.0105005868037411)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.00128253942547441,0.0167830536740864)
--(axis cs:0.000856594101788677,0.0191332071335845)
--(axis cs:0.000429130671772662,0.0216833828863518)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:0.000430270797033901,0.0246216652098404)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214072136378755,0.017652252528629)
--(axis cs:0.00171136666144917,0.0172712660751186)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0385779476028113,0.0136929176886941)
--(axis cs:-0.0390360307301648,0.0141525400677028)
--(axis cs:-0.039492780748695,0.0145232970620922)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377323874668279,0.0125205717846582)
--(axis cs:-0.0381547721372057,0.0130857454370895)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0150115838859622,-0.00669926519888015)
--(axis cs:0.0145785144777646,-0.00804984528648321)
--(axis cs:0.0141468165766803,-0.00926276440840702)
--(axis cs:0.0145816350729667,-0.00939630177021386)
--(axis cs:0.0150201202779048,-0.00915130809904945)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304549412742522,-0.00653659427295309)
--(axis cs:-0.0300184140824907,-0.00783011605204147)
--(axis cs:-0.0295850317932316,-0.00895265916527517)
--(axis cs:-0.0291696405830467,-0.00730414317778179)
--(axis cs:-0.0287582137369923,-0.00539319481733428)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--cycle;
\path [fill=cornflowerblue93125230, fill opacity=0.7]
(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.026569636370867,-0.0364307442625069)
--(axis cs:0.0261108887819036,-0.0392460652303636)
--(axis cs:0.0256597791478852,-0.0416214695735122)
--(axis cs:0.0261229441655384,-0.0401774781153213)
--(axis cs:0.0265926471363041,-0.038393553399673)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.024842845335722,-0.0321518361340239)
--(axis cs:0.0252649656387118,-0.0334256374573441)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0132944130979187,-0.00518644624883896)
--(axis cs:0.0137235513760334,-0.00429270499438571)
--(axis cs:0.0141531638668586,-0.00334319142882589)
--(axis cs:0.0137270181218334,-0.00214037378357986)
--(axis cs:0.0133024639476837,-0.000707795328398755)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0476061260817937,0.0223909186970611)
--(axis cs:-0.0480530877526213,0.0221931001549458)
--(axis cs:-0.0484998179093644,0.0219745883263033)
--(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0467721799815256,0.0215685334203001)
--(axis cs:-0.0471894606211148,0.0219873159837132)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0355577183645463,-0.00698151518863768)
--(axis cs:0.0351350613455915,-0.00584223944060444)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0163014815563389,0.00136023627984661)
--(axis cs:0.0158720812697064,0.000457081287991741)
--(axis cs:0.0154425152061044,-0.000467126564961566)
--(axis cs:0.0158765866662859,-0.000767522491139592)
--(axis cs:0.0163119781045807,-0.000957718422117294)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0171697914082363,0.00240447169624079)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0205816538535689,0.0091200993799425)
--(axis cs:0.0201560635343247,0.00853836203665218)
--(axis cs:0.0197295308154547,0.00788522993529084)
--(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0197457880663091,0.00760192253989557)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.021467936896011,0.00973466179551776)
--(axis cs:0.0210248156852573,0.00945342137593248)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0489061931910419,0.020298286957806)
--(axis cs:0.04848212815243,0.0196186459863268)
--(axis cs:0.0480562395417122,0.0188755720019626)
--(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0480781277101597,0.0179559901962268)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.0498062770634502,0.0200626112426896)
--(axis cs:0.0493560440566238,0.020180467877377)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0459122288679991,0.00948743329556075)
--(axis cs:0.0454623871763377,0.00783493173841713)
--(axis cs:0.0450096341020459,0.00605566390173805)
--(axis cs:0.0454627520810557,0.0061333214142684)
--(axis cs:0.0459191551997038,0.00631695437689407)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0468117006148684,0.0110252480628837)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0476283840311857,0.0180621825698572)
--(axis cs:0.0471984157835496,0.0171712624003261)
--(axis cs:0.046766190234049,0.0161953896972676)
--(axis cs:0.0463315692885735,0.0151271225017587)
--(axis cs:0.046780585735217,0.015016813575431)
--(axis cs:0.0472305258947417,0.0149263489701039)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485284297542494,0.0178558915218101)
--(axis cs:0.0480781277101597,0.0179559901962268)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0437500284879882,0.0199721358989787)
--(axis cs:-0.0441998007275739,0.0199407599648513)
--(axis cs:-0.0446489291347248,0.0198674260218752)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429071168590095,0.0188657834037828)
--(axis cs:-0.0433288176629121,0.0194259941687054)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0274767409849087,-0.0075789071423466)
--(axis cs:-0.0278879988737749,-0.0095534103191767)
--(axis cs:-0.0283023731976214,-0.0113035296156592)
--(axis cs:-0.0278789441342263,-0.0118283020629869)
--(axis cs:-0.0274566097672066,-0.0122744417649433)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0317486984937765,-0.00701801535944726)
--(axis cs:-0.0313187029806058,-0.00621279135389527)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--cycle;
\path [fill=royalblue80107218, fill opacity=0.7]
(axis cs:0.0243727571797796,-0.0444666955335633)
--(axis cs:0.0239713897685108,-0.043474569170041)
--(axis cs:0.0235849519246185,-0.0413469385877891)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253000058421723,-0.0413613270420966)
--(axis cs:0.0248327736075213,-0.0431166356539657)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0175887780227043,0.00396745553080777)
--(axis cs:0.0171598234911249,0.00311351656742258)
--(axis cs:0.0167307249042969,0.00224484852902038)
--(axis cs:0.0171697914082363,0.00240447169624079)
--(axis cs:0.0176093524085741,0.00256218308353358)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0184598608493166,0.00519969441457583)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0359843228933947,-0.00792465378757263)
--(axis cs:0.0356045656212194,-0.00642462088471271)
--(axis cs:0.0352232843147687,-0.00494420518402985)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.036853840701126,-0.00904218224413545)
--(axis cs:0.0364160378623036,-0.00862381948924065)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.028294672103728,0.00880619729491634)
--(axis cs:0.0278883875515258,0.00934888940628546)
--(axis cs:0.0274800211949176,0.00980197586141863)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0275093702626608,0.009942964670885)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0291739545518268,0.008395968545631)
--(axis cs:0.0287348373790401,0.00864289101142036)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0193022529916405,0.00717384626628471)
--(axis cs:0.0188744055657598,0.00641650600331524)
--(axis cs:0.0184461373876857,0.00562410440332919)
--(axis cs:0.0180175665703704,0.00480558303843316)
--(axis cs:0.0184598608493166,0.00519969441457583)
--(axis cs:0.0189021956369859,0.00553940684341085)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0201892213152291,0.00796525924330185)
--(axis cs:0.0197457880663091,0.00760192253989557)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300280856339647,-0.0175699377065452)
--(axis cs:-0.0304548001319213,-0.0168391714328483)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0334498520285021,0.00936293612107243)
--(axis cs:-0.0338976049676991,0.00947670239452562)
--(axis cs:-0.0343452259862976,0.00955854731296689)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326293423509296,0.00963208399969046)
--(axis cs:-0.0330398414460444,0.00949798126671335)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0373108402171218,0.0120009698734337)
--(axis cs:-0.0377684509915029,0.0124712348816124)
--(axis cs:-0.0382247345115795,0.0128497782342282)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0364700984887962,0.0110970553548501)
--(axis cs:-0.0368901094220453,0.0115274800492469)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326943984525683,0.001059331649189)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0339382704175243,-0.00218121197899839)
--(axis cs:0.0343272135990668,-0.00336936616970233)
--(axis cs:0.0347151306046916,-0.0045600406099245)
--(axis cs:0.0342967519688665,-0.00318854340325534)
--(axis cs:0.0338788716079973,-0.00177806041614237)
--cycle;
\path [fill=cornflowerblue116151245, fill opacity=0.7]
(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.021119585999773,-0.0240738170566655)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.022257537373019,-0.036748250955945)
--(axis cs:0.0226677475232504,-0.0372245170769898)
--(axis cs:0.0230923808183318,-0.0365938014821124)
--(axis cs:0.0226999900230442,-0.0331005971642721)
--(axis cs:0.0223126396303924,-0.0291185320696915)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317773730776865,-0.00202461972892593)
--(axis cs:-0.0313352246346953,-0.00358535597580869)
--(axis cs:-0.030894129994353,-0.00510597590013486)
--(axis cs:-0.0304744666484792,-0.00371345544522774)
--(axis cs:-0.030058948434611,-0.00206656445349205)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0261907848290388,-0.0151745812347348)
--(axis cs:-0.0266156112481349,-0.0163253591635704)
--(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--cycle;
\path [fill=cornflowerblue99131234, fill opacity=0.7]
(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0222967828011522,-0.0389044334405324)
--(axis cs:0.0226669737661896,-0.0424145144900156)
--(axis cs:0.0230564562370041,-0.0443550635966428)
--(axis cs:0.0226448724125682,-0.0423529414831196)
--(axis cs:0.0222479631340725,-0.0391888792595531)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0424849999040858,0.0182941486067375)
--(axis cs:-0.0429363995915895,0.0183432718968578)
--(axis cs:-0.0433868331159508,0.0183345666373531)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416398475880502,0.0171291609962586)
--(axis cs:-0.0420625481963045,0.0177141516328437)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0317877008486371,-0.0152083872283475)
--(axis cs:-0.03133338840232,-0.0157049293635619)
--(axis cs:-0.0308846237200524,-0.0159322398110355)
--(axis cs:-0.0313174616065896,-0.0148613245645686)
--(axis cs:-0.031753224330474,-0.0136376707070973)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.00641735509495741,0.023187231867368)
--(axis cs:-0.0068543689597938,0.0246869811135234)
--(axis cs:-0.00729200533532788,0.0260575503106282)
--(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00557618837745533,0.026041471807538)
--(axis cs:-0.00599741733634794,0.024641432883895)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0463543015101225,0.0211348396127939)
--(axis cs:-0.0468015111874868,0.0209507554033264)
--(axis cs:-0.047248223834178,0.0207353174651118)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455168536531641,0.0202251146608447)
--(axis cs:-0.0459358492095208,0.0206867658608612)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0266323235015471,-0.0272755360355968)
--(axis cs:0.0261625881018114,-0.0307475887493281)
--(axis cs:0.0256951238412501,-0.0341539872506509)
--(axis cs:0.0261335839154451,-0.0343473533188764)
--(axis cs:0.0265800973564174,-0.0340483004859389)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0459254255586391,0.0048374938772306)
--(axis cs:0.0454700493562969,0.00298061738038035)
--(axis cs:0.0450131726716872,0.00104794785128038)
--(axis cs:0.0454812604726111,0.00169213354762776)
--(axis cs:0.0459530780302398,0.00244755940156176)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0468412675632641,0.00696936336030735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.01631444541983,-0.00241318699316221)
--(axis cs:0.0158799270418937,-0.00383676457615886)
--(axis cs:0.015445527766974,-0.00527783455118364)
--(axis cs:0.0158815968275477,-0.00537197102374048)
--(axis cs:0.01632017656804,-0.0052414042905404)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0262055154909757,-0.00905376344099335)
--(axis cs:-0.0266190370170809,-0.0109524517144598)
--(axis cs:-0.027034857134312,-0.0126709322582344)
--(axis cs:-0.0266132345053414,-0.0130446056863775)
--(axis cs:-0.0261913444721173,-0.0134204299178991)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.012435761677096,-0.0104638202934661)
--(axis cs:0.0120110194637115,-0.00902129714784066)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0398220720261578,-0.0112604209792786)
--(axis cs:0.039436244244647,-0.0102670893361305)
--(axis cs:0.039053907965358,-0.00908092960314518)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.039143575179597,-0.00684561211205374)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0407847501453811,-0.00848138980553147)
--(axis cs:0.0403007149015928,-0.00996109269222152)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0270436801963264,-0.0172609747821847)
--(axis cs:-0.0274753822206102,-0.0179674530869043)
--(axis cs:-0.0279111595101417,-0.0184285565405422)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0262068324322822,-0.0175595794101881)
--(axis cs:-0.0266254163409789,-0.017411061043858)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0489462926519565,0.0217350835972401)
--(axis cs:-0.0493924941130802,0.0214745126116182)
--(axis cs:-0.0498384114353909,0.0211930523758511)
--(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0498664640282364,0.020460369130225)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481122647165294,0.0209168460892127)
--(axis cs:-0.0485295698390046,0.0213327240675586)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0360506326156185,0.0107027321751792)
--(axis cs:-0.0365047000282211,0.0110330241519015)
--(axis cs:-0.0369578779970717,0.0112925594745753)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352122765019477,0.00997509591817166)
--(axis cs:-0.0356314627512808,0.0103335973360437)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0314146999561147,0.00424124627488187)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0326669736747533,0.00132487529279512)
--(axis cs:0.0330641694693922,0.000474610021374748)
--(axis cs:0.0334605978904868,-0.00037319824451323)
--(axis cs:0.0330412178795602,0.000988399344129863)
--(axis cs:0.0326201959110863,0.00227645739062464)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0296045514144257,-0.018113028224124)
--(axis cs:-0.0300495498627023,-0.0180615351728853)
--(axis cs:-0.0305006303553868,-0.0176947080656353)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287666571134803,-0.0186255491674336)
--(axis cs:-0.0291841603205107,-0.01846262526308)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.0472436276690686,0.0136930113143775)
--(axis cs:0.0468028327931766,0.0124125818416505)
--(axis cs:0.0463590500908786,0.0110124265631126)
--(axis cs:0.0468117006148684,0.0110252480628837)
--(axis cs:0.0472663692140982,0.0110958014567859)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.048133716037432,0.0148221786092466)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0296117264637617,0.00805169432115163)
--(axis cs:0.0292048679421951,0.00852225239995191)
--(axis cs:0.0287964458493375,0.0089366160102876)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0288231886777735,0.00883265759986122)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.0304821466936717,0.0070259370019999)
--(axis cs:0.0300478740449439,0.00759819885845596)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.033071343854068,-0.007739419706217)
--(axis cs:-0.0326252805279354,-0.00775592750106769)
--(axis cs:-0.0321842774416676,-0.00752552347836172)
--(axis cs:-0.0326296418983314,-0.00580807297787029)
--(axis cs:-0.0330761643180187,-0.00405160026268749)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0231762698038227,0.0107676375966076)
--(axis cs:0.0227562403422302,0.0106107806202275)
--(axis cs:0.0223344182150719,0.010340348123739)
--(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0223539091805557,0.0101413794652093)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240602777274364,0.010907371076082)
--(axis cs:0.0236182972103528,0.0108565776105673)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0257471443006839,0.0104788807570257)
--(axis cs:0.025334338150882,0.0107428371783637)
--(axis cs:0.0249192911810766,0.0108876345007455)
--(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0249437752368806,0.0108798707659285)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266291476983348,0.0103173856381616)
--(axis cs:0.0261882790760939,0.010420122961426)
--cycle;
\path [fill=lightskyblue139174253, fill opacity=0.7]
(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236141357718096,-0.0255157404332662)
--(axis cs:0.0240189530978589,-0.0281146691149241)
--(axis cs:0.0244279494649561,-0.030359696681629)
--(axis cs:0.0248860376925572,-0.0274800732275182)
--(axis cs:0.025347318128191,-0.0244519545366934)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0412169841415037,0.0165426873119459)
--(axis cs:-0.0416699813337581,0.0166766502826949)
--(axis cs:-0.0421217236028224,0.0167372883772012)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0403710808323294,0.0153786519936143)
--(axis cs:-0.0407940387620763,0.015958160797294)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0120139138298098,-0.0068898151747929)
--(axis cs:0.0124391148723398,-0.00656812933402851)
--(axis cs:0.0128661171385618,-0.00596954875533674)
--(axis cs:0.0124462667847571,-0.00385933060580408)
--(axis cs:0.0120287929413014,-0.00131642264707222)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0309143337377172,0.00632816704682494)
--(axis cs:0.03050837812864,0.0068037189763473)
--(axis cs:0.0301012996300802,0.00725117318921509)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0301255023807684,0.00692819015326002)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0313910546171847,0.00465442498475362)
--(axis cs:0.0317945229740906,0.00406492483982841)
--(axis cs:0.0321971609669003,0.00346790402049364)
--(axis cs:0.0317718880782574,0.00454636293285058)
--(axis cs:0.0313442774569987,0.00550147515608497)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:0.0128655588643644,-0.0111906687612228)
--(axis cs:0.0124447698070147,-0.0109332691464522)
--(axis cs:0.0120275357857075,-0.010088402492196)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137394579134868,-0.0108772760286342)
--(axis cs:0.0133002734333578,-0.011289881152134)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0317935686084025,0.000575669875401486)
--(axis cs:-0.0313709206806752,0.00182156350932733)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.031817447074207,0.00531667788218736)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0249321689608235,-0.0105646296473202)
--(axis cs:-0.0253494230557706,-0.0122799150447511)
--(axis cs:-0.025768840155701,-0.0138216151411869)
--(axis cs:-0.02534543069074,-0.0142691017722077)
--(axis cs:-0.0249208968435522,-0.0147802982177009)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.045097351512466,0.0197509536259489)
--(axis cs:-0.0455450114778644,0.0195904351776292)
--(axis cs:-0.0459918569546494,0.0193851652258797)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0460181367895424,0.018665634906345)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442569984891337,0.0187705278886771)
--(axis cs:-0.0446773846182369,0.0192655908546201)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0502569514812455,0.0199467646097389)
--(axis cs:0.049833064925277,0.0192865882663004)
--(axis cs:0.049407264968968,0.0185618783139787)
--(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0494310624176397,0.0176857351851252)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.051159800028945,0.0197268182702469)
--(axis cs:0.0507081144231916,0.0198344821182045)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0249226059074849,-0.0163813289834887)
--(axis cs:-0.025353360814227,-0.0171693830124692)
--(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0326537263698372,0.0092150323918201)
--(axis cs:-0.033090450889819,0.00872766483934424)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.033103342994012,0.00768622134520384)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.04897938437372,0.0177650625128266)
--(axis cs:0.0485492507784693,0.0168881278871372)
--(axis cs:0.0481166907356077,0.0159227481232444)
--(axis cs:0.0476815353215861,0.014860475109085)
--(axis cs:0.048133716037432,0.0148221786092466)
--(axis cs:0.0485871246375294,0.0148126999173069)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0498835101834151,0.017619198549926)
--(axis cs:0.0494310624176397,0.0176857351851252)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0313480585843429,0.0108641853313347)
--(axis cs:-0.0317825399833706,0.0102825032871635)
--(axis cs:-0.0322177682001005,0.00973353551568501)
--(axis cs:-0.0318045993608866,0.00977264087207389)
--(axis cs:-0.0313894195070793,0.00972386734803414)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:-0.0179724769726424,0.0209990121612711)
--(axis cs:-0.0184378968414498,0.0237145083006618)
--(axis cs:-0.0189040460915376,0.0263321061899656)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0189613902151334,0.029942277070206)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0171565085390202,0.0233661260103828)
--(axis cs:-0.0175647490741652,0.0221593989597851)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0330842727371997,-0.00190932831750023)
--(axis cs:-0.032649883781625,-0.00130036393193338)
--(axis cs:-0.0322197443704427,-0.000469945283692897)
--(axis cs:-0.0326616002173912,0.00103974877885736)
--(axis cs:-0.0331023341221223,0.0024743950445362)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0236490331527905,-0.0126742150961501)
--(axis cs:-0.0240706753641128,-0.0141294197599055)
--(axis cs:-0.0244951137221763,-0.0153671920351612)
--(axis cs:-0.0240680756760562,-0.0160341074660733)
--(axis cs:-0.0236399184011889,-0.0167754265362497)
--(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.0227813074678348,-0.0166984386626523)
--(axis cs:-0.0223556247827624,-0.015519863658247)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00257050197390766,0.0179099589204125)
--(axis cs:0.00214595183429464,0.0202105781448335)
--(axis cs:0.00171996567148209,0.022621057239264)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.00172419697450251,0.0252135443035903)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.00343092233465483,0.0180256592983463)
--(axis cs:0.0030006030204905,0.0180353388991481)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0347927156270455,0.00960969008966655)
--(axis cs:-0.0352401176556392,0.00963342663352828)
--(axis cs:-0.0356875023705997,0.00963418469819716)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339509499838634,0.00877929160268463)
--(axis cs:-0.0343723990724558,0.00921784524152481)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0176164635994135,0.00154399306857004)
--(axis cs:0.017182876005112,0.000289674237794996)
--(axis cs:0.016748824985531,-0.0010323938725137)
--(axis cs:0.0171871608702138,-0.000997050995492883)
--(axis cs:0.0176269163115343,-0.000866778390392252)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0184902506715296,0.00289959910014192)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.002568396694638,0.0216135084677941)
--(axis cs:-0.00300313733273618,0.0246616987974838)
--(axis cs:-0.0034397566339272,0.0276915749952022)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00171498320982262,0.0226830069946153)
--(axis cs:-0.0021420395631745,0.0221569365253206)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0331024945838884,-0.0112740778048185)
--(axis cs:-0.0326448742609929,-0.0118748232293915)
--(axis cs:-0.0321918044260593,-0.0122728949171002)
--(axis cs:-0.0326330222146408,-0.0107818227478584)
--(axis cs:-0.0330765733220222,-0.00918502329984277)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0335280248685335,0.00827449026409934)
--(axis cs:-0.0339665657468984,0.00786016150259855)
--(axis cs:-0.0344062086490042,0.00748998104759304)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0331079712533272,0.004489669011406)
--(axis cs:-0.0326769186552718,0.00529225171791727)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.0326767141367458,0.00700120508291267)
--(axis cs:-0.033103342994012,0.00768622134520384)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0433270833244822,-0.00638297421462691)
--(axis cs:0.0429029655946491,-0.00704539716599726)
--(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0210614933021656,-0.01845603927615)
--(axis cs:-0.0214902624492872,-0.0193999485799203)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0446356511760303,-0.0029713952180454)
--(axis cs:0.0441942687787597,-0.00430646736288986)
--(axis cs:0.0437577565279787,-0.0054582421494944)
--(axis cs:0.0442514394951459,-0.00378992029232132)
--(axis cs:0.0447462635998106,-0.00212855217002079)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0476944033259535,0.0204880726713775)
--(axis cs:-0.0481400195681771,0.0202088061317667)
--(axis cs:-0.0485850497558226,0.0198975755523265)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468571491854213,0.0195956803783713)
--(axis cs:-0.0472760184843904,0.0200472986982865)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0399481611130764,0.0148065432463926)
--(axis cs:-0.0404021543547895,0.0150044035761852)
--(axis cs:-0.0408547515627024,0.0151192809664459)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391025020861006,0.013688428439208)
--(axis cs:-0.0395253043382414,0.0142431661559092)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0372983988284416,-0.00915901529223754)
--(axis cs:0.0369218932145574,-0.00757785550661476)
--(axis cs:0.0365436539499763,-0.00602365771107238)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382084373993396,-0.00850095767752978)
--(axis cs:0.0377499817388226,-0.00897275770529135)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0300499960499644,0.0128724821640623)
--(axis cs:-0.0304816591574373,0.0121499516525661)
--(axis cs:-0.0309143936552958,0.0114839352827077)
--(axis cs:-0.0305146870809907,0.0123207157201266)
--(axis cs:-0.0301124934158612,0.0130601100401232)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0102800219311469,0.0227119658729414)
--(axis cs:-0.0107180181973821,0.0234378254540117)
--(axis cs:-0.0111571688343214,0.0242221775179665)
--(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00945890477369426,0.027612330829979)
--(axis cs:-0.00987043965081866,0.025193729341837)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0502840421054454,0.0208911654623125)
--(axis cs:-0.0507293936238581,0.0205696449032502)
--(axis cs:-0.0511744854541239,0.0202296661945838)
--(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494482634476046,0.0200145484192352)
--(axis cs:-0.0498664640282364,0.020460369130225)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292128557461097,-0.00131210430066494)
--(axis cs:-0.0287804260186235,-0.00234132387041751)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0219109799521043,0.00996390495130624)
--(axis cs:0.0214860905768475,0.00948866026026645)
--(axis cs:0.0210599014766715,0.00892125749978776)
--(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0210757640929011,0.00851211179211034)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0227966868311338,0.010267143328007)
--(axis cs:0.0223539091805557,0.0101413794652093)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0472777351889275,0.00979577931966349)
--(axis cs:0.0468295916073334,0.00825440111938318)
--(axis cs:0.0463787378007746,0.00659947563217966)
--(axis cs:0.0468412675632641,0.00696936336030735)
--(axis cs:0.047306412347458,0.00741186126640994)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0481815980982098,0.0113976044190206)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.023210934062926,-0.0175735776087984)
--(axis cs:-0.02364462969188,-0.0181531921092718)
--(axis cs:-0.0240823784887486,-0.018454678749826)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223524494260513,-0.0192025153046783)
--(axis cs:-0.022781575975833,-0.0183975851788713)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0313958248721075,0.00835897694133174)
--(axis cs:-0.0318211208691042,0.00723734324442991)
--(axis cs:-0.0322480628156945,0.00621165869896472)
--(axis cs:-0.031817447074207,0.00531667788218736)
--(axis cs:-0.0313850696467485,0.00432330742275304)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0438362402788272,0.0182673868675805)
--(axis cs:-0.0442845648232048,0.0181412721555339)
--(axis cs:-0.044731751530441,0.0179558247290088)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0429937879006425,0.0172433259155233)
--(axis cs:-0.0434151561223004,0.0177578093817169)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0275380639082035,0.00143317711250778)
--(axis cs:-0.0279432971014033,-0.000979162371142951)
--(axis cs:-0.0283497444970601,-0.00326891756019017)
--(axis cs:-0.0279208844766637,-0.00408582022866574)
--(axis cs:-0.0274936834971155,-0.00479722035037943)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0301188913324382,0.00654657081778369)
--(axis cs:-0.0305341036672887,0.00482950855455566)
--(axis cs:-0.0309512789395905,0.00324712812002373)
--(axis cs:-0.0305165566938793,0.00211213632251987)
--(axis cs:-0.0300814886493508,0.000949635921641669)
--(axis cs:-0.0296467145348982,-0.000204168546525685)
--(axis cs:-0.0292369314763628,0.0018341008454326)
--(axis cs:-0.0288288637770216,0.00401204769666163)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0163264457798837,-0.00629664316538847)
--(axis cs:0.0158932229135389,-0.00754433232235381)
--(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:-0.0231473754089232,0.0240264088898198)
--(axis cs:-0.023593715054812,0.0244857014430817)
--(axis cs:-0.0240370319083391,0.0246757910076685)
--(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0223612209123129,0.027912171616557)
--(axis cs:-0.022754828949685,0.0259588071097526)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0189136196420036,0.00487014209122379)
--(axis cs:0.0184818968570774,0.00383500230729735)
--(axis cs:0.0180494932851937,0.0027262546553084)
--(axis cs:0.0184902506715296,0.00289959910014192)
--(axis cs:0.0189316075603734,0.00307994135258453)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0197871247950392,0.00608193186203916)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0386797066359193,0.0131404613267922)
--(axis cs:-0.0391333960693506,0.0133475473882456)
--(axis cs:-0.0395858332014807,0.0134751860835342)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.039613086941368,0.0129546238215357)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.037833725012773,0.0120468076958478)
--(axis cs:-0.0382568265879178,0.0125953244306058)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0206325485613906,0.00826756300458986)
--(axis cs:0.0202041508620901,0.00753246597486798)
--(axis cs:0.0197748098412926,0.00671971527919526)
--(axis cs:0.0193446097781955,0.00583183126414785)
--(axis cs:0.0197871247950392,0.00608193186203916)
--(axis cs:0.0202297391224135,0.00629226279049112)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215188554123697,0.00870137334268137)
--(axis cs:0.0210757640929011,0.00851211179211034)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107807975321888,0.00784644744010377)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0120346720221773,0.00124871384182483)
--(axis cs:0.0124567634808808,0.00103450724976879)
--(axis cs:0.0128788985204273,0.000896724071203465)
--(axis cs:0.0124556886927218,0.00260300008679038)
--(axis cs:0.0120322316192133,0.00433501407452436)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0270695727578311,0.0101613702232389)
--(axis cs:0.0266570642746112,0.0104241807997092)
--(axis cs:0.0262425345246101,0.0105884353444966)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0262664458304253,0.0104538791223917)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279483555681304,0.00965359964190641)
--(axis cs:0.0275093702626608,0.009942964670885)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0154617623376224,-0.00861676925499925)
--(axis cs:0.0150325450562269,-0.00944411531674893)
--(axis cs:0.0146060067421683,-0.009953773436262)
--(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163518816949359,-0.00705049225464672)
--(axis cs:0.0159059209996758,-0.00788607566744296)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0262538970401311,-0.000708004327119022)
--(axis cs:-0.0266604235327912,-0.00311645535256721)
--(axis cs:-0.0270678061704405,-0.00541964609757134)
--(axis cs:-0.0266428245623412,-0.00597664437901299)
--(axis cs:-0.0262182861751516,-0.00649486667811462)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0464378394815991,0.0191346046295917)
--(axis cs:-0.0468829144776714,0.0188383824986191)
--(axis cs:-0.0473270425867415,0.0184963379328328)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045598089589325,0.0181904309024644)
--(axis cs:-0.0460181367895424,0.018665634906345)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0344167165469945,0.002858741551019)
--(axis cs:-0.0339776891098484,0.00326877917086069)
--(axis cs:-0.0335414882149014,0.00381309765067239)
--(axis cs:-0.0339787548448551,0.00504365201895369)
--(axis cs:-0.0344139679138309,0.00616158271010635)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0459779457515337,0.00166738952664204)
--(axis cs:0.0455285917278768,6.02780496959309e-05)
--(axis cs:0.0450808018211424,-0.0015002838974332)
--(axis cs:0.0455669287563641,-0.000200716813240894)
--(axis cs:0.046054517225553,0.00111138799920003)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0469049629812035,0.00417025844187395)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.0287626285585622,0.0154779355404604)
--(axis cs:-0.0291904137990685,0.0145291364746699)
--(axis cs:-0.029619545624505,0.0136624045471122)
--(axis cs:-0.0292336528891892,0.0153966786260295)
--(axis cs:-0.0288444194787006,0.0170031902026487)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.027961464402218,0.0190740522837765)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.035756295957695,0.00092920684406809)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0344129912754915,-0.00249099405759809)
--(axis cs:-0.0339659975444143,-0.00248772829279412)
--(axis cs:-0.0335230082318014,-0.00230067798423974)
--(axis cs:-0.0339694245582666,-0.0005932524223264)
--(axis cs:-0.0344147890092182,0.0010408370008656)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.0257875613150586,-0.01773082742911)
--(axis cs:-0.026225389145022,-0.0180652684107968)
--(axis cs:-0.0266670429007696,-0.0181712773039883)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.0249461637291299,-0.0182004612745527)
--(axis cs:-0.0253673635385496,-0.0179420709874669)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0490294803463383,0.0195547691217447)
--(axis cs:-0.0494733097568966,0.0191811858130518)
--(axis cs:-0.0499165517485313,0.0187781353453947)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0481903794861445,0.0185996983731637)
--(axis cs:-0.0486101654133009,0.0190825176024788)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0245021328488641,0.0109164460769931)
--(axis cs:0.0240829928970921,0.0108326740776628)
--(axis cs:0.0236619981841497,0.0106397367937279)
--(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0236816112712309,0.0103619287069476)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0253851095854261,0.0107934446305932)
--(axis cs:0.0249437752368806,0.0108798707659285)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0425721694924068,0.0167251966793655)
--(axis cs:-0.0430212772658771,0.016640938391049)
--(axis cs:-0.0434690007635783,0.016484879799433)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417282525928205,0.0156805635936694)
--(axis cs:-0.0421503226364227,0.0162042270398494)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0374102207931227,0.0114863687156037)
--(axis cs:-0.0378617878275634,0.0116194855774988)
--(axis cs:-0.0383126324788208,0.0116964376156842)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.038336063503144,0.0110398996038577)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365610929290023,0.0102847170330599)
--(axis cs:-0.0369860936293948,0.0109032381647506)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215008088798342,-0.0151193290358543)
--(axis cs:-0.0210686070285141,-0.0161573695144463)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0176320617869733,-0.00208162938463977)
--(axis cs:0.0171962890753158,-0.00351693568943064)
--(axis cs:0.0167609507011891,-0.0049363969578795)
--(axis cs:0.0172034878929594,-0.00451367486272709)
--(axis cs:0.0176472777174467,-0.00403209011493972)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0486049969300107,0.0137347354888745)
--(axis cs:0.0481654444303227,0.0125332793007784)
--(axis cs:0.0477230335462531,0.011221601196863)
--(axis cs:0.0481815980982098,0.0113976044190206)
--(axis cs:0.0486419060163255,0.0116167546545608)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0494976314982455,0.0148771446605035)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0283515141172475,-0.0186254674636704)
--(axis cs:-0.0287969847667897,-0.0185383694341121)
--(axis cs:-0.0292480695917568,-0.0181510537132699)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.027525313152437,-0.0182931185593907)
--(axis cs:-0.0279379977548385,-0.0185000679333819)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0516193511486625,0.0198728425194561)
--(axis cs:-0.0520640405007545,0.0195012778935954)
--(axis cs:-0.0525086215176726,0.0191176115221442)
--(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0507799934330835,0.0188750770001636)
--(axis cs:-0.0512000498607724,0.0193840144152896)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0516120292860717,0.0196243437694755)
--(axis cs:0.0511888510514606,0.0190009291517697)
--(axis cs:0.0507638118651496,0.0183171264327717)
--(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0507907789341409,0.0175252464921374)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525181400356265,0.0194350551638916)
--(axis cs:0.0520648104559138,0.0195271809267107)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0361349505170936,0.00961667801439276)
--(axis cs:-0.0365825387554483,0.00958519641802882)
--(axis cs:-0.037030327549977,0.00954306136284328)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0357329720592779,0.00668706452501112)
--(axis cs:-0.0352893160689655,0.00690068627144007)
--(axis cs:-0.034847087468541,0.00716891478539661)
--(axis cs:-0.0352781800742977,0.00807282473740003)
--(axis cs:-0.0357073968366099,0.00888427142644986)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:0.0424857570657845,-0.0074236006676194)
--(axis cs:0.0420753778214153,-0.00751258266284694)
--(axis cs:0.0416713073283892,-0.00732536482960929)
--(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0434780624553762,-0.00381345622581074)
--(axis cs:0.0429814256494245,-0.00561000002967705)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.0219242843338857,-0.0199302717764409)
--(axis cs:-0.0223634863340543,-0.020077035053499)
--(axis cs:-0.0228075383853025,-0.0198873137423804)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210740382773069,-0.020876020543531)
--(axis cs:-0.0214978835956211,-0.0205124175452121)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0249734335005948,-0.00254852845290971)
--(axis cs:-0.0253832349282786,-0.00482333768783053)
--(axis cs:-0.0257937591556436,-0.00700130024051916)
--(axis cs:-0.0253688578157204,-0.00752156517681843)
--(axis cs:-0.0249432559785216,-0.00807888213950184)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--cycle;
\path [fill=lightblue171199252, fill opacity=0.7]
(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0198024619644805,-0.0132342651769296)
--(axis cs:-0.0202183190716563,-0.0153375591404802)
--(axis cs:-0.0206377127441167,-0.0170939883986397)
--(axis cs:-0.020208907718479,-0.0178565729027215)
--(axis cs:-0.0197829562892824,-0.0183678353221359)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00386136851360923,0.0178843715976296)
--(axis cs:0.003438877606864,0.0203641190197985)
--(axis cs:0.00301484432828642,0.0228959714210243)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00302215630540141,0.0254253411379231)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00472237852736733,0.0172528676467899)
--(axis cs:0.00429186903637633,0.0176213173819897)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0503367494879966,0.0175658434865626)
--(axis cs:0.0499074979606443,0.0167396244613452)
--(axis cs:0.0494758920034802,0.0158307897303353)
--(axis cs:0.0490417730071203,0.0148316394002464)
--(axis cs:0.0494976314982455,0.0148771446605035)
--(axis cs:0.0499546341886547,0.0149461606484575)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512455762182291,0.0174962846399761)
--(axis cs:0.0507907789341409,0.0175252464921374)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0227985532332581,-0.0119586020964645)
--(axis cs:-0.0223663412591961,-0.0129765331354516)
--(axis cs:-0.0219335942520653,-0.014042391980432)
--(axis cs:-0.0215147607005395,-0.0122840356696449)
--(axis cs:-0.0210985385566951,-0.0102749926230059)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.03443521538856,-0.00653931642053524)
--(axis cs:-0.0339767910284788,-0.00709915103013153)
--(axis cs:-0.0335220086411821,-0.00750948785273603)
--(axis cs:-0.0339687575348441,-0.00578706258389366)
--(axis cs:-0.0344161811266408,-0.0040514846366803)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0451777445321214,0.0177106410101069)
--(axis cs:-0.045622486977265,0.0174052991889167)
--(axis cs:-0.0460659221945627,0.0170394042966854)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.0443363173945398,0.016743013528234)
--(axis cs:-0.0447571430218954,0.0172277683517227)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0236894818172014,-0.00456482582588298)
--(axis cs:-0.0241026021264549,-0.0066859670170987)
--(axis cs:-0.0245166951568062,-0.008693297399835)
--(axis cs:-0.0240889923430399,-0.00938085441788855)
--(axis cs:-0.023660049750141,-0.0101525347756842)
--(axis cs:-0.0232298668022826,-0.0110129169003052)
--(axis cs:-0.0228127921909319,-0.00916258919603489)
--(axis cs:-0.0223973727757364,-0.00714570488285284)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0477701922058005,0.0181086027181577)
--(axis cs:-0.0482123432742677,0.0176757250900325)
--(axis cs:-0.0486534923607292,0.0171988331696301)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469289216550145,0.0171122418870233)
--(axis cs:-0.0473496797613478,0.0176118421432206)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0283863500697532,0.00928561806352085)
--(axis cs:0.0279744980214328,0.00956125504737366)
--(axis cs:0.0275608323559758,0.00975662828283388)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0275835952879816,0.00947124018159199)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292587281416276,0.00829004861124889)
--(axis cs:0.0288231886777735,0.00883265759986122)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0301277566272144,0.012223073638935)
--(axis cs:-0.030549298529335,0.0108571040431744)
--(axis cs:-0.0309719443803478,0.00956773645538744)
--(axis cs:-0.0305520409762423,0.00929232521672597)
--(axis cs:-0.0301297353787885,0.00889423693265145)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0503592393944662,0.0183475529779337)
--(axis cs:-0.0508014294453406,0.0178921217350312)
--(axis cs:-0.0512432067988516,0.0174153915934287)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495159659241797,0.0172465190014117)
--(axis cs:-0.0499378646487495,0.0178036925028319)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0205855345396063,0.0248875493453071)
--(axis cs:-0.021047472552227,0.0267935590899437)
--(axis cs:-0.0215077454597225,0.0284500774330009)
--(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0197769340703578,0.0275432964477526)
--(axis cs:-0.0201818881509861,0.0262269300914775)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0413059438513961,0.0151534800409061)
--(axis cs:-0.0417557158226622,0.015108938609291)
--(axis cs:-0.0422040409944977,0.0149870578299596)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0422288259579667,0.014289406776283)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404604214578341,0.0140805282535003)
--(axis cs:-0.0408833561934222,0.0146211651770131)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0266265727883569,-0.037950708311031)
--(axis cs:0.0261947467844626,-0.0389625008174112)
--(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.0313840831810394,-0.0163673781286474)
--(axis cs:-0.0318140297695189,-0.0155060488579161)
--cycle;
\path [fill=lightskyblue156188254, fill opacity=0.7]
(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0197855202524309,-0.0198662140602926)
--(axis cs:-0.0202164231743149,-0.0206601774716343)
--(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0473264169251922,0.00642647146360745)
--(axis cs:0.0468776138213519,0.0048781889525628)
--(axis cs:0.0464278964145426,0.00328368299784271)
--(axis cs:0.0469049629812035,0.00417025844187395)
--(axis cs:0.0473835507786877,0.00507913635144405)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0482429080356289,0.00844721804569332)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0274856167325191,0.0187459106837948)
--(axis cs:-0.0279105655594359,0.0176040160714681)
--(axis cs:-0.0283360960708594,0.0165068643132282)
--(axis cs:-0.027961464402218,0.0190740522837765)
--(axis cs:-0.0275826881047,0.021481390166388)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--cycle;
\path [fill=cornflowerblue130165251, fill opacity=0.7]
(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0279723265100357,-0.0267227897486038)
--(axis cs:0.0275021091954014,-0.0300511145892974)
--(axis cs:0.0270339963923795,-0.0333230048505612)
--(axis cs:0.0274943175022926,-0.0322517073324406)
--(axis cs:0.0279599309919342,-0.0309197026284674)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0189388510196742,0.00202210938429626)
--(axis cs:0.0185036003573259,0.000709677173633082)
--(axis cs:0.0180679269517416,-0.00066430937657724)
--(axis cs:0.0185099483216284,-0.000417726513254717)
--(axis cs:0.0189526745174017,-0.000158128834396)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0198157911683332,0.0034306951869667)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0529531819584536,0.0187250454061157)
--(axis cs:-0.0533978301373691,0.0183273463938378)
--(axis cs:-0.0538426946722909,0.0179288137641004)
--(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521084750049873,0.0175509666917649)
--(axis cs:-0.0525313299767377,0.0181526024920953)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0141548206892249,0.0225952151755316)
--(axis cs:-0.0146059126994151,0.0244019920190501)
--(axis cs:-0.0150589063747997,0.0262760157040691)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133379812679228,0.0262882448030967)
--(axis cs:-0.013747128607028,0.024451470932612)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.031491523365038,0.00331059119534202)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331205455717522,-1.24410524181989e-05)
--(axis cs:0.0326943984525683,0.001059331649189)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0296928563100575,0.00765523088048634)
--(axis cs:0.0292828437522125,0.00800195104108246)
--(axis cs:0.0288710963839682,0.00827892624713286)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0288930411518046,0.0078767840030005)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305566480969844,0.00611190991807935)
--(axis cs:0.0301255023807684,0.00692819015326002)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0223458040098925,-0.0248684716287388)
--(axis cs:0.0227746532320211,-0.0240748462411329)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0335474208499214,-0.00104101390323244)
--(axis cs:0.0331539697318483,1.31906885630816e-05)
--(axis cs:0.0327573922179347,0.000950446215947103)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0327917162708267,0.00104045048201918)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344061407940664,-0.00283529186306841)
--(axis cs:0.0339757099711428,-0.00199316738204568)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0232392703968384,0.0103408991831895)
--(axis cs:0.0228149244984311,0.00993914088597583)
--(axis cs:0.0223890678458975,0.00943706141770576)
--(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0224045639545905,0.00891896655481388)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241236547241348,0.0103291295287225)
--(axis cs:0.0236816112712309,0.0103619287069476)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0357507265959589,0.00238220634638111)
--(axis cs:-0.0353033364893618,0.00242522854876326)
--(axis cs:-0.0348586172095658,0.00258012509836324)
--(axis cs:-0.0353005650784646,0.00401104610114976)
--(axis cs:-0.0357404198191651,0.00532703670004978)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0490936590173329,0.0166798344169743)
--(axis cs:-0.0495328932701794,0.0161216441076825)
--(axis cs:-0.0499712839646761,0.0155284311165127)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482483635444636,0.0155366641701244)
--(axis cs:-0.0486710764924229,0.0161081693338904)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0309863396721824,0.00521282449752932)
--(axis cs:0.0305800231250802,0.00571874024818469)
--(axis cs:0.0301718146230173,0.00615333292772235)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0301945673779382,0.00573871973782614)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0314649129573881,0.00356831175317815)
--(axis cs:0.0318678224046211,0.0028996294809426)
--(axis cs:0.0322683686309299,0.00214326101411818)
--(axis cs:0.0318419399886372,0.00321172294568474)
--(axis cs:0.0314146999561147,0.00424124627488187)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224054699638668,-0.0168630964018688)
--(axis cs:0.0228092634008821,-0.019757816702755)
--(axis cs:0.0232115578498381,-0.0226856255125452)
--(axis cs:0.0236546477115347,-0.0208677049384277)
--(axis cs:0.0241022112282057,-0.0187650547590854)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0331822040922003,-0.0123017675332479)
--(axis cs:-0.0327124981216493,-0.0134766097691955)
--(axis cs:-0.0322474945222195,-0.0144573704327273)
--(axis cs:-0.032683998914928,-0.0132536252576899)
--(axis cs:-0.0331230852903384,-0.0119243847996167)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.00128722659026512,0.0231743367302913)
--(axis cs:-0.00172011085342055,0.026209390426843)
--(axis cs:-0.00215483481885811,0.0291877825340545)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.00042969882703135,0.0240052707585276)
--(axis cs:-0.000858787499426813,0.0236172946068547)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0439152868756669,0.016257099754486)
--(axis cs:-0.044360074711898,0.0159573715824453)
--(axis cs:-0.044803296572367,0.0155852163881856)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430725986080632,0.0152811961233236)
--(axis cs:-0.0434940535493959,0.0157700885289059)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0244772015898737,0.0246022380092214)
--(axis cs:-0.0249142216803202,0.0242788341672558)
--(axis cs:-0.0253482131759905,0.023726985030268)
--(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0254059215708519,0.026001798605414)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237103029890872,0.0297168248334269)
--(axis cs:-0.0240949059393032,0.0271844019893402)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0465079964950731,0.0166126923256416)
--(axis cs:-0.0469486637653514,0.016125194977323)
--(axis cs:-0.0473878919945897,0.0155774662483704)
--(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.045665923934389,0.0156244633656154)
--(axis cs:-0.0460869769271902,0.0161159598363417)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0516846886582771,0.016921881735085)
--(axis cs:-0.0521260278325635,0.0164171485226277)
--(axis cs:-0.052567414508534,0.0159077990024601)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508347755751922,0.0155943612762342)
--(axis cs:-0.0512600753633465,0.0162682642524517)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0400370413886004,0.0135270393371551)
--(axis cs:-0.0404870306133442,0.0135060346677748)
--(axis cs:-0.0409357934325876,0.0134142324709381)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0391883994008781,0.0123556306780526)
--(axis cs:-0.039613086941368,0.0129546238215357)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258260345730948,0.010652853993446)
--(axis cs:0.0254076242813897,0.0106166664950816)
--(axis cs:0.0249873696762336,0.0104794711744654)
--(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0250066081450625,0.0100964998923293)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267062398320794,0.0101926410614937)
--(axis cs:0.0262664458304253,0.0104538791223917)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0504089674775474,0.0149058629474615)
--(axis cs:-0.0508461360368048,0.0142613239540599)
--(axis cs:-0.0512830445642336,0.0136040714250475)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0495567209991771,0.0135151759498871)
--(axis cs:-0.0499828663862457,0.0142099406215284)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0202403915010313,0.00548503601035526)
--(axis cs:0.0198073806652369,0.00441647809371509)
--(axis cs:0.0193734938099842,0.00326045226346191)
--(axis cs:0.0198157911683332,0.0034306951869667)
--(axis cs:0.0202583416640493,0.0035777388853712)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0211151319765115,0.00659229484868231)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0309581029851837,-0.0170090138943158)
--(axis cs:-0.031421865987028,-0.016023639812245)
--(axis cs:-0.0318913224013321,-0.014783389805971)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301189069084088,-0.0175476555941193)
--(axis cs:-0.0305363921047249,-0.0174049991334335)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262361255048904,-0.0225247882994346)
--(axis cs:0.0266668189834544,-0.0233469881780501)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00515288574208212,0.0168015504853565)
--(axis cs:0.00473359331891138,0.0196858395869466)
--(axis cs:0.00431248381025492,0.0225753834192404)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00432350091568956,0.025328527821833)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00601403514936416,0.0157625592073448)
--(axis cs:0.00558341719650979,0.0162947932004649)
--cycle;
\path [fill=darksalmon244155124, fill opacity=0.7]
(axis cs:-0.0257794217789355,0.0229751427646559)
--(axis cs:-0.0262082200124689,0.0220583497109911)
--(axis cs:-0.0266351052640768,0.0210175576515906)
--(axis cs:-0.0270606820575035,0.0198979912559607)
--(axis cs:-0.0266907638712055,0.0229589090145505)
--(axis cs:-0.0263166280275931,0.0258627081218345)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250289263763014,0.0289126832978469)
--(axis cs:-0.0254059215708519,0.026001798605414)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0245240674067082,-0.0185010013149989)
--(axis cs:-0.024969533497279,-0.0183169491874893)
--(axis cs:-0.0254186019121514,-0.0179264114940176)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0236784724553579,-0.0191442170407583)
--(axis cs:-0.0241013577475715,-0.0188257237241599)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.021961799987597,0.00883682835732904)
--(axis cs:0.0215332132201703,0.00814018071999997)
--(axis cs:0.0211033940344886,0.00734850588509468)
--(axis cs:0.0206724256083496,0.00646301380827146)
--(axis cs:0.0211151319765115,0.00659229484868231)
--(axis cs:0.0215577837751843,0.00667658687551802)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228471026018631,0.00894741920316744)
--(axis cs:0.0224045639545905,0.00891896655481388)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00950808246852861,0.00391487433934375)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.0107536727683751,-0.00513411700876298)
--(axis cs:0.0111708749110331,-0.00627364730761796)
--(axis cs:0.0115910249326988,-0.00682819424023756)
--(axis cs:0.0111749645806619,-0.00392261306523627)
--(axis cs:0.0107616293896029,-0.000412653357823519)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0478256718493362,0.0149708708587282)
--(axis cs:-0.0482620273391401,0.0143079319696207)
--(axis cs:-0.048697028484333,0.0135927310766562)
--(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.046980940741706,0.0138789149756492)
--(axis cs:-0.0474031514177369,0.0144164708400797)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.049997507384736,0.00954929998684732)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0370725361220639,0.00635528410498405)
--(axis cs:-0.0366246320496873,0.00641865436380869)
--(axis cs:-0.036178085245519,0.00652742971053835)
--(axis cs:-0.0366135640249568,0.00761627724870251)
--(axis cs:-0.0370469386199552,0.00860119238191997)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0387627936062834,0.0117208932669195)
--(axis cs:-0.0392122897902471,0.0116954545030812)
--(axis cs:-0.0396611162474464,0.0116215813890291)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0383750945997888,0.00936514585406279)
--(axis cs:-0.0379266171780758,0.00943329682859207)
--(axis cs:-0.0374783521646819,0.00949226502474865)
--(axis cs:-0.037907990145276,0.0103010860805506)
--(axis cs:-0.038336063503144,0.0110398996038577)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0486626651383089,0.0106383351769006)
--(axis cs:0.0482192799162781,0.00931688460259007)
--(axis cs:0.0477737715598226,0.00791027560610537)
--(axis cs:0.0482429080356289,0.00844721804569332)
--(axis cs:0.0487133771753868,0.00900568099289693)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0495669067795696,0.0121498894537616)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0491308056753928,0.0128313455990653)
--(axis cs:-0.049563565068158,0.012032298590174)
--(axis cs:-0.0499956038531985,0.0112069792064384)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.049997507384736,0.00954929998684732)
--(axis cs:-0.0495690653633156,0.00877756464928491)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482808125997934,0.011539046096331)
--(axis cs:-0.0487054081526746,0.0121690320027193)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525991246474564,0.010063970807944)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0512919758906733,0.00873579021140871)
--(axis cs:-0.0508592384829339,0.00953920192850224)
--(axis cs:-0.0504273235382472,0.0103699713929838)
--(axis cs:-0.0508579985760298,0.0112207433310823)
--(axis cs:-0.0512890424209029,0.0120842347059544)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0529720041594939,0.0193473584355242)
--(axis cs:0.0525500948504756,0.0187777978949197)
--(axis cs:0.0521265054115108,0.018156358256985)
--(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0521572998615588,0.0174661089536075)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0538812393013677,0.0191815801014301)
--(axis cs:0.0534263803227157,0.0192632200163066)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0348394382145288,-0.0035356563386702)
--(axis cs:0.0344522405423304,-0.00224098027920918)
--(axis cs:0.0340611235336837,-0.0010931000536834)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357171874692311,-0.00440886245268738)
--(axis cs:0.0352762696331287,-0.0040669647415529)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0542879228692897,0.0175342044255815)
--(axis cs:-0.0547336774948027,0.0171486102721467)
--(axis cs:-0.0551801318052488,0.0167772863628575)
--(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534366739606037,0.0161531175900288)
--(axis cs:-0.0538629801155057,0.0168645099829988)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0288810876199763,0.0123296791216033)
--(axis cs:-0.0292926992774571,0.0103106885833127)
--(axis cs:-0.0297052076499116,0.00837889654277449)
--(axis cs:-0.0292787726521576,0.00776003707461701)
--(axis cs:-0.0288508467135201,0.00705829010944412)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050857654028101,0.00603696836446235)
--(axis cs:-0.0512910371872971,0.00697986329608174)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0530090757433937,0.0154014284255701)
--(axis cs:-0.0534512719253119,0.0149064617477171)
--(axis cs:-0.0538942895816071,0.0144318847189216)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0539054234334081,0.013067711536214)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0525957474570543,0.0116765669582895)
--(axis cs:-0.0521574335692449,0.0122979558824007)
--(axis cs:-0.0517200146015738,0.0129452847874393)
--(axis cs:-0.0521505381579236,0.0137913310662916)
--(axis cs:-0.0525803051022242,0.0146124893915257)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0249695665880979,-0.0183146780654813)
--(axis cs:0.0253883659328045,-0.0199653997128281)
--(axis cs:0.0258102286074985,-0.0213859841566935)
--(axis cs:0.0262734609424474,-0.0183691896356524)
--(axis cs:0.0267359400059437,-0.0154681889482367)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.026337116406189,-0.0107632257638324)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0357741863937485,-0.00165182194082448)
--(axis cs:-0.0353175093058948,-0.00204686769149514)
--(axis cs:-0.0348636331782369,-0.00233525347639992)
--(axis cs:-0.0353105119016828,-0.000667166736309601)
--(axis cs:-0.035756295957695,0.00092920684406809)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.050858849783524,0.00435380514520728)
--(axis cs:-0.0512944863838627,0.00364844001479021)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0499997607785977,0.004455405073736)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0495697873852669,0.00707875500056345)
--(axis cs:-0.0499976299238387,0.00610545607338903)
--(axis cs:-0.0504269571186563,0.00518531485520945)
--(axis cs:-0.0499997607785977,0.004455405073736)
--(axis cs:-0.04957674679306,0.00387410494440546)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.0141824765105397,-0.0100773902810659)
--(axis cs:0.0137621058553616,-0.00976037942905115)
--(axis cs:0.013344801483682,-0.00897275698811681)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.015077021497951,-0.00779365526955959)
--(axis cs:0.0146285919743664,-0.00901190986063274)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0426508791711579,0.0147886227191068)
--(axis cs:-0.0430961757498428,0.0145138062312408)
--(axis cs:-0.0435398629986709,0.0141622522402152)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.0418063420729295,0.0137793171491849)
--(axis cs:-0.0422288259579667,0.014289406776283)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0452448808574754,0.0151400280864633)
--(axis cs:-0.0456847570941823,0.0146212719387566)
--(axis cs:-0.0461228632902796,0.0140287595258396)
--(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444028754740162,0.0141951680415876)
--(axis cs:-0.0448238675912048,0.0146636323818318)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.038673237988387,-0.00777712477345543)
--(axis cs:0.0382926185067898,-0.00642463666225172)
--(axis cs:0.0379106916572393,-0.00508366456993487)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0396184740588689,-0.00575603284969116)
--(axis cs:0.039143575179597,-0.00684561211205374)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-0.00773004972800953,0.0272714442598006)
--(axis cs:-0.00816833601717657,0.0283174714395433)
--(axis cs:-0.00860676648290939,0.0292007423136916)
--(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00689370968598126,0.0313229421698688)
--(axis cs:-0.0073127918040482,0.0293485277613188)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0185245535292803,-0.0145603162414175)
--(axis cs:-0.0189405392772006,-0.0167638502064108)
--(axis cs:-0.0193604874836197,-0.0185557294460438)
--(axis cs:-0.0189418206673497,-0.0183697890655546)
--(axis cs:-0.0185267683144725,-0.0178018146617254)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0517011012563965,0.0174772722504734)
--(axis cs:0.0512737479356676,0.016734592457799)
--(axis cs:0.0508443157315757,0.0159223416405686)
--(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0508716687497883,0.0151382457795813)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526141076890101,0.0174604290384783)
--(axis cs:0.0521572998615588,0.0174661089536075)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0504126856735336,0.0150347195300454)
--(axis cs:0.0499787571956123,0.0140663770600827)
--(axis cs:0.0495424576365059,0.0130127690071534)
--(axis cs:0.0491037537301706,0.011870594889251)
--(axis cs:0.0495669067795696,0.0121498894537616)
--(axis cs:0.0500311153595744,0.0124452022748507)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513314523465932,0.0152518534975756)
--(axis cs:0.0508716687497883,0.0151382457795813)
--cycle;
\path [fill=cornflowerblue120155247, fill opacity=0.7]
(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0279701588389263,-0.0320186630723614)
--(axis cs:0.0275155455724934,-0.0343787537174068)
--(axis cs:0.027067232435048,-0.0363902240911913)
--(axis cs:0.0275452092003294,-0.0342701234598578)
--(axis cs:0.0280253167760677,-0.0321154217941927)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--cycle;
\path [fill=cornflowerblue103136237, fill opacity=0.7]
(axis cs:0.0257726219297916,-0.0393420738147833)
--(axis cs:0.0253606006183033,-0.0390314041467517)
--(axis cs:0.0249584803711275,-0.0380095779271466)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0250282122495346,-0.035002653940137)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.026728095524084,-0.0349401702285151)
--(axis cs:0.0262490690669284,-0.0371726494994367)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.034498983059418,-0.00851883469135975)
--(axis cs:-0.0340299761541942,-0.00956813080384531)
--(axis cs:-0.0335643259388185,-0.0104962149268781)
--(axis cs:-0.0340073092710652,-0.00899356294001635)
--(axis cs:-0.0344516196922044,-0.00743989544804081)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0526026766088708,0.00673225807218071)
--(axis cs:-0.052162893088409,0.00730736409622662)
--(axis cs:-0.0517262625222136,0.00798345888370731)
--(axis cs:-0.0521625293183372,0.00901961541180564)
--(axis cs:-0.0525991246474564,0.010063970807944)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0482867541678802,0.0100290900704391)
--(axis cs:-0.0487150188693764,0.00906435649721243)
--(axis cs:-0.0491425018923578,0.00807384218696732)
--(axis cs:-0.0487182642458384,0.00745580861542358)
--(axis cs:-0.0482966907741053,0.00693781734363012)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0176590315594018,-0.00460398806735032)
--(axis cs:0.0172279439633737,-0.00550343783544219)
--(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.0115976008671908,0.0250775117002888)
--(axis cs:-0.0120394059249992,0.0260093283599919)
--(axis cs:-0.0124826241956865,0.0270150947737014)
--(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0107763266922562,0.0295396645969808)
--(axis cs:-0.0111879978417204,0.0273538047954884)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0276094633911344,0.0111044526581912)
--(axis cs:-0.0280155611305468,0.00866965745807494)
--(axis cs:-0.0284219018478726,0.00629889304147308)
--(axis cs:-0.0279924118675645,0.00550868987724973)
--(axis cs:-0.0275627977420682,0.00471281345666782)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0465591558476681,0.0133630035589857)
--(axis cs:-0.0469936222539042,0.0126256552145073)
--(axis cs:-0.0474262967069956,0.011820024085034)
--(axis cs:-0.047857278681115,0.0109516754469037)
--(axis cs:-0.0474350183281794,0.0104158094238966)
--(axis cs:-0.0470141729593286,0.00993803537297474)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457171496130208,0.0124093889915431)
--(axis cs:-0.0461378791957196,0.0128724381887094)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:-0.0167474481367734,0.0245906113857377)
--(axis cs:-0.0172097694096294,0.0270946864244073)
--(axis cs:-0.0176729740157163,0.029519554020076)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159260231404584,0.0270058618968174)
--(axis cs:-0.0163373350041755,0.025809330954857)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0206533987050049,-0.0209538629309177)
--(axis cs:-0.0210961332193083,-0.020804083496414)
--(axis cs:-0.0215440193898096,-0.0202863928985363)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198225872101115,-0.0201059477962398)
--(axis cs:-0.0202362986143407,-0.0206998904325547)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0189605179831386,-0.00116507751347672)
--(axis cs:0.0185257269729266,-0.00238825719281881)
--(axis cs:0.0180917634603815,-0.00354921506507692)
--(axis cs:0.0185363694884676,-0.00311892754473326)
--(axis cs:0.0189805228209224,-0.00278986107725972)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0198388302196478,0.000273125160088788)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00515364489221983,0.0273664903661925)
--(axis cs:-0.00559286007634531,0.0295769395109425)
--(axis cs:-0.006032686354561,0.0315247653786833)
--(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00430453367355017,0.0296715812321495)
--(axis cs:-0.00472976408683862,0.0285882605568291)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00952122721661933,0.0167016081023312)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.0107788825653716,0.00926201493735489)
--(axis cs:0.0111937516284349,0.0075932474237787)
--(axis cs:0.0116080081644874,0.00601784064903358)
--(axis cs:0.0111826246862001,0.00758439015248198)
--(axis cs:0.010755841031907,0.00898155780334322)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0271453186228082,0.00986587771673387)
--(axis cs:0.0267279430057374,0.00988411447364762)
--(axis cs:0.0263087102697952,0.00980736114162764)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0263273038508125,0.00931203220340089)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280210000751965,0.00900760115358514)
--(axis cs:0.0275835952879816,0.00947124018159199)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.028868907891775,0.0167645898957485)
--(axis cs:-0.0292876389600501,0.0151781022956136)
--(axis cs:-0.0297072275492774,0.0136637169109897)
--(axis cs:-0.0292985009332471,0.0141026598194161)
--(axis cs:-0.0288861332593064,0.0143589745063996)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0271127394384258,-0.0180463870605086)
--(axis cs:-0.0275626906464719,-0.0176886209104202)
--(axis cs:-0.0280170536095588,-0.0170995044058961)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0262858891289472,-0.0175585634758448)
--(axis cs:-0.0266997171248052,-0.017793881186665)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0263236780347035,0.00907221040196609)
--(axis cs:-0.0267287237606427,0.0064861308760215)
--(axis cs:-0.0271333817267301,0.00393162321048905)
--(axis cs:-0.0267043592658865,0.00317851041508464)
--(axis cs:-0.0262757934243872,0.00245898023634306)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0539210059356902,0.0101212305586081)
--(axis cs:-0.0534770340978424,0.0105732544903287)
--(axis cs:-0.0530354452428691,0.0110965132025222)
--(axis cs:-0.0534710035286945,0.0121016110291198)
--(axis cs:-0.0539054234334081,0.013067711536214)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.0412726463671654,-0.00689129678856538)
--(axis cs:0.0408782290517169,-0.00625214634618517)
--(axis cs:0.0404867531216514,-0.00545717524428957)
--(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0422546231622745,-0.00361523338818725)
--(axis cs:0.0417630071092528,-0.0052522067159871)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.024565341106169,0.0102411354250883)
--(axis cs:0.0241416121525409,0.00990174038359506)
--(axis cs:0.0237162592982248,0.00946157544744119)
--(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0237312841686375,0.0088389575043106)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254473941684355,0.00989392400267004)
--(axis cs:0.0250066081450625,0.0100964998923293)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0413833031196303,0.0132527946451676)
--(axis cs:-0.041829513919952,0.0130220435640335)
--(axis cs:-0.0422743633697448,0.012721602542514)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405349361417089,0.012121650640337)
--(axis cs:-0.0409595588054272,0.0127029533746218)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0280412185677929,-0.0173459570853486)
--(axis cs:0.0275727789972875,-0.0205077364696797)
--(axis cs:0.0271028069082886,-0.023836737959511)
--(axis cs:0.0275442969991457,-0.0239972366554277)
--(axis cs:0.0279912128700336,-0.0238488499213941)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00644482791270896,0.0152338519068329)
--(axis cs:0.00602987702841075,0.0186437422083117)
--(axis cs:0.00561272437562666,0.0220178193693149)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00562848865143845,0.0252125720249202)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00730730111623102,0.0142710906858726)
--(axis cs:0.00687589124657725,0.0147322718099544)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0556274628834901,0.0164254343369605)
--(axis cs:-0.0560758435607748,0.0160979523429795)
--(axis cs:-0.0565254334529228,0.0157991697724966)
--(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0552312690416432,0.0132200511938705)
--(axis cs:-0.0547839954315383,0.0135802492754817)
--(axis cs:-0.0543384302242167,0.0139868611305622)
--(axis cs:-0.0547698373540197,0.0148541521362685)
--(axis cs:-0.0551995323301035,0.0156671632802037)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.052169366318845,0.00407399798794238)
--(axis cs:-0.0526068488958856,0.00514535842769747)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0517350364469581,0.00310510375665315)
--(axis cs:-0.0521814948168563,0.00275260963831032)
--(axis cs:-0.0526344820906193,0.00260642706010336)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.052664265390817,0.00186128821771146)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050880445551019,0.00164159836309746)
--(axis cs:-0.0513050311786531,0.00228071518125614)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0439818633916131,0.0137332351361609)
--(axis cs:-0.0444220951433551,0.013225896168817)
--(axis cs:-0.0448604801433163,0.0126395588237922)
--(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431394412228152,0.0128160766789269)
--(axis cs:-0.0435607555475757,0.0132749919594658)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0250339954934296,0.00682506002189548)
--(axis cs:-0.0254411292340445,0.00429060489943399)
--(axis cs:-0.0258476300620611,0.00177103449838159)
--(axis cs:-0.0254197266097305,0.0011065176666806)
--(axis cs:-0.02499188575687,0.000452936605545614)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.024194940920486,0.00856507951887379)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0371064563876767,0.00276822878870058)
--(axis cs:-0.0366525758075046,0.00257058556947571)
--(axis cs:-0.0362005646658245,0.00243619408750057)
--(axis cs:-0.0366430053677824,0.00384203124707923)
--(axis cs:-0.0370834114779025,0.00514044166830029)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0202662588724874,0.00253125582371059)
--(axis cs:0.0198311055956614,0.00132305601831746)
--(axis cs:0.0193957582233936,8.25050904195184e-05)
--(axis cs:0.0198388302196478,0.000273125160088788)
--(axis cs:0.0202815173058993,0.000385046685470734)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0211434360249295,0.00374489687502117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.0483040926996418,0.00547918766178079)
--(axis cs:-0.0487305605368154,0.00444490179442594)
--(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.047462070357458,0.00623185179404057)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202515134876736,-0.00907199492174138)
--(axis cs:-0.0198196347579281,-0.010020252426965)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0491583448699555,0.00346027574919779)
--(axis cs:-0.0495886239408027,0.00256516040207145)
--(axis cs:-0.0500227370324631,0.00180353310991334)
--(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483352910274676,0.00314889125238738)
--(axis cs:-0.0487446310633395,0.00322082619712024)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.0215504591735033,-0.00598243069087973)
--(axis cs:-0.0211173890165983,-0.00701280592678831)
--(axis cs:-0.0206842651980479,-0.0080544968861057)
--(axis cs:-0.0202712599849529,-0.00566676877474316)
--(axis cs:-0.0198588761393664,-0.00315704426474757)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0237439578760418,0.00458818089038558)
--(axis cs:-0.0241541815885083,0.00218220217284758)
--(axis cs:-0.0245638873670645,-0.000204660150124024)
--(axis cs:-0.0241355153360458,-0.000881971365218595)
--(axis cs:-0.0237065789544372,-0.00159395240475339)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237204400784347,-0.0126580229128586)
--(axis cs:0.0241367178189035,-0.0145881310232439)
--(axis cs:0.0245527302554509,-0.0164982658757431)
--(axis cs:0.0250048911204791,-0.0141657743746391)
--(axis cs:0.0254575801596001,-0.0118460059355095)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-8.0223455359155e-17,0.0243385494839824)
--(axis cs:-0.000430851263096087,0.0269915419469342)
--(axis cs:-0.000863368856437788,0.0295297477422663)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000861080159735033,0.0248599897608052)
--(axis cs:0.000430270797033901,0.0246216652098404)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0224520109829207,0.00224342027131404)
--(axis cs:-0.02286455897135,-7.6130549972465e-05)
--(axis cs:-0.0232769298739628,-0.00235349035257505)
--(axis cs:-0.0228464761390396,-0.00317015505861688)
--(axis cs:-0.0224151943830727,-0.00404895079859262)
--(axis cs:-0.0219831406037297,-0.00498903557945171)
--(axis cs:-0.021569622076153,-0.00272202215376436)
--(axis cs:-0.0211563634401461,-0.000374961719557172)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0401092442914892,0.0114996325327363)
--(axis cs:-0.0405566231509888,0.0113290043710988)
--(axis cs:-0.0410031839349888,0.0111083527164761)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392538410725408,0.010092327187137)
--(axis cs:-0.0396822810706981,0.0108267610198623)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0470238118720522,0.00856953593508851)
--(axis cs:-0.0474513964635772,0.00756642928011286)
--(axis cs:-0.0478779626123404,0.0065290057221066)
--(axis cs:-0.047462070357458,0.00623185179404057)
--(axis cs:-0.0470488056248545,0.00604157438974459)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0284574870534353,0.00847536707784823)
--(axis cs:0.0280419253388328,0.00858211572783636)
--(axis cs:0.027624355124372,0.00859161499167665)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.027642532291649,0.00800932096242734)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293276853443902,0.00721622387296168)
--(axis cs:0.0288930411518046,0.0078767840030005)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0452969545332174,0.0119741270525512)
--(axis cs:-0.0457314821925163,0.0112305706114074)
--(axis cs:-0.0461640713708282,0.0104115004557645)
--(axis cs:-0.0465947946080751,0.009521833205295)
--(axis cs:-0.0461768344110524,0.00916700445216527)
--(axis cs:-0.0457601409318291,0.00886944450555351)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.044457838871093,0.0111771769585605)
--(axis cs:-0.0448772256698295,0.0115647699548357)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0232893623839956,0.00892119113643648)
--(axis cs:0.0228610058967224,0.00828152115930948)
--(axis cs:0.0224312811316796,0.00754408605724503)
--(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0224425455626495,0.00669131764790059)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241728074071356,0.00869939454426495)
--(axis cs:0.0237312841686375,0.0088389575043106)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0539476031799906,0.00580160989037132)
--(axis cs:-0.0534945470816011,0.00596704794371279)
--(axis cs:-0.0530463613527449,0.00628004467070437)
--(axis cs:-0.0534868994508415,0.00744396312982836)
--(axis cs:-0.0539276097520825,0.0086089144358155)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0220002892495261,0.00671129100564125)
--(axis cs:0.0215681452032099,0.00578682871187298)
--(axis cs:0.0211349824377466,0.00477619419898299)
--(axis cs:0.0207009581637717,0.00368731087228565)
--(axis cs:0.0211434360249295,0.00374489687502117)
--(axis cs:0.0215855650110047,0.00373672667236256)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228844458366787,0.00661166983673789)
--(axis cs:0.0224425455626495,0.00669131764790059)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0388237253519276,0.00928545424942804)
--(axis cs:-0.0392724236329603,0.00919078813878684)
--(axis cs:-0.0397210835518497,0.00907698980593807)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0384229889370333,0.00635790594600528)
--(axis cs:-0.0379718868265018,0.00633396780753714)
--(axis cs:-0.0375216743561688,0.00632995610822805)
--(axis cs:-0.0379577714600835,0.00741310776133053)
--(axis cs:-0.0383917525714413,0.00839559268382188)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0124870499382527,-0.00853061047063899)
--(axis cs:0.0120480182445246,-0.00887710820454227)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:0.0167988967755701,-0.00619517523403274)
--(axis cs:0.0163722363027991,-0.00662662778220997)
--(axis cs:0.0159482191382267,-0.00674931971676674)
--(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0176930873805371,-0.0047248795562913)
--(axis cs:0.0172462128865619,-0.00539718706266815)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0361625778299619,-0.00454996153434406)
--(axis cs:0.0357778392142204,-0.00319936806740675)
--(axis cs:0.0353888479624863,-0.00200496312142623)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0370672984039323,-0.00423468542175175)
--(axis cs:0.0366126249447736,-0.00448897186239423)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00952663504967876,0.00210581916049098)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0107920986291739,-0.00414357117724341)
--(axis cs:0.0112021166026134,-0.00661735765421442)
--(axis cs:0.0116135672408209,-0.00863455441322542)
--(axis cs:0.011184006800628,-0.00768614783508919)
--(axis cs:0.0107593640812101,-0.00594165560000658)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0543365471434187,0.0191012620092791)
--(axis cs:0.0539163041293232,0.0185959252214277)
--(axis cs:0.0534946388227973,0.0180494631538099)
--(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0535292662806196,0.0174555649039764)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552483615155283,0.018939695735113)
--(axis cs:0.0547922671164117,0.0190210393999002)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0232559602658867,-0.0194157052218272)
--(axis cs:-0.0237082158189511,-0.0187168085936266)
--(axis cs:-0.0241637784225926,-0.0178405700077967)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224143971762991,-0.0196280675688325)
--(axis cs:-0.022834416280311,-0.0195929404656811)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0358278259279433,-0.00423720192832806)
--(axis cs:-0.0353611719855555,-0.00508288696905975)
--(axis cs:-0.0348968235622058,-0.00585845387598777)
--(axis cs:-0.0353424675560712,-0.00427235056132105)
--(axis cs:-0.0357880894552195,-0.00270405744229792)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952445972478589,0.0121001591613838)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.0107699822471225,0.0026545899729716)
--(axis cs:0.0111910866250079,0.00201395683427063)
--(axis cs:0.0116127231995274,0.00156261317877798)
--(axis cs:0.0111970440001357,0.00465967740061517)
--(axis cs:0.0107807975321888,0.00784644744010377)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.04610580684667,0.00131798044816339)
--(axis cs:0.0456717615359194,0.000336709240554937)
--(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0457353196186865,0.00102168636241081)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0470305924917633,0.00364284556135992)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0297050767722933,-0.0174592731249987)
--(axis cs:-0.0301679424041401,-0.0164802178592268)
--(axis cs:-0.0306361661918212,-0.0152545570314313)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0288845403218043,-0.0167774349997872)
--(axis cs:-0.029293963589681,-0.0171848980164136)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0185665615868333,-0.00548420375042988)
--(axis cs:-0.0189774991682458,-0.00824101898393229)
--(axis cs:-0.0193891754466721,-0.0108462617015609)
--(axis cs:-0.0189606801949858,-0.0114924585619565)
--(axis cs:-0.0185346243737703,-0.0119024541233451)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0297614876380166,0.00650043316076177)
--(axis cs:0.0293488756685691,0.00674650339802394)
--(axis cs:0.0289338667599213,0.00688049603026929)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0289526581934903,0.00628134811987354)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306271002232273,0.00494304743859834)
--(axis cs:0.0301945673779382,0.00573871973782614)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0474219424420436,0.00476218013843206)
--(axis cs:0.0469816048375138,0.00355902090114775)
--(axis cs:0.0465426562651176,0.0024016532248441)
--(axis cs:0.0470305924917633,0.00364284556135992)
--(axis cs:0.0475177302201802,0.00481454096753019)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0483427125895347,0.00686837051050964)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0427177766708602,0.0123506114838926)
--(axis cs:-0.0431596731700036,0.0119080140894911)
--(axis cs:-0.0435999750457573,0.0113929155216266)
--(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418726826075934,0.0113695678767018)
--(axis cs:-0.0422955891096898,0.0118712932003058)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0552710846012442,0.00929653184789492)
--(axis cs:-0.0548177530013946,0.00947626647239882)
--(axis cs:-0.0543677980507548,0.00975264164401423)
--(axis cs:-0.0548069233457815,0.0108584171309846)
--(axis cs:-0.0552445836807352,0.0119143915709704)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00773908076626988,0.0138487037307317)
--(axis cs:0.00732871095927503,0.0176632800132106)
--(axis cs:0.00691590756501695,0.0214402478600762)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00693607335585864,0.0248191570051944)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00860339949704323,0.0130256177618885)
--(axis cs:0.00817116891678355,0.013445778376124)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0224289490228663,-0.0133404193318282)
--(axis cs:0.0228641023500196,-0.0121898677142222)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0258876420728471,0.00963251103815181)
--(axis cs:0.0254647757979083,0.00935731928551027)
--(axis cs:0.0250401640488555,0.00898043933014025)
--(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0250544380474018,0.00824501169456075)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267663454796345,0.00893318928184606)
--(axis cs:0.0263273038508125,0.00931203220340089)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00903550357893688,0.01253871830247)
--(axis cs:0.00862785808241745,0.0162611200497576)
--(axis cs:0.0082180609075448,0.0200024456140023)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00823811523565715,0.0225435972168526)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00950844754269383,0.0160831893208062)
--(axis cs:0.00991872907009047,0.0130907880694258)
--(axis cs:0.0103275833582612,0.0101753637189542)
--(axis cs:0.0098979400195707,0.0111544587116267)
--(axis cs:0.00946713856904203,0.0119311046557278)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0452411693488247,-0.000514554784849091)
--(axis cs:0.0448145667187272,-0.00121154237853111)
--(axis cs:0.0443923221563124,-0.00173562871673655)
--(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462280826091089,0.0024586881346348)
--(axis cs:0.0457353196186865,0.00102168636241081)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.050462091782181,0.00122012398188233)
--(axis cs:-0.050907985685109,0.000854302188321617)
--(axis cs:-0.0513612966468321,0.000729870608604974)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.0496443487199966,0.00106089990022533)
--(axis cs:-0.0500502200048448,0.0010302596895186)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0310593209811158,0.00412800223359902)
--(axis cs:0.0306508185959709,0.0045614111260622)
--(axis cs:0.0302392563178137,0.0048547896414679)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0302605754707132,0.0043501597558344)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319240557081596,0.00250983804912593)
--(axis cs:0.031491523365038,0.00331059119534202)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0530714541814651,0.0174577431142797)
--(axis cs:0.0526466570724088,0.0168166331441604)
--(axis cs:0.0522201625372758,0.0161221445083617)
--(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0522528722790244,0.0154897999590185)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0539874717239619,0.0174515181553492)
--(axis cs:0.0535292662806196,0.0174555649039764)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0569763698648459,0.0155325908279009)
--(axis cs:-0.0574287594630744,0.0153006738468815)
--(axis cs:-0.0578826716322553,0.0151046720833389)
--(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0565855206585469,0.0124737485390467)
--(axis cs:-0.0561318745183671,0.0126632979936686)
--(axis cs:-0.0556804980640379,0.012912849032825)
--(axis cs:-0.0561144871975165,0.0138494577123133)
--(axis cs:-0.0565464547079503,0.0147225687546018)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.048744882055604,0.00840620898195159)
--(axis cs:0.0483041503792539,0.00720641066321463)
--(axis cs:0.0478629943998867,0.0059854689759115)
--(axis cs:0.0483427125895347,0.00686837051050964)
--(axis cs:0.0488222194582938,0.00771113395180235)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.049656637269375,0.0101258368809956)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0202892416978397,-0.000681884053542267)
--(axis cs:0.0198558374239209,-0.00169499721352173)
--(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0211643182670061,0.000276151198335576)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0517918991237221,0.015370616860839)
--(axis cs:0.0513618153765311,0.0145589516445108)
--(axis cs:0.0509298875328257,0.0136848979717533)
--(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0509617052692727,0.0130480065570488)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527142412523876,0.0156050380728645)
--(axis cs:0.0522528722790244,0.0154897999590185)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:0.0504961283862643,0.012747392768277)
--(axis cs:0.0500605971659565,0.0117469529401032)
--(axis cs:0.0496234101076131,0.0106861112813624)
--(axis cs:0.0491847511690397,0.0095698793230043)
--(axis cs:0.049656637269375,0.0101258368809956)
--(axis cs:0.0501286900134754,0.0106617303620447)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514276249710962,0.0133395532191944)
--(axis cs:0.0509617052692727,0.0130480065570488)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224612829916631,-0.00740711410107781)
--(axis cs:0.0228834076582047,-0.00901065324189668)
--(axis cs:0.0233029324722251,-0.0107781088220346)
--(axis cs:0.0237443052058762,-0.00920128380248922)
--(axis cs:0.0241872112283376,-0.00753992620943178)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0440386183520215,0.0108050112623074)
--(axis cs:-0.0444755665837029,0.0101450885046498)
--(axis cs:-0.044910826896987,0.0094155999870192)
--(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0449294976883897,0.008411522730384)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0431997671751711,0.0100721166705156)
--(axis cs:-0.0436193449027437,0.0104399643032405)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194236698114038,-0.0026045028414559)
--(axis cs:0.0189931702888642,-0.00336423842483712)
--(axis cs:0.0185647551810759,-0.00392523348772954)
--(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203049060178842,-0.00280133395398434)
--(axis cs:0.0198652895623106,-0.00259869812007194)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0371568573564093,-6.00784599501418e-05)
--(axis cs:-0.036694254119364,-0.000637310122352199)
--(axis cs:-0.0362332370785764,-0.00117454088995685)
--(axis cs:-0.0366774896928649,0.000297662159210999)
--(axis cs:-0.0371204772089968,0.00169720319996308)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0323573117887246,0.00174614984278334)
--(axis cs:0.0319534755667837,0.00238112083310254)
--(axis cs:0.0315457299918517,0.00284061721934014)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0315719424354235,0.00255222936006828)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332277048732344,0.0004131091766896)
--(axis cs:0.0327917162708267,0.00104045048201918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.0215927565028425,0.00258760474557932)
--(axis cs:0.0211580859001912,0.00149321455966121)
--(axis cs:0.0207234582944291,0.000393041795509786)
--(axis cs:0.0211643182670061,0.000276151198335576)
--(axis cs:0.0216038016166928,1.82976867620194e-05)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.022467976537083,0.00347667142414929)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0414488455473922,0.0108358819147867)
--(axis cs:-0.0418935223922542,0.0105096898767487)
--(axis cs:-0.0423371337643385,0.0101281603901521)
--(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.040597507765048,0.0096313762599739)
--(axis cs:-0.0410238593025283,0.0102599995868449)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0185416156290705,-0.0181528204451856)
--(axis cs:-0.0189738786869047,-0.0189192716162131)
--(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--cycle;
\path [fill=cornflowerblue119154246, fill opacity=0.7]
(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241075718155472,-0.0373256654104424)
--(axis cs:0.0236560882102568,-0.0379679266916383)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0246138749252991,0.00850151851009101)
--(axis cs:0.0241859931524083,0.00792136530932329)
--(axis cs:0.0237566220881527,0.00724219884974477)
--(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0237667750121849,0.00625703190664143)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0254944617844579,0.00793051864161604)
--(axis cs:0.0250544380474018,0.00824501169456075)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0453444690014473,0.00862130574868077)
--(axis cs:-0.0457766465026119,0.00776996955480523)
--(axis cs:-0.0462076200537676,0.00687308196281944)
--(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0445148543765737,0.00822660462766941)
--(axis cs:-0.0449294976883897,0.008411522730384)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.053528386668179,0.0036130391720313)
--(axis cs:-0.0539659417070034,0.00466545173773049)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0276494915505557,0.018815956256669)
--(axis cs:-0.0280596860530597,0.016591567630231)
--(axis cs:-0.0284701491126285,0.014426198850876)
--(axis cs:-0.0280507586261187,0.0143090217068936)
--(axis cs:-0.0276283229437228,0.0140219424093827)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0233258865625232,0.00646798766737081)
--(axis cs:0.0228939364190424,0.00560487950162777)
--(axis cs:0.0224609505266485,0.00466171622837296)
--(axis cs:0.0220271409092758,0.00365061770365543)
--(axis cs:0.022467976537083,0.00347667142414929)
--(axis cs:0.0229079119995944,0.00320783163734807)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242070363599128,0.00597709329579829)
--(axis cs:0.0237667750121849,0.00625703190664143)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0276161001368091,0.0218795087890908)
--(axis cs:-0.0280334148033793,0.0201297778909756)
--(axis cs:-0.0284509048558393,0.0184185681294227)
--(axis cs:-0.0280524273616372,0.0195918220638945)
--(axis cs:-0.0276485936752099,0.0204871366159853)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0272047519627087,0.0084978611010479)
--(axis cs:0.0267831206857689,0.00829636864735036)
--(axis cs:0.0263594936408461,0.00798417379929037)
--(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0263728491162432,0.00713642427686245)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280797240649106,0.00747241180462911)
--(axis cs:0.027642532291649,0.00800932096242734)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0216072037949194,-0.00143751144828114)
--(axis cs:0.0211738376169304,-0.00240163071776939)
--(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0224705643001591,-0.00496596285725408)
--(axis cs:0.0229067832629138,-0.00379292471753687)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.046637780995035,0.0059465588045225)
--(axis cs:-0.0470676731066063,0.00501132901919107)
--(axis cs:-0.0474980085354543,0.00409367507901483)
--(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458202794549457,0.0059701812217262)
--(axis cs:-0.0462284733410836,0.00592968312281355)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.019370229220837,0.0287950106876196)
--(axis cs:-0.0198357113026363,0.0310479820543449)
--(axis cs:-0.0202997310007933,0.033038310563436)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185501471619033,0.0309524558912545)
--(axis cs:-0.0189613902151334,0.029942277070206)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0530940973523697,0.00266444287306058)
--(axis cs:-0.0535599187735063,0.00290773185284054)
--(axis cs:-0.0540311424111888,0.003305728745184)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.0522399974399704,0.00124367842583121)
--(axis cs:-0.052664265390817,0.00186128821771146)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0384762458294915,0.00357965097870631)
--(axis cs:-0.038018585733506,0.00328753027435746)
--(axis cs:-0.0375618944244453,0.00301240262153833)
--(axis cs:-0.0380015094151165,0.00423543204523444)
--(axis cs:-0.0384391664274407,0.00536223691631842)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.040169587410102,0.00893957772302297)
--(axis cs:-0.0406178150914289,0.00877416745897266)
--(axis cs:-0.0410656541453588,0.00857689423222164)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0397796826104677,0.00645695757215311)
--(axis cs:-0.0393270768339166,0.00642798699601544)
--(axis cs:-0.0388747842439609,0.00639226222119649)
--(axis cs:-0.0393083511628264,0.00732804624031865)
--(axis cs:-0.0397399176368385,0.00817473765154623)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.026337116406189,-0.0107632257638324)
--(axis cs:0.0267658842782874,-0.0118187839172393)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.020742100747874,-0.0032340078055361)
--(axis cs:0.0203125439726744,-0.00387958139441668)
--(axis cs:0.0198857093946642,-0.00427935231606535)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.021176078336355,-0.00740456912028818)
--(axis cs:0.0216044184227277,-0.0068456642326068)
--(axis cs:0.0220361848667398,-0.00600670310308877)
--(axis cs:0.0216079353808984,-0.00483618526153754)
--(axis cs:0.0211765282780777,-0.00391053208321982)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0557047932585437,0.018856074106428)
--(axis cs:0.0552863641623983,0.0184164176187377)
--(axis cs:0.0548667875087612,0.0179464144898653)
--(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0549047935290097,0.0174293462406274)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566185312716588,0.0186778919764399)
--(axis cs:0.0561615272188399,0.0187691164500189)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0553354656509314,0.00613719397709459)
--(axis cs:-0.0548683861594654,0.00590043703966616)
--(axis cs:-0.0544056164892084,0.00578275918615466)
--(axis cs:-0.0548463835038409,0.00693095003220807)
--(axis cs:-0.0552873678791381,0.00808181564585283)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.00904532048888512,0.0299404467188671)
--(axis cs:-0.00948404913520585,0.0305656251938108)
--(axis cs:-0.00992305687727021,0.0311097303148715)
--(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.00994633356056171,0.03351580883601)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00821162024938238,0.0341881859716937)
--(axis cs:-0.00862959142007277,0.0321456206679731)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0258711069554712,-0.0173510548281779)
--(axis cs:-0.0263268941795513,-0.016610370370682)
--(axis cs:-0.0267858066501624,-0.0157227312057343)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250389993908979,-0.017002951972317)
--(axis cs:-0.0254554120694343,-0.0171698788096656)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.00129239854320907,0.025057068792234)
--(axis cs:0.000863184579173078,0.0274273872059586)
--(axis cs:0.000432347085987387,0.0296397818534466)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:0.000433267880223712,0.031658683211557)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00215644431755686,0.0253278282447843)
--(axis cs:0.00172419697450251,0.0252135443035903)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0219657884502251,0.0298266726332674)
--(axis cs:-0.0224211204098375,0.0309019218436592)
--(axis cs:-0.0228733642187876,0.0316641104155107)
--(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.0211665741147854,0.0332905836940587)
--(axis cs:-0.0215677975014051,0.0316401698931316)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250573209342161,-0.00710756120303988)
--(axis cs:0.0254834870308901,-0.00836774785890538)
--(axis cs:0.025909869682184,-0.00959994312640491)
--(axis cs:0.0263609985254646,-0.00747379681421963)
--(axis cs:0.0268103501108989,-0.00550158371141784)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.026391297423699,-0.00203044259589517)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0479296716931186,0.00322511778868947)
--(axis cs:-0.0483637018181312,0.00244154167781091)
--(axis cs:-0.0488012411261715,0.0017811460701034)
--(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.048846172324858,0.00164841340731005)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471259986915193,0.00370508259059043)
--(axis cs:-0.0475268970894379,0.00342135704340501)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0439745913819074,-0.00207585873625166)
--(axis cs:0.0435612919196456,-0.00223031462379591)
--(axis cs:0.0431521030961857,-0.00220654391026346)
--(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0449641906910992,0.00110848774083542)
--(axis cs:0.0444701748927143,-0.000428097193018716)
--cycle;
\path [fill=lightskyblue151184254, fill opacity=0.7]
(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0293578482423548,-0.0238066898757861)
--(axis cs:0.0288926577849478,-0.0266449980611922)
--(axis cs:0.0284296591170446,-0.0294098568248924)
--(axis cs:0.0289023731697003,-0.0277970566822293)
--(axis cs:0.0293770665158647,-0.026144562320821)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0293825097775408,-0.0171865611819842)
--(axis cs:0.0289136173071225,-0.0202292918383167)
--(axis cs:0.0284432277676848,-0.0234257397895668)
--(axis cs:0.0288998183587101,-0.0227716164799321)
--(axis cs:0.0293603295072105,-0.0219352343956667)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0229119073584819,0.00178127678039974)
--(axis cs:0.0224767181888035,0.000693959243666838)
--(axis cs:0.0220416645011214,-0.000391221838671837)
--(axis cs:0.0224777272287323,-0.000957309155179909)
--(axis cs:0.0229118867942552,-0.00167867740034469)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0237846351743568,0.00237395366580375)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0336657002264082,-0.000117267455957265)
--(axis cs:0.0332657272410404,0.00066747296282904)
--(axis cs:0.032861071004308,0.00124689178855369)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0328939779462033,0.00125134700743792)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345491774947685,-0.000828798231538558)
--(axis cs:0.0341060853439933,-0.000535068991273618)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0211582121735968,-0.0140412484337919)
--(axis cs:0.0215746978896271,-0.0143969033128784)
--(axis cs:0.0219987121631955,-0.0141180220785603)
--(axis cs:0.0215879212176859,-0.0116171039552569)
--(axis cs:0.0211724396424617,-0.00942927818350641)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0211268020613399,-0.0217656049302718)
--(axis cs:0.0215200701857074,-0.0239108651326511)
--(axis cs:0.0219269683977095,-0.0248799534046859)
--(axis cs:0.0215397334241549,-0.0206269311870103)
--(axis cs:0.0211482133149829,-0.0165795229010563)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0281110345658777,-0.00788701834613344)
--(axis cs:0.0276553426504333,-0.0101973323005579)
--(axis cs:0.027196797377227,-0.0127324393861534)
--(axis cs:0.0276304047128264,-0.0134768973036002)
--(axis cs:0.0280671435740248,-0.0140334486016775)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.056651224776102,0.00930997313173452)
--(axis cs:-0.0561879799662235,0.00922060792869559)
--(axis cs:-0.0557278568108223,0.00921303176276281)
--(axis cs:-0.0561672939016359,0.0103077690367176)
--(axis cs:-0.0566052649798028,0.0113540584673306)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0327921003344315,-0.0127464513227682)
--(axis cs:-0.0332223647192901,-0.0119461817490146)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0285163974575763,0.00689366503686966)
--(axis cs:0.0280964470887183,0.00677938165883747)
--(axis cs:0.0276740330389698,0.00653299639391382)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0276868062536832,0.00560503099123397)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.029388649134997,0.0056454256855803)
--(axis cs:0.0289526581934903,0.00628134811987354)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.024219719518786,-3.21953078964788e-05)
--(axis cs:0.023781962428499,-0.00128014302192848)
--(axis cs:0.0233441292948727,-0.00254751841551161)
--(axis cs:0.0237745413438867,-0.00354928197349759)
--(axis cs:0.0242033189542612,-0.00466266168083206)
--(axis cs:0.0246307718464569,-0.00585990491218197)
--(axis cs:0.0250742357182372,-0.00421389167595666)
--(axis cs:0.0255169698996133,-0.00264306477859623)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.0250915128713669,0.000437555520272735)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0346119345277176,-0.00806769137701273)
--(axis cs:-0.0341327685125937,-0.00954985246908135)
--(axis cs:-0.0336559040154581,-0.0109768967655215)
--(axis cs:-0.0340921905033935,-0.00987142389584049)
--(axis cs:-0.0345306729949699,-0.00866217335103976)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0583381342923488,0.0149445558433988)
--(axis cs:-0.0587951326695073,0.0148190261829124)
--(axis cs:-0.0592536111358815,0.0147256185836507)
--(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0579601091127515,0.0122516207998083)
--(axis cs:-0.0574997139630809,0.0122716210564642)
--(axis cs:-0.0570414797742599,0.0123440576779424)
--(axis cs:-0.0574757522851699,0.0132733090209431)
--(axis cs:-0.0579079816156747,0.0141400430529467)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0427796148624988,0.009690396589494)
--(axis cs:-0.0432209293714196,0.00919669028054649)
--(axis cs:-0.043661083501472,0.00864902002217828)
--(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.0419364931537955,0.00883837827429621)
--(axis cs:-0.0423586125459905,0.00928309229418115)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:-0.0129272336852597,0.0280841386846327)
--(axis cs:-0.0133731447403955,0.0291982598135711)
--(axis cs:-0.0138201987790239,0.0303327653770662)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.013850629495499,0.0324820317297697)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121004896976436,0.0314718333517969)
--(axis cs:-0.0125147707101694,0.0298190436678921)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0172888104958376,-0.00631904948742995)
--(axis cs:-0.0176997419289511,-0.00925562714461099)
--(axis cs:-0.018111330082744,-0.0120291357459497)
--(axis cs:-0.0176908820592987,-0.0118439376650166)
--(axis cs:-0.0172730755513138,-0.0113442928073626)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0259339298306258,0.00755989882921971)
--(axis cs:0.0255065151322167,0.00702389694470979)
--(axis cs:0.0250773636645709,0.00637849166676916)
--(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0250855066897542,0.00521295280574782)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268112536632138,0.0066649119057748)
--(axis cs:0.0263728491162432,0.00713642427686245)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.015513446249712,0.0281710327308861)
--(axis cs:-0.0159691082511943,0.030038296459161)
--(axis cs:-0.0164254003866452,0.0318269870518746)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0146844953442492,0.0303968735735084)
--(axis cs:-0.0150995962108607,0.0293014249945504)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0263898034695628,0.0186373716940096)
--(axis cs:-0.0267968372756784,0.0161029752592354)
--(axis cs:-0.0272033078243559,0.0135870481750993)
--(axis cs:-0.0267762310432863,0.0130311811560689)
--(axis cs:-0.02634761048266,0.0123828828166944)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0246466202655011,0.00562831934865778)
--(axis cs:0.0242144639262724,0.00478077654630616)
--(axis cs:0.0237811119100731,0.00384656536307387)
--(axis cs:0.0233468241477011,0.00284031907285067)
--(axis cs:0.0237846351743568,0.00237395366580375)
--(axis cs:0.0242213201917226,0.00181236750615327)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255237107020529,0.00473547607257767)
--(axis cs:0.0250855066897542,0.00521295280574782)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.01727351994405,-0.0130273753562885)
--(axis cs:-0.0176922320193608,-0.015164814540539)
--(axis cs:-0.0181146161942246,-0.0168926604241886)
--(axis cs:-0.0177043489918681,-0.0157162153110382)
--(axis cs:-0.0172948785464368,-0.0143607890434042)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00387796826891596,0.0305778458665547)
--(axis cs:-0.00431737366880137,0.0331996741970165)
--(axis cs:-0.00475748639106984,0.0354478066915245)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.0030211370162892,0.0317380494405501)
--(axis cs:-0.00345012887677546,0.0312728380923981)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0400968994859298,-0.0045583771006891)
--(axis cs:0.0397074240206422,-0.00360662814031528)
--(axis cs:0.0393172168896525,-0.0026490247682784)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0410603684899825,-0.00202029171109615)
--(axis cs:0.0405778404566717,-0.00329939136225388)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0544460018044288,0.0174434208868374)
--(axis cs:0.0540239515192698,0.0169049053563703)
--(axis cs:0.0536005905203185,0.0163285648909202)
--(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0536377009369756,0.0158088084916323)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0553637911646946,0.0174076609214107)
--(axis cs:0.0549047935290097,0.0174293462406274)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0219963236215584,-0.0194801546458682)
--(axis cs:-0.0224522925619152,-0.0184600224358057)
--(axis cs:-0.0229112163047883,-0.0172916503124161)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0211665011892153,-0.0185518279106559)
--(axis cs:-0.021580388623789,-0.0191231329150888)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.0375263651420046,-0.00380482031395414)
--(axis cs:0.0371387952160131,-0.00262939392869659)
--(axis cs:0.0367473565968681,-0.0015902515265826)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0384559443900841,-0.00252120069954246)
--(axis cs:0.0379894224579809,-0.0032239878790089)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0194116188941098,-0.0192067885185326)
--(axis cs:-0.0198546279732,-0.0190652898350222)
--(axis cs:-0.0203024041818547,-0.0185651782916178)
--(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0185939899678135,-0.0167709348316658)
--(axis cs:-0.0190024372383194,-0.0180682443622729)
--cycle;
\path [fill=lightskyblue137172252, fill opacity=0.7]
(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0224976340415643,-0.0288441943279787)
--(axis cs:0.0228512494601555,-0.0338521463188367)
--(axis cs:0.0232124053312545,-0.0380981514565448)
--(axis cs:0.0227782044582239,-0.0375614016234791)
--(axis cs:0.0223552423363141,-0.0361848373373145)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0298245500912696,0.00499742000796567)
--(axis cs:0.0294066696390156,0.00498114051828467)
--(axis cs:0.0289856289369223,0.00479995751429252)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0289988966139119,0.00386369390187239)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0306969694840046,0.00371741187470533)
--(axis cs:0.0302605754707132,0.0043501597558344)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0251032241699812,0.0168274946235267)
--(axis cs:-0.0255111806703846,0.0142602870290724)
--(axis cs:-0.0259179195016803,0.0116695328951656)
--(axis cs:-0.0254875544592832,0.0109150375372501)
--(axis cs:-0.0250568166840668,0.0101382895019347)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0242609873099634,0.018515326680987)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0238058816794646,0.0143113138325998)
--(axis cs:-0.0242166089548052,0.0118536642024882)
--(axis cs:-0.0246259085094843,0.00935246469422198)
--(axis cs:-0.024194940920486,0.00856507951887379)
--(axis cs:-0.0237639492947834,0.00777864545406087)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0359206349851171,-0.0049547867025734)
--(axis cs:-0.035444898559341,-0.00618090924453)
--(axis cs:-0.0349708164842954,-0.00737921120967841)
--(axis cs:-0.0354121182376478,-0.00604961614921972)
--(axis cs:-0.0358541103042893,-0.00469753455754771)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.051822106101778,0.000843146743139988)
--(axis cs:-0.052289744728743,0.00116567960171862)
--(axis cs:-0.0527631415722851,0.00165679788151047)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051005738556421,0.000723788525864579)
--(axis cs:-0.0514108414351959,0.000673272073255272)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0225074062073293,0.0117164131683014)
--(axis cs:-0.0229207980403617,0.00937355504757137)
--(axis cs:-0.0233329136633524,0.00699172968397965)
--(axis cs:-0.0229017805395553,0.00620025027445996)
--(axis cs:-0.0224704842515473,0.00539887734763668)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0181387971954453,-0.00423808777549259)
--(axis cs:0.0177155913312468,-0.00425623306301338)
--(axis cs:0.0172953170161068,-0.00394005097223169)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190239558259561,-0.00402115626143665)
--(axis cs:0.0185826435671445,-0.00398868666187485)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0212103383364742,0.00923732227170365)
--(axis cs:-0.0216251511695409,0.00692001886231858)
--(axis cs:-0.0220389665221804,0.004582455987043)
--(axis cs:-0.0216071935998147,0.00374739844615259)
--(axis cs:-0.0211751705170473,0.00289300731788663)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0255280168910264,0.00329778197516454)
--(axis cs:0.0250931290933958,0.0022797110867596)
--(axis cs:0.0246569134741563,0.00116309999480697)
--(axis cs:0.0250915128713669,0.000437555520272735)
--(axis cs:0.0255252817419501,-0.000349203682054719)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0263983269452527,0.00362347490251488)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0323655433275414,-0.0133482416515147)
--(axis cs:-0.0328434659736201,-0.0117819315636236)
--(axis cs:-0.0333240288566367,-0.0101447067213771)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315241929198405,-0.0138900146015739)
--(axis cs:-0.0319429289661216,-0.0137311510321242)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0492434327372295,0.00128074163770208)
--(axis cs:-0.049691258089537,0.000970140384146455)
--(axis cs:-0.0501453358962788,0.000865523620028058)
--(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0484512413972948,0.0021202157378708)
--(axis cs:-0.048846172324858,0.00164841340731005)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.027249207482682,0.00615178146756153)
--(axis cs:0.0268220558440334,0.00563498050110201)
--(axis cs:0.026392697113513,0.00498398548008666)
--(axis cs:0.0259612860137604,0.00420265503854941)
--(axis cs:0.0263983269452527,0.00362347490251488)
--(axis cs:0.0268349685281008,0.00300896125308242)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281241775341693,0.00503412353927281)
--(axis cs:0.0276868062536832,0.00560503099123397)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0441001412256253,0.00805156549093427)
--(axis cs:-0.044538240172172,0.00741121572050229)
--(axis cs:-0.0449756071859792,0.0067380333709357)
--(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.045004746454512,0.00613362635210952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432689368096427,0.00766925757092837)
--(axis cs:-0.0436849605742099,0.0078708645106588)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0284758642117008,-0.0162877924127278)
--(axis cs:-0.0289389785350781,-0.0152723879820939)
--(axis cs:-0.0294060501703775,-0.0140828953001772)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0276578834396195,-0.0152249929853462)
--(axis cs:-0.0280671658209614,-0.0157592970492658)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019914308807506,0.00686390509556612)
--(axis cs:-0.0203290314352864,0.00444367701830664)
--(axis cs:-0.0207429520871598,0.00202268781486717)
--(axis cs:-0.0203106501142841,0.00114498890136056)
--(axis cs:-0.0198784360706445,0.00027438331822242)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0531758861615646,0.0157124678726478)
--(axis cs:0.0527498240228429,0.0150552251436938)
--(axis cs:0.0523224132378232,0.0143561887521975)
--(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0523597414636114,0.0138712222282372)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0540995952268644,0.0158913986775774)
--(axis cs:0.0536377009369756,0.0158088084916323)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0155269690138893,-0.00652421108094271)
--(axis cs:0.0151084364986673,-0.00592761220116306)
--(axis cs:0.0146923698699317,-0.004956814200943)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.014731812996571,-0.00205341325484897)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164282466513696,-0.00418243208740042)
--(axis cs:0.0159776403818683,-0.00529379936197288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0415130102709971,0.00834482456934552)
--(axis cs:-0.041959817976742,0.00807634850039824)
--(axis cs:-0.0424060511811245,0.00777154402147942)
--(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406611342287327,0.00717024541212751)
--(axis cs:-0.0410879488611213,0.00779186940796736)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.0268359769452308,0.00134280879779132)
--(axis cs:0.0263982350475979,0.000155369073616177)
--(axis cs:0.025958447686487,-0.00117885774378516)
--(axis cs:0.026391297423699,-0.00203044259589517)
--(axis cs:0.0268241673862391,-0.00288117897057078)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.027707782847216,0.0017263368695627)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0211338244406798,-0.0263727503391583)
--(axis cs:0.0214892648095226,-0.0315134430497663)
--(axis cs:0.0218640977237885,-0.0349193772914259)
--(axis cs:0.0214896707512883,-0.0297621454828392)
--(axis cs:0.021119585999773,-0.0240738170566655)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0129301843676937,-0.0077186211139427)
--(axis cs:0.0125175976274638,-0.0060408427725368)
--(axis cs:0.0121061707211289,-0.00401872772939643)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138264370615585,-0.00516611175539542)
--(axis cs:0.0133768516524057,-0.00656049110240966)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0311339987563408,0.00311340055433146)
--(axis cs:0.0307182640891324,0.00319091449920997)
--(axis cs:0.0302985519289733,0.00306661896011014)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0303139792273759,0.00221787189400027)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320110801746351,0.00204723671790969)
--(axis cs:0.0315719424354235,0.00255222936006828)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0570757770501913,0.0185816153130234)
--(axis cs:0.0566590797122229,0.0182016614755879)
--(axis cs:0.0562414812254871,0.0178006460452448)
--(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0562822228009602,0.0173364854052481)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0579909017382845,0.0183715361979376)
--(axis cs:0.0575332404256235,0.0184796553606217)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0294300670246757,-0.00921741556457048)
--(axis cs:0.0289704252975087,-0.0116772599480669)
--(axis cs:0.0285073126490057,-0.0143929222443887)
--(axis cs:0.0289510578966791,-0.0145557909089117)
--(axis cs:0.0293983723129564,-0.0145314530836171)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0372373817946087,-0.00150251059800956)
--(axis cs:-0.0367663435534797,-0.00242632238638974)
--(axis cs:-0.036296356609778,-0.00334448937160121)
--(axis cs:-0.0367384500535422,-0.0020096673252638)
--(axis cs:-0.0371800123160472,-0.000710060385639574)
--cycle;
\path [fill=cornflowerblue124160249, fill opacity=0.7]
(axis cs:0.0245653643669077,-0.0363021157173535)
--(axis cs:0.0241796634821579,-0.0339848511811773)
--(axis cs:0.0237992188047446,-0.0311796233952192)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0238613114913863,-0.028477381079438)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0254951054544074,-0.0335091126978213)
--(axis cs:0.0250282122495346,-0.035002653940137)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0186201707824828,0.0046974212230294)
--(axis cs:-0.0190337638552628,0.00206077672150114)
--(axis cs:-0.0194465382617721,-0.000568339883172862)
--(axis cs:-0.0190152323538616,-0.00135623265917181)
--(axis cs:-0.0185848242148875,-0.00205708008423933)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0518936922774208,0.0136156754228287)
--(axis cs:0.0514637349586563,0.0128352083554369)
--(axis cs:0.0510326563297997,0.012017766479431)
--(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0510721857502011,0.0116374452230522)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.052825637711415,0.0141022440575596)
--(axis cs:0.0523597414636114,0.0138712222282372)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.028561479292271,0.00444978209274522)
--(axis cs:0.0281343052645441,0.00392831918096622)
--(axis cs:0.0277042235046023,0.00323512977474285)
--(axis cs:0.0272713844764296,0.00237188265207353)
--(axis cs:0.027707782847216,0.0017263368695627)
--(axis cs:0.028144399353808,0.00108723159869902)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294366365471207,0.00328813165958377)
--(axis cs:0.0289988966139119,0.00386369390187239)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0349952057280542,-0.000991920905591986)
--(axis cs:0.0345966645142438,-0.000179108144837867)
--(axis cs:0.0341930896752619,0.000419421451368371)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0342328199995028,0.00069914085246087)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0358964600600071,-0.000927288917419146)
--(axis cs:0.0354442951363913,-0.00102332087177199)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0263595893274424,0.0270039645031264)
--(axis cs:-0.0267798928602982,0.0253639771917635)
--(axis cs:-0.0271984736845864,0.0236381644514789)
--(axis cs:-0.0268078058283419,0.0254662135119311)
--(axis cs:-0.026410025983912,0.0269061445034147)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0281432803864956,-0.000713568821674988)
--(axis cs:0.0277018444220378,-0.0021079826300466)
--(axis cs:0.027257430014515,-0.00370749343906949)
--(axis cs:0.0276914762549493,-0.00448617794795722)
--(axis cs:0.0281266953400112,-0.0051956059773742)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0454125719261469,0.00604561553624546)
--(axis cs:-0.0458495760120599,0.0053512639025232)
--(axis cs:-0.0462871742124735,0.00467584578788558)
--(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0445962564265349,0.00621328105219255)
--(axis cs:-0.045004746454512,0.00613362635210952)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0402324392265135,0.00647235628252827)
--(axis cs:-0.0406852146291013,0.00646896388945022)
--(axis cs:-0.0411379142495282,0.0064433761226547)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393691687755001,0.00482766259355267)
--(axis cs:-0.0398017897788972,0.00569260361129679)
--cycle;
\path [fill=lightskyblue135170252, fill opacity=0.7]
(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.0280678584149042,-0.0312622207463586)
--(axis cs:0.027635167477693,-0.0321798373929615)
--(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.02898819565991,-0.0279283740116788)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0506006179438952,0.01116802481618)
--(axis cs:0.0501678318836508,0.0102925633630136)
--(axis cs:0.0497345627587659,0.00940001546057804)
--(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.049779139970916,0.00922943381251618)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0515432128894083,0.012064830137097)
--(axis cs:0.0510721857502011,0.0116374452230522)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0025891075741445,0.0253981687669119)
--(axis cs:0.00216158430531068,0.0277873564923001)
--(axis cs:0.00173227621544409,0.029983179907348)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.00173604100463142,0.032076601227853)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00345557014378704,0.0254148855970898)
--(axis cs:0.00302215630540141,0.0254253411379231)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0389346183169556,0.0038767021413313)
--(axis cs:-0.0393934806988904,0.00416866796532546)
--(axis cs:-0.0398526483802866,0.00444763897360659)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0385508483827119,0.00174704099008172)
--(axis cs:-0.0380854551034964,0.00114627632588344)
--(axis cs:-0.0376206969113481,0.000539552001921828)
--(axis cs:-0.0380601946617195,0.0017267302086941)
--(axis cs:-0.0384982402201231,0.00284154109394884)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0194620975927548,-0.00437285958720295)
--(axis cs:0.0190421264979948,-0.00410173654159919)
--(axis cs:0.0186260827308624,-0.00341445138918704)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0199195356159797,-0.0065367589602486)
--(axis cs:0.0203329141342966,-0.00733789044755406)
--(axis cs:0.02075198442095,-0.00759821753229172)
--(axis cs:0.0203265795096571,-0.00614529505867822)
--(axis cs:0.0198964790543347,-0.00507375818547081)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.00647272698995078,0.0331540523782846)
--(axis cs:-0.00691264266778473,0.0344377361147774)
--(axis cs:-0.00735220233278398,0.0353813049860267)
--(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00562479083174692,0.0361730144779143)
--(axis cs:-0.00604977124803725,0.0347908005503505)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0597134778392644,0.0146608835689484)
--(axis cs:-0.0601746115133754,0.0146206224201089)
--(axis cs:-0.0606368696535169,0.0146001515366594)
--(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.0588545988441592,0.0131237982061549)
--(axis cs:-0.0592849497321694,0.0139185223710634)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0427464920574441,-0.00202096051263444)
--(axis cs:0.0423437606833762,-0.00169735830391416)
--(axis cs:0.0419431043222905,-0.00126485080878442)
--(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0420270735152003,0.000467070261367798)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.043727989539573,0.000925650819311143)
--(axis cs:0.0432378164119705,-0.000500055144079233)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0493011267904618,0.00850112092394935)
--(axis cs:0.0488678870679374,0.00760864581549921)
--(axis cs:0.0484352441588565,0.00673713164146325)
--(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0484879505533959,0.0068975380680567)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0502560497692508,0.00989046168306905)
--(axis cs:0.049779139970916,0.00922943381251618)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562429993664425,0.00746455728146151)
--(axis cs:-0.0566802213046624,0.00847058254587219)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0558062354036228,0.00647075922041289)
--(axis cs:-0.0562799839533994,0.0068767457370355)
--(axis cs:-0.056755980196209,0.00733095268689973)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.056803679999469,0.00705832927533486)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549372377895001,0.00462069288450494)
--(axis cs:-0.0553706956991239,0.00551349986939642)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0584224861404289,0.0122774487114897)
--(axis cs:-0.05888661662865,0.0123412400537604)
--(axis cs:-0.0593522405768117,0.0124344447606174)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0580559419963131,0.009936660183271)
--(axis cs:-0.0575856408542945,0.00968261890557402)
--(axis cs:-0.0571172504581198,0.00946873609628119)
--(axis cs:-0.0575535588755885,0.0104432025191831)
--(axis cs:-0.0579887375819549,0.0113821840035946)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0103624744606635,0.0316050789057568)
--(axis cs:-0.0108024291971451,0.0320782144867055)
--(axis cs:-0.0112430183854991,0.0325468472342762)
--(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00952780423869313,0.0352328823145923)
--(axis cs:-0.00994633356056171,0.03351580883601)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0298749211818218,0.00273550605029642)
--(axis cs:0.0294474570524206,0.00219381518167037)
--(axis cs:0.0290162683337757,0.00143896028962034)
--(axis cs:0.0285814884936099,0.000469681095527048)
--(axis cs:0.0290193128796682,-0.000111648755151727)
--(axis cs:0.0294581313954101,-0.000643204872425574)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.030754036521886,0.00174641722509306)
--(axis cs:0.0303139792273759,0.00221787189400027)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00826192560386917,0.0119606720184669)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00951527130734234,0.0017672987397191)
--(axis cs:0.00992678968669829,-0.00102857806784328)
--(axis cs:0.0103392228457964,-0.00336993086183736)
--(axis cs:0.00992259657777887,-3.40986343244526e-05)
--(axis cs:0.00950808246852861,0.00391487433934375)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0246221677334656,-0.0168301328691451)
--(axis cs:-0.0250829635346608,-0.015721484703557)
--(axis cs:-0.0255458037805821,-0.0145442052270504)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0237886083982935,-0.0163671973504736)
--(axis cs:-0.0242052614392077,-0.0166266574687449)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00259117113525254,0.0319812266325753)
--(axis cs:-0.00302877524881678,0.0344666449306346)
--(axis cs:-0.00346720828405832,0.03653473060179)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00172913087525309,0.0319712003604801)
--(axis cs:-0.00216043829129231,0.0320393894009239)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0558229472024969,0.0173770434665676)
--(axis cs:0.0554034494108147,0.0169294769627984)
--(axis cs:0.0549829681939786,0.0164568008962634)
--(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.0550233435486687,0.0160077546243482)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0567415877896333,0.0172852787576107)
--(axis cs:0.0562822228009602,0.0173364854052481)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0324516786965338,0.00161032903995871)
--(axis cs:0.0320375544591596,0.0017496368385583)
--(axis cs:0.0316187409475947,0.00165833217899997)
--(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0316379782741945,0.000979559540818678)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.0333381780588571,0.00097752571975921)
--(axis cs:0.0328939779462033,0.00125134700743792)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.0233222462348253,0.0321102746557616)
--(axis cs:-0.0237675718957297,0.0322435764173119)
--(axis cs:-0.0242091891013392,0.0320700737065212)
--(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.02425872627498,0.0339470758040541)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225318090052961,0.0361388353698366)
--(axis cs:-0.0229297003856019,0.0342775251802395)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0480036215352397,0.00590244430030655)
--(axis cs:0.0475734457792592,0.00512110940325963)
--(axis cs:0.0471451222649232,0.00440944655312875)
--(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0472077998044547,0.00498560413749479)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.048970514951022,0.00779518095257764)
--(axis cs:0.0484879505533959,0.0068975380680567)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0294572520182846,-0.00242766997048142)
--(axis cs:0.0290122758023053,-0.00399579000882491)
--(axis cs:0.0285634534319067,-0.0058169031379608)
--(axis cs:0.0290020730399231,-0.00633496307834806)
--(axis cs:0.0294428151911906,-0.00673920877467814)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0181363959841253,0.0318059765975866)
--(axis cs:-0.0185992988709036,0.0338936597632778)
--(axis cs:-0.0190608858120292,0.0357223207626839)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173018921902126,0.033050899836009)
--(axis cs:-0.0177202246755233,0.0325005057156471)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0293998158410222,-0.0265529254342367)
--(axis cs:0.0289507660284857,-0.0284003372583885)
--(axis cs:0.0285065558035669,-0.0299875550708264)
--(axis cs:0.02898819565991,-0.0279283740116788)
--(axis cs:0.0294697662377966,-0.0259620995847628)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0428517334134263,0.00743250193749158)
--(axis cs:-0.0432969470683325,0.00706359199349942)
--(axis cs:-0.0437418408795065,0.00667164129959038)
--(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420127043788384,0.00680464972321985)
--(axis cs:-0.0424330649368467,0.00714789420169161)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0467260231902277,0.00404320040272211)
--(axis cs:-0.0471668528606746,0.00347893929420457)
--(axis cs:-0.0476104164599128,0.003008539470272)
--(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459255053552008,0.00476241851672512)
--(axis cs:-0.0463261048693918,0.00440473384164001)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0264175365568256,0.025674065178114)
--(axis cs:-0.0268288104822087,0.0233814944834682)
--(axis cs:-0.0272393119592036,0.0210858759893716)
--(axis cs:-0.0268247799449516,0.0213871419763301)
--(axis cs:-0.0264054440732127,0.0214064671231547)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0545067625031748,0.00382246233617107)
--(axis cs:-0.0549857215034988,0.00442152236672753)
--(axis cs:-0.0554670112100431,0.00506924784936668)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0536580872149325,0.00262587560064744)
--(axis cs:-0.0540801367175191,0.00314874926845454)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0173315389681318,0.00314547610837321)
--(axis cs:-0.0177440985119427,0.000255192490991589)
--(axis cs:-0.0181556245275102,-0.00263519878189655)
--(axis cs:-0.0177279158228633,-0.00305423029888484)
--(axis cs:-0.0173019146387364,-0.00328083075537393)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:0.0272087429297808,-0.0327077400997665)
--(axis cs:0.0267885619703821,-0.0328291244389881)
--(axis cs:0.0263742858952608,-0.0325464372271136)
--(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0281723772255657,-0.0283962107087391)
--(axis cs:0.0276903216321411,-0.0305178869513945)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0246469623177341,0.0315966061741703)
--(axis cs:-0.0250807841203138,0.0308315362178622)
--(axis cs:-0.0255106449619963,0.0297894335685825)
--(axis cs:-0.0259367488882936,0.0284983962729152)
--(axis cs:-0.0255498122302285,0.0307622497564319)
--(axis cs:-0.0251548319377989,0.0325665895909091)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238632051732001,0.035871533682977)
--(axis cs:-0.02425872627498,0.0339470758040541)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0311089299869842,-0.0138382004662387)
--(axis cs:-0.0315852678527975,-0.0122919515828821)
--(axis cs:-0.0320641959014799,-0.0106741864061539)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0302859444184169,-0.0132310081714351)
--(axis cs:-0.0306964566216986,-0.0136053664378082)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0584487458155155,0.0182569315382421)
--(axis cs:0.0580335480713048,0.0179264467549759)
--(axis cs:0.0576176451788503,0.0175820667051348)
--(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.0576605062653928,0.0171494473957971)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.0593649429426497,0.0180076426125002)
--(axis cs:0.0589067618161917,0.0181356542787595)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826285845187457,0.0173762345283077)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00951180278121239,0.00632353988511738)
--(axis cs:0.00993023372488909,0.00475298088058898)
--(axis cs:0.0103496396404313,0.00354653955925687)
--(axis cs:0.00993764660216473,0.0077777838934591)
--(axis cs:0.00952445972478589,0.0121001591613838)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0506057703473914,0.00096485708081584)
--(axis cs:-0.051072151399048,0.00124871620153644)
--(axis cs:-0.0515436964853862,0.00168582666561667)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498160219309615,0.00185591317695983)
--(axis cs:-0.0502096420902265,0.0013564421680232)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0467190079083515,0.00378254931372308)
--(axis cs:0.0462953834878664,0.00325319491256844)
--(axis cs:0.0458744287177493,0.00283079950059818)
--(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0459459351832452,0.00380122597522875)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0476942905149903,0.00606514922203003)
--(axis cs:0.0472077998044547,0.00498560413749479)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.054561495216714,0.0159581972093844)
--(axis cs:0.054139036483506,0.0154332850548031)
--(axis cs:0.0537156155396676,0.0148822413731481)
--(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0537565829351625,0.0144804949606538)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0554850985423425,0.0160391642680599)
--(axis cs:0.0550233435486687,0.0160077546243482)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0311953060640943,0.00133097000229945)
--(axis cs:0.0307673345890573,0.000762741410162552)
--(axis cs:0.0303349243993486,-5.06992244164221e-05)
--(axis cs:0.0298981869843207,-0.0011131727101003)
--(axis cs:0.0303396950053672,-0.00151201399077237)
--(axis cs:0.0307828331031482,-0.00183287189095782)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320822122392811,0.000698068263323434)
--(axis cs:0.0316379782741945,0.000979559540818678)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0307553707003479,-0.0155053362061986)
--(axis cs:0.0302901854246485,-0.0181829213369479)
--(axis cs:0.0298240415654535,-0.0209661468555909)
--(axis cs:0.0302902335340078,-0.0199110697189202)
--(axis cs:0.0307582377051808,-0.0188110373659877)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.014268169881084,0.0314576713008838)
--(axis cs:-0.0147167684578678,0.0325389401229129)
--(axis cs:-0.0151656474341089,0.0335397979608281)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134318552100008,0.0334641693694274)
--(axis cs:-0.013850629495499,0.0324820317297697)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.00129738962995749,0.031842806738972)
--(axis cs:-0.00173265310581528,0.033831850871889)
--(axis cs:-0.00216882906359673,0.0354206870879101)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000432835013430416,0.031627946483856)
--(axis cs:-0.000865287489693586,0.0317138692578697)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0307730388238133,-0.00931815056407145)
--(axis cs:0.0303127827422719,-0.0117078513635221)
--(axis cs:0.0298491088529457,-0.0143368204735299)
--(axis cs:0.0303030042204347,-0.0139944125697642)
--(axis cs:0.0307597102556919,-0.0135301917500539)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826927117303066,0.0239566448046756)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00952838096617932,0.0145506629223837)
--(axis cs:0.00994636581538711,0.0127639013611929)
--(axis cs:0.0103631524484547,0.0109941650926916)
--(axis cs:0.009943449212006,0.0139815595030443)
--(axis cs:0.00952122721661933,0.0167016081023312)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216595150759588,0.0131488898529143)
--(axis cs:-0.0212267838358811,0.0123202339231424)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229596589920605,0.0157916531246886)
--(axis cs:-0.0225259675892504,0.0148872278563518)
--(axis cs:-0.0220925737479956,0.014004867303869)
--(axis cs:-0.0216761716261916,0.0162250730215071)
--(axis cs:-0.0212581024084439,0.0183646368641267)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0415904868074131,0.00639414785013818)
--(axis cs:-0.0420429285520026,0.00632186299657829)
--(axis cs:-0.0424952855908799,0.006229121426491)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407401340531737,0.00534848016611185)
--(axis cs:-0.0411663101573845,0.00591007295777349)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0389253326067701,-0.00172735216587713)
--(axis cs:0.0385309975012309,-0.000877468954138205)
--(axis cs:0.038133601734684,-0.000129352548075216)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0381972043933799,0.00102306562302262)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0398702321229721,1.33498923242063e-05)
--(axis cs:0.0393969642946702,-0.000873000894632324)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00388934608722463,0.0253777448673245)
--(axis cs:0.00346406556035947,0.028003530029047)
--(axis cs:0.00303662840984416,0.0303708791917202)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00304344924309413,0.032590492854394)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00475806459168263,0.0252813876150873)
--(axis cs:0.00432350091568956,0.025328527821833)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0160291150677592,-0.00492938989534858)
--(axis cs:-0.0164429309117574,-0.0078304948886022)
--(axis cs:-0.016857427405909,-0.0105557593358687)
--(axis cs:-0.0164432505053634,-0.00952785049399247)
--(axis cs:-0.016029756855414,-0.00832613127953079)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0363516070193589,-0.000713048063244609)
--(axis cs:0.0359512513525336,-1.75437223339265e-05)
--(axis cs:0.0355461082447093,0.000481111842668044)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0355908289777062,0.000924680742840618)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0372700120393956,1.39283089311744e-05)
--(axis cs:0.0368095465802588,-0.000393892567997447)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0251623320559736,0.0261513916699872)
--(axis cs:-0.0255729077249569,0.0236869445366427)
--(axis cs:-0.0259819344872369,0.0211727559336146)
--(axis cs:-0.0255549878331097,0.0207240919513391)
--(axis cs:-0.0251253715279243,0.0201032294255029)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.0307848855680398,-0.00345186826467972)
--(axis cs:0.0303375426313798,-0.00510193047838807)
--(axis cs:0.0298858661156607,-0.00702402395759638)
--(axis cs:0.0303313297289915,-0.00718881556563653)
--(axis cs:0.0307792265454263,-0.0072377093249569)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.031674477997269,-0.00222786229049085)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0441866344365272,0.00626598506577952)
--(axis cs:-0.0446316182448289,0.00585834030435828)
--(axis cs:-0.0450771476342497,0.0054624497043818)
--(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0433625751014277,0.00623067617415891)
--(axis cs:-0.0437755026922046,0.00627600297728567)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0337844284252252,0.000793105973424556)
--(axis cs:0.033370684217763,0.000933760918976517)
--(axis cs:0.0329518969427719,0.00083468678158999)
--(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0329758051309693,0.000356409972514153)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0346833816591687,0.000693520405517036)
--(axis cs:0.0342328199995028,0.00069914085246087)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0532410801664819,0.00227248258881345)
--(axis cs:-0.0537223554962878,0.00297058299754418)
--(axis cs:-0.0542058638874267,0.00371361943050047)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524222174607093,0.00209074125257941)
--(axis cs:-0.0528292208494326,0.00209594558171166)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0611000971839977,0.0145945689093564)
--(axis cs:-0.0615641348196668,0.0145989999228544)
--(axis cs:-0.0620288264946179,0.0146088058759314)
--(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602474534412965,0.0132675051261819)
--(axis cs:-0.0606744865751997,0.0139501538844156)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0238696959099612,0.0242005592911489)
--(axis cs:-0.0242827288356349,0.0218185801761716)
--(axis cs:-0.0246938198775933,0.0193534667918951)
--(axis cs:-0.0242609873099634,0.018515326680987)
--(axis cs:-0.0238274196667982,0.0176242100322928)
--(axis cs:-0.0233935418622844,0.0167090193968201)
--(axis cs:-0.0229794254862885,0.0190307068375007)
--(axis cs:-0.0225633848511032,0.0212603082960725)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0532912767151152,0.0143059284399025)
--(axis cs:0.0528660882144487,0.0137060222905905)
--(axis cs:0.0524401447957555,0.0130851335210513)
--(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.0524831720688773,0.0127820411357564)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0542215069296531,0.0146250657149833)
--(axis cs:0.0537565829351625,0.0144804949606538)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0199583482076207,0.0159159450903908)
--(axis cs:-0.0203770499815718,0.0137480454193502)
--(axis cs:-0.0207943491525044,0.0115179773457646)
--(axis cs:-0.0203621767199128,0.0107408310960809)
--(axis cs:-0.0199302449518262,0.00998851180945364)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0191061866750135,0.017343642230337)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0173144855723685,-0.0141449100929422)
--(axis cs:-0.0177477866110335,-0.0149681712475964)
--(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0207542905148966,-0.017783730529511)
--(axis cs:-0.0212095781361001,-0.0167959992919051)
--(axis cs:-0.0216675738560025,-0.0156696802417664)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.019932438777171,-0.0158185660826399)
--(axis cs:-0.0203431707444419,-0.0168558889540291)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0480574193565614,0.00265477771177823)
--(axis cs:-0.0485084344620728,0.00243483077189)
--(axis cs:-0.0489638220908648,0.00235769615276407)
--(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0472690985836873,0.00377183408503433)
--(axis cs:-0.0476636566654405,0.00321554050674188)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0272476625544834,-0.0147068919723648)
--(axis cs:-0.0277122333973119,-0.0135833072462767)
--(axis cs:-0.0281792311295111,-0.012374779097671)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.0264238752311449,-0.0137565849372784)
--(axis cs:-0.0268363333909049,-0.0142165547377455)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0572010203217149,0.0172229933731735)
--(axis cs:0.056783661873554,0.0168485652550451)
--(axis cs:0.0563655649221651,0.0164583094867649)
--(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0564082321725731,0.0160462469950533)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0581200384175423,0.0170646737595862)
--(axis cs:0.0576605062653928,0.0171494473957971)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0207615412428532,0.0347190196688762)
--(axis cs:-0.021220481867918,0.0360543311464619)
--(axis cs:-0.0216760586631291,0.0370249783843369)
--(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0217178695407544,0.038699913234091)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199385104548429,0.0367177259053547)
--(axis cs:-0.0203522640103428,0.0358740193544677)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0598190840695701,0.012548369848823)
--(axis cs:-0.0602868751173229,0.0126746439895381)
--(axis cs:-0.0607553565527687,0.012805576264361)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.058958964522943,0.0110162197293695)
--(axis cs:-0.0593895194653357,0.0117961479200893)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0116842901471312,0.0330186058605118)
--(axis cs:-0.0121262336653311,0.0334914343044839)
--(axis cs:-0.0125687780207491,0.0339551182200443)
--(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108457414779968,0.0356808428901433)
--(axis cs:-0.0112660717550995,0.0344318439216621)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0454562034486411,0.00252055034873152)
--(axis cs:0.0450406378682886,0.00232283672321271)
--(axis cs:0.0446275333798811,0.00223306369465117)
--(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0447032782648596,0.00344055859632014)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0464332365574916,0.0049487397805744)
--(axis cs:0.0459459351832452,0.00380122597522875)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0186633571940323,0.0139339007180015)
--(axis cs:-0.019081610131301,0.0116239890685369)
--(axis cs:-0.0194985569060417,0.00926291560395816)
--(axis cs:-0.0190671475711038,0.00856902534038271)
--(axis cs:-0.0186360862678947,0.00791548634560646)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0403119773410426,0.00470780984722524)
--(axis cs:-0.0407713656370424,0.00494542713651114)
--(axis cs:-0.041230753643868,0.00515868710743974)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394500736975746,0.00319479681050207)
--(axis cs:-0.0398819148417625,0.00398886946668391)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:-0.0168817655355238,0.033484786648175)
--(axis cs:-0.0173375921113519,0.0349591695465945)
--(axis cs:-0.0177922397364479,0.0361999924746095)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.016037694749454,0.0341387688183556)
--(axis cs:-0.0164602438472961,0.0338360715634839)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0415436722916717,-0.00075561585436013)
--(axis cs:0.0411446218252718,-0.000202781277865871)
--(axis cs:0.0407451603258804,0.000361320211765184)
--(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.0408194929176159,0.00178481079915624)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425100288246268,0.00162688731463437)
--(axis cs:0.0420270735152003,0.000467070261367798)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0598232860588854,0.0178729440272514)
--(axis cs:0.059409294105192,0.0175805219616695)
--(axis cs:0.0589947395926936,0.017279294639396)
--(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.0590392417950921,0.016862439298198)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607404613538365,0.0175841205929904)
--(axis cs:0.0602817912501112,0.0177316983260811)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0520135697204989,0.0124469094124973)
--(axis cs:0.051586515606617,0.011796103932926)
--(axis cs:0.0511591637885906,0.011138600337822)
--(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.0512060850093302,0.0110015872400914)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529519749724591,0.0130699350600235)
--(axis cs:0.0524831720688773,0.0127820411357564)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0077913124485083,0.0360203373861965)
--(axis cs:-0.00823001339816538,0.0364117375144302)
--(axis cs:-0.00866844661874043,0.036621631153419)
--(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00694341319658234,0.0388292721599092)
--(axis cs:-0.00736858980673875,0.0375869846861833)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0307676495052825,-0.020020186990301)
--(axis cs:0.0303091539010729,-0.0223055090882414)
--(axis cs:0.0298529048307369,-0.0245019940236915)
--(axis cs:0.0303292567977828,-0.0229046011421781)
--(axis cs:0.0308057087994162,-0.0213734869352285)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0325281286649005,0.000490003583364498)
--(axis cs:0.0320994545352922,-0.000105787110373618)
--(axis cs:0.0316659584975703,-0.000958012592917237)
--(axis cs:0.0312277334474458,-0.00207180951041436)
--(axis cs:0.031674477997269,-0.00222786229049085)
--(axis cs:0.0321230971643712,-0.00230290236120117)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334252740481078,0.000295928574345165)
--(axis cs:0.0329758051309693,0.000356409972514153)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0585276959372331,0.0102162503180654)
--(axis cs:-0.0590004677577583,0.010507916444846)
--(axis cs:-0.0594738646451441,0.0107998383741488)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.057664510507721,0.00859956590089683)
--(axis cs:-0.0580960674415857,0.00940642628248919)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0160528166837469,0.00283075489115982)
--(axis cs:-0.0164658895159717,-0.000223280713033891)
--(axis cs:-0.0168777342091473,-0.00328886206060986)
--(axis cs:-0.016455355428659,-0.00306336367809312)
--(axis cs:-0.016034614010689,-0.00260341240635499)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.039016629605909,0.00233101621374965)
--(axis cs:-0.0394825903569485,0.00288957171324801)
--(axis cs:-0.0399485627318599,0.00341623050932106)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381458568380054,0.000427239942798124)
--(axis cs:-0.0385818032015063,0.00140519901373324)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0377090919751145,-0.000590739856924276)
--(axis cs:-0.0381811308807985,0.000293782285457826)
--(axis cs:-0.0386532003548118,0.00113858296202959)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.038693435348773,0.00120366835258647)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368344967840101,-0.00268691907392081)
--(axis cs:-0.037271847225648,-0.00163435860836438)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.036397448397839,-0.00372937128220976)
--(axis cs:-0.0368748070504907,-0.00252965432067289)
--(axis cs:-0.0373522453341381,-0.00137635086861293)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355260275264272,-0.00569656147378194)
--(axis cs:-0.0359611392797148,-0.00474037121134296)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00957717028378001,0.00608096008537712)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112534077317371,-0.00217970284487878)
--(axis cs:0.0108158437244859,-0.00207231345162393)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.018185275730211,-0.0153981500620026)
--(axis cs:-0.0186269018978062,-0.0154675721427587)
--(axis cs:-0.0190724046639289,-0.0152250297611675)
--(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.01736373024987,-0.0127317055008633)
--(axis cs:-0.0177754240167693,-0.0140284644286359)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0233724615502502,-0.0160300994135993)
--(axis cs:-0.0238354844376863,-0.0147198902710637)
--(axis cs:-0.0242998302766114,-0.0133959789457207)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225420663091456,-0.0150763730315575)
--(axis cs:-0.022956952601296,-0.0156011789348778)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.0160366803170181,-0.00931532722040778)
--(axis cs:-0.0164594498824578,-0.0112960219917849)
--(axis cs:-0.0168851816565762,-0.0129169117931734)
--(axis cs:-0.0164743702375009,-0.0114703162611084)
--(axis cs:-0.0160617198832251,-0.0100982637747517)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0572335282385925,0.00781102727707336)
--(axis cs:-0.0577120033678665,0.00829747734643756)
--(axis cs:-0.0581908715836012,0.00877414361296658)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0563755546504815,0.0063604048907109)
--(axis cs:-0.056803679999469,0.00705832927533486)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0559467329139541,0.0160520000182851)
--(axis cs:0.0555271793647301,0.0156297204477736)
--(axis cs:0.0551069295594972,0.0151919293139118)
--(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.0551501214259673,0.014824376512651)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0568695928461504,0.0160222303590529)
--(axis cs:0.0564082321725731,0.0160462469950533)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0168779995212401,-0.00326168652601002)
--(axis cs:0.0164634750087427,-0.00221022792691742)
--(axis cs:0.016051364775831,-0.000796723007859536)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.016095378482522,0.00221042801483949)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0177717395752222,-0.0022477736687865)
--(axis cs:0.0173261023494181,-0.00259665713097709)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-8.07928558776738e-17,0.0316083283691767)
--(axis cs:-0.000433661762769954,0.0332620662835186)
--(axis cs:-0.0008683851305994,0.0345544262767585)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000867015092054535,0.0317672789865074)
--(axis cs:0.000433267880223712,0.031658683211557)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.03509257603271,-0.00657324056331421)
--(axis cs:-0.0355739511100012,-0.00510307421737349)
--(axis cs:-0.0360554276219182,-0.00368666996380486)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342323595799824,-0.0079905841784103)
--(axis cs:-0.034661226089687,-0.00734559316020758)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0051977811389561,0.0372365064072405)
--(axis cs:-0.00563777903814257,0.0385213194558052)
--(axis cs:-0.00607715710059642,0.0393162043662785)
--(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.004338103009546,0.0382048257148321)
--(axis cs:-0.00476881914465601,0.0379240287487465)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0507317217965763,0.0104813703892373)
--(axis cs:0.050304418627888,0.00983235528224458)
--(axis cs:0.049877497612431,0.00920025685585437)
--(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.049929994619981,0.00929626099787403)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0516791202354802,0.011452313565322)
--(axis cs:0.0512060850093302,0.0110015872400914)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0455236289319352,0.0050934513664695)
--(axis cs:-0.0459714969448259,0.00476695745165913)
--(axis cs:-0.0464211841271177,0.00449787596714534)
--(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447143614193224,0.00560731400542858)
--(axis cs:-0.0451200217300588,0.00537966016427307)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0173720494062213,0.0124129085787626)
--(axis cs:-0.0177894755339961,0.00989189819149542)
--(axis cs:-0.0182054740619873,0.00731478702019412)
--(axis cs:-0.0177754362820145,0.00678298789311925)
--(axis cs:-0.0173461105588169,0.00633896338122029)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0165237040712861,0.0145541483933)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0251726283633028,0.0320789697046912)
--(axis cs:-0.0255902084202483,0.0300795320667979)
--(axis cs:-0.0260049071714694,0.0279239010531093)
--(axis cs:-0.0255926813944548,0.0285147229241194)
--(axis cs:-0.0251739861142287,0.0287018486678002)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187566334859624,0.00172239860234159)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0199644514274568,-0.00785408001047001)
--(axis cs:0.0203523774565627,-0.010883291217303)
--(axis cs:0.0207504569037349,-0.012912765692085)
--(axis cs:0.0203453548610802,-0.00974566115237278)
--(axis cs:0.0199325613859262,-0.00714167812841422)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.029876554995472,-0.0127573889688498)
--(axis cs:-0.0303498502553403,-0.0113384339986584)
--(axis cs:-0.0308252435914151,-0.00986889625905857)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0290582734083067,-0.0116649733803965)
--(axis cs:-0.0294675360345662,-0.0122241366212309)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.04294765380863,0.00612042880113194)
--(axis cs:-0.0434001758085021,0.00600197383325476)
--(axis cs:-0.04385303437016,0.00588128106739068)
--(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421114382020926,0.0056814618191349)
--(axis cs:-0.0425306224976625,0.00593864236460974)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:0.0259652559763314,-0.031883197942461)
--(axis cs:0.025560529727002,-0.0308833166819769)
--(axis cs:0.0251589623925052,-0.029607288804218)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269130652850699,-0.0284044249608302)
--(axis cs:0.0264380616835642,-0.0301705008772825)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.058579615613564,0.016968885142754)
--(axis cs:0.058163919100214,0.0166490211720226)
--(axis cs:0.0577476516981846,0.0163195651174751)
--(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0577919287654312,0.0159219963784014)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0594989250845943,0.0167458061866637)
--(axis cs:0.0590392417950921,0.016862439298198)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00519306268674467,0.025244253839125)
--(axis cs:0.00477070840187804,0.0282164191739219)
--(axis cs:0.00434560912263176,0.0308383936621733)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.004355951312283,0.0332915433699026)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00606426948325342,0.025163836930554)
--(axis cs:0.00562848865143845,0.0252125720249202)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0321299550924552,-0.00367037452956835)
--(axis cs:0.0316818763640022,-0.00529580531767946)
--(axis cs:0.0312294989404727,-0.00717891980322723)
--(axis cs:0.0316820220245167,-0.0070238676000763)
--(axis cs:0.0321366188714475,-0.00678613607984173)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0624940254471628,0.0146197456378274)
--(axis cs:-0.0629595987665841,0.0146280874371298)
--(axis cs:-0.0634254303921108,0.0146306730584697)
--(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.06164850845744,0.0135196278227089)
--(axis cs:-0.0620717822144162,0.0140821153588016)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0351360809453602,0.000771211072124268)
--(axis cs:0.0347211330939326,0.000843484701801427)
--(axis cs:0.0343012697286574,0.000690289094358185)
--(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0343295005105379,0.000378174735415176)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036047488852938,0.00114445988469018)
--(axis cs:0.0355908289777062,0.000924680742840618)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0559497314607705,0.00573643977517754)
--(axis cs:-0.0564331180429538,0.00639904094596998)
--(axis cs:-0.0569165500955224,0.00703815552335498)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551069562120778,0.00477886138651325)
--(axis cs:-0.0555267302702118,0.00520432357497029)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00828436487022795,0.0114651506658639)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00955901723463556,0.00452442104596416)
--(axis cs:0.00997159857240103,0.00158257099224847)
--(axis cs:0.0103823063325409,-0.00135767998625001)
--(axis cs:0.0099526888836438,2.58894382160442e-05)
--(axis cs:0.00952663504967876,0.00210581916049098)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.04945120687689,0.00859423404398756)
--(axis cs:0.0490257876857099,0.00802350886235528)
--(axis cs:0.0486014612570644,0.00749689795333661)
--(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.048660188099604,0.00786099032090356)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504069058500394,0.00990482581072065)
--(axis cs:0.049929994619981,0.00929626099787403)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0520194304358769,0.00223958750369799)
--(axis cs:-0.0524983317864699,0.00287314229771129)
--(axis cs:-0.0529794297245223,0.00355256935546342)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0512229032818137,0.00289223232198404)
--(axis cs:-0.0516199853613356,0.00251677277143025)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0494236778969933,0.00242274238412651)
--(axis cs:-0.0498878264486025,0.00261992726267962)
--(axis cs:-0.050355860777297,0.00293158950764448)
--(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.050432020312661,0.00381658757870002)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.048638762266442,0.00362068295053174)
--(axis cs:-0.0490315472209607,0.0030210423156078)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061199301487187,0.0174304848158545)
--(axis cs:0.0607862263365764,0.017165636071559)
--(axis cs:0.0603726854923073,0.0168953728530496)
--(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0604185111601458,0.0164842419129473)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621175209957546,0.0171063398746414)
--(axis cs:0.0616583185897095,0.017271108680592)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0546860221384295,0.0147395246998984)
--(axis cs:0.054264510440298,0.0142739039806053)
--(axis cs:0.0538424634510092,0.0137970135263972)
--(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0538871598692407,0.0135080043419616)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.05561381361843,0.0148806118135511)
--(axis cs:0.0551501214259673,0.014824376512651)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204041635309832,0.0195440413513574)
--(axis cs:-0.0199708162343457,0.0187444967180466)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.019134010546568,0.0251096090202361)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217089574694531,0.0223428245947592)
--(axis cs:-0.0212732445080188,0.0213480453224587)
--(axis cs:-0.0208382978034768,0.0204125671540538)
--(axis cs:-0.0204167171931818,0.0223593030850888)
--(axis cs:-0.019993346435349,0.0241967710978622)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0338062525639592,-0.0084894316030458)
--(axis cs:-0.0342892827788405,-0.00685990089524568)
--(axis cs:-0.0347724081270298,-0.00529053574844865)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0329626267511574,-0.00901030098130171)
--(axis cs:-0.0333830287880563,-0.00883026880445536)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0442165741752036,0.00224187437080501)
--(axis cs:0.0438073478168037,0.0023357406341001)
--(axis cs:0.0433993718464813,0.00249782770844806)
--(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0434730556512039,0.00370383619189478)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0451879303993803,0.00451861530273286)
--(axis cs:0.0447032782648596,0.00344055859632014)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.015614412655277,0.0344223079258474)
--(axis cs:-0.0160626398159682,0.0351494024594366)
--(axis cs:-0.0165098994446369,0.0356874520326585)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0165258640445127,0.035657239660729)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.014766355509502,0.0350101568314363)
--(axis cs:-0.0151905983238522,0.0347085219231106)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00910680649235376,0.0367137780582599)
--(axis cs:-0.00954529160909415,0.0367410543752081)
--(axis cs:-0.00998406517592651,0.0367408027981274)
--(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00825731263301454,0.03880102481643)
--(axis cs:-0.00868330049813415,0.0379156925021975)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0321381453289604,-0.00844138476443171)
--(axis cs:0.031679925833445,-0.0106097739838268)
--(axis cs:0.0312188292957141,-0.0129713652742095)
--(axis cs:0.0316799500432319,-0.0123443461328662)
--(axis cs:0.0321426809645925,-0.0116730173116997)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.014278306112422,-0.00363429621231343)
--(axis cs:0.0138655887831748,-0.00200936592488647)
--(axis cs:0.0134534142793426,-0.000156468195330106)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0134956687651259,0.0035416892160233)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0151862963277987,-0.000503360946770838)
--(axis cs:0.014731812996571,-0.00205341325484897)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.0377326820722497,0.000492428923967651)
--(axis cs:0.0373279002086255,0.000968007815027819)
--(axis cs:0.0369190200842061,0.0012814137623521)
--(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.0369658227142318,0.00173920912048239)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0386632179180212,0.00158776528366222)
--(axis cs:0.0381972043933799,0.00102306562302262)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00390598292668644,0.0381031957441034)
--(axis cs:-0.00434464570659894,0.0391368547745051)
--(axis cs:-0.00478289444243313,0.0396696883272731)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00303934105238166,0.0371555624198373)
--(axis cs:-0.00347291751487206,0.0377104888858496)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0195203386488008,0.0372352468642166)
--(axis cs:-0.0199769065459952,0.0383867656567289)
--(axis cs:-0.0204300545265028,0.0391539335873114)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186728067377829,0.0373989881449634)
--(axis cs:-0.0190981853803102,0.0374454143384874)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230185484501645,0.0254864584854056)
--(axis cs:-0.0225819625003164,0.0244409777475336)
--(axis cs:-0.0221452891464314,0.0233818113788255)
--(axis cs:-0.0217250292779834,0.0253796584715171)
--(axis cs:-0.0213025251773406,0.0272394012697025)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0130117962174133,0.0343932112848422)
--(axis cs:-0.0134551105811849,0.0347847673361441)
--(axis cs:-0.0138984984469815,0.0351057824230052)
--(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121675013038984,0.0360234463260932)
--(axis cs:-0.0125903751996771,0.0352530775238558)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0612242954938245,0.0129344006935537)
--(axis cs:-0.0616934893923833,0.0130554130570402)
--(axis cs:-0.0621627690344249,0.0131640158765588)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0622109650461149,0.012776948237922)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0603736180662306,0.0117102778270586)
--(axis cs:-0.0607992740099117,0.0123297364433318)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0338765234536942,0.000304997763001309)
--(axis cs:0.0334469455378752,-0.000318397026797735)
--(axis cs:0.0330126016502079,-0.00118546959526934)
--(axis cs:0.0325735719277568,-0.00230133026935938)
--(axis cs:0.0330258391257252,-0.00222962494539092)
--(axis cs:0.0334797993641839,-0.00209579437552207)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0347841173131757,0.000508547399563807)
--(axis cs:0.0343295005105379,0.000378174735415176)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0186933971680367,0.0219609467794843)
--(axis cs:-0.0191165381988869,0.0200293122012575)
--(axis cs:-0.0195381868256565,0.0180122387669505)
--(axis cs:-0.0191061866750135,0.017343642230337)
--(axis cs:-0.018674726733052,0.0167347218151533)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0239164252217447,0.0328568728967064)
--(axis cs:-0.0243346214335874,0.0307811901488409)
--(axis cs:-0.0247497437443234,0.0285303283089388)
--(axis cs:-0.0243210221605966,0.0280588250499701)
--(axis cs:-0.0238889146842883,0.0273519872162629)
--(axis cs:-0.0234544526620659,0.0264744433078431)
--(axis cs:-0.0230367308081948,0.0286133588695839)
--(axis cs:-0.0226162844850479,0.0305900715424857)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0221279647319078,0.0376282639790227)
--(axis cs:-0.0225760144650968,0.0378712539669744)
--(axis cs:-0.0230200427121415,0.0377620820011803)
--(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.021301579149544,0.0393336035667001)
--(axis cs:-0.0217178695407544,0.038699913234091)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0260103736220345,-0.0133227352315305)
--(axis cs:-0.02647639126096,-0.0120777244571937)
--(axis cs:-0.026943595113879,-0.0108271626845153)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0251808444104223,-0.0124970982175928)
--(axis cs:-0.0255959752180785,-0.0129063776505684)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0160850370460266,0.0115296859248351)
--(axis cs:-0.0165021701428075,0.00880380664519913)
--(axis cs:-0.0169176312699473,0.00600316127643656)
--(axis cs:-0.0164901118667979,0.00579594813030803)
--(axis cs:-0.0160636271653138,0.00573568811497834)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0468730838275518,0.00429908212946308)
--(axis cs:-0.0473275123142892,0.0041801220649875)
--(axis cs:-0.0477846759845699,0.00414617974314559)
--(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0460749079982502,0.00519650836860832)
--(axis cs:-0.0464751292836294,0.00477849745554706)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0573308206605502,0.0159805460747771)
--(axis cs:0.0569134397233412,0.0156321926619946)
--(axis cs:0.0564955299102879,0.0152749650844183)
--(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0565400723108654,0.0149129031649861)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582529360737704,0.0158475317039504)
--(axis cs:0.0577919287654312,0.0159219963784014)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0481784149746497,0.00702229842559872)
--(axis cs:0.0477567891783789,0.0066061682285794)
--(axis cs:0.0473366658487354,0.0062530489171243)
--(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0474004384500522,0.00685544993030648)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491396849551031,0.00858715362154457)
--(axis cs:0.048660188099604,0.00786099032090356)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00698303536315767,0.0314771035963611)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00826436632324951,0.0246549501068515)
--(axis cs:0.00868167056008846,0.0219564459569637)
--(axis cs:0.00909624122721207,0.0190681887375843)
--(axis cs:0.00866847039809624,0.0210232362740161)
--(axis cs:0.00823811523565715,0.0225435972168526)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0234598329889496,0.0373044321011222)
--(axis cs:-0.0238951101075734,0.0364974069991394)
--(axis cs:-0.0243256223443918,0.0353419176454387)
--(axis cs:-0.0247513356698255,0.0338543779609065)
--(axis cs:-0.0243395392152157,0.0346145177518688)
--(axis cs:-0.0239202604713128,0.0348795496568158)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226300718675063,0.0386277150712736)
--(axis cs:-0.0230486090140819,0.0382187813500087)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0534199661873566,0.0133113822860066)
--(axis cs:0.0529971193392513,0.012820132569528)
--(axis cs:0.0525740380028121,0.0123269612368172)
--(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0526213256021125,0.0121563899128107)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543535907074156,0.0136620294545486)
--(axis cs:0.0538871598692407,0.0135080043419616)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0416901228217919,0.00534757831780636)
--(axis cs:-0.0421494927603855,0.0055136631628892)
--(axis cs:-0.0426089163458985,0.00565979659912617)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408414634783891,0.00445595986994606)
--(axis cs:-0.0412667550999146,0.00493801869187442)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0182140673203202,-0.00227224465472427)
--(axis cs:0.0178059392040075,-0.000656135378135854)
--(axis cs:0.0174012616226604,0.00142532702164901)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0174468372224835,0.0042207862112323)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0187166243133389,-0.000234776021738764)
--(axis cs:0.0191114367553399,-0.00302449171919733)
--(axis cs:0.0195123205441136,-0.00511778259305283)
--(axis cs:0.0190852601685634,-0.00365768391517164)
--(axis cs:0.0186522087111631,-0.00272485900860972)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0403445740601908,0.000906420944937341)
--(axis cs:0.039942243955062,0.00140510749256032)
--(axis cs:0.0395376506598175,0.00183318909229452)
--(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0395983393473551,0.00275404424283309)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0412945667964621,0.00263122371620405)
--(axis cs:0.0408194929176159,0.00178481079915624)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00260556370714425,0.0365683551212333)
--(axis cs:-0.00304254214116175,0.0372803269491852)
--(axis cs:-0.00347955411909049,0.0376128766745001)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173787679085718,0.0356799643687514)
--(axis cs:-0.00217173835385008,0.0360542013686169)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0321477578172809,-0.0131390047621344)
--(axis cs:0.0316877869468413,-0.0153915638091281)
--(axis cs:0.0312274834248649,-0.0176994021741105)
--(axis cs:0.0316975289956352,-0.0166006474017827)
--(axis cs:0.0321680813349884,-0.0155299548968617)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0546906483998244,0.00447003117581895)
--(axis cs:-0.0551759154498063,0.00521445526840218)
--(axis cs:-0.0556610335249567,0.00592743150057151)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.05573183357332,0.00639649547042284)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0538683700594032,0.00421090202288154)
--(axis cs:-0.0542778443361753,0.00428166543177872)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0599475473884116,0.0110821199150585)
--(axis cs:-0.0604212354562857,0.0113468623294744)
--(axis cs:-0.060894707142927,0.0115880929759604)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0590952635737437,0.00983148661457953)
--(axis cs:-0.0595213270499646,0.0104528504772058)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.00130127019081517,0.0319136248722622)
--(axis cs:0.000868731262803253,0.0335211201693768)
--(axis cs:0.000434886726558232,0.0347694493324478)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:0.000435578710628006,0.0358384676423776)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217132385093761,0.0322426186713071)
--(axis cs:0.00173604100463142,0.032076601227853)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:-0.0182450858963448,0.0371637418709244)
--(axis cs:-0.0186955912058526,0.0378189374264421)
--(axis cs:-0.0191433622251497,0.0381505544283897)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173859233110143,0.0364077964654328)
--(axis cs:-0.0178158790448443,0.0368112094826242)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.00650023117820524,0.0250542815093985)
--(axis cs:0.00608136815636174,0.0283809046896194)
--(axis cs:0.00565914673026408,0.0313017405132416)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.0056725094992219,0.0337201030621459)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00697081828657052,0.0301344513806166)
--(axis cs:0.00738993712685546,0.0270644705382701)
--(axis cs:0.007805570529302,0.0236447617603337)
--(axis cs:0.00737136475035538,0.0243779039966241)
--(axis cs:0.00693607335585864,0.0248191570051944)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0599586769035989,0.0166195378917353)
--(axis cs:0.0595442011093192,0.0163380454865177)
--(axis cs:0.0591292616988923,0.0160508975708391)
--(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.059174743929535,0.0156551038326541)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0608784435214716,0.0163405581210104)
--(axis cs:0.0604185111601458,0.0164842419129473)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.0065158144478737,0.0396919644149586)
--(axis cs:-0.0069538475556596,0.039752037265775)
--(axis cs:-0.00739147531939861,0.0396048195831133)
--(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565406562793244,0.040156777767293)
--(axis cs:-0.00608593537815286,0.0401360540714698)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0638914226915453,0.0146249403443547)
--(axis cs:-0.0643574968326981,0.0146089118936198)
--(axis cs:-0.0648235922008685,0.0145811584813768)
--(axis cs:-0.0644062717389133,0.0141919507212586)
--(axis cs:-0.0639883617784115,0.013792719535544)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0630524849468386,0.013726257293682)
--(axis cs:-0.0634723190963926,0.0141829797622555)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:0.0116949238058277,-0.0017592441545016)
--(axis cs:0.0112828821009128,0.000615262014286637)
--(axis cs:0.0108691737252402,0.00297960711708194)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0108961718577312,0.00554589229560076)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0125889617654155,0.000326504164235736)
--(axis cs:0.0121401978655227,-0.000896014789597088)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0174002513057245,0.020464957864834)
--(axis cs:-0.017822699631118,0.0183615965591582)
--(axis cs:-0.0182437313826827,0.0161824168065947)
--(axis cs:-0.0178131471024504,0.0156855505505159)
--(axis cs:-0.0173829461983571,0.0152454355518911)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0443064421500989,0.00576673748172384)
--(axis cs:-0.0447606277787216,0.00566700797596748)
--(axis cs:-0.045215819102661,0.00559037647728759)
--(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0434834861466094,0.00585963545557921)
--(axis cs:-0.0438961578953613,0.0058518404043718)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0625769180459436,0.0169365440890939)
--(axis cs:0.0621645123019705,0.0166906929289678)
--(axis cs:0.0617517032337907,0.0164415760610698)
--(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.0617986703151033,0.0160306359588069)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0634963364564739,0.0165833647268087)
--(axis cs:0.0630365197433048,0.0167620947887288)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0202020981525265,0.000372955846530044)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.021280996642739,-0.0197063837610839)
--(axis cs:0.021608660223623,-0.0272512521173204)
--(axis cs:0.0219451389217973,-0.0337923727262936)
--(axis cs:0.0215490142704242,-0.0302330551365272)
--(axis cs:0.0211668848824958,-0.0254324025378336)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0195213711677076,-0.0147281573830306)
--(axis cs:-0.0199732984437779,-0.0140372563639613)
--(axis cs:-0.020427648140614,-0.0132103879104411)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0186956559369672,-0.0126097273841147)
--(axis cs:-0.0191092990836332,-0.0136411425608257)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204401190152485,0.0278493926858703)
--(axis cs:-0.0200035643547146,0.0268337698819207)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.0295149872889254,-0.0250802998520037)
--(axis cs:0.0290828993361713,-0.0258336356333986)
--(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.030431998201893,-0.022331723360204)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0104232294727375,0.0367337487301773)
--(axis cs:-0.0108628164980532,0.0367258249686078)
--(axis cs:-0.0113027954178536,0.0367122091253452)
--(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00957164383255245,0.0381436598039529)
--(axis cs:-0.00999851285494372,0.0375615029736745)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.0187126923591181,0.0289935718931174)
--(axis cs:-0.0191412964584903,0.0275188242445781)
--(axis cs:-0.0195681958938023,0.0259183790442377)
--(axis cs:-0.019134010546568,0.0251096090202361)
--(axis cs:-0.0187009173479898,0.0244061896257166)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.017849270403185,0.0296781404532597)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0308348247133046,-0.0214938191410631)
--(axis cs:0.0303910397035969,-0.0228962074758024)
--(axis cs:0.0299510389099132,-0.0240977237821441)
--(axis cs:0.030431998201893,-0.022331723360204)
--(axis cs:0.0309128022394451,-0.0206511609483425)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0169557890468468,0.0360091774260196)
--(axis cs:-0.0173999677542145,0.0360963701473749)
--(axis cs:-0.01784218526333,0.0359416387892966)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0160963617313805,0.0353791691842377)
--(axis cs:-0.0165258640445127,0.035657239660729)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0404144200071229,0.0039065775071905)
--(axis cs:-0.0408800757738327,0.00435810866404888)
--(axis cs:-0.0413454813595172,0.00477001786066083)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395559544152256,0.00263588191928011)
--(axis cs:-0.0399858353038758,0.0032969311350055)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0521508493668824,0.0118360850753219)
--(axis cs:0.0517276892707444,0.011352145612598)
--(axis cs:0.0513046976324342,0.0108800710707169)
--(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0513554199069155,0.0108623540909979)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0530906249311105,0.0124173472524476)
--(axis cs:0.0526213256021125,0.0121563899128107)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0586696965317756,0.00922827531562471)
--(axis cs:-0.0591481376773497,0.00965034391001352)
--(axis cs:-0.0596259429476038,0.0100337035363817)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.0578214886880322,0.00812110413414987)
--(axis cs:-0.0582449849887716,0.00865433173295587)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0221276400885291,-0.0144627348056031)
--(axis cs:-0.0225892154007436,-0.013222773206825)
--(axis cs:-0.0230518220024617,-0.0119874865086196)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.0212989390890773,-0.0130466042131163)
--(axis cs:-0.0217133875988305,-0.0137776488829394)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0560771202043127,0.0149095844647403)
--(axis cs:0.0556582480138693,0.0145370570473336)
--(axis cs:0.0552389593559741,0.0141586905460483)
--(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0552843744835106,0.0138531097291042)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.057002708021583,0.0148923387773128)
--(axis cs:0.0565400723108654,0.0149129031649861)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.032544793925239,-0.00903669122477862)
--(axis cs:-0.0330262507804158,-0.00742273454938833)
--(axis cs:-0.0335078848936484,-0.00586657798847381)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317150585524932,-0.00870071319534489)
--(axis cs:-0.0321291137363629,-0.00892576050998101)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0160779404085216,-0.0100974416641326)
--(axis cs:-0.0165122291956657,-0.0109925917365634)
--(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0147847941759238,0.00416831262839177)
--(axis cs:-0.0152005921012282,0.0011266487306867)
--(axis cs:-0.0156152083603038,-0.00192315939389504)
--(axis cs:-0.0151967264963968,-0.00105087778646871)
--(axis cs:-0.0147786846152543,-2.64874727091507e-05)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0147787996505461,-0.00175168794036747)
--(axis cs:-0.0151971031527974,-0.00448159790058568)
--(axis cs:-0.0156161511676548,-0.00702408232237478)
--(axis cs:-0.015201696683749,-0.00569675339371883)
--(axis cs:-0.014785752904329,-0.00441660296160314)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217547400593394,0.0312638489618978)
--(axis cs:-0.0213161071366465,0.0301011712530706)
--(axis cs:-0.0208777329059722,0.0289484215898761)
--(axis cs:-0.0204506482778887,0.0304964459702648)
--(axis cs:-0.0200213037647377,0.0318755365050266)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.0365058864891442,0.0014197775170259)
--(axis cs:0.036088406386483,0.0013726109168414)
--(axis cs:0.0356665337640523,0.00113120838443552)
--(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0356977892508619,0.000908684105472159)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374270854186672,0.00209128063448407)
--(axis cs:0.0369658227142318,0.00173920912048239)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.014341700177691,0.03533065994187)
--(axis cs:-0.0147844320587544,0.0354339972769554)
--(axis cs:-0.0152264048373788,0.0353927169530616)
--(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0134908885321197,0.0360013701218573)
--(axis cs:-0.0139165782554094,0.0356650090171513)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0334918837708523,-0.00321121178922665)
--(axis cs:0.0330444062031358,-0.00473548060884748)
--(axis cs:0.0325930785168725,-0.00648036737225274)
--(axis cs:0.0330511750009035,-0.0061211938253952)
--(axis cs:0.0335106857504858,-0.00572228971370898)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.024307413770365,-0.0284858155210205)
--(axis cs:0.0238613114913863,-0.028477381079438)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0469180604421726,0.0059651798866165)
--(axis cs:0.0465009178638012,0.00574224650730783)
--(axis cs:0.0460851131039933,0.00558129031026721)
--(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0461508586333071,0.00631867354071751)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0478804607119173,0.00762639911525054)
--(axis cs:0.0474004384500522,0.00685544993030648)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0429921228459661,0.00270900684612654)
--(axis cs:0.0425850645395707,0.00294888742563982)
--(axis cs:0.0421776722719532,0.00319676028107544)
--(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0422438819069493,0.00417870016825441)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0439526274817238,0.00460614424708515)
--(axis cs:0.0434730556512039,0.00370383619189478)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0226391252998326,0.0375946251257703)
--(axis cs:-0.0230689571512394,0.0362995319773834)
--(axis cs:-0.0234946607953452,0.0347101312548469)
--(axis cs:-0.0230640422361682,0.0341820968513148)
--(axis cs:-0.0226297160754382,0.0333776341296748)
--(axis cs:-0.0221929162339168,0.0323790206596838)
--(axis cs:-0.0217664980301889,0.0339582025925073)
--(axis cs:-0.0213369771546237,0.0353100342068459)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0626319990444743,0.0132566917295393)
--(axis cs:-0.0631010765081612,0.0133309255719652)
--(axis cs:-0.063569928300631,0.0133850948333197)
--(axis cs:-0.0631510545983485,0.0129712262067387)
--(axis cs:-0.0627318413153914,0.0125538008730748)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0617895124552744,0.0122904908843397)
--(axis cs:-0.0622109650461149,0.012776948237922)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191526835642476,0.0320478935864394)
--(axis cs:-0.0187168810172563,0.0311288701324911)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174143005252907,0.034069975311987)
--(axis cs:-0.0178477719597621,0.0347539817217023)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0208795321600656,0.0395399515173389)
--(axis cs:-0.0213252514509438,0.0395612942758143)
--(axis cs:-0.0217671566537223,0.0392357571314703)
--(axis cs:-0.0222051569577555,0.0385769523067089)
--(axis cs:-0.0217750413610088,0.0381353661519066)
--(axis cs:-0.0213410129624558,0.0373864472750435)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200216899759355,0.0388736287446519)
--(axis cs:-0.0204525402126999,0.0393627117253991)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.0052206538026383,0.0398015428073794)
--(axis cs:-0.00565804095026266,0.0396618651914287)
--(axis cs:-0.00609527669251457,0.0393731719704813)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435140876270664,0.0384128321053197)
--(axis cs:-0.0047862535333765,0.0391735355740091)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0195881763191566,0.0381604095051254)
--(axis cs:-0.0200299510296002,0.037862586527439)
--(axis cs:-0.0204686782638049,0.0372764129898032)
--(axis cs:-0.02090436018543,0.0364204747784391)
--(axis cs:-0.0204662802464081,0.0353273155623865)
--(axis cs:-0.0200278070469879,0.0341900401829224)
--(axis cs:-0.0195897561449223,0.0330792456235181)
--(axis cs:-0.0191560632823521,0.034100650017219)
--(axis cs:-0.01872025017435,0.0349290908802226)
--(axis cs:-0.0182822957839174,0.0355484482769802)
--(axis cs:-0.0187175951497695,0.0364196582288585)
--(axis cs:-0.0191531468759913,0.0373141534127437)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0286483087129183,-0.011106236292581)
--(axis cs:-0.0291190735626228,-0.00980377173661948)
--(axis cs:-0.0295911094278802,-0.00849327570730321)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278251679856086,-0.0100582493933929)
--(axis cs:-0.0282373333079716,-0.0105666964300684)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0391250532827007,0.00193403230816184)
--(axis cs:-0.0395964961429132,0.00267329338151693)
--(axis cs:-0.0400673882475782,0.00335213166404119)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.0382614276392423,0.00045867484751193)
--(axis cs:-0.038693435348773,0.00120366835258647)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0508272115296136,0.00333515518025881)
--(axis cs:-0.0513012238489854,0.00380596102964617)
--(axis cs:-0.0517772253432695,0.0043196287830253)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.050036566092146,0.00431101178364692)
--(axis cs:-0.050432020312661,0.00381658757870002)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00130389505935803,0.035471821149888)
--(axis cs:-0.00173993984175331,0.0360385153822562)
--(axis cs:-0.00217633504175226,0.0363144253747692)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435065726560674,0.0354966750919437)
--(axis cs:-0.000869666350887412,0.0354215528368306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0587138657583871,0.0157582000117171)
--(axis cs:0.0582980242763522,0.0154601783920226)
--(axis cs:0.0578817524793724,0.015157192346681)
--(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0579272038665297,0.0147870080663206)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0596355985025226,0.0155393648785266)
--(axis cs:0.059174743929535,0.0156551038326541)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0174151467761683,0.0271897415394907)
--(axis cs:-0.017842684599945,0.0255466200405692)
--(axis cs:-0.0182687736067651,0.02380177550503)
--(axis cs:-0.0178374134198197,0.0232871458697069)
--(axis cs:-0.017406669220331,0.0228520232975221)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00782896182684675,0.0393447478938353)
--(axis cs:-0.0082665558857298,0.0390429924386141)
--(axis cs:-0.00870445187167261,0.0387453164551869)
--(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00871213459149865,0.038565828902912)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00696621127942167,0.0394191417448582)
--(axis cs:-0.00739847904368789,0.0395427169393888)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0639563786698583,0.0164007191143677)
--(axis cs:0.0635444491432115,0.0161674026828359)
--(axis cs:0.0631321547748422,0.0159321300456887)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0631801764076163,0.0155188362581592)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0640534460120076,0.0155684625735361)
--(axis cs:0.0644654875862918,0.0157974658655005)
--(axis cs:0.0648771809266608,0.0160250738571089)
--(axis cs:0.0644166567788218,0.0162145103084982)
--cycle;
\path [fill=lightskyblue163193254, fill opacity=0.7]
(axis cs:0.0286546527187419,-0.0263549534311583)
--(axis cs:0.0282299987754304,-0.0266489211748966)
--(axis cs:0.027808573417729,-0.0267275458807639)
--(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296195756464562,-0.0225161901440704)
--(axis cs:0.0291370479248678,-0.0243964056767006)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.016110691876262,0.0195356989333408)
--(axis cs:-0.016532675335988,0.0172427195268358)
--(axis cs:-0.016953125994282,0.0148661025531072)
--(axis cs:-0.0165237040712861,0.0145541483933)
--(axis cs:-0.0160947104330542,0.0143182272085471)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.015257764472621,0.021595420966139)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0352402584013537,0.000688198833432803)
--(axis cs:0.0348095986620647,3.72659629297033e-05)
--(axis cs:0.0343745982500017,-0.000826951983103763)
--(axis cs:0.0339353267586223,-0.00190877626022991)
--(axis cs:0.0343922795893759,-0.00167783972183577)
--(axis cs:0.0348505109011725,-0.00141203624918356)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361565649689141,0.00116148120370982)
--(axis cs:0.0356977892508619,0.000908684105472159)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0169496639656519,-0.0115670446208554)
--(axis cs:-0.0173902241697788,-0.0118473571367778)
--(axis cs:-0.0178337571884056,-0.0118702302768099)
--(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161131161022934,-0.00981402884276181)
--(axis cs:-0.0165328622391967,-0.0105823251841796)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0613384907800707,0.0161891394168976)
--(axis cs:0.060924876508048,0.0159333741116498)
--(axis cs:0.0605108638391998,0.0156743244703549)
--(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.0605573520502836,0.015274378061628)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.062258999646532,0.0158656826994419)
--(axis cs:0.0617986703151033,0.0160306359588069)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0174170539339323,0.0326075146817478)
--(axis cs:-0.017850545508851,0.0315455104432149)
--(axis cs:-0.01828243016778,0.0303378895240563)
--(axis cs:-0.017849270403185,0.0296781404532597)
--(axis cs:-0.0174172511497275,0.0291440459306215)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0482446502256778,0.00419752260795595)
--(axis cs:-0.0487073742543346,0.00432954879144959)
--(axis cs:-0.0491726624930926,0.00453341638971612)
--(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0474506304157219,0.00521414953439534)
--(axis cs:-0.0478487180936509,0.00473311703064321)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0508820128524674,0.010424896622805)
--(axis cs:0.0504597654190179,0.0099915483628958)
--(axis cs:0.0500380710639231,0.00958460103790089)
--(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0500923527794555,0.00973159890463796)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518272527801168,0.0112235969375225)
--(axis cs:0.0513554199069155,0.0108623540909979)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699416739832756,0.0237971879295571)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.0082594919228205,0.0131857862182623)
--(axis cs:0.00867693673133736,0.0105877195476978)
--(axis cs:0.00909417378485745,0.0082768435783634)
--(axis cs:0.00867948116512293,0.012834628881511)
--(axis cs:0.00826285845187457,0.0173762345283077)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0573995447488371,0.00763968020265452)
--(axis cs:-0.057881744477761,0.00819373343071441)
--(axis cs:-0.0583629008928393,0.00869400507593945)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0565613942586961,0.00686995143068262)
--(axis cs:-0.0569794417573469,0.00721998413895221)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0156673462810603,0.0351882897850901)
--(axis cs:-0.0161070240278033,0.0348086221981812)
--(axis cs:-0.0165452636417156,0.0342491264809174)
--(axis cs:-0.0169819565687596,0.0335125707780631)
--(axis cs:-0.0165506720705858,0.0330843306690262)
--(axis cs:-0.0161202863370669,0.0327779634265968)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148104923438995,0.0350646931299661)
--(axis cs:-0.0152387666894152,0.0350860769166324)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0534618596281996,0.00424856206725484)
--(axis cs:-0.0539448890584889,0.00493707117478837)
--(axis cs:-0.0544279242452842,0.00559929097536746)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0526555838566033,0.00458852522764579)
--(axis cs:-0.0530577990863033,0.00438034562298484)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0321848246139177,-0.0163762371098138)
--(axis cs:0.0317322745344082,-0.0181977504241584)
--(axis cs:0.0312820661270597,-0.019916554943669)
--(axis cs:0.0317583413109909,-0.0185300727309862)
--(axis cs:0.0322347274483903,-0.0172009050199761)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00391653799079146,0.0376645989171955)
--(axis cs:-0.00435357493059449,0.0375527538267564)
--(axis cs:-0.00479081842624514,0.0373786105264303)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304738662635454,0.0366148154030167)
--(axis cs:-0.00348186023710529,0.0370448132976877)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0148036162464299,0.0116034459669558)
--(axis cs:-0.0152218336726587,0.00876753541477972)
--(axis cs:-0.0156381980896493,0.00583678019524583)
--(axis cs:-0.0152137813135557,0.00610792360735599)
--(axis cs:-0.0147902655589714,0.00655086345851959)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0548193086763591,0.0137760996964945)
--(axis cs:0.0543993582324641,0.0133911980654894)
--(axis cs:0.0539791769786627,0.0130061734319222)
--(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0540260687338231,0.0127793294468429)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557488557296379,0.0138960758470784)
--(axis cs:0.0552843744835106,0.0138531097291042)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0378293754544348,-0.000285618524989378)
--(axis cs:-0.038305891276169,0.000730848683804893)
--(axis cs:-0.0387815660840179,0.00166546026156634)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0369665605296887,-0.00170539117665529)
--(axis cs:-0.037397634653546,-0.00101271245305021)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0147920352900682,-0.00542278005978958)
--(axis cs:-0.0152181684925232,-0.00730459979750143)
--(axis cs:-0.0156466746382173,-0.00886788766834271)
--(axis cs:-0.0152288395655713,-0.00783563598985118)
--(axis cs:-0.0148079683896975,-0.00704718701624353)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0613677962550438,0.0118015986960384)
--(axis cs:-0.0618403866253388,0.0119847052183042)
--(axis cs:-0.0623124054793422,0.0121360341838612)
--(axis cs:-0.0618928783226065,0.0117216256780654)
--(axis cs:-0.0614734017485042,0.0113146750239286)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605243054741036,0.0108374370599442)
--(axis cs:-0.0609459947795715,0.0113153320612839)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.0117430897625605,0.0366819287929189)
--(axis cs:-0.0121835847394783,0.0366200375954835)
--(axis cs:-0.0126241236432644,0.0365078107006814)
--(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0108894965703835,0.0375854634918069)
--(axis cs:-0.0113170868189602,0.0372075657420075)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0391303716525812,0.00216973736086214)
--(axis cs:0.0387200731670669,0.00239689705845679)
--(axis cs:0.0383064993729479,0.00249956069135209)
--(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0383527426874011,0.00285019020669618)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0400668296511293,0.00332793767582849)
--(axis cs:0.0395983393473551,0.00275404424283309)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0430684730643102,0.00578978727372626)
--(axis cs:-0.0435282606796462,0.00590801491920121)
--(axis cs:-0.0439883857740897,0.00601902649281289)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422318757192386,0.00542676480727057)
--(axis cs:-0.0426512205999668,0.00564421607783416)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0335189808506573,-0.00703620706443094)
--(axis cs:0.0330639279298101,-0.00893565040327862)
--(axis cs:0.0326066788259033,-0.0109773968745898)
--(axis cs:0.0330716704980521,-0.0102727633766037)
--(axis cs:0.0335374665265099,-0.00956927578483829)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0456722249860169,0.00554407178649064)
--(axis cs:-0.0461300176504202,0.00553365394021442)
--(axis cs:-0.0465893177963195,0.00556254069278015)
--(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0448592138752347,0.00601015227318394)
--(axis cs:-0.0452669935856453,0.00581597053784868)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0026071201693286,0.0324106189233063)
--(axis cs:0.00217571745458223,0.0340720354413405)
--(axis cs:0.00174267165631996,0.0353291830855909)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.001745395537109,0.0363462886691211)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348034676293144,0.0327954866359004)
--(axis cs:0.00304344924309413,0.032590492854394)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0247651256012093,-0.0120851634813731)
--(axis cs:-0.0252310665936361,-0.010807590939266)
--(axis cs:-0.0256974067738219,-0.00957815798630435)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239322411586853,-0.0112296856623329)
--(axis cs:-0.0243489145361436,-0.0116636032230336)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00870957792258526,-0.0176950761580825)
--(axis cs:-0.00827330397693526,-0.0169889327042624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699457838372973,0.0291462973855165)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00826662457655546,0.019913947139481)
--(axis cs:0.00868852052181828,0.0181272703502133)
--(axis cs:0.00910911046231544,0.0163404414692088)
--(axis cs:0.00869087446877467,0.0203396141602216)
--(axis cs:0.00826927117303066,0.0239566448046756)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:0.0247593284108741,-0.0281252554028634)
--(axis cs:0.0243604666736604,-0.026507680001741)
--(axis cs:0.0239614251592001,-0.0248150845607328)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0256787089270945,-0.0264998215756549)
--(axis cs:0.0252165826104165,-0.0274473486744787)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00653260128728697,0.0390304641651455)
--(axis cs:-0.00697022094111368,0.0386962218478427)
--(axis cs:-0.00740828441787088,0.0384043990313789)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566328837526268,0.0378199004048511)
--(axis cs:-0.00609813867385805,0.0384626025399656)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0574650700635559,0.0148497473564179)
--(axis cs:0.0570480012858446,0.0145385027687698)
--(axis cs:0.0566305748788321,0.0142242747385101)
--(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0566763511203821,0.0138919550587003)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.058389155976786,0.0147059746664042)
--(axis cs:0.0579272038665297,0.0147870080663206)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0456704564943679,0.00547678971222847)
--(axis cs:0.0452567029670493,0.00542089848275422)
--(axis cs:0.0448435642429617,0.00540381050881539)
--(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0449072936268106,0.00612901973185611)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466291965196425,0.00704987309504615)
--(axis cs:0.0461508586333071,0.00631867354071751)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0365364925840746,-0.00234640059263335)
--(axis cs:-0.0370167503497236,-0.00109805091085353)
--(axis cs:-0.0374959137741689,4.83774371424914e-05)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0356805357242115,-0.00340992120556565)
--(axis cs:-0.0361077352406026,-0.00291936758421851)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0226648507724351,-0.0214152292494542)
--(axis cs:0.0230441442258887,-0.0247346458752994)
--(axis cs:0.023421543531365,-0.0280408320941219)
--(axis cs:0.0229887207891815,-0.0271059116190835)
--(axis cs:0.0225635589810742,-0.0255889371000394)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00914277050159881,0.038474428095362)
--(axis cs:-0.00958155639956369,0.0382348039624884)
--(axis cs:-0.0100207890339087,0.0380186175113725)
--(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828005081684406,0.0384479184531607)
--(axis cs:-0.00871213459149865,0.038565828902912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0161244208803955,0.0262578855122874)
--(axis cs:-0.0165511113782086,0.0244200717335561)
--(axis cs:-0.0169763874748646,0.0224865610179456)
--(axis cs:-0.0165464392926836,0.0221825206698515)
--(axis cs:-0.0161167262056399,0.0219341120201359)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0496170239256905,0.0092080239947508)
--(axis cs:0.0491966902450359,0.00886493320868144)
--(axis cs:0.048777103131417,0.00855736892119517)
--(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0488339921963603,0.00884338084793436)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0505658373945683,0.0101662138222766)
--(axis cs:0.0500923527794555,0.00973159890463796)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740310729939435,-0.0168319806878006)
--(axis cs:-0.00696838426068641,-0.0175174509922697)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0627194960761508,0.0156948899011034)
--(axis cs:0.0623064745277479,0.0154556977858934)
--(axis cs:0.0618930926814571,0.0152145998318694)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0619405161054029,0.0148085777494846)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0628152406101367,0.0148731779374635)
--(axis cs:0.0632283209605107,0.0151062895924664)
--(axis cs:0.06364105673646,0.0153380642466357)
--(axis cs:0.0631801764076163,0.0155188362581592)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00700284233751329,0.020722852862266)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00827506424726683,0.0112498732260521)
--(axis cs:0.00869037339156225,0.00807205636535968)
--(axis cs:0.00910348902107938,0.0048574816289834)
--(axis cs:0.00868230309005244,0.00819255463706832)
--(axis cs:0.00826192560386917,0.0119606720184669)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0161238934475226,0.0314297417484486)
--(axis cs:-0.0165557544308832,0.0301409442400679)
--(axis cs:-0.0169861699970699,0.0287241145083304)
--(axis cs:-0.0165558009466479,0.0284031794812164)
--(axis cs:-0.0161259161944591,0.0281642862933322)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0600964582530754,0.0154120957483321)
--(axis cs:0.059681667454948,0.0151468611127862)
--(axis cs:0.0592665014913882,0.0148788673825114)
--(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0593126996160247,0.0144961045600544)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.0610183082519068,0.0151272462436196)
--(axis cs:0.0605573520502836,0.015274378061628)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0601029383239381,0.0103741784234393)
--(axis cs:-0.0605790161572337,0.0106696322803689)
--(axis cs:-0.0610541234032873,0.0109195548632744)
--(axis cs:-0.0606351904617012,0.0105407416211221)
--(axis cs:-0.060216742412777,0.0101826105735403)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0592620177120321,0.00951770267497038)
--(axis cs:-0.0596821069541665,0.00993209777031328)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0535588389163565,0.0126234446436013)
--(axis cs:0.0531384209046349,0.0122455988073673)
--(axis cs:0.0527179999689938,0.0118753089774279)
--(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0527667570644267,0.0117438516637)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0544924203801366,0.0128896481975127)
--(axis cs:0.0540260687338231,0.0127793294468429)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0417694522260023,0.00343237838663449)
--(axis cs:0.0413599547842895,0.00363653865245914)
--(axis cs:0.0409487822887394,0.00379146168790317)
--(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.041004419054137,0.00440506705431518)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427176588192936,0.00486388462055665)
--(axis cs:0.0422438819069493,0.00417870016825441)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0561455214158165,0.00659479664299415)
--(axis cs:-0.0566290309599971,0.00720693916983301)
--(axis cs:-0.0571113275848622,0.00775802263601654)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553202294169175,0.00627357653125947)
--(axis cs:-0.05573183357332,0.00639649547042284)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0130645078721466,0.0363233907283696)
--(axis cs:-0.0135045051896552,0.0360433881928703)
--(axis cs:-0.0139438659180799,0.0356451842870713)
--(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122092175710799,0.0368527654853192)
--(axis cs:-0.0126373160790042,0.0366129081126659)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0313020533110754,-0.00838859592827043)
--(axis cs:-0.0317796519652271,-0.00693215200887011)
--(axis cs:-0.0322574928847833,-0.00552792077260741)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.0304769925342727,-0.00761307167719873)
--(axis cs:-0.0308895341920275,-0.00801728684049543)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0148232636785663,0.0191493725717077)
--(axis cs:-0.0152455817625832,0.0167105007223735)
--(axis cs:-0.0156661777884405,0.0141682495678429)
--(axis cs:-0.0152381313757656,0.0141143951382629)
--(axis cs:-0.0148105797996588,0.0141660740885538)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.013970129843125,0.0215120602407343)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-0.00261299118193204,0.0363840357971426)
--(axis cs:-0.00304991269356775,0.0363381064131178)
--(axis cs:-0.00348716788102884,0.0362544020303263)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017437246391837,0.0363970955846816)
--(axis cs:-0.00217849520616423,0.0363268551149857)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958485737890805,-0.0169217509726924)
--(axis cs:-0.0100228577932193,-0.0156522342099274)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:-8.05172237234507e-17,0.0356514734377466)
--(axis cs:-0.000435666757978505,0.0361958266284245)
--(axis cs:-0.00087189570273198,0.0364648085053661)
--(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000871677069182205,0.0360213416486324)
--(axis cs:0.000435578710628006,0.0358384676423776)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.0069704692044511,-0.018747079127256)
--(axis cs:-0.00740790361286125,-0.0192067997111428)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0148168955979309,-0.00775040662043841)
--(axis cs:-0.0152523525630691,-0.00865973723168174)
--(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0378894607623347,0.00246498582267141)
--(axis cs:0.0374688232041952,0.00228241822170479)
--(axis cs:0.0370444986931247,0.00194276926703746)
--(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0370772674600885,0.0017318101121099)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388167402858587,0.00323791058004033)
--(axis cs:0.0383527426874011,0.00285019020669618)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:-0.0143823451195137,0.0351095447855462)
--(axis cs:-0.0148197266562038,0.034422988850638)
--(axis cs:-0.0152558428989783,0.0335792398397184)
--(axis cs:-0.0156905839080257,0.0325792437575524)
--(axis cs:-0.0152613224785035,0.0324692660647312)
--(axis cs:-0.0148322542652977,0.0324263058722833)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135256356305698,0.0353194309263501)
--(axis cs:-0.0139541259156672,0.0352016020680891)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0418106216030268,0.00514292898747473)
--(axis cs:-0.0422755092552929,0.00547858864834957)
--(axis cs:-0.0427401784300931,0.00577953973698357)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0409632581102394,0.00440510002919656)
--(axis cs:-0.0413876705394303,0.00479964160407972)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.00522841342435185,0.0372066891805105)
--(axis cs:-0.00566647268885143,0.0370715206856054)
--(axis cs:-0.00610507228962707,0.0369870728692215)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00435922758954467,0.0363630157761975)
--(axis cs:-0.00479371641264916,0.0367057762884191)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:0.0273899151172237,-0.0266096178063342)
--(axis cs:0.0269734956340765,-0.0263192985833091)
--(axis cs:0.0265587656651596,-0.0258836180665237)
--(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0283480793451383,-0.0230045526418612)
--(axis cs:0.0278683314505592,-0.0248047358238973)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0348670889101603,-0.0023321446542857)
--(axis cs:0.0344208656745884,-0.00372525011682375)
--(axis cs:0.0339714077315629,-0.00529561207810683)
--(axis cs:0.0344331700142706,-0.00485088160306038)
--(axis cs:0.0348958416704952,-0.00439533540232134)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0335492756143313,-0.0107055815147379)
--(axis cs:0.0330940628852157,-0.0125905559854841)
--(axis cs:0.0326390027987009,-0.0144934859413445)
--(axis cs:0.0331103037152013,-0.0134893826589776)
--(axis cs:0.0335821180233237,-0.0125095554033005)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00566807293240365,-0.0147495425050264)
--(axis cs:-0.00610090915209777,-0.0165127667917503)
--(axis cs:-0.00653489696377957,-0.0178542385150019)
--(axis cs:-0.00610216525791564,-0.0179030333677737)
--(axis cs:-0.00566973747181158,-0.0177342929376084)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00914834286116983,-0.0179503369870233)
--(axis cs:-0.00958947262274247,-0.0178394326505381)
--(axis cs:-0.0100327317875393,-0.0174509741104833)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00827981147353345,-0.0191261603810823)
--(axis cs:-0.00871337969974133,-0.0186894266894988)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.018280001404809,-0.0116790985890021)
--(axis cs:-0.0187286159692247,-0.0113205872245147)
--(axis cs:-0.0191792121284952,-0.0108413197295365)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174415592724939,-0.0102577114010337)
--(axis cs:-0.0178620284135774,-0.0108859257031209)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0562128237553639,0.0139080327834439)
--(axis cs:0.0557947844751636,0.013590888760987)
--(axis cs:0.0553764964554577,0.0132740773058674)
--(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0554229156437262,0.0129914872091195)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571395096468023,0.0138506994002487)
--(axis cs:0.0566763511203821,0.0138919550587003)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0208838883710034,-0.0123001527452503)
--(axis cs:-0.021341522417879,-0.0113519351592627)
--(axis cs:-0.0218001063094675,-0.010403243704064)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200504306317142,-0.0108897229124029)
--(axis cs:-0.020467837142778,-0.0115707145399978)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0100251218885863,-0.0135210119939187)
--(axis cs:-0.00959078165387996,-0.0123740951723782)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0352550617734334,-0.00380690176737271)
--(axis cs:-0.0357368130393165,-0.00242667232863627)
--(axis cs:-0.0362173533926883,-0.0011607899643016)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344094608617284,-0.00429790362677635)
--(axis cs:-0.0348313830984498,-0.00410347145043541)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0274117350659244,-0.00958714361868882)
--(axis cs:-0.0278805688299703,-0.00837223990443019)
--(axis cs:-0.0283498629358526,-0.00719556114898407)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0265810812800573,-0.00876284049854439)
--(axis cs:-0.0269970278796526,-0.00915548888950106)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.0496402291811098,0.00479710147567589)
--(axis cs:-0.0501097205064904,0.00510665909379038)
--(axis cs:-0.0505807482023715,0.0054474659879922)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.048843137492208,0.00568060806202016)
--(axis cs:-0.0492425338039776,0.00525789658051922)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0113433497495463,-0.0145307986614657)
--(axis cs:-0.0109015437613316,-0.0145284220615144)
--(axis cs:-0.0104620666687317,-0.0142170854584389)
--(axis cs:-0.0109020441951882,-0.0127052523630399)
--(axis cs:-0.0113422484245552,-0.0112076299603747)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.018907775011076,0.0104166076401391)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0200350041959902,-0.0069874300331527)
--(axis cs:0.0203848423287626,-0.013342430281551)
--(axis cs:0.0207483263520149,-0.018276359659026)
--(axis cs:0.0203710607762495,-0.012770687806788)
--(axis cs:0.0199843580790758,-0.00787264533522645)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.0087176333810429,-0.0126224211268312)
--(axis cs:-0.00827769381680002,-0.0143362433551825)
--(axis cs:-0.00783947981490851,-0.0157649510847261)
--(axis cs:-0.00740782306663803,-0.0139963719077624)
--(axis cs:-0.00697777427278119,-0.0117182020341324)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.0366164384623659,0.00143838355658511)
--(axis cs:0.0361846288521281,0.000762922660157168)
--(axis cs:0.0357490901085573,-8.8617045900363e-05)
--(axis cs:0.0353098781156926,-0.00111974126665072)
--(axis cs:0.0357702508433174,-0.000808317810957654)
--(axis cs:0.0362315162700983,-0.000483921534298415)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375389199376963,0.00203501900147036)
--(axis cs:0.0370772674600885,0.0017318101121099)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0522545772203883,0.00485375444485091)
--(axis cs:-0.0527327074997786,0.00538891819063588)
--(axis cs:-0.0532111288142457,0.00590913802531133)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0514537698872822,0.00547920252222154)
--(axis cs:-0.0518541604665775,0.00515668263041349)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0588428574133106,0.00913710335552042)
--(axis cs:-0.0593215323538978,0.00952194425137157)
--(axis cs:-0.0597989033217259,0.00984920731150847)
--(axis cs:-0.0593817742093487,0.00954401325164637)
--(axis cs:-0.0589654262920995,0.00926972681874553)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.0580078990544021,0.0084974389948992)
--(axis cs:-0.0584247808024311,0.00879562566171512)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00784687745728275,0.0381671203286142)
--(axis cs:-0.00828602550542606,0.0379810419828684)
--(axis cs:-0.0087256995766282,0.0378324381092267)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00873262516787548,0.037490670116316)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069786852573164,0.0373571930899554)
--(axis cs:-0.00741297923960791,0.0377821519476899)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104603988982101,0.0378110671107916)
--(axis cs:-0.0109002749808582,0.0375930033258612)
--(axis cs:-0.0113402619553006,0.0373413425986019)
--(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00959834184262284,0.0378457714819334)
--(axis cs:-0.0100299457205352,0.0378917137381668)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.048358258883568,0.00828611775027693)
--(axis cs:0.0479401152227293,0.00805059492477378)
--(axis cs:0.0475225916173367,0.00784879680338537)
--(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0475801142620011,0.00820875963282327)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493078362639764,0.00930722008690366)
--(axis cs:0.0488339921963603,0.00884338084793436)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0522976501934113,0.0115152341066817)
--(axis cs:0.0518774393304314,0.0111679047912829)
--(axis cs:0.0514574253088516,0.010835600082148)
--(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.0515079765777732,0.0108017614563441)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532347192954898,0.011915842493152)
--(axis cs:0.0527667570644267,0.0117438516637)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.061479354243965,0.0149716761518132)
--(axis cs:0.061065264134602,0.0147270436234324)
--(axis cs:0.0606508285093633,0.0144808578163125)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0606977626276926,0.0140856980132923)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0615739629964049,0.014166558984964)
--(axis cs:0.0619880577498939,0.0144032146752871)
--(axis cs:0.0624018183787071,0.0146387910804355)
--(axis cs:0.0619405161054029,0.0148085777494846)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0588509727969443,0.0146084389677587)
--(axis cs:0.0584350961551258,0.0143359794211727)
--(axis cs:0.0580188885580562,0.0140619700126314)
--(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0580649953938603,0.0137032668639672)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0597743798912805,0.0143705691299777)
--(axis cs:0.0593126996160247,0.0144961045600544)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0156903546051027,-0.00928749024169796)
--(axis cs:-0.0161308351598941,-0.00966401643736065)
--(axis cs:-0.0165736386441142,-0.00982570806974669)
--(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.014836098130875,-0.009006578976157)
--(axis cs:-0.0152646290136739,-0.00901712776890246)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0470501845455297,0.00563174001924925)
--(axis cs:-0.047512611551565,0.00573982403922695)
--(axis cs:-0.04797652959241,0.00588313961149625)
--(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462419274248492,0.00625901496693073)
--(axis cs:-0.0466472862731826,0.0059807318051342)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0156410652728503,0.000941724523188199)
--(axis cs:0.0152317611033396,0.00293977784404867)
--(axis cs:0.0148224677436488,0.00510478402835075)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0148728444233206,0.00925905659811665)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165484178116782,0.00323095495519335)
--(axis cs:0.016095378482522,0.00221042801483949)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0444307226134684,0.00541420689000535)
--(axis cs:0.0440178449459128,0.00543973679440492)
--(axis cs:0.0436045957141178,0.00546748663248802)
--(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0436627683083559,0.00603898722567017)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0453823468604699,0.00675360346586245)
--(axis cs:0.0449072936268106,0.00612901973185611)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0148355937094441,0.025842117522272)
--(axis cs:-0.0152621488226863,0.0238435804036579)
--(axis cs:-0.0156871811017078,0.0217384288975739)
--(axis cs:-0.015257764472621,0.021595420966139)
--(axis cs:-0.0148284567661635,0.0215074011923495)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0444489538580025,0.00612714036676732)
--(axis cs:-0.0449100599042985,0.00623609115249815)
--(axis cs:-0.0453717801890026,0.0063487461539637)
--(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436215122903676,0.00614156376192104)
--(axis cs:-0.0440363336138053,0.00616952912477179)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0135284853505216,-0.00794847666833201)
--(axis cs:-0.0139656089520941,-0.00873233143521205)
--(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0126585278312776,-0.0110524987535593)
--(axis cs:-0.0122191286745491,-0.0105878024589212)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0135249391998396,-0.00316494620519395)
--(axis cs:-0.0139533790615207,-0.00500894979698849)
--(axis cs:-0.0143839504857699,-0.00653742327808714)
--(axis cs:-0.0139567993496966,-0.00633021277205288)
--(axis cs:-0.0135266431328051,-0.00643787996569976)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.0083130909513124,0.0122604286780414)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100134914501525,0.00538299238836784)
--(axis cs:0.00957717028378001,0.00608096008537712)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00391784702183728,0.0330322978295535)
--(axis cs:0.00348763393135599,0.0347469141574354)
--(axis cs:0.00305529319832109,0.0359660467998458)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00306000501422167,0.036944074958262)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00479458631010584,0.0335397739461234)
--(axis cs:0.004355951312283,0.0332915433699026)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0148356924821502,0.0310899480145896)
--(axis cs:-0.0152667374050694,0.0296058020137507)
--(axis cs:-0.0156963038331127,0.027990429674195)
--(axis cs:-0.0152667825992674,0.0278662419002965)
--(axis cs:-0.014837213144453,0.0277795614212618)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0405376381996827,0.00396861774466388)
--(axis cs:-0.0410071982867639,0.0045227620475132)
--(axis cs:-0.0414760575729756,0.00501611882439807)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.041521532765604,0.00517239924894301)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0396838545745843,0.00301177930179672)
--(axis cs:-0.0401110783012983,0.00350047994557463)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0549105045046353,0.00622126350871101)
--(axis cs:-0.0553922898042045,0.00679328688340169)
--(axis cs:-0.0558730450112001,0.00730924922742183)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0540954764927259,0.00629585099769425)
--(axis cs:-0.0545023697302373,0.00623194007074901)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0235150649147781,-0.0107856414065393)
--(axis cs:-0.0239786262847417,-0.00963831497478229)
--(axis cs:-0.0244422573184562,-0.00856016383117511)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022678738962665,-0.00989990414549109)
--(axis cs:-0.0230972815761489,-0.0103386096779406)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0405355920316869,0.0038809908491277)
--(axis cs:0.0401200956187532,0.00389064689151214)
--(axis cs:0.0397020559315832,0.00380758137036931)
--(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0397462227166911,0.00399156050900148)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0414731457669187,0.00489416890212372)
--(axis cs:0.041004419054137,0.00440506705431518)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0135227637478227,0.00179158513312964)
--(axis cs:-0.0139448942540798,-0.000829798607164743)
--(axis cs:-0.0143677925154801,-0.00325109806529574)
--(axis cs:-0.0139474057663955,-0.00226142684811941)
--(axis cs:-0.0135242989814014,-0.00150171415496466)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0135220778022521,0.00693798824209859)
--(axis cs:-0.0139418223137129,0.00401701164967183)
--(axis cs:-0.0143605677458963,0.0011016086458849)
--(axis cs:-0.0139418648636954,0.00227957696351879)
--(axis cs:-0.0135220948026426,0.00345060170237901)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0122310371778349,-0.00366822809984692)
--(axis cs:-0.012661278494891,-0.00543938078737843)
--(axis cs:-0.0130937167030417,-0.00686036608796416)
--(axis cs:-0.0126583539168183,-0.00758418370476013)
--(axis cs:-0.0122209783128525,-0.00858136650229597)
--(axis cs:-0.0117820902375868,-0.00980870316508509)
--(axis cs:-0.0113475039842363,-0.00866448787762285)
--(axis cs:-0.0109153356809755,-0.00711616402701721)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0549580009211151,0.0129589271405968)
--(axis cs:0.0545393396067631,0.0126468231754398)
--(axis cs:0.0541205532427525,0.0123391599332265)
--(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0541677760859297,0.0121138783153918)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0558872659726768,0.0129913871300143)
--(axis cs:0.0554229156437262,0.0129914872091195)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0135274724009219,0.0128681943444079)
--(axis cs:-0.0139484102817039,0.0100680144500766)
--(axis cs:-0.0143674750269845,0.00715977298719495)
--(axis cs:-0.0139451789023946,0.00792127652733883)
--(axis cs:-0.0135231046296977,0.00881495874377506)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0130409013516936,0.00182991679300887)
--(axis cs:0.0126271730011091,0.00384310448594588)
--(axis cs:0.012211437173413,0.00577350886683077)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0122468594345493,0.00906494211991492)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.0139528811337256,0.00539408138351979)
--(axis cs:0.0134956687651259,0.0035416892160233)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0039248473194338,0.0361860981058826)
--(axis cs:-0.00436303187969711,0.0361610946179334)
--(axis cs:-0.0048017763461502,0.0361874809847127)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.0030557450523766,0.0362275227151536)
--(axis cs:-0.00349041120878685,0.0361538529399271)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.0117801572720776,0.0370293754997237)
--(axis cs:-0.0122197143256637,0.0366278894389311)
--(axis cs:-0.0126586546690007,0.0361073215595135)
--(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109191821431392,0.0371684153744255)
--(axis cs:-0.0113501297155001,0.0371348102529726)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.034909462925596,-0.00546643490445976)
--(axis cs:0.0344575319210035,-0.00711823595852325)
--(axis cs:0.034003965200276,-0.00887210618754261)
--(axis cs:0.0344711461391941,-0.00818208721828759)
--(axis cs:0.0349390530753599,-0.00749684332932866)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00784730842641048,-0.0192825835630461)
--(axis cs:-0.00828864865090818,-0.0190429067247551)
--(axis cs:-0.00873178416560137,-0.0185631656149454)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00698382152641854,-0.0189570611796153)
--(axis cs:-0.00741545305492465,-0.019206041885329)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00130854416570637,0.0365398392956319)
--(axis cs:-0.0017455510293248,0.0365038300268112)
--(axis cs:-0.00218292166549822,0.0364273266682164)
--(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.00043668653604529,0.0368413215388754)
--(axis cs:-0.00087287328101094,0.0367019395362245)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0510376528523879,0.0105202221263808)
--(axis cs:0.050618150438782,0.0102231763924197)
--(axis cs:0.0501989278222656,0.00994526551290663)
--(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0502505904773784,0.00999020901750733)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0519769832099626,0.0110185905727978)
--(axis cs:0.0515079765777732,0.0108017614563441)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00654424963464215,0.0369530973665512)
--(axis cs:-0.0069840028846098,0.0369594480832435)
--(axis cs:-0.0074242907349685,0.0369889634286775)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00567545804278226,0.0363842371973051)
--(axis cs:-0.00610982520247456,0.0366186375691068)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.0130966919313911,0.0354410556199224)
--(axis cs:-0.0135335676705615,0.034609629387297)
--(axis cs:-0.0139690887767182,0.033604335867648)
--(axis cs:-0.0144031441301444,0.0324276145900389)
--(axis cs:-0.0139737875254095,0.0324515215879072)
--(axis cs:-0.0135440302764691,0.0324801754624843)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122368906011446,0.0356177252228066)
--(axis cs:-0.0126671442716726,0.0355459550996989)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0575922707381766,0.00824524273907025)
--(axis cs:-0.058071795465781,0.00866815404503153)
--(axis cs:-0.0585498958271571,0.00902808316345747)
--(axis cs:-0.0581351811868703,0.00881973297112053)
--(axis cs:-0.0577212425517467,0.0086441949950813)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0567647182472373,0.00788111411699435)
--(axis cs:-0.0571778964945323,0.00804005220140159)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00130828348297351,0.0361875080140974)
--(axis cs:0.000872866739870027,0.0366886848508907)
--(axis cs:0.000436702707425888,0.0369068271722724)
--(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:0.000437150432442463,0.036971831295792)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218303151851067,0.036516323288597)
--(axis cs:0.001745395537109,0.0363462886691211)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.057602368951722,0.0137869647846635)
--(axis cs:0.0571855578578218,0.0135115816379879)
--(axis cs:0.0567684768688281,0.0132364891426003)
--(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.0568146516466603,0.0129079411428714)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.058527451362829,0.0136019238508975)
--(axis cs:0.0580649953938603,0.0137032668639672)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0339891484206608,-0.00439385883569909)
--(axis cs:-0.0344696211724939,-0.00302245750623151)
--(axis cs:-0.0349489986072182,-0.00176359281591003)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0331523145772901,-0.00432941086976576)
--(axis cs:-0.0335702041904754,-0.00440005862464721)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0602360547432929,0.0142333137934911)
--(axis cs:0.0598209513638663,0.0139846455194211)
--(axis cs:0.0594055279290906,0.0137351236231087)
--(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0594520792134049,0.0133545636111885)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0603297276853867,0.0134515804615082)
--(axis cs:0.0607447919380919,0.0136905726859424)
--(axis cs:0.0611595391499177,0.0139289588456564)
--(axis cs:0.0606977626276926,0.0140856980132923)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.014405014686319,-0.00924872743525884)
--(axis cs:-0.0148465475118685,-0.0095396547491837)
--(axis cs:-0.015289986738526,-0.0096496644325578)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135365899889106,-0.0104089158324657)
--(axis cs:-0.0139717120379072,-0.00972569111207906)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.013537691814453,0.0194268011362827)
--(axis cs:-0.0139615199525896,0.0169409469660447)
--(axis cs:-0.0143835081424697,0.0143309791570965)
--(axis cs:-0.0139568741463469,0.0146143468515291)
--(axis cs:-0.0135306076110367,0.0150184923458988)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0471055716680217,0.0076773268122737)
--(axis cs:0.0466889073149271,0.00753149046727928)
--(axis cs:0.0462724244586167,0.00740544843778184)
--(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0463281183187319,0.00775084101785146)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0480529724830684,0.00865225809140169)
--(axis cs:0.0475801142620011,0.00820875963282327)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0300640009459785,-0.0071990383867696)
--(axis cs:-0.030537356017284,-0.00594259954328113)
--(axis cs:-0.0310108230900833,-0.0047419827298111)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292354117763636,-0.00641374579831219)
--(axis cs:-0.0296502232149102,-0.00679427728665077)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.0322690551450048,-0.0171189848500509)
--(axis cs:0.0318297850907642,-0.0181635205033163)
--(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.033189192473364,-0.0146351293102055)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0392562461222912,0.00251420699294191)
--(axis cs:-0.0397298415724101,0.00327606206497863)
--(axis cs:-0.0402023163020674,0.00395236938197977)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384009630304792,0.0015404592465471)
--(axis cs:-0.0388285280471063,0.00201977591535204)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480037543045452,-0.0132049514330782)
--(axis cs:-0.00436535998543162,-0.0135335666152393)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00916582183719758,0.0377007766653413)
--(axis cs:-0.00960626860456907,0.0375608409943804)
--(axis cs:-0.0100468704495303,0.0373837861576881)
--(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00829897039660141,0.0372519811321161)
--(axis cs:-0.00873262516787548,0.037490670116316)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00436563833061768,-0.0151702454170791)
--(axis cs:-0.00480111046706788,-0.0164334773390823)
--(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0104530974123001,0.00521638971638289)
--(axis cs:0.0100341580223536,0.00722376371385797)
--(axis cs:0.00961207421111595,0.00892026893833021)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00962753151741234,0.00996948775267892)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113428138230354,0.00632863496448701)
--(axis cs:0.0108961718577312,0.00554589229560076)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0131000983128523,-0.0112595828646895)
--(axis cs:-0.0135435804618331,-0.0112673961088316)
--(axis cs:-0.0139886685386805,-0.0111325913496189)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122249293167955,-0.0132634296611861)
--(axis cs:-0.012662716596309,-0.0122295941038509)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0431906481669109,0.00548440118020209)
--(axis cs:0.0427756931230463,0.00547763270289508)
--(axis cs:0.0423594452479933,0.00543480729852233)
--(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0424098331362618,0.00575274181645402)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441339815177062,0.00652816658008291)
--(axis cs:0.0436627683083559,0.00603898722567017)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0313937265882091,-0.019037427323551)
--(axis cs:0.0309606727974329,-0.0197452064924923)
--(axis cs:0.0305303173395686,-0.0202971736479997)
--(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0305853544035788,-0.018959126492615)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0323571217972698,-0.0159367692489981)
--(axis cs:0.0318750842172309,-0.0174709511936307)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00523723580592309,-0.0174174742170761)
--(axis cs:-0.00567429602726918,-0.0181018935354883)
--(axis cs:-0.0061125150186763,-0.0184885672487785)
--(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437094651809181,-0.0165794444775293)
--(axis cs:-0.00480437207050658,-0.0170150281572006)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0392812828551301,0.0036204727506565)
--(axis cs:0.0388576287839467,0.00331940621943307)
--(axis cs:0.038430984734006,0.0028957732528093)
--(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0384642380297721,0.00264860133413025)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402114360551351,0.0043461755542365)
--(axis cs:0.0397462227166911,0.00399156050900148)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0432046776172506,0.00604879798735785)
--(axis cs:-0.0436690627953866,0.0062895527325119)
--(axis cs:-0.0441333911459176,0.00650490994328052)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0423658133740658,0.00569601297247518)
--(axis cs:-0.0427860375211757,0.00589781726648101)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0117871958122619,-0.0143011516202578)
--(axis cs:-0.0122327436877236,-0.0139122880094636)
--(axis cs:-0.0126796316459067,-0.013430060165108)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.010913396480393,-0.0161533302627641)
--(axis cs:-0.0113499161943373,-0.0152827006493241)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0336049326611482,-0.0130870637902843)
--(axis cs:0.0331570125575083,-0.0145552128016281)
--(axis cs:0.0327115508267703,-0.0159096501342988)
--(axis cs:0.033189192473364,-0.0146351293102055)
--(axis cs:0.0336679636688537,-0.0133608640046466)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701515584150932,0.0185434896064677)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00830410612568135,0.0121234022133744)
--(axis cs:0.00872561511348535,0.00989333760671772)
--(axis cs:0.00914384409352061,0.0073320098206637)
--(axis cs:0.00871309527128045,0.00913654939355528)
--(axis cs:0.00828436487022795,0.0114651506658639)
--cycle;
\path [fill=indianred2178871, fill opacity=0.7]
(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569634312159008,0.0358810052485231)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00699412559363137,0.0307808186797219)
--(axis cs:0.0074206167230317,0.0291294200162263)
--(axis cs:0.00784405712059291,0.0270721230677277)
--(axis cs:0.00741522757634551,0.029595140392799)
--(axis cs:0.00698303536315767,0.0314771035963611)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0170185356524985,-0.00981266355331561)
--(axis cs:-0.0174652409376098,-0.00966643261460608)
--(axis cs:-0.0179134324011656,-0.00942799940568642)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161651088093112,-0.00949957034466272)
--(axis cs:-0.0165930055206362,-0.00955985995548378)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00610967875829639,-0.0105555625895688)
--(axis cs:-0.00567218674536281,-0.0117578595515389)
--(axis cs:-0.00523586777166328,-0.012629491022307)
--(axis cs:-0.00480377271088298,-0.0102416781812138)
--(axis cs:-0.00437133425896775,-0.00768459876725753)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0135462128248194,0.0257729265173525)
--(axis cs:-0.0139735597120443,0.023689280249661)
--(axis cs:-0.0143992484372558,0.0214781863033456)
--(axis cs:-0.013970129843125,0.0215120602407343)
--(axis cs:-0.0135410831227514,0.0216127978815963)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:0.0261452130880619,-0.0253289077570024)
--(axis cs:0.0257324270408292,-0.0246764961613281)
--(axis cs:0.0253201575480663,-0.0239382725462637)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0270891857032183,-0.0224987477434253)
--(axis cs:0.0266155612200949,-0.0239802857110123)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0537016798772072,0.0120372875263778)
--(axis cs:0.0532827531057103,0.0117424521193163)
--(axis cs:0.0528638002961387,0.0114557334541672)
--(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0529117088104044,0.0112866617883023)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546331375725307,0.0121508720480879)
--(axis cs:0.0541677760859297,0.0121138783153918)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0362516203754822,-0.00127017757625161)
--(axis cs:0.035806807127766,-0.00253237915892369)
--(axis cs:0.0353593342794882,-0.00393376280731942)
--(axis cs:0.0358235987950309,-0.00346881097346768)
--(axis cs:0.0362886171638736,-0.00300151802835485)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.0371563745459919,0.00018535743728011)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100434535881948,-0.00688517409460158)
--(axis cs:-0.00960108257241298,-0.00878143587100597)
--(axis cs:-0.00915893745320399,-0.0107315781423329)
--(axis cs:-0.00872926473187271,-0.00858245073879552)
--(axis cs:-0.0083012294299379,-0.00595708443288565)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0135466247672275,0.0310702369551216)
--(axis cs:-0.0139778563313851,0.0294708350051004)
--(axis cs:-0.0144075036360894,0.0277225900665674)
--(axis cs:-0.0139776070410333,0.0276922179807852)
--(axis cs:-0.0135475094555185,0.0276892494813626)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0261639458490508,-0.00840769255779296)
--(axis cs:-0.0266305207397596,-0.00730387615307581)
--(axis cs:-0.027096999078296,-0.00627191763959449)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253262745527657,-0.0078058592373299)
--(axis cs:-0.0257456676446383,-0.00808874687013176)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.00523355792513317,0.0337139933173286)
--(axis cs:0.00480477416961532,0.0355442289726929)
--(axis cs:0.00437315194479693,0.0367639456979363)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00437930100659342,0.03749934473722)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00569148876132554,0.0361256207283274)
--(axis cs:0.0061214909519485,0.0347486412231056)
--(axis cs:0.00654800944535413,0.0327310202076301)
--(axis cs:0.00611089817170356,0.0334372984054395)
--(axis cs:0.0056725094992219,0.0337201030621459)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0510529198230142,0.00580528314061042)
--(axis cs:-0.0515258628737158,0.00616705386447645)
--(axis cs:-0.0519992418075489,0.00652142072726449)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0502483443748352,0.00641680621095296)
--(axis cs:-0.0506512134853824,0.00612142395204951)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0196313821633493,-0.0102853696416174)
--(axis cs:-0.0200847236301518,-0.00969245469877333)
--(axis cs:-0.0205388580908506,-0.00909683013599398)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0187876271284584,-0.00939418774715378)
--(axis cs:-0.0192104869850213,-0.00978101277208553)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0484418148767294,0.00605621226478302)
--(axis cs:-0.0489083014587908,0.0062522736316558)
--(axis cs:-0.049375795757553,0.00646383364604495)
--(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.04763296457467,0.006645781177376)
--(axis cs:-0.0480384393201592,0.00637894672357059)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0458341662051651,0.00646691759971978)
--(axis cs:-0.0462972411698817,0.00659128357362482)
--(axis cs:-0.0467609993081187,0.00672141702444704)
--(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450119041937297,0.00668200172738498)
--(axis cs:-0.0454241105207796,0.00660667833923704)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0380012776927378,0.00234222130544402)
--(axis cs:0.0375684696565214,0.00165267823215972)
--(axis cs:0.0371325586359876,0.000822470401606608)
--(axis cs:0.0366935817506764,-0.000151452281673051)
--(axis cs:0.0371563745459919,0.00018535743728011)
--(axis cs:0.0376198389840968,0.000523741507055485)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389277137157023,0.00295025821803134)
--(axis cs:0.0384642380297721,0.00264860133413025)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00306015972181663,-0.0101803811295363)
--(axis cs:-0.00349543697185899,-0.011983985802374)
--(axis cs:-0.00393051237692097,-0.0136684906820711)
--(axis cs:-0.00349558363766843,-0.0136596049587539)
--(axis cs:-0.00306038791360598,-0.0135495698701883)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0497799743110024,0.00968660421684832)
--(axis cs:0.0493612579367405,0.00944656140558481)
--(axis cs:0.0489427255820304,0.00922373328273116)
--(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0489942696795103,0.00930776356904936)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507198648642082,0.0102262596665177)
--(axis cs:0.0502505904773784,0.00999020901750733)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.037973791473321,0.0010877396079502)
--(axis cs:-0.0384502733787398,0.00201880926928284)
--(axis cs:-0.0389253160754931,0.00284339583333313)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.037121413669457,0.000302365798141466)
--(axis cs:-0.0375472206371596,0.000672082022774201)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.0536894445180436,0.00640192093328027)
--(axis cs:-0.0541673467274179,0.00685805197396637)
--(axis cs:-0.0546446093091771,0.00727123288612038)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.054711432705473,0.00764743633193704)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0528784407568139,0.00669444913796068)
--(axis cs:-0.0532838885057033,0.00653857232444092)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0563511480198767,0.0129623889681376)
--(axis cs:0.055933593049157,0.0126899940715479)
--(axis cs:0.0555158325670714,0.0124200030573853)
--(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0555621302145799,0.0121248230164062)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0572778599325728,0.0128311746938355)
--(axis cs:0.0568146516466603,0.0129079411428714)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0104778189776128,-0.0168695224792529)
--(axis cs:-0.0109243980392522,-0.0161714748289696)
--(axis cs:-0.0113721196307138,-0.0154233621446313)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00960952299433003,-0.0177496059757346)
--(axis cs:-0.0100432258956539,-0.017404172769986)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0589897948457606,0.0134850513018172)
--(axis cs:0.0585737631256555,0.013234758208518)
--(axis cs:0.0581574440804029,0.0129845922452538)
--(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0582036878313382,0.0126216660688348)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0590827017220143,0.0127330124613947)
--(axis cs:0.0594986754756952,0.0129725844374616)
--(axis cs:0.0599143531756114,0.0132121803934616)
--(axis cs:0.0594520792134049,0.0133545636111885)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.0104874113981885,0.0371377792625583)
--(axis cs:-0.0109276306887133,0.0367889000324054)
--(axis cs:-0.011367231213818,0.0363028728150777)
--(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962194930197222,0.0369505583850162)
--(axis cs:-0.0100549513766388,0.0370582955727748)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00524110348272408,0.0362598101760326)
--(axis cs:-0.00568100317960501,0.036364064036819)
--(axis cs:-0.00612143333435846,0.0364809924482504)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437198534031937,0.0362920875879346)
--(axis cs:-0.00480665638933451,0.0362366657273881)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0563526231358141,0.00776596407043793)
--(axis cs:-0.0568309490172554,0.0081625515001986)
--(axis cs:-0.0573080042968823,0.00849988824891448)
--(axis cs:-0.0568953598125875,0.00838423992643264)
--(axis cs:-0.0564831782120177,0.00829385603472375)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555310090374235,0.00764986793554643)
--(axis cs:-0.0559414516714714,0.00769061757802088)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00262070077519204,0.0363603760606015)
--(axis cs:-0.00305894332174603,0.0363303084618727)
--(axis cs:-0.00349769155487558,0.0363443061663311)
--(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00174911905780744,0.0366206413792676)
--(axis cs:-0.00218517574340397,0.0365053109190113)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0458559294767967,0.00729241169336559)
--(axis cs:0.0454392160843534,0.00718486029779603)
--(axis cs:0.0450220720220795,0.0070747675316311)
--(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0450737036195289,0.00731877266802853)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0467990105723409,0.0081348369989882)
--(axis cs:0.0463281183187319,0.00775084101785146)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244524427748866,-0.0235613868430633)
--(axis cs:0.0240033358928638,-0.0235746696129415)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0222592579150073,-0.00948378977933466)
--(axis cs:-0.022718660071947,-0.00861601202259277)
--(axis cs:-0.0231780598243226,-0.0078158313346898)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.0214167618046436,-0.00878223759268169)
--(axis cs:-0.0218386547200135,-0.0091060033538661)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.0349567368264163,-0.00837182929741461)
--(axis cs:0.0345054895557439,-0.00995883292177385)
--(axis cs:0.0340546589804413,-0.0115423357899538)
--(axis cs:0.0345281546941276,-0.0105759274460901)
--(axis cs:0.035002772955988,-0.00960211471197194)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.03587737263494,-0.00612443028044488)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:0.0301023137712821,-0.0207064846156653)
--(axis cs:0.0296763082716742,-0.0209874537075025)
--(axis cs:0.0292519584191534,-0.0211545408483237)
--(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.031068755684959,-0.0172682979227337)
--(axis cs:0.0305853544035788,-0.018959126492615)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-8.01116942116934e-17,0.0369333048443376)
--(axis cs:-0.000437122375751806,0.0368582939010101)
--(axis cs:-0.000874626335213713,0.0367557475774427)
--(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000874730329381058,0.0369660608938566)
--(axis cs:0.000437150432442463,0.036971831295792)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.0118058995109553,0.035648138989236)
--(axis cs:-0.0122433433740556,0.0348008054165721)
--(axis cs:-0.0126793456081951,0.0337508016740882)
--(axis cs:-0.0131137876704872,0.0325027323147966)
--(axis cs:-0.0126830502169581,0.0325173414414461)
--(axis cs:-0.01225186261805,0.0325296955908065)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109419876912762,0.0356114111230417)
--(axis cs:-0.0113742274343233,0.0356413650884502)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00786503178630669,0.0370192953806116)
--(axis cs:-0.00830610343767854,0.0370240597310889)
--(axis cs:-0.00874734081613204,0.0369736492460311)
--(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00699669057540712,0.0366748264310899)
--(axis cs:-0.00743092288331618,0.0368208012264623)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570208637341996,0.0324000314249109)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00699345712253788,0.0253672413047538)
--(axis cs:0.00741907687330335,0.0235269626481838)
--(axis cs:0.00784346434058004,0.0217102088855516)
--(axis cs:0.00742077775883816,0.0256755089163414)
--(axis cs:0.00699457838372973,0.0291462973855165)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0122486109729438,0.00406455073373521)
--(axis cs:-0.0126730129484284,0.00140484539923461)
--(axis cs:-0.0130982917737004,-0.00101825123121357)
--(axis cs:-0.0126693155103521,-0.000848393920456177)
--(axis cs:-0.0122374137884646,-0.00101893960991281)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0419416469761712,0.00534420956745358)
--(axis cs:0.0415220704654818,0.00519489612331492)
--(axis cs:0.0411005181052195,0.00497675496119444)
--(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0411423014637863,0.00499190511727368)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0428776454836257,0.00611867345244899)
--(axis cs:0.0424098331362618,0.00575274181645402)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.002621225045903,0.0367141463946915)
--(axis cs:0.00218585661345053,0.0370563681466333)
--(axis cs:0.00174958427693683,0.0370910609246236)
--(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.00175112654274103,0.0368994402842375)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00349936175645537,0.0371887420654342)
--(axis cs:0.00306000501422167,0.036944074958262)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0327351226728403,-0.00419776467376108)
--(axis cs:-0.0332121834144974,-0.00295737679899037)
--(axis cs:-0.0336884080136438,-0.00181693337809949)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319013602525638,-0.00382140934855884)
--(axis cs:-0.0323182576167174,-0.00402253327155116)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0419442343970604,0.00545139115148878)
--(axis cs:-0.0424117688773121,0.00583206157366446)
--(axis cs:-0.0428787158955671,0.00616206569909281)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0410979390098613,0.0048677548821084)
--(axis cs:-0.041521532765604,0.00517239924894301)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0524448409064365,0.0111779825194405)
--(axis cs:0.0520258849957324,0.0109097627230236)
--(axis cs:0.0516069320229391,0.0106512979332442)
--(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0516550685319873,0.0105257888856934)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0533777354449811,0.0113507750914896)
--(axis cs:0.0529117088104044,0.0112866617883023)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0157350625997271,-0.00962368048789556)
--(axis cs:-0.0161814718911542,-0.00950527144729106)
--(axis cs:-0.0166288921597484,-0.00933534997497502)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148696837844285,-0.0103541106082725)
--(axis cs:-0.0153031459117621,-0.00991622818114443)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.00655203864490434,-0.0185993622733132)
--(axis cs:-0.00699292934254096,-0.0184711953522964)
--(axis cs:-0.00743517263832262,-0.0181500550057898)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00568691002567366,-0.0177914104589331)
--(axis cs:-0.00611980589002089,-0.0181931844625971)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00349966761405985,-0.00465263099834124)
--(axis cs:0.00306312205755769,-0.00326248726892331)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.010950452063518,0.0036894438914123)
--(axis cs:-0.0113760373791297,0.000919460412457332)
--(axis cs:-0.0118027441402304,-0.00154396353672824)
--(axis cs:-0.0113655789553689,-0.00242227566332343)
--(axis cs:-0.0109263028392751,-0.00363483147603251)
--(axis cs:-0.0104854034763738,-0.0051425638319544)
--(axis cs:-0.0100573692716857,-0.00274576721034154)
--(axis cs:-0.0096307492514636,4.54375684889926e-05)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00481105205891791,-0.00413360530738934)
--(axis cs:0.00437377746086111,-0.00497131458762169)
--(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218734125413475,-0.0089886197869634)
--(axis cs:-0.00175025944171909,-0.00948323194276899)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0288193969332892,-0.00606861438299679)
--(axis cs:-0.0292889690696939,-0.00500109080175883)
--(axis cs:-0.0297584018774524,-0.00400067758288173)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0279833746293861,-0.00551433183001858)
--(axis cs:-0.0284020716022076,-0.0057669143631477)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0227589019497938,-0.0195687461764882)
--(axis cs:0.0231606874326725,-0.0213440127398573)
--(axis cs:0.0235615775657496,-0.0230887080766608)
--(axis cs:0.0231274482872444,-0.022053672069097)
--(axis cs:0.0227009909096014,-0.0204337729533083)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0366964797828279,-1.46681419118308e-05)
--(axis cs:-0.0371740772955762,0.00101066247374821)
--(axis cs:-0.0376501023934211,0.00191751708342986)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0358493591354566,-0.000477058191491331)
--(axis cs:-0.0362724670481554,-0.00027488365866796)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0485243040498938,0.00901594883333263)
--(axis cs:0.0481059019824656,0.00882030620812563)
--(axis cs:0.0476874124694397,0.00863323607853785)
--(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0477373515873658,0.00870428236964446)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0494630281805438,0.00953527466753687)
--(axis cs:0.0489942696795103,0.00930776356904936)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0550978851628632,0.0121530714168044)
--(axis cs:0.0546797664848699,0.0118897806305583)
--(axis cs:0.0542614883361736,0.0116306063608134)
--(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0543078011529499,0.0113669943474759)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0560259743988651,0.0120700291054807)
--(axis cs:0.0555621302145799,0.0121248230164062)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0169992585092945,0.00392815545638958)
--(axis cs:0.0165987911518141,0.00676590688581889)
--(axis cs:0.0161983733650807,0.00980567453412326)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0162571991625582,0.0143738423450995)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0178899187551338,0.0040190615970234)
--(axis cs:0.0174468372224835,0.0042207862112323)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0577408489591428,0.0127349092827821)
--(axis cs:0.0573239885368206,0.0124860609400361)
--(axis cs:0.0569068726646676,0.0122383806785683)
--(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.0569528192289707,0.0118943239616327)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0578330711506817,0.012016601317343)
--(axis cs:0.0582498934314253,0.0122548158780305)
--(axis cs:0.0586664388726863,0.0124936851695117)
--(axis cs:0.0582036878313382,0.0126216660688348)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00437657667899817,-0.000364722146954254)
--(axis cs:0.00481225460605003,-0.00195179277648085)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00569513531611046,0.00396385970532689)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0122542424239133,0.0311218422331282)
--(axis cs:-0.0126865561324985,0.0295053730401176)
--(axis cs:-0.0131172125171335,0.0277166848192013)
--(axis cs:-0.0126867154053079,0.0277775966394466)
--(axis cs:-0.0122560015285264,0.0278732321119074)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.00306193026103862,-0.014433169138523)
--(axis cs:-0.00349922323786075,-0.0153696400095201)
--(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00571154264729397,0.0300539830085173)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00699912625595297,0.021542519258011)
--(axis cs:0.00742121931788222,0.0187954220199201)
--(axis cs:0.00784114678224687,0.0159645827669866)
--(axis cs:0.00741885455470361,0.01998312967689)
--(axis cs:0.00699416739832756,0.0237971879295571)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.0363070251550878,-0.00387416580894876)
--(axis cs:0.0358580211607912,-0.0053061856502339)
--(axis cs:0.035407766928205,-0.00681230865542711)
--(axis cs:0.03587737263494,-0.00612443028044488)
--(axis cs:0.03634792591906,-0.00543074652293005)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.037220921308493,-0.00206018040266836)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.0021887351452322,-0.00613960408152326)
--(axis cs:0.00175108451800847,-0.00516904062600561)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00743105695352802,-0.00511090017219792)
--(axis cs:-0.00698910797154037,-0.00717666275151121)
--(axis cs:-0.00654861497875125,-0.00901691577953234)
--(axis cs:-0.00611961967106774,-0.00600609592036719)
--(axis cs:-0.00569014650977262,-0.00280929177788113)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00917650455462378,-0.0179174728885995)
--(axis cs:-0.00962255669800159,-0.0171740001385247)
--(axis cs:-0.0100696651328595,-0.0163927817446063)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00831138592713439,-0.0178433442838199)
--(axis cs:-0.00874389349599683,-0.0179356615761107)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0445977157820059,0.00669769069229834)
--(axis cs:-0.0450620817782497,0.00687029216688592)
--(axis cs:-0.0455265236366599,0.00702461202352128)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0437641387071888,0.00657312147143697)
--(axis cs:-0.0441817296264499,0.00665934613799056)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.012255705069732,0.0260798465329235)
--(axis cs:-0.0126847326150346,0.0240033187603467)
--(axis cs:-0.0131120776187218,0.0217829705741766)
--(axis cs:-0.0126830694322952,0.0220236815107052)
--(axis cs:-0.0122540045908447,0.0223347617632732)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0249057695156866,-0.00756060637178947)
--(axis cs:-0.0253690262585355,-0.0066448568107299)
--(axis cs:-0.0258319353102479,-0.00581479153267525)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.024061313642153,-0.00719861378119874)
--(axis cs:-0.0244841301511845,-0.00735646191755608)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.00175046977261355,-0.0110266985875439)
--(axis cs:-0.0021876787099838,-0.0122230773285569)
--(axis cs:-0.00262479608611465,-0.0133720887632377)
--(axis cs:-0.002188724874651,-0.0131516224727359)
--(axis cs:-0.00175212455785487,-0.0129039985607767)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.01225321839637,0.0204717438297845)
--(axis cs:-0.0126798424572385,0.0180795017627778)
--(axis cs:-0.0131046124565902,0.0155426069824765)
--(axis cs:-0.0126787703400543,0.0161827272976388)
--(axis cs:-0.0122529444564593,0.0169317221668572)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0183627695301234,-0.00913611126676592)
--(axis cs:-0.0188129101386323,-0.00882600100895134)
--(axis cs:-0.0192635247862304,-0.0085284959051939)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175073107572733,-0.00901905992866082)
--(axis cs:-0.0179359594472083,-0.00901156391779586)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.00349971479419058,-0.00637920079200271)
--(axis cs:-0.0030618841121856,-0.00746046450107873)
--(axis cs:-0.0026244924702068,-0.00832190715169004)
--(axis cs:-0.00218831980947884,-0.00646711407365342)
--(axis cs:-0.00175159650468314,-0.0046641304151877)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0144350301791882,-0.0109080548770389)
--(axis cs:-0.0148823212218443,-0.0106417374325649)
--(axis cs:-0.0153301966326188,-0.0103761289966044)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135635955818702,-0.0122246521536532)
--(axis cs:-0.013999549337719,-0.0115439540632163)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0406768221540673,0.00468053144883743)
--(axis cs:0.0402508440795051,0.00429784317956611)
--(axis cs:0.0398224741222332,0.00382120570011801)
--(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0398559298927823,0.00352764244103074)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416078129414321,0.00527846758970972)
--(axis cs:0.0411423014637863,0.00499190511727368)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.00393698291762413,-0.00559032178336607)
--(axis cs:0.00350038297076885,-0.00604973013010624)
--(axis cs:0.00306374179421478,-0.00641413473454253)
--(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00481601236910299,-0.00585463563519051)
--(axis cs:0.00437558354486483,-0.00600837714277347)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202876616685624,0.00241799134465012)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0214353180069353,-0.0125386054151721)
--(axis cs:0.0217941000980651,-0.0178516919190345)
--(axis cs:0.0221468494493618,-0.0233937157293256)
--(axis cs:0.0217393628046759,-0.0204178649542358)
--(axis cs:0.0213416601098475,-0.0165673625015585)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0446042851559033,0.00695381342860115)
--(axis cs:0.0441856487019617,0.00681357587148878)
--(axis cs:0.0437659654401401,0.00664569234145196)
--(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0438120370198817,0.00672350281552316)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455422812689222,0.00762654049838659)
--(axis cs:0.0450737036195289,0.00731877266802853)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:-0.000437837115834903,-0.00753576613120263)
--(axis cs:-0.000875553004694469,-0.0086500583093281)
--(axis cs:-0.00131310239847274,-0.00982348037898777)
--(axis cs:-0.000875746181068445,-0.0100213106335956)
--(axis cs:-0.000438080151627214,-0.0100831589422384)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876016306914628,-0.00773811421304413)
--(axis cs:0.000437912333819111,-0.00723950402659244)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00393683779817633,-0.0161521942353595)
--(axis cs:-0.00437494169634373,-0.0167614280787692)
--(axis cs:-0.00481369165617902,-0.0171890453043837)
--(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306639247896471,-0.0154344959414699)
--(axis cs:-0.00350198896862479,-0.0157637968203204)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0472254077407258,0.00685590913331584)
--(axis cs:-0.0476904104996564,0.00699256325158634)
--(axis cs:-0.0481559339953483,0.00712863026792682)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464043445638155,0.00711121932643842)
--(axis cs:-0.0468158341730076,0.00701028516317923)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0498440912309232,0.0066832265096191)
--(axis cs:-0.0503129816483558,0.00690307819656329)
--(axis cs:-0.0507822719565217,0.00711666597270268)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490309182712816,0.00710812254006925)
--(axis cs:-0.0494383090668027,0.00691488960138313)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00918853686237411,0.0368360376733232)
--(axis cs:-0.00962944581898389,0.0365779893712273)
--(axis cs:-0.0100697931660645,0.0361670837075933)
--(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832079928362849,0.0366505590310655)
--(axis cs:-0.00875480649517585,0.0367325146580894)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00612820522919035,-8.26992978235423e-05)
--(axis cs:0.00568811919548494,-0.00167520420284594)
--(axis cs:0.00524909382937782,-0.00303705496958279)
--(axis cs:0.00568775544627316,-0.00353593849300447)
--(axis cs:0.00612893951671773,-0.00337742434231608)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00700955631333486,0.00137465585203502)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0524727682197191,0.00685898950389104)
--(axis cs:-0.0529462053076229,0.00717239066410106)
--(axis cs:-0.0534193679412226,0.00745619445510868)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0516596507978012,0.00717802178286708)
--(axis cs:-0.0520665835694236,0.00702282623563114)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0183270647784259,0.00322274893008194)
--(axis cs:0.0179412617781432,0.00725111382482777)
--(axis cs:0.0175569600971576,0.0116685850573862)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0176204419876685,0.0162114252436081)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0188533244151908,0.00715244894254892)
--(axis cs:0.0192169398516715,0.00127947058803091)
--(axis cs:0.0195864146740557,-0.00378314416053377)
--(axis cs:0.0191769076460422,-0.000588000590935848)
--(axis cs:0.0187566334859624,0.00172239860234159)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.040673677382656,0.00454626277259538)
--(axis cs:-0.0411439650712292,0.00506214321972224)
--(axis cs:-0.0416132437066399,0.00550522854431422)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.041658822792612,0.00565432215548388)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398239865100425,0.00388713107841277)
--(axis cs:-0.0402489609763263,0.00421660951257833)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:-0.0551210781086294,0.00763765144020018)
--(axis cs:-0.0555966600481588,0.00795553671411667)
--(axis cs:-0.0560713121905007,0.00822473514178044)
--(axis cs:-0.0556596062395587,0.00817250256949608)
--(axis cs:-0.0552479044785368,0.0081326429119086)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543018497895288,0.00767259537850715)
--(axis cs:-0.054711432705473,0.00764743633193704)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131272135442854,0.0369347219751164)
--(axis cs:0.000875465406478095,0.0367017182791132)
--(axis cs:0.000437895385825572,0.0364832812618507)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:0.000438229749438234,0.0360807611634655)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00218996356532119,0.0368763581126516)
--(axis cs:0.00175112654274103,0.0368994402842375)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.0122535388465739,0.0152660597283123)
--(axis cs:-0.0126781660317966,0.0126019761267315)
--(axis cs:-0.0131009521608212,0.00981409960525449)
--(axis cs:-0.0126784067550551,0.0108863564916385)
--(axis cs:-0.0122551489509493,0.0119941845201719)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.011400716480115,0.0187106058145352)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000875959687280752,-0.00434572310807482)
--(axis cs:-0.000437901132017913,-0.00553202018682771)
--(axis cs:-7.60607920017282e-17,-0.0064999188964797)
--(axis cs:0.000437896587802161,-0.0055499367278773)
--(axis cs:0.000875789996345168,-0.00468041418597459)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.012255344851684,0.0102712998391786)
--(axis cs:-0.0126785188610318,0.00740424557935838)
--(axis cs:-0.0131008230568239,0.00455660508648601)
--(axis cs:-0.0126776719436153,0.00553940662444585)
--(axis cs:-0.0122523275449412,0.0063416693172961)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.05118797001163,0.010402430446805)
--(axis cs:0.0507689751366589,0.010162591341774)
--(axis cs:0.0503499117589335,0.00993078483190508)
--(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0503975292946206,0.00982527547424234)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521213116569645,0.0106027735072131)
--(axis cs:0.0516550685319873,0.0105257888856934)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.0013125280103171,0.0366741770129282)
--(axis cs:-0.00175086376593345,0.0366339888232297)
--(axis cs:-0.00218965974459475,0.0366309491271804)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000437906752772529,0.0365291891054729)
--(axis cs:-0.00087543773748635,0.0366458170419468)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00393696204861344,0.0363947885117537)
--(axis cs:-0.00437674252404086,0.036465535189984)
--(axis cs:-0.00481699522001656,0.0365368771713128)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.0030654757978021,0.0366033447322997)
--(axis cs:-0.0035014819684921,0.0365099574120233)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00656232042791514,0.0365880338805307)
--(axis cs:-0.00700355921891779,0.0366602926531413)
--(axis cs:-0.00744501165182095,0.0366709847056791)
--(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569289630665313,0.036562903234554)
--(axis cs:-0.00612775143423635,0.0365555566856763)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.037643044013537,-0.000158394519809729)
--(axis cs:0.0371998074047744,-0.00129095403582211)
--(axis cs:0.0367543898622247,-0.00253199902124529)
--(axis cs:0.037220921308493,-0.00206018040266836)
--(axis cs:0.0376882056684704,-0.00158646320679857)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0385486155097056,0.00119731353288103)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:0.0288289474091505,-0.0212215205960395)
--(axis cs:0.0284069992355555,-0.0212005190394583)
--(axis cs:0.0279858969423287,-0.0211007755531468)
--(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0297932228339331,-0.0177515310317256)
--(axis cs:0.0293107314694897,-0.0194669015798873)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.0393916315350209,0.00324408972177346)
--(axis cs:0.0389582658558036,0.0025610282059764)
--(axis cs:0.0385223594756396,0.00176778885685748)
--(axis cs:0.03808393165404,0.000861624014595683)
--(axis cs:0.0385486155097056,0.00119731353288103)
--(axis cs:0.0390138538987739,0.00152921548239156)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403205559655492,0.00379895262157161)
--(axis cs:0.0398559298927823,0.00352764244103074)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-0.0105092944302351,0.0355747208554047)
--(axis cs:-0.0109476819775369,0.0347796856813004)
--(axis cs:-0.0113847327141597,0.0337710176393089)
--(axis cs:-0.011820285553479,0.032548702855568)
--(axis cs:-0.0113883621528565,0.0325819037355609)
--(axis cs:-0.0109560988809674,0.0326321258588087)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964281221847415,0.0355265028092898)
--(axis cs:-0.0100762265853707,0.0355443807629902)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0209934445496946,-0.00852675956675772)
--(axis cs:-0.021448188384087,-0.00800441613522937)
--(axis cs:-0.0219028467640691,-0.0075460741386402)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201422294215167,-0.00826406237293358)
--(axis cs:-0.0205686131614135,-0.00835127117082736)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702138069101575,0.0148308317027472)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00874875461325634,0.0110133056353579)
--(axis cs:0.0083130909513124,0.0122604286780414)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0131274921496823,-0.0129122041320825)
--(axis cs:-0.0135759631862471,-0.0124082115384219)
--(axis cs:-0.0140246950723347,-0.0119597848710332)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122558519679751,-0.014168308212418)
--(axis cs:-0.0126915104551083,-0.013570537540609)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:0.00393920209080192,0.0374009939804926)
--(axis cs:0.00350352153458554,0.0375401202411286)
--(axis cs:0.00306670167891883,0.037310627996178)
--(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00306892310445437,0.0368386293248013)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00481926356055486,0.0373697115333766)
--(axis cs:0.00437930100659342,0.03749934473722)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00918676514251726,0.0102470631653357)
--(axis cs:0.00875832357283309,0.011168119131263)
--(axis cs:0.00832698198963145,0.0116690463988758)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00833156462015056,0.0108746630459687)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100713940772129,0.0101749957570237)
--(axis cs:0.00962753151741234,0.00996948775267892)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438295970343924,-0.000468917950799714)
--(axis cs:0.000876111777927649,-0.00229352252357152)
--(axis cs:0.00131363283331068,-0.00387324597299705)
--(axis cs:0.00175140766182041,-0.00309895550960807)
--(axis cs:0.00218913787940659,-0.00231941036603436)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00175394034151096,0.00290913191403514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0538430578304323,0.011375887128198)
--(axis cs:0.0534244766524847,0.0111257949500401)
--(axis cs:0.0530057404646612,0.0108803093870886)
--(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0530517758104998,0.0106402627540086)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0547720788430081,0.0113285511190055)
--(axis cs:0.0543078011529499,0.0113669943474759)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0472687161425708,0.00845058611888362)
--(axis cs:0.0468496845339253,0.00826771967624533)
--(axis cs:0.04643018348373,0.00807962150416486)
--(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0464771563606991,0.00808623627658512)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482050354237691,0.00890195678437253)
--(axis cs:0.0477373515873658,0.00870428236964446)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0564895097979008,0.0119921685887007)
--(axis cs:0.056071906518564,0.011747675355701)
--(axis cs:0.0556540670734369,0.0115050859856042)
--(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0556996347053302,0.0111783302528596)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0565809830743092,0.0113073934373987)
--(axis cs:0.0569986134769119,0.0115427803902727)
--(axis cs:0.057415976723729,0.0117792117043928)
--(axis cs:0.0569528192289707,0.0118943239616327)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0354270768521828,-0.000622979476275679)
--(axis cs:-0.0359037367516163,0.000398054267787249)
--(axis cs:-0.0363789282328711,0.00130154728224578)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0364291440500694,0.001938566600908)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0345844007799734,-0.000767223133178958)
--(axis cs:-0.0350054845685805,-0.000717308039698771)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0314841023315864,-0.00361133182264873)
--(axis cs:-0.0319569509840609,-0.00256089396685089)
--(axis cs:-0.0324291839092747,-0.00159726152975359)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306474101363327,-0.00322440871161343)
--(axis cs:-0.0310661983007853,-0.00340778117263856)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00569513531611046,0.00396385970532689)
--(axis cs:0.00613134260788548,0.00255580639220153)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00701667906794959,0.00839858394570647)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:0.0249083582654834,-0.0231129544998171)
--(axis cs:0.0244971991673026,-0.0221840626898237)
--(axis cs:0.024087036250872,-0.0211207305726972)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.025837434400161,-0.0212125254535337)
--(axis cs:0.0253703223061751,-0.0223038062272298)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:0.00262689445520344,-0.0067443179589832)
--(axis cs:0.00218974928121458,-0.00709171394255808)
--(axis cs:0.00175227903482694,-0.00749559198443697)
--(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00350612354607157,-0.00672523792917561)
--(axis cs:0.00306590484142974,-0.00694775523491046)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.00525851502706185,0.0368758249737665)
--(axis cs:0.00482328801212776,0.037093389315865)
--(axis cs:0.00438655430360196,0.0369209509451989)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00438878781857026,0.0360661484563668)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00570031619179591,0.0336062107262266)
--(axis cs:0.00613345604884254,0.0329447882385999)
--(axis cs:0.00656490533202398,0.0320327780965576)
--(axis cs:0.00613201283409763,0.03428148483419)
--(axis cs:0.00569634312159008,0.0358810052485231)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175394034151096,0.00290913191403514)
--(axis cs:0.0021905988444653,0.000587439640690463)
--(axis cs:0.00262689207213995,-0.00149209897652158)
--(axis cs:0.00306477904575194,-0.000576001251266332)
--(axis cs:0.00350293146870255,0.000461303908440624)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.0030711624321592,0.0065402509002387)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0170769942366326,-0.00915124397976895)
--(axis cs:-0.0175254531319638,-0.00898607187224456)
--(axis cs:-0.0179739574773061,-0.0088683516870448)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162122460144101,-0.00973466354454432)
--(axis cs:-0.0166452245006163,-0.00939548545243984)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00525321979934178,-0.0174376495381114)
--(axis cs:-0.00569362424056064,-0.0175193651649029)
--(axis cs:-0.0061349643210058,-0.0174537449419207)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.0043832801090612,-0.0169987992779055)
--(axis cs:-0.00481867624026998,-0.0171655495819068)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0433450509192337,0.00644199051530315)
--(axis cs:0.0429227357758945,0.0061945905770171)
--(axis cs:0.0424988673788561,0.00589598597879383)
--(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.042538762872602,0.00577329473815398)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0442786074413509,0.00696462056829841)
--(axis cs:0.0438120370198817,0.00672350281552316)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0275632749526989,-0.0053150210046629)
--(axis cs:-0.0280292663549604,-0.00443470339968978)
--(axis cs:-0.0284949136768061,-0.00363101981602223)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267188164984076,-0.00508943795089232)
--(axis cs:-0.0271417581759245,-0.00517233975599676)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0117930534934628,0.00751791749420086)
--(axis cs:0.0113715769634643,0.00898734925429704)
--(axis cs:0.0109467748343389,0.0101125075292758)
--(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0109693838008435,0.0119555903016592)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127041362267409,0.0109188719106958)
--(axis cs:0.0122468594345493,0.00906494211991492)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0433451388986875,0.00644551921450464)
--(axis cs:-0.0438111047284894,0.00668650283941472)
--(axis cs:-0.0442766795761254,0.00688890483186175)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425036829484332,0.0060929136670259)
--(axis cs:-0.0429249242470731,0.00628321726602144)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571859136813853,0.0269499295284791)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00701122777942065,0.0193160698469214)
--(axis cs:0.00743571045632077,0.0169654974211228)
--(axis cs:0.00785695681371435,0.0142511187625056)
--(axis cs:0.00743006748593249,0.0173864178334027)
--(axis cs:0.00700284233751329,0.020722852862266)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0393989288731423,0.00356555479220222)
--(axis cs:-0.0398711611712502,0.00419090832758304)
--(axis cs:-0.040342091406013,0.00472607994581924)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385491222503334,0.00297233076673417)
--(axis cs:-0.0389739356809725,0.00325872518003648)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0236372653554566,-0.00709349010402791)
--(axis cs:-0.0240961417292133,-0.00645438453252044)
--(axis cs:-0.0245546061474437,-0.00589984088238997)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0227852601565464,-0.0070691623280351)
--(axis cs:-0.0232119294914272,-0.00704808261488384)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.011820635425336,-0.0146816079834355)
--(axis cs:-0.0122696068243305,-0.0139931137223207)
--(axis cs:-0.0127187097786498,-0.0133962520979568)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.010951569430203,-0.015408206135432)
--(axis cs:-0.0113858919297343,-0.0150961020381795)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0499307329031938,0.00970558724739832)
--(axis cs:0.0495113811432822,0.0094851602440844)
--(axis cs:0.0490917898338272,0.00926727691293826)
--(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0491380120071956,0.00915187881312088)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0508635533370055,0.00990035263531053)
--(axis cs:0.0503975292946206,0.00982527547424234)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-7.99702786152199e-17,0.0363328647064619)
--(axis cs:-0.000438274902787138,0.0362629419977222)
--(axis cs:-0.000876978687715715,0.0362511716335593)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000876759696025539,0.0358096062405688)
--(axis cs:0.000438229749438234,0.0360807611634655)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.010958872886581,0.0313255112519983)
--(axis cs:-0.0113927453937378,0.0297556290966573)
--(axis cs:-0.0118250327925057,0.0280018275895345)
--(axis cs:-0.0113937521198288,0.0281584271310835)
--(axis cs:-0.0109620932433657,0.0283358243468904)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0078786903102845,-0.017685575061887)
--(axis cs:-0.00832335550043274,-0.0171269280350253)
--(axis cs:-0.00876900683591176,-0.0165201535321543)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.007011788881865,-0.0173556614191613)
--(axis cs:-0.00744555581068037,-0.0175084987466816)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00262924140833745,0.036864989631303)
--(axis cs:0.00219148629715668,0.0363531446564816)
--(axis cs:0.00175360439217273,0.0358953015290131)
--(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.0017548266546317,0.0353727335116691)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00350889572184016,0.0367456685197745)
--(axis cs:0.00306892310445437,0.0368386293248013)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0350331038906242,-0.00986121733693964)
--(axis cs:0.0345893889013805,-0.0110256882170319)
--(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701667906794959,0.00839858394570647)
--(axis cs:0.00745484684655185,0.00743407662549358)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877245361722778,0.010471520741368)
--(axis cs:0.00833156462015056,0.0108746630459687)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00788650538968952,0.0365916513405859)
--(axis cs:-0.00832783376972769,0.0363926085163807)
--(axis cs:-0.00876875990482916,0.0360440973654705)
--(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00701683555226729,0.036504741245592)
--(axis cs:-0.00745187487419385,0.0365481076849331)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00481802515414118,-0.00162917778478731)
--(axis cs:-0.0043775753105754,-0.00347165247234072)
--(axis cs:-0.00393820413978524,-0.00505478687011451)
--(axis cs:-0.0035041526444159,-0.00243886840342483)
--(axis cs:-0.00306906529135285,9.18006035660434e-05)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:0.0341479551959059,-0.0120823587257466)
--(axis cs:0.0337091898817614,-0.0130074655647632)
--(axis cs:0.0332732261711793,-0.0137891468849781)
--(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351108160909961,-0.00955205101903884)
--(axis cs:0.0346290084437775,-0.0108077509530617)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.001314506370516,-0.00798207103986716)
--(axis cs:0.000876487129185828,-0.00856434223148076)
--(axis cs:0.000438293718023249,-0.00924369058536999)
--(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219348124343921,-0.00766145779229824)
--(axis cs:0.00175358979138739,-0.00795916345239231)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:-0.0197143087112001,-0.00826946659713061)
--(axis cs:-0.0201649914710494,-0.00806954702320556)
--(axis cs:-0.0206153446914668,-0.00794405075444616)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.018854170488278,-0.0085543884500621)
--(axis cs:-0.0192849179902299,-0.00836760392648028)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0459910641726399,0.00716203105377562)
--(axis cs:-0.0464557146715647,0.00728344452968764)
--(axis cs:-0.0469204760681232,0.00738932968984463)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.045159703770385,0.0071299216646336)
--(axis cs:-0.0455761340179996,0.00716675918663479)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.0030711624321592,0.0065402509002387)
--(axis cs:0.00350647153992702,0.00396542071238464)
--(axis cs:0.00394147835210725,0.00163633744276513)
--(axis cs:0.00438051055687076,0.00294400491849822)
--(axis cs:0.00482004745020741,0.00435537513830242)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00439085717434321,0.0105546896031755)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00262891344326222,0.0366443394464458)
--(axis cs:-0.00306859141517821,0.0366474477157348)
--(axis cs:-0.00350864045788493,0.0366169927138931)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.001754183566911,0.036479213002607)
--(axis cs:-0.00219180256932498,0.0366083581856941)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00525766228134026,0.0365889674464571)
--(axis cs:-0.00569866919704322,0.0366029320539432)
--(axis cs:-0.00613992421837977,0.036560366811926)
--(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438575769861317,0.0365997029608795)
--(axis cs:-0.00482196845653144,0.0366093866769782)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.00175327223888597,-0.0135311909364867)
--(axis cs:-0.00219161829930934,-0.0143858817091687)
--(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0538921196684177,0.0077067311745552)
--(axis cs:-0.0543643678042545,0.0079218591015469)
--(axis cs:-0.0548360575181805,0.00810071224265917)
--(axis cs:-0.0544239279706341,0.00807251664761837)
--(axis cs:-0.0540113944268058,0.00804424955179309)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0530714893279106,0.00777897079430413)
--(axis cs:-0.0534820536943981,0.00774393490536877)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00745320286366897,0.00529678128080611)
--(axis cs:0.00701104733911604,0.00349614031919997)
--(axis cs:0.00656926187189805,0.00167098543841813)
--(axis cs:0.00700955631333486,0.00137465585203502)
--(axis cs:0.00745287184233489,0.0017123861331349)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00833852812041362,0.00706495685491295)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0486218931921955,0.00726105599170662)
--(axis cs:-0.0490881977979179,0.00738671511455889)
--(axis cs:-0.0495547579079448,0.00750261296089453)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0477990422644709,0.00744566255883323)
--(axis cs:-0.0482112511269151,0.00737330409767119)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0219244427035615,-0.0268931985217753)
--(axis cs:-0.0214890748043644,-0.025768409755477)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00263007572776607,-0.0151752068144562)
--(axis cs:-0.00306873498781119,-0.0158766842942289)
--(axis cs:-0.00350769961160628,-0.0164727719185226)
--(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175548867613822,-0.0148696643201635)
--(axis cs:-0.00219308795150904,-0.0149885228319443)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-7.47279135244172e-17,-0.0100110551120484)
--(axis cs:-0.000438331385271669,-0.0108489569580944)
--(axis cs:-0.000876658668054542,-0.01173367027546)
--(axis cs:-0.00131496720601356,-0.012637521283994)
--(axis cs:-0.000877236460846808,-0.0123543075567152)
--(axis cs:-0.000438919319229531,-0.0120516631917088)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000877816911665206,-0.00946078299851745)
--(axis cs:0.000438597446712479,-0.00980420985591895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0525868384927177,0.0106391963045242)
--(axis cs:0.0521677533154719,0.0104019924076717)
--(axis cs:0.0517484608704758,0.0101679962861278)
--(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0517937762736748,0.00993791168858914)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535162382307978,0.0106106036796767)
--(axis cs:0.0530517758104998,0.0106402627540086)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0512517862837381,0.00731816125931527)
--(axis cs:-0.0517213730768044,0.00750276288769295)
--(axis cs:-0.0521909076682412,0.00766673746273153)
--(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504327734174418,0.00753504164879529)
--(axis cs:-0.0508428564923855,0.00743833484307617)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219266960215225,0.00047115471284471)
--(axis cs:-0.0017531884079057,-0.00134104139911298)
--(axis cs:-0.00131433649985436,-0.00294752251318825)
--(axis cs:-0.000876596405031234,-0.00133669568501896)
--(axis cs:-0.000438456231819365,0.000164229253352711)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0157783184634009,-0.0101481484733644)
--(axis cs:-0.0162263617787194,-0.00998926946675177)
--(axis cs:-0.0166740194047397,-0.00992574970600007)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149086414330094,-0.0111052455717779)
--(axis cs:-0.0153437017999256,-0.0106129821738194)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0363722972448158,-0.00602592759903822)
--(axis cs:0.0359251564811792,-0.00733062125000613)
--(axis cs:0.0354785598065781,-0.00861901847716564)
--(axis cs:0.0359554190439769,-0.00763167772516846)
--(axis cs:0.036433136595882,-0.0066504614294957)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0552359929478007,0.0112645039317568)
--(axis cs:0.0548176824954011,0.0110259362872969)
--(axis cs:0.05439913064315,0.0107892806914359)
--(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0544441390705283,0.0104749987499681)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0553264752350674,0.0106074432051898)
--(axis cs:0.0557449175623138,0.0108398004989569)
--(axis cs:0.0561630852474399,0.0110730795131207)
--(axis cs:0.0556996347053302,0.0111783302528596)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0460100764153685,0.00788100412473187)
--(axis cs:0.0455892273442399,0.00766640979314841)
--(axis cs:0.0451675035463307,0.00743030494629644)
--(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.0452105726253629,0.00733322159525923)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469435934250615,0.00824633843945261)
--(axis cs:0.0464771563606991,0.00808623627658512)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0109631173888278,0.0267461915969072)
--(axis cs:-0.011394757627008,0.0248076876477932)
--(axis cs:-0.0118248242757121,0.0227153142339287)
--(axis cs:-0.0113954698669686,0.0231643525174641)
--(axis cs:-0.0109658855158448,0.0236811948285613)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0420733110672556,0.00553911228080842)
--(axis cs:0.0416459512791253,0.00511741560091697)
--(axis cs:0.0412166928674561,0.00462493319286615)
--(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0412506073247379,0.00429858240448681)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430041452286899,0.00598089310605967)
--(axis cs:0.042538762872602,0.00577329473815398)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:-0.00920902763290026,0.0355184180017786)
--(axis cs:-0.00964838054893748,0.0347929555495368)
--(axis cs:-0.0100865866107442,0.0338533826456305)
--(axis cs:-0.0105234603827787,0.0326956529366172)
--(axis cs:-0.0100903756514155,0.0327618991383017)
--(axis cs:-0.00965675343479412,0.0328146797488025)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834006283028428,0.0354778851154286)
--(axis cs:-0.00877480740954272,0.0355085286355204)
--cycle;
\path [fill=lightskyblue162192254, fill opacity=0.7]
(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.021488894063725,-0.0292911518491428)
--(axis cs:-0.0219237193442872,-0.0287033548115537)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00876170767701929,0.00132762741166141)
--(axis cs:-0.0083178963447893,-0.000740358431498513)
--(axis cs:-0.00787414798377009,-0.00292566756302601)
--(axis cs:-0.00744727675502851,0.000410799759072986)
--(axis cs:-0.00701989601578693,0.00393160849114214)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:0.0275655030565017,-0.0209271546912629)
--(axis cs:0.0271457787932535,-0.0206785954389425)
--(axis cs:0.0267267967092404,-0.020346831312289)
--(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285239330570233,-0.0176686580074128)
--(axis cs:0.0280439359084879,-0.0193052425262858)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.014412107412365,0.00732184304413058)
--(axis cs:0.013999613659242,0.00946337136735568)
--(axis cs:0.0135840491727117,0.011402172678245)
--(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0136283203688546,0.0153256930853849)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153344822973817,0.0111353244726126)
--(axis cs:0.0148728444233206,0.00925905659811665)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0328399248709686,-0.0144291699943886)
--(axis cs:0.0324089667665136,-0.0149389206895304)
--(axis cs:0.0319799590872704,-0.0153343222202397)
--(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.033807285640411,-0.0115173918875924)
--(axis cs:0.0333233922935272,-0.0129523824389281)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0341636113744519,-0.000781905957178036)
--(axis cs:-0.0346376794439882,0.00014608248839307)
--(axis cs:-0.0351105575342172,0.000968431724601532)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.0333219806396184,-0.000748688134911525)
--(axis cs:-0.033742883832656,-0.000771936861154628)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:-0.0223572315236192,-0.00716247597680461)
--(axis cs:-0.0228112102777855,-0.00685929008982258)
--(axis cs:-0.0232647063433535,-0.00663760604191738)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0214971405064674,-0.00757928816695563)
--(axis cs:-0.021927846102771,-0.0073319970494784)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571032561379965,0.013865298778386)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00701924789289344,0.0107905790887943)
--(axis cs:0.00745701645491502,0.0114495087920842)
--(axis cs:0.00789307714005596,0.0117551872438273)
--(axis cs:0.00745651760203486,0.013087348382488)
--(axis cs:0.00702138069101575,0.0148308317027472)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00394707857763352,-0.0169514494770017)
--(axis cs:-0.00438697874812403,-0.017306419208188)
--(axis cs:-0.00482749775655435,-0.0175370288093061)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307260255668385,-0.0172253122437608)
--(axis cs:-0.00351015219906022,-0.0170283139551671)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.0377117670747986,-0.00225867042321964)
--(axis cs:0.0372660568325578,-0.00346972066035789)
--(axis cs:0.0368194276497203,-0.00473149162717467)
--(axis cs:0.0372918119077291,-0.00402998372161168)
--(axis cs:0.0377649493555055,-0.00333228349482859)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.038624895900363,-0.000639948795891444)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219429247536512,-0.0219449025377144)
--(axis cs:-0.0214981324909597,-0.0232942588333218)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0381245674981667,0.00271065473165747)
--(axis cs:-0.0385975273195104,0.0033965183894679)
--(axis cs:-0.0390690670900164,0.00398261282157562)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0372763535736059,0.00227043633681022)
--(axis cs:-0.0377003112778078,0.00247637488063666)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0302275465551452,-0.0030729560240464)
--(axis cs:-0.0306962855451749,-0.00222141080102191)
--(axis cs:-0.0311645331581578,-0.00144754734439524)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0293840312319259,-0.00290420817898929)
--(axis cs:-0.0298064583043278,-0.00296339467990702)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0420815937769481,0.0058811807442919)
--(axis cs:-0.0425491052702775,0.0061958097983521)
--(axis cs:-0.0430158723157872,0.00645484855902944)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412355202450296,0.00541822949150093)
--(axis cs:-0.041658822792612,0.00565432215548388)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439085717434321,0.0105546896031755)
--(axis cs:0.00482541585419483,0.00804402162763989)
--(axis cs:0.00526001356457142,0.00581984082612756)
--(axis cs:0.00570023031186287,0.00727085437132656)
--(axis cs:0.00614042216579004,0.00863329972103926)
--(axis cs:0.0065802330246889,0.00983061537356095)
--(axis cs:0.00614495757032941,0.0116746963181285)
--(axis cs:0.00571032561379965,0.013865298778386)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190664457301011,0.0197182188371444)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0201555466815661,-0.00186639280537118)
--(axis cs:0.0204734892698096,-0.0110956095265288)
--(axis cs:0.020796666452243,-0.0194827209163795)
--(axis cs:0.0204330061488199,-0.0127595498594773)
--(axis cs:0.0200682489041443,-0.00587004361930618)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0407854628813435,0.004056398850338)
--(axis cs:0.0403522130524208,0.0034073852856819)
--(axis cs:0.0399169231741359,0.00267449436991464)
--(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.0399458208742997,0.00217448169853346)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417159478308739,0.00452424413890937)
--(axis cs:0.0412506073247379,0.00429858240448681)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0262944424060589,-0.00506965558604209)
--(axis cs:-0.0267565258586233,-0.00440663291368969)
--(axis cs:-0.0272181919462898,-0.00382131064877723)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254413561485928,-0.00523468684172505)
--(axis cs:-0.0258686260823743,-0.0051167117839919)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0201946492409923,-0.0213385003895724)
--(axis cs:-0.0206252701396886,-0.0229120428786929)
--(axis cs:-0.0210564075690623,-0.0244140164631859)
--(axis cs:-0.0206181833237197,-0.025254039739463)
--(axis cs:-0.0201836479989272,-0.0257806280968872)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00571931618171625,0.0218935085895686)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00702051175360297,0.0163697727003098)
--(axis cs:0.00745134591397289,0.0153834719840998)
--(axis cs:0.00787930029697587,0.0139643563051557)
--(axis cs:0.00744684921621739,0.0160811396529423)
--(axis cs:0.00701515584150932,0.0185434896064677)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0232585917549511,-0.0281554758639927)
--(axis cs:-0.0228081894128428,-0.0281414687191969)
--(axis cs:-0.0223637581900075,-0.0277071785168518)
--(axis cs:-0.022808547737338,-0.0263601960457202)
--(axis cs:-0.0232573177171159,-0.0247382717584328)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0184222178264562,-0.0088217755240427)
--(axis cs:-0.0188699742108097,-0.00886508585378125)
--(axis cs:-0.0193170033849664,-0.00901199838105227)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175554352956488,-0.0095493772930552)
--(axis cs:-0.0179892402123409,-0.00915822742001259)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.0043988800206215,0.0348533516866311)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00570813733379166,0.0307597377668303)
--(axis cs:0.00613815581127416,0.0290359402032649)
--(axis cs:0.00656653172976321,0.0272165889547687)
--(axis cs:0.00613577360780708,0.0301055448572949)
--(axis cs:0.00570208637341996,0.0324000314249109)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0486718846094687,0.00904935873829034)
--(axis cs:0.0482515850645988,0.00882852092125114)
--(axis cs:0.0478308065286528,0.00860162349033232)
--(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0478748355541701,0.00844704730676025)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496035246522117,0.0092145042177446)
--(axis cs:0.0491380120071956,0.00915187881312088)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0105175462793112,-0.015625079202801)
--(axis cs:-0.0109659178460599,-0.014913659645779)
--(axis cs:-0.011414504688531,-0.014293548285499)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00964968912966589,-0.015847591811749)
--(axis cs:-0.010083651628114,-0.0157634572274654)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.00131560728150821,0.0355612851519898)
--(axis cs:0.000877410539135578,0.0353671171217328)
--(axis cs:0.000438902434427339,0.0352836330215838)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:0.000439271876347763,0.0350141823542377)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219449388748778,0.03526890761211)
--(axis cs:0.0017548266546317,0.0353727335116691)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0394796054931909,0.00185560405803153)
--(axis cs:0.039040310145794,0.000950177748137894)
--(axis cs:0.0385991315606005,-4.03626310274526e-05)
--(axis cs:0.0381562156065503,-0.00111220489371126)
--(axis cs:0.038624895900363,-0.000639948795891444)
--(axis cs:0.0390941626618373,-0.000173388869910209)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404124411652345,0.0024835360365068)
--(axis cs:0.0399458208742997,0.00217448169853346)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0109751840870523,0.0128777693812712)
--(axis cs:-0.011400257498142,0.00987069298495128)
--(axis cs:-0.0118245467176347,0.00690806321234285)
--(axis cs:-0.0113941666161823,0.00718707773109027)
--(axis cs:-0.01096111777413,0.00713382903283137)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.00394895410403316,0.0365162326617424)
--(axis cs:0.00351095516468552,0.03602833385656)
--(axis cs:0.00307283360573257,0.035580784209075)
--(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00307542759978921,0.0353155786342715)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00439465515454432,0.0349142060080569)
--(axis cs:0.00483066352989241,0.0345288566000014)
--(axis cs:0.00526594435832081,0.0341090542145175)
--(axis cs:0.00482796768993765,0.0352986091883617)
--(axis cs:0.00438878781857026,0.0360661484563668)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0144733542523183,-0.0116015699039021)
--(axis cs:-0.0149216253371509,-0.0113619630728166)
--(axis cs:-0.0153692124089503,-0.0112638633627959)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136027539038805,-0.0125250681054253)
--(axis cs:-0.0140380164069338,-0.0120807111641183)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0109681292548329,0.0222855359382343)
--(axis cs:-0.0113984908413701,0.0201224375485182)
--(axis cs:-0.0118269822806041,0.0177791186921969)
--(axis cs:-0.011400716480115,0.0187106058145352)
--(axis cs:-0.0109739639184855,0.0197071134609149)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0065772598659675,-0.0172654615592099)
--(axis cs:-0.00702049328853168,-0.0169821690466488)
--(axis cs:-0.00746461332990026,-0.01663274435149)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00570570777418083,-0.0173918334515191)
--(axis cs:-0.00614190233715766,-0.0172695405548308)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131612175720163,0.0362525198917275)
--(axis cs:-0.00175566455684398,0.0362166505395431)
--(axis cs:-0.00219553641112828,0.0361084964547255)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.00043897769446753,0.0355866836549686)
--(axis cs:-0.000877695778434212,0.0359416908548526)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00658131390011711,0.0364419940978723)
--(axis cs:-0.00702269665669427,0.0362263268346654)
--(axis cs:-0.00746389736572159,0.0358890566384718)
--(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00570863328416444,0.0361824068560424)
--(axis cs:-0.00614525447411504,0.0363399651954923)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00613409837422812,-0.00367496307296278)
--(axis cs:0.005696061749406,-0.00451691299363369)
--(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.0210651883944755,-0.00790301601563019)
--(axis cs:-0.0215143963253232,-0.00795132698164906)
--(axis cs:-0.0219629005499773,-0.00808887905010578)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0201980218497078,-0.00875835468654771)
--(axis cs:-0.0206321005075843,-0.0082986483343707)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.044744777873849,0.00716716617459861)
--(axis cs:0.044320930762627,0.00687155893260246)
--(axis cs:0.0438958520243403,0.00653821220847418)
--(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.043934645002143,0.00631730519036608)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0456760218427477,0.00746500921204855)
--(axis cs:0.0452105726253629,0.00733322159525923)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00394900290734277,0.0365380895692353)
--(axis cs:-0.00438962609603913,0.036403866447656)
--(axis cs:-0.00483046242482194,0.036211844016262)
--(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307390994313508,0.0361999417164171)
--(axis cs:-0.00351170869468842,0.0364078034361474)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.05132893067562,0.00993626632624423)
--(axis cs:0.0509091262547584,0.00970562547288845)
--(axis cs:0.0504890057455705,0.00947467248114892)
--(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0505330986395675,0.00923790284307755)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0522581944582535,0.00990965705090144)
--(axis cs:0.0517937762736748,0.00993791168858914)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00307393459069102,-0.0182384355114056)
--(axis cs:-0.00351368830024311,-0.0188143013682598)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0539803286860574,0.0105543145386596)
--(axis cs:0.0535612641838273,0.0103206869845882)
--(axis cs:0.0531419209658596,0.0100879141195192)
--(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0531861148634179,0.00977849328427311)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0540694151257248,0.00991351311129554)
--(axis cs:0.0544887350773948,0.0101446265127932)
--(axis cs:0.0549077510057236,0.0103758125499263)
--(axis cs:0.0544441390705283,0.0104749987499681)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0201852010635122,-0.0274045711565203)
--(axis cs:-0.0206202939486694,-0.0285891570630049)
--(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0447419260589337,0.00705631686448189)
--(axis cs:-0.0452069013398077,0.00719197641541105)
--(axis cs:-0.0456716561530289,0.00729874722138243)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0457175475803549,0.007288099279747)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439029270825168,0.00681843500613054)
--(axis cs:-0.0443229519121525,0.00695085830775614)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00965961822935149,0.0315819545567093)
--(axis cs:-0.0100954717707794,0.0301417450059893)
--(axis cs:-0.0105299952609923,0.0285265308810573)
--(axis cs:-0.0100974174855187,0.0287253022953533)
--(axis cs:-0.0096643484436369,0.0289312785985407)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.00175634291505273,-0.0157904091617173)
--(axis cs:-0.00219538044214507,-0.0167062426446761)
--(axis cs:-0.00263454057192307,-0.0175297019205627)
--(axis cs:-0.00219607524307339,-0.0179202251796572)
--(axis cs:-0.0017573025563883,-0.0183672734684052)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000878601349488977,0.00613618552535472)
--(axis cs:-0.000438926199574366,0.00377664209444818)
--(axis cs:-7.61843001012869e-17,0.00156510940920189)
--(axis cs:0.000438701267218487,0.00288709902828612)
--(axis cs:0.000877601798432938,0.00415871685280431)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.000439794241539423,0.0107278534687015)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:0.00525878159901692,-0.00510475493003973)
--(axis cs:0.00482186256665124,-0.00551116257275007)
--(axis cs:0.00438497910827539,-0.00581007966978752)
--(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00615282901944787,-0.00191322018469552)
--(axis cs:0.00570430218457418,-0.00377287700918279)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0171210062605806,-0.00997886864755096)
--(axis cs:-0.0175670639493519,-0.0101651052788273)
--(axis cs:-0.0180119662163957,-0.0104962083596717)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162510444101347,-0.0108835053758391)
--(axis cs:-0.0166861497662827,-0.0104293392605219)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00877728185491299,0.00967512466753706)
--(axis cs:0.0083368191051027,0.0084636378051308)
--(axis cs:0.00789528932331392,0.00698039544179784)
--(axis cs:0.00833852812041362,0.00706495685491295)
--(axis cs:0.00878500881223408,0.00769442520714637)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.00966304236618823,0.0111241247261059)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.023289515199994,-0.0171015666685)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0219548954925278,-0.01925558005749)
--(axis cs:-0.0215203285647119,-0.0180165041233343)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0105186183878821,0.0108464310300607)
--(axis cs:0.0100872558703605,0.0111645831499715)
--(axis cs:0.00965297526275927,0.0110631451747344)
--(axis cs:0.00921616544264323,0.0105565389959867)
--(axis cs:0.00966304236618823,0.0111241247261059)
--(axis cs:0.0101133142296684,0.0121501485239618)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114237651008712,0.0134625766443697)
--(axis cs:0.0109693838008435,0.0119555903016592)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0232664220817577,-0.0223139667685653)
--(axis cs:-0.0228270663918706,-0.0214634599590496)
--(axis cs:-0.0223901946436779,-0.0204241733780665)
--(axis cs:-0.0228392805803663,-0.0187913000008623)
--(axis cs:-0.023289515199994,-0.0171015666685)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206433894588318,-0.0178967944539521)
--(axis cs:-0.0202026008044357,-0.0189081662736596)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0197631261838267,-0.00927112740663978)
--(axis cs:-0.0202082153341818,-0.00964588410587164)
--(axis cs:-0.0206522039108414,-0.0101343360478432)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188916730482811,-0.0103983012552804)
--(axis cs:-0.0193276081024358,-0.00982313366732293)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0526602927372343,0.00780738786114539)
--(axis cs:-0.0531294571822397,0.00792297122840829)
--(axis cs:-0.0535983539024214,0.00801258569495104)
--(axis cs:-0.0531847228897073,0.00797473390546158)
--(axis cs:-0.0527704372369786,0.00792845376068217)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0518356124541575,0.00783071611671469)
--(axis cs:-0.0522483592986148,0.00782556713861757)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00967469170176751,0.0132256191612848)
--(axis cs:-0.0101003960273191,0.00992220025919892)
--(axis cs:-0.0105254398990053,0.00671401094134396)
--(axis cs:-0.0100872972745645,0.00590880065263315)
--(axis cs:-0.00964698850206779,0.00472007480319718)
--(axis cs:-0.00920494423119085,0.00317484620124797)
--(axis cs:-0.00877928432787198,0.00656077302850843)
--(axis cs:-0.00835307948893941,0.0100998467097456)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00880918038495303,0.016004931308028)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232295651860689,-0.019762877597217)
--(axis cs:0.0227888500102662,-0.0190683079820511)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0473853408455172,0.00747983577136369)
--(axis cs:-0.0478502953403503,0.00755488362583451)
--(axis cs:-0.0483153221649277,0.00761426387775581)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0465538335262087,0.00744358578731254)
--(axis cs:-0.0469702376156677,0.00747819755282967)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:0.0315525063308282,-0.0156322874304748)
--(axis cs:0.0311262504472061,-0.0158485724291903)
--(axis cs:0.030700892120424,-0.0159965097640335)
--(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325206050219303,-0.0125397747977946)
--(axis cs:0.0320365120333256,-0.0140539283066284)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0250126230983952,-0.00542781654104756)
--(axis cs:-0.0254701995148398,-0.00503352689922036)
--(axis cs:-0.0259273798816773,-0.00471001086012977)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241507722404626,-0.0060549706318002)
--(axis cs:-0.0245824246554666,-0.0057001301198344)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00790470694610004,0.0354037618161237)
--(axis cs:-0.00834489199610259,0.0347445219638404)
--(axis cs:-0.00878422100206439,0.033891073687159)
--(axis cs:-0.00922250559059039,0.0328353571192313)
--(axis cs:-0.00878757688593264,0.0328082107202634)
--(axis cs:-0.00835197322543351,0.032727152087888)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00703199685994254,0.0350520694129077)
--(axis cs:-0.00746868420321143,0.0352655558873968)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219737218620537,-0.0142710590133042)
--(axis cs:-0.0215293585134865,-0.0155397951694031)
--(axis cs:-0.0210857721013888,-0.0167611626682226)
--(axis cs:-0.0206506446271983,-0.0155368492751345)
--(axis cs:-0.020214508144957,-0.0143828795057544)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0202162221453762,-0.012479305038756)
--(axis cs:-0.020655659829568,-0.0116041207988748)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.020303775058712,-0.00150105106178881)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0215033082352203,-0.0123506376156646)
--(axis cs:0.0218949534490989,-0.0151739336641421)
--(axis cs:0.0222820770446903,-0.0182035795360853)
--(axis cs:0.021870471791709,-0.0153440073056833)
--(axis cs:0.0214658520045624,-0.0118415238964612)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.050021488724,0.00760604382823311)
--(axis cs:-0.0504883141478071,0.00769470181239366)
--(axis cs:-0.050955169208248,0.00776674569791343)
--(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0491952810708684,0.00766725620913544)
--(axis cs:-0.0496089873442177,0.00765019435737607)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.00175745178424026,-0.0199792014714344)
--(axis cs:-0.00219668627322016,-0.0209579880732425)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0052687175471239,-0.0176480136787432)
--(axis cs:-0.00571069870667324,-0.0176491142623356)
--(axis cs:-0.00615347579534129,-0.0175545742646908)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439270796135824,-0.0185812001580339)
--(axis cs:-0.00483101351881765,-0.0180451176743979)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0109766495243615,0.0183795489022599)
--(axis cs:-0.011404714629248,0.0158154422659891)
--(axis cs:-0.011830861631008,0.0130949170102855)
--(axis cs:-0.0114052352950796,0.0141405870000605)
--(axis cs:-0.0109779735226456,0.0150777334583235)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0408118176758365,0.00517823848167457)
--(axis cs:-0.0412804500184312,0.00555474192188054)
--(axis cs:-0.0417481042329136,0.00586286901592412)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0399636297985304,0.00470428917027041)
--(axis cs:-0.0403878252992627,0.00493898816127078)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175757484109138,-0.023374471824574)
--(axis cs:-0.00219683784371461,-0.0225973936123179)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0368526557822316,0.00209201344441828)
--(axis cs:-0.0373249654666847,0.00277568642048263)
--(axis cs:-0.0377959336931375,0.0033598987191196)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360057143642709,0.00180598720667422)
--(axis cs:-0.0364291440500694,0.001938566600908)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0184555258137644,-0.010979127050083)
--(axis cs:-0.0188976032241212,-0.0116157838519533)
--(axis cs:-0.0193381175690133,-0.012402686646493)
--(axis cs:-0.0197770598239351,-0.0133303948978551)
--(axis cs:-0.0193384354861616,-0.0141324553548259)
--(axis cs:-0.0189005769498418,-0.0148614427081104)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0175833369909942,-0.0120867242490528)
--(axis cs:-0.0180193582348724,-0.0115476773584497)
--cycle;
\path [fill=lightblue166195253, fill opacity=0.7]
(axis cs:-0.0210592236688443,-0.0294504417518629)
--(axis cs:-0.0215032093163604,-0.0299121887859702)
--(axis cs:-0.021953172621341,-0.0299275114601697)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202122799581618,-0.0286329295685402)
--(axis cs:-0.0206340446073068,-0.0292092912739197)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0131676370585725,-0.0129219971862601)
--(axis cs:-0.0136160990882246,-0.0125950177760441)
--(axis cs:-0.0140638242815814,-0.0124346270032639)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0122978423915441,-0.0135530838743729)
--(axis cs:-0.0127326795578049,-0.0132647746300924)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0474094618635234,0.00836532586644235)
--(axis cs:0.0469874632288733,0.00811614309714683)
--(axis cs:0.0465647237854511,0.00785050275762035)
--(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0466060209177316,0.00763486156370509)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483397863349239,0.00849513272303539)
--(axis cs:0.0478748355541701,0.00844704730676025)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0188986002850803,-0.0167990395551173)
--(axis cs:-0.0193318560012979,-0.0182318228675502)
--(axis cs:-0.0197637215008527,-0.019759884246053)
--(axis cs:-0.019326953467868,-0.0204234408932197)
--(axis cs:-0.0188923538603535,-0.0208808264892556)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00395393302915477,-0.0192449382502347)
--(axis cs:-0.00439479442420419,-0.0195252485093573)
--(axis cs:-0.00483638010926097,-0.0196584608462872)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00351666578997616,-0.0226375081833691)
--(axis cs:-0.00307610685632243,-0.0223006571487309)
--(axis cs:-0.00263617452216874,-0.0217386996498254)
--(axis cs:-0.00307553609698595,-0.0208604452594918)
--(axis cs:-0.00351482972043741,-0.0200151720564629)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0329006705637876,-0.000723782604198555)
--(axis cs:-0.033371329607001,5.89385043683625e-05)
--(axis cs:-0.0338411221671366,0.000752511910572328)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.033884865183288,0.00123207980433787)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320559831880601,-0.000714318371921556)
--(axis cs:-0.0324787370062559,-0.000708666336128244)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:-0.000439190245568862,-0.0127467414194925)
--(axis cs:-0.000878299438336322,-0.0137836901132491)
--(axis cs:-0.00131733766505717,-0.0148073278981536)
--(axis cs:-0.000878686178541048,-0.0147844606238842)
--(axis cs:-0.000439569393307522,-0.0147790417234814)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.0219779928479846,-0.0121789383620459)
--(axis cs:-0.0215369678941842,-0.0114168683350077)
--(axis cs:-0.0210950943875312,-0.0107290378565977)
--(axis cs:-0.0215342486141806,-0.00987621952267616)
--(axis cs:-0.0219728607877269,-0.00906488628440815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.023717697764263,-0.00649443971134791)
--(axis cs:-0.0241702154987158,-0.00642324300692325)
--(axis cs:-0.0246223406182507,-0.00641442782909204)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0233044619919542,-0.00896563381091155)
--(axis cs:-0.0228578403700742,-0.00860758397837596)
--(axis cs:-0.0224106953747092,-0.00831077789400386)
--(axis cs:-0.0228475501629207,-0.0076259446589834)
--(axis cs:-0.0232832600365939,-0.00701880951655449)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0289601786319205,-0.00290274160002192)
--(axis cs:-0.0294250431149382,-0.00224752250613924)
--(axis cs:-0.029889507680088,-0.00166207191614873)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281079453692834,-0.00309872493348869)
--(axis cs:-0.0285348340460278,-0.0029655544315079)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00745617078092399,0.000725425807951961)
--(axis cs:0.00701396544783342,-0.00104197169534995)
--(axis cs:0.00657329854643698,-0.00252231748186866)
--(axis cs:0.00702129199244119,-0.000989143007113699)
--(axis cs:0.00747309372506869,0.00114148211855833)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00835055515297458,0.00429932657726752)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.043469442552872,0.00616209406861983)
--(axis cs:0.0430416160968806,0.00573849429149413)
--(axis cs:0.0426123012593404,0.00526312114720553)
--(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0426470557558654,0.00492142898347258)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.0443997471510594,0.00644709164650851)
--(axis cs:0.043934645002143,0.00631730519036608)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00921546022480516,-0.0159066910807677)
--(axis cs:-0.00966251806126929,-0.0153227798095949)
--(axis cs:-0.0101099761563555,-0.0147994058449616)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00834551250884618,-0.0160756520318756)
--(axis cs:-0.0087807840771676,-0.0159722616939075)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0188908849386386,-0.0227711653093711)
--(axis cs:-0.019321573570037,-0.0244129070314204)
--(axis cs:-0.0197526817616424,-0.0259837278797339)
--(axis cs:-0.0193248533134485,-0.0258798486258535)
--(axis cs:-0.0188994855837516,-0.0255091475651747)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.00394789654026627,-0.00606830118461165)
--(axis cs:0.00351047081064667,-0.00634123133950156)
--(axis cs:0.00307263708091578,-0.00667128849633151)
--(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.0048372530446647,-0.0035183751122399)
--(axis cs:0.00439152817503574,-0.00498851086361875)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00527146234065511,0.035959745800574)
--(axis cs:-0.00571256406244909,0.0356422424310549)
--(axis cs:-0.00615368355082094,0.0352491700740128)
--(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439567431334724,0.0353239805829474)
--(axis cs:-0.00483378624363773,0.0356708369025191)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00263566791312402,0.0359173137783907)
--(axis cs:-0.00307600776932874,0.0356489866267914)
--(axis cs:-0.00351652598608679,0.0353172134247736)
--(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00351848350028887,0.034541797193077)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175817391915731,0.035227678276466)
--(axis cs:-0.00219706224212416,0.0355796635724954)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-7.9630051283993e-17,0.0352530976502042)
--(axis cs:-0.000439320898802996,0.0352113856553039)
--(axis cs:-0.000879027768631551,0.035108683350758)
--(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000878939713325113,0.0349316607631102)
--(axis cs:0.000439271876347763,0.0350141823542377)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0158158404464603,-0.0113252861648946)
--(axis cs:-0.0162612576049297,-0.0115597876508158)
--(axis cs:-0.0167052389991492,-0.0119766680866255)
--(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149455489945023,-0.0121198036934357)
--(axis cs:-0.015380651506131,-0.0117408936290606)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00614656524847246,0.00510625353164948)
--(axis cs:-0.0057025725823969,0.00272164249439939)
--(axis cs:-0.00525968407048181,0.000451294278318046)
--(axis cs:-0.00482787176736847,0.00366288009985897)
--(axis cs:-0.00439450396591805,0.00672859200819892)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000439794241539423,0.0107278534687015)
--(axis cs:0.000878672955202629,0.00803519308975073)
--(axis cs:0.00131668657148339,0.00541091039531034)
--(axis cs:0.00175596873379595,0.00667154252770245)
--(axis cs:0.0021954787402283,0.00795992373945205)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00176078791390583,0.0149649665125513)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.050068522661003,0.00924179903750336)
--(axis cs:0.0496476267724767,0.00900521197927952)
--(axis cs:0.0492262650838537,0.00876295981943928)
--(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0492686899341235,0.0085036555824394)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0509973374704868,0.00920654236572937)
--(axis cs:0.0505330986395675,0.00923790284307755)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0246077559104466,-0.0232558566708125)
--(axis cs:-0.0241560879808264,-0.0232431318285486)
--(axis cs:-0.0237091655629274,-0.0229213014973616)
--(axis cs:-0.0241631717843473,-0.0209847002201448)
--(axis cs:-0.0246184705041077,-0.0189948968303018)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0527222792465285,0.00985537754361827)
--(axis cs:0.0523023158480568,0.00962232644159612)
--(axis cs:0.0518820045245377,0.00938788313527061)
--(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0519251051893738,0.00907439985085652)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0528094721979765,0.00921553846491874)
--(axis cs:0.0532298017811075,0.00944956385955699)
--(axis cs:0.0536497763807696,0.00968200957926737)
--(axis cs:0.0531861148634179,0.00977849328427311)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.000878530283982263,-0.00981795251763444)
--(axis cs:0.00043925421749294,-0.0107392927820733)
--(axis cs:-7.4882330196835e-17,-0.0117233843666385)
--(axis cs:0.000439544246521868,-0.0113609290424613)
--(axis cs:0.000879745614237761,-0.0109544539902465)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00966717968550778,0.0276895022031299)
--(axis cs:-0.0101023089756488,0.0260644281482497)
--(axis cs:-0.0105360167319376,0.0242652908020299)
--(axis cs:-0.0101058048455286,0.0249152867064563)
--(axis cs:-0.00967517855494462,0.0256273091797689)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--cycle;
\path [fill=lightblue178203251, fill opacity=0.7]
(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.00175787631735852,-0.0248392594202378)
--(axis cs:-0.00219780432251363,-0.0253618220697558)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0232990788754031,-0.0146389137924237)
--(axis cs:-0.0228586430247632,-0.013822136614357)
--(axis cs:-0.0224184315847336,-0.0129906649931698)
--(axis cs:-0.022863078636991,-0.0117300240609052)
--(axis cs:-0.0233072928176774,-0.0105153692026057)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00263468359483467,0.0352570472296772)
--(axis cs:0.00219644766600735,0.0350852108210844)
--(axis cs:0.00175798140047237,0.0350341626486801)
--(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.00176002162591716,0.0353249316160913)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00351663575020166,0.0353723796847461)
--(axis cs:0.00307542759978921,0.0353155786342715)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.00263439338212987,-0.00708791739200107)
--(axis cs:0.00219578307344468,-0.00760851730886794)
--(axis cs:0.00175687818804246,-0.00823983919389508)
--(axis cs:0.00131776472007636,-0.00897957238123576)
--(axis cs:0.00175854655165797,-0.0083614233657976)
--(axis cs:0.00220026354097143,-0.00761023634086331)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352004601238619,-0.00515421148308717)
--(axis cs:0.00307652461742464,-0.00624633213919749)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0171475925757553,-0.0125809355308503)
--(axis cs:-0.017588167601982,-0.0133730210658653)
--(axis cs:-0.0180268662194507,-0.0143482461329453)
--(axis cs:-0.0184636583829733,-0.0154960545608741)
--(axis cs:-0.0180277840010005,-0.0160196028710048)
--(axis cs:-0.0175929769595694,-0.0164216564119149)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162772261023603,-0.0133896717952448)
--(axis cs:-0.0167122105532367,-0.0130180140630786)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0434819890475194,0.00666379083732447)
--(axis cs:-0.0439475465750342,0.00682778349096919)
--(axis cs:-0.0444126309157162,0.00695156293805534)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.0426378674255976,0.00630545998903044)
--(axis cs:-0.0430602645292444,0.00649141783844312)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.00351628013180871,0.00706340866265283)
--(axis cs:-0.00307409804270458,0.0046888508645009)
--(axis cs:-0.00263292843122244,0.00248456755231155)
--(axis cs:-0.00219580758628474,0.00470725615512366)
--(axis cs:-0.00175782146515977,0.00674825568080095)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:-0.000439658836473042,-0.0161882482303014)
--(axis cs:-0.000879066829886384,-0.0175567993813978)
--(axis cs:-0.00131829445551163,-0.0188332612111256)
--(axis cs:-0.000879088096894832,-0.0192734973197047)
--(axis cs:-0.000439676187564018,-0.0196379413905498)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0421814438794552,0.00473221971978511)
--(axis cs:0.0417490099326021,0.00414271894461578)
--(axis cs:0.041314989048717,0.00349241364025752)
--(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0413466193380462,0.00306169533271472)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431127450355107,0.00509089107554295)
--(axis cs:0.0426470557558654,0.00492142898347258)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440967496490235,0.0338977617746153)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00571681648492021,0.0281630076914969)
--(axis cs:0.006147006286649,0.0263063509280762)
--(axis cs:0.00657445373969656,0.0240794452802744)
--(axis cs:0.00614418965747379,0.0272561341578425)
--(axis cs:0.00571154264729397,0.0300539830085173)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00659470820965297,0.0347654693163597)
--(axis cs:-0.0070354983965255,0.0341731120681292)
--(axis cs:-0.00747590005224955,0.0334549731980605)
--(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00571873895328948,0.0340337736834997)
--(axis cs:-0.00615691853784689,0.0344191188215635)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0263087403819271,-0.0199158293281823)
--(axis cs:0.0258918847714202,-0.0193624496628215)
--(axis cs:0.0254765528534246,-0.0186587653421397)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0255336929998023,-0.016576824322575)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0272602572311102,-0.0169788957739316)
--(axis cs:0.0267833041609098,-0.0184841228157132)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:-0.000439656824401753,-0.0214719826612708)
--(axis cs:-0.000879049528426194,-0.0228648405732651)
--(axis cs:-0.00131837596877548,-0.0240008327937116)
--(axis cs:-0.000879161604795453,-0.0244052473272127)
--(axis cs:-0.000439776888104801,-0.0245230642731884)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:0.0236783265176034,-0.0198825543799283)
--(axis cs:0.0232714818029001,-0.0184294758323961)
--(axis cs:0.0228666794750194,-0.0167360068581359)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0229152315482586,-0.014856645117905)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0245961941549481,-0.0187881071531225)
--(axis cs:0.0241342362017547,-0.0195232805836215)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228392444098123,-0.0293352030164509)
--(axis cs:-0.0232745062067133,-0.0287461695456164)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0276794707891543,-0.00330806784901023)
--(axis cs:-0.0281404124271178,-0.00286041460081772)
--(axis cs:-0.0286010828755795,-0.00247130045008525)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268176384076094,-0.00397771937327597)
--(axis cs:-0.0272493768121075,-0.00359923998929908)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0461411593331128,0.00756480244671459)
--(axis cs:0.0457166899062999,0.00725546879250897)
--(axis cs:0.0452912413726807,0.00691901983062566)
--(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.045329645915317,0.00663319834324428)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0470706432348498,0.0076773898486152)
--(axis cs:0.0466060209177316,0.00763486156370509)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00791576394000651,0.0325988766743523)
--(axis cs:-0.00835495528039427,0.0315983244957299)
--(axis cs:-0.00879334646941689,0.0304496103803823)
--(axis cs:-0.00923080400771547,0.0291486578049556)
--(axis cs:-0.00879681488809596,0.0293854422745611)
--(axis cs:-0.00836240909017583,0.0296507362957496)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704193922475907,0.0322690776389072)
--(axis cs:-0.00747905148820307,0.0324394383220575)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0461362345665407,0.0073791287244129)
--(axis cs:-0.0466006742973816,0.00743528565874041)
--(axis cs:-0.0470650074014397,0.00746908977821278)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0452978769108505,0.00717379316683131)
--(axis cs:-0.0457175475803549,0.007288099279747)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0514220013986507,0.00782082339586181)
--(axis cs:-0.051888771076753,0.0078560635731966)
--(axis cs:-0.0523554511175831,0.0078720428361243)
--(axis cs:-0.0519397353522196,0.00780430175074054)
--(axis cs:-0.051523275326012,0.00772448390797326)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0505920935051771,0.0077513203513872)
--(axis cs:-0.0510074980270293,0.0077945860146219)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0395392927058499,0.00447700919692342)
--(axis cs:-0.0400083226707576,0.00488796194926867)
--(axis cs:-0.0404762816812396,0.00522362211720887)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.04051869433803,0.00528232495501864)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0386903097484836,0.00405096189827719)
--(axis cs:-0.0391148495291982,0.00425898406657311)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:0.030276201659099,-0.0160862240666714)
--(axis cs:0.0298520246487268,-0.0161240815162502)
--(axis cs:0.02942828483572,-0.0161122524274094)
--(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0294866320692551,-0.014470470223588)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0312426868992876,-0.0129489403503084)
--(axis cs:0.0307594360744459,-0.0144818242500646)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.040879398696317,0.00278018607843431)
--(axis cs:0.0404422890039034,0.00200626878766268)
--(axis cs:0.0400037480863202,0.00117254592678766)
--(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0400340057977586,0.000723770870494642)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418140259159908,0.00332532239948169)
--(axis cs:0.0413466193380462,0.00306169533271472)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00395721087403417,0.0349378043702015)
--(axis cs:-0.00439806265122401,0.0345250378018295)
--(axis cs:-0.00483908492275307,0.034089235959408)
--(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00307956773761479,0.0341752996630396)
--(axis cs:-0.00351848350028887,0.034541797193077)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0118630422654398,-0.0137929640955602)
--(axis cs:-0.0123112786906195,-0.0134342525689549)
--(axis cs:-0.0127589762324154,-0.0132347007611859)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0109930718396813,-0.0141794382134793)
--(axis cs:-0.0114281634817098,-0.0139962293196848)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440566810645244,0.0217195262309345)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00571440560666915,0.0168710238502111)
--(axis cs:0.00615164031766899,0.0170862509162403)
--(axis cs:0.00658714573366042,0.0169302245029748)
--(axis cs:0.00615329200976629,0.0193139710148004)
--(axis cs:0.00571931618171625,0.0218935085895686)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00790953952857839,-0.0162459594382269)
--(axis cs:-0.00835516690955515,-0.0158495303600328)
--(axis cs:-0.0088013707199318,-0.0154694453633268)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00703529977775783,-0.0168826734907948)
--(axis cs:-0.00747280591836856,-0.0165083400080031)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025984955407123,-0.013206042138296)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0246272861862997,-0.0166223730050213)
--(axis cs:-0.0241828048719186,-0.0160769239676859)
--(axis cs:-0.0237402706158196,-0.0154034068202826)
--(axis cs:-0.0241909857503089,-0.013737077257167)
--(axis cs:-0.0246411799963304,-0.012134422738207)
--cycle;
\path [fill=powderblue199214240, fill opacity=0.7]
(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0175943173795754,-0.0180503732832351)
--(axis cs:-0.0180277730761731,-0.0195382570437566)
--(axis cs:-0.0184598194256817,-0.0211271941369123)
--(axis cs:-0.0180290923743034,-0.0211718687757125)
--(axis cs:-0.0175997878063671,-0.0210374136704878)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0377959695920469,-0.00367026126875148)
--(axis cs:0.0373534162982965,-0.00469098694504471)
--(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0395639076017215,0.000282884137265593)
--(axis cs:0.0391229480733736,-0.000656525456454324)
--(axis cs:0.0386811032556269,-0.00163684541345474)
--(axis cs:0.0382386624912646,-0.00264633939285465)
--(axis cs:0.0387127466762125,-0.00198093518319513)
--(axis cs:0.0391869911688305,-0.00134471099157755)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405043250413119,0.00114409276168555)
--(axis cs:0.0400340057977586,0.000723770870494642)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0487804025105592,0.00765772527136554)
--(axis cs:-0.0492455181607252,0.00768504778787991)
--(axis cs:-0.049710653110192,0.00769609787585814)
--(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479473308565884,0.00756355630112612)
--(axis cs:-0.0483643996099725,0.00762266487722575)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0355822388697846,0.00168881233317944)
--(axis cs:-0.0360527539523804,0.00231250976345778)
--(axis cs:-0.036522161073574,0.00284587189521008)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347345610183256,0.0014736125357843)
--(axis cs:-0.0351585727532296,0.00158048249402359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0246434195891818,-0.0102178583526477)
--(axis cs:-0.0241969688495415,-0.00979253168503007)
--(axis cs:-0.0237507530214233,-0.00936748406277463)
--(axis cs:-0.0241931917349836,-0.00830186905089458)
--(axis cs:-0.0246343951612681,-0.00732919480510574)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0246461565564693,-0.0258705845430399)
--(axis cs:-0.0241780246643608,-0.0269665307570311)
--(axis cs:-0.0237152855534932,-0.0277501914157575)
--(axis cs:-0.0241610956765619,-0.0264032273752163)
--(axis cs:-0.0246111262749972,-0.0247797517125489)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176078791390583,0.0149649665125513)
--(axis cs:0.00219850251655842,0.012115197723518)
--(axis cs:0.00263524650266449,0.00928217267769675)
--(axis cs:0.00307527947139867,0.0106282174196153)
--(axis cs:0.00351554081869869,0.0119710636029708)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00308376401817469,0.0189604859884568)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:0.0369114279416051,-0.00568851931443689)
--(axis cs:0.03647043885649,-0.0066415126228112)
--(axis cs:0.0360308560965618,-0.00752892796246059)
--(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0378685117842272,-0.00387561501408138)
--(axis cs:0.0373899850600678,-0.00475944115418801)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0316322344120385,-0.000751097251078188)
--(axis cs:-0.0320993624371699,-0.000130283995070715)
--(axis cs:-0.0325659148725901,0.000417879659482426)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0307811613014223,-0.000956249842836407)
--(axis cs:-0.031207337953965,-0.000828706463503439)
--cycle;
\path [fill=lightblue184207248, fill opacity=0.7]
(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307798789398395,-0.0247728463164128)
--(axis cs:-0.00351787328508357,-0.0238094944817975)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0145105596753793,-0.0124555242608706)
--(axis cs:-0.0149560725491259,-0.0126682929278512)
--(axis cs:-0.0154001536464223,-0.0130796345896268)
--(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.013640813854422,-0.0129942202694741)
--(axis cs:-0.0140756666810129,-0.012746087889652)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.026384241129586,-0.00444865282852477)
--(axis cs:-0.0268408871210814,-0.0042396785897001)
--(axis cs:-0.027297442572424,-0.00407263784475542)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0259778251366837,-0.00663285911895095)
--(axis cs:-0.0255259617190974,-0.00653378132419913)
--(axis cs:-0.0250742002234022,-0.00645592261160832)
--(axis cs:-0.0255124895012483,-0.00568500116780801)
--(axis cs:-0.0259491849552458,-0.00501657422738288)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00131905676011926,0.0349196783298033)
--(axis cs:-0.00175934127839971,0.0346417413193775)
--(axis cs:-0.00219983211561399,0.0342884137880571)
--(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440063041108051,0.0346763073357682)
--(axis cs:-0.000879709011776083,0.0347188071454002)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0215529442093362,-0.0136593347443512)
--(axis cs:0.0219545403655762,-0.0157705585702182)
--(axis cs:0.0223566646982835,-0.0177269906467175)
--(axis cs:0.021932893569693,-0.0157081496322184)
--(axis cs:0.0215168562777121,-0.0130236279329467)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0488043828697412,0.00851296289431813)
--(axis cs:0.0483819247594143,0.00825304668348715)
--(axis cs:0.0479588358575115,0.00798097817852687)
--(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.047999315964306,0.00768822559679992)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497327680226161,0.00847006377747183)
--(axis cs:0.0492686899341235,0.0085036555824394)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00484334728861448,-0.0224752789067919)
--(axis cs:-0.00440021692795102,-0.0226925143653155)
--(axis cs:-0.0039580024529924,-0.0227594394742444)
--(axis cs:-0.00439828333971408,-0.0216843446986104)
--(axis cs:-0.00483858796217756,-0.0206362241983258)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.00659705399936794,-0.0173824921960676)
--(axis cs:-0.00704140749256473,-0.0171539974419202)
--(axis cs:-0.00748647983008971,-0.0168922503722571)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00616606354699207,-0.019332541935635)
--(axis cs:-0.00572199724718599,-0.0195390372044831)
--(axis cs:-0.00527876799314646,-0.0196564388253023)
--(axis cs:-0.0057186687582948,-0.0187756158396783)
--(axis cs:-0.00615814149791746,-0.0180140739851672)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0514613163780593,0.00915105200394178)
--(axis cs:0.0510402203567065,0.00891073161592591)
--(axis cs:0.0506186838245315,0.008665729916006)
--(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0506604570947624,0.00834016030916336)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0515461377831984,0.00849647555376629)
--(axis cs:0.0519676630351927,0.0087398113674718)
--(axis cs:0.0523887667258502,0.00897921671891704)
--(axis cs:0.0519251051893738,0.00907439985085652)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0355930134116087,-0.00833227766897208)
--(axis cs:0.0351571242299004,-0.00903807989749478)
--(axis cs:0.0347232499159579,-0.00963973475685391)
--(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.034775114862356,-0.00882779278280565)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0365571549804259,-0.0060625710442258)
--(axis cs:0.0360752362503958,-0.00716455659361762)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0158426225550156,-0.0136923311503629)
--(axis cs:-0.0162833357509754,-0.014504933825726)
--(axis cs:-0.0167221977451908,-0.0155111853278619)
--(axis cs:-0.017159175660697,-0.0166991914050239)
--(axis cs:-0.0167262385716063,-0.0168570497324653)
--(axis cs:-0.0162939570963232,-0.0169076253633571)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149742529131751,-0.0141015925009537)
--(axis cs:-0.0154083341776653,-0.0139274729703332)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308376401817469,0.0189604859884568)
--(axis cs:0.00352031571716058,0.0160999970723696)
--(axis cs:0.00395593218346677,0.0132685336932874)
--(axis cs:0.00439628440956499,0.0144671176384971)
--(axis cs:0.00483635754224396,0.0155070583637213)
--(axis cs:0.00527584881453658,0.0163275423320365)
--(axis cs:0.00484108876728014,0.0189770238167599)
--(axis cs:0.00440566810645244,0.0217195262309345)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.00263838592493851,-0.0255807451942847)
--(axis cs:-0.00307978235715956,-0.0255373809868858)
--(axis cs:-0.0035220726606933,-0.0252923956532481)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00175983794861461,-0.0264538413694178)
--(axis cs:-0.0021990388232742,-0.0261624105280866)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441238620090428,0.0296886707264746)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00572002955437031,0.023872287877445)
--(axis cs:0.00615310220813657,0.0227760076228746)
--(axis cs:0.00658361054470977,0.0212584699104163)
--(axis cs:0.00615160817616998,0.0241075212529296)
--(axis cs:0.00571859136813853,0.0269499295284791)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.00395798279669457,0.0352824861660224)
--(axis cs:0.00352063276347849,0.0356209190523778)
--(axis cs:0.00308257114268062,0.0358978441530791)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00308624306211522,0.0362402345771405)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00440693070453331,0.0345615363499782)
--(axis cs:0.00484252541079787,0.0335840062144761)
--(axis cs:0.00527629128167167,0.0323030466031154)
--(axis cs:0.00483856747684463,0.0339003816711342)
--(axis cs:0.0043988800206215,0.0348533516866311)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0448647470983838,0.00655213344442279)
--(axis cs:0.044437149753973,0.00615172517828214)
--(axis cs:0.044008403337463,0.0057150390733277)
--(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0440442141384694,0.00536733650906237)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0457944473364732,0.0066911256160779)
--(axis cs:0.045329645915317,0.00663319834324428)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0422148970943291,0.00610962576513199)
--(axis cs:-0.042680942785202,0.00630161404181857)
--(axis cs:-0.043146350362009,0.00644495038928716)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0413675535386953,0.00570052131155449)
--(axis cs:-0.0417914369718219,0.00590710930887235)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00878964866452906,0.00685535179908889)
--(axis cs:0.00834438963557076,0.00477402997404701)
--(axis cs:0.00789975407834142,0.0026973080214008)
--(axis cs:0.00835055515297458,0.00429932657726752)
--(axis cs:0.00880537116261562,0.00644367450380554)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.00968879012096287,0.0104841240610474)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00528027486251986,0.0336351273862663)
--(axis cs:-0.00572161274957348,0.0331607750897193)
--(axis cs:-0.00616305211692425,0.0326571484003945)
--(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440282805729823,0.0329169025369107)
--(axis cs:-0.00484161591287246,0.0332523938708693)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.000880167711614434,-0.0118890163216968)
--(axis cs:0.000439942441018491,-0.0133216511240308)
--(axis cs:-7.35649463755811e-17,-0.0147650037162937)
--(axis cs:0.000440036725813939,-0.0147134543262976)
--(axis cs:0.000880585755658004,-0.0145943521065821)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.00131914587322065,0.0350390516768154)
--(axis cs:0.000879865782927536,0.0350336595607138)
--(axis cs:0.000440135852016668,0.0349686222878944)
--(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:0.00044061346356999,0.0351236420744597)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220161233412072,0.0357178273096599)
--(axis cs:0.00176002162591716,0.0353249316160913)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00968009006101037,0.0247595602379383)
--(axis cs:-0.0101143091248821,0.0228757956308764)
--(axis cs:-0.0105465234164092,0.0207434556098764)
--(axis cs:-0.0101181736425292,0.0217866429745091)
--(axis cs:-0.00968867307664623,0.0227941120290326)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0189122024061024,-0.0261201482491217)
--(axis cs:-0.0193508789883128,-0.0271004108192745)
--(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0382656577324654,0.00385258518029117)
--(axis cs:-0.0387342479307,0.00426189723736166)
--(axis cs:-0.0392018214670398,0.00459591275874469)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.039242878268902,0.00465101052985931)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374158404597682,0.00347797295497421)
--(axis cs:-0.0378408545378531,0.00366241193159417)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00264050888103083,0.0338835476496204)
--(axis cs:-0.00308138507719713,0.0334568079186018)
--(axis cs:-0.00352250717163002,0.0330395319906587)
--(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176190040994124,0.0336877651728316)
--(axis cs:-0.00220130533823227,0.0337102829198176)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0105576289649121,-0.0143625435451921)
--(axis cs:-0.0110052737417407,-0.0140335085001472)
--(axis cs:-0.0114527142242079,-0.0138293020323982)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00968519301424626,-0.0148160364018047)
--(axis cs:-0.0101217056319836,-0.0145673675638141)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0303535894944183,-0.00114234269324668)
--(axis cs:-0.0308173197660541,-0.000683732077062835)
--(axis cs:-0.0312807407549283,-0.000281288282048395)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0294938715834389,-0.00172297536629741)
--(axis cs:-0.0299245222672011,-0.00139524374976805)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0448773217302565,0.00703942677314005)
--(axis cs:-0.0453416917016197,0.00709523186589995)
--(axis cs:-0.0458058064058156,0.0071224113141518)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.045848321373907,0.00697323968885979)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440339164612832,0.0067224792859544)
--(axis cs:-0.0444559739286434,0.00688805116385661)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0259776873213253,-0.0172092075027392)
--(axis cs:-0.0255243036245029,-0.017207646861462)
--(axis cs:-0.0250742889008519,-0.0170074151971341)
--(axis cs:-0.0255299656301717,-0.0150665593181153)
--(axis cs:-0.025984955407123,-0.013206042138296)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.025987796148927,-0.0112562491464387)
--(axis cs:-0.0255384572694712,-0.0109729194593502)
--(axis cs:-0.0250904571927468,-0.0106193269999)
--(axis cs:-0.0255385031477842,-0.00920855156657025)
--(axis cs:-0.0259850791635028,-0.00791275509288352)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00220285029289888,0.0138021942738605)
--(axis cs:-0.00176052372149044,0.0111817930555927)
--(axis cs:-0.00131911455075116,0.00861480198261911)
--(axis cs:-0.000879831447202082,0.010329420649528)
--(axis cs:-0.000440096277661199,0.0119247361422511)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.0224094462124511,-0.0294981018956949)
--(axis cs:-0.0228717452650527,-0.0286715582215371)
--(axis cs:-0.0233393877595392,-0.0275208513381528)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0215631019281905,-0.0286917504611701)
--(axis cs:-0.0219844357788664,-0.0292623001080378)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0343100445688782,0.00136024734053557)
--(axis cs:-0.0347781211102564,0.00188668198241076)
--(axis cs:-0.0352453972884623,0.00233716692297071)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334588691679767,0.00108061680851431)
--(axis cs:-0.033884865183288,0.00123207980433787)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.000880624870232278,-0.01627931446941)
--(axis cs:0.000440064322299762,-0.0181262677217328)
--(axis cs:-7.07424787598027e-17,-0.0198742886098555)
--(axis cs:0.000440052446297624,-0.0199327311350157)
--(axis cs:0.000880640061646549,-0.0197722764200415)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0501757947467552,0.00769086543930778)
--(axis cs:-0.0506409346010334,0.00766948393344419)
--(axis cs:-0.0511060687045794,0.00763223601033565)
--(axis cs:-0.0506881231103699,0.00752753434501221)
--(axis cs:-0.050269453877956,0.0074106206929852)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493406006827669,0.00751977556493361)
--(axis cs:-0.0497586210004349,0.0076134853815815)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0342912991016684,-0.0101379795526582)
--(axis cs:0.0338610599101995,-0.0105397071153316)
--(axis cs:0.0334322504388983,-0.0108557558975938)
--(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0352584388173599,-0.00759860515561854)
--(axis cs:0.034775114862356,-0.00882779278280565)
--cycle;
\path [fill=lightblue193212244, fill opacity=0.7]
(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0176061148756598,-0.0221829211339031)
--(axis cs:-0.0180406673482525,-0.0235935865610574)
--(axis cs:-0.0184757630505194,-0.0249282700882803)
--(axis cs:-0.0180528398087067,-0.0242021031563617)
--(axis cs:-0.0176299221784272,-0.0233967916959672)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0475350629034669,0.00769450556553807)
--(axis cs:0.0471105554820791,0.00739140189090549)
--(axis cs:0.0466852673062889,0.00706951375155726)
--(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0467237853480649,0.00674122674608192)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0484634375237928,0.00766045732355182)
--(axis cs:0.047999315964306,0.00768822559679992)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0131647125605922,0.013025613892573)
--(axis cs:0.0127412090345904,0.0142477426665799)
--(axis cs:0.0123134682405469,0.0150164721156148)
--(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0123429936119474,0.0174423247109988)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0140945657659242,0.0177515158888156)
--(axis cs:0.0136283203688546,0.0153256930853849)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0475292611766579,0.00748216700095543)
--(axis cs:-0.0479934591455969,0.00747594473583453)
--(axis cs:-0.0484576220142654,0.00745169566831158)
--(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0466903909493714,0.00726037978527198)
--(axis cs:-0.0471102585021929,0.00738043663387415)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00969037724784815,0.0213408904528642)
--(axis cs:-0.0101206503905541,0.0186957248062107)
--(axis cs:-0.0105488010555279,0.0158475905125422)
--(axis cs:-0.0101174769626874,0.0163872000782417)
--(axis cs:-0.00968381491205654,0.0166321041251328)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0435784754827304,0.00523975514060516)
--(axis cs:0.0431473501018426,0.00472411657254096)
--(axis cs:0.0427150303758851,0.00416707866151421)
--(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0427490958938353,0.0037888745414122)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445099323928596,0.0054731500157679)
--(axis cs:0.0440442141384694,0.00536733650906237)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0132059129854715,-0.0132071674863714)
--(axis cs:-0.0136518853337789,-0.0133604925720639)
--(axis cs:-0.0140967117377135,-0.0136996689116059)
--(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123355116542503,-0.013575837446796)
--(axis cs:-0.0127708532098387,-0.0133961994702386)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:-0.000440013525709164,-0.025364322310371)
--(axis cs:-0.000880122358852194,-0.0260596095449068)
--(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0259921971942104,-0.0215379289567633)
--(axis cs:-0.0255260297571253,-0.0223729246626335)
--(axis cs:-0.0250644277270426,-0.0229586261802676)
--(axis cs:-0.0255200337721981,-0.0210145203459687)
--(axis cs:-0.0259770363962051,-0.019013331444443)
--cycle;
\path [fill=indianred2077061, fill opacity=0.7]
(axis cs:-0.00660451206141403,0.032108451218656)
--(axis cs:-0.00704587202618504,0.0314929518142439)
--(axis cs:-0.007486968744478,0.0307840323315141)
--(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00572891012363186,0.0318866517848296)
--(axis cs:-0.00616682712159415,0.0319761201438032)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.050196673195292,0.00841478236321005)
--(axis cs:0.0497741546245615,0.0081565730051932)
--(axis cs:0.04935109475828,0.00788975859731342)
--(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.049391420697558,0.00754752561191486)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.0502787941664901,0.00773382037750186)
--(axis cs:0.0507017270012545,0.00799440966997338)
--(axis cs:0.051124167079031,0.00824831617357439)
--(axis cs:0.0506604570947624,0.00834016030916336)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0290049846596014,-0.016048373738493)
--(axis cs:0.0285822023852387,-0.0159253845825897)
--(axis cs:0.0281600839498831,-0.0157316680311973)
--(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.028218352399678,-0.0139439316230836)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.029968473165721,-0.0129561972949887)
--(axis cs:0.0294866320692551,-0.014470470223588)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00748152185867819,0.0118979618199108)
--(axis cs:-0.00703654747497188,0.00980856139046487)
--(axis cs:-0.00659137247293429,0.00750628803713796)
--(axis cs:-0.00616120190158365,0.0110032430547956)
--(axis cs:-0.00572903868304396,0.0142984240307384)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0290615600272614,-0.00213340323571793)
--(axis cs:-0.0295219293738437,-0.00183940188397524)
--(axis cs:-0.0299822796218108,-0.00158223048350136)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.0281916966105757,-0.00323303276644096)
--(axis cs:-0.0286275203820698,-0.00263425141745588)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00792759564084258,0.0299514366861352)
--(axis cs:-0.00836750590304999,0.0289628972981976)
--(axis cs:-0.00880642069478439,0.02778629927332)
--(axis cs:-0.00924404452754236,0.0263925834097987)
--(axis cs:-0.00881227915481007,0.0271945728112436)
--(axis cs:-0.00837972368984276,0.0280059310756589)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00705662301921389,0.03065555586381)
--(axis cs:-0.00749235299013128,0.0302888665560847)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.0277540463490812,-0.00393687863825764)
--(axis cs:-0.028210844207734,-0.00382200995649838)
--(axis cs:-0.0286679812112686,-0.00371833999946147)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0273362978212134,-0.00690392570062618)
--(axis cs:-0.0268827603198783,-0.00683261401502485)
--(axis cs:-0.0264300133513918,-0.00673755625950452)
--(axis cs:-0.0268731910098488,-0.00568455409571282)
--(axis cs:-0.027314544946561,-0.0047522549077609)
--cycle;
\path [fill=lightblue179204250, fill opacity=0.7]
(axis cs:-0.0197927068636113,-0.0278047583388529)
--(axis cs:-0.0202385114392403,-0.0281821057422811)
--(axis cs:-0.0206889017909873,-0.0282036722330298)
--(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.0189555231764307,-0.0257391091920573)
--(axis cs:-0.0193741387278934,-0.0268123472758792)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0409432956610036,0.00549183151043924)
--(axis cs:-0.0414094880432059,0.00569998301161058)
--(axis cs:-0.0418749771027656,0.00585493375129057)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0400937628761495,0.00507257388304927)
--(axis cs:-0.04051869433803,0.00528232495501864)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0162997388117308,-0.0180611612851416)
--(axis cs:-0.016736106338327,-0.0193685494443583)
--(axis cs:-0.017171436401312,-0.0207570406242482)
--(axis cs:-0.0167435325517369,-0.0203710681934743)
--(axis cs:-0.0163155787163802,-0.019923217930782)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0422815420579745,0.00356847946690621)
--(axis cs:0.0418469369809051,0.00292922932805296)
--(axis cs:0.0414112965667033,0.00225151210589671)
--(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0414451150543618,0.00190420618110447)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.0432166231808624,0.00398462144602744)
--(axis cs:0.0427490958938353,0.0037888745414122)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.00924801124442113,-0.0151294728402339)
--(axis cs:-0.00969493881829755,-0.0148507711293323)
--(axis cs:-0.0101419991560011,-0.0146515492715764)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837149679910493,-0.0160201140924809)
--(axis cs:-0.00881011508380234,-0.0155260053877707)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0145402383039719,-0.014225773974719)
--(axis cs:-0.0149823465222831,-0.0149356670377999)
--(axis cs:-0.0154229634562595,-0.0158214678797308)
--(axis cs:-0.0158620745293394,-0.016869845148792)
--(axis cs:-0.0154303081589602,-0.0167676312651622)
--(axis cs:-0.0149983714294816,-0.0166280933966244)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136717578590162,-0.0143868566561027)
--(axis cs:-0.0141061294679077,-0.0143149391862723)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.000880782981305469,-0.0212559555656586)
--(axis cs:0.000440188882973589,-0.0229234061560126)
--(axis cs:-7.36084897584986e-17,-0.0243099383671751)
--(axis cs:0.000440427932191873,-0.0237569582127438)
--(axis cs:0.000881756161445945,-0.0228927171049349)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00396394569367554,0.0326598003210593)
--(axis cs:-0.00440577559063705,0.0323361740249015)
--(axis cs:-0.00484804683627796,0.0320713227655458)
--(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308583494784875,0.0324797332830834)
--(axis cs:-0.00352496425114403,0.0325082659002569)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:-7.9184512355407e-17,0.0348162089852076)
--(axis cs:-0.000440474869918334,0.0345677826180005)
--(axis cs:-0.000881221064535207,0.0342306643948417)
--(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00088187346824462,0.0355383142353097)
--(axis cs:0.00044061346356999,0.0351236420744597)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.00220214124414142,-0.00790031311317509)
--(axis cs:0.00176132755598229,-0.00915819804728256)
--(axis cs:0.00132064671007792,-0.0104937520118826)
--(axis cs:0.00176230013321842,-0.0099691441142806)
--(axis cs:0.00220476667779007,-0.00937237558914585)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0369905381254547,0.0032958583008972)
--(axis cs:-0.0374579757342397,0.00366968378423741)
--(axis cs:-0.0379245716614002,0.00397454576787793)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.0361386911601939,0.00292090184547088)
--(axis cs:-0.0365648558748585,0.00311182314761532)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:0.0157962585638023,0.0128713495566903)
--(axis cs:0.0153906311954759,0.0157592634627624)
--(axis cs:0.0149798826427062,0.0182663931849142)
--(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0150325413625142,0.0226507417597849)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167160439416104,0.0155296288283132)
--(axis cs:0.0162571991625582,0.0143738423450995)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.00440563360252,-0.0241127982629518)
--(axis cs:-0.00484635842345082,-0.0231747388383433)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0462591575987784,0.00672681633542975)
--(axis cs:0.0458321926000708,0.00636147627608608)
--(axis cs:0.0454043472260549,0.00597192371282811)
--(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0454412201372133,0.00561866595561825)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0471883415531761,0.00673536229675622)
--(axis cs:0.0467237853480649,0.00674122674608192)
--cycle;
\path [fill=salmon236128100, fill opacity=0.7]
(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000882279276084888,0.0187061124353763)
--(axis cs:-0.000440708298907849,0.0161128343095899)
--(axis cs:-7.71819448222643e-17,0.0134371280176107)
--(axis cs:0.000440402533533624,0.0148999506148185)
--(axis cs:0.00088108546869604,0.0163371725729525)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.000441527595506408,0.0228949701066363)
--cycle;
\path [fill=lightblue183207249, fill opacity=0.7]
(axis cs:-0.00132059269652229,-0.026411274887447)
--(axis cs:-0.00176163492290327,-0.0264738875866773)
--(axis cs:-0.00220337785692222,-0.0263218412581406)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000440933706030974,-0.0253226759485613)
--(axis cs:-0.000881049141139355,-0.0260252730377559)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0101242643987281,0.0122779366937334)
--(axis cs:0.00968008958510293,0.0106793435613559)
--(axis cs:0.00923504910939488,0.00884992207911253)
--(axis cs:0.00968879012096287,0.0104841240610474)
--(axis cs:0.0101461635830461,0.0125218883805867)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0110241717444942,0.0153746434478648)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.0330319096768035,0.000897287898125878)
--(axis cs:-0.0334973807289751,0.00131245189310782)
--(axis cs:-0.033962373526695,0.00166823805018795)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0321745530527029,0.000400645898338931)
--(axis cs:-0.0326038478508318,0.000673499703854509)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0436112220786762,0.00654522421603556)
--(axis cs:-0.0440756524005527,0.00660748593685712)
--(axis cs:-0.0445397275580984,0.00663625700423486)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.0427641571956993,0.00616391355790228)
--(axis cs:-0.0431879523858616,0.00635844703734023)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0409747350134494,0.00153898530067678)
--(axis cs:0.0405374016861325,0.00079695878003011)
--(axis cs:0.0400994820699352,3.25228807075615e-05)
--(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.040135186552526,-0.000189418303385451)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419153598846105,0.00223633825804442)
--(axis cs:0.0414451150543618,0.00190420618110447)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00484894689393973,0.0147663043442312)
--(axis cs:-0.00440379165428852,0.0121649810408396)
--(axis cs:-0.00395952237094397,0.00957312681637368)
--(axis cs:-0.003522997894095,0.0121474403589116)
--(axis cs:-0.00308510215462602,0.0144315550475891)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00617771753289398,-0.0213906559280142)
--(axis cs:-0.0057322002321367,-0.0217766917871867)
--(axis cs:-0.0052873686367801,-0.0221538205285898)
--(axis cs:-0.00572855851167618,-0.0211006115527977)
--(axis cs:-0.00616979234241589,-0.0200596099044727)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.00793218650898542,-0.0166213074221772)
--(axis cs:-0.00837841957865933,-0.0163649264094391)
--(axis cs:-0.00882505395744393,-0.0161454013003098)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00750262311107635,-0.018489780954507)
--(axis cs:-0.00705647801392192,-0.0187760117733497)
--(axis cs:-0.00661091923309207,-0.0190674558149789)
--(axis cs:-0.00705178635347725,-0.0181521750319071)
--(axis cs:-0.0074922502995273,-0.0173331136011354)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0330045690948045,-0.0110985390420799)
--(axis cs:0.0325777339240588,-0.0112800707212227)
--(axis cs:0.0321515085282866,-0.0114105545433685)
--(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0339711778531554,-0.00847073574123889)
--(axis cs:0.0334881692573029,-0.0097394184083468)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0489274615393443,0.00761299600817913)
--(axis cs:0.0485032250767651,0.00732497327576682)
--(axis cs:0.0480783585834995,0.00702444476146626)
--(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0481172940652996,0.0066670344935494)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0490068267443635,0.00690288003591531)
--(axis cs:0.0494313631554117,0.0071889194299761)
--(axis cs:0.0498553463494966,0.00746562157414899)
--(axis cs:0.049391420697558,0.00754752561191486)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00838778048874044,0.0226347673822889)
--(axis cs:-0.00881889428300812,0.0196962941735852)
--(axis cs:-0.00924771141798065,0.0165213026191447)
--(axis cs:-0.00880918038495303,0.016004931308028)
--(axis cs:-0.00836838729098108,0.0150542670178562)
--(axis cs:-0.00792566909474845,0.0136719007560752)
--(axis cs:-0.00749646806165447,0.0171458086064181)
--(axis cs:-0.0070650106662547,0.0203869761817168)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0489217685354007,0.00741057567851332)
--(axis cs:-0.0493859162329756,0.00735365474775274)
--(axis cs:-0.0498500819687239,0.00728194063490749)
--(axis cs:-0.0494300320934261,0.00714208608901872)
--(axis cs:-0.0490093310660305,0.00699174315329573)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0480818248107325,0.00714982404181522)
--(axis cs:-0.0485021631421715,0.00728689120369059)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0273470735083252,-0.0115168725334565)
--(axis cs:-0.0268918425723476,-0.011539953241332)
--(axis cs:-0.0264388248333624,-0.0114501203586846)
--(axis cs:-0.0268912430393589,-0.00981495051091197)
--(axis cs:-0.027341969621126,-0.00830998617366574)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00396525460366377,-0.0249145530252562)
--(axis cs:-0.0044092559355271,-0.0244722258418947)
--(axis cs:-0.00485394986418525,-0.0240280637312555)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.0030854710505262,-0.0259115174974289)
--(axis cs:-0.00352522270469885,-0.0255285296661674)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0462697245373315,0.00712400377382698)
--(axis cs:-0.0467334983707412,0.00710268989237117)
--(axis cs:-0.0471971743606609,0.00706083174513992)
--(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454262382393938,0.00680988485791402)
--(axis cs:-0.045848321373907,0.00697323968885979)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0118997643604915,-0.0137628741896265)
--(axis cs:-0.0123462525137701,-0.0138432657432537)
--(axis cs:-0.0127920264858825,-0.0140756124923852)
--(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110266118691011,-0.0142309602288757)
--(axis cs:-0.0114634966001873,-0.0139752645256368)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.00264379713302351,0.0360826832800596)
--(axis cs:0.00220435579640934,0.0361571857932858)
--(axis cs:0.00176432217273791,0.036114803591265)
--(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.00176621266009879,0.0362431965715006)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00352843025393504,0.0360075246299626)
--(axis cs:0.00308624306211522,0.0362402345771405)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00396975477082827,0.0352459457594568)
--(axis cs:0.00353128339531672,0.0356715612962718)
--(axis cs:0.00309177289268879,0.0358751465820733)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00309340597904294,0.0350413113232098)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00441241373216249,0.0314646286624955)
--(axis cs:0.00484918388520092,0.0307217360153782)
--(axis cs:0.0052841015593354,0.0296306457180823)
--(axis cs:0.00484783195672847,0.031993131737046)
--(axis cs:0.00440967496490235,0.0338977617746153)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.0250630489806166,-0.0177762087213002)
--(axis cs:0.0246515781117751,-0.016691131330498)
--(axis cs:0.0242421709183741,-0.0153905364261728)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0243004943547979,-0.013027788993876)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260071174032903,-0.0152664660945831)
--(axis cs:0.0255336929998023,-0.016576824322575)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0396611964767986,-0.000745413151336144)
--(axis cs:0.0392227955744205,-0.00152622015044359)
--(axis cs:0.0387845518139206,-0.00229783707578291)
--(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0406088158999907,0.000318492792944457)
--(axis cs:0.040135186552526,-0.000189418303385451)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309287984971923,0.0294386829338912)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00440903998355798,0.0248253899593287)
--(axis cs:0.00484764098353311,0.02487252566798)
--(axis cs:0.00528475436412137,0.0245635317742191)
--(axis cs:0.00484920995609423,0.0272045151416671)
--(axis cs:0.00441238620090428,0.0296886707264746)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:-0.00132218855725951,0.0338261894463818)
--(axis cs:-0.00176336019395014,0.0333873690135282)
--(axis cs:-0.00220476189587477,0.0329553164967316)
--(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441331227708617,0.0344717387080081)
--(axis cs:-0.000882038684569314,0.0341053893370311)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0118817071003451,0.0153142674369399)
--(axis cs:0.0114463516700947,0.0151527522616258)
--(axis cs:0.0110079437952718,0.014563645794365)
--(axis cs:0.0105670604293361,0.0135895728714427)
--(axis cs:0.0110241717444942,0.0153746434478648)
--(axis cs:0.01148431881744,0.0174145286785421)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128072141314386,0.0197613167664519)
--(axis cs:0.0123429936119474,0.0174423247109988)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00352455910800801,-0.00470241501657546)
--(axis cs:0.00308384109560177,-0.00566647696143741)
--(axis cs:0.00264300749553876,-0.00673353483922496)
--(axis cs:0.0030868559470274,-0.00574263185257149)
--(axis cs:0.00353186758100411,-0.00465247883291859)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0396684974857106,0.00486242622066161)
--(axis cs:-0.0401343934166263,0.00506880481095481)
--(axis cs:-0.0405996223013855,0.00522189741603448)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388168705367125,0.00443675588073595)
--(axis cs:-0.039242878268902,0.00465101052985931)
--cycle;
\path [fill=cornflowerblue117152246, fill opacity=0.7]
(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441527595506408,0.0228949701066363)
--(axis cs:0.000882255765505791,0.0204239705881526)
--(axis cs:0.00132203622692816,0.0177583067155268)
--(axis cs:0.00176323422948,0.019155382268386)
--(axis cs:0.00220462836403396,0.0205024997128549)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00176736575849587,0.0267934592542513)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.044975606885936,0.00555693459267469)
--(axis cs:0.0445459694511975,0.00511572353452465)
--(axis cs:0.0441154473359854,0.0046480464152993)
--(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.044151392201187,0.00429703715592608)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459067608606564,0.00565855657770549)
--(axis cs:0.0454412201372133,0.00561866595561825)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0273590191531659,-0.016060609460728)
--(axis cs:-0.0268951278009599,-0.0166206126993147)
--(axis cs:-0.0264346274059936,-0.0170102083749361)
--(axis cs:-0.0268921175358167,-0.0150491964641497)
--(axis cs:-0.0273489408360906,-0.0131638378942471)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191268521380736,0.0199304559810561)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0202692338962961,0.00260507359131182)
--(axis cs:0.0206186410296073,-0.00415881480363684)
--(axis cs:0.0209537808415934,-0.0117830786802459)
--(axis cs:0.0205747765433666,-0.00608372004232587)
--(axis cs:0.0202020981525265,0.000372955846530044)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:-0.0317439025397514,7.00873178301201e-05)
--(axis cs:-0.0322068597442786,0.000375452964464651)
--(axis cs:-0.0326696684246224,0.000639663543436483)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0308780799350983,-0.000799050519487989)
--(axis cs:-0.0313117809459204,-0.000326880115289272)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882254004927563,-0.0448663229132655)
--(axis cs:-0.00838186351633058,-0.045657944497379)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.0383467460982528,-0.00304729232697865)
--(axis cs:0.0379096497187956,-0.00376147529269805)
--(axis cs:0.0374735028028966,-0.00442812066514132)
--(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393015220969918,-0.00158549726227783)
--(axis cs:0.0388244717334942,-0.00228219653194956)
--cycle;
\path [fill=firebrick2046357, fill opacity=0.7]
(axis cs:-0.00529075488637671,0.0318488170986732)
--(axis cs:-0.00573382180268363,0.0316347100742825)
--(axis cs:-0.00617708827318921,0.031381567862817)
--(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441355412862078,0.0319204124759392)
--(axis cs:-0.00485232456805575,0.0318634352446503)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00220550373608684,-0.0105608834305901)
--(axis cs:0.00176335770767631,-0.0124624205896174)
--(axis cs:0.00132172215889166,-0.0143787165150769)
--(axis cs:0.00176354708026294,-0.0140412956096568)
--(axis cs:0.00220617940640817,-0.0135633809184566)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.0357119337220743,0.00271751905150971)
--(axis cs:-0.036177800900016,0.00303373897362342)
--(axis cs:-0.0366430748012311,0.00329179131132059)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348561771553435,0.00224859332425947)
--(axis cs:-0.0352844683556282,0.00249558856685529)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00484541376199855,-0.00236421254101207)
--(axis cs:0.0044053805100269,-0.00306508852800559)
--(axis cs:0.00396508936064133,-0.00383855081298968)
--(axis cs:0.00441173801837168,-0.00233464373285283)
--(axis cs:0.00486002125799188,-0.000684277594949874)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00573546194392447,0.00037357124880044)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0287036519567121,-0.00686696130769224)
--(axis cs:-0.0282465778258864,-0.00692916070780055)
--(axis cs:-0.0277908415632838,-0.006939307342046)
--(axis cs:-0.0282377602731042,-0.00570282083539116)
--(axis cs:-0.0286826794447481,-0.00459730229249777)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176736575849587,0.0267934592542513)
--(axis cs:0.00220730959571386,0.0243997730414178)
--(axis cs:0.00264611817479946,0.0217582535822208)
--(axis cs:0.00308754365504194,0.0228709358475556)
--(axis cs:0.00352868681078118,0.0237856786598483)
--(axis cs:0.00396928372063448,0.0244514821422754)
--(axis cs:0.00353172270069953,0.0270621660795123)
--(axis cs:0.00309287984971923,0.0294386829338912)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0423398741532135,0.0059629595313019)
--(axis cs:-0.042804282439552,0.00602974055203642)
--(axis cs:-0.0432682965779999,0.00606037011784267)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0414899337639313,0.00554483264574558)
--(axis cs:-0.0419151286144395,0.00575646428002468)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.030442698359339,-0.00135530660265498)
--(axis cs:-0.0309032679848577,-0.00115272463754585)
--(axis cs:-0.031364062126938,-0.000969405014821658)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0300427130396952,-0.00339588774919994)
--(axis cs:-0.0295838046967016,-0.00351162545291259)
--(axis cs:-0.0291255941864303,-0.00361727069911124)
--(axis cs:-0.0295665316437101,-0.00275569904115165)
--(axis cs:-0.0300055432148017,-0.00200457211594505)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0476528393885356,0.00671027086223364)
--(axis cs:0.0472266500254006,0.00638146264928509)
--(axis cs:0.0467997793922823,0.00603723156990038)
--(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0468376102948308,0.00567476921828539)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0477297747136743,0.00598195503989671)
--(axis cs:0.0481560403822795,0.00629993804892121)
--(axis cs:0.0485817226066027,0.00660675963581078)
--(axis cs:0.0481172940652996,0.0066670344935494)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00616453814045594,-0.000381984156835763)
--(axis cs:0.00572487233606306,-0.00106357250505895)
--(axis cs:0.00528521588114107,-0.00170914269366405)
--(axis cs:0.00573546194392447,0.00037357124880044)
--(axis cs:0.0061879367409535,0.00265490888166665)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00705905619472774,0.0030271252025952)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0132369596189164,-0.0144610108475473)
--(axis cs:-0.0136809581395101,-0.014996255823237)
--(axis cs:-0.0141239697906747,-0.0156734744485684)
--(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123655151272689,-0.0146955240047646)
--(axis cs:-0.0128015865588602,-0.0145574262560724)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00264646437924228,0.0325735704235411)
--(axis cs:-0.00308857061106959,0.0322791324511789)
--(axis cs:-0.00353118207078098,0.0320896572560027)
--(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00353462984764594,0.032044814456032)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176648824703853,0.0329861317747447)
--(axis cs:-0.0022067250251909,0.0327615053937423)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0105890390744716,-0.0145467512177636)
--(axis cs:-0.0110359126429395,-0.0145477522044864)
--(axis cs:-0.0114824877491791,-0.014662065747106)
--(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971170052775278,-0.0154134084723559)
--(axis cs:-0.0101507376515988,-0.0149371584970511)
--cycle;
\path [fill=gainsboro222219218, fill opacity=0.7]
(axis cs:0.0277388275357798,-0.0154516549575798)
--(axis cs:0.0273186596425456,-0.015067017594051)
--(axis cs:0.0268998031362336,-0.0145584880518882)
--(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0269589163143893,-0.01255204151301)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0286982804512242,-0.0124879505297058)
--(axis cs:0.028218352399678,-0.0139439316230836)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255632007536476,-0.0234092509906763)
--(axis cs:-0.0260112781407012,-0.0220457130319346)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00838547457560196,0.0274484700344679)
--(axis cs:-0.00882275762965615,0.0257573472569678)
--(axis cs:-0.00925776429777992,0.0237122682858286)
--(axis cs:-0.00882518479261964,0.0244758877726775)
--(axis cs:-0.00839068619883296,0.025009088986219)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--cycle;
\path [fill=lightskyblue141175253, fill opacity=0.7]
(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00882615937078292,-0.0424089476135217)
--(axis cs:-0.00838794461633886,-0.0409026886461685)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0251188138790221,-0.0245383167976147)
--(axis cs:-0.0255950584963358,-0.0230450593841922)
--(axis cs:-0.0260739748761591,-0.0214594268110733)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242428990511905,-0.0259176947603969)
--(axis cs:-0.0246786334487935,-0.025385065270984)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220189242254282,-0.0142604249599409)
--(axis cs:0.0215815539691835,-0.0131400709782098)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0370384921421782,-0.00503688885736871)
--(axis cs:0.0366047327521682,-0.00558034532877441)
--(axis cs:0.0361722578784993,-0.00605460583324744)
--(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0379986069163841,-0.00324069800272456)
--(axis cs:0.0375190292842835,-0.00409483679856298)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0476607938030958,0.00700051225426989)
--(axis cs:-0.0481243935009309,0.00692357251465377)
--(axis cs:-0.0485880063938895,0.00683164573968806)
--(axis cs:-0.0481660850966414,0.00666253506814825)
--(axis cs:-0.0477435927383849,0.00648512480773024)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468168061781132,0.0066695861062199)
--(axis cs:-0.0472391088874767,0.00684007844928971)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0436840696084854,0.00415431015305359)
--(axis cs:0.043251884001169,0.00363568489461419)
--(axis cs:0.0428189586265663,0.00309421096105783)
--(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0428551189072793,0.00279230616463107)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446185598650545,0.00441240054230917)
--(axis cs:0.044151392201187,0.00429703715592608)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.0145659936265225,-0.0164796920032191)
--(axis cs:-0.0150070905999231,-0.0173963876599241)
--(axis cs:-0.0154473942254183,-0.0183991215838312)
--(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0136990001821586,-0.0162670809573508)
--(axis cs:-0.0141329354954472,-0.0163505582956501)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0450035255077267,0.00663555513239917)
--(axis cs:-0.0454671161864025,0.00660892928975963)
--(axis cs:-0.0459305619656042,0.00655950018969629)
--(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441563762073944,0.00625929889856579)
--(axis cs:-0.0445802263541028,0.00645164563744914)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.0317257165467058,-0.0114974787507255)
--(axis cs:0.0313002476941569,-0.0115451015551587)
--(axis cs:0.0308750578040961,-0.0115542274653494)
--(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0326902343656724,-0.00887182557036775)
--(axis cs:0.0322082998356773,-0.0101361137403008)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0158871201309153,-0.0194573475232808)
--(axis cs:-0.0163265727264127,-0.0205345611108222)
--(axis cs:-0.0167661465750302,-0.0215889673188104)
--(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0150272110071273,-0.0186333190356279)
--(axis cs:-0.0154577678618094,-0.0190149276247697)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00220639820441599,-0.0151580683627799)
--(axis cs:0.00176380556264791,-0.0173170987730301)
--(axis cs:0.00132195227735382,-0.0193674702917106)
--(axis cs:0.00176418421787087,-0.0187131625537132)
--(axis cs:0.00220750998447162,-0.0178249607617515)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.00132378330449323,0.0359560879702432)
--(axis cs:0.000882827562709072,0.0356850048797388)
--(axis cs:0.000441540385059753,0.035308935701063)
--(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:0.000441932457428511,0.0351105593086308)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00220888980800337,0.0362598865732019)
--(axis cs:0.00176621266009879,0.0362431965715006)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00748617002656182,0.00241274287059444)
--(axis cs:0.00704487717494011,0.00130321792087858)
--(axis cs:0.00660444202663796,0.000388422204439975)
--(axis cs:0.00705905619472774,0.0030271252025952)
--(axis cs:0.00751644381831712,0.00588969860238936)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00838758323192379,0.00670123918660796)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.0035347914518577,0.0215210950190127)
--(axis cs:-0.00309010175007814,0.0190276082383064)
--(axis cs:-0.00264607020652314,0.0164343204855652)
--(axis cs:-0.0022061590533182,0.018189455557583)
--(axis cs:-0.00176560885074749,0.019748196021031)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--cycle;
\path [fill=lightskyblue134169252, fill opacity=0.7]
(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0101528233650726,-0.0446013791432326)
--(axis cs:-0.00970780690949663,-0.0443425361458976)
--(axis cs:-0.00926584307421688,-0.0435875443844888)
--(axis cs:-0.00971159936073025,-0.0419174708009512)
--(axis cs:-0.0101594712489228,-0.0399627388569559)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00264586496147937,-0.0260351418705263)
--(axis cs:-0.00308906221768329,-0.0256909273543371)
--(axis cs:-0.00353287143339443,-0.0253587340597629)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176630070021652,-0.0254891840700685)
--(axis cs:-0.00220621487606594,-0.025890555392217)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.0211441688764694,-0.0278688166793926)
--(axis cs:-0.0216042564548638,-0.0272043960955509)
--(axis cs:-0.0220688114978201,-0.0262580499124404)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203086451703862,-0.0258095253234648)
--(axis cs:-0.0207263883141018,-0.0268803946820876)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.0172063195147445,-0.0225748652320433)
--(axis cs:-0.0176476344822738,-0.0234449168748055)
--(axis cs:-0.0180906678671486,-0.0241533503478749)
--(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163549358830474,-0.0210974509264648)
--(axis cs:-0.0167814680693192,-0.0217923574672328)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0383904263680336,0.00421742386381431)
--(axis cs:-0.0388556396120524,0.00440493987084628)
--(axis cs:-0.0393203079373623,0.00454326706419144)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375359811030027,0.00375148337121643)
--(axis cs:-0.0379634863084228,0.00399014900485557)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00662031179396075,0.0310325354280442)
--(axis cs:-0.00706317006104846,0.0305251790809788)
--(axis cs:-0.00750527262821547,0.0297959108284957)
--(axis cs:-0.00794618582573445,0.0287858687560456)
--(axis cs:-0.00751145045019054,0.0294787412355431)
--(axis cs:-0.00707529982891725,0.0300144473044639)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.0057454510442959,0.0316761254024822)
--(axis cs:-0.00618329845737662,0.0313877917428116)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.00927195497143366,-0.0159825072879314)
--(axis cs:-0.00971898659603627,-0.0158926136048708)
--(axis cs:-0.0101660199259897,-0.0158879935077134)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839061038288746,-0.0174014503136421)
--(axis cs:-0.00883156142019821,-0.0166464306098747)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0344269412099455,0.00196964348239721)
--(axis cs:-0.0348911410670777,0.002221613098765)
--(axis cs:-0.0353550316126673,0.00242889899130463)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335651611983004,0.00128666097122782)
--(axis cs:-0.0339966417975005,0.00165151329621002)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0178028676058391,0.0289704411606645)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0190180186677829,0.0170380006204119)
--(axis cs:0.0193592373467021,0.00883463350157234)
--(axis cs:0.0196952438289357,0.000567666706896283)
--(axis cs:0.0193091310652574,0.00608418610595698)
--(axis cs:0.018907775011076,0.0104166076401391)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574043605878424,-0.0228520052423424)
--(axis cs:-0.00618199178093133,-0.0219733653029865)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00794921748513019,-0.0182376349697129)
--(axis cs:-0.00839611489550895,-0.0180441878440869)
--(axis cs:-0.00884317085324601,-0.0179287327773922)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00751677724294752,-0.0205630095045899)
--(axis cs:-0.00707017680911811,-0.0207526508043398)
--(axis cs:-0.00662376629470901,-0.0210376121679094)
--(axis cs:-0.00706565182033898,-0.0200814869733125)
--(axis cs:-0.00750751670064995,-0.0191385844591918)
--cycle;
\path [fill=gainsboro226217212, fill opacity=0.7]
(axis cs:0.022463712670837,-0.0148040608519595)
--(axis cs:0.0220619964219782,-0.0126651385402459)
--(axis cs:0.0216607191335962,-0.0103712298000229)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0233725486429242,-0.0145152390236438)
--(axis cs:0.0229152315482586,-0.014856645117905)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.00265143187330954,0.0358858240089879)
--(axis cs:0.00221042661848775,0.0357218277508825)
--(axis cs:0.0017688958985571,0.0353918052202119)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.00176949879539655,0.0342247079375534)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00309406517802166,0.0318818008311307)
--(axis cs:0.0035345875769087,0.0320237175872129)
--(axis cs:0.00397411942144196,0.0318902204596484)
--(axis cs:0.00353440511890981,0.0336998573279527)
--(axis cs:0.00309340597904294,0.0350413113232098)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0287268703589475,-0.0107748812226294)
--(axis cs:-0.0282646038854954,-0.0111278566559896)
--(axis cs:-0.0278046498207013,-0.0113782860174849)
--(axis cs:-0.0282589052055312,-0.00970864577161992)
--(axis cs:-0.0287114628861929,-0.00816435802189048)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0463722239678038,0.00567704394227971)
--(axis cs:0.0459439890508148,0.00530067936220861)
--(axis cs:0.0455150899723666,0.00490829130610941)
--(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0455523637703434,0.00456172016868619)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0464475164434135,0.00495965539817587)
--(axis cs:0.0468755017847312,0.00531169727363519)
--(axis cs:0.047302926108884,0.00565254905343677)
--(axis cs:0.0468376102948308,0.00567476921828539)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0423853831384412,0.00253288956643016)
--(axis cs:0.0419512690140794,0.00195574279158383)
--(axis cs:0.0415167485860392,0.00136782513737506)
--(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.0415545772474353,0.00117897786297317)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433245216690201,0.00301391935686765)
--(axis cs:0.0428551189072793,0.00279230616463107)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221095455830142,0.0255314619028287)
--(axis cs:-0.00176756715388632,0.0234587492932044)
--(axis cs:-0.00132461365930138,0.0211697220504345)
--(axis cs:-0.000883306375935194,0.0225108578048891)
--(axis cs:-0.000441759454223782,0.0238165421237443)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--cycle;
\path [fill=firebrick1934248, fill opacity=0.7]
(axis cs:-7.88460270744729e-17,0.034841620587042)
--(axis cs:-0.000441731285791023,0.0343061315274528)
--(axis cs:-0.000883619172792866,0.0337356140574835)
--(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884334833048671,0.0351657586281153)
--(axis cs:0.000441932457428511,0.0351105593086308)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0274118511269204,-0.0180524448477835)
--(axis cs:-0.0269358167131634,-0.0193242338940773)
--(axis cs:-0.0264623563473197,-0.0205036658199719)
--(axis cs:-0.0269156695199187,-0.0188403407160784)
--(axis cs:-0.0273704517961414,-0.0171093761050952)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00529917143723902,-0.0236360511906111)
--(axis cs:-0.00574473323515445,-0.0233401432071756)
--(axis cs:-0.00619043976248805,-0.023173858466248)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00441757439705888,-0.0247847833754701)
--(axis cs:-0.00485822525852051,-0.0242902522455442)
--cycle;
\path [fill=cornflowerblue122157248, fill opacity=0.7]
(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00838504558851296,-0.0467829987850061)
--(axis cs:-0.00882929841405259,-0.0471056017651972)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.041064290951336,0.00532798502843238)
--(axis cs:-0.0415284987796498,0.00539276275377568)
--(axis cs:-0.0419923371670566,0.00542134518233742)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402116110011574,0.00487589348315329)
--(axis cs:-0.0406381902209673,0.00510535498199099)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00618632271746597,0.0216451674168774)
--(axis cs:-0.00574068898667397,0.0196160835396327)
--(axis cs:-0.00529471668332568,0.0172855016557367)
--(axis cs:-0.00485825978731294,0.0198878833622415)
--(axis cs:-0.00441987269580659,0.0220701193239567)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0357410206164924,-0.006459467283981)
--(axis cs:0.0353109071237845,-0.00679798225236044)
--(axis cs:0.0348817581074011,-0.0070755939689241)
--(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367032219639652,-0.0044727394267029)
--(axis cs:0.0362226626892391,-0.00541644800169805)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:-0.00397435534518862,0.0319949368840483)
--(axis cs:-0.00441807623860668,0.0319605398686152)
--(axis cs:-0.00486224257247311,0.0319326461033488)
--(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309429559414033,0.0320131615108734)
--(axis cs:-0.00353462984764594,0.032044814456032)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00706656586999537,-0.0428263567498713)
--(axis cs:-0.0075045358648895,-0.0445395148651205)
--(axis cs:-0.00794374604042525,-0.0458964056801232)
--(axis cs:-0.00750782844246493,-0.0455656755946543)
--(axis cs:-0.00707350100260518,-0.0447053012121892)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--cycle;
\path [fill=lightskyblue159190254, fill opacity=0.7]
(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00883932453110097,-0.0363529363250809)
--(axis cs:-0.00839412947122339,-0.0378885346381666)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--cycle;
\path [fill=lightskyblue149183254, fill opacity=0.7]
(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00707531313786994,-0.0354288846979598)
--(axis cs:-0.00751306788316654,-0.0373176161795028)
--(axis cs:-0.00795045408233896,-0.0391722414273283)
--(axis cs:-0.00750842046804589,-0.0401326272530971)
--(axis cs:-0.00706802078605048,-0.0407115617188893)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--cycle;
\path [fill=gainsboro216219225, fill opacity=0.7]
(axis cs:-0.0119286530344931,-0.0148930655838389)
--(axis cs:-0.0123743251045836,-0.0152397318990591)
--(axis cs:-0.0128194558560583,-0.0156964375539136)
--(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110523670144257,-0.0155237397140799)
--(axis cs:-0.0114909434685333,-0.015165215834642)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884602334661047,0.0286235036284435)
--(axis cs:-0.0004421233180789,0.0270312900417165)
--(axis cs:-7.74637495262249e-17,0.0251125662569689)
--(axis cs:0.000441965078402304,0.0264016996750148)
--(axis cs:0.000884119945505614,0.0276633770716654)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00044242526124567,0.0317720375430828)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.000882651067722095,-0.0229233715350652)
--(axis cs:0.00044133223596562,-0.0237800806747236)
--(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--cycle;
\path [fill=firebrick2005653, fill opacity=0.7]
(axis cs:-0.00132566764529993,0.0331700887567842)
--(axis cs:-0.00176792013601488,0.0326489242067591)
--(axis cs:-0.00221044657568113,0.0322010738501438)
--(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.000884791086578826,0.030768769473022)
--(axis cs:-0.000442403698447831,0.0316860728411505)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:-0.000442305765373685,0.0330648647753757)
--(axis cs:-0.000884249148982357,0.0332260329894786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190867684308584,0.00560578880357806)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0203061342153117,-0.0048314748911172)
--(axis cs:0.0207082270805126,-0.00722570086618422)
--(axis cs:0.0211075117367168,-0.00971580449139406)
--(axis cs:0.0207036155416233,-0.00584779431827788)
--(axis cs:0.020303775058712,-0.00150105106178881)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00881762185346057,0.00709887366471679)
--(axis cs:0.00837242973230512,0.00532252458416966)
--(axis cs:0.00792862161758602,0.00375073347207571)
--(axis cs:0.00838758323192379,0.00670123918660796)
--(axis cs:0.008849513745,0.00984928722197961)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.00972612847072241,0.011894288513227)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:-0.0331323832947342,0.000867238834929024)
--(axis cs:-0.0335950554266252,0.00106226709497231)
--(axis cs:-0.0340577305124053,0.00122834510044026)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.0322624828768988,-0.000168160004887314)
--(axis cs:-0.0326981941624171,0.000385103772429887)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.00132696668451247,0.0348998519983643)
--(axis cs:0.000884764019592184,0.0342538984556031)
--(axis cs:0.000442408640348363,0.0334754093456445)
--(axis cs:-7.8271490685361e-17,0.0326032738534407)
--(axis cs:0.00044242526124567,0.0317720375430828)
--(axis cs:0.000884669392941434,0.0305263123219785)
--(axis cs:0.00132641277775557,0.0288566345860547)
--(axis cs:0.00176873666324891,0.0299264907464866)
--(axis cs:0.00221092566699078,0.0308147165661556)
--(axis cs:0.00265277357058116,0.0314749013078745)
--(axis cs:0.00221155466128099,0.0330854843245245)
--(axis cs:0.00176949879539655,0.0342247079375534)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191117669991785,0.0132151711659869)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0203027169960787,0.00017422083678868)
--(axis cs:0.0206901771530162,-0.00344651304509944)
--(axis cs:0.0210677524424298,-0.00769315330112191)
--(axis cs:0.0206754314954169,-0.00291885878038614)
--(axis cs:0.0202876616685624,0.00241799134465012)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0463939182283203,0.00649000302622076)
--(axis cs:-0.0468572340092981,0.00640283007208095)
--(axis cs:-0.0473205526534418,0.0063000714830847)
--(axis cs:-0.0468969853444188,0.00610794967948236)
--(axis cs:-0.0464729080314449,0.00590923155334996)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0455464950826512,0.00610678156709538)
--(axis cs:-0.0459704733433735,0.00630217109175909)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0437320024135918,0.00605937949018541)
--(axis cs:-0.0441954771862792,0.00603077339918053)
--(axis cs:-0.0446587899147196,0.00597807189779337)
--(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0428817520934645,0.00563877941342717)
--(axis cs:-0.0433071240824542,0.00585245452542138)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0238114998049013,-0.0261271920675785)
--(axis cs:-0.0242871526681219,-0.024569613485016)
--(axis cs:-0.0247654483045204,-0.0229192528835561)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0229595366596936,-0.0256655074047244)
--(axis cs:-0.0233839658473394,-0.0260300371633882)
--cycle;
\path [fill=powderblue195213242, fill opacity=0.7]
(axis cs:-0.0185359846695116,-0.0246599118709579)
--(axis cs:-0.018984084908279,-0.0249340406618884)
--(axis cs:-0.0194353505330547,-0.0249584156514019)
--(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0176915568667155,-0.0227307577617633)
--(axis cs:-0.018114833660695,-0.0236392153910765)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0410819724428865,0.00077516715231946)
--(axis cs:0.040647104877164,0.000184632502932957)
--(axis cs:0.0402123172173601,-0.000396324900504078)
--(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420265821408251,0.00152964203983367)
--(axis cs:0.0415545772474353,0.00117897786297317)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.0371078333682014,0.00349744125637868)
--(axis cs:-0.0375721537768206,0.00365613994786972)
--(axis cs:-0.0380361104201459,0.00377295080627146)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362492691816445,0.00292483819307493)
--(axis cs:-0.0366789591292476,0.00322354050189253)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0300835923543199,-0.00635256501900109)
--(axis cs:-0.0296221439865668,-0.00657697448275079)
--(axis cs:-0.0291621599478525,-0.00674951768523414)
--(axis cs:-0.0296109008838305,-0.00546406414564694)
--(axis cs:-0.0300576447581702,-0.00430481480454977)
--cycle;
\path [fill=indianred2148267, fill opacity=0.7]
(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00707867696153132,0.0290858347237614)
--(axis cs:-0.00751764572645139,0.0273938957567794)
--(axis cs:-0.00795406365324994,0.0252288484564372)
--(axis cs:-0.00751519665298576,0.0250524281842153)
--(axis cs:-0.00707410204736931,0.0244105697358237)
--(axis cs:-0.00663099516083675,0.0232680759639047)
--(axis cs:-0.00619433202310889,0.0256854509191797)
--(axis cs:-0.00575519460677024,0.0275838680510988)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.0035344668529279,-0.00514843640486818)
--(axis cs:0.00309112214338931,-0.00688949468852158)
--(axis cs:0.00264811212578714,-0.0086975298961087)
--(axis cs:0.00309240267375674,-0.00794191542854322)
--(axis cs:0.00353769926323668,-0.00710681486554049)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0450855532039529,0.00450046716084633)
--(axis cs:0.0446554172596426,0.00407828367486827)
--(axis cs:0.0442247332637114,0.00364335249996147)
--(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0442622397183154,0.00334488386911273)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0451604657965584,0.00384386325527684)
--(axis cs:0.0455899626483762,0.00422463452254428)
--(axis cs:0.0460189929230526,0.00459699485884303)
--(axis cs:0.0455523637703434,0.00456172016868619)
--cycle;
\path [fill=wheat243197175, fill opacity=0.7]
(axis cs:-0.0318251427681276,-0.000801192070299531)
--(axis cs:-0.032286558236193,-0.000644896894269437)
--(axis cs:-0.0327483421535654,-0.000498285712522947)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0314242272672676,-0.00295983837019987)
--(axis cs:-0.0309628928398422,-0.00312104933712074)
--(axis cs:-0.0305023937342964,-0.0032663335639668)
--(axis cs:-0.0309451831731,-0.00234163911026972)
--(axis cs:-0.0313860733535978,-0.00152276555289969)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-7.09950901860729e-17,-0.0243542349928251)
--(axis cs:-0.000441554631425182,-0.0246854700514377)
--(axis cs:-0.000883490679669341,-0.0248315459135031)
--(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00088502662972053,-0.0218635423194464)
--(axis cs:0.000441943783493898,-0.0231807304199046)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0171711562105065,0.0161990645102174)
--(axis cs:0.0167803844830964,0.0204897607217205)
--(axis cs:0.0163813209788916,0.0241656832797133)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0164379301916979,0.028457597294921)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0177486727314936,0.0253844684046928)
--(axis cs:0.0181252390788127,0.019781704712244)
--(axis cs:0.0184913128108427,0.0134911214319489)
--(axis cs:0.0180613884055969,0.0153725246355439)
--(axis cs:0.0176204419876685,0.0162114252436081)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:-0.00265331790315507,0.0318367657725372)
--(axis cs:-0.00309657430957474,0.0315427906019899)
--(axis cs:-0.00354019206041831,0.0312806627798822)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00354137341972631,0.030098398395715)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.00221209082680618,0.0282044029601933)
--(axis cs:-0.00176961591520971,0.0290327666620596)
--(axis cs:-0.00132718482108473,0.0298815770975392)
--(axis cs:-0.00176963019791643,0.0308166107015134)
--(axis cs:-0.0022117288315149,0.0314551139665027)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0304501643908479,-0.0115222173473156)
--(axis cs:0.0300256384439092,-0.0114432145103501)
--(axis cs:0.0296015927032972,-0.01130859412688)
--(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314120127835254,-0.0089410023735019)
--(axis cs:0.0309314205110024,-0.0101809546038956)
--cycle;
\path [fill=cornflowerblue127162250, fill opacity=0.7]
(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00971542963655889,-0.0465502038074585)
--(axis cs:-0.0101568710761339,-0.0456950419181784)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0132640396554297,-0.0162527990824429)
--(axis cs:-0.0137081199618691,-0.0168936289034805)
--(axis cs:-0.0141517947996689,-0.0175990383310651)
--(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123907070748003,-0.0165071030652796)
--(axis cs:-0.0128279572392248,-0.0163275890079065)
--cycle;
\path [fill=lightskyblue164194254, fill opacity=0.7]
(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0101666730128932,-0.0369951480798314)
--(axis cs:-0.0097258011979719,-0.0359092354267869)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.010181480773559,-0.030984914657722)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.00397714542756238,-0.0250981315812778)
--(axis cs:-0.00442170323263651,-0.0249577879311094)
--(axis cs:-0.00486634452703158,-0.0249753312932252)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309645276519369,-0.0251472831969349)
--(axis cs:-0.00353682116965402,-0.0252190696710818)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00220873813307684,-0.0186382413880291)
--(axis cs:0.00176615578122538,-0.020330734328448)
--(axis cs:0.00132418644071851,-0.0217696982773302)
--(axis cs:0.00176785704023618,-0.0204497678449986)
--(axis cs:0.00221284279752778,-0.018994626225623)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0106129414833882,-0.015976337193792)
--(axis cs:-0.0110596610538376,-0.0161604588159516)
--(axis cs:-0.0115061187895147,-0.0164381840336171)
--(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973178672133184,-0.0171712259603919)
--(axis cs:-0.0101727198809662,-0.0165261184044371)
--cycle;
\path [fill=indianred2117764, fill opacity=0.7]
(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00486996175629523,0.0276495246889592)
--(axis cs:-0.00442509692555617,0.0259135053060377)
--(axis cs:-0.00397990053594312,0.0238431409450815)
--(axis cs:-0.00353875966122687,0.0252590607048702)
--(axis cs:-0.00309686179137228,0.026397614333551)
--(axis cs:-0.00265455499755453,0.0273500583382585)
--(axis cs:-0.0030981180758008,0.0288813062218082)
--(axis cs:-0.00354137341972631,0.030098398395715)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0287674521091994,-0.0136541908703885)
--(axis cs:-0.02829562351728,-0.0145446200688428)
--(axis cs:-0.0278259889923757,-0.0153579137508476)
--(axis cs:-0.0282816491504696,-0.0136252422162421)
--(axis cs:-0.028736897018671,-0.0119425215180221)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:-0.00530664859641098,0.0318410171100851)
--(axis cs:-0.00575097385749709,0.031601977003295)
--(axis cs:-0.0061947827017664,0.0311231516115352)
--(axis cs:-0.00663754328425125,0.0303114921430027)
--(axis cs:-0.00619805698758886,0.0302842132962635)
--(axis cs:-0.00575683237882683,0.0298559453224193)
--(axis cs:-0.00531402362086643,0.0289783985723816)
--(axis cs:-0.00487140236036863,0.0299414881591036)
--(axis cs:-0.00442791281007495,0.0305745058513753)
--(axis cs:-0.00398405170734264,0.0309866668992087)
--(axis cs:-0.00442591855029812,0.0315510155523018)
--(axis cs:-0.00486680908263059,0.0318195914000096)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.039784522914412,0.00463807866639202)
--(axis cs:-0.0402483699985558,0.00469452660680771)
--(axis cs:-0.0407119278838668,0.00471724295118773)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.038928654976766,0.00412902264880364)
--(axis cs:-0.0393568866667965,0.00438992960155228)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.010181480773559,-0.030984914657722)
--(axis cs:-0.00973331313463571,-0.0328294898466437)
--(axis cs:-0.00928581647710816,-0.0346417209571651)
--(axis cs:-0.0088461890624453,-0.0332668364439241)
--(axis cs:-0.00840648151297163,-0.0318559874973423)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0190949492293538,0.00102174445706174)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0203487708447827,-0.00651322111672048)
--(axis cs:0.0207506913651592,-0.00898682384505962)
--(axis cs:0.0211518343767611,-0.0113871153570783)
--(axis cs:0.0207293594966045,-0.00899394591785604)
--(axis cs:0.0203131200771266,-0.00600362278589171)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575232736937061,-0.0246212413786899)
--(axis cs:-0.00619407082454945,-0.0239412347552496)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00752661723366367,-0.0236354577425311)
--(axis cs:-0.00708154160731816,-0.0233130189126133)
--(axis cs:-0.0066361004687955,-0.0231603996650599)
--(axis cs:-0.0070783841315701,-0.0223053047448103)
--(axis cs:-0.00752085276954184,-0.0214046691811792)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.0397777791632112,-0.000960005973741557)
--(axis cs:0.0393436486469973,-0.00149889845818519)
--(axis cs:0.0389100612122519,-0.0020061584495395)
--(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407276577033786,7.59727937367612e-05)
--(axis cs:0.0402531693344713,-0.000406488931416938)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00929025285621693,-0.0179046213364216)
--(axis cs:-0.00973724955699652,-0.0179790054344427)
--(axis cs:-0.0101840786706956,-0.0181528634547979)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00885621039493709,-0.0207149305261264)
--(axis cs:-0.00840992059345319,-0.0205373824507654)
--(axis cs:-0.00796340565242028,-0.0204876712370885)
--(axis cs:-0.00840591782038388,-0.0195823248790418)
--(axis cs:-0.00884824895983681,-0.0187140643027698)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752235895686807,-0.0316818821113655)
--(axis cs:-0.00707917335093929,-0.032733433090009)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.0344533935303107,-0.00729904692295866)
--(axis cs:0.0340256358136959,-0.00747529266809466)
--(axis cs:0.0335983284447039,-0.00761054872226349)
--(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0354148342440622,-0.00526169870641955)
--(axis cs:0.0349346526389372,-0.00622869295830605)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.0145952202797614,-0.0183447529167563)
--(axis cs:-0.015038611181961,-0.0191027081797429)
--(axis cs:-0.0154822375087388,-0.0198419889268854)
--(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137264097739198,-0.0181475106399869)
--(axis cs:-0.0141616455635759,-0.018175850549011)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0358186702715323,0.0025959600261863)
--(axis cs:-0.0362821116587807,0.00272689761920778)
--(axis cs:-0.0367454064124248,0.00282542249117866)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349543584179334,0.00182416461277995)
--(axis cs:-0.0353870661281178,0.00223112445102958)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885630927842986,-0.0277808701294665)
--(axis cs:-0.00841106816920723,-0.0291575938458972)
--(axis cs:-0.00796636300781556,-0.0304738685086586)
--(axis cs:-0.00752561059040054,-0.0291761445203918)
--(axis cs:-0.00708410193148497,-0.0280083029513752)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00708458654564607,-0.0261205849927498)
--(axis cs:-0.00752775160143166,-0.0251492110349858)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0437935650341976,0.00319784924354592)
--(axis cs:0.0433619885226744,0.00274451853348254)
--(axis cs:0.0429300904592928,0.00228664735905851)
--(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0429687309848618,0.00207578377695263)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0438697011386933,0.00266959197262585)
--(axis cs:0.0443002751143771,0.00306413184437262)
--(axis cs:0.0447305510878174,0.00345634924769108)
--(axis cs:0.0442622397183154,0.00334488386911273)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0424558892393846,0.00541828835697976)
--(axis cs:-0.0429192299532228,0.00538762288303016)
--(axis cs:-0.0433824264031509,0.00533289387387552)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416026633333434,0.0049549611456857)
--(axis cs:-0.0420295304867572,0.00519058906568447)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0451220019239104,0.00590435524929417)
--(axis cs:-0.045585167457982,0.00581230938500453)
--(axis cs:-0.0460483343327183,0.00570427016799748)
--(axis cs:-0.045623274058346,0.00549328621058588)
--(axis cs:-0.0451977331015947,0.00527635769631133)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.0442715183499344,0.00547953318308803)
--(axis cs:-0.0446970070660512,0.00569522686420298)
--cycle;
\path [fill=lightskyblue160191254, fill opacity=0.7]
(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0115005031684013,-0.0385071958537239)
--(axis cs:-0.0110534504662265,-0.038346647358316)
--(axis cs:-0.0106090224847609,-0.0378280701473847)
--(axis cs:-0.0110597677785521,-0.0356090919217614)
--(axis cs:-0.0115112079314224,-0.033388921385963)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00353860971838218,-0.0084321916186363)
--(axis cs:0.00309382577558346,-0.0106842936036162)
--(axis cs:0.00264974368078287,-0.0129352247368011)
--(axis cs:0.00309435611409523,-0.0121574232886292)
--(axis cs:0.00354011148885047,-0.0112408069149067)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.00531086316438419,-0.0251775856176763)
--(axis cs:-0.00575506004265986,-0.0255809057127986)
--(axis cs:-0.00619875573683807,-0.0261914448190291)
--(axis cs:-0.0066418033494159,-0.0270052693422019)
--(axis cs:-0.00619944351545421,-0.0277734419599454)
--(axis cs:-0.00575750788724513,-0.0283981613334129)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00442855844032696,-0.0258540352666233)
--(axis cs:-0.00486963318513909,-0.0255924715372814)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:0.0264824402318193,-0.0139081810153653)
--(axis cs:0.0260666760107549,-0.0131021098282679)
--(axis cs:0.02565250975603,-0.0121324311784743)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274359356157838,-0.0112363175083428)
--(axis cs:0.0269589163143893,-0.01255204151301)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0115106942023693,-0.0423191104374079)
--(axis cs:-0.0110541102130723,-0.043551528209664)
--(axis cs:-0.0106014881159618,-0.0443320258066175)
--(axis cs:-0.0110489771555065,-0.0425677589523834)
--(axis cs:-0.0114988687913317,-0.040516928046945)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00132590064670857,-0.0248592817262108)
--(axis cs:-0.00176880653099901,-0.0248369109695864)
--(axis cs:-0.00221216458817982,-0.024828852078723)
--(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.000442887211374481,-0.0230758626115732)
--(axis cs:-0.000884816049959018,-0.0240400896630554)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0101590969751889,0.0129789090346764)
--(axis cs:0.00971133284524414,0.0110070532872312)
--(axis cs:0.00926403252223236,0.00901985745387984)
--(axis cs:0.00972612847072241,0.011894288513227)
--(axis cs:0.0101910385257661,0.0149208052472259)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0110704747189682,0.0174002328132661)
--cycle;
\path [fill=lightskyblue153186254, fill opacity=0.7]
(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00575350509562641,-0.0366638286289256)
--(axis cs:-0.00619155354688685,-0.0387875348859562)
--(axis cs:-0.00662909952019256,-0.0408730825135522)
--(axis cs:-0.00619135823270604,-0.040609908815128)
--(axis cs:-0.00575438797925352,-0.0399448308934101)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--cycle;
\path [fill=lightblue172200252, fill opacity=0.7]
(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00575721790813979,-0.030255418120059)
--(axis cs:-0.00619752481632653,-0.0318423506833243)
--(axis cs:-0.0066368632964712,-0.0335829419457568)
--(axis cs:-0.00619541562464076,-0.03419109810315)
--(axis cs:-0.00575474182602688,-0.0345287111383001)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.011952291322641,-0.0168024077229538)
--(axis cs:-0.0123981965971309,-0.0172413192313427)
--(axis cs:-0.0128438970660448,-0.0177388011475835)
--(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110721844878859,-0.0177605652493092)
--(axis cs:-0.0115127557886819,-0.0172197716348984)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0301257016466882,-0.0092533315867883)
--(axis cs:-0.0296576638260443,-0.00981978347041022)
--(axis cs:-0.0291912972793853,-0.0103331938984556)
--(axis cs:-0.0296445104404793,-0.00881378370182532)
--(axis cs:-0.0300962843491096,-0.00739487824821811)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0159264160030325,-0.0205301520569675)
--(axis cs:-0.0163714959950919,-0.0211349247537007)
--(axis cs:-0.0168178396853187,-0.0216261959496272)
--(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150627303863934,-0.0198996220012688)
--(axis cs:-0.0154957135452298,-0.0201225882203024)
--cycle;
\path [fill=powderblue198214241, fill opacity=0.7]
(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00885882346243891,-0.0255252867164393)
--(axis cs:-0.00841528909335073,-0.0247597517707701)
--(axis cs:-0.00797121960556503,-0.0241223761134767)
--(axis cs:-0.00841487909642026,-0.0230713783178472)
--(axis cs:-0.00885859212450428,-0.0220264138080062)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0384771203131595,-0.00247608228475083)
--(axis cs:0.0380448901213437,-0.00290449603639805)
--(axis cs:0.0376133922283688,-0.00328899243311046)
--(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394307696097804,-0.00121117409102574)
--(axis cs:0.0389545130590777,-0.00180037098005453)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:0.0238346408216477,-0.0138761300681174)
--(axis cs:0.0234285908905,-0.0121651608122978)
--(axis cs:0.0230234670100357,-0.0102878976294546)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.0247691666282657,-0.0120472840307853)
--(axis cs:0.0243004943547979,-0.013027788993876)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345204477232211,0.0013685530462905)
--(axis cs:-0.0349832391512805,0.00148546041650332)
--(axis cs:-0.0354461297798003,0.00158115731854557)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336486213828563,0.00028368560504663)
--(axis cs:-0.0340852346738111,0.000857435945815251)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.0384997735103753,0.00385250910102007)
--(axis cs:-0.0389632081989513,0.00389900754987244)
--(axis cs:-0.0394264741165499,0.00391620149544613)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.039459800693335,0.00361011284221883)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376398141496822,0.00323925052530297)
--(axis cs:-0.0380701818013034,0.00355713323426195)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.014562892747931,0.0202242705288846)
--(axis cs:0.0141392299519926,0.0215290503753174)
--(axis cs:0.0137092032787322,0.0221583634989343)
--(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0137416802303765,0.0245409456835826)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.015502504550203,0.0249205354056727)
--(axis cs:0.0150325413625142,0.0226507417597849)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0106306934896062,-0.0184212483749615)
--(axis cs:-0.0110770878576655,-0.0187737176855225)
--(axis cs:-0.0115232994025577,-0.0191949253825226)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0101932177624245,-0.0219330289197653)
--(axis cs:-0.00974786350508313,-0.0214276227079764)
--(axis cs:-0.0093022011647218,-0.0210155803582949)
--(axis cs:-0.00974553656416978,-0.020064054816143)
--(axis cs:-0.0101884242522946,-0.0191934371430464)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0424979660883316,0.00182799980869308)
--(axis cs:0.0420657159504067,0.00137270868705351)
--(axis cs:0.0416334417759828,0.000925123633176012)
--(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0416739447272723,0.000837683984483794)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0425768829868013,0.00149966473150342)
--(axis cs:0.0430079344247529,0.00188442815917809)
--(axis cs:0.0434388973256154,0.00227539830742034)
--(axis cs:0.0429687309848618,0.00207578377695263)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0101872111969336,-0.0282558180868631)
--(axis cs:-0.00974461200572054,-0.0273134614427822)
--(axis cs:-0.00930188605560834,-0.0263889045941609)
--(axis cs:-0.00974757487326123,-0.025022846517605)
--(axis cs:-0.0101931390293826,-0.0237189578060202)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00486585219867287,-0.000376425025108253)
--(axis cs:0.00442189245048961,-0.00189089559295386)
--(axis cs:0.00397807839680212,-0.00348129201457598)
--(axis cs:0.00442549881232781,-0.00225002898491168)
--(axis cs:0.00487411188592864,-0.000981750872854936)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00576132862925574,0.00286858077290482)
--cycle;
\path [fill=cornflowerblue131166251, fill opacity=0.7]
(axis cs:-0.00927719562685589,-0.0468200862387748)
--(axis cs:-0.00972905582104879,-0.0459551573720322)
--(axis cs:-0.0101848464339543,-0.0445928197279349)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00840859448887148,-0.0455904855094599)
--(axis cs:-0.00884181891502191,-0.0464846071764253)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0314759050157028,-0.00543618615878761)
--(axis cs:-0.0310105932631632,-0.00577361821683263)
--(axis cs:-0.0305464434591701,-0.00608215181723321)
--(axis cs:-0.0309948773258414,-0.00487734677089728)
--(axis cs:-0.0314415293009006,-0.00377916267402672)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.0332105133515605,-0.000360018722788591)
--(axis cs:-0.0336730766731937,-0.000229548045416685)
--(axis cs:-0.0341360245189103,-0.000106986058192187)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0328130121881791,-0.00239991836920806)
--(axis cs:-0.0323493332126591,-0.0025962111256332)
--(axis cs:-0.0318863860334121,-0.00278402952776546)
--(axis cs:-0.032329468114367,-0.00188675795534576)
--(axis cs:-0.0327708220164586,-0.0010810697775216)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0198900048655373,-0.0247309396381352)
--(axis cs:-0.0203480945723422,-0.0242645630310734)
--(axis cs:-0.0208094973630391,-0.0235850134426527)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190472452868581,-0.0227981072171717)
--(axis cs:-0.0194697247729671,-0.0237091498235251)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0411752682434611,0.0047103576252818)
--(axis cs:-0.0416384557616982,0.00467752721440093)
--(axis cs:-0.0421015483779071,0.00462197066533131)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.042136575692672,0.00429266240288022)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403187839690828,0.00418843023506871)
--(axis cs:-0.0407473191442064,0.00445540911779882)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-0.013289500843892,-0.0182750133336998)
--(axis cs:-0.0137351603787099,-0.0188271737294048)
--(axis cs:-0.014181068254942,-0.0193705387777678)
--(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124108889096776,-0.0190317984720579)
--(axis cs:-0.0128509631122427,-0.0185682222064693)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0331713487185078,-0.00770959007216127)
--(axis cs:0.0327446146578123,-0.00777529190416308)
--(axis cs:0.0323180868230914,-0.00780840847993149)
--(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341306139985394,-0.00570055387606603)
--(axis cs:0.0336515076241033,-0.00665224974166183)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0115173808633047,-0.0307061023204374)
--(axis cs:-0.0110732245764786,-0.0300015413688496)
--(axis cs:-0.0106299663584273,-0.0291684256644406)
--(axis cs:-0.0110784140554061,-0.0274313278515523)
--(axis cs:-0.011526476766584,-0.0258158494602038)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00354120901477452,-0.0124779159117582)
--(axis cs:0.00309620699745446,-0.0146671945398004)
--(axis cs:0.00265206225995146,-0.0167350884454913)
--(axis cs:0.00309792279700808,-0.0154857277933135)
--(axis cs:0.00354512312801614,-0.0141223878788106)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0438455382796636,0.00525720440941285)
--(axis cs:-0.044308618420941,0.0051632600114617)
--(axis cs:-0.0447717134139035,0.00505341232373152)
--(axis cs:-0.0443452130522788,0.00482422220945669)
--(axis cs:-0.043918226290022,0.00458840080230771)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0429920881225018,0.00479129778655089)
--(axis cs:-0.0434190641293081,0.00502795845392483)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00265587496145923,-0.0248925878029167)
--(axis cs:-0.00309979351279995,-0.0250770239874124)
--(axis cs:-0.00354374437002324,-0.0254217522369584)
--(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177343894150796,-0.0239126861870329)
--(axis cs:-0.0022149216226391,-0.024473068055338)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.0291781666001076,-0.0111076480645478)
--(axis cs:0.0287555083599819,-0.0108284999734248)
--(axis cs:0.0283337553599706,-0.0104592089328196)
--(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301365085300625,-0.00863531871461727)
--(axis cs:0.0296576630691527,-0.00981982742336597)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0225372781454718,-0.0250889881124216)
--(axis cs:-0.0230089944752509,-0.0237596551185254)
--(axis cs:-0.0234832705435516,-0.0223297227516972)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.021695373817152,-0.0235561968817687)
--(axis cs:-0.0221162043888005,-0.0243641471734307)
--cycle;
\path [fill=lightblue188209246, fill opacity=0.7]
(axis cs:-0.00398753257559438,-0.0259567773613091)
--(axis cs:-0.00443095679812935,-0.0267023993923752)
--(axis cs:-0.00487382241580319,-0.0276690437683267)
--(axis cs:-0.00531595545610237,-0.0288569151425327)
--(axis cs:-0.00487470468542667,-0.029133132868713)
--(axis cs:-0.00443363771710334,-0.0292175006107849)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310511515181624,-0.0256952420522139)
--(axis cs:-0.00354643007826979,-0.0259015591605253)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0119694107609675,-0.0196653709492483)
--(axis cs:-0.0124155484971815,-0.0201623064142026)
--(axis cs:-0.0128618794383277,-0.0206607990342774)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0115284367702519,-0.0237521094591669)
--(axis cs:-0.0110833503907555,-0.0231251089761558)
--(axis cs:-0.0106383374590193,-0.0225082367252156)
--(axis cs:-0.0110829321088904,-0.0214163341119627)
--(axis cs:-0.0115266943391386,-0.0204636299779449)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0115010886359692,0.0181997631115061)
--(axis cs:0.0110543148527907,0.0166152030092967)
--(axis cs:0.0106068848984445,0.014864989497562)
--(axis cs:0.0110704747189682,0.0174002328132661)
--(axis cs:0.0115363044263179,0.020009315584993)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0124112345610718,0.0217956809312923)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0371826070148161,-0.00362896730750904)
--(axis cs:0.0367524795629884,-0.00392544523259897)
--(axis cs:0.0363229291043273,-0.00418072511987477)
--(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381377128002923,-0.00223338471779285)
--(axis cs:0.0376607725802923,-0.00288359973780855)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372086005121724,0.00289484663394939)
--(axis cs:-0.0376717350044735,0.00293809464999904)
--(axis cs:-0.0381348460484709,0.00295772893929824)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.0363433389478967,0.00210870199675478)
--(axis cs:-0.0367764674157529,0.00251955874726012)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0269971498940258,-0.0189649445659948)
--(axis cs:-0.0274422948984887,-0.0179193382933962)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.041201241695246,0.000489621222163235)
--(axis cs:0.0407692051239179,7.03895390309833e-05)
--(axis cs:0.0403374078222287,-0.000328793343086593)
--(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0412838348996267,0.000411424402221059)
--(axis cs:0.0417147771024621,0.000760481382626035)
--(axis cs:0.0421458102743873,0.00112407567922911)
--(axis cs:0.0416739447272723,0.000837683984483794)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.0172657980587854,-0.0219781279998077)
--(axis cs:-0.0177156848626428,-0.0221711313446585)
--(axis cs:-0.0181677520677897,-0.0221934028900925)
--(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164060582836327,-0.0210702218365432)
--(axis cs:-0.0168373353064685,-0.0214157840365748)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0132737342722424,0.0221677246188233)
--(axis cs:0.0128340764664573,0.021665416289065)
--(axis cs:0.0123914803164452,0.0207743963294081)
--(axis cs:0.0119469363192986,0.0195973532425778)
--(axis cs:0.0124112345610718,0.0217956809312923)
--(axis cs:0.0128762541337628,0.0238767261686276)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142099540157225,0.0267479231159466)
--(axis cs:0.0137416802303765,0.0245409456835826)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0288486872751959,-0.0141275963520278)
--(axis cs:-0.0283688869980848,-0.0154167919006106)
--(axis cs:-0.0278897553532272,-0.0167362546501569)
--(axis cs:-0.0283390413524326,-0.0154515961982253)
--(axis cs:-0.0287896263879126,-0.014101300563635)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0146274498861048,-0.0198795681216598)
--(axis cs:-0.0150745531230905,-0.0203292314172795)
--(axis cs:-0.0155226351792141,-0.0206963833857786)
--(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137502567007465,-0.02049262206947)
--(axis cs:-0.0141899230319624,-0.0200748673455606)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.02655472544473,-0.019840310563797)
--(axis cs:-0.0270365795067973,-0.0182358556503141)
--(axis cs:-0.0275189244339558,-0.01668364707615)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0256789423986503,-0.0209859766679491)
--(axis cs:-0.026115291873054,-0.0205193404050871)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.0133086042554749,-0.0211349340396766)
--(axis cs:-0.0137559483197394,-0.0215591209456572)
--(axis cs:-0.0142041501471494,-0.0219094418089299)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0128665830209929,-0.0253590479114083)
--(axis cs:-0.0124197762654895,-0.0249021318501936)
--(axis cs:-0.0119738238035518,-0.0243557252323802)
--(axis cs:-0.0124201458622285,-0.0230770227259997)
--(axis cs:-0.0128651583828511,-0.0219990102554916)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-0.0398896252409391,0.00390742806661855)
--(axis cs:-0.0403527100097776,0.00387563463095397)
--(axis cs:-0.0408157716061464,0.00382341272307611)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390292639383224,0.00329391130037939)
--(axis cs:-0.039459800693335,0.00361011284221883)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0128593432126592,-0.0316404819931628)
--(axis cs:-0.0124100520887472,-0.0315573531788269)
--(axis cs:-0.0119628534354131,-0.0312371321947393)
--(axis cs:-0.0124142392738197,-0.0292101393438611)
--(axis cs:-0.0128649332768049,-0.0273523522789197)
--cycle;
\path [fill=lightblue176203251, fill opacity=0.7]
(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00443422991732934,-0.0307637454262865)
--(axis cs:-0.00487493516599399,-0.0325980247320761)
--(axis cs:-0.00531468051473582,-0.0345800777009271)
--(axis cs:-0.00487500882188964,-0.034345078006278)
--(axis cs:-0.00443546198250377,-0.0338394068803105)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--cycle;
\path [fill=lightblue168197253, fill opacity=0.7]
(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0128607819109302,-0.0367719436130826)
--(axis cs:-0.0124040110453793,-0.0377011348333349)
--(axis cs:-0.0119506055467426,-0.0382898508782486)
--(axis cs:-0.0124035964442856,-0.0359858257155219)
--(axis cs:-0.0128572538226648,-0.0336901795001529)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00619823117484492,0.00376989323229722)
--(axis cs:0.00575404210346447,0.00244485047734383)
--(axis cs:0.00530991215933977,0.00106632899802586)
--(axis cs:0.00576132862925574,0.00286858077290482)
--(axis cs:0.00621413708183002,0.00467342256005532)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00709889572795612,0.00749529576085252)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0425645976749342,0.00454650863501911)
--(axis cs:-0.0430276493584325,0.00445360401938751)
--(axis cs:-0.043490743784178,0.00434540185959893)
--(axis cs:-0.0430627527957139,0.0040945204652955)
--(axis cs:-0.0426342374612923,0.00383489618498973)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.0417080009226886,0.00402861931309195)
--(axis cs:-0.042136575692672,0.00429266240288022)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359091378949543,0.00165730484121342)
--(axis cs:-0.036372275835185,0.00171519774861633)
--(axis cs:-0.0368355509664747,0.0017558331694224)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350372112650117,0.000611886774682896)
--(axis cs:-0.0354737871174938,0.00116015850990226)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0301913345317925,-0.0108278685818738)
--(axis cs:-0.0297157592142635,-0.0117683892673172)
--(axis cs:-0.0292409877144029,-0.0127189698983995)
--(axis cs:-0.0296926363313221,-0.0113343071367991)
--(axis cs:-0.030144136573157,-0.00997227857779277)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00575789511953312,-0.0406851991491137)
--(axis cs:-0.00619847921371484,-0.042206488827299)
--(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00487672468664377,-0.00182715400263998)
--(axis cs:0.00443010443782099,-0.00399390539427643)
--(axis cs:0.00398405141654777,-0.00619794167213961)
--(axis cs:0.00443149149658563,-0.00522545008192088)
--(axis cs:0.00488003045798893,-0.00420340532849466)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00577471027411388,0.00156771808139371)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.03990590770524,-0.000704762396197113)
--(axis cs:0.0394747419694323,-0.00105512407432198)
--(axis cs:0.0390439259729961,-0.00137834742584488)
--(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0399918830448536,-0.000529495495120806)
--(axis cs:0.0404223685749631,-0.000234964913567003)
--(axis cs:0.0408530233032578,7.90534357507922e-05)
--(axis cs:0.0403799711560047,-0.000276454067664135)
--cycle;
\path [fill=lightskyblue144178254, fill opacity=0.7]
(axis cs:-0.00664003451717248,-0.0433954366188987)
--(axis cs:-0.00708318800193919,-0.0441653167778067)
--(axis cs:-0.00752855880238346,-0.044451861549495)
--(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00577290447798524,-0.0398287986297567)
--(axis cs:-0.00620671098319328,-0.0417356700190497)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.031891765922225,-0.00780756099409926)
--(axis cs:0.0314656870855275,-0.00776940673431717)
--(axis cs:0.0310399115758535,-0.00768896424860959)
--(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328482962391878,-0.00586676396538488)
--(axis cs:0.0323705541068359,-0.00678289023655568)
--cycle;
\path [fill=wheat244196173, fill opacity=0.7]
(axis cs:0.0358938604022748,-0.00439790780784007)
--(axis cs:0.035465175323326,-0.00458038076040812)
--(axis cs:0.0350367831000524,-0.00473132987224441)
--(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368483303438626,-0.00297012581316783)
--(axis cs:0.0363716932718781,-0.00363525825667531)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.0345993389417015,7.04340549547229e-06)
--(axis cs:-0.0350629940758346,0.000111558719802068)
--(axis cs:-0.0355269586861632,0.000205368119948002)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337194561422229,-0.00139364783070159)
--(axis cs:-0.0341601054384656,-0.000659754417894413)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00221556143741839,-0.0186624600478584)
--(axis cs:0.00177233600800367,-0.0196579999152253)
--(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0315368905245395,-0.00742099728882512)
--(axis cs:-0.0310656093094732,-0.00803655437361131)
--(axis cs:-0.0305951167167959,-0.0086528518873173)
--(axis cs:-0.0310452725633851,-0.00739114502579679)
--(axis cs:-0.0314943659716518,-0.00619783863837446)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:0.00132931796933355,-0.0204592354322692)
--(axis cs:0.000886343175841966,-0.0210921917626541)
--(axis cs:0.000443271143710197,-0.021594377651757)
--(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222156117817526,-0.0175771019906309)
--(axis cs:0.00177483653840435,-0.0190168779366764)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0332773507191726,-0.00219930405894248)
--(axis cs:-0.0337422663257653,-0.0019988198060139)
--(axis cs:-0.03420767154041,-0.00180292967971577)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0328771797305287,-0.00434893115259474)
--(axis cs:-0.0324093686749879,-0.00471417281712191)
--(axis cs:-0.031942220074664,-0.00507973363525957)
--(axis cs:-0.0323887125713837,-0.00404036644392801)
--(axis cs:-0.0328337681404165,-0.00308062168748987)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0385979651987079,0.0029559837852404)
--(axis cs:-0.0390611198467247,0.00293480413533206)
--(axis cs:-0.0395243337534479,0.00289588569336612)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.0377328707965797,0.0022024023657361)
--(axis cs:-0.0381658521335864,0.0025932466732692)
--cycle;
\path [fill=gainsboro207217234, fill opacity=0.7]
(axis cs:-0.0159719477081321,-0.0209611032158962)
--(axis cs:-0.0164227212778886,-0.0211078748388761)
--(axis cs:-0.0168751507532975,-0.0211264838476291)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.0150955034109468,-0.0215022009521202)
--(axis cs:-0.0155350579777885,-0.0211022179287467)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0252455691749329,-0.0212366738143496)
--(axis cs:-0.0257268037591539,-0.0195710932188366)
--(axis cs:-0.0262085558814355,-0.0179607510695858)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0243863553596923,-0.0211423850750891)
--(axis cs:-0.0248148655255307,-0.0212813252339133)
--cycle;
\path [fill=gainsboro201215238, fill opacity=0.7]
(axis cs:-0.014653448080304,-0.0221649558900358)
--(axis cs:-0.015104066178767,-0.0223088589498655)
--(axis cs:-0.0155562005282946,-0.0223293929396685)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0142150076953679,-0.0259328501745706)
--(axis cs:-0.0137639309872475,-0.0258944846273887)
--(axis cs:-0.0133145400195049,-0.0256976653012784)
--(axis cs:-0.0137627019250479,-0.0242710048350611)
--(axis cs:-0.0142090989596927,-0.0230897554968043)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191572420471075,0.00132928231688867)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208155645663591,-0.00714305759391337)
--(axis cs:0.0203776753565241,-0.00583414452583425)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.0412788483560243,0.00375303445461376)
--(axis cs:-0.04174197418829,0.00366648914932409)
--(axis cs:-0.0422051791186012,0.00356551858823534)
--(axis cs:-0.0417755566904971,0.00328523552492449)
--(axis cs:-0.0413453471365932,0.00299276471634622)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404186938501795,0.00316089059176951)
--(axis cs:-0.0408490896886448,0.00346436662208502)
--cycle;
\path [fill=gainsboro209218232, fill opacity=0.7]
(axis cs:-7.41662506691098e-17,-0.0220111349703914)
--(axis cs:-0.00044352429531209,-0.0223916352820955)
--(axis cs:-0.000887304722049917,-0.0227852833475923)
--(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.000888884368670094,-0.0197423202690928)
--(axis cs:0.000443914479116719,-0.0208875884288202)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00310706306803755,-0.0264002672350312)
--(axis cs:-0.0035501708971366,-0.0276520624603278)
--(axis cs:-0.00399260756706008,-0.0291088831056515)
--(axis cs:-0.00355144799081265,-0.0288146675603674)
--(axis cs:-0.00310998519195774,-0.0283504095133573)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.00753142032898697,0.00758044531879017)
--(axis cs:0.0070868650330794,0.00631895513884827)
--(axis cs:0.00664249209512375,0.00505550354943354)
--(axis cs:0.00709889572795612,0.00749529576085252)
--(axis cs:0.00755684273783552,0.00989643231382302)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.0084380596192955,0.0118357298419506)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00488132301795991,-0.00552078178846739)
--(axis cs:0.00443378660583549,-0.00787814100355381)
--(axis cs:0.00398707373688203,-0.0102047998037613)
--(axis cs:0.00443527188900981,-0.00907466565804044)
--(axis cs:0.00488470153777404,-0.0078783053352648)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0252398208465053,-0.0109989272632277)
--(axis cs:0.024828372701129,-0.0097093916169163)
--(axis cs:0.0244178333339963,-0.00827888525059012)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0261843409455377,-0.00889319720381692)
--(axis cs:0.0257117421195858,-0.00993431506676891)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.0186221705169978,-0.0220417613539497)
--(axis cs:-0.0190790187482449,-0.0217216277895204)
--(axis cs:-0.0195382813991188,-0.0212461667820998)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177633301180563,-0.0211251801241934)
--(axis cs:-0.0181942449697454,-0.0214750725597679)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.0035480965062454,-0.0144555691216549)
--(axis cs:0.00310329879020107,-0.016053506641187)
--(axis cs:0.00265916358589758,-0.0174603801497758)
--(axis cs:0.00310679623012116,-0.0158948775479525)
--(axis cs:0.00355568693902041,-0.0143368094470686)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.0279130145138335,-0.0099889727112797)
--(axis cs:0.0274933449749092,-0.00940929846358541)
--(axis cs:0.0270747455166293,-0.00871498743856848)
--(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0288659709168108,-0.00776926282607558)
--(axis cs:0.0283897831397384,-0.00882925797101091)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.0212590143190796,-0.00798297335569081)
--(axis cs:0.0208560794308086,-0.00556072824428164)
--(axis cs:0.0204512380466755,-0.00315930023678303)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0221611667903913,-0.00848215458508126)
--(axis cs:0.0217077296589531,-0.00840670698427798)
--cycle;
\path [fill=lightblue170198253, fill opacity=0.7]
(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.00443692552572308,-0.0350538282948675)
--(axis cs:-0.00487750925609522,-0.0370215895072293)
--(axis cs:-0.00531772237968725,-0.0389262502941378)
--(axis cs:-0.00488089510336772,-0.0376198127524984)
--(axis cs:-0.00444348670755561,-0.036099153464199)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0386134540765934,-0.00167377348089193)
--(axis cs:0.0381833023622946,-0.00194154030962494)
--(axis cs:0.037753432867539,-0.00218243375580131)
--(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.03779814942786,-0.00191225020439032)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.0387013749674391,-0.00129253921768412)
--(axis cs:0.0391314036648616,-0.00105818605343032)
--(axis cs:0.0395615656719944,-0.00080393837665092)
--(axis cs:0.0390880481395158,-0.00119930485370583)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133129496935052,-0.023238886967338)
--(axis cs:-0.00177540479661612,-0.0237946217624693)
--(axis cs:-0.00221950775555017,-0.0244886346023719)
--(axis cs:-0.00266345046395247,-0.0253500647037619)
--(axis cs:-0.00222130518440493,-0.0248828399139886)
--(axis cs:-0.0017785619214478,-0.0243140282164443)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000444635222740019,-0.0216664099007364)
--(axis cs:-0.000888385262709178,-0.0224805469785953)
--cycle;
\path [fill=gainsboro213219229, fill opacity=0.7]
(axis cs:-0.0212739506988902,-0.0227271228351999)
--(axis cs:-0.0217410920971458,-0.0217306992402454)
--(axis cs:-0.0222105014957554,-0.0206367447807629)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204266759768229,-0.0212218044197801)
--(axis cs:-0.0208512359993386,-0.0219328325229154)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0372989667759658,0.00177997974179945)
--(axis cs:-0.037762523988348,0.00178824276848125)
--(axis cs:-0.0382262216269317,0.00178112216148554)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364281792863597,0.00082599226746837)
--(axis cs:-0.0368640865738239,0.00132238860970413)
--cycle;
\path [fill=lightskyblue155187254, fill opacity=0.7]
(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0110836530533586,-0.0425856712428914)
--(axis cs:-0.0115258780818863,-0.0418633793424751)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0178389644416808,0.0111343049427433)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.019086329412266,0.00201487560842551)
--(axis cs:0.0194951388520974,-0.000211805549024448)
--(axis cs:0.0199017111105074,-0.00249760617167107)
--(axis cs:0.0194935083277917,0.00141548492002562)
--(axis cs:0.0190867684308584,0.00560578880357806)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0346086082698669,-0.00485333129537598)
--(axis cs:0.0341805957942871,-0.00494805516316732)
--(axis cs:0.033752713297365,-0.00501609413684773)
--(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0355611920251907,-0.00345963000700991)
--(axis cs:0.0350854656464267,-0.00410775117394749)
--cycle;
\path [fill=lightblue190211245, fill opacity=0.7]
(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0142221506735059,-0.0304088399924207)
--(axis cs:-0.0137652612829877,-0.031058071393358)
--(axis cs:-0.0133110167978424,-0.0314735979721981)
--(axis cs:-0.013764364904392,-0.0293927910752714)
--(axis cs:-0.0142168247636845,-0.0274918645463895)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.0399876276160797,0.0028407137645964)
--(axis cs:-0.0404510196257226,0.00277059906759638)
--(axis cs:-0.0409145259841819,0.0026867094069978)
--(axis cs:-0.0404830679532504,0.0023655790095858)
--(axis cs:-0.0400509476924627,0.00202781584754093)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391233447196325,0.002141991120991)
--(axis cs:-0.0395558563239715,0.0025017984176678)
--cycle;
\path [fill=lightblue167196253, fill opacity=0.7]
(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0129011117121889,-0.0367941524828575)
--(axis cs:-0.0124346345441221,-0.0388471883940731)
--(axis cs:-0.01197100142951,-0.0407195847071625)
--(axis cs:-0.0124188091172023,-0.0392279950145522)
--(axis cs:-0.012868909923305,-0.0374755496657857)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.00886731176515851,0.0115791103481885)
--(axis cs:0.0084215080088134,0.0101879717677289)
--(axis cs:0.00797625881796696,0.00886237023894465)
--(axis cs:0.0084380596192955,0.0118357298419506)
--(axis cs:0.00890132991382804,0.0147077603290283)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0097797676429209,0.0161776505628608)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.0306145166565617,-0.00756006911278233)
--(axis cs:0.0301895843728801,-0.00737593019994533)
--(axis cs:0.0297651900901598,-0.00712974784446681)
--(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0315675838311373,-0.00574249980050684)
--(axis cs:0.0310915648855911,-0.00659612606166102)
--cycle;
\path [fill=indianred2168670, fill opacity=0.7]
(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178823296359576,0.031465954826869)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0191210762014942,0.0211800965470438)
--(axis cs:0.0194886577225961,0.0151577125967841)
--(axis cs:0.0198310337444371,0.00722502209159894)
--(axis cs:0.0194548460333964,0.0138950296631177)
--(axis cs:0.0190664457301011,0.0197182188371444)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.0359911986484472,0.000287202720045003)
--(axis cs:-0.0364556792088017,0.000355828938989422)
--(axis cs:-0.0369203669151955,0.000410137083661698)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.0351138707236525,-0.000930896671707804)
--(axis cs:-0.0355531055005504,-0.000297396695218658)
--cycle;
\path [fill=lightskyblue152185254, fill opacity=0.7]
(axis cs:-0.00797665987835541,-0.0442278260924549)
--(axis cs:-0.00842781417951778,-0.0435099864823516)
--(axis cs:-0.00888212523926574,-0.0423536335634115)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00711337907212694,-0.0405276371530624)
--(axis cs:-0.00754516783467738,-0.0425041206450731)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.0373237987635773,-0.00239768434421183)
--(axis cs:0.0368943498150089,-0.0025887370788604)
--(axis cs:0.036465037484171,-0.00275702203834207)
--(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.036509399629237,-0.00243416737677221)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.0374117943987776,-0.00188283364807528)
--(axis cs:0.0378416014735025,-0.00170409652348344)
--(axis cs:0.038271451310655,-0.00150759143508279)
--(axis cs:0.03779814942786,-0.00191225020439032)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178573196364902,0.0182851308638214)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0190934592424734,0.0079910550544074)
--(axis cs:0.0195028227572365,0.00578974123017027)
--(axis cs:0.0199064291116297,0.00322079162634565)
--(axis cs:0.0195097873453903,0.00818395271859475)
--(axis cs:0.0191117669991785,0.0132151711659869)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00621962007468416,0.00442877262399365)
--(axis cs:0.00577151482248363,0.00238426627153807)
--(axis cs:0.0053238728594549,0.0002991282419751)
--(axis cs:0.00577471027411388,0.00156771808139371)
--(axis cs:0.00622652890810528,0.00279965980251496)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00712317657310141,0.00810280345149839)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0346734786652713,-0.00161587134456321)
--(axis cs:-0.035139603787302,-0.00144147261991249)
--(axis cs:-0.0356059699166624,-0.00128302501320902)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0337892512717146,-0.00314654517632461)
--(axis cs:-0.0342319310443466,-0.00235414918778015)
--cycle;
\path [fill=gainsboro211219230, fill opacity=0.7]
(axis cs:-0.0173293831311105,-0.0210125297517062)
--(axis cs:-0.0177855091225464,-0.0207674971815798)
--(axis cs:-0.0182435592809666,-0.0203983877731364)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164525962665079,-0.021552773286444)
--(axis cs:-0.0168924389589084,-0.0211518325168484)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00488724973744421,-0.00875603889977076)
--(axis cs:0.00444002625003231,-0.0107797535236886)
--(axis cs:0.00399365208027081,-0.0126887651000896)
--(axis cs:0.00444346654700641,-0.0112234355053209)
--(axis cs:0.0048945028947164,-0.00975813915084726)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00311131448734071,-0.0294000939059745)
--(axis cs:-0.00355389646212471,-0.0311943035976533)
--(axis cs:-0.00399575804594595,-0.0330928064531045)
--(axis cs:-0.0035556232361589,-0.0321456997930427)
--(axis cs:-0.00311481366498162,-0.0310449741392057)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0178527937297145,0.00712983500978813)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0191310685247127,0.000740691438821549)
--(axis cs:0.0195395858804369,-0.00159235833276883)
--(axis cs:0.0199453000047757,-0.00402827094009319)
--(axis cs:0.0195179984153492,-0.00172981690195321)
--(axis cs:0.0190949492293538,0.00102174445706174)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0239594429148137,-0.0208524472629855)
--(axis cs:-0.0244369085317767,-0.0193728835662135)
--(axis cs:-0.0249151427733783,-0.017927385926491)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.023107777620006,-0.0199805932304197)
--(axis cs:-0.0235334711997063,-0.0204509288974888)
--cycle;
\path [fill=firebrick1964850, fill opacity=0.7]
(axis cs:0.0159714935881329,0.0269047272480427)
--(axis cs:0.0155499465879901,0.0285202266726571)
--(axis cs:0.0151176404440944,0.029026999594692)
--(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0151424924665523,0.0301405812319806)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.0168999858233956,0.0294230130851992)
--(axis cs:0.0164379301916979,0.028457597294921)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0333454890530687,-0.00399255757320444)
--(axis cs:-0.0338141456742036,-0.00365245805754212)
--(axis cs:-0.0342830162139069,-0.00333475128165028)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324550752656579,-0.0058348487644384)
--(axis cs:-0.0329007250504329,-0.00489003780654326)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0386900579615124,0.00175906117105634)
--(axis cs:-0.0391540313055456,0.00172248499030768)
--(axis cs:-0.0396181406439026,0.00167182923584487)
--(axis cs:-0.0391846240535668,0.00129603821492315)
--(axis cs:-0.038750378141463,0.000898924230019107)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.0378210290612742,0.00091483472684484)
--(axis cs:-0.0382559628143389,0.00135075013324975)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0320086946781757,-0.00682053553964633)
--(axis cs:-0.0324807875313902,-0.0062470375864473)
--(axis cs:-0.032952970783192,-0.0057098223072792)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.0311145675013365,-0.00887552554388436)
--(axis cs:-0.0315617795279595,-0.00783804297673869)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0226186345207172,-0.00828303492029151)
--(axis cs:0.0222134522342858,-0.00619276833626753)
--(axis cs:0.0218073274175498,-0.00405879385432271)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235426692071628,-0.00734431714183013)
--(axis cs:0.0230793826449139,-0.00788169831853593)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160100072599802,-0.0222204168973413)
--(axis cs:-0.0164655934505347,-0.021981582153878)
--(axis cs:-0.0169230117574083,-0.0216180995163016)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0155800454249228,-0.0250504230779657)
--(axis cs:-0.0151229624409102,-0.0255073662004635)
--(axis cs:-0.0146679720791774,-0.0258039832742035)
--(axis cs:-0.0151174308253946,-0.0243530574259426)
--(axis cs:-0.0155648711529505,-0.0231552807699807)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0306673349828863,-0.00991830545872225)
--(axis cs:-0.031143442291485,-0.00905601804312269)
--(axis cs:-0.0316193999868001,-0.00825299984232233)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0297740638505956,-0.0119481731444021)
--(axis cs:-0.0302203905280388,-0.0109490418720717)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0102092045678879,0.0162593567544748)
--(axis cs:0.00976110461980604,0.0146162001995915)
--(axis cs:0.00931381013725279,0.0130528228315491)
--(axis cs:0.0097797676429209,0.0161776505628608)
--(axis cs:0.0102466240124198,0.0191033344193268)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0111259296622188,0.0208232507110385)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0293286899768217,-0.0128946806476042)
--(axis cs:-0.0298085215965309,-0.0117370987790662)
--(axis cs:-0.0302878957763867,-0.0106677869734511)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284420415432081,-0.0145453813393027)
--(axis cs:-0.0288845888469341,-0.0137671909708715)
--cycle;
\path [fill=lightskyblue157189254, fill opacity=0.7]
(axis cs:-0.0106443017280647,-0.0428384035951312)
--(axis cs:-0.0111070169665838,-0.0408014665998532)
--(axis cs:-0.0115725175872566,-0.0385848047329158)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00977282437451721,-0.0419235951931534)
--(axis cs:-0.0102075335542563,-0.0426091681771296)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0333249506605187,-0.00505691559269578)
--(axis cs:0.0328973173848765,-0.00506892706373235)
--(axis cs:0.0324698382183136,-0.00504963892391378)
--(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0342749933418149,-0.00373930342829074)
--(axis cs:0.0338005095642358,-0.00434946309765239)
--cycle;
\path [fill=lightblue185208248, fill opacity=0.7]
(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0142494616152883,-0.0324847075779718)
--(axis cs:-0.013783813643983,-0.0341011997969299)
--(axis cs:-0.0133208021599353,-0.0355517691281827)
--(axis cs:-0.0137739304118942,-0.0335413776038928)
--(axis cs:-0.0142277279085392,-0.0315200048523816)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178846185935781,0.0263263013102433)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.0191199583800184,0.0157418000215964)
--(axis cs:0.0195185530307997,0.0125146624858916)
--(axis cs:0.0199024695237312,0.00818295395156117)
--(axis cs:0.019516888319475,0.0141401334009834)
--(axis cs:0.0191268521380736,0.0199304559810561)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:-0.0373852311593381,0.000449205273526749)
--(axis cs:-0.037850245308342,0.000472339857975701)
--(axis cs:-0.038315387439047,0.000479094889259408)
--(axis cs:-0.0378796422919347,3.53595908514693e-05)
--(axis cs:-0.0374431405117097,-0.000433182767296612)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365109758478548,-0.000578471505654483)
--(axis cs:-0.03694855015331,-4.80383060352527e-05)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00622861949129525,0.00160253755256995)
--(axis cs:0.00577876136140448,-0.000772270923929611)
--(axis cs:0.00532965602876802,-0.00314872608851011)
--(axis cs:0.00578033385969908,-0.00207972513976081)
--(axis cs:0.0062320116221353,-0.00101445746884022)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00713264159212512,0.00506557534610238)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0280012653795778,-0.0152115841590147)
--(axis cs:-0.0284832179493325,-0.0138390977675614)
--(axis cs:-0.0289644969203074,-0.0125784884206317)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271254454440998,-0.0161601905249175)
--(axis cs:-0.0275623910419642,-0.0157524143214475)
--cycle;
\path [fill=firebrick1975051, fill opacity=0.7]
(axis cs:0.0146773049501923,0.0286536777482466)
--(axis cs:0.0142325643683629,0.0277673879824847)
--(axis cs:0.0137865783099998,0.0267224169167163)
--(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.0138045588066882,0.0272349808248176)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156045805871738,0.0311391481504059)
--(axis cs:0.0151424924665523,0.0301405812319806)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.00177983581699306,-0.0248706970188565)
--(axis cs:-0.00222418670474363,-0.0262269671117708)
--(axis cs:-0.00266805011893649,-0.0277387721951197)
--(axis cs:-0.00222548991102854,-0.0270078744446837)
--(axis cs:-0.0017821771893886,-0.0261892575177219)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--cycle;
\path [fill=gainsboro219220222, fill opacity=0.7]
(axis cs:-0.0199998566808186,-0.0206347656289106)
--(axis cs:-0.0204635708243317,-0.0199111304908192)
--(axis cs:-0.020929196588444,-0.0191012968362243)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191384012218054,-0.0199589481636758)
--(axis cs:-0.0195704907738146,-0.0202049955163969)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0360358191653915,-0.00290375048722422)
--(axis cs:0.0356066612072357,-0.00302975518462646)
--(axis cs:0.0351775405639775,-0.00313538639466521)
--(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0361223727381768,-0.0023181952499279)
--(axis cs:0.0365522004391016,-0.00218953213042526)
--(axis cs:0.036982001857606,-0.00204448422235755)
--(axis cs:0.036509399629237,-0.00243416737677221)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0115557713974993,0.0211880236613879)
--(axis cs:0.0111070028194783,0.0196184745789242)
--(axis cs:0.0106579591912146,0.0179477622419008)
--(axis cs:0.0111259296622188,0.0208232507110385)
--(axis cs:0.0115938747621852,0.0234017108211567)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0124717592983648,0.0250034646796809)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.026657148408872,-0.0079047954922682)
--(axis cs:0.0262404204991371,-0.00698168587492944)
--(axis cs:0.0258243708204599,-0.00595267214554545)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276020538603054,-0.00615951678182354)
--(axis cs:0.0271298062197475,-0.00698931988427153)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0133409834152895,0.0257187845184866)
--(axis cs:0.012895816223659,0.0247656640924911)
--(axis cs:0.0124502805365954,0.0237560917005559)
--(axis cs:0.0120036537738737,0.0225782539282139)
--(axis cs:0.0124717592983648,0.0250034646796809)
--(axis cs:0.0129398211269633,0.0271909125347671)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142665474920754,0.0284026726959824)
--(axis cs:0.0138045588066882,0.0272349808248176)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.0293413917162662,-0.00681534589228143)
--(axis cs:0.0289182205433743,-0.00642776347069686)
--(axis cs:0.0284956745187358,-0.00596375338777309)
--(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0302895252559026,-0.0052299667549004)
--(axis cs:0.0298159295371037,-0.00596940415724932)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.036072509215006,-0.00114321075802669)
--(axis cs:-0.0365391643593429,-0.00102407646855138)
--(axis cs:-0.0370058891417069,-0.000927044644557756)
--(axis cs:-0.0365679062776784,-0.0014462411212509)
--(axis cs:-0.0361292228555354,-0.00199017495405884)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0351929743151457,-0.00237684415512027)
--(axis cs:-0.0356331649832999,-0.00174276041374015)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:-0.000445098651567147,-0.021664126494047)
--(axis cs:-0.000890171510775052,-0.0226038543306551)
--(axis cs:-0.00133512229875569,-0.0236667262521716)
--(axis cs:-0.000890910995880911,-0.0229656010382156)
--(axis cs:-0.000445878139216785,-0.0222358037466197)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.00222453847921058,-0.0170590223220927)
--(axis cs:0.00177972154854616,-0.017861414653134)
--(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.0031184072644015,-0.014826926402851)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:0.00133490345679723,-0.0186071362986312)
--(axis cs:0.00089002375726443,-0.0193274987667061)
--(axis cs:0.000445053999569658,-0.0200554953371959)
--(axis cs:-7.4449384252505e-17,-0.0208239956565401)
--(axis cs:0.000445537205116262,-0.0199788907671982)
--(axis cs:0.000891967817508062,-0.0191543044013367)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00222993320255615,-0.0164678926610927)
--(axis cs:0.00178193800878828,-0.0175085059832416)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00355993921348023,-0.0140625511398333)
--(axis cs:0.00311453669433329,-0.0151786110666471)
--(axis cs:0.00266944148925069,-0.0161722188965441)
--(axis cs:0.0031184072644015,-0.014826926402851)
--(axis cs:0.00356837625342771,-0.0135593029413902)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.0173556681019142,0.0296445997837045)
--(axis cs:0.016942550383751,0.0320760613827322)
--(axis cs:0.0165098430883706,0.0325897993303825)
--(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.016520101926481,0.0319003495951574)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0178695030829744,0.031987978156965)
--(axis cs:0.0182798905337886,0.0293787962040013)
--(axis cs:0.0186612695964307,0.0242029014106048)
--(axis cs:0.0182391236396654,0.0272299710311139)
--(axis cs:0.0178028676058391,0.0289704411606645)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00623403268892427,-0.0022342275165693)
--(axis cs:0.00578426277110758,-0.0044634045836991)
--(axis cs:0.00533533067269439,-0.00664324308711066)
--(axis cs:0.00578710813002984,-0.00539422908248381)
--(axis cs:0.00623997288309411,-0.00415164390666375)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00713810805441299,0.0010433217068174)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:-0.0347519874305477,-0.00304422652294583)
--(axis cs:-0.0352209672071098,-0.00278438192754001)
--(axis cs:-0.0356898842859865,-0.00255752069803529)
--(axis cs:-0.0352499517820373,-0.00314611534024398)
--(axis cs:-0.0348095031936057,-0.00375286519666125)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338679349062207,-0.00446808586469029)
--(axis cs:-0.0343102759795455,-0.00374253360281597)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00756638611983104,0.010315975677374)
--(axis cs:0.00711709546181222,0.00839649463339916)
--(axis cs:0.00666815847492752,0.00643310072872546)
--(axis cs:0.00712317657310141,0.00810280345149839)
--(axis cs:0.00757894833185435,0.0096422037191186)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00847586515631811,0.0142957897287386)
--cycle;
\path [fill=gainsboro202216238, fill opacity=0.7]
(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0156078114960052,-0.0273595317950714)
--(axis cs:-0.015143605520612,-0.0285227097235289)
--(axis cs:-0.0146816454419705,-0.029552214194895)
--(axis cs:-0.0151351694164972,-0.0276910922299698)
--(axis cs:-0.0155878318086284,-0.02597878807954)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:0.0320425475799068,-0.00499590471823964)
--(axis cs:0.0316154833237579,-0.00490421695020608)
--(axis cs:0.0311886803751891,-0.00477103422169623)
--(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0329893718856951,-0.00380284051879677)
--(axis cs:0.0325164649706342,-0.00435138591570504)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0226817389538976,-0.0194844807653615)
--(axis cs:-0.0231543743661702,-0.0183093158396864)
--(axis cs:-0.0236280084840004,-0.0171416818038517)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218265036558433,-0.0185750854603714)
--(axis cs:-0.0222548024747161,-0.0190035492176993)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0266903435986915,-0.0164339158063823)
--(axis cs:-0.0271717917044869,-0.0150101940897493)
--(axis cs:-0.0276526206771476,-0.0137019333176293)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258247997342518,-0.016610127622345)
--(axis cs:-0.0262568914691745,-0.0165796387277264)
--cycle;
\path [fill=lightblue180205250, fill opacity=0.7]
(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00444901377555193,-0.0357692353665786)
--(axis cs:-0.00489321950868368,-0.0369000291877486)
--(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.0334250834901972,-0.00521576042084296)
--(axis cs:-0.0338970011482763,-0.0047694872613386)
--(axis cs:-0.0343686331392363,-0.00437368101845267)
--(axis cs:-0.0339274522151121,-0.00500345496526349)
--(axis cs:-0.0334860850746411,-0.00563609383866783)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325384460326849,-0.00674932183351496)
--(axis cs:-0.0329818652072264,-0.00597890408641363)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.024007806668631,-0.00672814149597835)
--(axis cs:0.0235978667654147,-0.00508158416200686)
--(axis cs:0.0231875879225648,-0.00336543255181578)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0232378971212967,-0.00140230234235)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249413114779644,-0.00543788589365676)
--(axis cs:0.0244741901393675,-0.00608032926708015)
--cycle;
\path [fill=gainsboro220220221, fill opacity=0.7]
(axis cs:-0.0187035048396941,-0.0199169723633561)
--(axis cs:-0.0191652628041056,-0.0193387675797122)
--(axis cs:-0.0196287043647571,-0.0186818634846989)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178253420548227,-0.0204999268000022)
--(axis cs:-0.0182657975092955,-0.0200939754004051)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0347484450802043,-0.00322046815713021)
--(axis cs:0.0343193725391326,-0.00328431347049908)
--(axis cs:0.033890328692499,-0.00332579247256845)
--(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0348326500325145,-0.00260362058273193)
--(axis cs:0.0352626002369982,-0.00252574645954859)
--(axis cs:0.0356925077094465,-0.00243039242755297)
--(axis cs:0.0352209253916225,-0.00278643496934329)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00489906376763041,-0.00993472295549581)
--(axis cs:0.00445210945342982,-0.0114379728666934)
--(axis cs:0.00400576264216551,-0.0128158975176547)
--(axis cs:0.00445694044304659,-0.0113537098738558)
--(axis cs:0.0049091349029942,-0.00996480316047555)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--cycle;
\path [fill=lightblue192211245, fill opacity=0.7]
(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00311739263156555,-0.0314179626626186)
--(axis cs:-0.00356135236035661,-0.0329680196856888)
--(axis cs:-0.00400515388198499,-0.0344379922529964)
--(axis cs:-0.00356564162226759,-0.0327044799157133)
--(axis cs:-0.00312478246328828,-0.0309577638271286)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:-0.0320950108381617,-0.00751736646281601)
--(axis cs:-0.0325701317463188,-0.00685389993618407)
--(axis cs:-0.0330446672165785,-0.00626462214660653)
--(axis cs:-0.0326033404031555,-0.00688136560259611)
--(axis cs:-0.0321622467549977,-0.0074782201048006)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312088894742207,-0.00900191683376328)
--(axis cs:-0.0316517576208286,-0.00827215327223949)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.017382259182072,-0.0211401342890803)
--(axis cs:-0.0178432798437549,-0.0205619069970812)
--(axis cs:-0.0183059711859938,-0.0199006054522383)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0169634528063797,-0.0228875453930878)
--(axis cs:-0.0165003948302164,-0.0237186902588433)
--(axis cs:-0.0160392145254602,-0.024447555811601)
--(axis cs:-0.0164889502504723,-0.0231209904556575)
--(axis cs:-0.016936721486636,-0.0220152506014852)
--cycle;
\path [fill=lightblue175202251, fill opacity=0.7]
(axis cs:-0.00533811704044874,-0.037770854039411)
--(axis cs:-0.00578408584458623,-0.0383309029848815)
--(axis cs:-0.00623150278148347,-0.0385448124154951)
--(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00446427195563965,-0.0335231457230091)
--(axis cs:-0.0049019855168188,-0.0356457741762952)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.0307666044638325,-0.00969451468917266)
--(axis cs:-0.0312445074884554,-0.0088208397307136)
--(axis cs:-0.0317215217321776,-0.00804700298412378)
--(axis cs:-0.0312812863954587,-0.00857987281455615)
--(axis cs:-0.0308416395217215,-0.00906979252909517)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0298844798562261,-0.0109216808139571)
--(axis cs:-0.030325083899186,-0.0103380647435639)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.00178344360547109,-0.0267605149756077)
--(axis cs:-0.00222848837091661,-0.0282762075706587)
--(axis cs:-0.00267313057936077,-0.0298397083185598)
--(axis cs:-0.00223042822942938,-0.0285774454161294)
--(axis cs:-0.00178661499527638,-0.0273013304662739)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165648750740037,0.0151914815746004)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.017843548108532,0.00801350135514064)
--(axis cs:0.0182608659115021,0.00616703036407967)
--(axis cs:0.0186750180067537,0.00415391725235569)
--(axis cs:0.018256850455445,0.00756596271779974)
--(axis cs:0.0178389644416808,0.0111343049427433)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00758254507005685,0.00868462995965866)
--(axis cs:0.00713053099891469,0.00633418450497155)
--(axis cs:0.00667921469355726,0.00397224267637891)
--(axis cs:0.00713264159212512,0.00506557534610238)
--(axis cs:0.0075866801745208,0.00606372921838233)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00849172149366099,0.0121995983035017)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0179078033139108,0.00711640900891299)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.0195987504941192,8.39497593434228e-05)
--(axis cs:0.0191572420471075,0.00132928231688867)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.016063393237362,0.0316712572039179)
--(axis cs:0.0156130600903385,0.0303129129182651)
--(axis cs:0.0151671191913098,0.0294377560972362)
--(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0151875647974125,0.0300255086118182)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169772859096797,0.0321186993732284)
--(axis cs:0.016520101926481,0.0319003495951574)
--cycle;
\path [fill=lightgray233212201, fill opacity=0.7]
(axis cs:-0.0253937062935871,-0.0165439229289789)
--(axis cs:-0.0258722443566114,-0.0152428591985452)
--(axis cs:-0.026350481472457,-0.0140379638976815)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245328685799955,-0.0162158733340164)
--(axis cs:-0.0249632038645729,-0.0164039429181438)
--cycle;
\path [fill=lightblue174201252, fill opacity=0.7]
(axis cs:-0.00933950283139654,-0.0408386523305947)
--(axis cs:-0.00979971443566795,-0.0390549531022441)
--(axis cs:-0.010262438171082,-0.0370914876962911)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00847420441901713,-0.0377836325687105)
--(axis cs:-0.00890685393815533,-0.0394307233929371)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0280737144746149,-0.00542214471759259)
--(axis cs:0.0276522634466959,-0.00480404682918967)
--(axis cs:0.0272312087675863,-0.0041128972579959)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290149009700995,-0.00422966367406976)
--(axis cs:0.0285446806626235,-0.00477931485377749)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00624407712870621,-0.00479916700450178)
--(axis cs:0.00579501912582681,-0.0066000494917043)
--(axis cs:0.00534668737428192,-0.00831725485255763)
--(axis cs:0.00579994464377385,-0.00691808863285111)
--(axis cs:0.00625420399876379,-0.00557167869716389)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0200439616115229,-0.000825474997676986)
--(axis cs:0.01963386592801,0.0014025498669367)
--(axis cs:0.0192206933782383,0.0034945245390558)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0192558541990707,0.00487815206337626)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209448245257364,-0.00177938442704867)
--(axis cs:0.0204927533057443,-0.00143169278033998)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165720283699545,0.0213207141817333)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.017842477822251,0.013261872693148)
--(axis cs:0.0182624974731161,0.0116674568890047)
--(axis cs:0.0186796867074894,0.00992501677996644)
--(axis cs:0.0182704503094435,0.0142092831931644)
--(axis cs:0.0178573196364902,0.0182851308638214)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.0307621647410847,-0.00459311470275654)
--(axis cs:0.0303359483334766,-0.00436783165260695)
--(axis cs:0.0299100249449212,-0.00409344972799678)
--(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317046825507692,-0.00360364226852547)
--(axis cs:0.0312338684547152,-0.00405323746978796)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00891564620033964,0.0157339973709333)
--(axis cs:0.00846575882939783,0.0139957717804814)
--(axis cs:0.00801596871337483,0.0121855471886216)
--(axis cs:0.00847586515631811,0.0142957897287386)
--(axis cs:0.00893609793058044,0.0161688271340509)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.00982995504039677,0.01978734167899)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:-0.000446226470811492,-0.0226849576954773)
--(axis cs:-0.000892255446979368,-0.0239554858596572)
--(axis cs:-0.0013380162922238,-0.0253157206409705)
--(axis cs:-0.000892946082078046,-0.0244192559958356)
--(axis cs:-0.000446939450041785,-0.0235292539988123)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.0334613245415293,-0.00334344445177718)
--(axis cs:0.0330323731605508,-0.00333562243486689)
--(axis cs:0.0326034863527635,-0.00330065803586479)
--(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.032643911470546,-0.00294588528416031)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.0335425763509348,-0.00272361928771078)
--(axis cs:0.0339726343564933,-0.00270349748060222)
--(axis cs:0.0344026600161333,-0.0026631836394897)
--(axis cs:0.0339323937387761,-0.00296599555478689)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0294449031305819,-0.0114362475997313)
--(axis cs:-0.0299243099565165,-0.0104142821068541)
--(axis cs:-0.0304026502861184,-0.00951099989794121)
--(axis cs:-0.0299643522811986,-0.00989944198829266)
--(axis cs:-0.0295267395887039,-0.0102331283339525)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0285690101811967,-0.0122349233539839)
--(axis cs:-0.0290064130026386,-0.0118751575183881)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0213964729297701,-0.0182318001307585)
--(axis cs:-0.0218651235186857,-0.0173281658488179)
--(axis cs:-0.0223348726005328,-0.0164137890484943)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.0205302013308426,-0.0179067797989043)
--(axis cs:-0.0209644346593673,-0.0180014451099181)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00758822640700287,0.00463250728811095)
--(axis cs:0.00713602754614459,0.00232219240903252)
--(axis cs:0.00668462549115415,3.08856605399087e-05)
--(axis cs:0.00713810805441299,0.0010433217068174)
--(axis cs:0.00759239649557864,0.00201400427276225)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00849611674776678,0.00773644132400419)
--cycle;
\path [fill=lightblue194212243, fill opacity=0.7]
(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.0138173622186158,-0.0335343125895676)
--(axis cs:-0.014266618372885,-0.0322217088880707)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.000892790605447842,-0.0193598391607739)
--(axis cs:0.000446357409325435,-0.0203979400999759)
--(axis cs:-7.1781630076923e-17,-0.0215019011131565)
--(axis cs:0.00044672196462238,-0.0207868627710311)
--(axis cs:0.000894263614641065,-0.020111136351896)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--cycle;
\path [fill=lightblue187209247, fill opacity=0.7]
(axis cs:-0.013369922436939,-0.0346439209453914)
--(axis cs:-0.013840566392909,-0.0324677900400185)
--(axis cs:-0.0143125786576746,-0.0303238095855819)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.0124813589868232,-0.0360509008806513)
--(axis cs:-0.0129245495524981,-0.0354970248730934)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0254087628122845,-0.00482833257558699)
--(axis cs:0.0249933285321197,-0.00362213746960625)
--(axis cs:0.0245777822151139,-0.00234975209456222)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263434965325753,-0.00377737317011047)
--(axis cs:0.0258762325596906,-0.00427080690171206)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00223226183841118,-0.0164621830480536)
--(axis cs:0.00178575057018355,-0.0174116428161357)
--(axis cs:0.00133926113960656,-0.0183707845758367)
--(axis cs:0.00178736797703959,-0.0176460116302416)
--(axis cs:0.00223622457562876,-0.0169946094591259)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--cycle;
\path [fill=firebrick1852242, fill opacity=0.7]
(axis cs:0.0174342600016505,0.0322577205340933)
--(axis cs:0.0169881157890579,0.0314558475255564)
--(axis cs:0.0165450821440525,0.03099032338832)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0165661752584161,0.0314470641910022)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0178876540849416,0.0284135096796441)
--(axis cs:0.0183134475323319,0.0272522772552039)
--(axis cs:0.0187274386043565,0.0250795176040618)
--(axis cs:0.0183137057872918,0.0290637898282455)
--(axis cs:0.0178823296359576,0.031465954826869)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165791885968263,0.0113242199066902)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0178853568125871,0.00672498891644358)
--(axis cs:0.0183041437000639,0.00492925215490885)
--(axis cs:0.0187193402487728,0.00292614539827209)
--(axis cs:0.0182847122319969,0.00486916849963848)
--(axis cs:0.0178527937297145,0.00712983500978813)
--cycle;
\path [fill=lightblue182206249, fill opacity=0.7]
(axis cs:-0.00668070080509066,-0.038397980917717)
--(axis cs:-0.00713193206045691,-0.0378988196269139)
--(axis cs:-0.00758534448871441,-0.0370771639998933)
--(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00581105871369526,-0.0340086321892101)
--(axis cs:-0.00624669328767149,-0.0362013300100002)
--cycle;
\path [fill=gainsboro206217235, fill opacity=0.7]
(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0156581041696411,-0.027235039169366)
--(axis cs:-0.0151870231660959,-0.0289987160468175)
--(axis cs:-0.0147173389561809,-0.0307649174693692)
--(axis cs:-0.0151691071678333,-0.0292231908452389)
--(axis cs:-0.0156214747982667,-0.027652531983904)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00357225529434085,-0.0134773263355659)
--(axis cs:0.00312546407674986,-0.014512886611166)
--(axis cs:0.00267881880570592,-0.0155022523856956)
--(axis cs:0.00312851403844422,-0.0146245618618598)
--(axis cs:0.00357893175365616,-0.0138442855445868)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--cycle;
\path [fill=firebrick2026156, fill opacity=0.7]
(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165813546079782,0.0276851954506212)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0178672506093582,0.0210452684563222)
--(axis cs:0.0182916113129897,0.0198009125775788)
--(axis cs:0.0187099735672683,0.0180951272819339)
--(axis cs:0.018301785807598,0.0225608996624958)
--(axis cs:0.0178846185935781,0.0263263013102433)
--cycle;
\path [fill=firebrick1821340, fill opacity=0.7]
(axis cs:0.0147272281593071,0.0292871611840317)
--(axis cs:0.0142898384369187,0.0294904826638407)
--(axis cs:0.013850485753951,0.0295137012502028)
--(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0138720466518257,0.0304659677204703)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156483619022083,0.0307209259514753)
--(axis cs:0.0151875647974125,0.0300255086118182)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.0213997470417076,-0.00191973937064227)
--(axis cs:0.0209902880230023,0.000189989850946001)
--(axis cs:0.020578612091955,0.00224021820506082)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0206207633719219,0.0039994658255896)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223161263767361,-0.00178615562407516)
--(axis cs:0.0218570209527263,-0.00190537170238779)
--cycle;
\path [fill=indianred2107563, fill opacity=0.7]
(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0102645551029479,0.0203826284443319)
--(axis cs:0.00981517253531071,0.0189374653199519)
--(axis cs:0.00936549777145867,0.01738568323986)
--(axis cs:0.00982995504039677,0.01978734167899)
--(axis cs:0.0102940811803389,0.0218429676971124)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.0111800133322871,0.0239776479762555)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:-0.0281326340126783,-0.0125155871883042)
--(axis cs:-0.0286117052389955,-0.0114529700312787)
--(axis cs:-0.0290897654420523,-0.0105123626624652)
--(axis cs:-0.0286533437349518,-0.0107398251185826)
--(axis cs:-0.0282173532914978,-0.0109204941678067)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0272624291260798,-0.0128580321768221)
--(axis cs:-0.0276971645158264,-0.0127208688184501)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0200936654389558,-0.0179657282114539)
--(axis cs:-0.020559958112868,-0.0172100961554923)
--(axis cs:-0.0210273818983667,-0.0164340161362049)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192136051282998,-0.0185932589777439)
--(axis cs:-0.0196547908887066,-0.0181915974378547)
--cycle;
\path [fill=lightsalmon246167137, fill opacity=0.7]
(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00759556544198587,0.000950583674248986)
--(axis cs:0.00714436508741682,-0.00100968697696058)
--(axis cs:0.00669386272109394,-0.0029307066463303)
--(axis cs:0.00714872128787327,-0.00174138342773876)
--(axis cs:0.00760450284466749,-0.000588851422055108)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00850320472781686,0.0038174331277053)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:-0.0241022860578679,-0.0160065644403956)
--(axis cs:-0.0245769025664021,-0.0149235364612791)
--(axis cs:-0.0250516061188153,-0.0139071193995805)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232388904789558,-0.0156291774485618)
--(axis cs:-0.0236710725967966,-0.0158026059210994)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.00491419750924839,-0.00997586152274046)
--(axis cs:0.00446655082226054,-0.0112166582734443)
--(axis cs:0.00401926019206534,-0.0123818921339449)
--(axis cs:0.00447096924301245,-0.0113027549594413)
--(axis cs:0.00492341511043999,-0.0103264167405439)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--cycle;
\path [fill=firebrick1985352, fill opacity=0.7]
(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0116113852448894,0.0242666422047353)
--(axis cs:0.0111624607049187,0.0230066760028261)
--(axis cs:0.0107136123506393,0.021729004697786)
--(axis cs:0.0111800133322871,0.0239776479762555)
--(axis cs:0.0116451889108316,0.0257965894540742)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0125254612604428,0.0272010836003542)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.017011038008719,-0.0234649754073454)
--(axis cs:-0.0165418356357901,-0.024793127190171)
--(axis cs:-0.0160739894648754,-0.0261032637912599)
--(axis cs:-0.0165262148121701,-0.0246187108045938)
--(axis cs:-0.0169777442408483,-0.0232347339769399)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.032174671405445,-0.00323703414230582)
--(axis cs:0.0317459281724305,-0.00314355382258199)
--(axis cs:0.0313172466584113,-0.00301949550546228)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0322521851106321,-0.00265563342824059)
--(axis cs:0.0326823596409946,-0.00270015064848499)
--(axis cs:0.0331124863165795,-0.00272271128024169)
--(axis cs:0.032643911470546,-0.00294588528416031)
--cycle;
\path [fill=firebrick1872643, fill opacity=0.7]
(axis cs:0.0134069422493618,0.0290465538290776)
--(axis cs:0.0129596585318634,0.0281003805939112)
--(axis cs:0.0125103792442914,0.0268699502292669)
--(axis cs:0.0120606982836014,0.0255564008907583)
--(axis cs:0.0125254612604428,0.0272010836003542)
--(axis cs:0.012987631578733,0.0283168209381218)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143339942621738,0.0313501743579037)
--(axis cs:0.0138720466518257,0.0304659677204703)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-0.0187701927105802,-0.0191752233747721)
--(axis cs:-0.0192357761784039,-0.0184054328240826)
--(axis cs:-0.0197025362306668,-0.0176105765921359)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0183619618028136,-0.0200380580593581)
--(axis cs:-0.0178944545962667,-0.0210216715393681)
--(axis cs:-0.0174282093999586,-0.0219798466586221)
--(axis cs:-0.0178772848869684,-0.0208756736051596)
--(axis cs:-0.0183246905603842,-0.019937564501702)
--cycle;
\path [fill=lightblue189210246, fill opacity=0.7]
(axis cs:-0.0120403085910772,-0.0362787226759281)
--(axis cs:-0.012509908494136,-0.0339586484772888)
--(axis cs:-0.0129808713969902,-0.031684812279657)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111636763702021,-0.0357463979450633)
--(axis cs:-0.0116011955275122,-0.0361730135892258)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.0089422020497541,0.0155745702564264)
--(axis cs:0.00848847346513794,0.0133194808552515)
--(axis cs:0.00803521614544362,0.0110168853500371)
--(axis cs:0.00849172149366099,0.0121995983035017)
--(axis cs:0.00894821944780335,0.0131712967834944)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.00985583511517952,0.0190236299551702)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0294843675783024,-0.00376934628655152)
--(axis cs:0.0290589271764749,-0.00339616935159766)
--(axis cs:0.0286336326424869,-0.00297593221488315)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304211632036197,-0.0030936627050889)
--(axis cs:0.0299531054731097,-0.00339285318663371)
--cycle;
\path [fill=salmon23512799, fill opacity=0.7]
(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00894940092787312,0.0116118473719586)
--(axis cs:0.00849494667966638,0.0092852511526397)
--(axis cs:0.00804120739048084,0.00695575245124434)
--(axis cs:0.00849611674776678,0.00773644132400419)
--(axis cs:0.00895132786095317,0.00840675155306071)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.00986037111452612,0.014451151289824)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00625983910247089,-0.00580462826697833)
--(axis cs:0.00581079856112627,-0.0072655807628071)
--(axis cs:0.00536226316162177,-0.00865799620671342)
--(axis cs:0.0058162480549977,-0.00743765427229234)
--(axis cs:0.00627101946137842,-0.0063049133394934)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.0268104062407689,-0.00335438063874888)
--(axis cs:0.0263896854725681,-0.00253626434988538)
--(axis cs:0.0259688554168583,-0.00166820408310419)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277428703879783,-0.00272417943134641)
--(axis cs:0.0272768760456969,-0.00300375866270292)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.026828213364036,-0.0129374882921279)
--(axis cs:-0.0273052976893034,-0.0119452141735761)
--(axis cs:-0.0277816444813133,-0.0110614165004466)
--(axis cs:-0.0273460475053336,-0.0111713504713042)
--(axis cs:-0.0269103815399053,-0.0112603206554937)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.025960354152589,-0.0129768842909208)
--(axis cs:-0.0263942741374552,-0.0129721885188478)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.0227765661865143,-0.00160624329184702)
--(axis cs:0.0223644307337526,0.000169933158345797)
--(axis cs:0.0219508459157669,0.00193775893302841)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0219932913971416,0.00349533322241838)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0236997487146735,-0.00120284979453659)
--(axis cs:0.0232378971212967,-0.00140230234235)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0161088343612446,0.0312909722053847)
--(axis cs:0.0156747137038145,0.0318980332112568)
--(axis cs:0.0152365215233761,0.0321204525783558)
--(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0152464055439169,0.0314711860131748)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0165837452372455,0.0297317440348572)
--(axis cs:0.0170219014743178,0.0295877432472835)
--(axis cs:0.0174564328920275,0.0291303578484148)
--(axis cs:0.0170164989403871,0.0308198321057093)
--(axis cs:0.0165661752584161,0.0314470641910022)
--cycle;
\path [fill=gainsboro210218231, fill opacity=0.7]
(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00178862981303688,-0.0271674646477623)
--(axis cs:-0.00223554803727433,-0.0282441062158547)
--(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:-0.000447341236806042,-0.0237827031824269)
--(axis cs:-0.000894558978676027,-0.0249130580623846)
--(axis cs:-0.00134164927644315,-0.0260481875994083)
--(axis cs:-0.00089553189313303,-0.0248474538857933)
--(axis cs:-0.00044829660049387,-0.023720815594251)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.000894981338339264,-0.0205271197546957)
--(axis cs:0.000447447927264529,-0.0215854911586371)
--(axis cs:-7.195786254517e-17,-0.0226710756284191)
--(axis cs:0.000447843416503418,-0.0218650226974716)
--(axis cs:0.00089654360001275,-0.0211256923510081)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.0022379596479038,-0.0174542760967626)
--(axis cs:0.00179024042835155,-0.0184712991699711)
--(axis cs:0.00134258200330007,-0.0194918309498082)
--(axis cs:0.00179162042369643,-0.0189420178269224)
--(axis cs:0.00224131441337926,-0.0184701499525022)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--cycle;
\path [fill=darksalmon241142112, fill opacity=0.7]
(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00895309312235155,0.00695936273676536)
--(axis cs:0.00849996040553515,0.00494459335814618)
--(axis cs:0.00804743990525504,0.00293864782411986)
--(axis cs:0.00850320472781686,0.0038174331277053)
--(axis cs:0.00895967760604115,0.00465443339035914)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.00986250747442447,0.00945000097919784)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152612265437064,0.0170265564006645)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0165707046419263,0.0122235220446993)
--(axis cs:0.0169985386290886,0.0110659860925339)
--(axis cs:0.0174228169001008,0.00965623702822781)
--(axis cs:0.0169938546564103,0.0123744944655329)
--(axis cs:0.0165648750740037,0.0151914815746004)
--cycle;
\path [fill=gainsboro205217236, fill opacity=0.7]
(axis cs:-0.00268248748437893,-0.029246340773298)
--(axis cs:-0.00312957098523493,-0.0301392778002083)
--(axis cs:-0.00357695952174986,-0.0308874506524376)
--(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179354577058962,-0.0260687715256776)
--(axis cs:-0.00223873300434246,-0.0276076930985839)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0228054574798813,-0.0155092036720665)
--(axis cs:-0.0232766375067941,-0.014631697131472)
--(axis cs:-0.023748199835149,-0.013795204111939)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219340109831478,-0.015506885955268)
--(axis cs:-0.0223705514241486,-0.0154627902374683)
--cycle;
\path [fill=indianred2127966, fill opacity=0.7]
(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152672576048065,0.0231062155066117)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0165662138707376,0.0171236382184503)
--(axis cs:0.0169944861736,0.0160171064954077)
--(axis cs:0.0174198338103456,0.0147179753067301)
--(axis cs:0.0169979719455751,0.0181649162958245)
--(axis cs:0.0165720283699545,0.0213207141817333)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.0035817214184442,-0.0142958582866169)
--(axis cs:0.00313366325540966,-0.0153791817940785)
--(axis cs:0.00268575690173859,-0.0164279340577691)
--(axis cs:0.00313588535616318,-0.0159538134009426)
--(axis cs:0.00358653004090922,-0.01557622487328)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00448157647167224,-0.012598228111529)
--cycle;
\path [fill=firebrick1944549, fill opacity=0.7]
(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152609960954038,0.0277726127310899)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0165748771373015,0.0234140011297806)
--(axis cs:0.0170076272138476,0.0227396351917793)
--(axis cs:0.0174387599831257,0.021981564095396)
--(axis cs:0.0170136247719365,0.0251493511702976)
--(axis cs:0.0165813546079782,0.0276851954506212)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.0308886052172555,-0.00286474685953412)
--(axis cs:0.0304599694119384,-0.00267991260454112)
--(axis cs:0.0300312915249336,-0.00246639431153287)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0300665991589897,-0.002227951711505)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0309611385797294,-0.00239392796884691)
--(axis cs:0.0313916071684062,-0.00250164945535129)
--(axis cs:0.0318219435999699,-0.00258926726767732)
--(axis cs:0.0313555056750542,-0.00269895089653337)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00761009210722532,-0.00110684750077155)
--(axis cs:0.00715949231005985,-0.00271406176650604)
--(axis cs:0.00670940320475156,-0.00428390089327435)
--(axis cs:0.00716548999631923,-0.00305672550399285)
--(axis cs:0.00762242139321819,-0.00188952704363163)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00851871537039818,0.00160357824620953)
--cycle;
\path [fill=firebrick179338, fill opacity=0.7]
(axis cs:0.0147921054327417,0.03166736597006)
--(axis cs:0.0143436409787822,0.0307439805268294)
--(axis cs:0.0138946532886228,0.0297525433170107)
--(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0139047649570583,0.0292405115010074)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0152550862825399,0.0288858380528183)
--(axis cs:0.0156985632621312,0.029199571001512)
--(axis cs:0.0161421094709263,0.0295527046097026)
--(axis cs:0.0156967250477747,0.0307872498219478)
--(axis cs:0.0152464055439169,0.0314711860131748)
--cycle;
\path [fill=wheat242199178, fill opacity=0.7]
(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00492732782298914,-0.0107498918651154)
--(axis cs:0.00447849991387964,-0.0119872152855892)
--(axis cs:0.00402998217270894,-0.0131677264051858)
--(axis cs:0.00448157647167224,-0.012598228111529)
--(axis cs:0.00493363053360072,-0.0121362129494365)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--cycle;
\path [fill=indianred2066860, fill opacity=0.7]
(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0103041213199215,0.0217615740943395)
--(axis cs:0.00985030837456108,0.0198326657183778)
--(axis cs:0.00939622837634998,0.0177567605705466)
--(axis cs:0.00985583511517952,0.0190236299551702)
--(axis cs:0.0103145340394322,0.0199462064111623)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0112189889542026,0.0247143776018524)
--cycle;
\path [fill=gainsboro204216237, fill opacity=0.7]
(axis cs:-0.00402484585235587,-0.0314578723977223)
--(axis cs:-0.00447344279522736,-0.031823280949729)
--(axis cs:-0.0049229671609559,-0.0319651037531436)
--(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00314074682132397,-0.0276511015646206)
--(axis cs:-0.00358366340272808,-0.0294909888883834)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:-0.0255261959696364,-0.012967335955261)
--(axis cs:-0.0260005188337699,-0.0121103504035506)
--(axis cs:-0.026474463923643,-0.01133912618552)
--(axis cs:-0.0260381186856247,-0.0114188436526656)
--(axis cs:-0.0256011839050582,-0.0115103580091295)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246562074015148,-0.0129690616206706)
--(axis cs:-0.0250915545297624,-0.0129595445667912)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166271530480855,0.0109753039741163)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183548990990051,0.00616426514588232)
--(axis cs:0.0179078033139108,0.00711640900891299)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0241618311168953,-0.00102845980471739)
--(axis cs:0.0237451825071867,0.000323196857703154)
--(axis cs:0.023327546704485,0.00168552062570363)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.023366011069954,0.00274686130771931)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0250859190951787,-0.000802684108608596)
--(axis cs:0.0246239339823366,-0.000892578618122305)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.0282083919169747,-0.00251205223458563)
--(axis cs:0.0277830938102751,-0.00200934660062606)
--(axis cs:0.0273576102871236,-0.00147399941431059)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291381569480044,-0.0022691910974541)
--(axis cs:0.0286734710156065,-0.00236233812335867)
--cycle;
\path [fill=powderblue197213242, fill opacity=0.7]
(axis cs:-0.00804097613361522,-0.0359794656373051)
--(axis cs:-0.00849876515807034,-0.0346623612525587)
--(axis cs:-0.00895856983301415,-0.0331862858511978)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00717107111206051,-0.0321870846090937)
--(axis cs:-0.00760671033488045,-0.0340926998260024)
--cycle;
\path [fill=coral23211993, fill opacity=0.7]
(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.015275523739991,0.013273785682675)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0166077736477802,0.0107391944971922)
--(axis cs:0.0170370623175496,0.00963627652263857)
--(axis cs:0.0174629703155572,0.00829703258437905)
--(axis cs:0.017020212289886,0.00970531115538483)
--(axis cs:0.0165791885968263,0.0113242199066902)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.0214957339675399,-0.0156551029842985)
--(axis cs:-0.0219648178138674,-0.0148890062776755)
--(axis cs:-0.0224344500600568,-0.014149086825862)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206138380351986,-0.0163011585195055)
--(axis cs:-0.0210556742279765,-0.015917627057055)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0103160242728414,0.018405241983653)
--(axis cs:0.00986009884563005,0.0161956713556556)
--(axis cs:0.00940449360909219,0.0139219527378723)
--(axis cs:0.00986037111452612,0.014451151289824)
--(axis cs:0.010315736888085,0.0147683952216018)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.0112279634038428,0.0207302512021095)
--cycle;
\path [fill=coral23111792, fill opacity=0.7]
(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0103156287080593,0.0129560541320653)
--(axis cs:0.0098610022325458,0.0109771180337306)
--(axis cs:0.00940679414905484,0.00897374401665505)
--(axis cs:0.00986250747442447,0.00945000097919784)
--(axis cs:0.0103184988132915,0.00985252227153842)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0112248252285852,0.0148524391110091)
--cycle;
\path [fill=firebrick1841741, fill opacity=0.7]
(axis cs:0.0134472597005699,0.0289636343441134)
--(axis cs:0.0130013246588923,0.0283795202134071)
--(axis cs:0.0125555361491412,0.0278379277885226)
--(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.012569799864113,0.0280415634292786)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.0143601829277803,0.0291868957091932)
--(axis cs:0.0139047649570583,0.0292405115010074)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00896461622206069,0.00381879016218706)
--(axis cs:0.00851269926774756,0.00217138090941255)
--(axis cs:0.00806117443573443,0.000525630446707715)
--(axis cs:0.00851871537039818,0.00160357824620953)
--(axis cs:0.00897711410427116,0.00264798049611881)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.00987479073138455,0.00623270314622479)
--cycle;
\path [fill=powderblue200215239, fill opacity=0.7]
(axis cs:-0.0107273071097796,-0.0350294015854447)
--(axis cs:-0.0111939429458322,-0.0329384666104799)
--(axis cs:-0.0116619799053706,-0.0308757759843849)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00985604058096095,-0.0329080791575436)
--(axis cs:-0.010291593521538,-0.0340659896623061)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00627609072450115,-0.00670250177145875)
--(axis cs:0.0058260929376257,-0.00810377270875186)
--(axis cs:0.00537651313980634,-0.00945466885284124)
--(axis cs:0.00583018372833889,-0.00868720611493986)
--(axis cs:0.00628435336333628,-0.00802209432284909)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0188042884675183,0.00542680331035086)
--(axis cs:0.0183845720525905,0.00718068697152784)
--(axis cs:0.017961518228401,0.00874078195305231)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0179910032237104,0.00979930375365636)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.019709353353049,0.00448373637894567)
--(axis cs:0.0192558541990707,0.00487815206337626)
--cycle;
\path [fill=firebrick1903545, fill opacity=0.7]
(axis cs:0.012108593300292,0.0271545511935652)
--(axis cs:0.0116598687130862,0.0262186873771454)
--(axis cs:0.0112093318648878,0.0249956811109958)
--(axis cs:0.010757275095668,0.0234978014861407)
--(axis cs:0.0112189889542026,0.0247143776018524)
--(axis cs:0.011678745927332,0.0254718483338409)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130284851468662,0.0284630918939707)
--(axis cs:0.012569799864113,0.0280415634292786)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0201702805297722,-0.0168088386225808)
--(axis cs:-0.0206388187436063,-0.0160166214487997)
--(axis cs:-0.0211079699470783,-0.0152481341329581)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192784478970294,-0.0181906525107997)
--(axis cs:-0.019725102551365,-0.0174401318023811)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00358878697308522,-0.0162904749703115)
--(axis cs:0.00314014021908489,-0.0172140934175386)
--(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00314241342514906,-0.017768355955034)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0165802459143425,-0.0244137788342378)
--(axis cs:-0.0170307173168127,-0.0232810960570138)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0148126916668806,0.0287355064929906)
--(axis cs:0.014370940267617,0.0287098868916192)
--(axis cs:0.0139285329870817,0.0286567045636883)
--(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0139364369211777,0.0278575918878734)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0152680680736278,0.0249956320616181)
--(axis cs:0.0157055020824245,0.0245933063054584)
--(axis cs:0.0161409101221408,0.0240415151803517)
--(axis cs:0.0157039335470283,0.0262126025112304)
--(axis cs:0.0152609960954038,0.0277726127310899)
--cycle;
\path [fill=gainsboro218220223, fill opacity=0.7]
(axis cs:-0.0161302032956406,-0.0255139717597159)
--(axis cs:-0.0166029847803917,-0.0238667688615066)
--(axis cs:-0.0170761614166143,-0.0223164631612627)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.015232604812105,-0.0274713946590852)
--(axis cs:-0.0156808980231086,-0.0265454032457129)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.0188305008251526,-0.0190519441761404)
--(axis cs:-0.0192998486727021,-0.0180834515011258)
--(axis cs:-0.0197697978558812,-0.0171494872536526)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0184238717165959,-0.0196581211260558)
--(axis cs:-0.0179523219077015,-0.0208742206577571)
--(axis cs:-0.0174812937518717,-0.0221500238103094)
--(axis cs:-0.0179316522641495,-0.0210512412539805)
--(axis cs:-0.0183814834198248,-0.0200112380864409)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139318399517657,0.0164911409870745)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0152673750783131,0.0141389116459339)
--(axis cs:0.0157048899761564,0.0137557754421972)
--(axis cs:0.0161394217540312,0.0131199697957665)
--(axis cs:0.0157003231552697,0.0150424354446119)
--(axis cs:0.0152612265437064,0.0170265564006645)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00493617299331499,-0.0130448572134974)
--(axis cs:0.00448671600049396,-0.0142157108536927)
--(axis cs:0.00403761669558144,-0.0152949100598232)
--(axis cs:0.00448908337062497,-0.0151049459593266)
--(axis cs:0.00494088777997763,-0.0149963212528843)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--cycle;
\path [fill=indianred2056658, fill opacity=0.7]
(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139370013687717,0.0225339026716575)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0152622925154531,0.0189442904229794)
--(axis cs:0.0157001461514528,0.018611343730983)
--(axis cs:0.0161348020160637,0.0179987005449352)
--(axis cs:0.0157025817112174,0.0206775042817583)
--(axis cs:0.0152672576048065,0.0231062155066117)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:0.00269159849812894,-0.0180796033127728)
--(axis cs:0.00224309768328993,-0.0189012420395991)
--(axis cs:0.00179458983138274,-0.0196919139336253)
--(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359371354564063,-0.0175288473297384)
--(axis cs:0.00314241342514906,-0.017768355955034)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0255477093683346,-0.000761567483199588)
--(axis cs:0.0251260289796333,0.000170692740926286)
--(axis cs:0.0247035873051333,0.00111411038452097)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0247370301473035,0.001661350971297)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.0264706284155274,-0.00082070234653052)
--(axis cs:0.0260092764302713,-0.000768574115588608)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.02960251066322,-0.00222644262209036)
--(axis cs:0.0291735533777399,-0.00196318379851937)
--(axis cs:0.0287443347159056,-0.00168062281039522)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0287757654714706,-0.001587019055448)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0296684293303267,-0.00197065487799444)
--(axis cs:0.0300996094877799,-0.00212575875186483)
--(axis cs:0.0305304912341351,-0.00226784445139184)
--(axis cs:0.0300665991589897,-0.002227951711505)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0242199624320462,-0.0130104085621953)
--(axis cs:-0.0246917748935402,-0.0122849880032512)
--(axis cs:-0.0251635176134319,-0.0116239444370016)
--(axis cs:-0.0247250021572882,-0.0117689129952637)
--(axis cs:-0.024285547103281,-0.0119533179998619)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.023344190198395,-0.0132388737667099)
--(axis cs:-0.0237826628591266,-0.0130966158410945)
--cycle;
\path [fill=salmon236130102, fill opacity=0.7]
(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0103220651068041,0.00865941949810431)
--(axis cs:0.00986937572964458,0.00707391912610421)
--(axis cs:0.00941686518451282,0.00545664159555797)
--(axis cs:0.00987479073138455,0.00623270314622479)
--(axis cs:0.0103334877055448,0.00699146682196272)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.0112316088005128,0.0105169843329676)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0116804556224422,0.0185411659300521)
--(axis cs:0.0112255699237071,0.0167644261189826)
--(axis cs:0.0107705451545981,0.0148928822256117)
--(axis cs:0.0112248252285852,0.0148524391110091)
--(axis cs:0.0116786792621969,0.0146814966461724)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0125858761796894,0.0195047635088304)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.0147855446166712,-0.0282570831875433)
--(axis cs:-0.0152591072806017,-0.0263008689077987)
--(axis cs:-0.0157329692040855,-0.0244780797095883)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0138956290750041,-0.0292922147802498)
--(axis cs:-0.0143398657610838,-0.0288719298101359)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:0.0013460426641705,-0.0204616821652083)
--(axis cs:0.000897436487418507,-0.0212166175339651)
--(axis cs:0.000448759176823693,-0.0219580696417127)
--(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224719893270764,-0.0193644608737232)
--(axis cs:0.00179627985056537,-0.0198756139471709)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0201644512303607,0.00420419691532907)
--(axis cs:0.0197475889277037,0.00605732774116604)
--(axis cs:0.019327841706397,0.00777573802641487)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.019362443432024,0.00908931010314345)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0210779000132654,0.00383251380407785)
--(axis cs:0.0206207633719219,0.0039994658255896)
--cycle;
\path [fill=lightsalmon246169138, fill opacity=0.7]
(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.007628583374056,-0.0022858219665499)
--(axis cs:0.00717735375021146,-0.00378274256361049)
--(axis cs:0.00672651411930004,-0.00525880793219118)
--(axis cs:0.00718267414774876,-0.00429728807430899)
--(axis cs:0.00763944447231709,-0.00341812382773774)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00853867458162864,0.000272655103861546)
--cycle;
\path [fill=firebrick2015955, fill opacity=0.7]
(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0116825339028499,0.0242445840280307)
--(axis cs:0.0112276491301679,0.0224776142560242)
--(axis cs:0.0107719958193407,0.0205141727394833)
--(axis cs:0.0112279634038428,0.0207302512021095)
--(axis cs:0.0116822733620877,0.0206108699457063)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0125908126848591,0.0255878313476191)
--cycle;
\path [fill=gainsboro208218233, fill opacity=0.7]
(axis cs:-0.00537362149518915,-0.0318756169704529)
--(axis cs:-0.0058255765747988,-0.0315588713121731)
--(axis cs:-0.00627895759531781,-0.0310302060845518)
--(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00449311110859008,-0.027942407054014)
--(axis cs:-0.00493430544366801,-0.0298438612106897)
--cycle;
\path [fill=indianred2097362, fill opacity=0.7]
(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0130407201181408,0.0229214997395205)
--(axis cs:0.0125884520333753,0.0216615910963573)
--(axis cs:0.012134880948872,0.0201872095694312)
--(axis cs:0.0125858761796894,0.0195047635088304)
--(axis cs:0.0130354762309359,0.0186198031801316)
--(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0139319058929415,0.0182970823356809)
--(axis cs:0.0143778455783968,0.0187725572858611)
--(axis cs:0.0148214279319686,0.0189947669863057)
--(axis cs:0.0143802315037612,0.0208606258496732)
--(axis cs:0.0139370013687717,0.0225339026716575)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0134840006260518,0.017594319488382)
--(axis cs:0.0130345217887518,0.0166937560699755)
--(axis cs:0.0125838368088338,0.0156255656945551)
--(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0125858142466932,0.0141022240047385)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143794225556066,0.0153697337931934)
--(axis cs:0.0139318399517657,0.0164911409870745)
--cycle;
\path [fill=coral22911287, fill opacity=0.7]
(axis cs:0.0121322719595457,0.0144183589800222)
--(axis cs:0.0116801047722242,0.0130977651564465)
--(axis cs:0.0112275639977532,0.0116858492993796)
--(axis cs:0.0107748345797019,0.0102011942614584)
--(axis cs:0.0112316088005128,0.0105169843329676)
--(axis cs:0.0116889317741794,0.0108200313537383)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.013039543345567,0.013770345486314)
--(axis cs:0.0125858142466932,0.0141022240047385)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00628742681193963,-0.00897534226043333)
--(axis cs:0.00583647166273948,-0.0104202093233167)
--(axis cs:0.00538606917037207,-0.011779054562958)
--(axis cs:0.00583883105880019,-0.0115208028513768)
--(axis cs:0.00629187449817909,-0.0113518063539114)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--cycle;
\path [fill=firebrick1883144, fill opacity=0.7]
(axis cs:0.0134842326126671,0.0284118074942868)
--(axis cs:0.0130373837145124,0.0278672782382671)
--(axis cs:0.012587915206046,0.0269816258378103)
--(axis cs:0.0121361354642565,0.0257621955647242)
--(axis cs:0.0125908126848591,0.0255878313476191)
--(axis cs:0.0130425332891198,0.0249644797517857)
--(axis cs:0.0134912178893237,0.0239272979618341)
--(axis cs:0.0139395008535558,0.0246472180553667)
--(axis cs:0.0143851935964439,0.0250617899628583)
--(axis cs:0.0148280563396766,0.0251698863784144)
--(axis cs:0.0143844857590929,0.0267733902595313)
--(axis cs:0.0139364369211777,0.0278575918878734)
--cycle;
\path [fill=gainsboro225218214, fill opacity=0.7]
(axis cs:-6.92967365775645e-17,-0.0226823813320403)
--(axis cs:-0.000448856915427723,-0.0233810434677532)
--(axis cs:-0.000897838667197625,-0.0240412740285005)
--(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000899493941291233,-0.0208923520272106)
--(axis cs:0.00044928820479336,-0.0217392483353745)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0269317989714652,-0.000913511784381842)
--(axis cs:0.026505505762998,-0.000336640057570278)
--(axis cs:0.0260785676081526,0.000246682057996844)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0261078972761129,0.000394392818740737)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278538042196316,-0.00120027867224703)
--(axis cs:0.0273928379912908,-0.00104183101567912)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0148271815604398,0.0142828146030699)
--(axis cs:0.0143846292865722,0.0142043890691799)
--(axis cs:0.013940035302901,0.0139222855812741)
--(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0139485128671561,0.0131842824622203)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157248012218121,0.0123749339065274)
--(axis cs:0.015275523739991,0.013273785682675)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0229044653571629,-0.0134462760348763)
--(axis cs:-0.0233747194852279,-0.0127890849118251)
--(axis cs:-0.0238450908727189,-0.012183726799066)
--(axis cs:-0.0234036013393853,-0.0124650384198057)
--(axis cs:-0.0229610756202074,-0.0128003414557416)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220211377889781,-0.0140813206189784)
--(axis cs:-0.0224634484560422,-0.0137256315893171)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00494352136282998,-0.0158787441830698)
--(axis cs:0.00449439205069907,-0.0166700414652008)
--(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0215355062115384,0.00367226884087146)
--(axis cs:0.0211181270646943,0.00534814976901452)
--(axis cs:0.0206984349026251,0.00693885975894166)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0207320072692045,0.00795667618492339)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224510447897007,0.00328639479359426)
--(axis cs:0.0219932913971416,0.00349533322241838)
--cycle;
\path [fill=darksalmon243150120, fill opacity=0.7]
(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.008984124315026,0.00220577850625975)
--(axis cs:0.00853203071415871,0.00072096647102976)
--(axis cs:0.00808016101552599,-0.000780385722757372)
--(axis cs:0.00853867458162864,0.000272655103861546)
--(axis cs:0.00899792376792611,0.00127039583429771)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.00989644931040704,0.00464725240655674)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.0062937148129554,-0.0126467221308214)
--(axis cs:0.00584303092610088,-0.0138789381014136)
--(axis cs:0.00539301503237294,-0.0149536112312768)
--(axis cs:0.00584548501811531,-0.0149559110965108)
--(axis cs:0.00629835804548233,-0.0149772813707915)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--cycle;
\path [fill=gainsboro215219226, fill opacity=0.7]
(axis cs:-0.0134528000543551,-0.029503137103244)
--(axis cs:-0.0139253522713494,-0.027446779175893)
--(axis cs:-0.014398242490954,-0.0255379517984121)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0125707685421189,-0.02928916743766)
--(axis cs:-0.0130112502630224,-0.0295001359629995)
--cycle;
\path [fill=gainsboro223219217, fill opacity=0.7]
(axis cs:-0.00134698845779395,-0.0246469920359669)
--(axis cs:-0.00179636859044233,-0.0251801347827422)
--(axis cs:-0.00224606105428043,-0.025622233183768)
--(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.000450117149177317,-0.0221846315959281)
--(axis cs:-0.000899146547386647,-0.0233515122942526)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0283147596455231,-0.00138362421356647)
--(axis cs:0.0278847248221546,-0.00107787013505339)
--(axis cs:0.0274541207079979,-0.000769792305997983)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.028372356207128,-0.00146602074498359)
--(axis cs:0.028804882285217,-0.00163635107906679)
--(axis cs:0.0292368793950895,-0.00180612794082393)
--(axis cs:0.0287757654714706,-0.001587019055448)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.016175286716827,0.0116063195459981)
--(axis cs:0.0157398095533419,0.0122410429367547)
--(axis cs:0.0153015654290805,0.0126488439957093)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0153184322015172,0.0127698416068411)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0170804581087592,0.0104767122926818)
--(axis cs:0.0166271530480855,0.0109753039741163)
--cycle;
\path [fill=wheat236210196, fill opacity=0.7]
(axis cs:0.00404547381997823,-0.0173481012108114)
--(axis cs:0.00359663092731243,-0.0179353114732548)
--(axis cs:0.00314775252308608,-0.0184531464991462)
--(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495040993291495,-0.0170876353272682)
--(axis cs:0.00449769560414628,-0.0172082479406176)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:-0.021577568249202,-0.0145151748068394)
--(axis cs:-0.0220474666468213,-0.0138270794212166)
--(axis cs:-0.0225175392462516,-0.0131908021540908)
--(axis cs:-0.0220730448358783,-0.013635577353182)
--(axis cs:-0.0216276703165,-0.0141317520607618)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0206869633765526,-0.0156113229783309)
--(axis cs:-0.0211328094181622,-0.0150263692722527)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00764367677532096,-0.00425896201613497)
--(axis cs:0.0071910508890959,-0.00587783357591169)
--(axis cs:0.00673895558120101,-0.00745607188741689)
--(axis cs:0.00719393209569121,-0.00698469849922615)
--(axis cs:0.00764923426321584,-0.00660237609253817)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0229086369722031,0.00303753783526155)
--(axis cs:0.0224881678579905,0.0043567419684765)
--(axis cs:0.0220658541509452,0.00561885485903645)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0220951536149333,0.00612247992627258)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238231682011524,0.00241683845674634)
--(axis cs:0.023366011069954,0.00274686130771931)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0103409035642203,0.00644107775367754)
--(axis cs:0.00988865619541023,0.00507759963555616)
--(axis cs:0.00943636272264374,0.00366192851054435)
--(axis cs:0.00989644931040704,0.00464725240655674)
--(axis cs:0.0103573485386267,0.00560321772472556)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0112533238315662,0.00848444442147555)
--cycle;
\path [fill=indianred22610683, fill opacity=0.7]
(axis cs:0.0134937012310471,0.0134555615910065)
--(axis cs:0.0130459058430974,0.0128227638615317)
--(axis cs:0.0125969018954147,0.0120414070618006)
--(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0126056609751866,0.0114533285099665)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144041651654114,0.0129749507760118)
--(axis cs:0.0139485128671561,0.0131842824622203)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:-0.0202401621666115,-0.0162636148389643)
--(axis cs:-0.0207107801582538,-0.0154361334978957)
--(axis cs:-0.0211815166686974,-0.0146743073362037)
--(axis cs:-0.0207347051076201,-0.0152561299867375)
--(axis cs:-0.0202873735816593,-0.0158680805594243)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193443530347506,-0.0177300888901772)
--(axis cs:-0.0197925647256862,-0.0169739335099068)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00765073452337944,-0.00806413314594666)
--(axis cs:0.00719751412781298,-0.00972450358350887)
--(axis cs:0.00674518382501184,-0.0112583226293272)
--(axis cs:0.00719877583363949,-0.0112222781438735)
--(axis cs:0.00765270474104877,-0.0112214448008464)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.012146916086227,0.0111277861871556)
--(axis cs:0.0116961510513212,0.0100970492887692)
--(axis cs:0.0112447882860381,0.00896343011796796)
--(axis cs:0.0107929906276825,0.0077404666112043)
--(axis cs:0.0112533238315662,0.00848444442147555)
--(axis cs:0.0117144888970431,0.00922402294134594)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130652361656835,0.0118039672232835)
--(axis cs:0.0126056609751866,0.0114533285099665)
--cycle;
\path [fill=gainsboro214219228, fill opacity=0.7]
(axis cs:-0.00942019238235542,-0.0316102260755635)
--(axis cs:-0.00988340216268079,-0.0299880320268593)
--(axis cs:-0.0103479556206031,-0.0283662338420406)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00854612842697223,-0.0288012550728435)
--(axis cs:-0.008983658709583,-0.0302252713136274)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0242801513136225,0.00205274665698281)
--(axis cs:0.0238554846890635,0.00296925610783459)
--(axis cs:0.023429351975089,0.00384505907100351)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.023454522801858,0.00390578787166662)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0251938887011621,0.00124990428002398)
--(axis cs:0.0247370301473035,0.001661350971297)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-0.0188957271949279,-0.0185171213783473)
--(axis cs:-0.0193677087324491,-0.0174619251229039)
--(axis cs:-0.0198396724662669,-0.0164991392459868)
--(axis cs:-0.019391759368704,-0.0171366495700728)
--(axis cs:-0.0189437930412771,-0.0177666760782129)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0179980850652201,-0.020111792243386)
--(axis cs:-0.0184468991738878,-0.0193175491744418)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00269875463944099,-0.0189201847471136)
--(axis cs:0.00224957806941626,-0.019350881564831)
--(axis cs:0.00180018361853895,-0.0197549937869224)
--(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.0036036763319053,-0.0181812239886962)
--(axis cs:0.00315091748221932,-0.0185307060472228)
--cycle;
\path [fill=wheat239205187, fill opacity=0.7]
(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00630187911040086,-0.0158178970685977)
--(axis cs:0.00585260588031125,-0.0164657813350889)
--(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00720575691468965,-0.014957806064107)
--cycle;
\path [fill=gainsboro224218215, fill opacity=0.7]
(axis cs:-0.00269616541477102,-0.025956118150574)
--(axis cs:-0.0031467940661122,-0.0261675908089295)
--(axis cs:-0.00359806530432289,-0.0262468661263697)
--(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180242556802039,-0.0230297765209313)
--(axis cs:-0.00225001923082562,-0.0244150526837551)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00765414996752429,-0.0126974396737458)
--(axis cs:0.00720242237181748,-0.0139518040494895)
--(axis cs:0.00675173627089059,-0.0149880893569176)
--(axis cs:0.00720575691468965,-0.014957806064107)
--(axis cs:0.0076605711730055,-0.0148600175629667)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--cycle;
\path [fill=gainsboro217220224, fill opacity=0.7]
(axis cs:-0.00673383611584889,-0.0303144915731388)
--(axis cs:-0.00719022843279984,-0.0294435021796979)
--(axis cs:-0.00764809969079883,-0.0284529375947057)
--(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00585415950389495,-0.0268180439071577)
--(axis cs:-0.00629488068574371,-0.0285150489218863)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0175351369345907,0.0100936824005181)
--(axis cs:0.0171054645506767,0.0112272638052552)
--(axis cs:0.0166725636476205,0.0121308230237095)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0166965881501404,0.0128390829739975)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184477632062307,0.00955918177547218)
--(axis cs:0.0179910032237104,0.00979930375365636)
--cycle;
\path [fill=gainsboro231214204, fill opacity=0.7]
(axis cs:-0.0175494958855544,-0.0208788016997322)
--(axis cs:-0.0180227990868483,-0.0195633277424569)
--(axis cs:-0.018495926524437,-0.0183744839489007)
--(axis cs:-0.0180482997965005,-0.0189451353161204)
--(axis cs:-0.0176010323725148,-0.0194641800218508)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166537481167149,-0.0222448363664316)
--(axis cs:-0.0171013271924292,-0.021596903609864)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.025650815609821,0.000825451868264822)
--(axis cs:0.0252220787506959,0.00138775918562005)
--(axis cs:0.024792188502568,0.00192102659035521)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0248147265099245,0.00169263305160149)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.0265652133503901,-3.77595894363941e-05)
--(axis cs:0.0261078972761129,0.000394392818740737)
--cycle;
\path [fill=darksalmon244154123, fill opacity=0.7]
(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.00900397749360433,0.000635763924898213)
--(axis cs:0.00855023951164879,-0.000981156582395951)
--(axis cs:0.0080967693444643,-0.00261970031027617)
--(axis cs:0.00855458815830277,-0.00190170153098961)
--(axis cs:0.00901283085668414,-0.00126566543408224)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0099184088815099,0.00309083014157889)
--cycle;
\path [fill=gainsboro221220219, fill opacity=0.7]
(axis cs:-0.0121310805581863,-0.0288858769295491)
--(axis cs:-0.0126009452419823,-0.0270017459492515)
--(axis cs:-0.0130713166368239,-0.0252461994876951)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112528221031785,-0.0276021879097058)
--(axis cs:-0.0116918735177403,-0.0283138368013054)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0270228340747724,-0.000466473115139707)
--(axis cs:0.02659075092192,-0.00017551005917464)
--(axis cs:0.0261577598044889,9.51603543295234e-05)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.026179185199877,-0.000291528118993474)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.0270707627548044,-0.00100470727932946)
--(axis cs:0.0275053798604346,-0.0011446079707302)
--(axis cs:0.0279392169028261,-0.00130027849685514)
--(axis cs:0.0274808190322451,-0.000888193400911535)
--cycle;
\path [fill=wheat238207190, fill opacity=0.7]
(axis cs:0.0054036765441158,-0.0169627391207924)
--(axis cs:0.00495487989276759,-0.0173408882703551)
--(axis cs:0.00450604406839518,-0.0176300528034316)
--(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631219935552545,-0.0166142867107253)
--(axis cs:0.00585757675650565,-0.0168109906480528)
--cycle;
\path [fill=indianred22310079, fill opacity=0.7]
(axis cs:0.0148607872302591,0.0128369409707135)
--(axis cs:0.0144177147169574,0.0128142280598515)
--(axis cs:0.0139725924128083,0.012591280011555)
--(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0139869170052812,0.0125751099517082)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157770612311282,0.0127631030138251)
--(axis cs:0.0153184322015172,0.0127698416068411)
--cycle;
\path [fill=gainsboro230215207, fill opacity=0.7]
(axis cs:-0.0162068907159833,-0.0228029234542443)
--(axis cs:-0.0166806857748721,-0.02128251994275)
--(axis cs:-0.0171542164389483,-0.0199183996176564)
--(axis cs:-0.0167079111948514,-0.0202965461835851)
--(axis cs:-0.0162621390574739,-0.0205900061781267)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153156313948191,-0.023585959393869)
--(axis cs:-0.0157608407927423,-0.0232542847902179)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:0.00135054602617304,-0.0201375207115647)
--(axis cs:0.000900647567548629,-0.0204990383558623)
--(axis cs:0.000450472086202518,-0.0208363274592283)
--(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225494971028986,-0.0188691413327312)
--(axis cs:0.00180238162607067,-0.0194666780772113)
--cycle;
\path [fill=lightsalmon246166135, fill opacity=0.7]
(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00901529868779379,-0.00259481353546303)
--(axis cs:0.00855971739795999,-0.00446841414896884)
--(axis cs:0.0081048249056551,-0.00630228767081526)
--(axis cs:0.00856068025488294,-0.00607633206460872)
--(axis cs:0.00901679138797933,-0.00591517692892691)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00901661653986103,-0.00775197240609704)
--(axis cs:0.00856122316955522,-0.00957159704827834)
--(axis cs:0.00810706298590415,-0.0112304451721785)
--(axis cs:0.00856197345855623,-0.0112231630377392)
--(axis cs:0.00901756746800303,-0.0111771479992267)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0189050448113533,0.00933504104795489)
--(axis cs:0.0184790457614896,0.0107096605999507)
--(axis cs:0.0180497095955535,0.0118731860803958)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0180763021888558,0.0126348748451638)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198195802567713,0.00879017236555958)
--(axis cs:0.019362443432024,0.00908931010314345)
--cycle;
\path [fill=salmon237132103, fill opacity=0.7]
(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.010365513132543,0.00517029501929501)
--(axis cs:0.00991174954490282,0.00372797187904206)
--(axis cs:0.00945785863039967,0.00221136820430864)
--(axis cs:0.0099184088815099,0.00309083014157889)
--(axis cs:0.0103794745370396,0.00389992200738613)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0112813505757418,0.00740425195893248)
--cycle;
\path [fill=gainsboro227217211, fill opacity=0.7]
(axis cs:-0.00405009506330444,-0.0261896080270182)
--(axis cs:-0.00450298841737201,-0.0259974219987646)
--(axis cs:-0.00495683200461856,-0.0256777527420383)
--(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00315899989461098,-0.0231610729052177)
--(axis cs:-0.00360535199723432,-0.0245949996314208)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00902003632133675,-0.0125100099478194)
--(axis cs:0.00856753500482417,-0.0137127592049189)
--(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.00993115158408463,-0.010930917276608)
--cycle;
\path [fill=indianred22410280, fill opacity=0.7]
(axis cs:0.0135256664053438,0.0121802180104087)
--(axis cs:0.0130771797246513,0.0115943595779964)
--(axis cs:0.0126273674308774,0.010847755246896)
--(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0126391291205692,0.0106655783421979)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144488786799742,0.0129735429573732)
--(axis cs:0.0139869170052812,0.0125751099517082)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0202761598306812,0.00841586191106496)
--(axis cs:0.0198510347770366,0.00974832181837977)
--(axis cs:0.0194228053679632,0.0109037259406353)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0194464590909366,0.011217379621003)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0211870733211747,0.00741408268664805)
--(axis cs:0.0207320072692045,0.00795667618492339)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00811630325653754,-0.0146799568713308)
--(axis cs:0.00766609944775468,-0.0154245896530269)
--(axis cs:0.00721663415933345,-0.0159741344221689)
--(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903066474420661,-0.0140961191773882)
--(axis cs:0.00857300747367881,-0.0144200233060168)
--cycle;
\path [fill=coral23011489, fill opacity=0.7]
(axis cs:0.0121764516587315,0.00995461830470701)
--(axis cs:0.0117246357014735,0.00892848260174043)
--(axis cs:0.0112721012734954,0.00778165168359297)
--(axis cs:0.0108190108290312,0.00652532407723507)
--(axis cs:0.0112813505757418,0.00740425195893248)
--(axis cs:0.0117442343039403,0.00822504869350594)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131023761920599,0.011339480815655)
--(axis cs:0.0126391291205692,0.0106655783421979)
--cycle;
\path [fill=wheat239206188, fill opacity=0.7]
(axis cs:0.00405703815496174,-0.0178558601997524)
--(axis cs:0.00360776857634483,-0.0180388809724457)
--(axis cs:0.00315817285981505,-0.0181944542858211)
--(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.0031621443813954,-0.01784615487646)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00496566582764916,-0.0172196483308197)
--(axis cs:0.00451102461232971,-0.0175395082800078)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0216414130678329,0.00679781775399691)
--(axis cs:0.0212145724816774,0.00786627624250102)
--(axis cs:0.0207850876334616,0.00879683678940733)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0208043688011742,0.00860264860615023)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.022548462934828,0.00540462846871721)
--(axis cs:0.0220951536149333,0.00612247992627258)
--cycle;
\path [fill=wheat235211198, fill opacity=0.7]
(axis cs:-6.95783518410686e-17,-0.0211432153021178)
--(axis cs:-0.00045079533942606,-0.0214115623724352)
--(axis cs:-0.000901949696432536,-0.0216323276053069)
--(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000903124059183905,-0.0194053167638976)
--(axis cs:0.000451109323576274,-0.0202200824191303)
--cycle;
\path [fill=salmon238135106, fill opacity=0.7]
(axis cs:0.0230015251162112,0.00466071438344704)
--(axis cs:0.0225717930790665,0.0053965723436055)
--(axis cs:0.0221399743737418,0.00603373293677372)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.022156450992991,0.00551852952520267)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239076258014024,0.00315280427861692)
--(axis cs:0.023454522801858,0.00390578787166662)
--cycle;
\path [fill=gainsboro231214205, fill opacity=0.7]
(axis cs:-0.014871240052078,-0.0237898006229404)
--(axis cs:-0.0153441652747893,-0.0222081895101195)
--(axis cs:-0.015816884259234,-0.0207933180653979)
--(axis cs:-0.0153720941180095,-0.0209044832119418)
--(axis cs:-0.014927682940287,-0.0209250319736812)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0139845581109969,-0.0238083035224483)
--(axis cs:-0.0144275903853434,-0.0238630205722998)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.0243609844640613,0.00241234858673938)
--(axis cs:0.0239283209001712,0.0028489332619443)
--(axis cs:0.0234940736808054,0.0032186228668156)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0235096852134978,0.0025632514524837)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.025268956265039,0.000999660632246221)
--(axis cs:0.0248147265099245,0.00169263305160149)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0257237554902665,0.000337478713529743)
--(axis cs:0.0252886427631932,0.00054351120162782)
--(axis cs:0.0248523400842219,0.000705714436131314)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0257614946969616,-0.000736590553924374)
--(axis cs:0.0261988854844188,-0.000795169335724856)
--(axis cs:0.0266352880293988,-0.000886339748733619)
--(axis cs:0.026179185199877,-0.000291528118993474)
--cycle;
\path [fill=burlywood247181152, fill opacity=0.7]
(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0103860385996463,-0.00764612196257021)
--(axis cs:0.00992929963190681,-0.00944654295347743)
--(axis cs:0.00947394722850622,-0.0110795610942547)
--(axis cs:0.00993115158408463,-0.010930917276608)
--(axis cs:0.0103891528924726,-0.0107426711144893)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--cycle;
\path [fill=indianred2199274, fill opacity=0.7]
(axis cs:0.0162365310858288,0.0127961386597191)
--(axis cs:0.0157975103890641,0.0132191828419036)
--(axis cs:0.0153557006790788,0.0134017397764643)
--(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0153740494698753,0.0136786993375694)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.0171568728326495,0.0128544894534952)
--(axis cs:0.0166965881501404,0.0128390829739975)
--cycle;
\path [fill=darksalmon240141111, fill opacity=0.7]
(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0103844484628768,0.00292581221399372)
--(axis cs:0.00992786975154026,0.00113579477694216)
--(axis cs:0.00947141342833334,-0.000715361090595863)
--(axis cs:0.00993023439855632,-0.000256887288120975)
--(axis cs:0.0103891738569505,0.000101679415491738)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0113025511206144,0.00524790864194542)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0103891211085434,-0.00171391882246614)
--(axis cs:0.00993072908081556,-0.00378179085408031)
--(axis cs:0.00947316405164142,-0.00580859094601215)
--(axis cs:0.00992981554812477,-0.0057461961863783)
--(axis cs:0.0103867680382508,-0.00571861807836275)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0113068671246641,0.000484019135751114)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:0.00676762175123487,-0.0163622828034724)
--(axis cs:0.00631880888993529,-0.0166234188190501)
--(axis cs:0.0058699866068261,-0.0167893864764036)
--(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768102342640846,-0.0156973469226827)
--(axis cs:0.00722389270298742,-0.0160540650730188)
--cycle;
\path [fill=gainsboro228216209, fill opacity=0.7]
(axis cs:-0.00810737214437675,-0.027379566904955)
--(axis cs:-0.00856793568975577,-0.0262588278238716)
--(axis cs:-0.00902965896659066,-0.0251230447304703)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00722563898037198,-0.0246712950260675)
--(axis cs:-0.00766723734723151,-0.0259941213482982)
--cycle;
\path [fill=gainsboro229216208, fill opacity=0.7]
(axis cs:-0.0108136120029969,-0.0267830838596062)
--(axis cs:-0.0112801447527169,-0.0252684890296971)
--(axis cs:-0.0117473490277833,-0.0238445278763093)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00993361907158768,-0.0249521894089946)
--(axis cs:-0.01037395851431,-0.0258892912559034)
--cycle;
\path [fill=wheat240204185, fill opacity=0.7]
(axis cs:0.00270821241139638,-0.0183329519851698)
--(axis cs:0.00225786532878681,-0.0184603136168389)
--(axis cs:0.00180711987044274,-0.0185787402570904)
--(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00361673045245459,-0.0173979207743622)
--(axis cs:0.0031621443813954,-0.01784615487646)
--cycle;
\path [fill=wheat236209195, fill opacity=0.7]
(axis cs:-0.00135350831421391,-0.0217966428745912)
--(axis cs:-0.00180552464660168,-0.0218968217283475)
--(axis cs:-0.0022580576800597,-0.0219272223034038)
--(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452185646302257,-0.0197532310086412)
--(axis cs:-0.000903389909343266,-0.0207079498136149)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0103937552589194,-0.0117877459065684)
--(axis cs:0.00994090267285086,-0.0128558769023717)
--(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--cycle;
\path [fill=gainsboro232213202, fill opacity=0.7]
(axis cs:-0.00541168833842641,-0.025243229909387)
--(axis cs:-0.00586759260113668,-0.0247105883072688)
--(axis cs:-0.00632455206386661,-0.0240993389263412)
--(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00452176655302945,-0.0225003372803493)
--(axis cs:-0.00496752733247022,-0.0238022950103806)
--cycle;
\path [fill=wheat234211199, fill opacity=0.7]
(axis cs:-0.0135419807948259,-0.0236334714848783)
--(axis cs:-0.0140127656953263,-0.022170787944508)
--(axis cs:-0.0144835381790085,-0.0208598372515525)
--(axis cs:-0.0140395281862237,-0.0207166999474486)
--(axis cs:-0.0135955107330967,-0.0205057580099026)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126574253740174,-0.0229757585787835)
--(axis cs:-0.0130996701508634,-0.0233507526213294)
--cycle;
\path [fill=coral23011690, fill opacity=0.7]
(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.011752624986676,0.00766029478136265)
--(axis cs:0.0112970457535569,0.00620921398843899)
--(axis cs:0.0108409168530466,0.00462508492901543)
--(axis cs:0.0113025511206144,0.00524790864194542)
--(axis cs:0.0117641438531805,0.00574566664158317)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.012670803416252,0.00960256926787374)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0221905834782797,0.0027608635394691)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.0239618656364725,0.00166417651227782)
--(axis cs:0.0235096852134978,0.0025632514524837)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176169398590408,0.0128003396520897)
--(axis cs:0.017180718077124,0.0134711255170659)
--(axis cs:0.016741153355621,0.013876695493303)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0167593329538307,0.013960817997264)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185345088178035,0.0123238969050257)
--(axis cs:0.0180763021888558,0.0126348748451638)
--cycle;
\path [fill=darksalmon243149118, fill opacity=0.7]
(axis cs:0.0244147827476256,0.00081719311010441)
--(axis cs:0.023975925168489,0.000871923289680805)
--(axis cs:0.0235357420304736,0.000864917031793651)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.0244429747422156,-0.000803028267088877)
--(axis cs:0.0248835674208342,-0.000736479094895515)
--(axis cs:0.0253230670819809,-0.000715565254596103)
--(axis cs:0.0248685026665483,2.39847092435497e-05)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00948920600495756,-0.0137301615067285)
--(axis cs:0.00903847852348872,-0.01441735523244)
--(axis cs:0.00858848817835706,-0.0149346177808473)
--(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104085450401396,-0.0129602631979296)
--(axis cs:0.00994853495112371,-0.0133447635471885)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149113537768545,0.0133519302115397)
--(axis cs:0.0144647565535066,0.0130830557376716)
--(axis cs:0.0140162042311347,0.0126110997341165)
--(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0140296291268163,0.0124718839994435)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158365826536405,0.01391599995751)
--(axis cs:0.0153740494698753,0.0136786993375694)
--cycle;
\path [fill=lightsalmon245158127, fill opacity=0.7]
(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.011763036270081,-0.00165673681583898)
--(axis cs:0.0113031187318865,-0.00370733963937222)
--(axis cs:0.0108440396730675,-0.0057186902073654)
--(axis cs:0.0113016372565717,-0.00574213183902243)
--(axis cs:0.0117595539721541,-0.00578732236680641)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0126812502614013,0.000168887469772062)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208397184742866,0.0061238257604431)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.022181035903133,0.00382515163756753)
--(axis cs:0.0226204768509222,0.00371505588228129)
--(axis cs:0.0230581467289436,0.00351043709838984)
--(axis cs:0.0226071229295254,0.00449892225629871)
--(axis cs:0.022156450992991,0.00551852952520267)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:0.00542099244400836,-0.0168877894857916)
--(axis cs:0.00497170703212504,-0.0169412866936771)
--(axis cs:0.00452204788392817,-0.0169675166616072)
--(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00633378168931093,-0.0161779138171549)
--(axis cs:0.00587702774728326,-0.0165402198881216)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0117599761305307,-0.00753457801555151)
--(axis cs:0.0113033029469211,-0.00910475700051952)
--(axis cs:0.0108478785694746,-0.0105314909899621)
--(axis cs:0.0113072348375769,-0.0103145821927876)
--(axis cs:0.0117671241709137,-0.01010702270609)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--cycle;
\path [fill=indianred2229878, fill opacity=0.7]
(axis cs:0.0135659746210121,0.0119518596857304)
--(axis cs:0.0131143112214575,0.0111186744853947)
--(axis cs:0.0126614186980033,0.010121375739522)
--(axis cs:0.0122074704403205,0.00896673041426546)
--(axis cs:0.012670803416252,0.00960256926787374)
--(axis cs:0.0131339158946941,0.0101014012138257)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0144929759356944,0.0128644041003509)
--(axis cs:0.0140296291268163,0.0124718839994435)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194895348352143,0.00963994341364461)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0208309021578938,0.00719986764839811)
--(axis cs:0.0212695802952135,0.00694722109921401)
--(axis cs:0.0217059309340673,0.00655522955910524)
--(axis cs:0.0212553263687931,0.00759078593550077)
--(axis cs:0.0208043688011742,0.00860264860615023)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0117665909394315,0.00429690486862964)
--(axis cs:0.0113073652952246,0.00236953153439808)
--(axis cs:0.0108480973365186,0.000351323889677349)
--(axis cs:0.0113068671246641,0.000484019135751114)
--(axis cs:0.0117653617364762,0.000495405111071899)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.0126860743704774,0.00626473491489328)
--cycle;
\path [fill=indianred2219676, fill opacity=0.7]
(axis cs:0.0189912555981207,0.011850035897465)
--(axis cs:0.0185562550862653,0.0125601799157711)
--(axis cs:0.0181178274740955,0.0130192402788603)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0181318689420081,0.012558497275467)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0194792966091137,0.0105370274800262)
--(axis cs:0.019917502928297,0.010148423324644)
--(axis cs:0.0203527669486578,0.00956426546339086)
--(axis cs:0.0199002230924075,0.010446054039365)
--(axis cs:0.0194464590909366,0.011217379621003)
--cycle;
\path [fill=wheat241202182, fill opacity=0.7]
(axis cs:0.00135596893632552,-0.0186874715675772)
--(axis cs:0.000904405745255285,-0.0187835941008109)
--(axis cs:0.000452420780751123,-0.0188628441719589)
--(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00226390956400722,-0.0174953404938766)
--(axis cs:0.00180958109883368,-0.0180546377037596)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.008138988927087,-0.0153057703809011)
--(axis cs:0.00768974676201078,-0.0155574370807313)
--(axis cs:0.00724055620953488,-0.0157160170882887)
--(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00905719413102419,-0.0144835995974879)
--(axis cs:0.00859773611408916,-0.0148957064335408)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00271116823603425,-0.0218848851467995)
--(axis cs:-0.00316491478368853,-0.0217698825765478)
--(axis cs:-0.00361934934877293,-0.0215853543082014)
--(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181158991409415,-0.0197751110633699)
--(axis cs:-0.00226198897001678,-0.0207594795806879)
--cycle;
\path [fill=lightsalmon245160129, fill opacity=0.7]
(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0131359237740667,-0.00231522391053648)
--(axis cs:0.0126765030471603,-0.00410142537546574)
--(axis cs:0.012217772489098,-0.00585436474726817)
--(axis cs:0.0126762707585926,-0.00594398473226749)
--(axis cs:0.0131350275347499,-0.00605669638037417)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0231146429999293,-0.001301716847127)
--(axis cs:0.0235584983440361,-0.00108394022815987)
--(axis cs:0.0240012825310084,-0.000918142079048816)
--(axis cs:0.023547302560614,-9.52223960634619e-05)
--cycle;
\path [fill=salmon239137108, fill opacity=0.7]
(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208573653273052,0.00215464181710656)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0222072812820919,0.000440583036887148)
--(axis cs:0.0226513976041371,0.000651401999611686)
--(axis cs:0.0230942282071891,0.00079231407785798)
--(axis cs:0.0226420134207172,0.0017449267776494)
--(axis cs:0.0221905834782797,0.0027608635394691)
--cycle;
\path [fill=indianred2158468, fill opacity=0.7]
(axis cs:0.0162985018734397,0.0140229500994804)
--(axis cs:0.0158531182137046,0.013927243360654)
--(axis cs:0.015405375911032,0.0136110350109506)
--(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0154171197588483,0.0131280116050995)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.01721865403145,0.0137003525143877)
--(axis cs:0.0167593329538307,0.013960817997264)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195047961566887,0.00556057911255063)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0208522890052079,0.00354580871728977)
--(axis cs:0.0212968941623353,0.00374289431462859)
--(axis cs:0.0217398297368888,0.00383550527548638)
--(axis cs:0.0212896047605222,0.00496065618135646)
--(axis cs:0.0208397184742866,0.0061238257604431)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0117737674301066,-0.0109462292650685)
--(axis cs:0.0113210171883004,-0.0118386891667339)
--(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0131446324113604,0.00427068579212992)
--(axis cs:0.0126841606823326,0.00237846495207075)
--(axis cs:0.0122234987539302,0.000387340655925443)
--(axis cs:0.0126812502614013,0.000168887469772062)
--(axis cs:0.0131386425866639,-0.000144984695785811)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0140620444578025,0.00561584377621063)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:0.00407196214248734,-0.0169794039842472)
--(axis cs:0.00362141933358495,-0.016985682485338)
--(axis cs:0.0031704047231641,-0.0169915271342566)
--(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00498433850488669,-0.0162087308250889)
--(axis cs:0.00452783371212331,-0.0165842511669994)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0131376578894188,-0.00752314820848718)
--(axis cs:0.0126821007582511,-0.00877358068099681)
--(axis cs:0.0122274562309377,-0.00992061557023732)
--(axis cs:0.0126881537649078,-0.00976367560159491)
--(axis cs:0.0131491549808544,-0.00964132422579994)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0131405781228592,0.00917262093061231)
--(axis cs:0.0126835065578309,0.0077248086399372)
--(axis cs:0.0122254183133015,0.00609291931819949)
--(axis cs:0.0126860743704774,0.00626473491489328)
--(axis cs:0.0131458314605692,0.00624229062176434)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0140580104047442,0.010559160633852)
--cycle;
\path [fill=wheat237208193, fill opacity=0.7]
(axis cs:-0.00949239975946359,-0.0240002881853064)
--(axis cs:-0.00995601391241235,-0.0229138064268934)
--(axis cs:-0.0104203623895926,-0.0218819140771965)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00860679337657656,-0.0221465564120404)
--(axis cs:-0.0090501566733562,-0.0230582780376564)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.0122150459956142,-0.0225263072604657)
--(axis cs:-0.0126830845987114,-0.0213229784487832)
--(axis cs:-0.0131513414438525,-0.0202387879407183)
--(axis cs:-0.0127068813966701,-0.0199284724843376)
--(axis cs:-0.0122620033447648,-0.0195877016586561)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113291475299115,-0.0214792771966951)
--(axis cs:-0.0117723430197514,-0.0220212295885019)
--cycle;
\path [fill=indianred22510482, fill opacity=0.7]
(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181524035150154,0.00908856852644559)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0195015273467882,0.0070834682882817)
--(axis cs:0.0199467711884567,0.00726851194398747)
--(axis cs:0.020389936255473,0.0073075793184357)
--(axis cs:0.0199399801654179,0.00848907352604355)
--(axis cs:0.0194895348352143,0.00963994341364461)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.0108691312503485,-0.0125933325918011)
--(axis cs:0.0104179873814993,-0.0132125761610701)
--(axis cs:0.00996742945682651,-0.0137050739650994)
--(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00997792602238643,-0.013709675610963)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.011791661105437,-0.011958712037336)
--(axis cs:0.0113301975573329,-0.0122565770355761)
--cycle;
\path [fill=wheat237207192, fill opacity=0.7]
(axis cs:-0.00678254786875837,-0.0234303759654169)
--(axis cs:-0.00724153862821098,-0.0227246786689954)
--(axis cs:-0.00770146516900272,-0.0220022196667186)
--(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00589197850503655,-0.0212406602729415)
--(axis cs:-0.00633797867666083,-0.0222843200639441)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0149556081620455,0.0130935884389741)
--(axis cs:0.0145040790852811,0.012388183477104)
--(axis cs:0.0140509798395773,0.0115006919355924)
--(axis cs:0.0135964439119497,0.0104303265021327)
--(axis cs:0.0140580104047442,0.010559160633852)
--(axis cs:0.0145182809141824,0.0104666999139668)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.01587716312523,0.0129463560632886)
--(axis cs:0.0154171197588483,0.0131280116050995)
--cycle;
\path [fill=lightsalmon245161130, fill opacity=0.7]
(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0145085325177718,-0.00339829102452522)
--(axis cs:0.0140510509487388,-0.0048078337924587)
--(axis cs:0.0135940261153007,-0.00619236269863981)
--(axis cs:0.0140532561395523,-0.00635008133244627)
--(axis cs:0.0145127138948349,-0.00652826969933526)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--cycle;
\path [fill=indianred2189072, fill opacity=0.7]
(axis cs:0.0176761893798043,0.0132298181733213)
--(axis cs:0.0172316849679518,0.0132076611344258)
--(axis cs:0.0167846824840964,0.0129726483063876)
--(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0167920675968002,0.0119250846237134)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0181485157162496,0.010530510829498)
--(axis cs:0.0185945881205006,0.0107218339240517)
--(axis cs:0.0190382598063932,0.0107267657970149)
--(axis cs:0.0185858103533116,0.0117123899065471)
--(axis cs:0.0181318689420081,0.012558497275467)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0145152322945907,0.00284318142303268)
--(axis cs:0.0140556304418616,0.00119599531822998)
--(axis cs:0.0135957429585387,-0.000536100037179155)
--(axis cs:0.0140526421704257,-0.000985742578683673)
--(axis cs:0.0145094399203476,-0.0014764964650547)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.015429174088567,0.00360134941885027)
--cycle;
\path [fill=darksalmon242147117, fill opacity=0.7]
(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0217770357270511,-0.00226742819856511)
--(axis cs:0.0222238622782731,-0.00189424343569838)
--(axis cs:0.0226697495565855,-0.00157193865467239)
--(axis cs:0.0222154015602628,-0.000739419161553361)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:0.00679124796073344,-0.0158057004876768)
--(axis cs:0.00634169009057407,-0.0158473751484456)
--(axis cs:0.00589178531457293,-0.0158581844969426)
--(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00589920101366828,-0.015513236403187)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00770821469930975,-0.0150624478530344)
--(axis cs:0.0072494042150546,-0.0154309961639355)
--cycle;
\path [fill=salmon240139109, fill opacity=0.7]
(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195116958238754,0.000730120964898722)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0208677435156234,-0.000611626643838279)
--(axis cs:0.0213153890581863,-0.000191914578901063)
--(axis cs:0.0217619253447875,0.000159318498613879)
--(axis cs:0.0213092724571429,0.00112467141466183)
--(axis cs:0.0208573653273052,0.00215464181710656)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-7.28017127266198e-17,-0.0189203793759864)
--(axis cs:-0.000452875751984098,-0.0189515013846483)
--(axis cs:-0.000906230216185295,-0.0189523159724951)
--(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000906961809593669,-0.0175693433655244)
--(axis cs:0.000453075313035788,-0.0181966190622049)
--cycle;
\path [fill=salmon23412597, fill opacity=0.7]
(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181544641747832,0.00383988331246058)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0195092935038205,0.00233159541926241)
--(axis cs:0.0199583931354402,0.00283872479517969)
--(axis cs:0.0204060918586674,0.00324410449228058)
--(axis cs:0.019955300442326,0.0043840097061216)
--(axis cs:0.0195047961566887,0.00556057911255063)
--cycle;
\path [fill=darksalmon242145115, fill opacity=0.7]
(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0158812462670258,0.000690121262166621)
--(axis cs:0.0154238969810889,-0.000621432965130687)
--(axis cs:0.0149662348432806,-0.00199320390840958)
--(axis cs:0.0154231186736578,-0.00252328741574316)
--(axis cs:0.0158801733083137,-0.00305669898319299)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0167922726003091,0.00105409076917965)
--cycle;
\path [fill=indianred22811086, fill opacity=0.7]
(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0145209439957581,0.00897121109765825)
--(axis cs:0.0140633732991908,0.00759467939210403)
--(axis cs:0.013604500938427,0.00602109145959725)
--(axis cs:0.0140620444578025,0.00561584377621063)
--(axis cs:0.0145185525783085,0.00505484845109859)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0154342032139601,0.00961444951588621)
--cycle;
\path [fill=darksalmon241144114, fill opacity=0.7]
(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.0199650528698481,-0.000212385332266586)
--(axis cs:0.0195116958238754,0.000730120964898722)
--cycle;
\path [fill=salmon238134105, fill opacity=0.7]
(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167922726003091,0.00105409076917965)
--(axis cs:0.0172466563738614,0.000200494052738279)
--(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0181547632301136,0.000237525691833016)
--(axis cs:0.018607347750671,0.00102562074109755)
--(axis cs:0.0190589039413691,0.00172574421926445)
--(axis cs:0.0186065484171493,0.00276644434616456)
--(axis cs:0.0181544641747832,0.00383988331246058)
--cycle;
\path [fill=indianred22710884, fill opacity=0.7]
(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167976317657221,0.00705508264782203)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0181546686290619,0.00567489965232746)
--(axis cs:0.0186053425001066,0.00628431908798683)
--(axis cs:0.0190543392474367,0.00675459379970276)
--(axis cs:0.0186036473751994,0.00794093009566866)
--(axis cs:0.0181524035150154,0.00908856852644559)
--cycle;
\path [fill=coral23312194, fill opacity=0.7]
(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0158889474471213,0.00697800615397363)
--(axis cs:0.0154321885351532,0.00575600086773527)
--(axis cs:0.0149741936703429,0.00437197701833417)
--(axis cs:0.015429174088567,0.00360134941885027)
--(axis cs:0.0158837107365969,0.0027742911659505)
--(axis cs:0.016338013144054,0.00191781635056486)
--(axis cs:0.0167939456822984,0.0030423287103528)
--(axis cs:0.0172488206833991,0.00404920761340518)
--(axis cs:0.0177024482675781,0.00492870792130872)
--(axis cs:0.0172502610875422,0.00601000176585917)
--(axis cs:0.0167976317657221,0.00705508264782203)
--cycle;
\path [fill=indianred2209475, fill opacity=0.7]
(axis cs:0.016335505956254,0.0125420634673237)
--(axis cs:0.0158844037985513,0.011926789834262)
--(axis cs:0.0154315444993951,0.0111299039697864)
--(axis cs:0.0149770329112596,0.0101474120794135)
--(axis cs:0.0154342032139601,0.00961444951588621)
--(axis cs:0.0158898817295277,0.00889624887743392)
--(axis cs:0.0163442693836851,0.00802988671169872)
--(axis cs:0.0167980098663416,0.00891022953117986)
--(axis cs:0.0172500516449877,0.00962048907072086)
--(axis cs:0.0177002716469473,0.0101613734546694)
--(axis cs:0.0172469221627148,0.0111199827858997)
--(axis cs:0.0167920675968002,0.0119250846237134)
--cycle;
\path [fill=wheat241203184, fill opacity=0.7]
(axis cs:-0.00407451403898565,-0.0213372550376638)
--(axis cs:-0.00453043854623227,-0.0210338803580689)
--(axis cs:-0.00498713879754115,-0.0206852543746139)
--(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00317600106868342,-0.0194087063687705)
--(axis cs:-0.00362588630095518,-0.0203090043841693)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.020419070919583,-0.00109726664030755)
--(axis cs:0.019969464292898,-0.0016451289329783)
--(axis cs:0.0195190272386445,-0.00225024284847228)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0204316050719569,-0.00366701415013566)
--(axis cs:0.0208808300983391,-0.00315725493516719)
--(axis cs:0.0213293340092699,-0.00268942301478779)
--(axis cs:0.0208738170385303,-0.00192280860337185)
--cycle;
\path [fill=darksalmon243152121, fill opacity=0.7]
(axis cs:0.0177013054738918,-0.000629979512778055)
--(axis cs:0.0172471460441522,-0.00156581260187285)
--(axis cs:0.0167924698962111,-0.00255635092293374)
--(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.018611834622878,-0.00218805234836691)
--(axis cs:0.0181563347744925,-0.00142815441203791)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00951728395445249,-0.0140842093432182)
--(axis cs:0.00906737573097539,-0.0143662800684385)
--(axis cs:0.00861754068125919,-0.0145687413449489)
--(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104390456556569,-0.0133691954673676)
--(axis cs:0.00997792602238643,-0.013709675610963)
--cycle;
\path [fill=lightsalmon246163132, fill opacity=0.7]
(axis cs:0.0163374696874612,-0.00358568443534641)
--(axis cs:0.0158823381828302,-0.00463611714826367)
--(axis cs:0.0154272597247482,-0.005688859051661)
--(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172530169166568,-0.00460897521691986)
--(axis cs:0.0167950677394112,-0.00410447617467335)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:0.0149724016864303,-0.00672484267385576)
--(axis cs:0.0145179066267028,-0.00772560621460569)
--(axis cs:0.0140638856806981,-0.00867419312807443)
--(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.014071897812395,-0.00950812206029793)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.015892499850857,-0.00716347252060834)
--(axis cs:0.0154323267255292,-0.00693741257140782)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:0.00271891359324166,-0.0169992252392799)
--(axis cs:0.002266946569162,-0.0170088439509177)
--(axis cs:0.00181450602109303,-0.0170188696513493)
--(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363082282360685,-0.0161631138883366)
--(axis cs:0.00317456042316573,-0.0165574979358992)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136104136418918,-0.00955601492716194)
--(axis cs:0.0131575261930162,-0.0103596092790544)
--(axis cs:0.0127052197185884,-0.011077209672628)
--(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145335879133312,-0.00949650066979412)
--(axis cs:0.014071897812395,-0.00950812206029793)
--cycle;
\path [fill=lightsalmon244157126, fill opacity=0.7]
(axis cs:0.0190678732945057,-0.0029062831433204)
--(axis cs:0.0186161244890658,-0.00360554127892373)
--(axis cs:0.0181639088763351,-0.00433898914298885)
--(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0190805104847204,-0.00539467944150862)
--(axis cs:0.019531349795721,-0.00479194195168349)
--(axis cs:0.0199817470689756,-0.00421383957091092)
--(axis cs:0.0195244998470096,-0.00358148600613786)
--cycle;
\path [fill=lightpink245192167, fill opacity=0.7]
(axis cs:0.00544146615915447,-0.0158515194326065)
--(axis cs:0.00499068932337582,-0.0158372786421784)
--(axis cs:0.00453943003592784,-0.0158222801223793)
--(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00635752173249975,-0.0151958476760162)
--(axis cs:0.00589920101366828,-0.015513236403187)
--cycle;
\path [fill=lightsalmon246164134, fill opacity=0.7]
(axis cs:0.0177113570428078,-0.00509645199943607)
--(axis cs:0.0172585977847238,-0.00586689063826722)
--(axis cs:0.0168057532966034,-0.00663877805415859)
--(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.016813644508373,-0.00764629491540932)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.0177263083561005,-0.00727478284893632)
--(axis cs:0.0181778963570203,-0.00664410943365721)
--(axis cs:0.0186293273089982,-0.00601469403768948)
--(axis cs:0.0181701193069004,-0.00556527831911287)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00136009022368369,-0.0189202923283037)
--(axis cs:-0.00181448352895777,-0.0188546122613351)
--(axis cs:-0.00226943648671961,-0.0187562132841272)
--(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045420687622356,-0.0175498945128352)
--(axis cs:-0.00090759758927623,-0.0181826880700077)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.0122534539612053,-0.0117050423397875)
--(axis cs:0.0118021574230935,-0.0122432928849751)
--(axis cs:0.0113512349445239,-0.0126957377721244)
--(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131778299190589,-0.0113380855622349)
--(axis cs:0.0127155231990029,-0.0114980647293948)
--cycle;
\path [fill=lightsalmon246170140, fill opacity=0.7]
(axis cs:0.0163529342810919,-0.00740054559995888)
--(axis cs:0.0159002353970698,-0.008141067272107)
--(axis cs:0.0154477314311862,-0.0088501471535523)
--(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0163713618441597,-0.00909517653910865)
--(axis cs:0.0168229778288013,-0.00850777147019902)
--(axis cs:0.0172746453841239,-0.00789859675317997)
--(axis cs:0.016813644508373,-0.00764629491540932)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:0.00816763420459911,-0.0147087533373661)
--(axis cs:0.00771753556554273,-0.014802135530085)
--(axis cs:0.00726714891313881,-0.0148627218374689)
--(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0090880974602673,-0.0140760840817414)
--(axis cs:0.00862761234333865,-0.0143777912771516)
--cycle;
\path [fill=wheat242201181, fill opacity=0.7]
(axis cs:-0.0108853164256226,-0.0209182124960956)
--(axis cs:-0.0113507609092017,-0.0200320261957704)
--(axis cs:-0.0118165962526907,-0.0192289595663105)
--(axis cs:-0.0113705680767512,-0.0188638307757355)
--(axis cs:-0.01092384690891,-0.0185026413940639)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.00999531922291056,-0.0198009723176685)
--(axis cs:-0.0104407353578126,-0.0203541236170819)
--cycle;
\path [fill=wheat242200179, fill opacity=0.7]
(axis cs:-0.00816225575973706,-0.0212811390600985)
--(axis cs:-0.00862383126413044,-0.0205771973428365)
--(axis cs:-0.00908610981217702,-0.0199034863862103)
--(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00726961278521812,-0.0197327317453691)
--(axis cs:-0.0077165254632174,-0.0204738551448976)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:0.0013615935000191,-0.0170268087060937)
--(axis cs:0.000908208139770065,-0.0170297508659746)
--(axis cs:0.00045434595608117,-0.0170249078699992)
--(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227288104131992,-0.0161557718039577)
--(axis cs:0.00181691528809306,-0.0165585977579021)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.01499547452478,-0.00951897285791349)
--(axis cs:0.0145434927163366,-0.0101404971987221)
--(axis cs:0.0140917899608598,-0.0107097127575735)
--(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0150171391378973,-0.0106708749065578)
--(axis cs:0.0154684279300917,-0.0101810744694164)
--(axis cs:0.0159198375205138,-0.00965461738664819)
--(axis cs:0.0154575562101576,-0.00957272512855445)
--cycle;
\path [fill=wheat243198176, fill opacity=0.7]
(axis cs:-0.00544461675703418,-0.0203024602795191)
--(axis cs:-0.00590286124952986,-0.0198969833799888)
--(axis cs:-0.00636184958783324,-0.0194801200441386)
--(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00454614784755529,-0.0187378453018919)
--(axis cs:-0.00499597656482816,-0.01946924211152)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.0109005764864827,-0.0130690975656103)
--(axis cs:0.0104500659718113,-0.0133722164175841)
--(axis cs:0.00999958915295019,-0.0136151898801746)
--(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118246574727823,-0.0126029472517478)
--(axis cs:0.0113624622693213,-0.0128131451554233)
--cycle;
\path [fill=lightpink246189164, fill opacity=0.7]
(axis cs:0.00408767687430705,-0.0158107454812296)
--(axis cs:0.00363542728759604,-0.0158048075281553)
--(axis cs:0.00318268392176612,-0.0158050125102693)
--(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500307084387487,-0.0152180804308895)
--(axis cs:0.00454510021100212,-0.0154965893548814)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0136403476546313,-0.0112237914584351)
--(axis cs:0.0131891275335309,-0.0116820744852205)
--(axis cs:0.0127380756509652,-0.012085915506217)
--(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.012749845441222,-0.0123181003144699)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.0136638295845275,-0.0119050666306861)
--(axis cs:0.014114869917194,-0.0115329957497793)
--(axis cs:0.014565961179986,-0.0111217820003938)
--(axis cs:0.0141030604990848,-0.0111527431002735)
--cycle;
\path [fill=lightpink244195171, fill opacity=0.7]
(axis cs:-0.00272497201280719,-0.0186276053549962)
--(axis cs:-0.00318110800331603,-0.0184725943615786)
--(axis cs:-0.00363785626015845,-0.0182959720477235)
--(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00181989672964051,-0.0173833784414491)
--(axis cs:-0.00227290515800802,-0.0179558892119319)
--cycle;
\path [fill=burlywood246186159, fill opacity=0.7]
(axis cs:0.00681640194166383,-0.0149020527189361)
--(axis cs:0.00636524311352447,-0.0149293220703319)
--(axis cs:0.00591363818094777,-0.0149515006460631)
--(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00773571836892016,-0.0143965712784168)
--(axis cs:0.00727581154506411,-0.0146347415301277)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:0.00954903980255555,-0.0138085497974553)
--(axis cs:0.00909832392575148,-0.0139625819648852)
--(axis cs:0.00864736204431297,-0.0140868140211901)
--(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104721196387224,-0.0133876185656307)
--(axis cs:0.0100103938216831,-0.0135784724396952)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-7.0190123628703e-17,-0.0170101362946776)
--(axis cs:-0.00045483869436512,-0.0169843167027328)
--(axis cs:-0.000910179749131717,-0.0169473678305792)
--(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000910593134148452,-0.0161684029447358)
--(axis cs:0.000454953140758981,-0.0165527721182798)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.0122871270145527,-0.0124383986331133)
--(axis cs:0.0118362104017916,-0.0127439674348287)
--(axis cs:0.0113852528975947,-0.0130080092211642)
--(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0123105460353005,-0.0128084206335958)
--(axis cs:0.0127617186853911,-0.0125397085631131)
--(axis cs:0.013212795790115,-0.0122397340769069)
--(axis cs:0.012749845441222,-0.0123181003144699)
--cycle;
\path [fill=lightpink244194170, fill opacity=0.7]
(axis cs:-0.00954901073706152,-0.0192703573700937)
--(axis cs:-0.0100124576627373,-0.0186855158575686)
--(axis cs:-0.0104763807333634,-0.0181542340670195)
--(axis cs:-0.0100281361125913,-0.0178258644790087)
--(axis cs:-0.00957909613463824,-0.0175231997607263)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00865360920855202,-0.018311132659936)
--(axis cs:-0.0091017776603897,-0.0187714602169259)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:0.00272945176377485,-0.015810802388837)
--(axis cs:0.00227573608097272,-0.0158209692170557)
--(axis cs:0.00182154111952568,-0.0158340697739814)
--(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364427867666697,-0.0152704409216063)
--(axis cs:0.00318659402544283,-0.0155174202574315)
--cycle;
\path [fill=lightpink245193168, fill opacity=0.7]
(axis cs:-0.00682154974185852,-0.0190624883083959)
--(axis cs:-0.00728192278449833,-0.0186536585170082)
--(axis cs:-0.00774292537743393,-0.018261907210197)
--(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00592217193450372,-0.0179402380963188)
--(axis cs:-0.00637238371477979,-0.0184650790755708)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00546156653688456,-0.0149735714080335)
--(axis cs:0.00500901774504087,-0.0149988278622695)
--(axis cs:0.00455598845997804,-0.0150292002278321)
--(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00456117423641122,-0.014899299259511)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638004240740433,-0.0145827251763451)
--(axis cs:0.00592056466244234,-0.0147620217337288)
--cycle;
\path [fill=lightpink245191165, fill opacity=0.7]
(axis cs:-0.00409522193435871,-0.0181031945385269)
--(axis cs:-0.00455320346497818,-0.017900066491688)
--(axis cs:-0.00501179295633675,-0.0176924475376809)
--(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319042842739716,-0.0170981338979485)
--(axis cs:-0.00364328761281014,-0.017558964218502)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00819608983775205,-0.0141896785454997)
--(axis cs:0.00774445753697851,-0.0142783343873948)
--(axis cs:0.00729242848033532,-0.0143586178391457)
--(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00911810308578763,-0.0138748119764984)
--(axis cs:0.00865689447188365,-0.0140155189186944)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.010934183789949,-0.0132364385664289)
--(axis cs:0.0104829375950885,-0.0134353169310478)
--(axis cs:0.0100314561261203,-0.0136105340547555)
--(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.010041631762033,-0.0136931462681868)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.0109559507238241,-0.0134667384166395)
--(axis cs:0.0114077091862756,-0.0132678337497705)
--(axis cs:0.0118592259599797,-0.013049761051152)
--(axis cs:0.0113965594035237,-0.0131243058177825)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00136603220357246,-0.0169000742285733)
--(axis cs:-0.00182240354542506,-0.0168439142464872)
--(axis cs:-0.00227929899583774,-0.0167809012400576)
--(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456023722580892,-0.0161641043690042)
--(axis cs:-0.000911386315109415,-0.0164965396027322)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:0.00136686951311185,-0.0158487724605798)
--(axis cs:0.000911722300843007,-0.0158640945572821)
--(axis cs:0.000456099358840688,-0.0158795067783978)
--(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228116619831868,-0.0153757515731326)
--(axis cs:0.00182373938024626,-0.0155866553371432)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:0.00410247985019131,-0.0150655844366812)
--(axis cs:0.00364849557155703,-0.0151081550205439)
--(axis cs:0.00319404029342094,-0.0151566456509551)
--(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.0050203406001663,-0.0147685987702501)
--(axis cs:0.00456117423641122,-0.014899299259511)
--cycle;
\path [fill=lightpink246188162, fill opacity=0.7]
(axis cs:-0.00820451210800848,-0.0178940858239783)
--(axis cs:-0.00866663754426897,-0.0175555880829671)
--(axis cs:-0.00912925793006399,-0.017250396018738)
--(axis cs:-0.00867863002047302,-0.0170102320627376)
--(axis cs:-0.00822722970359674,-0.0168042783201985)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00730362299709202,-0.0171995270534828)
--(axis cs:-0.00775450665014358,-0.0175231432835258)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00683997719672517,-0.014435091875763)
--(axis cs:0.00638708730865147,-0.0145111632814119)
--(axis cs:0.00593374947132633,-0.0145892414593083)
--(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.0077611319125118,-0.0142321437539184)
--(axis cs:0.00730034721273949,-0.0143184899419216)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.0095796896411532,-0.0137675646087397)
--(axis cs:0.00912759719317325,-0.0139113027919549)
--(axis cs:0.0086751463511098,-0.0140459694435067)
--(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00959885865041356,-0.0139859788767792)
--(axis cs:0.0100515561650079,-0.0138224048559617)
--(axis cs:0.0105039109523923,-0.0136503935458918)
--(axis cs:0.010041631762033,-0.0136931462681868)
--cycle;
\path [fill=lightpink246187160, fill opacity=0.7]
(axis cs:-0.00547097690762454,-0.0174859954403797)
--(axis cs:-0.00593073719213314,-0.0172859562995051)
--(axis cs:-0.00639105217934853,-0.0170970071706459)
--(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00456589270294266,-0.0167756458679921)
--(axis cs:-0.00501886279752701,-0.0170991441711894)
--cycle;
\path [fill=burlywood246185157, fill opacity=0.7]
(axis cs:-0.00273672103490914,-0.0167134313398919)
--(axis cs:-0.00319466915821753,-0.0166441368588205)
--(axis cs:-0.00365313984857907,-0.0165757482094703)
--(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182702969400252,-0.016143942415937)
--(axis cs:-0.00228223441089736,-0.0163976634835812)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-7.04598789742138e-17,-0.015894929615703)
--(axis cs:-0.000456576445440846,-0.0159106722797794)
--(axis cs:-0.000913630154675462,-0.0159273534569745)
--(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000913847537166251,-0.0155190315673235)
--(axis cs:0.000456637285568044,-0.0156819916603463)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:0.00273911874250478,-0.0152105827105091)
--(axis cs:0.00228373519363325,-0.0152694609609308)
--(axis cs:0.00182789330466435,-0.0153328579171088)
--(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00365649750001562,-0.0149990313203239)
--(axis cs:0.00319757021265197,-0.0150863892853814)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00822231247519229,-0.0141750811279992)
--(axis cs:0.00776907771921248,-0.0143014681797174)
--(axis cs:0.00731542990738246,-0.01442732820932)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.00823851515618564,-0.0144514409640357)
--(axis cs:0.00869235267649219,-0.0142984086734094)
--(axis cs:0.00914579641849817,-0.014143877724387)
--(axis cs:0.00868387213988126,-0.0141461191122913)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00547995949447884,-0.0146709173286352)
--(axis cs:0.00502571673550685,-0.0147571450343785)
--(axis cs:0.00457102280602565,-0.0148484130204517)
--(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.006400485283768,-0.0145657591351135)
--(axis cs:0.00594001312052486,-0.0146039902210953)
--cycle;
\path [fill=burlywood246183156, fill opacity=0.7]
(axis cs:-0.00685189790044488,-0.0169231516710393)
--(axis cs:-0.00731324917315978,-0.0167676651342158)
--(axis cs:-0.00777508062200545,-0.0166330830078576)
--(axis cs:-0.00732221060968409,-0.0164963611920935)
--(axis cs:-0.00686864986609822,-0.0163931759498558)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00594608715751045,-0.0165069233979354)
--(axis cs:-0.00639937191829756,-0.0166929079191669)
--cycle;
\path [fill=burlywood246182154, fill opacity=0.7]
(axis cs:-0.0041121267374048,-0.016510968740199)
--(axis cs:-0.00457162092072733,-0.0164523668200869)
--(axis cs:-0.00503161138872823,-0.0164022884306169)
--(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320242582747602,-0.0161390379590154)
--(axis cs:-0.00365762078876454,-0.0163003574373871)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00137116046247303,-0.0159458217456397)
--(axis cs:-0.00182916563199096,-0.015967081178229)
--(axis cs:-0.00228764273559971,-0.0159922230425063)
--(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.000457608280991085,-0.0156931641208237)
--(axis cs:-0.000914673266103828,-0.0157973644984353)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:0.00137159617775129,-0.015400493038953)
--(axis cs:0.000914846537818278,-0.0154722449308549)
--(axis cs:0.00045764694630384,-0.0155481416024761)
--(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.0022885954137713,-0.0152775784306332)
--(axis cs:0.00182985379942462,-0.0153214573410408)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00686136140205149,-0.0145543024028218)
--(axis cs:0.00640686804612507,-0.0146835635256674)
--(axis cs:0.0059519482339276,-0.0148159065096865)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.00687456972300668,-0.0149145086889903)
--(axis cs:0.00732962791645711,-0.0147585262276071)
--(axis cs:0.00778427537762764,-0.0146044420799524)
--(axis cs:0.0073226285304312,-0.0145677874828673)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:0.00411588059686694,-0.0149448945727064)
--(axis cs:0.00366029359781313,-0.0150465715494289)
--(axis cs:0.00320426546788444,-0.015153328750138)
--(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00320744895072243,-0.015280394913794)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00503594701039363,-0.01492395429164)
--(axis cs:0.0045757021318513,-0.0149208051350094)
--cycle;
\path [fill=burlywood247179151, fill opacity=0.7]
(axis cs:-0.00549208552542574,-0.0163627919734183)
--(axis cs:-0.00595302963698907,-0.0163356053776212)
--(axis cs:-0.00641442947215143,-0.0163221041559981)
--(axis cs:-0.00595958023645422,-0.0162813823208839)
--(axis cs:-0.00550413184274867,-0.0162690303149567)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458209098199988,-0.0161889253800754)
--(axis cs:-0.0050374074464898,-0.0162577681215977)
--cycle;
\path [fill=burlywood247178149, fill opacity=0.7]
(axis cs:-0.0027465876334732,-0.016022364560501)
--(axis cs:-0.00320599503608133,-0.0160585951835317)
--(axis cs:-0.00366585863480732,-0.0161019313712152)
--(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018331390711091,-0.0159055644782563)
--(axis cs:-0.00229014682251397,-0.0159459178872495)
--cycle;
\path [fill=burlywood247177148, fill opacity=0.7]
(axis cs:-7.06964084590548e-17,-0.0156283363595026)
--(axis cs:-0.00045809150965255,-0.0157130778041743)
--(axis cs:-0.000916624485349181,-0.0158026788542356)
--(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000916732885131686,-0.0155997157792876)
--(axis cs:0.00045812209200339,-0.0155984944911514)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00549660213822373,-0.0149518346216128)
--(axis cs:0.00504083110001251,-0.015091636347188)
--(axis cs:0.0045846371719199,-0.0152354501553437)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00550692398184984,-0.0153986475686005)
--(axis cs:0.00596321731870992,-0.0152342625097407)
--(axis cs:0.00641909952354848,-0.0150729609136612)
--(axis cs:0.0059576562070069,-0.0150021874378732)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:0.00274779980073845,-0.0152650198904339)
--(axis cs:0.00229090002792528,-0.0153815088821958)
--(axis cs:0.00183356940878112,-0.0155026916353684)
--(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00366752759221406,-0.0153207104153474)
--(axis cs:0.00320744895072243,-0.015280394913794)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00412617128338999,-0.0161532805560227)
--(axis cs:-0.00458692521232548,-0.0162134146176848)
--(axis cs:-0.00504811225897463,-0.0162829527218609)
--(axis cs:-0.00459154736398585,-0.0163210189646861)
--(axis cs:-0.00413446074794419,-0.0163811242812301)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321264673987819,-0.0161699015052458)
--(axis cs:-0.00366968030907506,-0.0161478870328574)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00412802279559068,-0.0153833161050987)
--(axis cs:0.00367099058809555,-0.0155352146993408)
--(axis cs:0.00321354321125455,-0.0156910943900164)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00413559310116913,-0.0159112337156951)
--(axis cs:0.00459311000472276,-0.0157371048614615)
--(axis cs:0.00505022095129699,-0.0155662439172397)
--(axis cs:0.00458892364264994,-0.0154658590506283)
--cycle;
\path [fill=burlywood247176146, fill opacity=0.7]
(axis cs:-0.00137559546074125,-0.0158974873533171)
--(axis cs:-0.0018350005810985,-0.0159978595747336)
--(axis cs:-0.00229483562165249,-0.0161041372989853)
--(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.000459004467259567,-0.0159645227791356)
--(axis cs:-0.000917542883234772,-0.0159181960539221)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:0.00137581106645262,-0.0156285038707318)
--(axis cs:0.000917628041450454,-0.0157589198021377)
--(axis cs:0.000459023344685164,-0.0158939454891461)
--(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229530027743144,-0.0157566943146492)
--(axis cs:0.00183533860176577,-0.0156817499403438)
--cycle;
\path [fill=lightsalmon247174145, fill opacity=0.7]
(axis cs:-0.00275509603647432,-0.0162166288339578)
--(axis cs:-0.00321577703028834,-0.0163355941503818)
--(axis cs:-0.00367687364557754,-0.0164612341384075)
--(axis cs:-0.00321880496654259,-0.0165594148489187)
--(axis cs:-0.00276027139303616,-0.0166738530734935)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00183852994516601,-0.0163743343453901)
--(axis cs:-0.00229705059226517,-0.0162855495829821)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00275568329979606,-0.0158508896850259)
--(axis cs:0.00229741342814221,-0.016014531959552)
--(axis cs:0.00183873610016958,-0.0161819549443157)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.00276062700961969,-0.0164528543362684)
--(axis cs:0.00321934957347053,-0.016269161631581)
--(axis cs:0.00367767227578696,-0.0160886018990041)
--(axis cs:0.00321647694810046,-0.0159621666312121)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-6.49978039829435e-17,-0.016033609569906)
--(axis cs:-0.00045943892826728,-0.0161779531755384)
--(axis cs:-0.000919290323674843,-0.0163270201616844)
--(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000919342270743704,-0.0162300683939352)
--(axis cs:0.000459453671859297,-0.0161228900801096)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:-0.00137955102093598,-0.0164808483416548)
--(axis cs:-0.00184021782180357,-0.0166394621098433)
--(axis cs:-0.00230128752075805,-0.0168028666483464)
--(axis cs:-0.0018418660248195,-0.0169449088479684)
--(axis cs:-0.0013820178369328,-0.0170985678380935)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460274513008196,-0.0167394795098683)
--(axis cs:-0.000920128388394891,-0.0166031491123306)
--cycle;
\path [fill=lightsalmon247173143, fill opacity=0.7]
(axis cs:0.00137965375069163,-0.0163530965729526)
--(axis cs:0.000920168751155121,-0.0165278985237809)
--(axis cs:0.000460283414967122,-0.0167063044571774)
--(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.00138207947961865,-0.017022075147791)
--(axis cs:0.00184199009331156,-0.0168293789451636)
--(axis cs:0.00230150654866152,-0.0166396157910434)
--(axis cs:0.0018403779950422,-0.0164901520728705)
--cycle;
\path [fill=lightsalmon246171141, fill opacity=0.7]
(axis cs:-7.10997088023939e-17,-0.016888257664275)
--(axis cs:-0.000460679292712398,-0.0170736986163186)
--(axis cs:-0.000921752324115882,-0.0172625627328064)
--(axis cs:-0.00046107746222621,-0.0174357373657991)
--(axis cs:-7.12224703757426e-17,-0.0176170526279082)
--(axis cs:0.000461082773870026,-0.0174159848827236)
--(axis cs:0.000921776474514255,-0.0172176343736378)
--(axis cs:0.000460686178401621,-0.0170480651662869)
--cycle;

\end{axis}

\end{tikzpicture}

==> figures/tikz_old_iros/tum_box_plot_translation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Mean Point To Point Distance (m)},
xmin=-0.158962534069396, xmax=3.50079195441912,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GT,GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.0415131159990448 0.85
0.0415131159990448 1.15
0.273901993151797 1.15
0.273901993151797 0.85
0.0415131159990448 0.85
};
\addplot [semithick, black]
table {%
0.0415131159990448 1
0.00738994268008163 1
};
\addplot [semithick, black]
table {%
0.273901993151797 1
0.599515564807917 1
};
\addplot [semithick, black]
table {%
0.00738994268008163 0.925
0.00738994268008163 1.075
};
\addplot [semithick, black]
table {%
0.599515564807917 0.925
0.599515564807917 1.075
};
\addplot [semithick, black]
table {%
0.07053637136 1.85
0.07053637136 2.15
1.42575355495025 2.15
1.42575355495025 1.85
0.07053637136 1.85
};
\addplot [semithick, black]
table {%
0.07053637136 2
0.0110623853691115 2
};
\addplot [semithick, black]
table {%
1.42575355495025 2
3.33443947766964 2
};
\addplot [semithick, black]
table {%
0.0110623853691115 1.925
0.0110623853691115 2.075
};
\addplot [semithick, black]
table {%
3.33443947766964 1.925
3.33443947766964 2.075
};
\addplot [semithick, black]
table {%
0.0517917863970767 2.85
0.0517917863970767 3.15
0.15854687118896 3.15
0.15854687118896 2.85
0.0517917863970767 2.85
};
\addplot [semithick, black]
table {%
0.0517917863970767 3
0.0127038902073594 3
};
\addplot [semithick, black]
table {%
0.15854687118896 3
0.313437221315309 3
};
\addplot [semithick, black]
table {%
0.0127038902073594 2.925
0.0127038902073594 3.075
};
\addplot [semithick, black]
table {%
0.313437221315309 2.925
0.313437221315309 3.075
};
\addplot [semithick, blue]
table {%
0.0949378523621646 0.85
0.0949378523621646 1.15
};
\addplot [semithick, red]
table {%
0.162717276246391 0.85
0.162717276246391 1.15
};
\addplot [semithick, blue]
table {%
0.265523811675952 1.85
0.265523811675952 2.15
};
\addplot [semithick, red]
table {%
2.48263893542358 1.85
2.48263893542358 2.15
};
\addplot [semithick, blue]
table {%
0.0954859213547889 2.85
0.0954859213547889 3.15
};
\addplot [semithick, red]
table {%
0.131107411865508 2.85
0.131107411865508 3.15
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_rotational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Rotational Error},
x grid style={darkgray176},
xlabel={Rotatinal Error (radians)},
xmin=-0.0339947940152357, xmax=0.784155581914722,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.027895074774812 0.925
0.027895074774812 1.075
0.325988539489102 1.075
0.325988539489102 0.925
0.027895074774812 0.925
};
\addplot [semithick, black]
table {%
0.027895074774812 1
0.00416894843988303 1
};
\addplot [semithick, black]
table {%
0.325988539489102 1
0.746966928463361 1
};
\addplot [semithick, black]
table {%
0.00416894843988303 0.9625
0.00416894843988303 1.0375
};
\addplot [semithick, black]
table {%
0.746966928463361 0.9625
0.746966928463361 1.0375
};
\addplot [semithick, black]
table {%
0.017126135064514 1.925
0.017126135064514 2.075
0.0466646841740606 2.075
0.0466646841740606 1.925
0.017126135064514 1.925
};
\addplot [semithick, black]
table {%
0.017126135064514 2
0.00319385943612603 2
};
\addplot [semithick, black]
table {%
0.0466646841740606 2
0.0897343766679016 2
};
\addplot [semithick, black]
table {%
0.00319385943612603 1.9625
0.00319385943612603 2.0375
};
\addplot [semithick, black]
table {%
0.0897343766679016 1.9625
0.0897343766679016 2.0375
};
\addplot [semithick, blue]
table {%
0.0611819906230501 0.925
0.0611819906230501 1.075
};
\addplot [semithick, red]
table {%
0.282906843028811 0.925
0.282906843028811 1.075
};
\addplot [semithick, blue]
table {%
0.0306800634691039 1.925
0.0306800634691039 2.075
};
\addplot [semithick, red]
table {%
0.228346828000189 1.925
0.228346828000189 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_rotational_error_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={Summary of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.0346628157298248, xmax=0.78418739247256,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GO-ICP,BO-ICP $B$ ,BO-ICP $A$}
]
\addplot [semithick, black]
table {%
0.027895074774812 0.85
0.027895074774812 1.15
0.325988539489102 1.15
0.325988539489102 0.85
0.027895074774812 0.85
};
\addplot [semithick, black]
table {%
0.027895074774812 1
0.00416894843988303 1
};
\addplot [semithick, black]
table {%
0.325988539489102 1
0.746966928463361 1
};
\addplot [semithick, black]
table {%
0.00416894843988303 0.925
0.00416894843988303 1.075
};
\addplot [semithick, black]
table {%
0.746966928463361 0.925
0.746966928463361 1.075
};
\addplot [semithick, black]
table {%
0.0115646836704426 1.85
0.0115646836704426 2.15
0.0408441796849194 2.15
0.0408441796849194 1.85
0.0115646836704426 1.85
};
\addplot [semithick, black]
table {%
0.0115646836704426 2
0.0025576482793745 2
};
\addplot [semithick, black]
table {%
0.0408441796849194 2
0.0843389764453648 2
};
\addplot [semithick, black]
table {%
0.0025576482793745 1.925
0.0025576482793745 2.075
};
\addplot [semithick, black]
table {%
0.0843389764453648 1.925
0.0843389764453648 2.075
};
\addplot [semithick, black]
table {%
0.0116594786045817 2.85
0.0116594786045817 3.15
0.0428146695156243 3.15
0.0428146695156243 2.85
0.0116594786045817 2.85
};
\addplot [semithick, black]
table {%
0.0116594786045817 3
0.0025576482793745 3
};
\addplot [semithick, black]
table {%
0.0428146695156243 3
0.0843263811106218 3
};
\addplot [semithick, black]
table {%
0.0025576482793745 2.925
0.0025576482793745 3.075
};
\addplot [semithick, black]
table {%
0.0843263811106218 2.925
0.0843263811106218 3.075
};
\addplot [semithick, blue]
table {%
0.0611819906230501 0.85
0.0611819906230501 1.15
};
\addplot [semithick, red]
table {%
0.282906843028811 0.85
0.282906843028811 1.15
};
\addplot [semithick, blue]
table {%
0.0225873912146336 1.85
0.0225873912146336 2.15
};
\addplot [semithick, red]
table {%
0.0285869284769589 1.85
0.0285869284769589 2.15
};
\addplot [semithick, blue]
table {%
0.024043503062969 2.85
0.024043503062969 3.15
};
\addplot [semithick, red]
table {%
0.0351937223494664 2.85
0.0351937223494664 3.15
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_rotational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.130702934772301, xmax=3.27529676790456,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=312.9,
ytick style={color=black},
width=0.45\textwidth,
height=55mm,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0241152335311927,0) rectangle (axis cs:0.107800729911459,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.23332897448186,0) rectangle (axis cs:0.317014470862126,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.442542715432526,0) rectangle (axis cs:0.526228211812793,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.651756456383193,0) rectangle (axis cs:0.73544195276346,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.86097019733386,0) rectangle (axis cs:0.944655693714127,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07018393828453,0) rectangle (axis cs:1.15386943466479,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27939767923519,0) rectangle (axis cs:1.36308317561546,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.48861142018586,0) rectangle (axis cs:1.57229691656613,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.69782516113653,0) rectangle (axis cs:1.78151065751679,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90703890208719,0) rectangle (axis cs:1.99072439846746,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.11625264303786,0) rectangle (axis cs:2.19993813941813,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.32546638398853,0) rectangle (axis cs:2.40915188036879,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53468012493919,0) rectangle (axis cs:2.61836562131946,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.74389386588986,0) rectangle (axis cs:2.82757936227013,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.95310760684053,0) rectangle (axis cs:3.03679310322079,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.107800729911459,0) rectangle (axis cs:0.191486226291726,298);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.317014470862126,0) rectangle (axis cs:0.400699967242393,5);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.526228211812793,0) rectangle (axis cs:0.60991370819306,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.73544195276346,0) rectangle (axis cs:0.819127449143727,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.944655693714127,0) rectangle (axis cs:1.02834119009439,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.15386943466479,0) rectangle (axis cs:1.23755493104506,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.36308317561546,0) rectangle (axis cs:1.44676867199573,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.57229691656613,0) rectangle (axis cs:1.65598241294639,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.78151065751679,0) rectangle (axis cs:1.86519615389706,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.99072439846746,0) rectangle (axis cs:2.07440989484773,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.19993813941813,0) rectangle (axis cs:2.28362363579839,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.40915188036879,0) rectangle (axis cs:2.49283737674906,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.61836562131946,0) rectangle (axis cs:2.70205111769973,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.82757936227013,0) rectangle (axis cs:2.91126485865039,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.03679310322079,0) rectangle (axis cs:3.12047859960106,20);
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_rotational_error_hist_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Distribution of TUM Rotational Alignment Error},
x grid style={darkgray176},
xlabel={Rotational Error (radians)},
xmin=-0.0184059936859947, xmax=0.520963641965369,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=250.95,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00611080793452183,0) rectangle (axis cs:0.015585900348248,112);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.0416424044859951,0) rectangle (axis cs:0.0511174968997213,64);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0771740010374683,0) rectangle (axis cs:0.0866490934511945,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.112705597588942,0) rectangle (axis cs:0.122180690002668,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.148237194140415,0) rectangle (axis cs:0.157712286554141,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.183768790691888,0) rectangle (axis cs:0.193243883105614,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.219300387243361,0) rectangle (axis cs:0.228775479657087,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.254831983794835,0) rectangle (axis cs:0.264307076208561,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290363580346308,0) rectangle (axis cs:0.299838672760034,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.325895176897781,0) rectangle (axis cs:0.335370269311507,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.361426773449254,0) rectangle (axis cs:0.37090186586298,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.396958370000728,0) rectangle (axis cs:0.406433462414454,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.432489966552201,0) rectangle (axis cs:0.441965058965927,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.468021563103674,0) rectangle (axis cs:0.4774966555174,57);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.015585900348248,0) rectangle (axis cs:0.0250609927619742,231);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.0511174968997213,0) rectangle (axis cs:0.0605925893134475,82);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.0866490934511945,0) rectangle (axis cs:0.0961241858649207,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.122180690002668,0) rectangle (axis cs:0.131655782416394,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.157712286554141,0) rectangle (axis cs:0.167187378967867,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.193243883105614,0) rectangle (axis cs:0.20271897551934,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.228775479657087,0) rectangle (axis cs:0.238250572070814,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.264307076208561,0) rectangle (axis cs:0.273782168622287,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.299838672760034,0) rectangle (axis cs:0.30931376517376,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.335370269311507,0) rectangle (axis cs:0.344845361725233,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.370901865862981,0) rectangle (axis cs:0.380376958276707,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.406433462414454,0) rectangle (axis cs:0.41590855482818,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.441965058965927,0) rectangle (axis cs:0.451440151379653,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.4774966555174,0) rectangle (axis cs:0.486971747931126,2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0250609927619742,0) rectangle (axis cs:0.0345360851757004,239);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0605925893134475,0) rectangle (axis cs:0.0700676817271737,80);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0961241858649207,0) rectangle (axis cs:0.105599278278647,4);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.131655782416394,0) rectangle (axis cs:0.14113087483012,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.167187378967867,0) rectangle (axis cs:0.176662471381593,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.20271897551934,0) rectangle (axis cs:0.212194067933067,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.238250572070814,0) rectangle (axis cs:0.24772566448454,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.273782168622287,0) rectangle (axis cs:0.283257261036013,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.30931376517376,0) rectangle (axis cs:0.318788857587486,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.344845361725233,0) rectangle (axis cs:0.35432045413896,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.380376958276707,0) rectangle (axis cs:0.389852050690433,1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.41590855482818,0) rectangle (axis cs:0.425383647241906,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.451440151379653,0) rectangle (axis cs:0.460915243793379,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.486971747931126,0) rectangle (axis cs:0.496446840344853,0);
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_translational_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.45\textwidth,
height=45mm,
title={TUM Translational Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.210775543963487, xmax=4.64325438537767,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={GO-ICP,BO-ICP}
]
\addplot [semithick, black]
table {%
0.150105978092269 0.925
0.150105978092269 1.075
2.08428682795075 1.075
2.08428682795075 0.925
0.150105978092269 0.925
};
\addplot [semithick, black]
table {%
0.150105978092269 1
0.00986218009747505 1
};
\addplot [semithick, black]
table {%
2.08428682795075 1
4.42261666131671 1
};
\addplot [semithick, black]
table {%
0.00986218009747505 0.9625
0.00986218009747505 1.0375
};
\addplot [semithick, black]
table {%
4.42261666131671 0.9625
4.42261666131671 1.0375
};
\addplot [semithick, black]
table {%
0.103132773286086 1.925
0.103132773286086 2.075
0.576679364119701 2.075
0.576679364119701 1.925
0.103132773286086 1.925
};
\addplot [semithick, black]
table {%
0.103132773286086 2
0.0101293069942074 2
};
\addplot [semithick, black]
table {%
0.576679364119701 2
1.15097494836413 2
};
\addplot [semithick, black]
table {%
0.0101293069942074 1.9625
0.0101293069942074 2.0375
};
\addplot [semithick, black]
table {%
1.15097494836413 1.9625
1.15097494836413 2.0375
};
\addplot [semithick, blue]
table {%
0.469218258531245 0.925
0.469218258531245 1.075
};
\addplot [semithick, red]
table {%
2.36943003911312 0.925
2.36943003911312 1.075
};
\addplot [semithick, blue]
table {%
0.235081709354522 1.925
0.235081709354522 2.075
};
\addplot [semithick, red]
table {%
0.767268172698453 1.925
0.767268172698453 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_translational_error_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.43\textwidth,
height=45mm,
title={Summary of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translation Error (m)},
xmin=-0.210775543963487, xmax=4.64325438537767,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={GO-ICP,BO-ICP $B$ ,BO-ICP $A$}
]
\addplot [semithick, black]
table {%
0.150105978092269 0.85
0.150105978092269 1.15
2.08428682795075 1.15
2.08428682795075 0.85
0.150105978092269 0.85
};
\addplot [semithick, black]
table {%
0.150105978092269 1
0.00986218009747505 1
};
\addplot [semithick, black]
table {%
2.08428682795075 1
4.42261666131671 1
};
\addplot [semithick, black]
table {%
0.00986218009747505 0.925
0.00986218009747505 1.075
};
\addplot [semithick, black]
table {%
4.42261666131671 0.925
4.42261666131671 1.075
};
\addplot [semithick, black]
table {%
0.131756914893411 1.85
0.131756914893411 2.15
0.578029982601927 2.15
0.578029982601927 1.85
0.131756914893411 1.85
};
\addplot [semithick, black]
table {%
0.131756914893411 2
0.0312399048379256 2
};
\addplot [semithick, black]
table {%
0.578029982601927 2
1.16192808060877 2
};
\addplot [semithick, black]
table {%
0.0312399048379256 1.925
0.0312399048379256 2.075
};
\addplot [semithick, black]
table {%
1.16192808060877 1.925
1.16192808060877 2.075
};
\addplot [semithick, black]
table {%
0.134380251569825 2.85
0.134380251569825 3.15
0.619119797377954 3.15
0.619119797377954 2.85
0.134380251569825 2.85
};
\addplot [semithick, black]
table {%
0.134380251569825 3
0.0309729960795458 3
};
\addplot [semithick, black]
table {%
0.619119797377954 3
1.32589702076082 3
};
\addplot [semithick, black]
table {%
0.0309729960795458 2.925
0.0309729960795458 3.075
};
\addplot [semithick, black]
table {%
1.32589702076082 2.925
1.32589702076082 3.075
};
\addplot [semithick, blue]
table {%
0.469218258531245 0.85
0.469218258531245 1.15
};
\addplot [semithick, red]
table {%
2.36943003911312 0.85
2.36943003911312 1.15
};
\addplot [semithick, blue]
table {%
0.263335506926288 1.85
0.263335506926288 2.15
};
\addplot [semithick, red]
table {%
0.37838449737979 1.85
0.37838449737979 2.15
};
\addplot [semithick, blue]
table {%
0.280439512886344 2.85
0.280439512886344 3.15
};
\addplot [semithick, red]
table {%
0.411883238141468 2.85
0.411883238141468 3.15
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_translational_error_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=0.45\textwidth,
height=65mm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Summary of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.130702934772301, xmax=3.27529676790456,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=312.9,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0241152335311927,0) rectangle (axis cs:0.107800729911459,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.23332897448186,0) rectangle (axis cs:0.317014470862126,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.442542715432526,0) rectangle (axis cs:0.526228211812793,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.651756456383193,0) rectangle (axis cs:0.73544195276346,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.86097019733386,0) rectangle (axis cs:0.944655693714127,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07018393828453,0) rectangle (axis cs:1.15386943466479,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27939767923519,0) rectangle (axis cs:1.36308317561546,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.48861142018586,0) rectangle (axis cs:1.57229691656613,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.69782516113653,0) rectangle (axis cs:1.78151065751679,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90703890208719,0) rectangle (axis cs:1.99072439846746,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.11625264303786,0) rectangle (axis cs:2.19993813941813,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.32546638398853,0) rectangle (axis cs:2.40915188036879,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53468012493919,0) rectangle (axis cs:2.61836562131946,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.74389386588986,0) rectangle (axis cs:2.82757936227013,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.95310760684053,0) rectangle (axis cs:3.03679310322079,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.107800729911459,0) rectangle (axis cs:0.191486226291726,298);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.317014470862126,0) rectangle (axis cs:0.400699967242393,5);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.526228211812793,0) rectangle (axis cs:0.60991370819306,2);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.73544195276346,0) rectangle (axis cs:0.819127449143727,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.944655693714127,0) rectangle (axis cs:1.02834119009439,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.15386943466479,0) rectangle (axis cs:1.23755493104506,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.36308317561546,0) rectangle (axis cs:1.44676867199573,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.57229691656613,0) rectangle (axis cs:1.65598241294639,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.78151065751679,0) rectangle (axis cs:1.86519615389706,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.99072439846746,0) rectangle (axis cs:2.07440989484773,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.19993813941813,0) rectangle (axis cs:2.28362363579839,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.40915188036879,0) rectangle (axis cs:2.49283737674906,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.61836562131946,0) rectangle (axis cs:2.70205111769973,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.82757936227013,0) rectangle (axis cs:2.91126485865039,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.03679310322079,0) rectangle (axis cs:3.12047859960106,20);
\end{axis}

\end{tikzpicture}


==> figures/tikz_old_iros/tum_translational_error_hist_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Distribution of TUM Translational Alignment Error},
x grid style={darkgray176},
xlabel={Translational Error (m)},
xmin=-0.242579342312703, xmax=6.25244152241018,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=233.1,
ytick style={color=black},
width=0.45\textwidth,
height=55mm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0526488788110645,0) rectangle (axis cs:0.166746742047303,155);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GO-ICP}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.480515865946959,0) rectangle (axis cs:0.594613729183198,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.908382853082854,0) rectangle (axis cs:1.02248071631909,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.33624984021875,0) rectangle (axis cs:1.45034770345499,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.76411682735464,0) rectangle (axis cs:1.87821469059088,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.19198381449054,0) rectangle (axis cs:2.30608167772678,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.61985080162643,0) rectangle (axis cs:2.73394866486267,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.04771778876233,0) rectangle (axis cs:3.16181565199857,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.47558477589822,0) rectangle (axis cs:3.58968263913446,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.90345176303412,0) rectangle (axis cs:4.01754962627036,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.33131875017001,0) rectangle (axis cs:4.44541661340625,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75918573730591,0) rectangle (axis cs:4.87328360054214,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.1870527244418,0) rectangle (axis cs:5.30115058767804,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.61491971157769,0) rectangle (axis cs:5.72901757481393,45);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.166746742047303,0) rectangle (axis cs:0.280844605283542,212);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{BO-ICP $A$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.594613729183198,0) rectangle (axis cs:0.708711592419436,76);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.02248071631909,0) rectangle (axis cs:1.13657857955533,31);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.45034770345499,0) rectangle (axis cs:1.56444556669123,4);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.87821469059088,0) rectangle (axis cs:1.99231255382712,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.30608167772678,0) rectangle (axis cs:2.42017954096302,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.73394866486267,0) rectangle (axis cs:2.84804652809891,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.16181565199857,0) rectangle (axis cs:3.2759135152348,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.58968263913446,0) rectangle (axis cs:3.7037805023707,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.01754962627035,0) rectangle (axis cs:4.13164748950659,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.44541661340625,0) rectangle (axis cs:4.55951447664249,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.87328360054214,0) rectangle (axis cs:4.98738146377838,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.30115058767804,0) rectangle (axis cs:5.41524845091428,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.72901757481393,0) rectangle (axis cs:5.84311543805017,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.280844605283542,0) rectangle (axis cs:0.39494246851978,222);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{BO-ICP $B$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.708711592419436,0) rectangle (axis cs:0.822809455655675,67);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.13657857955533,0) rectangle (axis cs:1.25067644279157,30);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.56444556669123,0) rectangle (axis cs:1.67854342992746,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.99231255382712,0) rectangle (axis cs:2.10641041706336,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.42017954096301,0) rectangle (axis cs:2.53427740419925,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.84804652809891,0) rectangle (axis cs:2.96214439133515,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.2759135152348,0) rectangle (axis cs:3.39001137847104,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.7037805023707,0) rectangle (axis cs:3.81787836560694,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.13164748950659,0) rectangle (axis cs:4.24574535274283,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.55951447664249,0) rectangle (axis cs:4.67361233987873,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.98738146377838,0) rectangle (axis cs:5.10147932701462,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.41524845091428,0) rectangle (axis cs:5.52934631415052,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.84311543805017,0) rectangle (axis cs:5.95721330128641,0);
\end{axis}

\end{tikzpicture}

